Practical Prescribed-Time Seeking of a Repulsive Source by Unicycle Angular Velocity Tuning

All the existing source-seeking algorithms for unicycle models in GPS-denied settings guarantee at best an exponential rate of convergence over an infinite interval. Using the recently introduced time-varying feedback tools for prescribed-time stabilization, we achieve source seeking in prescribed time, i.e., the convergence to a small but bounded neighborhood of the source, without the measurements of the position and velocity of the unicycle, in as short a time as the user desires, starting from an arbitrary distance from the source. The practical convergence is established using a singularly perturbed version of the Lie bracket averaging method, combined with time dilation and time contraction operations. The algorithm is robust, provably, even to bounded nonvanishing perturbations and an arbitrarily strong gradient-dependent repulsive velocity drift emanating from the source.

==> Paper tex file - Arxiv sub/plots/Fx_pm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4.4,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$F(x) = 10 - ((x_1-1)^2 + x_2^2)$},
scale = 0.7, 
grid = major
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1.68255291861385e-05	-2.99948924215424\\
0.000100953175116831	-2.99693633181513\\
0.000521591404770293	-2.98419371154645\\
0.0026247825530376	-2.92102382365923\\
0.0131407382943742	-2.61813966227386\\
0.0341478599292911	-2.07052680781383\\
0.0606862522617977	-1.46826021246404\\
0.0913567663588405	-0.87060113600864\\
0.123077581892042	-0.347900028501726\\
0.153749035504598	0.0609139330933868\\
0.18322701220269	0.341970929197105\\
0.212426364296029	0.477665381726409\\
0.243336148531723	0.425115474187036\\
0.268064748518974	0.218680819201335\\
0.292793348506225	-0.130111720164654\\
0.316046861419162	-0.562768404592438\\
0.339596798318137	-1.05989071680669\\
0.368581547924465	-1.66897453383056\\
0.396409938663238	-2.15884188280339\\
0.421228810765378	-2.45961028175355\\
0.447792789818528	-2.61306063126904\\
0.482611562217434	-2.56134944596469\\
0.513897300731961	-2.31890683789962\\
0.54233810285922	-1.98755302755946\\
0.571720203980739	-1.57402495542404\\
0.603363110595597	-1.07737531194941\\
0.638478405415598	-0.482478653590789\\
0.678662040214122	0.249937096222951\\
0.729456973395547	1.26438610459287\\
0.781228274984088	2.39270682176531\\
0.822734007260182	3.30080116087721\\
0.858826057146333	3.98609016849937\\
0.892366289233852	4.42009891711758\\
0.920078979883648	4.55793026036974\\
0.947791670533444	4.46183754680977\\
0.975600165751986	4.14107092721929\\
1.00587303327055	3.60282456292495\\
1.04776698480806	2.74214977253605\\
1.08166487079971	2.13437043999137\\
1.11633672646004	1.71205034216306\\
1.15047544395557	1.52631184369417\\
1.18219991715925	1.54446737726415\\
1.21451476295406	1.72129379069152\\
1.249592736809	2.0588978933636\\
1.28879435840837	2.58081087773972\\
1.33068560213939	3.27822258107861\\
1.38068294523159	4.25892953387532\\
1.43484949344821	5.39551128399106\\
1.48130423123565	6.24162094358111\\
1.52166537167925	6.68506752346774\\
1.55853358397168	6.73230448466877\\
1.59774700800304	6.38855272073239\\
1.63905472787967	5.71585005800659\\
1.67776284490154	5.00702078262306\\
1.71593060047285	4.42128546443115\\
1.75218817568899	4.06625010875082\\
1.78272082017861	3.93873694057578\\
1.81262447686382	3.95626048841599\\
1.84403254045068	4.10624008496034\\
1.8787671711636	4.40247453712929\\
1.91907354957888	4.88424062529641\\
1.96233084535509	5.52721169886631\\
2.01415064897378	6.39688520559169\\
2.06511357099328	7.22366052663996\\
2.10836902933418	7.74553217336952\\
2.14701477999665	7.95069596331799\\
2.18468170290608	7.85717947884085\\
2.22538897581608	7.46183167132187\\
2.26509097499575	6.90562125008622\\
2.30214831721806	6.3796562586612\\
2.32570747576158	6.09637409493343\\
2.3492666343051	5.87616188852703\\
2.3728698095831	5.72835810440698\\
2.39819642884361	5.65316628246491\\
2.42515613112707	5.6634292233216\\
2.45419204104467	5.76771501320985\\
2.48634848568278	5.97905777851186\\
2.52396958051282	6.32895070977085\\
2.56658675534164	6.82288271308493\\
2.61649605160183	7.47006695740253\\
2.66650970215234	8.09168227538017\\
2.70977930359068	8.49756567461898\\
2.74816896943084	8.67241544855086\\
2.78454763026446	8.63694551725528\\
2.82432160875409	8.38361761508384\\
2.86379686926651	7.98159651072018\\
2.89964346963982	7.57967765284659\\
2.93714569001914	7.21319840601148\\
2.96814542325303	6.99802367817415\\
2.99914515648693	6.88124852675468\\
3.02496299295475	6.86060344638668\\
3.04741191275606	6.8957214308007\\
3.07395341750019	6.9941739256886\\
3.10454193095894	7.17281239741376\\
3.14093154854396	7.45679340020532\\
3.18359741320807	7.85621180756702\\
3.23209482625012	8.34214103926114\\
3.2789924779594	8.7700853442405\\
3.3104028486791	8.98936451850324\\
3.34181321939879	9.1240746864422\\
3.37465658244181	9.15397650053659\\
3.4170185707141	9.01809613062377\\
3.44536618290538	8.83424142722462\\
3.47371379509667	8.60328306607365\\
3.50438952799476	8.33564216432005\\
3.53886587221485	8.05918732618063\\
3.57847363779725	7.82587309674901\\
3.61766224761984	7.71579671795131\\
3.6504628500195	7.72025216969492\\
3.67822662145316	7.7869565585726\\
3.70334120815797	7.89013307508469\\
3.73433370578712	8.06317734007034\\
3.77309701657	8.33122472883547\\
3.81529238244706	8.65737046639065\\
3.8612962652564	9.0075351991364\\
3.9026103248776	9.26967842510438\\
3.94279880393661	9.4332959027372\\
3.98852628853855	9.46918084680829\\
4.04596484462689	9.27631436827246\\
4.0815405771041	9.05892204070971\\
4.11711630958131	8.81440724486157\\
4.14782293432694	8.61594953030388\\
4.18106606498474	8.44386078229533\\
4.22393420526168	8.3179115802969\\
4.2629935173836	8.30788397123421\\
4.29641213838641	8.37347949013557\\
4.32486970003657	8.47493996076422\\
4.35561239364741	8.6215475531456\\
4.39414421009499	8.84223926763064\\
4.43219580219851	9.07834946530819\\
4.47367385692187	9.32664017970174\\
4.52044959684644	9.55304087108613\\
4.56997499415906	9.6802415849535\\
4.62717274676657	9.63835973324815\\
4.67457019770248	9.45982261363975\\
4.72196764863839	9.20710462761273\\
4.76294966507541	8.98867464648022\\
4.80041268712788	8.83126043274741\\
4.83514740318373	8.74305404184954\\
4.87722226323588	8.72159295829409\\
4.91480571215933	8.77818713466437\\
4.94727537209056	8.87551542560079\\
4.979310282116	9.00490844936394\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1.68255291861385e-05	-2.9994892392898\\
0.000100953175116831	-2.99693622875146\\
0.000521591404770293	-2.98419096780765\\
0.0026247825530376	-2.92095527825792\\
0.0131407382943742	-2.61653157222989\\
0.0346921315531566	-2.04736813498989\\
0.0617882152414874	-1.41794414940502\\
0.0924118818227085	-0.79959789451356\\
0.122721616470386	-0.27612078795463\\
0.150971880749687	0.119589964685971\\
0.177506094416656	0.379193501693138\\
0.203410952722551	0.484324920432693\\
0.231341895709134	0.37941637902755\\
0.251170702374539	0.14575105474017\\
0.270999509039944	-0.217904666095237\\
0.289462973734862	-0.651245806677579\\
0.308119580169817	-1.14172764831156\\
0.329969206220721	-1.71158508801277\\
0.354235437461201	-2.23450139351222\\
0.374445848016424	-2.51443092247563\\
0.396214937986914	-2.62551853995505\\
0.423263464772028	-2.49979806108407\\
0.445383019310012	-2.22188270622314\\
0.466220854082995	-1.85792452875741\\
0.487685916026426	-1.41199085425808\\
0.510578643241237	-0.879876943453231\\
0.535607901655711	-0.242079221241102\\
0.563814013095611	0.551162371073255\\
0.598160534855159	1.64109023599488\\
0.628614116954124	2.70478530202969\\
0.652984366537217	3.54424015256034\\
0.673829150450905	4.14396585614633\\
0.693250856359055	4.49079828879082\\
0.712161776323013	4.53985896365623\\
0.728162955026628	4.32870501302406\\
0.744313477272521	3.90508039941197\\
0.762265297780448	3.27462942827807\\
0.785636089203401	2.4250696272567\\
0.80441012810309	1.89281871518335\\
0.825003779599185	1.56831899345891\\
0.84242045878462	1.5193280219652\\
0.859123846299819	1.64747107823304\\
0.8765630159211	1.9367466047731\\
0.895490198714934	2.40283924105795\\
0.915690653345033	3.05291411139506\\
0.938058914544789	3.9340408079857\\
0.965041474352448	5.14411557246392\\
0.987310336779416	6.08753779271143\\
1.00599240406747	6.62565406605028\\
1.02230005714318	6.7534731744398\\
1.03843481464767	6.50590790602851\\
1.05579729375446	5.89435742021454\\
1.07318706304675	5.12830414178174\\
1.08908997940164	4.50237476691465\\
1.10176086961086	4.15023972605046\\
1.11443175982007	3.96232024594621\\
1.1263812331995	3.93706414242658\\
1.13853144153269	4.0500050072545\\
1.15156869902713	4.30680887465437\\
1.16655937501929	4.74925875223574\\
1.18236097108918	5.35604622760146\\
1.20089898772458	6.19754327464049\\
1.21644091828076	6.93053995147824\\
1.23198284883693	7.55992102924661\\
1.24569021537356	7.89740281495563\\
1.25823007883006	7.93711807913666\\
1.27127593752431	7.68054994122839\\
1.28404398325933	7.19947946986658\\
1.29589200145865	6.6676400862924\\
1.30525343280309	6.27262101563587\\
1.31269795692196	6.0114029306399\\
1.32014248104083	5.81542432471934\\
1.32787193684628	5.69015500482508\\
1.33603469555739	5.64653517505849\\
1.34465548505043	5.69483006702108\\
1.35393082301861	5.84446803543346\\
1.3642859983114	6.11441124808951\\
1.3766765847025	6.55279230279122\\
1.38983026450507	7.11536932472803\\
1.40362862006824	7.74555673947299\\
1.41691242052501	8.28763220378026\\
1.42812782303535	8.59460743185446\\
1.43802143408834	8.68273803311311\\
1.44758362659316	8.57731979982828\\
1.45710249905498	8.30283493574177\\
1.46751707944838	7.87996160386722\\
1.47717280139493	7.46904011237441\\
1.4872607677991	7.11653686727833\\
1.4946191495451	6.94749698613301\\
1.5019775312911	6.86657966312438\\
1.50802300342956	6.86683547678981\\
1.5140089860479	6.92309680634558\\
1.52092627998065	7.05070647270611\\
1.52888867231725	7.26862251148063\\
1.53867252680631	7.61737570418554\\
1.54916847634199	8.05377521496614\\
1.55980063191424	8.50695148295961\\
1.56810795100061	8.82039182451172\\
1.57451194839474	9.00748801725548\\
1.58091594578886	9.12489911568504\\
1.58793240523793	9.15486414078589\\
1.59614018118814	9.049043619675\\
1.60288688263743	8.86015087286758\\
1.60963358408672	8.60845533212043\\
1.61638983401114	8.33277755560439\\
1.62384239399444	8.05140910705785\\
1.63226022900504	7.81836810734417\\
1.64046118584734	7.71336369926208\\
1.64724019767835	7.7241787256087\\
1.65288900291945	7.79635342001734\\
1.65815355253917	7.90902832475145\\
1.66459935537837	8.09640277499148\\
1.67273706542143	8.38967678324627\\
1.68111845282004	8.72539413678611\\
1.68964419892323	9.0572638867796\\
1.69669806445261	9.28511987674176\\
1.70412587906437	9.43922114182771\\
1.71234560266374	9.46810165256159\\
1.72135562979288	9.31339562752568\\
1.72817004635567	9.09296571412985\\
1.73498446291847	8.83205878879989\\
1.74069055566595	8.62222962924635\\
1.74649283117814	8.44909210835601\\
1.75384752962071	8.32062705862433\\
1.76068962235325	8.30702797350243\\
1.76649947070343	8.37318014417867\\
1.77139993454554	8.47721775264371\\
1.7766554379961	8.62826130363152\\
1.78302458674621	8.84977790588319\\
1.78926922574104	9.08663213951323\\
1.79619967190697	9.34140331693419\\
1.80343030121803	9.55711326765131\\
1.81111587642133	9.68040538417086\\
1.81958918940834	9.64499792900033\\
1.82740154909087	9.45649325482504\\
1.8352139087734	9.18052904431926\\
1.8415243647987	8.96046288160885\\
1.8471101729848	8.8114935407429\\
1.85205903597908	8.73558320169052\\
1.85812638393217	8.72483668904746\\
1.86354601817474	8.78940500238775\\
1.86817978256053	8.89200837135742\\
1.87302390189588	9.03494385524893\\
1.87720363756074	9.17765841836083\\
1.88256339276498	9.37100480311774\\
1.88889970079424	9.58631282061478\\
1.89528421745904	9.75110014350803\\
1.90261718557875	9.82803279938117\\
1.90972754107804	9.75998598945037\\
1.91644310875875	9.58171997395246\\
1.92296537746851	9.35708521001319\\
1.92885819645027	9.17089733762085\\
1.93432467884085	9.05518024328569\\
1.93967141133616	9.01677671711339\\
1.94329585583314	9.03534192619189\\
1.94692030033011	9.08733269995223\\
1.95078851693541	9.17424884844715\\
1.95511912460763	9.3005413610878\\
1.96004961235857	9.46546042978289\\
1.96601592086449	9.66509903886996\\
1.97156386030572	9.8167285102309\\
1.97790234953803	9.90835460293788\\
1.98431392958176	9.8821942926452\\
1.98964394662982	9.77096215639495\\
1.99502079326669	9.60488791054237\\
2.00055073905888	9.42573456717376\\
2.00584892151309	9.29407161897908\\
2.01096306829711	9.23536541151864\\
2.01597256022145	9.25347442578239\\
2.02040811641849	9.32699661012279\\
2.02434305451977	9.42718312244687\\
2.02907193976326	9.57351154554063\\
2.03454840157483	9.74795099285937\\
2.03951176728287	9.87841612165017\\
2.0452099588579	9.95834386467622\\
2.04957407468244	9.95195654214951\\
2.05393819050697	9.88524336417126\\
2.05841176994487	9.76805213087797\\
2.06311412241894	9.62174179165771\\
2.06803459797844	9.48533973465848\\
2.07283719197914	9.40519654782709\\
2.0775411752175	9.39627528213309\\
2.08197414919632	9.45078566049004\\
2.08562029245804	9.53259461248604\\
2.0901149387321	9.66149917862153\\
2.09498334868063	9.80773119158064\\
2.09946579156467	9.91884683337957\\
2.1046575610627	9.98556718098161\\
2.10836561902501	9.97919340102073\\
2.11207367698733	9.92685898812061\\
2.11592920344497	9.83390070185441\\
2.12002367954247	9.71467155963301\\
2.12434116313628	9.59891286137046\\
2.12880755144126	9.52326566589729\\
2.13312423792793	9.51173544410414\\
2.13729323653888	9.55921039360247\\
2.14116851881834	9.64414468636151\\
2.14550650117447	9.76423877904876\\
2.14965442263912	9.87769508959819\\
2.15379273460297	9.96293733534056\\
2.15750728562871	9.99760020827746\\
2.16122183665446	9.98364603701672\\
2.16438350018422	9.93477744577751\\
2.16781576636385	9.85323726058364\\
2.17147312723964	9.75322802376079\\
2.17534629319145	9.65992635532392\\
2.17943109285968	9.60309089127037\\
2.18336413172911	9.60309844554962\\
2.18717510810044	9.65302052338977\\
2.19104017259181	9.74007036051501\\
2.19495614783646	9.84324875893495\\
2.19862006660676	9.93004953876347\\
2.20260034861277	9.98923778905963\\
2.20543793668642	9.99889924800244\\
2.20827552476006	9.97868773392886\\
2.21113899252193	9.93113252253544\\
2.21425260155162	9.85840667845444\\
2.21756737972434	9.77460157579019\\
2.2210883140361	9.7015495616166\\
2.2248011432337	9.66391081775414\\
2.22837783171136	9.6753271930577\\
2.23187747093892	9.72769452881286\\
2.23554407284129	9.81055821931238\\
2.23889440685912	9.89162619358888\\
2.24222622529521	9.95741312998735\\
2.24625587816527	9.99401214134653\\
2.24882639538261	9.98589972825999\\
2.25139691259996	9.95388587839886\\
2.25412811548816	9.89988113588192\\
2.25705054879788	9.83169149539545\\
2.26015591768165	9.76532613088285\\
2.26357457807736	9.7200340397877\\
2.26688318858577	9.71629416164126\\
2.27012571014576	9.75112406515034\\
2.27326343716569	9.81134327175419\\
2.2762976599348	9.87942169152116\\
2.27930267690531	9.93988514093127\\
2.28263824594704	9.98080042718058\\
2.28493493802286	9.98594025944181\\
2.28723163009867	9.97076633846312\\
2.28957167158915	9.93692354280857\\
2.29211985087404	9.88606765966449\\
2.29483285578637	9.82808096725419\\
2.29772287360284	9.77780444096944\\
2.30084993854531	9.75221215742764\\
2.30385778675038	9.76257217928046\\
2.30645092952724	9.79638806189507\\
2.30921191983317	9.84875673730665\\
2.31193045318113	9.90433389726689\\
2.31469231194449	9.95091305407742\\
2.31805787152366	9.97718021908275\\
2.32016814073626	9.97173582318865\\
2.32227840994885	9.9498910762482\\
2.32453295366135	9.91272052445872\\
2.32694475068763	9.86559796661993\\
2.32950739553541	9.81937080438417\\
2.33236331286699	9.78696943779445\\
2.33515957964988	9.7840014381891\\
2.33777705370941	9.80741680568734\\
2.34019684802113	9.84578124083998\\
2.34266141799113	9.8918342323491\\
2.34515662697625	9.93428416565833\\
2.34794815266671	9.96372696904992\\
2.34988015799296	9.96782253176277\\
2.3518121633192	9.95749715097223\\
2.35376838995372	9.93414047732913\\
2.35589761150234	9.89892530294079\\
2.35816054505978	9.85872543476015\\
2.36057719419076	9.8236073046747\\
2.36322923811139	9.80544695090664\\
2.36578578879039	9.81310765422248\\
2.36784042943616	9.83548360802651\\
2.37006529817358	9.87029507949661\\
2.372316057596	9.90838166490601\\
2.37464310443464	9.94092773711884\\
2.37690546732731	9.95774638518076\\
2.37859755644703	9.95791744426677\\
2.38028964556676	9.94728597775709\\
2.38213430461767	9.92539789249909\\
2.38412151751588	9.89456089165817\\
2.38622896711174	9.8612257174727\\
2.38852191678738	9.83384067592285\\
2.39094075715348	9.82342689608714\\
2.39323291562675	9.83376339578263\\
2.39515190864575	9.85520474871486\\
2.39718508806607	9.88524669518675\\
2.39926098806519	9.91636689644876\\
2.40148094989006	9.94143914444623\\
2.40336624101796	9.95068961483203\\
2.40525153214587	9.9466534692564\\
2.40686073751045	9.9333288639219\\
2.40863799047252	9.9108934663416\\
2.41052719421231	9.88335761161352\\
2.41253369476006	9.85718497113276\\
2.41483917430276	9.83977624897615\\
2.41647110977918	9.83884726099931\\
2.4181030452556	9.84759331932269\\
2.41990381228926	9.86637294790515\\
2.42176980723477	9.89150043148813\\
2.42368877868887	9.91711035446776\\
2.42578021100337	9.93726084008701\\
2.4274443430982	9.94346377937505\\
2.42910847519303	9.93951294001492\\
2.4306197373235	9.92781284053383\\
2.43227705366766	9.90864687072364\\
2.43403455690565	9.88559030371932\\
2.43590298430848	9.86413428421834\\
2.43802869811882	9.85068063945067\\
2.43956015894729	9.85076286350295\\
2.44109161977576	9.85904507185662\\
2.44275459131085	9.87536313408729\\
2.44447994280979	9.89647428085756\\
2.44626403359053	9.91744650619022\\
2.44825874690571	9.93334188835479\\
2.44970700045488	9.93696879016115\\
2.45115525400405	9.93311530489868\\
2.45258161104395	9.92273314390289\\
2.4541327229079	9.90630175565439\\
2.4557741683209	9.8870133744001\\
2.45752927236533	9.86949113564482\\
2.45949090525259	9.85945218757917\\
2.46092937022448	9.86044545268551\\
2.46236783519637	9.86831632318944\\
2.46391332741816	9.88258035204627\\
2.46551752723667	9.90032414455455\\
2.46718610535107	9.91737463003666\\
2.46912231967665	9.92959123659506\\
2.47038499534714	9.93111810733499\\
2.47164767101763	9.92718097583498\\
2.47300490565006	9.91764702053197\\
2.47446496464667	9.9033740512035\\
2.47600754750677	9.8872731140988\\
2.47768387550013	9.87320301040319\\
2.4794923183393	9.86654388409555\\
2.48106652019139	9.86959752835434\\
2.48242555618902	9.87821580527551\\
2.48388328257409	9.89150884036713\\
2.48539496133915	9.9064487740007\\
2.4870111856219	9.91954485768299\\
2.4884657312888	9.92573872249613\\
2.48992027695569	9.92510971141386\\
2.49111393709725	9.91959763043923\\
2.4924385216985	9.90943537952161\\
2.49384125396041	9.89640611899678\\
2.49532724126578	9.88347391998486\\
2.49706626033983	9.87395315491868\\
2.49825342587017	9.87264328732287\\
2.49944059140051	9.87584162099946\\
2.50073690683801	9.88373071858803\\
2.50210105303628	9.89512647647917\\
2.50352024360184	9.90748492579751\\
2.50507252256778	9.91792988186383\\
2.50633922918192	9.9218968437524\\
2.50760593579607	9.92085972700802\\
2.50874643114082	9.91584859806074\\
2.50999662961974	9.90704446167868\\
2.51131750842992	9.89607652915856\\
2.51271988757984	9.88549112748679\\
2.51433124851549	9.87827694348257\\
2.51546267018485	9.87771866188349\\
2.51659409185422	9.88101789429686\\
2.51781700088654	9.88814826132719\\
2.51909935914482	9.8978986146495\\
2.52043806615456	9.90805685787506\\
2.52194837331886	9.91624891139981\\
2.52303694321279	9.91850410033635\\
2.52412551310672	9.91721721862422\\
2.52521727465413	9.91264093584953\\
2.52639980181706	9.90500774257438\\
2.52764716762081	9.89579450352251\\
2.52898545442361	9.88713814481815\\
2.53048077671126	9.88185627046603\\
2.53180416182572	9.88243469088279\\
2.5328802670543	9.88643960679101\\
2.5340509608746	9.89341687403524\\
2.53527220288903	9.90189645708691\\
2.53656663311836	9.90990747294889\\
2.53813359794325	9.91520078842503\\
2.53938900054742	9.91461312373564\\
2.54040373895811	9.91106363904263\\
2.54151127747727	9.90488523155682\\
2.54267903360204	9.89726354926237\\
2.5439275964304	9.88995257759355\\
2.54533590165444	9.88520893248301\\
2.54633756435248	9.88499741555682\\
2.54733922705051	9.88747315127593\\
2.54841816394477	9.89256218103653\\
2.54954931823839	9.89936340456402\\
2.55073620418831	9.90632705740101\\
2.55212229599574	9.91182331130588\\
2.55303374598344	9.91295076388913\\
2.55394519597113	9.91186288022677\\
2.55493030173712	9.90844018303523\\
2.55598534318699	9.90297244602819\\
2.55709698131222	9.89655835600567\\
2.55831153784689	9.89066286353316\\
2.55961912843586	9.88754132252351\\
2.56069637360458	9.88821874092187\\
2.56166134465867	9.89117982096835\\
2.56269839700583	9.89612030356979\\
2.56378264568986	9.90199970138862\\
2.56495298002715	9.9074786807494\\
2.56599500908383	9.91032723807094\\
2.5670370381405	9.91057125657644\\
2.56791249219633	9.90872790112831\\
2.56888112761296	9.90493655037414\\
2.56990351627315	9.8998447504145\\
2.57098600144853	9.8945868298244\\
2.5722534761376	9.89045002341421\\
2.57311307125359	9.88962902861323\\
2.57397266636958	9.89059136163357\\
2.57490497685239	9.89341754936342\\
2.57589089399712	9.89774820711105\\
2.5769237733431	9.90265620660315\\
2.57807040436232	9.90703611513928\\
2.57897026636422	9.90880507328029\\
2.57987012836612	9.90871648482087\\
2.58071759688708	9.90696840994367\\
2.58164105504893	9.90363371758214\\
2.58261413951506	9.89931956582894\\
2.58365094040051	9.89499984967566\\
2.58483319590888	9.89190296282545\\
2.58565987945196	9.89147388319464\\
2.58648656299505	9.89257171556931\\
2.58737935098633	9.89520886056879\\
2.58831903839325	9.89897274366704\\
2.58930680361299	9.90303289985374\\
2.59044856663337	9.90647862343966\\
2.59121511420603	9.90744979357551\\
2.59198166177869	9.90714528072649\\
2.59280241278306	9.90548526947563\\
2.59368431867822	9.90255176234972\\
2.59461293270822	9.89890660545813\\
2.5956190443297	9.89536146677271\\
2.59672389398813	9.89313646111461\\
2.59765053226914	9.8931624045455\\
2.59844843458917	9.89456766837337\\
2.59931245473752	9.8971874689101\\
2.60021807868827	9.90050530461016\\
2.60119006074632	9.90377890440359\\
2.60209243335005	9.90574827304638\\
2.60299480595378	9.90619021906245\\
2.60372717581933	9.90535200135984\\
2.60454228832017	9.9033570871343\\
2.60540255794231	9.90051845161346\\
2.6063124174074	9.89745128889428\\
2.60738726329766	9.89483700360286\\
2.60810414048887	9.89416342145697\\
2.60882101768007	9.89448820211005\\
2.60959962870377	9.89588543417378\\
2.61042658766272	9.8982241066533\\
2.61129444839161	9.90102666896395\\
2.61225132253187	9.90367833532564\\
2.61303228398169	9.90494310037101\\
2.6138132454315	9.90511320038386\\
2.61452683162129	9.90429048908543\\
2.61530757872366	9.90251731696905\\
2.61613017642941	9.90009718558647\\
2.61700356054694	9.89756685747339\\
2.61800983105253	9.89558218756208\\
2.61870338956548	9.89515909320232\\
2.61939694807843	9.89559893108445\\
2.62014768775742	9.89693739745094\\
2.62094037722737	9.89899734971442\\
2.62177443444464	9.90134106929035\\
2.62272855472384	9.90346341737188\\
2.62339695127575	9.90421524136513\\
2.62406534782766	9.90420812607078\\
2.62475958130758	9.90341161365987\\
2.62550808039422	9.90184264550507\\
2.62629610026578	9.89978704081718\\
2.62714588787068	9.89769259242014\\
2.6280900604485	9.89622422691089\\
2.62889059516013	9.89605698967965\\
2.62956323696272	9.89671875332004\\
2.63029525283115	9.89810733358952\\
2.63106387038844	9.89996765075708\\
2.63188646715718	9.9018919154581\\
2.63266867531751	9.90316904612924\\
2.6332909790558	9.90357234988275\\
2.63391328279409	9.90336090374744\\
2.63459630660894	9.90247715994301\\
2.63532143981767	9.90100585313694\\
2.63608573135719	9.89924286253335\\
2.63694608375132	9.89756155205836\\
2.63760673118673	9.89682315262128\\
2.63826737862214	9.89672563443263\\
2.63891068840166	9.89725574824001\\
2.63960632827841	9.8983922269132\\
2.64033719670777	9.89993097651456\\
2.64112064462022	9.90153759598397\\
2.64186060416244	9.90260941098096\\
2.64260056370467	9.90297240641866\\
2.64319342447307	9.90268980277824\\
2.64385540133242	9.90184117005106\\
2.64455406892195	9.90054281618716\\
2.64529287600499	9.89906720973999\\
2.64616441653517	9.89771916381566\\
2.64674279534596	9.89729500120174\\
2.64732117415675	9.89733302999583\\
2.64795008534922	9.89788103048454\\
2.64862020701648	9.89891150784335\\
2.64932465500057	9.90022636389827\\
2.65009928690385	9.90154777472362\\
2.65074439870436	9.90226279843473\\
2.65138951050486	9.90246307272898\\
2.65197015938664	9.90217152943437\\
2.65260722599265	9.90141003514913\\
2.65327853192187	9.90029672838396\\
2.65399107708597	9.8990706726942\\
2.65481553901298	9.89802705987243\\
2.65537872250718	9.89773544722289\\
2.65594190600137	9.89784741256059\\
2.65655254214673	9.89839255888321\\
2.65719884973219	9.89931507790799\\
2.65787974002931	9.90042789682088\\
2.65865566443689	9.90150327785313\\
2.65921091078489	9.90194967446126\\
2.65976615713288	9.9020348849622\\
2.66033431234052	9.90173852304287\\
2.66094808570439	9.90105609075741\\
2.66159436421779	9.90010334906803\\
2.66229017017624	9.89908144276281\\
2.66306721353676	9.8982953362192\\
2.66372818120471	9.89812210027515\\
2.66427768392612	9.89836153754754\\
2.66487747676212	9.89895964449615\\
2.66550821837597	9.89981671964365\\
2.6661830391842	9.90075081567755\\
2.66683061117013	9.9014227186103\\
2.66734228978479	9.90167864837511\\
2.66785396839946	9.90164608449633\\
2.66841641019999	9.9012907579055\\
2.66901391941679	9.90063444469272\\
2.66964376469215	9.89980339168563\\
2.6703514237178	9.89896542452463\\
2.67090015665955	9.89855444350504\\
2.6714488896013	9.89844218969731\\
2.67197748744668	9.898633396397\\
2.67255055054243	9.89912362601525\\
2.67315343739523	9.89983260713677\\
2.67379980755532	9.90061139036972\\
2.67441366247018	9.90117034380557\\
2.67490365773762	9.90139016699605\\
2.67539365300507	9.90136982203117\\
2.67593210847141	9.90108031657512\\
2.67650380352501	9.90053874070206\\
2.6771066221618	9.89984885627124\\
2.6777865864016	9.89914782345164\\
2.67830531483771	9.89880701024763\\
2.67882404327382	9.89870791627898\\
2.67933023627486	9.89885924142756\\
2.67987837190301	9.89926028403332\\
2.68045515624762	9.89984628467053\\
2.6810746763691	9.90049548632002\\
2.68165783312027	9.90096151604374\\
2.68224098987143	9.90116679001477\\
2.68271051943915	9.90110729640286\\
2.6832351308307	9.90081988594847\\
2.68378893422033	9.90033539187468\\
2.68437489620053	9.89975130861226\\
2.68506812493675	9.89917773399318\\
2.68552571401029	9.89896902464257\\
2.68598330308382	9.89893765848391\\
2.68648139796543	9.89910711851669\\
2.68701276516211	9.89947879679971\\
2.6875721681181	9.89998613962362\\
2.68818901001934	9.90052775513722\\
2.68869944962218	9.9008449552044\\
2.68920988922503	9.90097083842347\\
2.68967255663537	9.90089870520385\\
2.69018017770357	9.90063536525746\\
2.69071523521919	9.90021590035666\\
2.69128365216743	9.89972688578844\\
2.69194059982895	9.89927970895311\\
2.69238895025946	9.89912858208266\\
2.69283730068996	9.8991339133977\\
2.69332385176823	9.89931186557223\\
2.69383936636233	9.89965076908039\\
2.69438327550085	9.90008552000426\\
2.69500569512059	9.90053359708816\\
2.69544616006409	9.90073739248656\\
2.69588662500759	9.90080594910338\\
2.69634183156805	9.90072439124649\\
2.69683340455035	9.90048406470603\\
2.6973512227559	9.90012176259679\\
2.69790970111875	9.89971044176687\\
2.69853189271198	9.89936910151516\\
2.69905819971947	9.8992633628934\\
2.69949831979102	9.89932570918359\\
2.69997892508621	9.89953401046095\\
2.70048489838049	9.89985795435891\\
2.70102748937921	9.90023202435275\\
2.70154435968674	9.90051788759386\\
2.70195594863388	9.90064524041348\\
2.70236753758102	9.90066088903618\\
2.70282031670684	9.90054869847203\\
2.70330132067343	9.90030978428058\\
2.70380869262049	9.89998754491006\\
2.70438078337635	9.89964270763166\\
2.70481888911111	9.89946076344773\\
2.70525699484587	9.89938960407736\\
2.70568258509691	9.89943823367586\\
2.70614407902883	9.89960860057381\\
2.70663009493471	9.89987630287531\\
2.70715239034184	9.90018787152504\\
2.70764456134913	9.90042506135\\
2.70813673235642	9.90054612407441\\
2.70853274011927	9.90053831985405\\
2.70897570225589	9.90042160369271\\
2.7094434937902	9.9002044312677\\
2.70993866653291	9.89992870724051\\
2.71052484752973	9.89964243763704\\
2.71091089577088	9.8995275738402\\
2.71129694401202	9.89949425598416\\
2.71171751562963	9.89955534494053\\
2.71216662028242	9.8997164067714\\
2.71263978051588	9.89995071184916\\
2.71316176240533	9.90021364750368\\
2.713594299043	9.90037804970226\\
2.71402683568067	9.90045619816999\\
2.71441853979004	9.90043924103146\\
2.71484867210033	9.90033008543254\\
2.71530223219222	9.90014052657305\\
2.71578430171311	9.8999081882705\\
2.71634156244494	9.89968311472374\\
2.71672132570883	9.89959740695631\\
2.71710108897272	9.89958425929633\\
2.71751354046126	9.89965307362776\\
2.71795089162842	9.89980255072479\\
2.71841266477186	9.90000552416211\\
2.71894146853913	9.90022591135779\\
2.71931595983871	9.90033402183401\\
2.7196904511383	9.90038045124886\\
2.72007731541765	9.90035612231657\\
2.72049531076142	9.90025452203612\\
2.72093580114273	9.90008935846631\\
2.72141112639592	9.89989250097246\\
2.7219405964934	9.89971888635294\\
2.72238808293089	9.89965396129838\\
2.72276237081271	9.89967060980645\\
2.72317141414416	9.89975778598051\\
2.72360232821667	9.89990476678426\\
2.72406479232638	9.90008308540759\\
2.72450477365102	9.90022654691222\\
2.7248555677877	9.90029695684898\\
2.72520636192437	9.90031572799867\\
2.72559254346954	9.90027422138678\\
2.72600294664159	9.90016983614797\\
2.7264360472951	9.90002036740846\\
2.72692489054518	9.89985231711263\\
2.72729847843007	9.89975794527292\\
2.72767206631496	9.89971357581849\\
2.72803528193144	9.89972592175327\\
2.72842937533661	9.89979711667122\\
2.72884466141964	9.89991851435762\\
2.72929135976613	9.90006694803881\\
2.72971139207522	9.90018568120376\\
2.7301314243843	9.90025344077302\\
2.73047006553045	9.90025921407963\\
2.73084906536105	9.90021335497647\\
2.73124945516674	9.90011698255483\\
2.73167349758563	9.89998779570045\\
2.73217623273167	9.89984634952163\\
2.73250662270296	9.89978498593261\\
2.73283701267425	9.89976093842125\\
2.73319719908194	9.89978103683925\\
2.73358199823479	9.89985006270438\\
2.73398765815987	9.89995757922532\\
2.73443578772118	9.90008423125828\\
2.73480581961282	9.90016759696877\\
2.73517585150446	9.90021263285832\\
2.73551199449246	9.90021254210461\\
2.73588118903673	9.90016834457846\\
2.73627063318027	9.9000833835006\\
2.73668482011312	9.89997378635009\\
2.73716320820033	9.89986198462647\\
2.73748932314391	9.89981522104783\\
2.7378154380875	9.89980195017379\\
2.73816981212268	9.89982736994285\\
2.73854573755508	9.89989273442514\\
2.73894292173036	9.89998690453706\\
2.73939875668826	9.90009437624549\\
2.73972006905946	9.90015017832447\\
2.74004138143066	9.90017820994711\\
2.74037451687307	9.90017323467291\\
2.74073442773305	9.90013096027728\\
2.74111385435004	9.90005616213473\\
2.74152383135721	9.89996255550706\\
2.74197957988521	9.89987562464915\\
2.74236352261524	9.89983851390939\\
2.74268612965661	9.89984050742728\\
2.7430386966758	9.89987634068059\\
2.74341029442096	9.89994258853337\\
2.74380965813175	9.9000270638773\\
2.74418760225619	9.90009795599219\\
2.74456554638063	9.90014150114828\\
2.74486834591005	9.90014909546133\\
2.74520779242574	9.90012742517453\\
2.7455665366079	9.90007575304716\\
2.74594653686186	9.90000312294899\\
2.74639634409047	9.89992031573651\\
2.74669191707967	9.89988216960337\\
2.74698749006888	9.89986448802061\\
2.74730991393182	9.89987148282405\\
2.74765473931027	9.89990696417089\\
2.7480183661086	9.89996614519639\\
2.74841933436342	9.90003881017508\\
2.74875370377902	9.90008937007945\\
2.74908807319462	9.90011907408482\\
2.74938915556554	9.90012280186156\\
2.74972041510326	9.90010135857224\\
2.75006997222351	9.90005551968431\\
2.75044173357654	9.89999361583513\\
2.75087191180522	9.8999275223453\\
2.7511642904548	9.89989799754708\\
2.75145666910438	9.89988697372796\\
2.75177463433988	9.89989776018687\\
2.75211219961767	9.89993204212448\\
2.75246890260276	9.8999843860123\\
2.75287712949504	9.90004663414966\\
2.75316823143305	9.90008106164424\\
2.75345933337105	9.90010018809759\\
2.75375834102514	9.90010061520242\\
2.75408187451047	9.90007959028538\\
2.75442305380051	9.90003892899615\\
2.75479127663156	9.89998579364046\\
2.75520188126624	9.89993392586793\\
2.75554928862015	9.89990946633028\\
2.75583906072846	9.89990768851595\\
2.75615624480686	9.89992527652005\\
2.75649067111569	9.89996113887028\\
2.75684973772207	9.9000089436827\\
2.75719186912003	9.90005100663795\\
2.75746413744815	9.90007452231397\\
2.75773640577627	9.90008498078826\\
2.75803651378605	9.90007962466841\\
2.75835571368058	9.90005622914658\\
2.75869279120092	9.90001815671419\\
2.75907332655464	9.89997136404543\\
2.75936493010081	9.89994220027716\\
2.75965653364697	9.89992520578635\\
2.75993916694864	9.89992334002524\\
2.76024622095002	9.89993765164777\\
2.76057004549352	9.89996725092405\\
2.76091860796639	9.90000701814267\\
2.7612463357593	9.900041700005\\
2.76157406355221	9.90006471326738\\
2.76183819444461	9.90007076077306\\
2.76213419639765	9.90006310955909\\
2.76244710695818	9.90004066146115\\
2.76277874401916	9.90000707451916\\
2.76317198847566	9.89996680928527\\
2.76343005435476	9.89994714731671\\
2.76368812023385	9.89993674352217\\
2.76396977027897	9.89993775809907\\
2.76427094695687	9.89995251155202\\
2.76458869789932	9.89997932453071\\
2.76493995883912	9.90001390697709\\
2.76523012905572	9.90003884101946\\
2.76552029927232	9.90005473926263\\
2.76578371844819	9.90005855437474\\
2.76607334295695	9.90005047575934\\
2.7663790456772	9.90003028915533\\
2.76670442272918	9.90000144576631\\
2.76708015269762	9.89996922084897\\
2.76733611439426	9.8999538064857\\
2.76759207609089	9.89994684252486\\
2.76787048720958	9.89995006644647\\
2.7681660570913	9.89996473321084\\
2.7684785870889	9.89998873683481\\
2.76883771341475	9.90001871384455\\
2.76909072135223	9.90003588563491\\
2.76934372928971	9.90004632731993\\
2.76960606941328	9.90004821943824\\
2.76988967433584	9.90003988378795\\
2.77018884386585	9.90002173348969\\
2.77051243364646	9.89999674426916\\
2.77087180528102	9.89997130097847\\
2.77117407867913	9.89995827776232\\
2.77142856201463	9.89995591833126\\
2.77170687445531	9.89996274447332\\
2.77200040863642	9.89997866385167\\
2.77231623003967	9.90000106402185\\
2.7726142562175	9.90002142748338\\
2.77291228239534	9.90003569509963\\
2.77315158821735	9.90004025019989\\
2.77342006390926	9.90003712345958\\
2.77370396259522	9.90002533122768\\
2.77400490687718	9.90000665770338\\
2.77436186749103	9.89998333819264\\
2.77459585815347	9.89997142232854\\
2.77482984881592	9.89996453072003\\
2.77508533948979	9.89996396284084\\
2.77535870927274	9.89997129880229\\
2.77564719168254	9.89998588615529\\
2.77596586596174	9.90000552867257\\
2.77623030371773	9.90002031676759\\
2.77649474147372	9.90003030562206\\
2.77673381151786	9.90003344169389\\
2.77699691715933	9.90002985874965\\
2.77727470579762	9.90001914476482\\
2.77757040995399	9.90000302112213\\
2.77791213988656	9.8999842500402\\
2.77814462106795	9.89997481223985\\
2.77837710224933	9.899969997498\\
2.77863010297768	9.89997087267361\\
2.77889881860406	9.8999783884218\\
2.77918300152131	9.89999158965717\\
2.77950919465958	9.90000877158644\\
2.77974012888695	9.90001907967924\\
2.77997106311433	9.90002576051381\\
2.78020954964829	9.90002767028306\\
2.78046757836688	9.90002375880344\\
2.78073983443322	9.90001402752201\\
2.78103419497236	9.89999997824139\\
2.78136154254824	9.89998504972161\\
2.78163739011677	9.89997687023381\\
2.78186888824948	9.89997478432948\\
2.78212227882891	9.89997790225672\\
2.78238959736791	9.89998639215845\\
2.78267711907849	9.89999894638111\\
2.78294922640469	9.90001082651458\\
2.7832213337309	9.90001957054976\\
2.78343917373002	9.90002278288886\\
2.78368379695368	9.90002170976986\\
2.78394254426998	9.90001559043947\\
2.78421687691251	9.90000526617865\\
2.78454209361278	9.89999184278619\\
2.78475521625645	9.89998468102929\\
2.78496833890013	9.89998022465039\\
2.78520114156662	9.89997924862749\\
2.78545037873866	9.89998279494742\\
2.78571345046652	9.899990667933\\
2.78600384496379	9.90000176506084\\
2.78624586982152	9.90001047942958\\
2.78648789467925	9.90001667631212\\
2.78670582304228	9.90001900328674\\
2.78694588319392	9.90001755513916\\
2.78719940584769	9.90001193228063\\
2.78746930841085	9.9000029705411\\
2.78778145884042	9.8999920971942\\
2.78799353674553	9.89998637355403\\
2.78820561465063	9.89998316094113\\
2.78843652165427	9.89998310718675\\
2.78868187633809	9.89998688535832\\
2.78894139157171	9.89999409441931\\
2.78923894292819	9.9000038897818\\
2.78945059797682	9.90001003196803\\
2.78966225302545	9.90001423920769\\
2.78987997495116	9.90001579696586\\
2.79011572591078	9.90001405947729\\
2.79036453225119	9.90000889344752\\
2.79063342414632	9.90000103948048\\
2.79093285487121	9.89999233284316\\
2.79118565199627	9.89998726047491\\
2.79139712497709	9.89998565412973\\
2.79162878918107	9.89998697914384\\
2.79187324506377	9.89999145763539\\
2.79213608222791	9.89999845239582\\
2.79238556735541	9.90000534519633\\
2.79258468526668	9.90000978460455\\
2.79278380317796	9.90001247919306\\
2.79300350893519	9.90001293354996\\
2.79323733930142	9.90001049763698\\
2.79348448704353	9.90000536101948\\
2.79376414026286	9.89999813679463\\
2.79397724898113	9.89999307923636\\
2.79419035769941	9.89998951096122\\
2.79439771036983	9.89998811345447\\
2.79462310037248	9.8999891689243\\
2.79486098915826	9.89999285532401\\
2.79511745267579	9.89999866745914\\
2.79535747082673	9.90000433511186\\
2.79559748897767	9.90000874006947\\
2.79579164849724	9.90001060677947\\
2.79600939418537	9.90001050299291\\
2.79623973528061	9.90000796479738\\
2.79648409602512	9.90000328856753\\
2.79677355466221	9.89999690847293\\
2.79696356221913	9.8999933346109\\
2.79715356977605	9.89999095324549\\
2.7973611840033	9.89999015041809\\
2.79758333356555	9.89999148936775\\
2.7978179051293	9.89999496746285\\
2.7980776896755	9.90000016152556\\
2.7982913360459	9.9000043488889\\
2.79850498241631	9.9000074939861\\
2.79869959632763	9.90000889020291\\
2.79891368639375	9.90000853398027\\
2.79913981653572	9.90000615281683\\
2.79938076093769	9.90000205950656\\
2.79965862586661	9.89999687238108\\
2.79984808864485	9.89999399317901\\
2.80003755142309	9.89999223463036\\
2.80024381061775	9.89999192454359\\
2.80046290793129	9.89999344488132\\
2.80069479831377	9.8999966798685\\
2.8009621206703	9.90000132316844\\
2.80114917319324	9.90000429957141\\
2.80133622571619	9.90000645312686\\
2.80153111697452	9.9000074326609\\
2.80174181653806	9.90000686646566\\
2.80196423751811	9.90000462753057\\
2.80220532586044	9.90000099551339\\
2.80247223060116	9.8999968205443\\
2.80269570094162	9.89999426089917\\
2.80288516667222	9.8999932839515\\
2.80309237727223	9.89999367393127\\
2.80331107199982	9.89999559652953\\
2.80354686597733	9.89999881703978\\
2.80376763375009	9.9000020763812\\
2.80398840152284	9.90000471622206\\
2.8041668810343	9.90000593331093\\
2.80436713018636	9.90000606425658\\
2.80457900424069	9.90000479515947\\
2.80480381909977	9.90000224625934\\
2.80507013952515	9.89999861817191\\
2.80524489407031	9.89999650709127\\
2.80541964861546	9.89999502621335\\
2.8056106558215	9.89999440229857\\
2.80581508908739	9.89999498970259\\
2.80603099505162	9.89999683308793\\
2.80627012548367	9.89999973638379\\
2.80646689864588	9.90000216276435\\
2.80666367180809	9.900004061929\\
2.80684279984747	9.90000499189121\\
2.80703992400593	9.90000494840631\\
2.80724817296171	9.90000373527759\\
2.80747011087847	9.90000149037161\\
2.80772605776473	9.89999852789492\\
2.8079005385579	9.89999681571723\\
2.80807501935107	9.89999570202485\\
2.80826502118366	9.89999538211849\\
2.80846689165281	9.89999610538066\\
2.80868059036669	9.89999784443938\\
2.80892698893121	9.90000046516133\\
2.80909945502216	9.90000220563201\\
2.80927192111311	9.90000351887898\\
2.80945154414951	9.90000419365698\\
2.80964578225459	9.90000400278634\\
2.8098508631451	9.90000284054198\\
2.81007320785485	9.90000083364589\\
2.81031932567788	9.89999843535148\\
2.81052534474369	9.89999689254134\\
2.81070006391908	9.89999623232961\\
2.81089119012026	9.89999633280217\\
2.81109294471581	9.899997320019\\
2.81131052726801	9.89999909193141\\
2.81151414940526	9.90000095295802\\
2.81171777154252	9.90000252062595\\
2.81188243242636	9.90000329725291\\
2.81206722613991	9.90000347958912\\
2.8122627803392	9.90000286195008\\
2.81247032184739	9.90000148488204\\
2.812716149135	9.89999943729864\\
2.81287744377479	9.89999820000214\\
2.81303873841458	9.89999729104998\\
2.81321508233416	9.8999968426987\\
2.81340385541052	9.89999707462113\\
2.81360325897776	9.89999803857769\\
2.81382417444606	9.8999996502611\\
2.81400588202605	9.90000104547369\\
2.81418758960604	9.90000218070169\\
2.81435304255465	9.90000278386457\\
2.81453515461274	9.9000028503001\\
2.81472757593612	9.90000224582106\\
2.81493269299985	9.9000010255756\\
2.81516919626137	9.89999934723205\\
2.81533043359789	9.89999833780609\\
2.81549167093442	9.89999764379142\\
2.81566728984203	9.89999738059741\\
2.81585390739682	9.89999770752299\\
2.81605149942716	9.89999863138636\\
2.81627944902945	9.90000010108626\\
2.81643885827529	9.90000111041934\\
2.81659826752113	9.9000019019243\\
2.81676438665231	9.90000235019051\\
2.81694403797372	9.9000023171255\\
2.81713374948672	9.90000172413233\\
2.81733951202136	9.90000062448093\\
2.81756715773624	9.89999925844905\\
2.81775757259578	9.89999833888131\\
2.81791924061846	9.89999790615267\\
2.81809610358885	9.89999789295755\\
2.81828283160099	9.89999838875656\\
2.81848428774602	9.89999935452276\\
2.81867257187784	9.90000040813603\\
2.81886085600966	9.90000133027814\\
2.81901327775095	9.90000181709066\\
2.81918435222376	9.90000198188994\\
2.81936541391858	9.90000169322195\\
2.81955761624046	9.90000095814448\\
2.81978520685835	9.89999981411637\\
2.81993456533473	9.89999909542112\\
2.82008392381111	9.89999854422232\\
2.82024725718119	9.89999823704211\\
2.82042212049311	9.89999830833468\\
2.82060686381934	9.89999880270521\\
2.82081163689345	9.89999968915799\\
2.82097983508852	9.90000048417014\\
2.82114803328359	9.9000011556922\\
2.82130135176532	9.90000153876647\\
2.82147011737179	9.90000162887739\\
2.82164846247206	9.90000133748183\\
2.82183862265893	9.90000068242051\\
2.82205779741642	9.89999974185354\\
2.82220727209833	9.89999915254876\\
2.82235674678023	9.8999987261585\\
2.82251958069017	9.89999853029003\\
2.82269262958799	9.8999986649613\\
2.82287589418652	9.89999914726726\\
2.82308750025477	9.89999996453036\\
2.82323517128406	9.90000054427876\\
2.82338284231334	9.90000101573843\\
2.82353696168623	9.90000130558542\\
2.82370362742661	9.90000133038997\\
2.82387965340149	9.90000103539185\\
2.82407067771455	9.90000044001636\\
2.8242818345459	9.89999967075611\\
2.82445823857188	9.89999912929757\\
2.82460830192681	9.89999885223839\\
2.82477245857993	9.89999880353435\\
2.82494579660792	9.89999904399076\\
2.82513290729585	9.89999956316777\\
2.82530741302958	9.90000015299232\\
2.82548191876332	9.90000068950065\\
2.82562345071779	9.90000098978905\\
2.82578229224849	9.90000111805655\\
2.82595042649142	9.9000009920649\\
2.82612894643038	9.90000060664337\\
2.82634023671092	9.89999997686156\\
2.82647896258778	9.89999956418318\\
2.82661768846463	9.89999923402287\\
2.82676942586754	9.89999903020689\\
2.82693187921185	9.89999903405597\\
2.8271035412064	9.89999927979773\\
2.82729394566814	9.89999976074637\\
2.82744997946103	9.90000020835175\\
2.82760601325391	9.90000060085745\\
2.82774851667929	9.90000083980241\\
2.82790536469084	9.90000092123681\\
2.8280711366087	9.90000078834094\\
2.82824793970469	9.9000004433743\\
2.82845160440593	9.89999992477027\\
2.8285905859961	9.89999958501555\\
2.82872956758626	9.89999932660165\\
2.82888098742597	9.89999918871923\\
2.82904191380941	9.89999923327039\\
2.82921237899954	9.8999994779852\\
2.82940944663107	9.89999992687811\\
2.82954651875321	9.90000025578665\\
2.82968359087534	9.90000053293294\\
2.82982700093004	9.90000071625151\\
2.82998205699896	9.90000075575007\\
2.83014584490392	9.90000061491586\\
2.83032371426772	9.90000029856382\\
2.83052009108664	9.89999987268247\\
2.83068386511186	9.89999955858055\\
2.83082356564094	9.8999993846176\\
2.83097635504361	9.89999933232938\\
2.83113771127302	9.89999944186785\\
2.83131200752478	9.89999971483115\\
2.83147408667047	9.90000003959512\\
2.83163616581616	9.90000034734116\\
2.83176796786718	9.90000052960867\\
2.83191585635507	9.90000062205358\\
2.83207241144211	9.90000057427303\\
2.83223867661849	9.90000037805874\\
2.83243533736756	9.90000003964287\\
2.83256455270641	9.89999980658103\\
2.83269376804526	9.89999961159397\\
2.83283512753356	9.89999947941852\\
2.83298646357165	9.89999945863787\\
2.8331464055342	9.89999957403196\\
2.8333239694346	9.89999982923441\\
2.83346900585582	9.90000007682678\\
2.83361404227703	9.90000030274516\\
2.83374686740351	9.90000044924578\\
2.8338930306434	9.90000051314878\\
2.83404752669804	9.90000045886771\\
2.83421235377144	9.90000028305716\\
2.83440208026295	9.90000000470826\\
2.83453166373712	9.899999812328\\
2.83466124721128	9.89999965800807\\
2.83480243605789	9.8999995641415\\
2.83495248880894	9.89999956855318\\
2.8351114745944	9.89999968638109\\
2.83529556249422	9.89999992813101\\
2.83542302222961	9.9000001114323\\
2.83555048196499	9.90000027165636\\
2.83568429617362	9.90000038528208\\
2.8358289314561	9.90000042273584\\
2.83598173249932	9.90000036049428\\
2.83614781436277	9.90000019777679\\
2.83633089156905	9.8999999685598\\
2.83648323782428	9.89999979008001\\
2.83661364770852	9.8999996827967\\
2.83675622795117	9.89999963792739\\
2.83690682075569	9.89999968146534\\
2.837069626376	9.89999981940669\\
2.83722045610225	9.89999999345731\\
2.8373712858285	9.90000016637604\\
2.83749436058382	9.90000027496958\\
2.83763240419629	9.90000033852772\\
2.83777854797858	9.90000032685646\\
2.83793379526882	9.9000002322699\\
2.8381172756777	9.90000005816914\\
2.83823795171976	9.89999993000806\\
2.83835862776182	9.89999981696528\\
2.83849066391144	9.89999973268095\\
2.83863200283883	9.89999970576481\\
2.83878140486508	9.89999975363506\\
2.83894745246022	9.89999988375687\\
2.83908250822861	9.90000001680708\\
2.839217563997	9.90000014396474\\
2.83934169558282	9.90000023211245\\
2.83947824338034	9.90000027888038\\
2.839622589273	9.90000026251983\\
2.83977663903143	9.90000017838059\\
2.83995379291228	9.90000003619369\\
2.84007492781449	9.89999993038283\\
2.8401960627167	9.89999983989355\\
2.84032804697765	9.89999977723911\\
2.84046831035501	9.89999976524636\\
2.84061696314921	9.89999981590704\\
2.84078942614018	9.89999994169458\\
2.84090812950064	9.90000004096997\\
2.8410268328611	9.90000013140526\\
2.84115201696106	9.90000020034635\\
2.84128726396933	9.90000023068519\\
2.84143016521936	9.90000020773915\\
2.84158564680069	9.90000012914382\\
2.84175671343046	9.90000001202349\\
2.84189868380573	9.89999991384724\\
2.84202073341324	9.89999984892562\\
2.84215411113459	9.89999981366778\\
2.84229499998482	9.89999982468149\\
2.8424474656073	9.89999988904421\\
2.84258807602136	9.89999997786672\\
2.84272868643543	9.90000007180932\\
2.84284390489951	9.90000013491137\\
2.84297306790692	9.90000017721631\\
2.84310981701703	9.90000018117093\\
2.84325512342577	9.90000014068154\\
2.84342668666958	9.90000005876726\\
2.84353966835613	9.89999999157469\\
2.84365265004268	9.89999992783332\\
2.84377628041893	9.89999987475993\\
2.84390859779445	9.89999984887937\\
2.84404848801334	9.89999986230692\\
2.84420417310612	9.8999999235079\\
2.84433013781697	9.89999999133168\\
2.84445610252783	9.90000006032549\\
2.84457239783536	9.90000011209722\\
2.84470026225535	9.90000014503071\\
2.84483543954871	9.90000014621981\\
2.84497975754245	9.90000011136721\\
2.84514553097449	9.90000004595475\\
2.84525904476133	9.89999999073832\\
2.84537255854817	9.89999993904668\\
2.84549623301908	9.89999989760877\\
2.84562765294272	9.89999988001391\\
2.84576697331445	9.89999989551634\\
2.84592899603773	9.89999995674103\\
2.84603968734154	9.9000000078349\\
2.84615037864534	9.90000005692789\\
2.84626777409681	9.90000009764606\\
2.84639453366501	9.9000001205029\\
2.84652848396827	9.90000011665679\\
2.8466744007471	9.9000000837991\\
2.84683458468972	9.90000003022637\\
2.84696710445536	9.89999997925629\\
2.84708160465306	9.89999994087847\\
2.84720665885768	9.8999999141833\\
2.84733876930669	9.89999990970318\\
2.8474818995938	9.89999993430359\\
2.8476131968975	9.89999997523924\\
2.8477444942012	9.90000002320399\\
2.8478526163639	9.90000005846212\\
2.84797374165317	9.900000085926\\
2.84810198511132	9.90000009585692\\
2.84823829270841	9.90000008382087\\
2.84839904503323	9.90000005330042\\
2.84850507070759	9.90000002136708\\
2.84861109638194	9.89999998709103\\
2.84872712283446	9.8999999539865\\
2.84885127206617	9.89999993131922\\
2.84898255023109	9.89999992755956\\
2.84912888277432	9.89999995106153\\
2.84924653861791	9.89999998198596\\
2.84936419446149	9.90000001694617\\
2.84947340295455	9.90000004625901\\
2.84959340000572	9.9000000689641\\
2.84972026839648	9.90000007772388\\
2.84985580293776	9.90000006908933\\
2.85001123909436	9.90000004669399\\
2.85011785920005	9.90000002089538\\
2.85022447930574	9.89999999261035\\
2.85034063016411	9.89999996519729\\
2.85046403765188	9.89999994660893\\
2.85059490570293	9.89999994400023\\
2.85074754320288	9.89999996957419\\
2.85085085660581	9.89999999325335\\
2.85095417000875	9.90000001803504\\
2.85106451688656	9.90000004111808\\
2.85118358011712	9.90000005768949\\
2.85130941315853	9.90000006269175\\
2.85144667794297	9.90000005444319\\
2.85159696865357	9.90000003663835\\
2.85172084444988	9.90000001320784\\
2.85182850848698	9.89999999128929\\
2.85194601180513	9.89999997127814\\
2.8520701577462	9.8999999598405\\
2.85220483918634	9.8999999632337\\
2.85232761348615	9.89999997749818\\
2.85245038778596	9.89999999887047\\
2.85255208292237	9.9000000172013\\
2.85266591181796	9.90000003462106\\
2.85278643162686	9.90000004617907\\
2.85291456981585	9.90000004883506\\
2.85306548230055	9.90000004670943\\
2.85316520256026	9.90000003505033\\
2.85326492281998	9.90000001827919\\
2.85337405157551	9.89999999778727\\
2.85349078414358	9.89999997850801\\
2.85361424309222	9.89999996647852\\
2.85375211846474	9.89999996959924\\
2.85386214490301	9.89999997983433\\
2.85397217134127	9.89999999501343\\
2.85407495413984	9.90000001055249\\
2.85418780262832	9.90000002603825\\
2.85430711959687	9.90000003760523\\
2.85443470972778	9.90000004269871\\
2.85458072558229	9.90000004418962\\
2.85468109426873	9.90000003539847\\
2.85478146295518	9.9000000211447\\
2.85489078384834	9.90000000283281\\
2.85500691212914	9.8999999850033\\
2.85513010553514	9.89999997330221\\
2.85527430480636	9.89999997946827\\
2.85537077736057	9.89999998772863\\
2.85546724991479	9.89999999833437\\
2.85557120146643	9.90000001046917\\
2.8556832656681	9.90000002220935\\
2.85580171671302	9.90000003092159\\
2.85593113696153	9.90000003567756\\
2.85607240657636	9.90000003778017\\
2.85618834638765	9.90000003026424\\
2.85628980355922	9.90000001847744\\
2.85640043763457	9.90000000337501\\
2.85651733748656	9.8999999891902\\
2.85664435509893	9.89999998153836\\
2.85675929980141	9.89999998115946\\
2.85687424450389	9.89999998727922\\
2.85697010385681	9.89999999536564\\
2.85707729080692	9.90000000609962\\
2.85719077749441	9.90000001744586\\
2.85731147931516	9.90000002743948\\
2.85745340818977	9.90000004076491\\
2.85754739831607	9.90000004067344\\
2.85764138844238	9.90000003424301\\
2.85774424358139	9.90000002165666\\
2.85785422366172	9.90000000527783\\
2.85797056468487	9.89999998954642\\
2.85810077996806	9.89999998188298\\
2.85820377028172	9.89999998068586\\
2.85830676059537	9.89999998446324\\
2.85840370271765	9.89999999158151\\
2.85851003814701	9.90000000208086\\
2.8586224736368	9.90000001424988\\
2.85874283959663	9.90000002632043\\
2.85888024661916	9.90000004087287\\
2.85897493023828	9.90000004184257\\
2.85906961385739	9.90000003595774\\
2.85917271663748	9.90000002349739\\
2.85928221329657	9.90000000694945\\
2.85939841949556	9.89999999090999\\
2.8595350247054	9.89999998680874\\
2.85962512046019	9.89999998656934\\
2.85971521621498	9.89999998900081\\
2.85981334730406	9.89999999434107\\
2.85991902741119	9.90000000248358\\
2.860030745258	9.90000001234605\\
2.86015303150821	9.90000002372155\\
2.86028605411252	9.90000003668003\\
2.86039469476508	9.90000003823917\\
2.86049049816131	9.900000032672\\
2.86059486459943	9.9000000210956\\
2.86070515280922	9.90000000621883\\
2.86082519827371	9.89999999309985\\
2.86093293697244	9.89999998489451\\
2.86104067567117	9.89999998237509\\
2.8611312194695	9.89999998426971\\
2.86123234282845	9.89999999056136\\
2.86133940704303	9.9000000009848\\
2.86145332077324	9.90000001438136\\
2.86158702630253	9.90000003586745\\
2.86167579371766	9.90000004229301\\
2.86176456113279	9.90000004193676\\
2.86186169308385	9.90000003430232\\
2.86196550782036	9.90000002023809\\
2.86207535118179	9.9000000031397\\
2.86219861071202	9.89999999002684\\
2.86229509747027	9.89999998268264\\
2.86239158422852	9.89999997996797\\
2.86248320136235	9.8999999819281\\
2.86258358598825	9.89999998898345\\
2.86268973309277	9.90000000076111\\
2.86280351156442	9.90000001614806\\
2.86293303137462	9.90000003762996\\
2.8630225296815	9.90000004413689\\
2.86311202798838	9.9000000432263\\
2.86320945307164	9.90000003453584\\
2.86331289122551	9.90000001932306\\
2.86342271892385	9.90000000145967\\
2.86355248177044	9.89999999227996\\
2.86363728896475	9.89999998751407\\
2.86372209615906	9.89999998535064\\
2.86381502713868	9.89999998652232\\
2.86391495467437	9.89999999204501\\
2.8640206078687	9.90000000182178\\
2.86413668592324	9.90000001637433\\
2.86426206555888	9.90000003488365\\
2.864363440599	9.90000004130285\\
2.86445425078322	9.90000003943417\\
2.86455296983083	9.90000003029171\\
2.86465730294167	9.90000001566956\\
2.86477127608361	9.90000000025038\\
2.86487183631341	9.89999998823727\\
2.86497239654322	9.89999998099401\\
2.86505825367933	9.89999997915714\\
2.86515389625772	9.89999998249289\\
2.86525514350506	9.89999999179815\\
2.86536294090394	9.90000000652436\\
2.86548900117214	9.90000003195301\\
2.86557313431874	9.9000000419266\\
2.86565726746535	9.9000000450582\\
2.86574929300025	9.90000004048727\\
2.8658475540548	9.90000002820349\\
2.86595156055151	9.90000001093835\\
2.86606890205012	9.89999999555611\\
2.866158769311	9.89999998527531\\
2.86624863657189	9.89999997900093\\
2.86633554927838	9.89999997773072\\
2.86643055483947	9.89999998228208\\
2.86653101293613	9.89999999313223\\
2.86663896850185	9.90000000978762\\
2.86676115000035	9.90000003454112\\
2.86686661610116	9.9000000473457\\
2.8669515252311	9.9000000486131\\
2.86704538179267	9.90000004100393\\
2.8671446197835	9.90000002536437\\
2.86725078773121	9.90000000569204\\
2.86737947554056	9.89999999813442\\
2.86748393974241	9.89999999378051\\
2.86756827123301	9.89999999222846\\
2.86766136974751	9.89999999339176\\
2.86775979789145	9.89999999810441\\
2.86786527008037	9.90000000691356\\
2.86798545443567	9.90000002445116\\
2.86806841309636	9.90000003111847\\
2.86815137175705	9.90000003270573\\
2.8682417072075	9.90000002879697\\
2.86833764226763	9.90000001983928\\
2.86843950316998	9.900000008268\\
2.86855967009962	9.90000000366511\\
2.86863823087724	9.899999999584\\
2.86871679165487	9.89999999612397\\
2.86880289491937	9.89999999389889\\
2.86889555480827	9.89999999427011\\
2.86899353255033	9.89999999822195\\
2.86910100047336	9.90000000756388\\
2.86921747484403	9.90000002377853\\
2.86931210861741	9.90000003137236\\
2.86939623876029	9.90000003249278\\
2.86948780840712	9.90000002800632\\
2.86958459470275	9.90000001870616\\
2.86969015769495	9.9000000079555\\
2.86978405410145	9.89999999805266\\
2.86987795050794	9.89999999062502\\
2.86995750922686	9.89999998685499\\
2.87004626704072	9.89999998652029\\
2.87014024647066	9.89999999111035\\
2.87024029148914	9.90000000114813\\
2.87035748446662	9.90000002329275\\
2.8704354956083	9.90000003287691\\
2.87051350674998	9.90000003718412\\
2.87059887238418	9.90000003540515\\
2.87069007909726	9.90000002715184\\
2.87078661657133	9.90000001427052\\
2.87089527208447	9.90000000244592\\
2.87097935262796	9.89999999327631\\
2.87106343317146	9.89999998657335\\
2.87114403954812	9.89999998352899\\
2.8712322667124	9.89999998496018\\
2.87132557158618	9.89999999195919\\
2.87142573717442	9.9000000048778\\
2.87153939932922	9.90000002735864\\
2.8716378646176	9.90000004046034\\
2.87171664514059	9.90000004328508\\
2.87180383572365	9.90000003846524\\
2.8718960411318	9.90000002628512\\
2.8719945939076	9.90000000991472\\
2.87211426275947	9.90000000454144\\
2.8722118036751	9.90000000004849\\
2.87229007460829	9.89999999711998\\
2.87237658859455	9.89999999577509\\
2.87246807023679	9.89999999733774\\
2.87256600372722	9.90000000304411\\
2.87267788255509	9.90000001860161\\
2.87275490463901	9.90000002514845\\
2.87283192672294	9.90000002768965\\
2.87291584466537	9.90000002580532\\
2.87300500505244	9.90000001961443\\
2.87309965342592	9.90000001091991\\
2.87321084983797	9.90000000817979\\
2.87328447673671	9.90000000441968\\
2.87335810363546	9.90000000049747\\
2.87343803590072	9.89999999699954\\
2.87352417215934	9.89999999534657\\
2.8736152579004	9.89999999693759\\
2.87371496864096	9.90000000402467\\
2.87382347768766	9.90000001920014\\
2.8739121524085	9.9000000272641\\
2.87399026759743	9.90000002955087\\
2.87407541493829	9.90000002693118\\
2.87416542136206	9.9000000197933\\
2.87426340438665	9.90000001092438\\
2.87435140742708	9.90000000191826\\
2.87443941046751	9.89999999451837\\
2.87451329540137	9.89999999007833\\
2.8745958684008	9.89999998833797\\
2.87468331980167	9.89999999104237\\
2.87477639686647	9.89999999912489\\
2.87488565117909	9.9000000198818\\
2.87495815007817	9.90000002921859\\
2.87503064897724	9.90000003391721\\
2.87511001844102	9.90000003319777\\
2.87519488138474	9.90000002653458\\
2.87528470006174	9.90000001542302\\
2.87538550769891	9.90000000497763\\
2.87546447580944	9.89999999625337\\
2.87554344391997	9.89999998945381\\
2.87561836357612	9.89999998583746\\
2.87570049414684	9.89999998614932\\
2.87578736545017	9.8999999916951\\
2.87588050682622	9.90000000309834\\
2.87598653536979	9.90000002465304\\
2.87605978781237	9.90000003405103\\
2.87613304025495	9.90000003776005\\
2.87621281427493	9.90000003504659\\
2.87629753851715	9.90000002585326\\
2.87638752614657	9.90000001245615\\
2.87649391002847	9.90000000454599\\
2.8765633734042	9.89999999806469\\
2.87663283677993	9.89999999250101\\
2.87670899154696	9.8999999887122\\
2.87679090629618	9.89999998858376\\
2.8768775410716	9.89999999342332\\
2.87697276231473	9.90000000519665\\
2.87707558900642	9.90000002458691\\
2.87715870620228	9.90000003442027\\
2.8772331898514	9.90000003694498\\
2.87731418874012	9.90000003295627\\
2.87739981932942	9.9000000229427\\
2.87749340418369	9.90000001027506\\
2.87757590874886	9.89999999811883\\
2.87765841331403	9.89999998839037\\
2.87772888882324	9.89999998305821\\
2.87780742576054	9.89999998182232\\
2.87789058787259	9.89999998659219\\
2.87797916292759	9.89999999803007\\
2.87808271383569	9.9000000226518\\
2.87815182784476	9.90000003406792\\
2.87822094185383	9.90000003994192\\
2.87829657028041	9.90000003926959\\
2.87837734429755	9.9000000312804\\
2.87846286870062	9.90000001762305\\
2.87855942543077	9.90000000407406\\
2.87863327087122	9.89999999325532\\
2.87870711631167	9.89999998487695\\
2.87877860202818	9.89999998050251\\
2.87885676207472	9.89999998117849\\
2.87893943074177	9.89999998832197\\
2.87902831336043	9.90000000245977\\
2.87912885225562	9.90000002692028\\
2.87921555844332	9.90000004168157\\
2.87928545492063	9.90000004567034\\
2.87936273605125	9.90000004157723\\
2.87944447000477	9.90000002938747\\
2.87953195367927	9.90000001217327\\
2.87963794223446	9.90000000496851\\
2.87972389840264	9.89999999876706\\
2.87979338030078	9.89999999472171\\
2.87987010374386	9.89999999269319\\
2.879951240893	9.89999999429946\\
2.88003822765824	9.90000000093362\\
2.88013729025935	9.90000001808022\\
2.88020569837834	9.9000000258725\\
2.88027410649733	9.90000002948624\\
2.88034861978685	9.90000002835938\\
2.88042776891769	9.90000002235319\\
2.88051183946544	9.90000001314714\\
2.88061117566813	9.90000000965131\\
2.88067603593616	9.90000000503743\\
2.88074089620419	9.90000000016863\\
2.88081201618771	9.89999999568963\\
2.88088854408741	9.89999999332311\\
2.88096948840288	9.89999999470961\\
2.88105840074949	9.90000000242621\\
2.88115454402177	9.90000001860122\\
2.88123240960444	9.9000000274809\\
2.88130197610397	9.90000003054878\\
2.88137766977104	9.9000000285204\\
2.88145769855632	9.90000002159965\\
2.88154511101764	9.90000001254696\\
2.88162241930801	9.90000000295396\\
2.88169972759838	9.89999999460607\\
2.88176556431754	9.89999998928289\\
2.88183898068087	9.89999998678192\\
2.8819167309467	9.899999989091\\
2.88199954180534	9.89999999733051\\
2.88209641673344	9.90000001866762\\
2.88216100624562	9.90000002871561\\
2.8822255957578	9.90000003417084\\
2.88229629046594	9.9000000341823\\
2.88237181739876	9.90000002804256\\
2.88245178934028	9.90000001709239\\
2.88254199780067	9.90000000657344\\
2.88261126863907	9.89999999748046\\
2.88268053947747	9.89999998997498\\
2.88274736490215	9.8999999854934\\
2.88282047137887	9.89999998499562\\
2.88289780314588	9.89999999001689\\
2.88298091894403	9.90000000146514\\
2.88307502771739	9.90000002339081\\
2.88315629654239	9.90000003708106\\
2.88322165604656	9.9000000411185\\
2.88329396067873	9.90000003803179\\
2.88337043991457	9.90000002771611\\
2.88345227392286	9.90000001288055\\
2.88355148260337	9.90000000811284\\
2.88363206376803	9.90000000292826\\
2.88369705356728	9.89999999885647\\
2.88376885574234	9.89999999592832\\
2.88384479679182	9.89999999583517\\
2.88392618628144	9.9000000002728\\
2.88401896397053	9.90000001528078\\
2.88408296646633	9.90000002219195\\
2.88414696896213	9.90000002560373\\
2.88421670305784	9.90000002504903\\
2.88429079196617	9.90000002039204\\
2.8843694855091	9.90000001307055\\
2.88446232777748	9.90000001153462\\
2.88452300163087	9.90000000784482\\
2.88458367548426	9.90000000342087\\
2.88465018565551	9.89999999880147\\
2.88472180587552	9.89999999559454\\
2.88479756415516	9.89999999554379\\
2.88488065421954	9.90000000139647\\
2.88497078011881	9.90000001605967\\
2.88504409439977	9.90000002446744\\
2.88510914389749	9.90000002767224\\
2.88518000110032	9.9000000264118\\
2.88525492179343	9.90000002078409\\
2.88533663644881	9.90000001326094\\
2.88540944058538	9.90000000482197\\
2.88548224472194	9.89999999720338\\
2.8855438160254	9.89999999203602\\
2.8856125679436	9.89999998912183\\
2.88568539178932	9.89999999044443\\
2.88576294389379	9.89999999728452\\
2.88585380873601	9.90000001715106\\
2.88591424624334	9.90000002650198\\
2.88597468375068	9.90000003166093\\
2.88604085831134	9.90000003185252\\
2.88611159572492	9.90000002642094\\
2.88618649349739	9.90000001659324\\
2.88627079198862	9.90000000729942\\
2.88633614145721	9.89999999895218\\
2.88640149092581	9.89999999192291\\
2.88646402875348	9.89999998757269\\
2.88653252608151	9.89999998675459\\
2.88660499133052	9.89999999100898\\
2.88668280118877	9.9000000013265\\
2.8867711168837	9.90000002215676\\
2.88683230277076	9.90000003163346\\
2.88689348865782	9.90000003583266\\
2.88696011309372	9.900000034009\\
2.88703086373666	9.90000002595791\\
2.88710606058132	9.90000001370719\\
2.88719548205098	9.90000000724656\\
2.88725370225655	9.90000000107805\\
2.88731192246212	9.89999999534012\\
2.88737576365779	9.89999999086804\\
2.88744432049879	9.89999998960632\\
2.88751685615041	9.89999999309578\\
2.88759705857267	9.90000000393928\\
2.88766525542041	9.90000001314782\\
2.88773345226815	9.90000002054184\\
2.88779383363435	9.90000002373979\\
2.88786047204882	9.90000002335157\\
2.88793098853221	9.90000001927331\\
2.88800635095595	9.90000001309694\\
2.88809797330883	9.90000001813026\\
2.88815776444093	9.90000001646962\\
2.88821755557304	9.90000001251778\\
2.88828263383936	9.90000000682875\\
2.88835174470723	9.90000000109664\\
2.88842520278542	9.89999999771898\\
2.88851244659689	9.90000000667716\\
2.88856931144317	9.90000001078272\\
2.88862617628945	9.90000001348703\\
2.88868853468	9.90000001457578\\
2.88875550232391	9.90000001389886\\
2.88882635867224	9.90000001198501\\
2.88890470407672	9.90000001153491\\
2.8889702449587	9.90000000932785\\
2.88903578584067	9.90000000639697\\
2.88909449404484	9.90000000329976\\
2.88915943222407	9.90000000040954\\
2.88922817216435	9.89999999918417\\
2.88930155411562	9.90000000127497\\
2.88938637353052	9.90000001385499\\
2.88944389326968	9.90000001920743\\
2.88950141300885	9.90000002164817\\
2.88956425458895	9.90000002086322\\
2.88963119722118	9.90000001688802\\
2.8897021796443	9.9000000110402\\
2.88978384643899	9.90000000936007\\
2.88984196373402	9.90000000620241\\
2.88990008102904	9.90000000262248\\
2.88995973460226	9.89999999926078\\
2.89002449628346	9.89999999713836\\
2.89009300062645	9.899999997678\\
2.89016729191389	9.90000000284212\\
2.8902497730616	9.90000001689023\\
2.89031908809223	9.9000000251399\\
2.89037744101716	9.90000002763354\\
2.89044152461622	9.90000002565819\\
2.89050929663243	9.90000001943755\\
2.89058242274704	9.90000001128842\\
2.89065125030418	9.90000000293337\\
2.89072007786133	9.89999999634292\\
2.89077532129525	9.89999999238936\\
2.89083760030976	9.89999999058287\\
2.89090363065681	9.89999999260314\\
2.89097383958096	9.89999999940848\\
2.89105707226409	9.90000001912375\\
2.89111146685114	9.90000002771368\\
2.89116586143818	9.90000003199326\\
2.89122550939043	9.90000003124787\\
2.8912895276314	9.90000002499118\\
2.89135727210625	9.90000001461956\\
2.89143234543462	9.90000000450579\\
2.89149454425039	9.89999999602702\\
2.89155674306615	9.89999998984641\\
2.89161293650974	9.89999998696761\\
2.89167501459021	9.89999998769859\\
2.89174072497371	9.8999999931959\\
2.89181090547832	9.90000000384252\\
2.89189185638449	9.9000000248344\\
2.89194690802872	9.90000003358141\\
2.89200195967294	9.90000003682035\\
2.89206208578379	9.90000003386076\\
2.89212611017034	9.90000002468259\\
2.89219402026154	9.90000001151482\\
2.89227245526751	9.90000000194078\\
2.89232759259439	9.89999999478782\\
2.89238272992128	9.8999999893154\\
2.89243987280296	9.89999998649936\\
2.89250182446929	9.8999999877021\\
2.89256735953097	9.8999999939514\\
2.89263857730595	9.90000000624304\\
2.89271730955666	9.90000002653392\\
2.8927830837138	9.90000003710823\\
2.89283899669938	9.90000003920749\\
2.89290031146497	9.9000000343473\\
2.89296515631792	9.90000002307785\\
2.89303526108275	9.90000000871308\\
2.89310059005077	9.89999999533384\\
2.89316591901878	9.89999998568207\\
2.89321885705311	9.89999998125486\\
2.89327843889558	9.89999998118755\\
2.89334160282037	9.89999998718543\\
2.89340878694596	9.8999999995198\\
2.89348826468575	9.90000002527062\\
2.89354036680846	9.90000003659283\\
2.89359246893117	9.90000004205417\\
2.89364959828491	9.90000004063991\\
2.89371087090612	9.90000003161005\\
2.89377571976871	9.90000001675977\\
2.89384777720136	9.90000000135643\\
2.89390679768265	9.89999998936128\\
2.89396581816394	9.89999998110779\\
2.89401967917132	9.89999997797204\\
2.89407909283518	9.89999998031771\\
2.8941419803212	9.8999999892365\\
2.89420918260885	9.90000000451681\\
2.89428651031913	9.90000003022507\\
2.89433927130115	9.90000004107749\\
2.89439203228317	9.90000004503967\\
2.89444963346856	9.90000004119089\\
2.89451094118067	9.90000002941788\\
2.89457599488077	9.90000001238223\\
2.89465148512435	9.89999999863061\\
2.89470375095515	9.89999998930988\\
2.89475601678595	9.8999999826248\\
2.89481082842514	9.89999997976155\\
2.89487016063378	9.89999998239386\\
2.89493292849988	9.89999999142694\\
2.89500130070955	9.90000000749996\\
2.89507652294339	9.90000003116715\\
2.89513894449686	9.90000004309718\\
2.89519259082737	9.90000004524158\\
2.89525132466054	9.90000003912653\\
2.89531344138479	9.9000000254147\\
2.89538074865368	9.90000000790067\\
2.89544276241585	9.89999999190838\\
2.89550477617801	9.89999998042989\\
2.8955555743949	9.89999997545085\\
2.89561264084559	9.89999997598387\\
2.89567313047305	9.89999998382767\\
2.89573749548121	9.89999999897644\\
2.89581345245315	9.90000002790749\\
2.89586342494406	9.90000004083719\\
2.89591339743496	9.90000004713858\\
2.89596818329052	9.9000000456238\\
2.89602689673295	9.90000003537482\\
2.89608904824766	9.90000001834037\\
2.89615832810852	9.90000000026373\\
2.89621431706128	9.89999998645671\\
2.89627030601403	9.89999997694011\\
2.89632200127793	9.8999999733667\\
2.89637892953686	9.89999997623723\\
2.89643918337521	9.89999998668828\\
2.89650361252718	9.9000000042917\\
2.89657754153281	9.90000003245914\\
2.89662817432628	9.90000004457406\\
2.89667880711975	9.90000004912441\\
2.89673405755628	9.90000004505449\\
2.89679283329326	9.90000003215826\\
2.89685522920312	9.90000001327203\\
2.89692804911491	9.8999999976409\\
2.89697752664767	9.89999998732109\\
2.89702700418044	9.89999997991838\\
2.89707964747417	9.89999997672256\\
2.89713653356493	9.89999997970203\\
2.89719671839744	9.8999999897849\\
2.89726245266659	9.9000000076138\\
2.897334385219	9.9000000328736\\
2.89739363180622	9.90000004549664\\
2.89744516789427	9.90000004788229\\
2.89750149192896	9.90000004143368\\
2.89756106211847	9.90000002681594\\
2.89762577633745	9.90000000801408\\
2.89768464757167	9.89999999089956\\
2.89774351880588	9.89999997841274\\
2.89779232713268	9.89999997289763\\
2.8978470441021	9.89999997340589\\
2.89790503501919	9.8999999818504\\
2.89796676911119	9.89999999818325\\
2.89803942068043	9.90000002852777\\
2.89808741182652	9.90000004233666\\
2.89813540297262	9.90000004921606\\
2.89818800431075	9.9000000478859\\
2.89824432876765	9.90000003730936\\
2.89830396431104	9.90000001945555\\
2.89837068685652	9.90000000031957\\
2.8984237797705	9.89999998577352\\
2.89847687268449	9.89999997554496\\
2.89852655344439	9.89999997147391\\
2.89858115975379	9.8999999742513\\
2.89863895301605	9.89999998511124\\
2.89870084354631	9.90000000366468\\
2.89877157717467	9.90000003287993\\
2.89882023432655	9.9000000456983\\
2.89886889147844	9.90000005069908\\
2.89892195361518	9.9000000467545\\
2.89897836936943	9.90000003358232\\
2.89903829405791	9.90000001405109\\
2.89910872644608	9.89999999805477\\
2.89915545445282	9.89999998752319\\
2.89920218245956	9.89999997977176\\
2.89925280949339	9.89999997609572\\
2.89930740903155	9.89999997875683\\
2.89936518075705	9.89999998878994\\
2.89942847223117	9.90000000707666\\
2.89949731710718	9.90000003276173\\
2.89955354612993	9.90000004561129\\
2.89960311670566	9.90000004832576\\
2.8996571887371	9.90000004209968\\
2.89971438016819	9.90000002754133\\
2.899776693932	9.90000000865833\\
2.89983257518361	9.89999999139373\\
2.89988845643521	9.89999997846274\\
2.89993541395862	9.89999997245425\\
2.2998793442243	9.89999997256771\\
3	9.89999997363378\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/Fx_uni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5.4cm,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$F(x)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	7.5\\
2.01906350233662e-06	7.49996971361941\\
1.21143810140197e-05	7.49981826887386\\
6.25909685724352e-05	7.49906072393966\\
0.000314973906364512	7.49526495219527\\
0.00143329373688388	7.47828308319088\\
0.00295468434904646	7.45475073248126\\
0.00476047395678855	7.42617879260578\\
0.0068182466297674	7.39279922234239\\
0.00911904679479158	7.35451889098607\\
0.0116634191905852	7.31116763995947\\
0.0144552575031172	7.2626569918269\\
0.0174974836425979	7.20914069975401\\
0.020788130009634	7.15118949410564\\
0.0243172340174699	7.08994241025421\\
0.028066056228214	7.02715751835636\\
0.0320099607565357	6.96509276815424\\
0.0361244624277686	6.9062280252331\\
0.0403921279592358	6.852934720391\\
0.0448083047263258	6.80722070286739\\
0.0493855266108858	6.77062240848183\\
0.0541582535103592	6.74425087381257\\
0.0591916840818529	6.72897018345316\\
0.0646046886683865	6.72572610338172\\
0.0706487251793304	6.73628786130639\\
0.0782268123118605	6.76707785960904\\
0.085986211086207	6.81442483191763\\
0.0923713578254617	6.86237037016326\\
0.0985518726775501	6.91437735370238\\
0.104700837214716	6.96986405763262\\
0.110885232277953	7.02782650281962\\
0.117138245384998	7.08699831405252\\
0.123475717539872	7.14578970862113\\
0.129904577344897	7.202212215734\\
0.136429689623138	7.25378639131817\\
0.143062361671633	7.29740584528273\\
0.149835274328574	7.32908323542237\\
0.156839696102602	7.34333182644598\\
0.164372396535588	7.33089539955172\\
0.170846033580405	7.29115967649148\\
0.177319670625222	7.21945948152469\\
0.183083211986061	7.12637516421559\\
0.188168496965992	7.02208642903578\\
0.19284279279412	6.91117836204104\\
0.197249152231235	6.7985851058243\\
0.201479148603437	6.68949293994724\\
0.205597674622386	6.58901329467223\\
0.209653142633837	6.50172362168545\\
0.213686284365416	6.43113156886938\\
0.217740812539416	6.37934544972457\\
0.221843004163721	6.34739272160259\\
0.226075632958428	6.33504404500776\\
0.230572346488149	6.34239723223281\\
0.235596252390673	6.37153884501939\\
0.242252921752421	6.43658828179879\\
0.248084486942845	6.51170484657334\\
0.253243026215763	6.58803301013318\\
0.258371753451516	6.67017369258428\\
0.263560987604113	6.7571364853599\\
0.268860962102873	6.84751283766629\\
0.274293931417624	6.93915633143977\\
0.279866430517961	7.02901823552774\\
0.285576875367335	7.11291184723109\\
0.291428052894349	7.18522638491862\\
0.297458414352997	7.2384151180082\\
0.303862749600318	7.26114650431985\\
0.309102933012009	7.24497608248024\\
0.3143431164237	7.18946887067858\\
0.318955111634936	7.10358858731828\\
0.322918677429099	7.00190480984334\\
0.326483852237182	6.89176244391947\\
0.329785457229733	6.77970561038911\\
0.332907939241019	6.67187523795534\\
0.33590943973999	6.57380903489262\\
0.338832079089568	6.49006713250645\\
0.341710014729655	6.42382137256044\\
0.344577725857893	6.37670567592795\\
0.34747757905639	6.34913173011353\\
0.350466942467962	6.34096763840524\\
0.353630759095605	6.35239046536914\\
0.357121700104738	6.38519830456078\\
0.361393066279575	6.44815694407044\\
0.366227502381095	6.54176463436427\\
0.370098899901009	6.62880875671332\\
0.373957754534349	6.72285059767531\\
0.377897868994573	6.82366293975629\\
0.381982212058415	6.93064148876348\\
0.386255558234807	7.0423954954156\\
0.390758298655915	7.15645655869598\\
0.395535659220848	7.26860914897451\\
0.400662102641028	7.37175481658697\\
0.406383627234283	7.45373152608079\\
0.410638702961646	7.48171197313421\\
0.414893778689009	7.47153427905673\\
0.418734600321733	7.42194342473221\\
0.421991613074553	7.34624177463253\\
0.424868437564192	7.25405524445295\\
0.427486626490232	7.15295067662513\\
0.429924768832629	7.04962826556898\\
0.432237971881834	6.95016664356334\\
0.434466302454648	6.85993464062265\\
0.436640055551714	6.78329769855328\\
0.438784730942186	6.72330117982585\\
0.44092632007731	6.68159044950541\\
0.443096232961694	6.65872028220525\\
0.4453361649395	6.65476441065252\\
0.447706562540886	6.67008341999902\\
0.450311598842776	6.70648994925653\\
0.453422503922885	6.77132295568249\\
0.456432442781215	6.85077908772904\\
0.459442381639544	6.9421398099883\\
0.462481100051455	7.04278262000228\\
0.465584892041281	7.15112825801414\\
0.468846975724048	7.26793407140952\\
0.472351174707048	7.3932372245144\\
0.476242473849375	7.52738504169835\\
0.480998923470737	7.67523005784032\\
0.484773177540986	7.7709791945418\\
0.488547431611235	7.83753780127992\\
0.492044529415744	7.86296673060199\\
0.495116349574715	7.84800242815997\\
0.497807332902485	7.80086611200163\\
0.500192323767926	7.73068621188798\\
0.502347208601042	7.64564505491415\\
0.504333573908664	7.55290263929969\\
0.506198769267247	7.45885228707875\\
0.507978785636162	7.36922029913202\\
0.509701223516144	7.28894779749366\\
0.511388194746287	7.22194141600386\\
0.513059555948208	7.17086616713575\\
0.514736350321277	7.13717688508779\\
0.516444097456527	7.12145979225663\\
0.518216538755401	7.12399211831036\\
0.520102841385325	7.14545052628382\\
0.522188901211104	7.18809568241136\\
0.524704299404527	7.2603088593918\\
0.527155377237737	7.34690858271923\\
0.529606455070947	7.44471939864818\\
0.532105858795549	7.55197632403519\\
0.534707224606019	7.66793270863521\\
0.537529678739287	7.79462308424729\\
0.540805821883384	7.93696934085328\\
0.54369097566578	8.05225154475741\\
0.546576129448177	8.15154157058806\\
0.549433561755507	8.22654321572879\\
0.552067646944923	8.26726611192829\\
0.554492036029333	8.27351880393459\\
0.556687677491855	8.24805743416571\\
0.558664571291885	8.19711993886638\\
0.560458300069045	8.12800164773496\\
0.562108723590463	8.04770417091303\\
0.563651670922596	7.96260417919056\\
0.565116529539854	7.87845289711176\\
0.566526804044766	7.80031733946714\\
0.567901566504309	7.73241151671549\\
0.56925735755917	7.67790478628834\\
0.570610406391344	7.638854332628\\
0.57197892937776	7.61636973341919\\
0.573385532062175	7.61099775230103\\
0.574860705534016	7.62324958204083\\
0.57645069407016	7.65431074685177\\
0.578243278703698	7.70755454016585\\
0.5805285115622	7.79666487817635\\
0.582927918586625	7.90784925837266\\
0.58501409197111	8.01344746759325\\
0.587214025358701	8.12897268385675\\
0.58964790418976	8.25647910116111\\
0.592218116030701	8.38429304394084\\
0.594788327871642	8.49737355758784\\
0.597063947040256	8.57780946808949\\
0.599174751643618	8.62899341277611\\
0.60114564680278	8.65022325954253\\
0.6029646782128	8.64206038825944\\
0.604627415419068	8.60820769448516\\
0.606147348928839	8.55443328803131\\
0.607524926399372	8.48829369144265\\
0.608769020027426	8.41735726732958\\
0.609940738412245	8.34482327134679\\
0.611091065327954	8.27289761722036\\
0.612249679886943	8.20485183805745\\
0.613384187172622	8.14720914614454\\
0.614509395876927	8.10250445989251\\
0.61563893835254	8.07243336862941\\
0.616788582304395	8.05796038075748\\
0.617978071135714	8.05968432564883\\
0.619234323621339	8.07830834208085\\
0.620598941619306	8.11531787207242\\
0.622153552782947	8.17461510037072\\
0.624188968591004	8.27240615136827\\
0.62621907813535	8.38446377945829\\
0.628076178184617	8.49318716048919\\
0.63013656340152	8.61425984843444\\
0.632143442190835	8.72624811753665\\
0.634150320980149	8.82549355431772\\
0.635998957246911	8.89902575223309\\
0.637706156091613	8.94563796066302\\
0.639301230119942	8.96544263908872\\
0.640781752110372	8.95922661851575\\
0.642147410643931	8.93010873333977\\
0.643386879965343	8.88384059789978\\
0.644459933931496	8.82976205400698\\
0.645431630467676	8.77176931510439\\
0.646344639640309	8.71222795175687\\
0.647232653230474	8.65276691425841\\
0.648130337728741	8.59459461167042\\
0.649073467771338	8.5394144635882\\
0.65003269950887	8.49315858912292\\
0.650989796332508	8.45964268237949\\
0.651958327883297	8.44007798247247\\
0.652952437606405	8.43526563235889\\
0.653990326282944	8.44584272368765\\
0.655097368250151	8.47271265888253\\
0.656314295744217	8.51773569260032\\
0.657724234150703	8.58559098374917\\
0.659674265164964	8.69802686352733\\
0.661455904939641	8.81041258303776\\
0.663302261161147	8.92759644149088\\
0.664864683499026	9.02089977459751\\
0.666427105836906	9.10294821388685\\
0.667944265356667	9.16613016188668\\
0.669344550825214	9.20480594259923\\
0.670652966930585	9.21953878396933\\
0.671871651599276	9.21151884782921\\
0.673003521260896	9.18368718950932\\
0.673956625450541	9.14507423795663\\
0.674788613153483	9.10108420770743\\
0.675543381466027	9.05444522023305\\
0.676250552653068	9.00675881150771\\
0.676933148373817	8.9590591164773\\
0.677617121945525	8.91177769809767\\
0.678324084315341	8.86580687230307\\
0.679082203459342	8.82238053117433\\
0.679912897934151	8.78449943805128\\
0.680742607422406	8.75884272033033\\
0.681586901244626	8.74624658813916\\
0.682457854166989	8.74745286934901\\
0.683371392268355	8.7631061592764\\
0.684349476324224	8.79410977694874\\
0.685426495502062	8.84216200523336\\
0.686666028707117	8.91094758221185\\
0.688243146828854	9.01151176309916\\
0.690351291312671	9.15310690653547\\
0.691667125618822	9.23698213351571\\
0.692982959924972	9.31105813522963\\
0.694259645976477	9.36830629088692\\
0.695440258214507	9.40378886547571\\
0.696545706740919	9.41805259463557\\
0.697580107464768	9.4121809756051\\
0.698507637578095	9.38993431070194\\
0.699272935177563	9.3595663346437\\
0.699933492116416	9.32533932482224\\
0.700522207790247	9.28959694989477\\
0.701064623812831	9.25344403223849\\
0.701575359620729	9.21766168200748\\
0.702072872993243	9.18226258824525\\
0.702580367603062	9.14674086030281\\
0.703111686549485	9.11143582832301\\
0.703683557426101	9.07698639198382\\
0.704322068885609	9.04444975882074\\
0.705073081416388	9.01595307369777\\
0.70582807399162	8.99913901960237\\
0.706605466221929	8.99449362116261\\
0.707411556093184	9.00256341398711\\
0.708242508383798	9.02312299356937\\
0.709133143904326	9.05672484621764\\
0.710115376535927	9.10460496590663\\
0.711235448486845	9.16886193519373\\
0.71255306990341	9.25162102668111\\
0.714027873677148	9.34551454798238\\
0.715413381252768	9.42746584954218\\
0.716678359097043	9.49105728250354\\
0.717851302549649	9.53588325947295\\
0.718958076441581	9.56216045434971\\
0.720005771645536	9.57011498889505\\
0.720997123265036	9.56096460309791\\
0.721803338587668	9.54126741451527\\
0.722471210842014	9.51697875301368\\
0.7230353345847	9.49138236818268\\
0.723509640799057	9.46677339581479\\
0.723889592027496	9.44539317415716\\
0.724231314932498	9.4251779291667\\
0.724599063618237	9.40268300856909\\
0.724972720025883	9.37938720235399\\
0.725345377570791	9.35608853608725\\
0.725712006030201	9.33347818772736\\
0.726051943657353	9.3131103401164\\
0.726402047749372	9.29303854612026\\
0.726830177989159	9.27015832696381\\
0.727334001740859	9.24617853642818\\
0.727933119120808	9.22263506739283\\
0.728707871752779	9.20132919307219\\
0.729489703339736	9.19098614305171\\
0.730276646576707	9.1918246164566\\
0.731065141063353	9.20320583900875\\
0.731890765448146	9.22507147437575\\
0.732773926089872	9.25780590194411\\
0.733737033846224	9.30196314718386\\
0.734802456955194	9.35778248915476\\
0.7359774347881	9.42365752586154\\
0.737215798415213	9.49321005357522\\
0.738446574601122	9.55770396620401\\
0.739643642677568	9.61164961168038\\
0.740805255884246	9.65188662684571\\
0.741904224879049	9.67587590021152\\
0.742948162133276	9.68373868840427\\
0.743704624419824	9.67951419015644\\
0.744461086706373	9.66672095684051\\
0.744949354874957	9.65400257522258\\
0.745437623043542	9.63797278754917\\
0.745909975253596	9.61956560396688\\
0.746421143807422	9.59682328711756\\
0.746947249391127	9.57090894961493\\
0.747478282755243	9.54288933107029\\
0.748009200969516	9.51383997552914\\
0.748537224748972	9.48482214965291\\
0.749068375113607	9.45643818845437\\
0.749601490064803	9.42968079003686\\
0.750134800295167	9.4054983320069\\
0.750662940245947	9.38481504539101\\
0.751162661606647	9.36874577149949\\
0.751812039112848	9.35349905309979\\
0.752623756186141	9.34389576747367\\
0.753374111456913	9.34434649326896\\
0.754135375523841	9.353422826608\\
0.754928503974259	9.37113323272667\\
0.755768928110705	9.39767947274012\\
0.756670418545839	9.43318545955146\\
0.757644256721302	9.47735713593162\\
0.758692444873803	9.52878746710474\\
0.759795989383068	9.58402961283463\\
0.760921206999097	9.63810498562195\\
0.76204358250156	9.68645517617489\\
0.763158405662966	9.72583436266865\\
0.764271589181308	9.7536981647358\\
0.765330838726099	9.76732737589414\\
0.766132077660515	9.76828997474817\\
0.766933316594931	9.76078773245149\\
0.767574912433088	9.74869147936665\\
0.768119950058198	9.73434591515725\\
0.768704497217933	9.71514316442209\\
0.769300340437953	9.69202825245163\\
0.769897957336397	9.66598051275921\\
0.770493567699302	9.63806126086699\\
0.771086237810181	9.60935394527716\\
0.771676554259776	9.58092214667555\\
0.772272737040257	9.55347831730284\\
0.772877393196872	9.52803279049555\\
0.773495295143727	9.50552238949495\\
0.774135096346993	9.48681406692665\\
0.774821380648972	9.47266797154464\\
0.775646426670311	9.46431826783502\\
0.77634153878893	9.4646404635811\\
0.777068101633932	9.47180624840546\\
0.777826384189297	9.48603887263815\\
0.778626664902563	9.50751278962954\\
0.779476875204637	9.53621015347769\\
0.780382965914267	9.57173358637823\\
0.781345315030365	9.61296680928147\\
0.782354026110086	9.65770130706002\\
0.783388722526642	9.70268938432552\\
0.784437159041051	9.74480931483134\\
0.785487290770368	9.78104943585509\\
0.786543452633572	9.80918573195888\\
0.787616534285888	9.82713056178248\\
0.78864198363884	9.83270668623047\\
0.789252919280254	9.83025838277414\\
0.789863854921669	9.82342592378874\\
0.790469283683386	9.81241707164417\\
0.791107447742882	9.79650504874578\\
0.791752100038446	9.77641024505595\\
0.792394866159664	9.75303330913023\\
0.793033100221372	9.72738927707764\\
0.793666915052794	9.70053611264856\\
0.794297943580635	9.67352924711933\\
0.794931437434686	9.64728540190728\\
0.795574756373351	9.62266331683322\\
0.796234165517192	9.60063169358273\\
0.796921126016312	9.58211253684221\\
0.797664102866509	9.56801549267701\\
0.798286609658146	9.56132350780019\\
0.798909116449783	9.55938736006783\\
0.799559598773326	9.56232220243817\\
0.800258903576039	9.57078186765401\\
0.800998900974796	9.58511692527902\\
0.801781860548106	9.60543538642594\\
0.802610506105571	9.6315561422237\\
0.803485916347213	9.6628850491857\\
0.804404827798994	9.69823148548328\\
0.805357678317506	9.73569599783469\\
0.806330614099706	9.77286439233201\\
0.80731812169758	9.80751123979216\\
0.808311691592815	9.83734588721298\\
0.80931413526099	9.86055954564093\\
0.810353803556255	9.87566824360313\\
0.811344604459415	9.88036770077487\\
0.811990174821679	9.87799964798595\\
0.812635745183943	9.8712971612321\\
0.813310391016265	9.85979370844901\\
0.813992068277053	9.84383414018035\\
0.814670201125591	9.82418419863623\\
0.815341910252311	9.80176162258675\\
0.816007411945164	9.77755783580796\\
0.816668552810636	9.75258597840629\\
0.81732824687	9.72784595763046\\
0.817994140745964	9.70417153250169\\
0.818673782260433	9.68244855905457\\
0.819376423374007	9.66360601180637\\
0.820120451753946	9.64856706370572\\
0.820959351207085	9.63843147186547\\
0.821580731229728	9.63579435886101\\
0.82220211125237	9.6372616234789\\
0.822818467633761	9.6425871528171\\
0.823503355033994	9.65266953536691\\
0.824234072511859	9.6676975971989\\
0.825008058664339	9.6876332086115\\
0.825823791862618	9.71210520678766\\
0.826678632523878	9.74034518530683\\
0.827566808272796	9.77111448365513\\
0.828478937845221	9.8027336466847\\
0.829407072594499	9.83338769140162\\
0.830347577349846	9.86135299659402\\
0.831295498900999	9.88491558423618\\
0.832255463992947	9.90268924976203\\
0.833251079103072	9.91342869128401\\
0.833976963422859	9.91578839796718\\
0.834702847742646	9.91330981979977\\
0.835400858495135	9.90635364107207\\
0.836112987129261	9.89481832933038\\
0.836820910397073	9.87929792085143\\
0.83752089634402	9.86057311729444\\
0.838212886506984	9.83953342492199\\
0.838898599475024	9.81711741650568\\
0.839580827761785	9.79427385725033\\
0.840263237949323	9.7719341153265\\
0.84095506988116	9.75086145878564\\
0.841664203975688	9.73192515456853\\
0.842402474549933	9.71600941538454\\
0.843195420816731	9.7040398269895\\
0.844048194664403	9.69765162527679\\
0.844689642639944	9.69736980726983\\
0.845331090615485	9.70085832200374\\
0.845915974328366	9.7071279725649\\
0.846585018056328	9.71758209622549\\
0.847302873290866	9.73219627294696\\
0.848063101043724	9.75081728551996\\
0.848861165752471	9.77297618602491\\
0.849692376172011	9.79787374032852\\
0.85055025342869	9.82437054852966\\
0.851426431246879	9.85105695402815\\
0.85231677667358	9.87654727906812\\
0.85321848713646	9.89947034873772\\
0.854128177356427	9.91849096305772\\
0.855050586561542	9.93251695413107\\
0.855997692764418	9.94050674675047\\
0.856717108179954	9.94183967874493\\
0.857436523595489	9.93893512258397\\
0.858174788128613	9.9315875716512\\
0.858908798278972	9.92013001472034\\
0.859633421565248	9.90519120616326\\
0.860348378575676	9.88753569209537\\
0.861055230055415	9.86800261928877\\
0.86175655949719	9.84746460881695\\
0.862455722190875	9.82679743536887\\
0.863156871751402	9.80685777360571\\
0.863870664504502	9.78833744543677\\
0.864605226575366	9.77207245411491\\
0.865374992784516	9.7588977790409\\
0.866214106280709	9.74974516496012\\
0.867079348006645	9.74638598270214\\
0.867731104425287	9.74793254656531\\
0.868382860843929	9.75281935886256\\
0.868947677466756	9.75955730090626\\
0.86960489684524	9.77001872071035\\
0.870312159321227	9.78398277002453\\
0.871060191111635	9.8011979772759\\
0.871842472999487	9.821140826069\\
0.872653144614873	9.84302852600934\\
0.873485566381241	9.86584009458801\\
0.874332245376817	9.8883929756988\\
0.875192202860957	9.90962108139059\\
0.876062506595625	9.9284009667773\\
0.87694086152336	9.9436813381375\\
0.877832192577001	9.95460095767715\\
0.878731768640447	9.96028523689141\\
0.879589975991398	9.96032986257292\\
0.880352103366489	9.95587801061988\\
0.881108592154393	9.94740869184004\\
0.881853043214938	9.93545417476903\\
0.882586242630696	9.92066745900617\\
0.883310048357647	9.90378702826757\\
0.884027055461472	9.88559838526285\\
0.884740458520763	9.86690461643024\\
0.885454090125002	9.84850317968366\\
0.886174462943178	9.83112715903263\\
0.886911522842104	9.81546259263681\\
0.887675521284222	9.80228156127039\\
0.888486704436727	9.79238403528482\\
0.889356618718077	9.7869606449366\\
0.890237713894599	9.78710586519635\\
0.890859506475187	9.79052210584823\\
0.891481299055776	9.79649133621208\\
0.89206252518816	9.80416883715135\\
0.89272475904016	9.81507864631524\\
0.893433454707904	9.82887370623027\\
0.894178825964694	9.84518258876275\\
0.894953672039716	9.86341574383959\\
0.895751600604334	9.88279233180033\\
0.896566024567943	9.90238224456185\\
0.897390977680829	9.92120143553614\\
0.898229041587872	9.93844093356653\\
0.899075827500683	9.9531532289794\\
0.899930931637725	9.96453959267526\\
0.900802460867728	9.97194972685042\\
0.901645052004464	9.97467325299493\\
0.902455482515761	9.97298111215168\\
0.903236240280055	9.96737050749427\\
0.903999636695699	9.9583142506721\\
0.904749451735047	9.94635909597768\\
0.905488372732228	9.93213724467122\\
0.906219147766217	9.91633936972839\\
0.906944835841919	9.89968775281668\\
0.907668941429495	9.88291296520828\\
0.908395597695198	9.86673515479407\\
0.909133463630061	9.85178379332018\\
0.909891810231015	9.8387264042506\\
0.910683464343499	9.82827216182656\\
0.911536528552201	9.82120229839746\\
0.912402899771986	9.81878729023985\\
0.913289346162903	9.82128165292798\\
0.913881026834997	9.82559426741142\\
0.914472707507091	9.83184416013752\\
0.915065254017603	9.83983934009181\\
0.915729623635164	9.8505732827982\\
0.916436999490129	9.86365289714866\\
0.91717730617769	9.87865050099651\\
0.917943135465635	9.89497305442421\\
0.918728079621919	9.91189356324086\\
0.919525920295102	9.92859710774348\\
0.920334280974284	9.94431622568081\\
0.921153822795785	9.9583384757738\\
0.921981425417802	9.96991387508692\\
0.922817822331996	9.97842101735291\\
0.923653543870812	9.98328407656164\\
0.924445946516992	9.98428158077558\\
0.925211383490685	9.98182033422123\\
0.925964305005128	9.97618516090653\\
0.926727588406891	9.96744434550436\\
0.927482568371473	9.95617787526854\\
0.928227120062459	9.94302504527841\\
0.928964617461506	9.92861175676035\\
0.929698254175236	9.91359326708537\\
0.930431606625794	9.89862995003238\\
0.931168871826414	9.88437128504219\\
0.931919429788632	9.8713782303847\\
0.932692396657708	9.86026857176939\\
0.933501775353695	9.85168970053311\\
0.934357491812004	9.84646421579621\\
0.935219743317398	9.84540474272156\\
0.936102462284592	9.84862979396777\\
0.936698944866812	9.8531219356853\\
0.937295427449032	9.85930063298928\\
0.937880509808501	9.8668105513769\\
0.938538093141597	9.87669825600478\\
0.939237513924207	9.88853744070434\\
0.939968027770523	9.9019078652074\\
0.940721971969323	9.91626255422471\\
0.941493047081331	9.9309584398734\\
0.94227542728718	9.94529643052438\\
0.943067973059001	9.95864538645204\\
0.943871155414042	9.97040236967199\\
0.944682311233385	9.97994898300376\\
0.945502227198903	9.98677642248599\\
0.94629399478069	9.99035775276374\\
0.947044168319069	9.99084793761076\\
0.947767217346669	9.98860189397827\\
0.948477229445631	9.98386398574602\\
0.949196763930906	9.97667599401235\\
0.949942255255784	9.96699903175042\\
0.950694573558048	9.95537204511383\\
0.951439044469829	9.94256895995919\\
0.952179806991773	9.92916198838529\\
0.952920232617568	9.91574698576645\\
0.953664265257933	9.90291214426699\\
0.954419528780744	9.8911873137197\\
0.955195618669459	9.88110680644668\\
0.956004482958097	9.87325096856369\\
0.956853206703415	9.86832505732947\\
0.957706366713262	9.86700477038211\\
0.958576478888643	9.86938754375094\\
0.959378394965768	9.87471082600676\\
0.960031337722636	9.88102755282309\\
0.960601600819833	9.88780529366461\\
0.961250501936431	9.8967098118275\\
0.961940970300893	9.90726700926739\\
0.962661635779286	9.9190847117404\\
0.963404553708963	9.93167036368558\\
0.964163523745934	9.94446094323536\\
0.964933046958767	9.95685580888332\\
0.965712163249256	9.96831755259455\\
0.966501875675051	9.97834128838797\\
0.967299718222768	9.98640507523691\\
0.96810627957608	9.99208084995315\\
0.968857568351047	9.99488616856649\\
0.969565859939715	9.99521672239088\\
0.970244182680535	9.9934005357041\\
0.970906440053717	9.98966243685028\\
0.971574283884428	9.98404664232367\\
0.972265496838776	9.97648655328058\\
0.972997207205024	9.96686655170009\\
0.973749800346397	9.95568170170625\\
0.974496561194984	9.9438194798011\\
0.975242371951386	9.93178829402605\\
0.975990699420741	9.92012163861053\\
0.976746141871642	9.9093339783413\\
0.977519482455137	9.89986758244104\\
0.978319706702116	9.8922416461979\\
0.97916220270994	9.88700127166621\\
0.980004696062033	9.88486117845551\\
0.980859696346011	9.88590893147459\\
0.981734208208554	9.89018714229262\\
0.982302515780628	9.89455544224594\\
0.982870823352702	9.90003012908782\\
0.983462008215455	9.9067403450719\\
0.984117103393851	9.91516254335892\\
0.984809764850389	9.92490190556486\\
0.985529287548131	9.93556887288293\\
0.986268313549097	9.94670459940503\\
0.987021070971461	9.9578045907062\\
0.987782504812865	9.96834881795113\\
0.988554411974623	9.97791211724432\\
0.989336125426624	9.9860442175697\\
0.99012608553492	9.99232303054315\\
0.990879243951703	9.99623563704461\\
0.991576166022783	9.99790231891126\\
0.992228555287534	9.99769647700893\\
0.992848658934677	9.99591517102103\\
0.99345072747592	9.99275044995673\\
0.994058615242706	9.98820717361176\\
0.994691204971118	9.9821809461206\\
0.995363574314099	9.97453881646567\\
0.996095251050405	9.96510325059278\\
0.996848214177467	9.95461404212135\\
0.997598231977001	9.94388209797601\\
0.998350175674864	9.93336306691445\\
0.999107737260987	9.92352774104472\\
0.999879427638721	9.91478928811694\\
1	9.91356948263997\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	7.5\\
2.01906350233662e-06	7.49996971366018\\
1.21143810140197e-05	7.49981827034175\\
6.25909685724352e-05	7.49906076315848\\
0.000314973906364512	7.49526594971148\\
0.00143260766950758	7.4783146208127\\
0.00295468919051355	7.45484247117976\\
0.00476570141592823	7.42634094052239\\
0.0068359397398455	7.3930297113488\\
0.00915929015353158	7.35480326095697\\
0.0117395242112449	7.31147477762435\\
0.0145842704713982	7.26293132160692\\
0.0177007164499421	7.20929089234303\\
0.0210915574983097	7.15107500800965\\
0.0247515529531392	7.08936136446822\\
0.0286662684067366	7.02584065949983\\
0.0328145955359339	6.96270612157669\\
0.0371748407822861	6.90238200773195\\
0.0417321135238263	6.84719454911374\\
0.0464847879978988	6.79911322448485\\
0.0514497393347449	6.75963471018282\\
0.0566681011304987	6.72981440293258\\
0.0622156675901601	6.7104199154655\\
0.0682290185079545	6.70220953926815\\
0.0749928200000381	6.70652594569712\\
0.083485686951176	6.72812926786567\\
0.0925420079250954	6.76579978400911\\
0.0999918261285023	6.8045915336784\\
0.107259592238751	6.84679684516362\\
0.114548662572233	6.89154903177405\\
0.121937016448	6.93765427574533\\
0.129464198125883	6.98369973482195\\
0.137150458739697	7.02799256900479\\
0.145006854906787	7.06849397583502\\
0.153043534003027	7.10273583325464\\
0.161279735731701	7.12768834159757\\
0.169760369810539	7.13950431768432\\
0.178594241265873	7.1329167499578\\
0.188085884269485	7.09926932580781\\
0.199806926614867	7.01174739953194\\
0.207575319973752	6.92224485507802\\
0.215343713332637	6.80728216972053\\
0.222517113203121	6.68111073174583\\
0.229230531852337	6.55057467308047\\
0.235668245383012	6.42067064587773\\
0.241950073744927	6.29680420872546\\
0.248159828901913	6.18428583681562\\
0.254360385647757	6.08762851160474\\
0.26057836961944	6.01019824871008\\
0.26685962217154	5.95315722925389\\
0.273326173254967	5.91581892239113\\
0.280166778428085	5.89723042506599\\
0.287738355017718	5.89727162080505\\
0.297249269623962	5.92045282789844\\
0.306835600104923	5.96171878111668\\
0.314880135691378	6.00506677117411\\
0.322792783895459	6.05203797596066\\
0.330752954431335	6.10094329303445\\
0.338837054154427	6.14982979695605\\
0.347075575540791	6.19634258959019\\
0.355476062839426	6.2376203495228\\
0.364037130182217	6.27018592070399\\
0.372762860652736	6.28978901223168\\
0.381683798700024	6.29108746087206\\
0.390902955868722	6.266824393445\\
0.40076198007739	6.20477222987174\\
0.409884880509899	6.10763029204535\\
0.419007780942407	5.96837837673919\\
0.426787439859034	5.81748169021371\\
0.43369777911219	5.66384082850209\\
0.440127962065245	5.51201494121108\\
0.446270026972609	5.36785592595162\\
0.452237945320575	5.23721525956972\\
0.45810296520623	5.12497535043862\\
0.463918808621167	5.03411676000848\\
0.469750253226094	4.96533884735651\\
0.475696978859521	4.91763336147207\\
0.481915769039131	4.88938080141167\\
0.488682559739984	4.87946182434336\\
0.496738969296702	4.88930723303348\\
0.50419233555617	4.91340483575635\\
0.511645701815638	4.94713252838635\\
0.518931650922745	4.9859014013629\\
0.526182875666478	5.02741519278736\\
0.53352375186571	5.07003840360227\\
0.541002563981628	5.11181203322334\\
0.548636440358935	5.15038235298691\\
0.55642394322531	5.18288243551568\\
0.564355742077964	5.20582893114433\\
0.572426556530008	5.21497765358163\\
0.58065252065922	5.20503345840186\\
0.589106891113748	5.16891156140514\\
0.598039664129146	5.09511861308417\\
0.608778448222334	4.9477934001103\\
0.615771587077233	4.81394742834676\\
0.622764725932131	4.65143106936883\\
0.629171180927958	4.48264524283531\\
0.635121761298212	4.31686305869883\\
0.64080159910271	4.15983217637464\\
0.646319069661793	4.01748920327509\\
0.65173401508998	3.8949861198677\\
0.657083864218088	3.79545068950794\\
0.662416845616522	3.71933581132506\\
0.667817515429586	3.66505209892735\\
0.673422520637247	3.63028676690619\\
0.679464244993982	3.61314833339691\\
0.686513471433564	3.61357504950922\\
0.693204810992904	3.62856396289599\\
0.699896150552243	3.65309435036206\\
0.706428617270444	3.68283155355955\\
0.71289041595401	3.71526451138784\\
0.719416313813912	3.7488864747051\\
0.726060528304787	3.78199924168348\\
0.732846302597002	3.81261393212527\\
0.739776730240102	3.83832042331435\\
0.746842479434211	3.85619032619236\\
0.754029920570931	3.86268080777838\\
0.761331794343255	3.85348507684568\\
0.768764037427358	3.82320525703115\\
0.776405159148824	3.76442930344156\\
0.784525597578299	3.66422475862457\\
0.792180168639162	3.52801471784363\\
0.799834739700025	3.34807891714132\\
0.806250008168911	3.16567892371824\\
0.811936525357639	2.98590082684171\\
0.817234392777094	2.81128172803897\\
0.822305519830287	2.64676773336438\\
0.827237432171051	2.49790566045053\\
0.832070378147729	2.36963563474548\\
0.836821731891952	2.26485922203351\\
0.841520843446386	2.18360923061774\\
0.846232635785563	2.12374576241706\\
0.851064338529289	2.08240326492952\\
0.856186676894271	2.05705788708263\\
0.861956993780862	2.04627308173404\\
0.867941317437413	2.04959124245069\\
0.873925641093964	2.06297998924123\\
0.879526425137235	2.08133897466375\\
0.884987418163579	2.10232737966937\\
0.890462120047325	2.12459289883913\\
0.896011928494309	2.14679796275033\\
0.901668797956501	2.16749002981539\\
0.907446209111655	2.18497192070284\\
0.913344386126505	2.19720963919135\\
0.919354329590929	2.20176104557522\\
0.925462804778376	2.19570951274546\\
0.93165938224123	2.17556787823468\\
0.937948646808974	2.13706250395091\\
0.944374711027837	2.07452243632214\\
0.951072282110458	1.97907992200548\\
0.95859079046124	1.82848600295979\\
0.964241724488464	1.68185665391409\\
0.969892658515689	1.50647029063889\\
0.974985733339686	1.32688245401665\\
0.979617360888007	1.15123271669187\\
0.983963442466937	0.982317942331605\\
0.988122568757108	0.823880474147748\\
0.992145535049096	0.68002728701925\\
0.996047917224329	0.554425969101105\\
0.999825993342498	0.449227881718388\\
1.00348094908878	0.364336249244221\\
1.00703476122864	0.297789089814414\\
1.01052951618405	0.246831504507076\\
1.0140227793031	0.208756623516869\\
1.01759292642788	0.181268766852485\\
1.02137210116486	0.162580493356742\\
1.02572975727677	0.151510935004168\\
1.02942791801239	0.148823884201255\\
1.03312607874801	0.150679119418424\\
1.03655911878906	0.155358277991148\\
1.03983339534134	0.161670106774082\\
1.04303740478202	0.168976979420663\\
1.04621852156235	0.176824464572698\\
1.04940822801361	0.184831034427951\\
1.05263507306995	0.192644707375493\\
1.05591213592743	0.199866999196015\\
1.05924828905589	0.206054776202365\\
1.06264831132178	0.210702249885472\\
1.06611319037233	0.213228776955672\\
1.06964033239624	0.212971392902661\\
1.07322382047181	0.20918271808376\\
1.07685479839602	0.201034870718564\\
1.08052298096892	0.187625471037762\\
1.08422622464693	0.167930285946269\\
1.08795407972859	0.140864155958809\\
1.09169790076687	0.105264833237012\\
1.09545270843201	0.0598736422265258\\
1.09922164440475	0.00324844477426289\\
1.10302791479971	-0.0665607968606103\\
1.10696717520559	-0.153598977963934\\
1.1105900391776	-0.24803194693405\\
1.11421290314962	-0.35696719359512\\
1.11763200787415	-0.473234921859584\\
1.12101162657153	-0.600518941344745\\
1.12437579218989	-0.738154873192954\\
1.12774343119705	-0.884649976948785\\
1.13113766592059	-1.03786253979079\\
1.13458509020724	-1.19484678589142\\
1.1381124423502	-1.3516325825297\\
1.14173880980642	-1.50302877862855\\
1.14546352087396	-1.64280139827759\\
1.14926143188403	-1.76490763356375\\
1.15310535019061	-1.86568565448947\\
1.15700302553245	-1.94494493276656\\
1.16101246850447	-2.00484828615371\\
1.16524645635975	-2.04828625756946\\
1.16992403055811	-2.0780125317319\\
1.17579648978947	-2.0964659117124\\
1.18166697579643	-2.10209292726177\\
1.18656903710261	-2.10175456031266\\
1.19133628615632	-2.09997117581737\\
1.19610877623189	-2.09892557561003\\
1.2	-2.09994195229673\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.991in,
height=2.487in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$u_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.5
]
\addplot [color=mycolor1,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
2.01906350233662e-06	5.00002019069617\\
1.21143810140197e-05	5.00012114601155\\
6.25909685724352e-05	5.00062596845507\\
0.000314973906364512	5.00315122781728\\
0.00143329373688388	5.01436381132776\\
0.00295468434904646	5.02967831369399\\
0.00476047395678855	5.04794684181323\\
0.0068182466297674	5.06888618747874\\
0.00911904679479158	5.09245316420806\\
0.0116634191905852	5.11870692406452\\
0.0144552575031172	5.14774841269494\\
0.0174974836425979	5.17967680030894\\
0.020788130009634	5.21454795374646\\
0.0243172340174699	5.25233885164182\\
0.028066056228214	5.2929343216101\\
0.0320099607565357	5.33615243789458\\
0.0361244624277686	5.38180660855958\\
0.0403921279592358	5.42978208580783\\
0.0448083047263258	5.4801056153744\\
0.0493855266108858	5.53300623731997\\
0.0541582535103592	5.58898632939423\\
0.0591916840818529	5.64894972100118\\
0.0646046886683865	5.71451828890281\\
0.0706487251793304	5.78908873289372\\
0.0782268123118605	5.88466658756401\\
0.085986211086207	5.98500488394064\\
0.0923713578254617	6.06950983218808\\
0.0985518726775501	6.15302277524688\\
0.104700837214716	6.2378316210451\\
0.110885232277953	6.32491009912244\\
0.117138245384998	6.41482180799897\\
0.123475717539872	6.50791842471787\\
0.129904577344897	6.60444360985007\\
0.136429689623138	6.7046266449991\\
0.143062361671633	6.80881552503835\\
0.149835274328574	6.91773372197352\\
0.156839696102602	7.03314710064218\\
0.164372396535588	7.16051813456348\\
0.170846033580405	7.27276641312335\\
0.177319670625222	7.38767493487775\\
0.183083211986061	7.49228625817925\\
0.188168496965992	7.58644308868205\\
0.19284279279412	7.67456460493815\\
0.197249152231235	7.759048357242\\
0.201479148603437	7.84146994172065\\
0.205597674622386	7.92298786622717\\
0.209653142633837	8.00450615340675\\
0.213686284365416	8.08682978722937\\
0.217740812539416	8.1708767430587\\
0.221843004163721	8.25725224738873\\
0.226075632958428	8.34781782821108\\
0.230572346488149	8.44567611246115\\
0.235596252390673	8.55705629576688\\
0.242252921752421	8.70806101558341\\
0.248084486942845	8.84365749127405\\
0.253243026215763	8.96626210570096\\
0.258371753451516	9.09070320997542\\
0.263560987604113	9.21926780025115\\
0.268860962102873	9.35341186819351\\
0.274293931417624	9.4939839836559\\
0.279866430517961	9.64148415201465\\
0.285576875367335	9.79623054783419\\
0.291428052894349	9.95868729746243\\
0.297458414352997	10.1303845413389\\
0.303862749600318	10.3176373089582\\
0.309102933012009	10.4747413128911\\
0.3143431164237	10.6354611007929\\
0.318955111634936	10.7799942459473\\
0.322918677429099	10.9065736550509\\
0.326483852237182	11.0223444652423\\
0.329785457229733	11.1312083013821\\
0.332907939241019	11.2356566793626\\
0.33590943973999	11.3374501461311\\
0.338832079089568	11.4379042449447\\
0.341710014729655	11.5381321325846\\
0.344577725857893	11.6393200760343\\
0.34747757905639	11.7430017802814\\
0.350466942467962	11.8513407777386\\
0.353630759095605	11.9676434485036\\
0.357121700104738	12.0979691077262\\
0.361393066279575	12.2603465223721\\
0.366227502381095	12.448104513957\\
0.370098899901009	12.6015878292654\\
0.373957754534349	12.7574161740261\\
0.377897868994573	12.919527369304\\
0.381982212058415	13.0908562479879\\
0.386255558234807	13.2737874838105\\
0.390758298655915	13.4707184733113\\
0.395535659220848	13.6844905237935\\
0.400662102641028	13.9195926021082\\
0.406383627234283	14.1892115116451\\
0.410638702961646	14.3948379142958\\
0.414893778689009	14.6049667485312\\
0.418734600321733	14.7986146129701\\
0.421991613074553	14.9658615816434\\
0.424868437564192	15.1159553653514\\
0.427486626490232	15.2545265262251\\
0.429924768832629	15.3852890618993\\
0.432237971881834	15.5109114022774\\
0.434466302454648	15.6333852075298\\
0.436640055551714	15.7542623932386\\
0.438784730942186	15.8749018000793\\
0.44092632007731	15.9967556233935\\
0.443096232961694	16.1216576012592\\
0.4453361649395	16.2521306177068\\
0.447706562540886	16.3919355827678\\
0.450311598842776	16.5476702536033\\
0.453422503922885	16.7365720243286\\
0.456432442781215	16.9224386510296\\
0.459442381639544	17.1114187477266\\
0.462481100051455	17.3054352115805\\
0.465584892041281	17.5070329839239\\
0.468846975724048	17.7227326904859\\
0.472351174707048	17.958913271385\\
0.476242473849375	18.2267589934827\\
0.480998923470737	18.5623726437366\\
0.484773177540986	18.8353231724174\\
0.488547431611235	19.1143386689806\\
0.492044529415744	19.3784358863305\\
0.495116349574715	19.6149583313339\\
0.497807332902485	19.8257337915453\\
0.500192323767926	20.0153947832127\\
0.502347208601042	20.1891072663732\\
0.504333573908664	20.3512457357035\\
0.506198769267247	20.505278316184\\
0.507978785636162	20.6539131867183\\
0.509701223516144	20.7992840195548\\
0.511388194746287	20.9431543275331\\
0.513059555948208	21.0871704949308\\
0.514736350321277	21.2331527413221\\
0.516444097456527	21.3833934302925\\
0.518216538755401	21.5410182955863\\
0.520102841385325	21.7106910487074\\
0.522188901211104	21.9006768616351\\
0.524704299404527	22.133099313432\\
0.527155377237737	22.3631560966857\\
0.529606455070947	22.5968185093792\\
0.532105858795549	22.8388793363435\\
0.534707224606019	23.0949691126618\\
0.537529678739287	23.3777262901092\\
0.540805821883384	23.712495303081\\
0.54369097566578	24.0133023295593\\
0.546576129448177	24.3198697461226\\
0.549433561755507	24.629314619583\\
0.552067646944923	24.9198337777143\\
0.554492036029333	25.1917919185356\\
0.556687677491855	25.4419501717052\\
0.558664571291885	25.6703872149523\\
0.560458300069045	25.8803316475697\\
0.562108723590463	26.0757865678015\\
0.563651670922596	26.2605229193866\\
0.565116529539854	26.4377324180674\\
0.566526804044766	26.610038856054\\
0.567901566504309	26.779632980716\\
0.56925735755917	26.9484796354669\\
0.570610406391344	27.1185818367138\\
0.57197892937776	27.2922729719528\\
0.573385532062175	27.4725419252169\\
0.574860705534016	27.6635243945575\\
0.57645069407016	27.8716099444038\\
0.578243278703698	28.1090377975234\\
0.5805285115622	28.4161417268654\\
0.582927918586625	28.7440371560379\\
0.58501409197111	29.0337615495161\\
0.587214025358701	29.3440557379043\\
0.58964790418976	29.6931787445199\\
0.592218116030701	30.0686651235676\\
0.594788327871642	30.4513191418584\\
0.597063947040256	30.7962437608181\\
0.599174751643618	31.1214528932954\\
0.60114564680278	31.4297793071724\\
0.6029646782128	31.7184323304114\\
0.604627415419068	31.9857766900612\\
0.606147348928839	32.2331283949223\\
0.607524926399372	32.4598004170661\\
0.608769020027426	32.6665695170524\\
0.609940738412245	32.8631217513704\\
0.611091065327954	33.057816385749\\
0.612249679886943	33.2556678807788\\
0.613384187172622	33.4511288681715\\
0.614509395876927	33.646694902452\\
0.61563893835254	33.8447441798931\\
0.616788582304395	34.0481189659752\\
0.617978071135714	34.2604780254655\\
0.619234323621339	34.4869207619858\\
0.620598941619306	34.7354498915179\\
0.622153552782947	35.0218689254859\\
0.624188968591004	35.402257467177\\
0.62621907813535	35.7878610703857\\
0.628076178184617	36.1461471691574\\
0.63013656340152	36.5499850048526\\
0.632143442190835	36.9498771697217\\
0.634150320980149	37.3563682274014\\
0.635998957246911	37.7367720765926\\
0.637706156091613	38.0932559880759\\
0.639301230119942	38.4309112149789\\
0.640781752110372	38.7483508883618\\
0.642147410643931	39.0446627786521\\
0.643386879965343	39.3165471310704\\
0.644459933931496	39.5542274700875\\
0.645431630467676	39.7713216859897\\
0.646344639640309	39.9769368538237\\
0.647232653230474	40.1784563272921\\
0.648130337728741	40.3837231565037\\
0.649073467771338	40.601080804875\\
0.65003269950887	40.8239543071661\\
0.650989796332508	41.0481658124758\\
0.651958327883297	41.2769416405699\\
0.652952437606405	41.5137540183346\\
0.653990326282944	41.7631763885092\\
0.655097368250151	42.0317031157292\\
0.656314295744217	42.3298830518156\\
0.657724234150703	42.6793407645912\\
0.659674265164964	43.1698383548765\\
0.661455904939641	43.6254096417427\\
0.663302261161147	44.1051805975247\\
0.664864683499026	44.5173815775089\\
0.666427105836906	44.9353882373184\\
0.667944265356667	45.3469450239561\\
0.669344550825214	45.7318358392957\\
0.670652966930585	46.0959206619028\\
0.671871651599276	46.4389615055355\\
0.673003521260896	46.7610067012583\\
0.673956625450541	47.0347939124391\\
0.674788613153483	47.2757598064159\\
0.675543381466027	47.4959664311856\\
0.676250552653068	47.7036854707233\\
0.676933148373817	47.9054810511801\\
0.677617121945525	48.1089710240075\\
0.678324084315341	48.3206661155631\\
0.679082203459342	48.5492361241087\\
0.679912897934151	48.80155440803\\
0.680742607422406	49.0555421264717\\
0.681586901244626	49.3160351884508\\
0.682457854166989	49.5869337114668\\
0.683371392268355	49.8734833244329\\
0.684349476324224	50.1830410883053\\
0.685426495502062	50.5272571160874\\
0.686666028707117	50.9278143468304\\
0.688243146828854	51.444385756554\\
0.690351291312671	52.1472556610952\\
0.691667125618822	52.5932902436371\\
0.692982959924972	53.0450720421971\\
0.694259645976477	53.4889996855798\\
0.695440258214507	53.9044988968995\\
0.696545706740919	54.2979498214085\\
0.697580107464768	54.670027817271\\
0.698507637578095	55.0069258897961\\
0.699272935177563	55.2872480661771\\
0.699933492116416	55.5309311949532\\
0.700522207790247	55.5555555555556\\
0.701064623812831	55.5555555555556\\
0.701575359620729	55.5555555555556\\
0.702072872993243	55.5555555555556\\
0.702580367603062	55.5555555555556\\
0.703111686549485	55.5555555555556\\
0.703683557426101	55.5555555555556\\
0.704322068885609	55.5555555555556\\
0.705073081416388	55.5555555555556\\
0.70582807399162	55.5555555555556\\
0.706605466221929	55.5555555555556\\
0.707411556093184	55.5555555555556\\
0.708242508383798	55.5555555555556\\
0.709133143904326	55.5555555555556\\
0.710115376535927	55.5555555555556\\
0.711235448486845	55.5555555555556\\
0.71255306990341	55.5555555555556\\
0.714027873677148	55.5555555555556\\
0.715413381252768	55.5555555555556\\
0.716678359097043	55.5555555555556\\
0.717851302549649	55.5555555555556\\
0.718958076441581	55.5555555555556\\
0.720005771645536	55.5555555555556\\
0.720997123265036	55.5555555555556\\
0.721803338587668	55.5555555555556\\
0.722471210842014	55.5555555555556\\
0.7230353345847	55.5555555555556\\
0.723509640799057	55.5555555555556\\
0.723889592027496	55.5555555555556\\
0.724231314932498	55.5555555555556\\
0.724599063618237	55.5555555555556\\
0.724972720025883	55.5555555555556\\
0.725345377570791	55.5555555555556\\
0.725712006030201	55.5555555555556\\
0.726051943657353	55.5555555555556\\
0.726402047749372	55.5555555555556\\
0.726830177989159	55.5555555555556\\
0.727334001740859	55.5555555555556\\
0.727933119120808	55.5555555555556\\
0.728707871752779	55.5555555555556\\
0.729489703339736	55.5555555555556\\
0.730276646576707	55.5555555555556\\
0.731065141063353	55.5555555555556\\
0.731890765448146	55.5555555555556\\
0.732773926089872	55.5555555555556\\
0.733737033846224	55.5555555555556\\
0.734802456955194	55.5555555555556\\
0.7359774347881	55.5555555555556\\
0.737215798415213	55.5555555555556\\
0.738446574601122	55.5555555555556\\
0.739643642677568	55.5555555555556\\
0.740805255884246	55.5555555555556\\
0.741904224879049	55.5555555555556\\
0.742948162133276	55.5555555555556\\
0.743704624419824	55.5555555555556\\
0.744461086706373	55.5555555555556\\
0.744949354874957	55.5555555555556\\
0.745437623043542	55.5555555555556\\
0.745909975253596	55.5555555555556\\
0.746421143807422	55.5555555555556\\
0.746947249391127	55.5555555555556\\
0.747478282755243	55.5555555555556\\
0.748009200969516	55.5555555555556\\
0.748537224748972	55.5555555555556\\
0.749068375113607	55.5555555555556\\
0.749601490064803	55.5555555555556\\
0.750134800295167	55.5555555555556\\
0.750662940245947	55.5555555555556\\
0.751162661606647	55.5555555555556\\
0.751812039112848	55.5555555555556\\
0.752623756186141	55.5555555555556\\
0.753374111456913	55.5555555555556\\
0.754135375523841	55.5555555555556\\
0.754928503974259	55.5555555555556\\
0.755768928110705	55.5555555555556\\
0.756670418545839	55.5555555555556\\
0.757644256721302	55.5555555555556\\
0.758692444873803	55.5555555555556\\
0.759795989383068	55.5555555555556\\
0.760921206999097	55.5555555555556\\
0.76204358250156	55.5555555555556\\
0.763158405662966	55.5555555555556\\
0.764271589181308	55.5555555555556\\
0.765330838726099	55.5555555555556\\
0.766132077660515	55.5555555555556\\
0.766933316594931	55.5555555555556\\
0.767574912433088	55.5555555555556\\
0.768119950058198	55.5555555555556\\
0.768704497217933	55.5555555555556\\
0.769300340437953	55.5555555555556\\
0.769897957336397	55.5555555555556\\
0.770493567699302	55.5555555555556\\
0.771086237810181	55.5555555555556\\
0.771676554259776	55.5555555555556\\
0.772272737040257	55.5555555555556\\
0.772877393196872	55.5555555555556\\
0.773495295143727	55.5555555555556\\
0.774135096346993	55.5555555555556\\
0.774821380648972	55.5555555555556\\
0.775646426670311	55.5555555555556\\
0.77634153878893	55.5555555555556\\
0.777068101633932	55.5555555555556\\
0.777826384189297	55.5555555555556\\
0.778626664902563	55.5555555555556\\
0.779476875204637	55.5555555555556\\
0.780382965914267	55.5555555555556\\
0.781345315030365	55.5555555555556\\
0.782354026110086	55.5555555555556\\
0.783388722526642	55.5555555555556\\
0.784437159041051	55.5555555555556\\
0.785487290770368	55.5555555555556\\
0.786543452633572	55.5555555555556\\
0.787616534285888	55.5555555555556\\
0.78864198363884	55.5555555555556\\
0.789252919280254	55.5555555555556\\
0.789863854921669	55.5555555555556\\
0.790469283683386	55.5555555555556\\
0.791107447742882	55.5555555555556\\
0.791752100038446	55.5555555555556\\
0.792394866159664	55.5555555555556\\
0.793033100221372	55.5555555555556\\
0.793666915052794	55.5555555555556\\
0.794297943580635	55.5555555555556\\
0.794931437434686	55.5555555555556\\
0.795574756373351	55.5555555555556\\
0.796234165517192	55.5555555555556\\
0.796921126016312	55.5555555555556\\
0.797664102866509	55.5555555555556\\
0.798286609658146	55.5555555555556\\
0.798909116449783	55.5555555555556\\
0.799559598773326	55.5555555555556\\
0.800258903576039	55.5555555555556\\
0.800998900974796	55.5555555555556\\
0.801781860548106	55.5555555555556\\
0.802610506105571	55.5555555555556\\
0.803485916347213	55.5555555555556\\
0.804404827798994	55.5555555555556\\
0.805357678317506	55.5555555555556\\
0.806330614099706	55.5555555555556\\
0.80731812169758	55.5555555555556\\
0.808311691592815	55.5555555555556\\
0.80931413526099	55.5555555555556\\
0.810353803556255	55.5555555555556\\
0.811344604459415	55.5555555555556\\
0.811990174821679	55.5555555555556\\
0.812635745183943	55.5555555555556\\
0.813310391016265	55.5555555555556\\
0.813992068277053	55.5555555555556\\
0.814670201125591	55.5555555555556\\
0.815341910252311	55.5555555555556\\
0.816007411945164	55.5555555555556\\
0.816668552810636	55.5555555555556\\
0.81732824687	55.5555555555556\\
0.817994140745964	55.5555555555556\\
0.818673782260433	55.5555555555556\\
0.819376423374007	55.5555555555556\\
0.820120451753946	55.5555555555556\\
0.820959351207085	55.5555555555556\\
0.821580731229728	55.5555555555556\\
0.82220211125237	55.5555555555556\\
0.822818467633761	55.5555555555556\\
0.823503355033994	55.5555555555556\\
0.824234072511859	55.5555555555556\\
0.825008058664339	55.5555555555556\\
0.825823791862618	55.5555555555556\\
0.826678632523878	55.5555555555556\\
0.827566808272796	55.5555555555556\\
0.828478937845221	55.5555555555556\\
0.829407072594499	55.5555555555556\\
0.830347577349846	55.5555555555556\\
0.831295498900999	55.5555555555556\\
0.832255463992947	55.5555555555556\\
0.833251079103072	55.5555555555556\\
0.833976963422859	55.5555555555556\\
0.834702847742646	55.5555555555556\\
0.835400858495135	55.5555555555556\\
0.836112987129261	55.5555555555556\\
0.836820910397073	55.5555555555556\\
0.83752089634402	55.5555555555556\\
0.838212886506984	55.5555555555556\\
0.838898599475024	55.5555555555556\\
0.839580827761785	55.5555555555556\\
0.840263237949323	55.5555555555556\\
0.84095506988116	55.5555555555556\\
0.841664203975688	55.5555555555556\\
0.842402474549933	55.5555555555556\\
0.843195420816731	55.5555555555556\\
0.844048194664403	55.5555555555556\\
0.844689642639944	55.5555555555556\\
0.845331090615485	55.5555555555556\\
0.845915974328366	55.5555555555556\\
0.846585018056328	55.5555555555556\\
0.847302873290866	55.5555555555556\\
0.848063101043724	55.5555555555556\\
0.848861165752471	55.5555555555556\\
0.849692376172011	55.5555555555556\\
0.85055025342869	55.5555555555556\\
0.851426431246879	55.5555555555556\\
0.85231677667358	55.5555555555556\\
0.85321848713646	55.5555555555556\\
0.854128177356427	55.5555555555556\\
0.855050586561542	55.5555555555556\\
0.855997692764418	55.5555555555556\\
0.856717108179954	55.5555555555556\\
0.857436523595489	55.5555555555556\\
0.858174788128613	55.5555555555556\\
0.858908798278972	55.5555555555556\\
0.859633421565248	55.5555555555556\\
0.860348378575676	55.5555555555556\\
0.861055230055415	55.5555555555556\\
0.86175655949719	55.5555555555556\\
0.862455722190875	55.5555555555556\\
0.863156871751402	55.5555555555556\\
0.863870664504502	55.5555555555556\\
0.864605226575366	55.5555555555556\\
0.865374992784516	55.5555555555556\\
0.866214106280709	55.5555555555556\\
0.867079348006645	55.5555555555556\\
0.867731104425287	55.5555555555556\\
0.868382860843929	55.5555555555556\\
0.868947677466756	55.5555555555556\\
0.86960489684524	55.5555555555556\\
0.870312159321227	55.5555555555556\\
0.871060191111635	55.5555555555556\\
0.871842472999487	55.5555555555556\\
0.872653144614873	55.5555555555556\\
0.873485566381241	55.5555555555556\\
0.874332245376817	55.5555555555556\\
0.875192202860957	55.5555555555556\\
0.876062506595625	55.5555555555556\\
0.87694086152336	55.5555555555556\\
0.877832192577001	55.5555555555556\\
0.878731768640447	55.5555555555556\\
0.879589975991398	55.5555555555556\\
0.880352103366489	55.5555555555556\\
0.881108592154393	55.5555555555556\\
0.881853043214938	55.5555555555556\\
0.882586242630696	55.5555555555556\\
0.883310048357647	55.5555555555556\\
0.884027055461472	55.5555555555556\\
0.884740458520763	55.5555555555556\\
0.885454090125002	55.5555555555556\\
0.886174462943178	55.5555555555556\\
0.886911522842104	55.5555555555556\\
0.887675521284222	55.5555555555556\\
0.888486704436727	55.5555555555556\\
0.889356618718077	55.5555555555556\\
0.890237713894599	55.5555555555556\\
0.890859506475187	55.5555555555556\\
0.891481299055776	55.5555555555556\\
0.89206252518816	55.5555555555556\\
0.89272475904016	55.5555555555556\\
0.893433454707904	55.5555555555556\\
0.894178825964694	55.5555555555556\\
0.894953672039716	55.5555555555556\\
0.895751600604334	55.5555555555556\\
0.896566024567943	55.5555555555556\\
0.897390977680829	55.5555555555556\\
0.898229041587872	55.5555555555556\\
0.899075827500683	55.5555555555556\\
0.899930931637725	55.5555555555556\\
0.900802460867728	55.5555555555556\\
0.901645052004464	55.5555555555556\\
0.902455482515761	55.5555555555556\\
0.903236240280055	55.5555555555556\\
0.903999636695699	55.5555555555556\\
0.904749451735047	55.5555555555556\\
0.905488372732228	55.5555555555556\\
0.906219147766217	55.5555555555556\\
0.906944835841919	55.5555555555556\\
0.907668941429495	55.5555555555556\\
0.908395597695198	55.5555555555556\\
0.909133463630061	55.5555555555556\\
0.909891810231015	55.5555555555556\\
0.910683464343499	55.5555555555556\\
0.911536528552201	55.5555555555556\\
0.912402899771986	55.5555555555556\\
0.913289346162903	55.5555555555556\\
0.913881026834997	55.5555555555556\\
0.914472707507091	55.5555555555556\\
0.915065254017603	55.5555555555556\\
0.915729623635164	55.5555555555556\\
0.916436999490129	55.5555555555556\\
0.91717730617769	55.5555555555556\\
0.917943135465635	55.5555555555556\\
0.918728079621919	55.5555555555556\\
0.919525920295102	55.5555555555556\\
0.920334280974284	55.5555555555556\\
0.921153822795785	55.5555555555556\\
0.921981425417802	55.5555555555556\\
0.922817822331996	55.5555555555556\\
0.923653543870812	55.5555555555556\\
0.924445946516992	55.5555555555556\\
0.925211383490685	55.5555555555556\\
0.925964305005128	55.5555555555556\\
0.926727588406891	55.5555555555556\\
0.927482568371473	55.5555555555556\\
0.928227120062459	55.5555555555556\\
0.928964617461506	55.5555555555556\\
0.929698254175236	55.5555555555556\\
0.930431606625794	55.5555555555556\\
0.931168871826414	55.5555555555556\\
0.931919429788632	55.5555555555556\\
0.932692396657708	55.5555555555556\\
0.933501775353695	55.5555555555556\\
0.934357491812004	55.5555555555556\\
0.935219743317398	55.5555555555556\\
0.936102462284592	55.5555555555556\\
0.936698944866812	55.5555555555556\\
0.937295427449032	55.5555555555556\\
0.937880509808501	55.5555555555556\\
0.938538093141597	55.5555555555556\\
0.939237513924207	55.5555555555556\\
0.939968027770523	55.5555555555556\\
0.940721971969323	55.5555555555556\\
0.941493047081331	55.5555555555556\\
0.94227542728718	55.5555555555556\\
0.943067973059001	55.5555555555556\\
0.943871155414042	55.5555555555556\\
0.944682311233385	55.5555555555556\\
0.945502227198903	55.5555555555556\\
0.94629399478069	55.5555555555556\\
0.947044168319069	55.5555555555556\\
0.947767217346669	55.5555555555556\\
0.948477229445631	55.5555555555556\\
0.949196763930906	55.5555555555556\\
0.949942255255784	55.5555555555556\\
0.950694573558048	55.5555555555556\\
0.951439044469829	55.5555555555556\\
0.952179806991773	55.5555555555556\\
0.952920232617568	55.5555555555556\\
0.953664265257933	55.5555555555556\\
0.954419528780744	55.5555555555556\\
0.955195618669459	55.5555555555556\\
0.956004482958097	55.5555555555556\\
0.956853206703415	55.5555555555556\\
0.957706366713262	55.5555555555556\\
0.958576478888643	55.5555555555556\\
0.959378394965768	55.5555555555556\\
0.960031337722636	55.5555555555556\\
0.960601600819833	55.5555555555556\\
0.961250501936431	55.5555555555556\\
0.961940970300893	55.5555555555556\\
0.962661635779286	55.5555555555556\\
0.963404553708963	55.5555555555556\\
0.964163523745934	55.5555555555556\\
0.964933046958767	55.5555555555556\\
0.965712163249256	55.5555555555556\\
0.966501875675051	55.5555555555556\\
0.967299718222768	55.5555555555556\\
0.96810627957608	55.5555555555556\\
0.968857568351047	55.5555555555556\\
0.969565859939715	55.5555555555556\\
0.970244182680535	55.5555555555556\\
0.970906440053717	55.5555555555556\\
0.971574283884428	55.5555555555556\\
0.972265496838776	55.5555555555556\\
0.972997207205024	55.5555555555556\\
0.973749800346397	55.5555555555556\\
0.974496561194984	55.5555555555556\\
0.975242371951386	55.5555555555556\\
0.975990699420741	55.5555555555556\\
0.976746141871642	55.5555555555556\\
0.977519482455137	55.5555555555556\\
0.978319706702116	55.5555555555556\\
0.97916220270994	55.5555555555556\\
0.980004696062033	55.5555555555556\\
0.980859696346011	55.5555555555556\\
0.981734208208554	55.5555555555556\\
0.982302515780628	55.5555555555556\\
0.982870823352702	55.5555555555556\\
0.983462008215455	55.5555555555556\\
0.984117103393851	55.5555555555556\\
0.984809764850389	55.5555555555556\\
0.985529287548131	55.5555555555556\\
0.986268313549097	55.5555555555556\\
0.987021070971461	55.5555555555556\\
0.987782504812865	55.5555555555556\\
0.988554411974623	55.5555555555556\\
0.989336125426624	55.5555555555556\\
0.99012608553492	55.5555555555556\\
0.990879243951703	55.5555555555556\\
0.991576166022783	55.5555555555556\\
0.992228555287534	55.5555555555556\\
0.992848658934677	55.5555555555556\\
0.99345072747592	55.5555555555556\\
0.994058615242706	55.5555555555556\\
0.994691204971118	55.5555555555556\\
0.995363574314099	55.5555555555556\\
0.996095251050405	55.5555555555556\\
0.996848214177467	55.5555555555556\\
0.997598231977001	55.5555555555556\\
0.998350175674864	55.5555555555556\\
0.999107737260987	55.5555555555556\\
0.999879427638721	55.5555555555556\\
1	55.5555555555556\\
};
\end{axis}

\begin{axis}[%
width=2.991in,
height=2.487in,
at={(4cm,0cm},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$u_2(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.5
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	25\\
2.01906350233662e-06	25.0037349669505\\
1.21143810140197e-05	25.0224007893908\\
6.25909685724352e-05	25.1155050520743\\
0.000314973906364512	25.5754619189563\\
0.00143329373688388	27.5069327376459\\
0.00295468434904646	29.8796738700048\\
0.00476047395678855	32.36393774378\\
0.0068182466297674	34.8209817160242\\
0.00911904679479158	37.1716507294868\\
0.0116634191905852	39.3621301920517\\
0.0144552575031172	41.3470466524315\\
0.0174974836425979	43.0783800546756\\
0.020788130009634	44.4983686730956\\
0.0243172340174699	45.537921237266\\
0.028066056228214	46.1226505169446\\
0.0320099607565357	46.1862545042305\\
0.0361244624277686	45.686790546763\\
0.0403921279592358	44.6191592454776\\
0.0448083047263258	43.0190574923844\\
0.0493855266108858	40.9578230339548\\
0.0541582535103592	38.5308619019229\\
0.0591916840818529	35.8431139721708\\
0.0646046886683865	32.9926263343433\\
0.0706487251793304	30.0433790003413\\
0.0782268123118605	26.8826917469157\\
0.085986211086207	24.3602525573909\\
0.0923713578254617	22.8227804720509\\
0.0985518726775501	21.7659804001371\\
0.104700837214716	21.1029352482013\\
0.110885232277953	20.8007586142219\\
0.117138245384998	20.8526778605071\\
0.123475717539872	21.2728696310368\\
0.129904577344897	22.0965302918356\\
0.136429689623138	23.3831816871834\\
0.143062361671633	25.2239565373341\\
0.149835274328574	27.7568665532871\\
0.156839696102602	31.2056739108401\\
0.164372396535588	36.031145020903\\
0.170846033580405	41.2159168173048\\
0.177319670625222	47.3490821047445\\
0.183083211986061	53.4036784424605\\
0.188168496965992	58.836571444926\\
0.19284279279412	63.4222662032899\\
0.197249152231235	66.86229812887\\
0.201479148603437	68.8714912175445\\
0.205597674622386	69.2516722202268\\
0.209653142633837	67.9550383583436\\
0.213686284365416	65.1165525965173\\
0.217740812539416	61.030725372413\\
0.221843004163721	56.1194739889032\\
0.226075632958428	50.7736615496699\\
0.230572346488149	45.3055321391836\\
0.235596252390673	39.8994676335871\\
0.242252921752421	34.2421032015744\\
0.248084486942845	30.7040174559735\\
0.253243026215763	28.5502675383036\\
0.258371753451516	27.1876026273157\\
0.263560987604113	26.4968632420635\\
0.268860962102873	26.4392129273243\\
0.274293931417624	27.0364138160558\\
0.279866430517961	28.3674482534811\\
0.285576875367335	30.577252496371\\
0.291428052894349	33.8993056262463\\
0.297458414352997	38.7136099750659\\
0.303862749600318	45.7740251447963\\
0.309102933012009	53.3487831058798\\
0.3143431164237	62.6611399656782\\
0.318955111634936	72.0573803728974\\
0.322918677429099	80.4550694483988\\
0.326483852237182	87.4763339637306\\
0.329785457229733	92.6728607273458\\
0.332907939241019	95.6529186490729\\
0.33590943973999	96.1877505470235\\
0.338832079089568	94.288331123729\\
0.341710014729655	90.2255217615774\\
0.344577725857893	84.4705406853048\\
0.34747757905639	77.5813335714103\\
0.350466942467962	70.0930380668842\\
0.353630759095605	62.4456255438091\\
0.357121700104738	54.9289245073199\\
0.361393066279575	47.4694690519735\\
0.366227502381095	41.3570645836539\\
0.370098899901009	38.0211134117251\\
0.373957754534349	35.8409008676421\\
0.377897868994573	34.6075069788701\\
0.381982212058415	34.2522955134105\\
0.386255558234807	34.8147167788661\\
0.390758298655915	36.449615276295\\
0.395535659220848	39.4757057437425\\
0.400662102641028	44.501424083219\\
0.406383627234283	52.912681595736\\
0.410638702961646	61.6318361905182\\
0.414893778689009	72.8857661654183\\
0.418734600321733	85.3037818091941\\
0.421991613074553	97.1363662676433\\
0.424868437564192	107.812545309781\\
0.427486626490232	116.702322791193\\
0.429924768832629	123.190403573391\\
0.432237971881834	126.783842927742\\
0.434466302454648	127.217318186689\\
0.436640055551714	124.533811906002\\
0.438784730942186	119.097301406756\\
0.44092632007731	111.513994228082\\
0.443096232961694	102.494850017142\\
0.4453361649395	92.7245450548354\\
0.447706562540886	82.7740275636768\\
0.450311598842776	73.0394950708419\\
0.453422503922885	63.5656238411398\\
0.456432442781215	56.6639070536816\\
0.459442381639544	51.743054917674\\
0.462481100051455	48.4623637753047\\
0.465584892041281	46.5688807997388\\
0.468846975724048	45.9398964832278\\
0.472351174707048	46.6810136252046\\
0.476242473849375	49.2191009573107\\
0.480998923470737	55.0692804708419\\
0.484773177540986	62.3571698840525\\
0.488547431611235	72.6424287451738\\
0.492044529415744	85.4790562395842\\
0.495116349574715	99.7272329493692\\
0.497807332902485	114.368679250217\\
0.500192323767926	128.411599338115\\
0.502347208601042	140.943380613498\\
0.504333573908664	151.113562162665\\
0.506198769267247	158.183509366647\\
0.507978785636162	161.619911146729\\
0.509701223516144	161.199121091533\\
0.511388194746287	157.074419096111\\
0.513059555948208	149.759320332892\\
0.514736350321277	140.017221808862\\
0.516444097456527	128.704083792487\\
0.518216538755401	116.629127980576\\
0.520102841385325	104.463403574693\\
0.522188901211104	92.67321634028\\
0.524704299404527	81.3067834860852\\
0.527155377237737	73.1896462793862\\
0.529606455070947	67.6360439919982\\
0.532105858795549	64.1925915133707\\
0.534707224606019	62.6230307140866\\
0.537529678739287	62.9775921295164\\
0.540805821883384	65.9680149650901\\
0.54369097566578	71.0446618853535\\
0.546576129448177	78.7765031305043\\
0.549433561755507	89.5952325825821\\
0.552067646944923	102.924255331695\\
0.554492036029333	118.426423916775\\
0.556687677491855	135.142772680581\\
0.558664571291885	151.870231182287\\
0.560458300069045	167.441227569154\\
0.562108723590463	180.772498867358\\
0.563651670922596	190.9113779161\\
0.565116529539854	197.110325489761\\
0.566526804044766	198.93106009648\\
0.567901566504309	196.333993692126\\
0.56925735755917	189.701806012308\\
0.570610406391344	179.767107750495\\
0.57197892937776	167.464205482074\\
0.573385532062175	153.7649342202\\
0.574860705534016	139.550835206878\\
0.57645069407016	125.533205427217\\
0.578243278703698	112.178902044569\\
0.5805285115622	99.3191889512592\\
0.582927918586625	90.4823385408464\\
0.58501409197111	86.112256221893\\
0.587214025358701	84.3520692559712\\
0.58964790418976	85.4658426400085\\
0.592218116030701	90.0488121990281\\
0.594788327871642	98.4054470206833\\
0.597063947040256	109.445987167222\\
0.599174751643618	123.269863316819\\
0.60114564680278	139.684181521411\\
0.6029646782128	157.916755614219\\
0.604627415419068	176.779454552849\\
0.606147348928839	194.953246650707\\
0.607524926399372	210.907420421589\\
0.608769020027426	223.49187998651\\
0.609940738412245	232.4285624163\\
0.611091065327954	237.306285686216\\
0.612249679886943	237.518847806477\\
0.613384187172622	232.934967452396\\
0.614509395876927	224.126158965117\\
0.61563893835254	211.984196747244\\
0.616788582304395	197.561518452552\\
0.617978071135714	181.913492690244\\
0.619234323621339	165.983810196181\\
0.620598941619306	150.537380223072\\
0.622153552782947	136.09778804011\\
0.624188968591004	122.552041010937\\
0.62621907813535	114.584666348621\\
0.628076178184617	111.502302210089\\
0.63013656340152	112.278177801149\\
0.632143442190835	117.107096631391\\
0.634150320980149	126.134699658882\\
0.635998957246911	138.570918657586\\
0.637706156091613	153.997091126151\\
0.639301230119942	172.105403012156\\
0.640781752110372	192.047147144281\\
0.642147410643931	212.584489407291\\
0.643386879965343	232.003010219927\\
0.644459933931496	248.209815230549\\
0.645431630467676	261.197678807001\\
0.646344639640309	270.838766092775\\
0.647232653230474	276.88984934427\\
0.648130337728741	278.94732169044\\
0.649073467771338	276.328720449913\\
0.65003269950887	268.8160069929\\
0.650989796332508	257.234593068242\\
0.651958327883297	242.627565354567\\
0.652952437606405	226.139631285039\\
0.653990326282944	208.868745353142\\
0.655097368250151	191.781021835001\\
0.656314295744217	175.670918764359\\
0.657724234150703	161.157437451061\\
0.659674265164964	148.412197941595\\
0.661455904939641	143.505254912447\\
0.663302261161147	144.514674679418\\
0.664864683499026	150.015116385161\\
0.666427105836906	159.893628836033\\
0.667944265356667	173.980176738977\\
0.669344550825214	191.209982420822\\
0.670652966930585	211.076275431533\\
0.671871651599276	232.585266282702\\
0.673003521260896	254.418631196931\\
0.673956625450541	273.190463684587\\
0.674788613153483	288.833817347671\\
0.675543381466027	301.478827956309\\
0.676250552653068	311.157478547402\\
0.676933148373817	317.803958082491\\
0.677617121945525	321.244554134639\\
0.678324084315341	321.041675202088\\
0.679082203459342	316.504441686345\\
0.679912897934151	306.838772373324\\
0.680742607422406	293.301634993133\\
0.681586901244626	276.985948284015\\
0.682457854166989	259.096737830699\\
0.683371392268355	240.772654154247\\
0.684349476324224	223.031402702281\\
0.685426495502062	206.764579305369\\
0.686666028707117	192.841941373709\\
0.688243146828854	182.485828459326\\
0.690351291312671	180.498168293249\\
0.691667125618822	185.718091852634\\
0.692982959924972	195.89575279855\\
0.694259645976477	210.696590450955\\
0.695440258214507	228.869185016963\\
0.696545706740919	249.754389382797\\
0.697580107464768	272.292393368667\\
0.698507637578095	294.190755619852\\
0.699272935177563	312.572101695076\\
0.699933492116416	327.840668797544\\
0.700522207790247	339.085320029804\\
0.701064623812831	347.662890690763\\
0.701575359620729	353.8601394018\\
0.702072872993243	357.808351767023\\
0.702580367603062	359.459870220767\\
0.703111686549485	358.466381226866\\
0.703683557426101	354.288386967001\\
0.704322068885609	346.090602846811\\
0.705073081416388	332.49533813908\\
0.70582807399162	315.840513691736\\
0.706605466221929	297.166328691988\\
0.707411556093184	277.775289502213\\
0.708242508383798	259.121272333605\\
0.709133143904326	241.663860036237\\
0.710115376535927	226.096962472022\\
0.711235448486845	213.262064643546\\
0.71255306990341	204.551643924008\\
0.714027873677148	202.253157492428\\
0.715413381252768	206.647119059918\\
0.716678359097043	215.900590117828\\
0.717851302549649	228.804807950509\\
0.718958076441581	244.613967196506\\
0.720005771645536	262.464512445463\\
0.720997123265036	281.291082348054\\
0.721803338587668	297.263875902989\\
0.722471210842014	310.315539521664\\
0.7230353345847	320.741268413577\\
0.723509640799057	328.761462559791\\
0.723889592027496	334.507770294407\\
0.724231314932498	339.040332541104\\
0.724599063618237	343.135066009878\\
0.724972720025883	346.358015914143\\
0.725345377570791	348.537936320335\\
0.725712006030201	349.605272083934\\
0.726051943657353	349.602645489376\\
0.726402047749372	348.588800808092\\
0.726830177989159	345.973838258408\\
0.727334001740859	341.057441154207\\
0.727933119120808	332.908734022725\\
0.728707871752779	319.450555006418\\
0.729489703339736	303.752615766564\\
0.730276646576707	287.163131702887\\
0.731065141063353	270.938114927661\\
0.731890765448146	255.347213318647\\
0.732773926089872	240.977426930131\\
0.733737033846224	228.475295296791\\
0.734802456955194	218.643990693152\\
0.7359774347881	212.526960796184\\
0.737215798415213	211.113817833155\\
0.738446574601122	214.497123920132\\
0.739643642677568	222.123598611048\\
0.740805255884246	233.414551883079\\
0.741904224879049	247.377115304013\\
0.742948162133276	263.192248774271\\
0.743704624419824	275.827481939036\\
0.744461086706373	289.006009258698\\
0.744949354874957	297.550600306936\\
0.745437623043542	305.914929166725\\
0.745909975253596	313.642485422746\\
0.746421143807422	321.365046229482\\
0.746947249391127	328.343352981462\\
0.747478282755243	334.098608577945\\
0.748009200969516	338.288126851099\\
0.748537224748972	340.683932593731\\
0.749068375113607	341.164625835019\\
0.749601490064803	339.645038288222\\
0.750134800295167	336.164781549268\\
0.750662940245947	330.932799251084\\
0.751162661606647	324.55607529827\\
0.751812039112848	314.620473063941\\
0.752623756186141	300.471533814916\\
0.753374111456913	286.683528713467\\
0.754135375523841	272.914481109528\\
0.754928503974259	259.565367571612\\
0.755768928110705	247.135229027392\\
0.756670418545839	236.18693926132\\
0.757644256721302	227.355587224839\\
0.758692444873803	221.350187075716\\
0.759795989383068	218.820529370231\\
0.760921206999097	220.049913326625\\
0.76204358250156	224.908793717356\\
0.763158405662966	233.133006846126\\
0.764271589181308	244.483842683713\\
0.765330838726099	257.849178765638\\
0.766132077660515	269.286088198448\\
0.766933316594931	281.464962633148\\
0.767574912433088	291.41715678863\\
0.768119950058198	299.749529130152\\
0.768704497217933	308.281140731376\\
0.769300340437953	316.225028188867\\
0.769897957336397	323.078455390361\\
0.770493567699302	328.456015909101\\
0.771086237810181	332.067841306953\\
0.771676554259776	333.715980987958\\
0.772272737040257	333.279184810421\\
0.772877393196872	330.673655595754\\
0.773495295143727	325.895366449413\\
0.774135096346993	318.982746677197\\
0.774821380648972	309.819596485579\\
0.775646426670311	297.247183086812\\
0.77634153878893	286.080556167644\\
0.777068101633932	274.517191813304\\
0.777826384189297	263.145158534891\\
0.778626664902563	252.408512766201\\
0.779476875204637	242.80396675679\\
0.780382965914267	234.854525307421\\
0.781345315030365	229.097841388813\\
0.782354026110086	226.016198754642\\
0.783388722526642	225.896603436464\\
0.784437159041051	228.779580116735\\
0.785487290770368	234.539284568839\\
0.786543452633572	243.031810582666\\
0.787616534285888	254.137195686529\\
0.78864198363884	266.653667732173\\
0.789252919280254	274.743402150017\\
0.789863854921669	283.089042683134\\
0.790469283683386	291.395777333967\\
0.791107447742882	299.912292225111\\
0.791752100038446	307.932420215834\\
0.792394866159664	314.980919757473\\
0.793033100221372	320.681895627614\\
0.793666915052794	324.739851315401\\
0.794297943580635	326.937733949416\\
0.794931437434686	327.135934128825\\
0.795574756373351	325.237520418676\\
0.796234165517192	321.19657299511\\
0.796921126016312	314.995719710049\\
0.797664102866509	306.47368116395\\
0.798286609658146	298.325398141258\\
0.798909116449783	289.669642486228\\
0.799559598773326	280.483757831421\\
0.800258903576039	270.867366158793\\
0.800998900974796	261.392412782822\\
0.801781860548106	252.513447760965\\
0.802610506105571	244.682958070675\\
0.803485916347213	238.347971826108\\
0.804404827798994	233.928565252537\\
0.805357678317506	231.76136751572\\
0.806330614099706	232.026219266922\\
0.80731812169758	234.75349903938\\
0.808311691592815	239.860884716548\\
0.80931413526099	247.231250271269\\
0.810353803556255	256.944490078827\\
0.811344604459415	267.769510164818\\
0.811990174821679	275.391467915101\\
0.812635745183943	283.233529139692\\
0.813310391016265	291.40741305912\\
0.813992068277053	299.330337822806\\
0.814670201125591	306.525212830682\\
0.815341910252311	312.617491390594\\
0.816007411945164	317.302108192348\\
0.816668552810636	320.340807932415\\
0.81732824687	321.565203525125\\
0.817994140745964	320.869849694024\\
0.818673782260433	318.183872333946\\
0.819376423374007	313.478641998924\\
0.820120451753946	306.704062800934\\
0.820959351207085	297.458143667246\\
0.821580731229728	289.955583032524\\
0.82220211125237	282.2486368108\\
0.822818467633761	274.687266853383\\
0.823503355033994	266.677995917262\\
0.824234072511859	258.879100442612\\
0.825008058664339	251.718222866223\\
0.825823791862618	245.597851747409\\
0.826678632523878	240.887379698955\\
0.827566808272796	237.90085680558\\
0.828478937845221	236.856343447115\\
0.829407072594499	237.847584277135\\
0.830347577349846	240.876426239288\\
0.831295498900999	245.862075748689\\
0.832255463992947	252.704968561535\\
0.833251079103072	261.429881375796\\
0.833976963422859	268.610908723021\\
0.834702847742646	276.250552098455\\
0.835400858495135	283.789629322102\\
0.836112987129261	291.389479435885\\
0.836820910397073	298.529541521443\\
0.83752089634402	304.841418642938\\
0.838212886506984	310.017284924562\\
0.838898599475024	313.80511165399\\
0.839580827761785	316.011945142515\\
0.840263237949323	316.508111854716\\
0.84095506988116	315.214344113641\\
0.841664203975688	312.083276951575\\
0.842402474549933	307.097316878191\\
0.843195420816731	300.172213926005\\
0.844048194664403	291.502194499225\\
0.844689642639944	284.559255374093\\
0.845331090615485	277.570191410321\\
0.845915974328366	271.373203567231\\
0.846585018056328	264.706987054386\\
0.847302873290866	258.269530430233\\
0.848063101043724	252.454049462544\\
0.848861165752471	247.610905817002\\
0.849692376172011	244.041311593706\\
0.85055025342869	241.982102208562\\
0.851426431246879	241.58115452941\\
0.85231677667358	242.89277042105\\
0.85321848713646	245.906405126411\\
0.854128177356427	250.543874635013\\
0.855050586561542	256.709874649745\\
0.855997692764418	264.320612257283\\
0.856717108179954	270.75758209883\\
0.857436523595489	277.54473325302\\
0.858174788128613	284.626169349519\\
0.858908798278972	291.493956022674\\
0.859633421565248	297.79039280135\\
0.860348378575676	303.215484924502\\
0.861055230055415	307.514000322583\\
0.86175655949719	310.478868670654\\
0.862455722190875	311.956613918726\\
0.863156871751402	311.851301045654\\
0.863870664504502	310.105564021156\\
0.864605226575366	306.693303513722\\
0.865374992784516	301.604371044059\\
0.866214106280709	294.71401550612\\
0.867079348006645	286.708107576444\\
0.867731104425287	280.443961360482\\
0.868382860843929	274.250790461649\\
0.868947677466756	269.108401329254\\
0.86960489684524	263.551712175481\\
0.870312159321227	258.247178996344\\
0.871060191111635	253.548003951926\\
0.871842472999487	249.753032309048\\
0.872653144614873	247.104715452529\\
0.873485566381241	245.780300503644\\
0.874332245376817	245.877990772024\\
0.875192202860957	247.427207138772\\
0.876062506595625	250.405710118051\\
0.87694086152336	254.734425116642\\
0.877832192577001	260.319939130122\\
0.878731768640447	266.947944453886\\
0.879589975991398	273.925531090713\\
0.880352103366489	280.392666360365\\
0.881108592154393	286.787165806124\\
0.881853043214938	292.768183569113\\
0.882586242630696	298.063783278538\\
0.883310048357647	302.432760515848\\
0.884027055461472	305.671985983659\\
0.884740458520763	307.623097892289\\
0.885454090125002	308.177738526123\\
0.886174462943178	307.275844026901\\
0.886911522842104	304.885020200335\\
0.887675521284222	301.002513913241\\
0.888486704436727	295.610279976369\\
0.889356618718077	288.820614591898\\
0.890237713894599	281.417055129764\\
0.890859506475187	276.166575031775\\
0.891481299055776	271.089023222979\\
0.89206252518816	266.629767992147\\
0.89272475904016	262.017216188133\\
0.893433454707904	257.759949718021\\
0.894178825964694	254.151765830177\\
0.894953672039716	251.430078455825\\
0.895751600604334	249.77453909746\\
0.896566024567943	249.301222107056\\
0.897390977680829	250.057332995403\\
0.898229041587872	252.048999544278\\
0.899075827500683	255.23050965864\\
0.899930931637725	259.51442227582\\
0.900802460867728	264.818579524382\\
0.901645052004464	270.638105541268\\
0.902455482515761	276.640083020557\\
0.903236240280055	282.544747180771\\
0.903999636695699	288.169775821356\\
0.904749451735047	293.28342668689\\
0.905488372732228	297.663197227388\\
0.906219147766217	301.112651615127\\
0.906944835841919	303.470804242844\\
0.907668941429495	304.618765956296\\
0.908395597695198	304.483837919048\\
0.909133463630061	303.030256433015\\
0.909891810231015	300.247183344\\
0.910683464343499	296.144492195707\\
0.911536528552201	290.679681100991\\
0.912402899771986	284.442437782859\\
0.913289346162903	277.813323315567\\
0.913881026834997	273.474247368087\\
0.914472707507091	269.342626932884\\
0.915065254017603	265.515323049032\\
0.915729623635164	261.697927581318\\
0.916436999490129	258.284727978645\\
0.91717730617769	255.518406332981\\
0.917943135465635	253.58616982289\\
0.918728079621919	252.620298280329\\
0.919525920295102	252.695145121632\\
0.920334280974284	253.832082768113\\
0.921153822795785	256.020097118697\\
0.921981425417802	259.201008562766\\
0.922817822331996	263.285321206388\\
0.923653543870812	268.079606618425\\
0.924445946516992	273.102886855899\\
0.925211383490685	278.201414267243\\
0.925964305005128	283.244638729828\\
0.926727588406891	288.156281559939\\
0.927482568371473	292.577913640215\\
0.928227120062459	296.284776600849\\
0.928964617461506	299.113713492303\\
0.929698254175236	300.932333913116\\
0.930431606625794	301.64691967189\\
0.931168871826414	301.20564779636\\
0.931919429788632	299.586615604226\\
0.932692396657708	296.791708132528\\
0.933501775353695	292.83780097212\\
0.934357491812004	287.816513563022\\
0.935219743317398	282.250583642384\\
0.936102462284592	276.424160037824\\
0.936698944866812	272.606066366785\\
0.937295427449032	269.003570005776\\
0.937880509808501	265.764875462266\\
0.938538093141597	262.559636784298\\
0.939237513924207	259.738228204208\\
0.939968027770523	257.509176347302\\
0.940721971969323	256.028139534916\\
0.941493047081331	255.400407064439\\
0.94227542728718	255.680140806608\\
0.943067973059001	256.878579118176\\
0.943871155414042	258.979237307165\\
0.944682311233385	261.923829762404\\
0.945502227198903	265.626574555854\\
0.94629399478069	269.757742940358\\
0.947044168319069	274.027512702647\\
0.947767217346669	278.317501882975\\
0.948477229445631	282.538582569822\\
0.949196763930906	286.653973838309\\
0.949942255255784	290.555459426582\\
0.950694573558048	293.922439410659\\
0.951439044469829	296.510624588009\\
0.952179806991773	298.205486949609\\
0.952920232617568	298.921624251365\\
0.953664265257933	298.61114825896\\
0.954419528780744	297.257264982481\\
0.955195618669459	294.863123938149\\
0.956004482958097	291.451688105079\\
0.956853206703415	287.117239840573\\
0.957706366713262	282.287104345818\\
0.958576478888643	277.205644596257\\
0.959378394965768	272.660598415886\\
0.960031337722636	269.217293346012\\
0.960601600819833	266.485205199058\\
0.961250501936431	263.762489956012\\
0.961940970300893	261.386161491287\\
0.962661635779286	259.538697020369\\
0.963404553708963	258.353515144013\\
0.964163523745934	257.918263787262\\
0.964933046958767	258.27559944241\\
0.965712163249256	259.431355924554\\
0.966501875675051	261.368150976328\\
0.967299718222768	264.031293303112\\
0.96810627957608	267.340860931547\\
0.968857568351047	270.866114999679\\
0.969565859939715	274.462539179334\\
0.970244182680535	278.039040635888\\
0.970906440053717	281.539590265971\\
0.971574283884428	284.956808599832\\
0.972265496838776	288.240951018027\\
0.972997207205024	291.286928021136\\
0.973749800346397	293.802202645337\\
0.974496561194984	295.54332583729\\
0.975242371951386	296.432570754527\\
0.975990699420741	296.418481171907\\
0.976746141871642	295.483410195034\\
0.977519482455137	293.626401834849\\
0.978319706702116	290.869892097243\\
0.97916220270994	287.246877208109\\
0.980004696062033	283.13245870661\\
0.980859696346011	278.730656115929\\
0.981734208208554	274.277404898022\\
0.982302515780628	271.537138638236\\
0.982870823352702	268.993192618504\\
0.983462008215455	266.614216912034\\
0.984117103393851	264.357424996217\\
0.984809764850389	262.462988925967\\
0.985529287548131	261.0781146534\\
0.986268313549097	260.305683977681\\
0.987021070971461	260.208088600736\\
0.987782504812865	260.808152490899\\
0.988554411974623	262.103350837901\\
0.989336125426624	264.066638806395\\
0.99012608553492	266.639618474468\\
0.990879243951703	269.552137880634\\
0.991576166022783	272.553032441016\\
0.992228555287534	275.53969373675\\
0.992848658934677	278.4543554724\\
0.99345072747592	281.27501122051\\
0.994058615242706	284.031878773193\\
0.994691204971118	286.714243648063\\
0.995363574314099	289.254976710156\\
0.996095251050405	291.538301483818\\
0.996848214177467	293.246892755722\\
0.997598231977001	294.209323862941\\
0.998350175674864	294.378336567786\\
0.999107737260987	293.732851350779\\
0.999879427638721	292.273169165873\\
1	291.977265016943\\
};
\end{axis}

\begin{axis}[%
width=8.938in,
height=3.333in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/nu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu(t-t_0)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.6
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
3.4221415293841e-08	0.999999965778585\\
2.05328491763046e-07	0.999999794671508\\
1.06086387410907e-06	0.999998939136126\\
5.3385407858392e-06	0.999994661459214\\
2.67269253444898e-05	0.999973273074656\\
0.000133668848137743	0.999866331151862\\
0.000668378462104009	0.999331621537896\\
0.00158171354529348	0.998418286454707\\
0.00281812642450675	0.997181873575493\\
0.00411826233403799	0.995881737665962\\
0.00549744122954088	0.994502558770459\\
0.00757419486702196	0.992425805132978\\
0.00971363036207539	0.990286369637925\\
0.0116735765673025	0.988326423432697\\
0.0137953066684265	0.986204693331573\\
0.0162347800449129	0.983765219955087\\
0.0186810307107873	0.981318969289213\\
0.0213518569859427	0.978648143014057\\
0.0240789985891091	0.975921001410891\\
0.0268262523479067	0.973173747652093\\
0.0296769359591809	0.970323064040819\\
0.0326750387076385	0.967324961292362\\
0.0358543408143883	0.964145659185612\\
0.0392462114274533	0.960753788572547\\
0.042885795818621	0.957114204181379\\
0.046809448228826	0.953190551771174\\
0.0510547511071479	0.948945248892852\\
0.0556472278654719	0.944352772134528\\
0.0605691451937715	0.939430854806229\\
0.0657270337783422	0.934272966221658\\
0.0709846958633897	0.92901530413661\\
0.0762426804075208	0.923757319592479\\
0.0814383474754147	0.918561652524585\\
0.0865286050096863	0.913471394990314\\
0.0915439750329546	0.908456024967045\\
0.0966095047657186	0.903390495234281\\
0.101925288492345	0.898074711507655\\
0.107834957630421	0.892165042369579\\
0.115576239780668	0.884423760219332\\
0.122699400774195	0.877300599225805\\
0.129064195930897	0.870935804069103\\
0.135545973811962	0.864454026188038\\
0.142310268186021	0.857689731813979\\
0.149523087281054	0.850476912718946\\
0.157403901493907	0.842596098506093\\
0.166448823356309	0.833551176643691\\
0.174957252678864	0.825042747321136\\
0.183465682001419	0.816534317998581\\
0.191701397917959	0.808298602082041\\
0.199354917501091	0.800645082498909\\
0.206661908140851	0.793338091859149\\
0.213704877813736	0.786295122186264\\
0.220520199291469	0.779479800708531\\
0.227086822950103	0.772913177049897\\
0.233286475069055	0.766713524930945\\
0.238917415202406	0.761082584797594\\
0.243860962795903	0.756139037204097\\
0.248181106937346	0.751818893062654\\
0.252025875623301	0.747974124376699\\
0.255535128878438	0.744464871121562\\
0.258816378272933	0.741183621727067\\
0.261945378030024	0.738054621969976\\
0.264968935290296	0.735031064709704\\
0.267910341238925	0.732089658761075\\
0.27078411030161	0.72921588969839\\
0.273614672368654	0.726385327631346\\
0.27644454723659	0.72355545276341\\
0.279333385155374	0.720666614844626\\
0.282361944126542	0.717638055873458\\
0.285657656819347	0.714342343180653\\
0.289516275621947	0.710483724378053\\
0.293430203182654	0.706569796817346\\
0.297344130743361	0.702655869256638\\
0.301245810822057	0.698754189177943\\
0.305260473229164	0.694739526770836\\
0.309595525614719	0.690404474385281\\
0.314691016064062	0.685308983935938\\
0.319089277546287	0.680910722453713\\
0.323487539028512	0.676512460971488\\
0.327636455194554	0.672363544805446\\
0.331565706678602	0.668434293321398\\
0.335350521915581	0.664649478084419\\
0.339023059981543	0.660976940018457\\
0.342601471346685	0.657398528653315\\
0.346097216720595	0.653902783279405\\
0.349518184281275	0.650481815718726\\
0.352870164646879	0.647129835353121\\
0.35615760047855	0.64384239952145\\
0.359383955033546	0.640616044966454\\
0.362551827936358	0.637448172063642\\
0.365662835265246	0.634337164734754\\
0.368717188139904	0.631282811860096\\
0.371712825223024	0.628287174776976\\
0.374643908543106	0.625356091456894\\
0.377498630777807	0.622501369222193\\
0.38025697313694	0.61974302686306\\
0.382890563427396	0.617109436572604\\
0.38536769762533	0.61463230237467\\
0.387663163296002	0.612336836703998\\
0.389766003949871	0.610233996050129\\
0.391679050702078	0.608320949297922\\
0.393412176728524	0.606587823271476\\
0.394974462226669	0.605025537773331\\
0.396366699470582	0.603633300529418\\
0.397568782368072	0.602431217631928\\
0.398534768686843	0.601465231313157\\
0.399669080209984	0.600330919790016\\
0.400908243525102	0.599091756474898\\
0.402222809545732	0.597777190454267\\
0.403596694483395	0.596403305516605\\
0.405020515916399	0.594979484083601\\
0.406488797385758	0.593511202614242\\
0.407999066139777	0.592000933860223\\
0.409552132879756	0.590447867120244\\
0.411153000281036	0.588846999718964\\
0.412811973350172	0.587188026649828\\
0.414545998231475	0.585454001768525\\
0.416380968457753	0.583619031542247\\
0.418356918485341	0.581643081514659\\
0.420541764010855	0.579458235989145\\
0.423079443923876	0.576920556076124\\
0.426582211040699	0.573417788959301\\
0.429814379241472	0.570185620758528\\
0.432960236109192	0.567039763890808\\
0.436775299731707	0.563224700268293\\
0.439752958245479	0.560247041754521\\
0.442730616759251	0.557269383240749\\
0.445556517878969	0.554443482121031\\
0.448268254588007	0.551731745411993\\
0.450908302979693	0.549091697020307\\
0.453496608622932	0.546503391377068\\
0.456044955481465	0.543955044518535\\
0.458561057732134	0.541438942267866\\
0.461050411164867	0.538949588835133\\
0.463517169959917	0.536482830040083\\
0.465964517365555	0.534035482634445\\
0.46839466940893	0.53160533059107\\
0.470808489851145	0.529191510148855\\
0.473204590471479	0.526795409528521\\
0.475577784972669	0.524422215027331\\
0.47791708632353	0.52208291367647\\
0.480204459019506	0.519795540980494\\
0.482416898595769	0.517583101404231\\
0.48453344490589	0.51546655509411\\
0.486543547609817	0.513456452390183\\
0.488450281968885	0.511549718031115\\
0.490222331177083	0.509777668822917\\
0.491884239771041	0.508115760228959\\
0.493501606388193	0.506498393611807\\
0.495142969837364	0.504857030162636\\
0.496784297144854	0.503215702855146\\
0.498417039424591	0.501582960575409\\
0.500055724487329	0.499944275512671\\
0.501717374607554	0.498282625392446\\
0.503424629575089	0.496575370424911\\
0.505208177258948	0.494791822741052\\
0.507110907985916	0.492889092014084\\
0.509197552317056	0.490802447682944\\
0.511580315913251	0.488419684086749\\
0.514502947545903	0.485497052454097\\
0.518577808338063	0.481422191661937\\
0.521213986472035	0.478786013527965\\
0.523850164606007	0.476149835393993\\
0.526352870958207	0.473647129041793\\
0.528741841227325	0.471258158772675\\
0.531060087370183	0.468939912629817\\
0.533327207143907	0.466672792856093\\
0.535554414855608	0.464445585144392\\
0.537748059103897	0.462251940896103\\
0.539910765483554	0.460089234516446\\
0.542041187710379	0.457958812289621\\
0.544132951643735	0.455867048356265\\
0.546173764817293	0.453826235182707\\
0.548146666432416	0.451853333567584\\
0.549881223297023	0.450118776702977\\
0.55136183902375	0.44863816097625\\
0.552660184010715	0.447339815989285\\
0.553828004538081	0.446171995461919\\
0.554906226927875	0.445093773072125\\
0.555929736658578	0.444070263341422\\
0.556935029919158	0.443064970080842\\
0.557960715446721	0.442039284553279\\
0.559037398472296	0.440962601527704\\
0.560207640867201	0.439792359132799\\
0.561558599187399	0.438441400812601\\
0.563051278242527	0.436948721757473\\
0.564562096561631	0.435437903438369\\
0.566031648138152	0.433968351861848\\
0.567537338047041	0.432462661952959\\
0.569135066755524	0.430864933244476\\
0.57087772156794	0.42912227843206\\
0.572819197123971	0.427180802876029\\
0.574964515708982	0.425035484291018\\
0.577154374659761	0.422845625340239\\
0.579220069428457	0.420779930571543\\
0.581168207174159	0.418831792825841\\
0.583048198814179	0.416951801185821\\
0.58488760367831	0.41511239632169\\
0.586706132680667	0.413293867319333\\
0.588521813390338	0.411478186609662\\
0.590359103907197	0.409640896092803\\
0.592209283890071	0.407790716109929\\
0.594012791323298	0.405987208676702\\
0.595760431413294	0.404239568586706\\
0.59721523484493	0.40278476515507\\
0.59839016278076	0.40160983721924\\
0.599137774830244	0.400862225169756\\
0.599885386879727	0.400114613120273\\
0.600563913977592	0.399436086022408\\
0.601306549513767	0.398693450486233\\
0.602073504079124	0.397926495920876\\
0.602846798863605	0.397153201136395\\
0.603616496792912	0.396383503207088\\
0.604379342318589	0.395620657681411\\
0.605140658131895	0.394859341868105\\
0.605895071359058	0.394104928640942\\
0.606633508924973	0.393366491075027\\
0.607330521744943	0.392669478255057\\
0.608060691008072	0.391939308991928\\
0.609044059018041	0.390955940981959\\
0.610393457098618	0.389606542901382\\
0.611515207776729	0.388484792223271\\
0.612657626395984	0.387342373604016\\
0.613842004755947	0.386157995244053\\
0.615093081946761	0.384906918053239\\
0.616426808278317	0.383573191721683\\
0.617846468256354	0.382153531743646\\
0.619330324499225	0.380669675500775\\
0.620833340387979	0.379166659612021\\
0.622316500541926	0.377683499458074\\
0.623766994467559	0.376233005532441\\
0.62519310612845	0.37480689387155\\
0.62660103226872	0.37339896773128\\
0.627999279443143	0.372000720556857\\
0.629399343076819	0.370600656923181\\
0.630822595047029	0.369177404952971\\
0.632252756737449	0.367747243262551\\
0.633624811679297	0.366375188320703\\
0.634550730519899	0.365449269480101\\
0.635267966138286	0.364732033861714\\
0.635985201756673	0.364014798243327\\
0.636745964879861	0.363254035120139\\
0.637546836146131	0.362453163853869\\
0.638356556066822	0.361643443933178\\
0.639162675456924	0.360837324543076\\
0.639960310657165	0.360039689342835\\
0.640748553031831	0.359251446968169\\
0.641528765470467	0.358471234529533\\
0.642308207467403	0.357691792532597\\
0.643094311569832	0.356905688430168\\
0.643893890894136	0.356106109105864\\
0.64471864896068	0.35528135103932\\
0.645595385824931	0.354404614175069\\
0.646382077967824	0.353617922032176\\
0.647168770110717	0.352831229889283\\
0.648008822591651	0.351991177408349\\
0.648888146463414	0.351111853536586\\
0.649810837066769	0.350189162933231\\
0.650781027931829	0.349218972068171\\
0.651800687120646	0.348199312879354\\
0.652866560909375	0.347133439090625\\
0.653968093361066	0.346031906638934\\
0.655089051680349	0.344910948319651\\
0.656213324617082	0.343786675382918\\
0.65733003454371	0.34266996545629\\
0.658439989535629	0.341560010464371\\
0.659543295065242	0.340456704934758\\
0.660642042832186	0.339357957167814\\
0.661741642825473	0.338258357174527\\
0.662854710667319	0.337145289332681\\
0.6639805147804	0.3360194852196\\
0.665058616015485	0.334941383984515\\
0.665762799032374	0.334237200967626\\
0.666466982049262	0.333533017950738\\
0.667211350531606	0.332788649468394\\
0.667969434859159	0.332030565140841\\
0.668724109505816	0.331275890494184\\
0.669469402049331	0.330530597950669\\
0.670203845678317	0.329796154321683\\
0.670928399915105	0.329071600084895\\
0.671645540520554	0.328354459479446\\
0.672358909653315	0.327641090346685\\
0.673078918642337	0.326921081357663\\
0.67381238761036	0.32618761238964\\
0.674570767953727	0.325429232046273\\
0.675377468876848	0.324622531123152\\
0.676304003120433	0.323695996879567\\
0.676932184623622	0.323067815376378\\
0.677560366126812	0.322439633873188\\
0.678199220712578	0.321800779287422\\
0.678907519872201	0.321092480127799\\
0.679660628831374	0.320339371168626\\
0.680452292472086	0.319547707527914\\
0.681277089211913	0.318722910788087\\
0.682128548883581	0.317871451116419\\
0.682998668169557	0.317001331830443\\
0.683878973517195	0.316121026482805\\
0.684762051096559	0.315237948903441\\
0.685643957095858	0.314356042904142\\
0.68652621330514	0.31347378669486\\
0.687407414639605	0.312592585360395\\
0.68828866599092	0.31171133400908\\
0.689174696001867	0.310825303998133\\
0.69008043068259	0.30991956931741\\
0.690947984960919	0.309052015039081\\
0.691617699677356	0.308382300322644\\
0.692287414393792	0.307712585606208\\
0.692976469853184	0.307023530146816\\
0.693663398567201	0.306336601432799\\
0.694341534127929	0.305658465872071\\
0.695009181634511	0.304990818365489\\
0.695666795867662	0.304333204132338\\
0.696316084284785	0.303683915715215\\
0.696959645883199	0.303040354116801\\
0.697600858390257	0.302399141609743\\
0.698247364983133	0.301752635016867\\
0.698906294202134	0.301093705797866\\
0.699587235970081	0.300412764029919\\
0.700308903432626	0.3\\
0.701010462697263	0.3\\
0.701812645905645	0.3\\
0.702343569201428	0.3\\
0.702874492497212	0.3\\
0.703423134845078	0.3\\
0.70403444412569	0.3\\
0.704685554187256	0.3\\
0.705368309225864	0.3\\
0.706076433045552	0.3\\
0.706804237287705	0.3\\
0.707546254317939	0.3\\
0.708297476762045	0.3\\
0.709053659363273	0.3\\
0.709816601550882	0.3\\
0.710584982700366	0.3\\
0.711358388838943	0.3\\
0.712138742746386	0.3\\
0.712933566830073	0.3\\
0.713693513006278	0.3\\
0.714428459135611	0.3\\
0.715105161428381	0.3\\
0.715786968788597	0.3\\
0.716462530441808	0.3\\
0.717130461943277	0.3\\
0.717790991961924	0.3\\
0.718445308228157	0.3\\
0.719095299873658	0.3\\
0.719743477840411	0.3\\
0.720393001534462	0.3\\
0.721050122237637	0.3\\
0.721722420413959	0.3\\
0.722418634784734	0.3\\
0.723155188475691	0.3\\
0.723931327971634	0.3\\
0.724718446163228	0.3\\
0.725326596497739	0.3\\
0.725807043480162	0.3\\
0.726287490462584	0.3\\
0.726844774696896	0.3\\
0.727454899018273	0.3\\
0.728100555810413	0.3\\
0.728772907639855	0.3\\
0.729465700126455	0.3\\
0.730173808340002	0.3\\
0.730892767007278	0.3\\
0.731618680251459	0.3\\
0.732350613828577	0.3\\
0.733089738646576	0.3\\
0.733834642965155	0.3\\
0.734585682290154	0.3\\
0.735337454687891	0.3\\
0.736047842990332	0.3\\
0.736728234314883	0.3\\
0.737388110652016	0.3\\
0.738037414040095	0.3\\
0.738691670292993	0.3\\
0.739363757448766	0.3\\
0.740040021746141	0.3\\
0.740709566585881	0.3\\
0.741374757953249	0.3\\
0.74203775129476	0.3\\
0.74270119789887	0.3\\
0.743368337351893	0.3\\
0.744046694648137	0.3\\
0.744743153994918	0.3\\
0.745467713448472	0.3\\
0.746233126630346	0.3\\
0.747002243735987	0.3\\
0.747785436273408	0.3\\
0.748534772994293	0.3\\
0.749140327843725	0.3\\
0.749650583805491	0.3\\
0.750235123986487	0.3\\
0.75085819356543	0.3\\
0.751508880582772	0.3\\
0.752180025012215	0.3\\
0.752866446435127	0.3\\
0.753563956614429	0.3\\
0.754269002038221	0.3\\
0.75497955769033	0.3\\
0.75569829530107	0.3\\
0.756423608949544	0.3\\
0.757155481949724	0.3\\
0.757851175167183	0.3\\
0.758501826008426	0.3\\
0.759116256641417	0.3\\
0.759703214584262	0.3\\
0.76027247960488	0.3\\
0.760836520854538	0.3\\
0.76141365352205	0.3\\
0.762014939457079	0.3\\
0.762653421228387	0.3\\
0.763332254264261	0.3\\
0.764005723235368	0.3\\
0.764678334769291	0.3\\
0.765352405858301	0.3\\
0.766030895623937	0.3\\
0.766720478881316	0.3\\
0.767427955172556	0.3\\
0.768162334757594	0.3\\
0.768917446756281	0.3\\
0.769676612512671	0.3\\
0.770447132086447	0.3\\
0.771233763393969	0.3\\
0.771718355281266	0.3\\
0.772202947168564	0.3\\
0.77274785843848	0.3\\
0.773344306586351	0.3\\
0.773972676849338	0.3\\
0.774623708804803	0.3\\
0.775291415080873	0.3\\
0.775971417924362	0.3\\
0.776660218524282	0.3\\
0.777354876324246	0.3\\
0.778056987184787	0.3\\
0.778766821848612	0.3\\
0.779483787639706	0.3\\
0.780139118369071	0.3\\
0.780737901359888	0.3\\
0.781284655060482	0.3\\
0.781782720848445	0.3\\
0.782236042243478	0.3\\
0.782651906239437	0.3\\
0.783044501258521	0.3\\
0.783449116879325	0.3\\
0.783883174356705	0.3\\
0.784355848934854	0.3\\
0.784874549504227	0.3\\
0.785448000751792	0.3\\
0.786091291614655	0.3\\
0.786772115195815	0.3\\
0.787451423696339	0.3\\
0.788133766950323	0.3\\
0.788821781112867	0.3\\
0.789522648958055	0.3\\
0.790242514262925	0.3\\
0.790988473708565	0.3\\
0.791732808286277	0.3\\
0.792483339770448	0.3\\
0.793244143956608	0.3\\
0.794019044357497	0.3\\
0.794498764834274	0.3\\
0.794978485311051	0.3\\
0.795525220773639	0.3\\
0.796120637900336	0.3\\
0.79674609459147	0.3\\
0.797392566897677	0.3\\
0.798054372557179	0.3\\
0.798727477817567	0.3\\
0.799408749773879	0.3\\
0.800095612220375	0.3\\
0.800790396349819	0.3\\
0.801493332418697	0.3\\
0.802145769653821	0.3\\
0.80272439996334	0.3\\
0.803112179218921	0.3\\
0.803499958474502	0.3\\
0.803923242069005	0.3\\
0.804386453311218	0.3\\
0.80487056402706	0.3\\
0.805364457925753	0.3\\
0.805859275168951	0.3\\
0.806356898587607	0.3\\
0.806848984731425	0.3\\
0.807322946637735	0.3\\
0.807750905613224	0.3\\
0.808222899024717	0.3\\
0.808797567170309	0.3\\
0.809486153589037	0.3\\
0.810170081281043	0.3\\
0.810858353535355	0.3\\
0.811553085464061	0.3\\
0.812261706958546	0.3\\
0.812989777984451	0.3\\
0.813723358626841	0.3\\
0.814458211198671	0.3\\
0.815199098454526	0.3\\
0.815949243830088	0.3\\
0.816711634904919	0.3\\
0.817197203811135	0.3\\
0.817682772717351	0.3\\
0.818233449254398	0.3\\
0.818830159112223	0.3\\
0.819455058251923	0.3\\
0.820099505834087	0.3\\
0.820758159178984	0.3\\
0.821427316791706	0.3\\
0.822104179436686	0.3\\
0.822786504871257	0.3\\
0.823477111127256	0.3\\
0.824149744584155	0.3\\
0.824732391259591	0.3\\
0.825208480155106	0.3\\
0.825676498454716	0.3\\
0.826191110929632	0.3\\
0.826730826141262	0.3\\
0.827285534259571	0.3\\
0.827848424816095	0.3\\
0.828414287392684	0.3\\
0.828983816731917	0.3\\
0.829555415207924	0.3\\
0.830124311642874	0.3\\
0.830683129313463	0.3\\
0.831214819652537	0.3\\
0.83173884695292	0.3\\
0.832434078878992	0.3\\
0.833122668623869	0.3\\
0.833817397342352	0.3\\
0.834521710462095	0.3\\
0.835242229489248	0.3\\
0.835965484205494	0.3\\
0.836688649555206	0.3\\
0.837415995609002	0.3\\
0.838150264206501	0.3\\
0.83889384584562	0.3\\
0.839474827631698	0.3\\
0.840055809417776	0.3\\
0.84056463273134	0.3\\
0.841142516292906	0.3\\
0.841754287873169	0.3\\
0.842388544996646	0.3\\
0.843038679332222	0.3\\
0.843700498633013	0.3\\
0.844371047962423	0.3\\
0.845048095336616	0.3\\
0.84573100981845	0.3\\
0.846406716036147	0.3\\
0.846854413417652	0.3\\
0.847302110799158	0.3\\
0.847809106911207	0.3\\
0.848357201497868	0.3\\
0.848929281195307	0.3\\
0.84951628458916	0.3\\
0.850112472159032	0.3\\
0.850713821305251	0.3\\
0.85131767625836	0.3\\
0.851927886226742	0.3\\
0.852542160094844	0.3\\
0.853158551685556	0.3\\
0.853774168304294	0.3\\
0.854381934430703	0.3\\
0.854969673267743	0.3\\
0.855666474294561	0.3\\
0.856362318944914	0.3\\
0.857067333899839	0.3\\
0.85778357323535	0.3\\
0.858495285015534	0.3\\
0.859208468828787	0.3\\
0.859925847280105	0.3\\
0.860649537257853	0.3\\
0.861381362334159	0.3\\
0.862123147655141	0.3\\
0.862730409708396	0.3\\
0.863255773454543	0.3\\
0.863842753092606	0.3\\
0.864459992078069	0.3\\
0.865097461978098	0.3\\
0.865749284759871	0.3\\
0.866411751851643	0.3\\
0.867082288502027	0.3\\
0.867758999449657	0.3\\
0.868442173635416	0.3\\
0.868915277729251	0.3\\
0.869388381823086	0.3\\
0.869902200212781	0.3\\
0.870463273079121	0.3\\
0.871050527579535	0.3\\
0.871654246244115	0.3\\
0.872268631249212	0.3\\
0.872889935630273	0.3\\
0.873515538011154	0.3\\
0.874145785325002	0.3\\
0.874783350150107	0.3\\
0.875427624827292	0.3\\
0.876079036818454	0.3\\
0.876739496630209	0.3\\
0.877416005113737	0.3\\
0.87810695666924	0.3\\
0.878802731925916	0.3\\
0.87950572895896	0.3\\
0.880208180410774	0.3\\
0.880909050776338	0.3\\
0.881612176897106	0.3\\
0.882319586297911	0.3\\
0.88303281873461	0.3\\
0.883753214630028	0.3\\
0.884482126918274	0.3\\
0.884977114252209	0.3\\
0.885472101586145	0.3\\
0.886029583308549	0.3\\
0.886630506036424	0.3\\
0.887256815846112	0.3\\
0.887900276496987	0.3\\
0.888556123244438	0.3\\
0.889221308388915	0.3\\
0.889893731335103	0.3\\
0.890571888642852	0.3\\
0.891092479416033	0.3\\
0.891613070189215	0.3\\
0.892131925955109	0.3\\
0.892703184352789	0.3\\
0.893301538837401	0.3\\
0.893916922921469	0.3\\
0.894543550783945	0.3\\
0.895177871155542	0.3\\
0.895817566883212	0.3\\
0.896461057633779	0.3\\
0.897112611249028	0.3\\
0.897772769050754	0.3\\
0.898442772089284	0.3\\
0.899124098072838	0.3\\
0.899808704509583	0.3\\
0.9004976856435	0.3\\
0.901191961360094	0.3\\
0.901883254379787	0.3\\
0.902571022561456	0.3\\
0.903260517896405	0.3\\
0.903953547266822	0.3\\
0.904651300454192	0.3\\
0.905354723044194	0.3\\
0.906064693966416	0.3\\
0.906782144289801	0.3\\
0.907340848015846	0.3\\
0.907899551741891	0.3\\
0.908439073104743	0.3\\
0.909033571676159	0.3\\
0.909655813930376	0.3\\
0.910296326268117	0.3\\
0.910949791518132	0.3\\
0.911612976198817	0.3\\
0.912283748043644	0.3\\
0.912960647657584	0.3\\
0.913480387374276	0.3\\
0.914000127090968	0.3\\
0.914535562441185	0.3\\
0.915119966921108	0.3\\
0.915729830470335	0.3\\
0.916355764024843	0.3\\
0.916992504553899	0.3\\
0.917636911013152	0.3\\
0.918287021712475	0.3\\
0.918925085761002	0.3\\
0.919585091650419	0.3\\
0.920253561371849	0.3\\
0.920927628216239	0.3\\
0.921606248665289	0.3\\
0.922289241312047	0.3\\
0.922976909496706	0.3\\
0.923669924628064	0.3\\
0.924329043289568	0.3\\
0.925000447730836	0.3\\
0.9256781194835	0.3\\
0.926361559008601	0.3\\
0.927050743403748	0.3\\
0.92774591826393	0.3\\
0.928447484259065	0.3\\
0.929155991574295	0.3\\
0.929872199174965	0.3\\
0.930483535589619	0.3\\
0.931027521344434	0.3\\
0.93162630500253	0.3\\
0.932251427974239	0.3\\
0.932893925181866	0.3\\
0.933548755995887	0.3\\
0.934212908958778	0.3\\
0.934884445432664	0.3\\
0.935562089590519	0.3\\
0.936068386793908	0.3\\
0.936574683997297	0.3\\
0.937139410794769	0.3\\
0.937741465267344	0.3\\
0.93836468235677	0.3\\
0.939001576735939	0.3\\
0.939647987154617	0.3\\
0.940301455222221	0.3\\
0.940960504848188	0.3\\
0.941587962936185	0.3\\
0.942242425819027	0.3\\
0.942907333042442	0.3\\
0.943579112458485	0.3\\
0.944256312533414	0.3\\
0.944938491696215	0.3\\
0.945625755782952	0.3\\
0.946318606349875	0.3\\
0.94694437966877	0.3\\
0.947600598493872	0.3\\
0.948268169260257	0.3\\
0.948943996587518	0.3\\
0.949626806704481	0.3\\
0.950316169711177	0.3\\
0.951012058814023	0.3\\
0.951714718401761	0.3\\
0.95242465724203	0.3\\
0.953043540420601	0.3\\
0.953590474236604	0.3\\
0.954191847599987	0.3\\
0.954818900341408	0.3\\
0.955462791821841	0.3\\
0.956118625402922	0.3\\
0.956783531229473	0.3\\
0.957455707727722	0.3\\
0.958134015482168	0.3\\
0.958768817624779	0.3\\
0.959302301078296	0.3\\
0.959895496793549	0.3\\
0.960515118126971	0.3\\
0.961151183559755	0.3\\
0.961798350574765	0.3\\
0.962453631509328	0.3\\
0.963115284090731	0.3\\
0.963773984113266	0.3\\
0.964402354506911	0.3\\
0.965055531504268	0.3\\
0.965719419623175	0.3\\
0.966390674688647	0.3\\
0.96706784340919	0.3\\
0.967750429435615	0.3\\
0.968438476065135	0.3\\
0.969132429512021	0.3\\
0.969745005585458	0.3\\
0.970393296844082	0.3\\
0.971055412232233	0.3\\
0.971727166350028	0.3\\
0.97240665945379	0.3\\
0.973093084137216	0.3\\
0.973786167608451	0.3\\
0.974485988308761	0.3\\
0.975192945479815	0.3\\
0.975763094165017	0.3\\
0.976334326171811	0.3\\
0.976947054709875	0.3\\
0.977581587453986	0.3\\
0.978230735647138	0.3\\
0.978890502397757	0.3\\
0.979558528199447	0.3\\
0.980233357512258	0.3\\
0.980914126053112	0.3\\
0.981481443327539	0.3\\
0.982052775969811	0.3\\
0.982664355621163	0.3\\
0.983296511006231	0.3\\
0.983942007424572	0.3\\
0.984596937137743	0.3\\
0.985259103300963	0.3\\
0.985927269762847	0.3\\
0.986514761020945	0.3\\
0.987144586496232	0.3\\
0.987795785343064	0.3\\
0.988458384275149	0.3\\
0.989128840492346	0.3\\
0.98980562570316	0.3\\
0.990488155182288	0.3\\
0.991176391841154	0.3\\
0.991870711517058	0.3\\
0.992472702709084	0.3\\
0.993114597814198	0.3\\
0.993772169485526	0.3\\
0.994440397650391	0.3\\
0.995116903859093	0.3\\
0.995800590765535	0.3\\
0.996490995024567	0.3\\
0.997188063253951	0.3\\
0.997722708629453	0.3\\
0.998257354004955	0.3\\
0.998824941350757	0.3\\
0.999435976430683	0.3\\
1	0.3\\
};
\end{axis}

\begin{axis}[%
width=1.812in,
height=3in,
at={(4.3cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1 + \frac{t_0}{T}}{\nu^2(t-t_0)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.6
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
3.4221415293841e-08	1.00000006844283\\
2.05328491763046e-07	1.00000041065711\\
1.06086387410907e-06	1.00000212173112\\
5.3385407858392e-06	1.00001067716707\\
2.67269253444898e-05	1.00005345599375\\
0.000133668848137743	1.00026739130791\\
0.000668378462104009	1.00133809830885\\
0.00158171354529348	1.0031709484038\\
0.00281812642450675	1.00566016819948\\
0.00411826233403799	1.00828768575171\\
0.00549744122954088	1.01108621720802\\
0.00757419486702196	1.01532224970288\\
0.00971363036207539	1.01971403571077\\
0.0116735765673025	1.02376242761839\\
0.0137953066684265	1.02817223049842\\
0.0162347800449129	1.03327773445663\\
0.0186810307107873	1.03843570433218\\
0.0213518569859427	1.04411142330156\\
0.0240789985891091	1.04995496633473\\
0.0268262523479067	1.0558913454715\\
0.0296769359591809	1.06210460325883\\
0.0326750387076385	1.06869852676055\\
0.0358543408143883	1.07575828476413\\
0.0392462114274533	1.08336746398256\\
0.042885795818621	1.09162249616554\\
0.046809448228826	1.10062796242061\\
0.0510547511071479	1.11049776419864\\
0.0556472278654719	1.12132493823023\\
0.0605691451937715	1.13310553180648\\
0.0657270337783422	1.14565125479577\\
0.0709846958633897	1.15865532838524\\
0.0762426804075208	1.17188289350011\\
0.0814383474754147	1.18517744625571\\
0.0865286050096863	1.19842289062561\\
0.0915439750329546	1.21169183362658\\
0.0966095047657186	1.22531843094132\\
0.101925288492345	1.23986689726646\\
0.107834957630421	1.25634696620873\\
0.115576239780668	1.27843660475987\\
0.122699400774195	1.29928118071302\\
0.129064195930897	1.31834085386518\\
0.135545973811962	1.33818512263038\\
0.142310268186021	1.35937593845485\\
0.149523087281054	1.38253120571817\\
0.157403901493907	1.40851381909935\\
0.166448823356309	1.43924742862901\\
0.174957252678864	1.46908558778238\\
0.183465682001419	1.49986135476002\\
0.191701397917959	1.5305810941497\\
0.199354917501091	1.55998319105272\\
0.206661908140851	1.58885178208094\\
0.213704877813736	1.61744244975787\\
0.220520199291469	1.64585006554927\\
0.227086822950103	1.67393495008966\\
0.233286475069055	1.7011153025142\\
0.238917415202406	1.72638013902714\\
0.243860962795903	1.74902766956822\\
0.248181106937346	1.76918614447476\\
0.252025875623301	1.78742098313644\\
0.255535128878438	1.80431176418142\\
0.258816378272933	1.82032264630588\\
0.261945378030024	1.83578996447858\\
0.264968935290296	1.85092410668951\\
0.267910341238925	1.86582735321218\\
0.27078411030161	1.8805624199485\\
0.273614672368654	1.89524724304743\\
0.27644454723659	1.91010111682367\\
0.279333385155374	1.92544533283943\\
0.282361944126542	1.94173106154926\\
0.285657656819347	1.95968925757876\\
0.289516275621947	1.98103310329553\\
0.293430203182654	2.00304110604436\\
0.297344130743361	2.02541789846634\\
0.301245810822057	2.04809996817245\\
0.305260473229164	2.07183890035476\\
0.309595525614719	2.0979387535081\\
0.314691016064062	2.12925242080191\\
0.319089277546287	2.15684856425145\\
0.323487539028512	2.18498469413504\\
0.327636455194554	2.21203341745437\\
0.331565706678602	2.23811580627936\\
0.335350521915581	2.2636780718893\\
0.339023059981543	2.28890297483214\\
0.342601471346685	2.31388912271299\\
0.346097216720595	2.33869522099438\\
0.349518184281275	2.36335890377584\\
0.352870164646879	2.38790559929968\\
0.35615760047855	2.41235297202092\\
0.359383955033546	2.43671297739549\\
0.362551827936358	2.46099221475554\\
0.365662835265246	2.48519051015448\\
0.368717188139904	2.50929701727771\\
0.371712825223024	2.53328242928752\\
0.374643908543106	2.5570853899042\\
0.377498630777807	2.58059218633781\\
0.38025697313694	2.60361462344197\\
0.382890563427396	2.62588453220931\\
0.38536769762533	2.64709323254819\\
0.387663163296002	2.66697673589183\\
0.389766003949871	2.68538898429733\\
0.391679050702078	2.70230555614107\\
0.393412176728524	2.71776952229122\\
0.394974462226669	2.73182318954683\\
0.396366699470582	2.74443923328842\\
0.397568782368072	2.75540259242943\\
0.398534768686843	2.76426035667476\\
0.399669080209984	2.77471623869043\\
0.400908243525102	2.78620657371346\\
0.402222809545732	2.79847428749911\\
0.403596694483395	2.8113823652683\\
0.405020515916399	2.82485407705786\\
0.406488797385758	2.83884812242712\\
0.407999066139777	2.85335111473441\\
0.409552132879756	2.86838130798041\\
0.411153000281036	2.88399874343879\\
0.412811973350172	2.90031799649563\\
0.414545998231475	2.91752403300231\\
0.416380968457753	2.93589898510986\\
0.418356918485341	2.95588046078439\\
0.420541764010855	2.97821276016216\\
0.423079443923876	3.00447070026456\\
0.426582211040699	3.04128889667508\\
0.429814379241472	3.07586647306696\\
0.432960236109192	3.11009009364437\\
0.436775299731707	3.15236585553712\\
0.439752958245479	3.18596393975034\\
0.442730616759251	3.22010203568868\\
0.445556517878969	3.25301027612705\\
0.448268254588007	3.28506565673062\\
0.450908302979693	3.31673097500724\\
0.453496608622932	3.34822224387089\\
0.456044955481465	3.37966755648226\\
0.458561057732134	3.41115161441766\\
0.461050411164867	3.44273591465119\\
0.463517169959917	3.47446823759026\\
0.465964517365555	3.50638639720863\\
0.46839466940893	3.53851748362314\\
0.470808489851145	3.5708718417272\\
0.473204590471479	3.6034295547056\\
0.475577784972669	3.6361169144047\\
0.47791708632353	3.66877467576666\\
0.480204459019506	3.70113478137443\\
0.482416898595769	3.73284384698384\\
0.48453344490589	3.76356148449711\\
0.486543547609817	3.79308668870252\\
0.488450281968885	3.82141585158723\\
0.490222331177083	3.84802944037178\\
0.491884239771041	3.873242322835\\
0.493501606388193	3.8980181358928\\
0.495142969837364	3.92340538268756\\
0.496784297144854	3.94904088767275\\
0.498417039424591	3.97479240176057\\
0.500055724487329	4.0008917408699\\
0.501717374607554	4.02762021488543\\
0.503424629575089	4.05536220682994\\
0.505208177258948	4.08465116273161\\
0.507110907985916	4.11624850483366\\
0.509197552317056	4.15132332977514\\
0.511580315913251	4.19192673152662\\
0.514502947545903	4.24254839329726\\
0.518577808338063	4.31467202285938\\
0.521213986472035	4.36231567494521\\
0.523850164606007	4.41075284520922\\
0.526352870958207	4.45748798839913\\
0.528741841227325	4.50279562845933\\
0.531060087370183	4.54742561350107\\
0.533327207143907	4.59171617794644\\
0.535554414855608	4.63586010627949\\
0.537748059103897	4.67996401053781\\
0.539910765483554	4.72406491827255\\
0.542041187710379	4.76811980731747\\
0.544132951643735	4.81197761025709\\
0.546173764817293	4.85535292493093\\
0.548146666432416	4.89784479266183\\
0.549881223297023	4.93566574061628\\
0.55136183902375	4.96829730769405\\
0.552660184010715	4.99717881847851\\
0.553828004538081	5.02337250812985\\
0.554906226927875	5.04773983673465\\
0.555929736658578	5.07103509037483\\
0.556935029919158	5.09407306974739\\
0.557960715446721	5.11774055371527\\
0.559037398472296	5.1427626820183\\
0.560207640867201	5.17016782357655\\
0.561558599187399	5.20207832329352\\
0.563051278242527	5.23768111235708\\
0.564562096561631	5.27409003547971\\
0.566031648138152	5.30986992667616\\
0.567537338047041	5.34690866437648\\
0.569135066755524	5.38663688627075\\
0.57087772156794	5.43047571473544\\
0.572819197123971	5.47994935356811\\
0.574964515708982	5.53540781182966\\
0.577154374659761	5.59289049619055\\
0.579220069428457	5.64793857391987\\
0.581168207174159	5.7006019671173\\
0.583048198814179	5.75212468562242\\
0.58488760367831	5.80321411499125\\
0.586706132680667	5.85439576446517\\
0.588521813390338	5.90617574229767\\
0.590359103907197	5.95927442282045\\
0.592209283890071	6.01347253050165\\
0.594012791323298	6.06701821460587\\
0.595760431413294	6.11959042606715\\
0.59721523484493	6.16387650524947\\
0.59839016278076	6.199994665662\\
0.599137774830244	6.22314233469111\\
0.599885386879727	6.24641987879818\\
0.600563913977592	6.26765964747665\\
0.601306549513767	6.29103059457303\\
0.602073504079124	6.31530434573051\\
0.602846798863605	6.33992127595429\\
0.603616496792912	6.36456691363935\\
0.604379342318589	6.38913520773085\\
0.605140658131895	6.41379633820101\\
0.605895071359058	6.43837499035357\\
0.606633508924973	6.46257024107402\\
0.607330521744943	6.48553353431096\\
0.608060691008072	6.50972068881863\\
0.609044059018041	6.54250955919455\\
0.610393457098618	6.58790786486014\\
0.611515207776729	6.62600798908177\\
0.612657626395984	6.66515081634012\\
0.613842004755947	6.70609864783225\\
0.615093081946761	6.74976365658422\\
0.616426808278317	6.79678460995565\\
0.617846468256354	6.84737708142744\\
0.619330324499225	6.900863486164\\
0.620833340387979	6.95568193978649\\
0.622316500541926	7.01041902257424\\
0.623766994467559	7.06457786319178\\
0.62519310612845	7.11844050074877\\
0.62660103226872	7.17222283059822\\
0.627999279443143	7.22624093861761\\
0.629399343076819	7.28094298755525\\
0.630822595047029	7.33719015372262\\
0.632252756737449	7.39436949478204\\
0.633624811679297	7.44985621258346\\
0.634550730519899	7.48765462291701\\
0.635267966138286	7.51713211586943\\
0.635985201756673	7.5467840231315\\
0.636745964879861	7.57842759180435\\
0.637546836146131	7.61195495961937\\
0.638356556066822	7.64607946411583\\
0.639162675456924	7.68028068095294\\
0.639960310657165	7.71434830331433\\
0.640748553031831	7.74823792166825\\
0.641528765470467	7.7820026971156\\
0.642308207467403	7.81595499129523\\
0.643094311569832	7.85042303648861\\
0.643893890894136	7.88571635399467\\
0.64471864896068	7.92237100641134\\
0.645595385824931	7.96161669252004\\
0.646382077967824	7.99708043979729\\
0.647168770110717	8.03278166726417\\
0.648008822591651	8.07116905222071\\
0.648888146463414	8.11164651614435\\
0.649810837066769	8.15444852759878\\
0.650781027931829	8.19982040991733\\
0.651800687120646	8.247915073143\\
0.652866560909375	8.29864330758879\\
0.653968093361066	8.35156198059704\\
0.655089051680349	8.40593523690894\\
0.656213324617082	8.46100437769427\\
0.65733003454371	8.51624051819369\\
0.658439989535629	8.57168027893595\\
0.659543295065242	8.62732615627647\\
0.660642042832186	8.68328241579375\\
0.661741642825473	8.73982887787284\\
0.662854710667319	8.79763232972909\\
0.6639805147804	8.8566824921905\\
0.665058616015485	8.91378960329143\\
0.665762799032374	8.95138895774882\\
0.666466982049262	8.98922671229566\\
0.667211350531606	9.02948517946514\\
0.667969434859159	9.07076406290441\\
0.668724109505816	9.1121390808188\\
0.669469402049331	9.15327818194144\\
0.670203845678317	9.1940915886996\\
0.670928399915105	9.23462350839107\\
0.671645540520554	9.27500520715614\\
0.672358909653315	9.31543789788389\\
0.673078918642337	9.35651560961974\\
0.67381238761036	9.39864124145582\\
0.674570767953727	9.44249747389005\\
0.675377468876848	9.48948580846797\\
0.676304003120433	9.54388819249034\\
0.676932184623622	9.58103904719394\\
0.677560366126812	9.61840724681866\\
0.678199220712578	9.65663501639111\\
0.678907519872201	9.69928522370864\\
0.679660628831374	9.74494433236288\\
0.680452292472086	9.79328937970949\\
0.681277089211913	9.84404145552315\\
0.682128548883581	9.89684915591878\\
0.682998668169557	9.95125433965137\\
0.683878973517195	10.006754220416\\
0.684762051096559	10.0628966837617\\
0.685643957095858	10.119437524132\\
0.68652621330514	10.1764789775732\\
0.687407414639605	10.2339350212898\\
0.68828866599092	10.2918823372717\\
0.689174696001867	10.3506414766866\\
0.69008043068259	10.4112290285988\\
0.690947984960919	10.4697627598137\\
0.691617699677356	10.5152865652574\\
0.692287414393792	10.5611079320879\\
0.692976469853184	10.6085658920841\\
0.693663398567201	10.6561964986698\\
0.694341534127929	10.7035327435375\\
0.695009181634511	10.7504456883443\\
0.695666795867662	10.796955790924\\
0.696316084284785	10.8431737969799\\
0.696959645883199	10.8892776241495\\
0.697600858390257	10.9355062192978\\
0.698247364983133	10.9824151749782\\
0.698906294202134	11.0305367572564\\
0.699587235970081	11.0805989837573\\
0.700308903432626	11.1111111111111\\
0.701010462697263	11.1111111111111\\
0.701812645905645	11.1111111111111\\
0.702343569201428	11.1111111111111\\
0.702874492497212	11.1111111111111\\
0.703423134845078	11.1111111111111\\
0.70403444412569	11.1111111111111\\
0.704685554187256	11.1111111111111\\
0.705368309225864	11.1111111111111\\
0.706076433045552	11.1111111111111\\
0.706804237287705	11.1111111111111\\
0.707546254317939	11.1111111111111\\
0.708297476762045	11.1111111111111\\
0.709053659363273	11.1111111111111\\
0.709816601550882	11.1111111111111\\
0.710584982700366	11.1111111111111\\
0.711358388838943	11.1111111111111\\
0.712138742746386	11.1111111111111\\
0.712933566830073	11.1111111111111\\
0.713693513006278	11.1111111111111\\
0.714428459135611	11.1111111111111\\
0.715105161428381	11.1111111111111\\
0.715786968788597	11.1111111111111\\
0.716462530441808	11.1111111111111\\
0.717130461943277	11.1111111111111\\
0.717790991961924	11.1111111111111\\
0.718445308228157	11.1111111111111\\
0.719095299873658	11.1111111111111\\
0.719743477840411	11.1111111111111\\
0.720393001534462	11.1111111111111\\
0.721050122237637	11.1111111111111\\
0.721722420413959	11.1111111111111\\
0.722418634784734	11.1111111111111\\
0.723155188475691	11.1111111111111\\
0.723931327971634	11.1111111111111\\
0.724718446163228	11.1111111111111\\
0.725326596497739	11.1111111111111\\
0.725807043480162	11.1111111111111\\
0.726287490462584	11.1111111111111\\
0.726844774696896	11.1111111111111\\
0.727454899018273	11.1111111111111\\
0.728100555810413	11.1111111111111\\
0.728772907639855	11.1111111111111\\
0.729465700126455	11.1111111111111\\
0.730173808340002	11.1111111111111\\
0.730892767007278	11.1111111111111\\
0.731618680251459	11.1111111111111\\
0.732350613828577	11.1111111111111\\
0.733089738646576	11.1111111111111\\
0.733834642965155	11.1111111111111\\
0.734585682290154	11.1111111111111\\
0.735337454687891	11.1111111111111\\
0.736047842990332	11.1111111111111\\
0.736728234314883	11.1111111111111\\
0.737388110652016	11.1111111111111\\
0.738037414040095	11.1111111111111\\
0.738691670292993	11.1111111111111\\
0.739363757448766	11.1111111111111\\
0.740040021746141	11.1111111111111\\
0.740709566585881	11.1111111111111\\
0.741374757953249	11.1111111111111\\
0.74203775129476	11.1111111111111\\
0.74270119789887	11.1111111111111\\
0.743368337351893	11.1111111111111\\
0.744046694648137	11.1111111111111\\
0.744743153994918	11.1111111111111\\
0.745467713448472	11.1111111111111\\
0.746233126630346	11.1111111111111\\
0.747002243735987	11.1111111111111\\
0.747785436273408	11.1111111111111\\
0.748534772994293	11.1111111111111\\
0.749140327843725	11.1111111111111\\
0.749650583805491	11.1111111111111\\
0.750235123986487	11.1111111111111\\
0.75085819356543	11.1111111111111\\
0.751508880582772	11.1111111111111\\
0.752180025012215	11.1111111111111\\
0.752866446435127	11.1111111111111\\
0.753563956614429	11.1111111111111\\
0.754269002038221	11.1111111111111\\
0.75497955769033	11.1111111111111\\
0.75569829530107	11.1111111111111\\
0.756423608949544	11.1111111111111\\
0.757155481949724	11.1111111111111\\
0.757851175167183	11.1111111111111\\
0.758501826008426	11.1111111111111\\
0.759116256641417	11.1111111111111\\
0.759703214584262	11.1111111111111\\
0.76027247960488	11.1111111111111\\
0.760836520854538	11.1111111111111\\
0.76141365352205	11.1111111111111\\
0.762014939457079	11.1111111111111\\
0.762653421228387	11.1111111111111\\
0.763332254264261	11.1111111111111\\
0.764005723235368	11.1111111111111\\
0.764678334769291	11.1111111111111\\
0.765352405858301	11.1111111111111\\
0.766030895623937	11.1111111111111\\
0.766720478881316	11.1111111111111\\
0.767427955172556	11.1111111111111\\
0.768162334757594	11.1111111111111\\
0.768917446756281	11.1111111111111\\
0.769676612512671	11.1111111111111\\
0.770447132086447	11.1111111111111\\
0.771233763393969	11.1111111111111\\
0.771718355281266	11.1111111111111\\
0.772202947168564	11.1111111111111\\
0.77274785843848	11.1111111111111\\
0.773344306586351	11.1111111111111\\
0.773972676849338	11.1111111111111\\
0.774623708804803	11.1111111111111\\
0.775291415080873	11.1111111111111\\
0.775971417924362	11.1111111111111\\
0.776660218524282	11.1111111111111\\
0.777354876324246	11.1111111111111\\
0.778056987184787	11.1111111111111\\
0.778766821848612	11.1111111111111\\
0.779483787639706	11.1111111111111\\
0.780139118369071	11.1111111111111\\
0.780737901359888	11.1111111111111\\
0.781284655060482	11.1111111111111\\
0.781782720848445	11.1111111111111\\
0.782236042243478	11.1111111111111\\
0.782651906239437	11.1111111111111\\
0.783044501258521	11.1111111111111\\
0.783449116879325	11.1111111111111\\
0.783883174356705	11.1111111111111\\
0.784355848934854	11.1111111111111\\
0.784874549504227	11.1111111111111\\
0.785448000751792	11.1111111111111\\
0.786091291614655	11.1111111111111\\
0.786772115195815	11.1111111111111\\
0.787451423696339	11.1111111111111\\
0.788133766950323	11.1111111111111\\
0.788821781112867	11.1111111111111\\
0.789522648958055	11.1111111111111\\
0.790242514262925	11.1111111111111\\
0.790988473708565	11.1111111111111\\
0.791732808286277	11.1111111111111\\
0.792483339770448	11.1111111111111\\
0.793244143956608	11.1111111111111\\
0.794019044357497	11.1111111111111\\
0.794498764834274	11.1111111111111\\
0.794978485311051	11.1111111111111\\
0.795525220773639	11.1111111111111\\
0.796120637900336	11.1111111111111\\
0.79674609459147	11.1111111111111\\
0.797392566897677	11.1111111111111\\
0.798054372557179	11.1111111111111\\
0.798727477817567	11.1111111111111\\
0.799408749773879	11.1111111111111\\
0.800095612220375	11.1111111111111\\
0.800790396349819	11.1111111111111\\
0.801493332418697	11.1111111111111\\
0.802145769653821	11.1111111111111\\
0.80272439996334	11.1111111111111\\
0.803112179218921	11.1111111111111\\
0.803499958474502	11.1111111111111\\
0.803923242069005	11.1111111111111\\
0.804386453311218	11.1111111111111\\
0.80487056402706	11.1111111111111\\
0.805364457925753	11.1111111111111\\
0.805859275168951	11.1111111111111\\
0.806356898587607	11.1111111111111\\
0.806848984731425	11.1111111111111\\
0.807322946637735	11.1111111111111\\
0.807750905613224	11.1111111111111\\
0.808222899024717	11.1111111111111\\
0.808797567170309	11.1111111111111\\
0.809486153589037	11.1111111111111\\
0.810170081281043	11.1111111111111\\
0.810858353535355	11.1111111111111\\
0.811553085464061	11.1111111111111\\
0.812261706958546	11.1111111111111\\
0.812989777984451	11.1111111111111\\
0.813723358626841	11.1111111111111\\
0.814458211198671	11.1111111111111\\
0.815199098454526	11.1111111111111\\
0.815949243830088	11.1111111111111\\
0.816711634904919	11.1111111111111\\
0.817197203811135	11.1111111111111\\
0.817682772717351	11.1111111111111\\
0.818233449254398	11.1111111111111\\
0.818830159112223	11.1111111111111\\
0.819455058251923	11.1111111111111\\
0.820099505834087	11.1111111111111\\
0.820758159178984	11.1111111111111\\
0.821427316791706	11.1111111111111\\
0.822104179436686	11.1111111111111\\
0.822786504871257	11.1111111111111\\
0.823477111127256	11.1111111111111\\
0.824149744584155	11.1111111111111\\
0.824732391259591	11.1111111111111\\
0.825208480155106	11.1111111111111\\
0.825676498454716	11.1111111111111\\
0.826191110929632	11.1111111111111\\
0.826730826141262	11.1111111111111\\
0.827285534259571	11.1111111111111\\
0.827848424816095	11.1111111111111\\
0.828414287392684	11.1111111111111\\
0.828983816731917	11.1111111111111\\
0.829555415207924	11.1111111111111\\
0.830124311642874	11.1111111111111\\
0.830683129313463	11.1111111111111\\
0.831214819652537	11.1111111111111\\
0.83173884695292	11.1111111111111\\
0.832434078878992	11.1111111111111\\
0.833122668623869	11.1111111111111\\
0.833817397342352	11.1111111111111\\
0.834521710462095	11.1111111111111\\
0.835242229489248	11.1111111111111\\
0.835965484205494	11.1111111111111\\
0.836688649555206	11.1111111111111\\
0.837415995609002	11.1111111111111\\
0.838150264206501	11.1111111111111\\
0.83889384584562	11.1111111111111\\
0.839474827631698	11.1111111111111\\
0.840055809417776	11.1111111111111\\
0.84056463273134	11.1111111111111\\
0.841142516292906	11.1111111111111\\
0.841754287873169	11.1111111111111\\
0.842388544996646	11.1111111111111\\
0.843038679332222	11.1111111111111\\
0.843700498633013	11.1111111111111\\
0.844371047962423	11.1111111111111\\
0.845048095336616	11.1111111111111\\
0.84573100981845	11.1111111111111\\
0.846406716036147	11.1111111111111\\
0.846854413417652	11.1111111111111\\
0.847302110799158	11.1111111111111\\
0.847809106911207	11.1111111111111\\
0.848357201497868	11.1111111111111\\
0.848929281195307	11.1111111111111\\
0.84951628458916	11.1111111111111\\
0.850112472159032	11.1111111111111\\
0.850713821305251	11.1111111111111\\
0.85131767625836	11.1111111111111\\
0.851927886226742	11.1111111111111\\
0.852542160094844	11.1111111111111\\
0.853158551685556	11.1111111111111\\
0.853774168304294	11.1111111111111\\
0.854381934430703	11.1111111111111\\
0.854969673267743	11.1111111111111\\
0.855666474294561	11.1111111111111\\
0.856362318944914	11.1111111111111\\
0.857067333899839	11.1111111111111\\
0.85778357323535	11.1111111111111\\
0.858495285015534	11.1111111111111\\
0.859208468828787	11.1111111111111\\
0.859925847280105	11.1111111111111\\
0.860649537257853	11.1111111111111\\
0.861381362334159	11.1111111111111\\
0.862123147655141	11.1111111111111\\
0.862730409708396	11.1111111111111\\
0.863255773454543	11.1111111111111\\
0.863842753092606	11.1111111111111\\
0.864459992078069	11.1111111111111\\
0.865097461978098	11.1111111111111\\
0.865749284759871	11.1111111111111\\
0.866411751851643	11.1111111111111\\
0.867082288502027	11.1111111111111\\
0.867758999449657	11.1111111111111\\
0.868442173635416	11.1111111111111\\
0.868915277729251	11.1111111111111\\
0.869388381823086	11.1111111111111\\
0.869902200212781	11.1111111111111\\
0.870463273079121	11.1111111111111\\
0.871050527579535	11.1111111111111\\
0.871654246244115	11.1111111111111\\
0.872268631249212	11.1111111111111\\
0.872889935630273	11.1111111111111\\
0.873515538011154	11.1111111111111\\
0.874145785325002	11.1111111111111\\
0.874783350150107	11.1111111111111\\
0.875427624827292	11.1111111111111\\
0.876079036818454	11.1111111111111\\
0.876739496630209	11.1111111111111\\
0.877416005113737	11.1111111111111\\
0.87810695666924	11.1111111111111\\
0.878802731925916	11.1111111111111\\
0.87950572895896	11.1111111111111\\
0.880208180410774	11.1111111111111\\
0.880909050776338	11.1111111111111\\
0.881612176897106	11.1111111111111\\
0.882319586297911	11.1111111111111\\
0.88303281873461	11.1111111111111\\
0.883753214630028	11.1111111111111\\
0.884482126918274	11.1111111111111\\
0.884977114252209	11.1111111111111\\
0.885472101586145	11.1111111111111\\
0.886029583308549	11.1111111111111\\
0.886630506036424	11.1111111111111\\
0.887256815846112	11.1111111111111\\
0.887900276496987	11.1111111111111\\
0.888556123244438	11.1111111111111\\
0.889221308388915	11.1111111111111\\
0.889893731335103	11.1111111111111\\
0.890571888642852	11.1111111111111\\
0.891092479416033	11.1111111111111\\
0.891613070189215	11.1111111111111\\
0.892131925955109	11.1111111111111\\
0.892703184352789	11.1111111111111\\
0.893301538837401	11.1111111111111\\
0.893916922921469	11.1111111111111\\
0.894543550783945	11.1111111111111\\
0.895177871155542	11.1111111111111\\
0.895817566883212	11.1111111111111\\
0.896461057633779	11.1111111111111\\
0.897112611249028	11.1111111111111\\
0.897772769050754	11.1111111111111\\
0.898442772089284	11.1111111111111\\
0.899124098072838	11.1111111111111\\
0.899808704509583	11.1111111111111\\
0.9004976856435	11.1111111111111\\
0.901191961360094	11.1111111111111\\
0.901883254379787	11.1111111111111\\
0.902571022561456	11.1111111111111\\
0.903260517896405	11.1111111111111\\
0.903953547266822	11.1111111111111\\
0.904651300454192	11.1111111111111\\
0.905354723044194	11.1111111111111\\
0.906064693966416	11.1111111111111\\
0.906782144289801	11.1111111111111\\
0.907340848015846	11.1111111111111\\
0.907899551741891	11.1111111111111\\
0.908439073104743	11.1111111111111\\
0.909033571676159	11.1111111111111\\
0.909655813930376	11.1111111111111\\
0.910296326268117	11.1111111111111\\
0.910949791518132	11.1111111111111\\
0.911612976198817	11.1111111111111\\
0.912283748043644	11.1111111111111\\
0.912960647657584	11.1111111111111\\
0.913480387374276	11.1111111111111\\
0.914000127090968	11.1111111111111\\
0.914535562441185	11.1111111111111\\
0.915119966921108	11.1111111111111\\
0.915729830470335	11.1111111111111\\
0.916355764024843	11.1111111111111\\
0.916992504553899	11.1111111111111\\
0.917636911013152	11.1111111111111\\
0.918287021712475	11.1111111111111\\
0.918925085761002	11.1111111111111\\
0.919585091650419	11.1111111111111\\
0.920253561371849	11.1111111111111\\
0.920927628216239	11.1111111111111\\
0.921606248665289	11.1111111111111\\
0.922289241312047	11.1111111111111\\
0.922976909496706	11.1111111111111\\
0.923669924628064	11.1111111111111\\
0.924329043289568	11.1111111111111\\
0.925000447730836	11.1111111111111\\
0.9256781194835	11.1111111111111\\
0.926361559008601	11.1111111111111\\
0.927050743403748	11.1111111111111\\
0.92774591826393	11.1111111111111\\
0.928447484259065	11.1111111111111\\
0.929155991574295	11.1111111111111\\
0.929872199174965	11.1111111111111\\
0.930483535589619	11.1111111111111\\
0.931027521344434	11.1111111111111\\
0.93162630500253	11.1111111111111\\
0.932251427974239	11.1111111111111\\
0.932893925181866	11.1111111111111\\
0.933548755995887	11.1111111111111\\
0.934212908958778	11.1111111111111\\
0.934884445432664	11.1111111111111\\
0.935562089590519	11.1111111111111\\
0.936068386793908	11.1111111111111\\
0.936574683997297	11.1111111111111\\
0.937139410794769	11.1111111111111\\
0.937741465267344	11.1111111111111\\
0.93836468235677	11.1111111111111\\
0.939001576735939	11.1111111111111\\
0.939647987154617	11.1111111111111\\
0.940301455222221	11.1111111111111\\
0.940960504848188	11.1111111111111\\
0.941587962936185	11.1111111111111\\
0.942242425819027	11.1111111111111\\
0.942907333042442	11.1111111111111\\
0.943579112458485	11.1111111111111\\
0.944256312533414	11.1111111111111\\
0.944938491696215	11.1111111111111\\
0.945625755782952	11.1111111111111\\
0.946318606349875	11.1111111111111\\
0.94694437966877	11.1111111111111\\
0.947600598493872	11.1111111111111\\
0.948268169260257	11.1111111111111\\
0.948943996587518	11.1111111111111\\
0.949626806704481	11.1111111111111\\
0.950316169711177	11.1111111111111\\
0.951012058814023	11.1111111111111\\
0.951714718401761	11.1111111111111\\
0.95242465724203	11.1111111111111\\
0.953043540420601	11.1111111111111\\
0.953590474236604	11.1111111111111\\
0.954191847599987	11.1111111111111\\
0.954818900341408	11.1111111111111\\
0.955462791821841	11.1111111111111\\
0.956118625402922	11.1111111111111\\
0.956783531229473	11.1111111111111\\
0.957455707727722	11.1111111111111\\
0.958134015482168	11.1111111111111\\
0.958768817624779	11.1111111111111\\
0.959302301078296	11.1111111111111\\
0.959895496793549	11.1111111111111\\
0.960515118126971	11.1111111111111\\
0.961151183559755	11.1111111111111\\
0.961798350574765	11.1111111111111\\
0.962453631509328	11.1111111111111\\
0.963115284090731	11.1111111111111\\
0.963773984113266	11.1111111111111\\
0.964402354506911	11.1111111111111\\
0.965055531504268	11.1111111111111\\
0.965719419623175	11.1111111111111\\
0.966390674688647	11.1111111111111\\
0.96706784340919	11.1111111111111\\
0.967750429435615	11.1111111111111\\
0.968438476065135	11.1111111111111\\
0.969132429512021	11.1111111111111\\
0.969745005585458	11.1111111111111\\
0.970393296844082	11.1111111111111\\
0.971055412232233	11.1111111111111\\
0.971727166350028	11.1111111111111\\
0.97240665945379	11.1111111111111\\
0.973093084137216	11.1111111111111\\
0.973786167608451	11.1111111111111\\
0.974485988308761	11.1111111111111\\
0.975192945479815	11.1111111111111\\
0.975763094165017	11.1111111111111\\
0.976334326171811	11.1111111111111\\
0.976947054709875	11.1111111111111\\
0.977581587453986	11.1111111111111\\
0.978230735647138	11.1111111111111\\
0.978890502397757	11.1111111111111\\
0.979558528199447	11.1111111111111\\
0.980233357512258	11.1111111111111\\
0.980914126053112	11.1111111111111\\
0.981481443327539	11.1111111111111\\
0.982052775969811	11.1111111111111\\
0.982664355621163	11.1111111111111\\
0.983296511006231	11.1111111111111\\
0.983942007424572	11.1111111111111\\
0.984596937137743	11.1111111111111\\
0.985259103300963	11.1111111111111\\
0.985927269762847	11.1111111111111\\
0.986514761020945	11.1111111111111\\
0.987144586496232	11.1111111111111\\
0.987795785343064	11.1111111111111\\
0.988458384275149	11.1111111111111\\
0.989128840492346	11.1111111111111\\
0.98980562570316	11.1111111111111\\
0.990488155182288	11.1111111111111\\
0.991176391841154	11.1111111111111\\
0.991870711517058	11.1111111111111\\
0.992472702709084	11.1111111111111\\
0.993114597814198	11.1111111111111\\
0.993772169485526	11.1111111111111\\
0.994440397650391	11.1111111111111\\
0.995116903859093	11.1111111111111\\
0.995800590765535	11.1111111111111\\
0.996490995024567	11.1111111111111\\
0.997188063253951	11.1111111111111\\
0.997722708629453	11.1111111111111\\
0.998257354004955	11.1111111111111\\
0.998824941350757	11.1111111111111\\
0.999435976430683	11.1111111111111\\
1	11.1111111111111\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/stable_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}

\begin{axis}[%
width = 7.8cm,
xmin=-0.2,
xmax=2.2,
ymin=-0.2,
ymax=2.2,
xlabel = {$x_1$},
ylabel = {$x_2$},
grid = major,
]


\addplot [color=blue, forget plot]
table[row sep=crcr]{%
2	2\\
2.00000048170487	1.99999999979932\\
2.00000253784898	1.9999999947169\\
2.00001626150267	1.99999978368969\\
2.00008085341575	1.99999464291495\\
2.00021335720853	1.99996174083597\\
2.00057554561663	1.9994653317617\\
2.00022308233031	1.99919631495245\\
2.00009491460212	1.99979267902498\\
2.00095999366804	2.00025395643598\\
2.00186620541299	1.9996638253903\\
2.00172742184954	1.99880588212304\\
2.00093823346878	1.99895399842765\\
2.00094079335522	2.00019860158381\\
2.00228399053497	2.00134427294044\\
2.00478306778803	2.00139230941288\\
2.00717726687427	1.99984849366778\\
2.00866366982841	1.99724995184811\\
2.0091388438638	1.99418299202468\\
2.00881893562434	1.9910319320634\\
2.00780041604901	1.98734249192546\\
2.00630579468211	1.98346222412093\\
2.0044759253187	1.979310752754\\
2.00211557348989	1.97425842723626\\
1.99955302449797	1.96890685020767\\
1.99595288035549	1.96148158539597\\
1.99177476030824	1.95294387397372\\
1.9859130012359	1.94108225943952\\
1.97079791905371	1.91104485620194\\
1.94710840398265	1.86523807363897\\
1.90694233023746	1.78977617390641\\
1.84263758024752	1.66955701158504\\
1.76969883684737	1.52085752842754\\
1.70924425065793	1.35491055571939\\
1.68663980617226	1.20913662538562\\
1.70039502534266	1.09419710505599\\
1.74258594164395	1.00985991507857\\
1.80153102936983	0.960778239936398\\
1.86532577265297	0.946120005359764\\
1.92351855471767	0.964146042527708\\
1.9561045387387	0.998954643202379\\
1.96926893957152	1.04252128968685\\
1.96406465391497	1.08600893447777\\
1.93995442693287	1.13081043615821\\
1.90088830440307	1.1671225302638\\
1.85272412275312	1.19280208857917\\
1.78549497436876	1.21112559567915\\
1.69921192991768	1.21590661209782\\
1.58784965165709	1.19920930691005\\
1.4627749393224	1.15296005745244\\
1.33087429808317	1.06708766736298\\
1.23141179441164	0.959241970782361\\
1.17310412076618	0.845577692680056\\
1.15490937280908	0.752564369498326\\
1.16246606746663	0.671938862560539\\
1.19147844851277	0.605644541347924\\
1.24204247535659	0.555615987923396\\
1.29201267914654	0.53581138556121\\
1.34326129255484	0.536754292659549\\
1.38942872510301	0.55876754849582\\
1.42156502145838	0.598311241708726\\
1.43427654707668	0.648215186178543\\
1.42663563068356	0.699565147032743\\
1.4016413243628	0.745962630411122\\
1.35261048886493	0.791530702241057\\
1.28683734085588	0.822387711026391\\
1.20393952064333	0.835504985439254\\
1.1153999442394	0.826167346590688\\
1.02138308385181	0.790628069808051\\
0.930872048153473	0.723228669448012\\
0.867066221263178	0.634768169534558\\
0.83917938646362	0.548030920011106\\
0.839705035488611	0.468282024710879\\
0.863601788926823	0.401344252004142\\
0.900392423343788	0.356293040696139\\
0.940422908004534	0.330975720240746\\
0.986848091253265	0.319668716902476\\
1.03040419249506	0.324074164067825\\
1.06644671819093	0.340443563333798\\
1.09756726926543	0.369639958757971\\
1.11808604769616	0.40963074801605\\
1.12402855208526	0.461264035959393\\
1.11045574715766	0.515013240816153\\
1.07773956239705	0.564290947550241\\
1.0184759418865	0.609061307908729\\
0.941981575164658	0.633848029786579\\
0.846620118946667	0.632448234860194\\
0.75033273164304	0.597237509611763\\
0.660168509585491	0.518114568471442\\
0.612442463464172	0.41570087243295\\
0.612641219695455	0.315482580800493\\
0.646857267945372	0.24316553814761\\
0.695467568822772	0.200850141278928\\
0.754595202670312	0.182094903168313\\
0.81763269131566	0.190806617634504\\
0.862428758021755	0.219469854633696\\
0.893837128054029	0.265314789152105\\
0.905372628660388	0.322159635197585\\
0.894605692689631	0.380758448993614\\
0.863947193787767	0.432840590578384\\
0.809058115218411	0.4787949371296\\
0.73709275979108	0.505559475296563\\
0.646152041831842	0.506376503592332\\
0.555970822755456	0.473139439797584\\
0.480345079375527	0.405274909527241\\
0.437502655197235	0.310575909202669\\
0.43982231102502	0.214649569235506\\
0.472685653131435	0.148138182767192\\
0.518214739066093	0.10784129858218\\
0.559071587067411	0.0907295653428964\\
0.596189128065674	0.0859758254745182\\
0.635315638872812	0.0912896222615977\\
0.675371216655004	0.109450537321314\\
0.710499577697354	0.141965790975688\\
0.733025734404316	0.183450262988791\\
0.741834513794475	0.235027618373576\\
0.732288877000148	0.29092974784607\\
0.702540530811753	0.344468295854994\\
0.65266205072439	0.38891911185899\\
0.588912961664859	0.41594159683064\\
0.503156046412665	0.420672148272166\\
0.416796272822711	0.392019899546527\\
0.339445896670447	0.32271714573785\\
0.301057910005082	0.229235207972649\\
0.306615592289528	0.141270457590181\\
0.335779333184846	0.0832422763917594\\
0.379398201710031	0.0426850095984684\\
0.435123745757615	0.0202497121409595\\
0.487674855496762	0.0191863008729779\\
0.534200425894132	0.0343933872001935\\
0.571823431613634	0.0621267201150785\\
0.59688525459613	0.0955766898050796\\
0.614630226335842	0.146733708272824\\
0.614008427421361	0.204138457025542\\
0.589794645990963	0.266281161697118\\
0.540864389628847	0.319172872879286\\
0.470923788450198	0.35287893660458\\
0.378480731169058	0.357415707032865\\
0.286954274656297	0.320476674561927\\
0.218160193069659	0.243618568909512\\
0.193748426530842	0.155785734201692\\
0.206156142650738	0.0780444842192642\\
0.23722879209343	0.0257653296484267\\
0.270782773965537	-0.00433583612880349\\
0.305145927550892	-0.0222773330339648\\
0.361709805338054	-0.0327888396766254\\
0.406818330589836	-0.0263098164936627\\
0.446395786132888	-0.00825432199702224\\
0.474109602639191	0.014229491350983\\
0.498840795538072	0.0470564737476057\\
0.517892452677317	0.10092547192641\\
0.51657950975752	0.163794001563883\\
0.489987463731483	0.227220794509604\\
0.437999240876692	0.279666871580897\\
0.368158196721382	0.309910825726033\\
0.285509699298445	0.311833908108641\\
0.20696541719826	0.281200193642862\\
0.144822116594862	0.2199657554248\\
0.113266311148684	0.137445352138631\\
0.118403966053402	0.0577847721884632\\
0.144451844473727	0.00288166020561976\\
0.175291348968994	-0.0307372407838761\\
0.219369514769661	-0.0574654154029775\\
0.287097856986997	-0.0699139485392882\\
0.345615834172602	-0.0570687747831856\\
0.393377083323297	-0.0257565725968562\\
0.423265133963527	0.0124112829581264\\
0.440158975001174	0.0548867287761533\\
0.442597908885689	0.125516788064892\\
0.416639243139739	0.192349832864159\\
0.365677413383081	0.24551784788872\\
0.287914832881081	0.27819754203415\\
0.192655172612526	0.27334472271094\\
0.100876229460902	0.217029015909466\\
0.0564826517516183	0.142523572154527\\
0.0470333645170362	0.0713255818407136\\
0.061117253184876	0.00994150569799406\\
0.0845499083708791	-0.0304015842886109\\
0.115951170669247	-0.0619298752218816\\
0.174551982928657	-0.0915114675700844\\
0.240520821609544	-0.0964496761598974\\
0.303691854196789	-0.0749744855337822\\
0.349854947324629	-0.034848659250718\\
0.37440161827737	0.00751984641258628\\
0.385179802213172	0.0487959151064346\\
0.382499966410505	0.109948057362686\\
0.355785854798529	0.172229348634802\\
0.303037632241715	0.224528437834269\\
0.228410896870139	0.25404893942513\\
0.13162720763024	0.246699904629186\\
0.0480733357771798	0.192871630094217\\
0.00817546314029123	0.128047762671213\\
-0.00332437143369316	0.0753760949497824\\
0.000558373514769903	0.0212218257685697\\
0.0202218828024545	-0.0298659049634678\\
0.0561066873411846	-0.0743430022606363\\
0.106627702268013	-0.105933333619906\\
0.170458082208938	-0.118555995476742\\
0.236379538805113	-0.105435400549402\\
0.292321122264202	-0.0673462263049405\\
0.329196226117699	-0.0100362712488807\\
0.340843253860498	0.0431338387595727\\
0.334662705877945	0.101442943713296\\
0.302962952709416	0.164677781906108\\
0.244385424928319	0.21468564661154\\
0.164261938210469	0.238043584769661\\
0.0650167023875801	0.218443570262895\\
-0.00224216072749276	0.164145236725295\\
-0.0330355822050012	0.107854867706601\\
-0.0432405004044907	0.0382564590517959\\
-0.0321483843439138	-0.0174126201255758\\
-0.00785347734243371	-0.0625895222825112\\
0.0284573210147642	-0.0992134081079406\\
0.0768527078396304	-0.124854483582891\\
0.134782609050875	-0.134194801763222\\
0.203035576744389	-0.119278024771828\\
0.260057618279546	-0.0780850755723733\\
0.296149457097002	-0.0171350328561329\\
0.305020798484228	0.0559220327867151\\
0.280111200061442	0.132949491902907\\
0.223986884391535	0.192237289070102\\
0.158190134318069	0.220290277139264\\
0.089809958469454	0.222671468103709\\
0.0141723905850467	0.194647022611075\\
-0.0437493667693604	0.137417550719568\\
-0.0725911879019607	0.0602664288724388\\
-0.0690599215541004	-0.0091326750403439\\
-0.0423707870628445	-0.0688432230704965\\
-0.00120310969509347	-0.111492431555857\\
0.0456805289881788	-0.13625068684853\\
0.107222390929702	-0.145948465799877\\
0.17142824225764	-0.132099199318935\\
0.228722143358915	-0.0926445635767082\\
0.266298495309136	-0.0335579735365808\\
0.278006848512552	0.0361744139869514\\
0.261442160390503	0.106086818991499\\
0.218275241398108	0.16512131198105\\
0.154432971165341	0.203414795180049\\
0.0775862706690578	0.213818357611336\\
0.00167141022449607	0.191968017697012\\
-0.059397795460336	0.140398355554125\\
-0.0938066722306484	0.067573161558783\\
-0.0960266695316316	-0.00385129628936348\\
-0.0756411064157519	-0.0625481370019337\\
-0.031950848974495	-0.114873366925483\\
0.0135876684562236	-0.141878013154143\\
0.0598487868022277	-0.153721163497827\\
0.126085076079497	-0.148779295606021\\
0.191043237825066	-0.115525540449186\\
0.237210172562797	-0.0583895731084606\\
0.256371759797565	0.0130327378381266\\
0.242724089858368	0.0924021478207081\\
0.194256931931376	0.159997867541945\\
0.118420729246694	0.200333629906341\\
0.0306233619416055	0.202207568841081\\
-0.0519942685528778	0.161153010033868\\
-0.105401628690406	0.0849838923665203\\
-0.117168886826643	0.0127974474545187\\
-0.10375468787057	-0.049492944980499\\
-0.0664858311577188	-0.106786823727937\\
-0.0126408082646062	-0.145137051938813\\
0.0447613148908012	-0.1607578350614\\
0.111834846175797	-0.154497309285852\\
0.174065965071841	-0.121821562081168\\
0.219864482629597	-0.0654937375187463\\
0.239535463250533	0.0048626723013442\\
0.228881530473307	0.0795670861803752\\
0.188099964397745	0.144421165421903\\
0.115525449975338	0.190461415609371\\
0.0293413280449618	0.198904221746758\\
-0.0426632380540603	0.173288946105432\\
-0.0964287304951242	0.123758448704545\\
-0.129163575335025	0.0467170918497611\\
-0.12803938179678	-0.0227832396560997\\
-0.0999378254940962	-0.0885239070411082\\
-0.0441121605277445	-0.141082609805126\\
0.0148040950737568	-0.163551714526244\\
0.0805421999329163	-0.163716799394982\\
0.148251340380278	-0.135961557655978\\
0.200307505739839	-0.0815551690819729\\
0.224790825628022	-0.0152733822118226\\
0.223396843300731	0.0489245179988457\\
0.192901899075627	0.118998737452368\\
0.132554257741051	0.172841844982892\\
0.0503446046934807	0.196038810340591\\
-0.0341254898802124	0.179751301896579\\
-0.103090751785614	0.126120638153938\\
-0.139171932325564	0.0500418244096699\\
-0.141369921388962	-0.0154846363181037\\
-0.123873918377582	-0.0708935767437014\\
-0.0796149640599268	-0.12736184536314\\
-0.0160779743690476	-0.162421747192119\\
0.0441199915291278	-0.170393888541855\\
0.111394928893739	-0.154492354486807\\
0.173479007052367	-0.107885412140046\\
0.210277029834272	-0.0389876463428368\\
0.21593669778699	0.0289266651603844\\
0.197652590706005	0.0913088163480907\\
0.146770228940841	0.153560010588815\\
0.0730902281405526	0.18843095453197\\
-0.00634487049599328	0.188686455330991\\
-0.0677983506308278	0.163173065601503\\
-0.121351422615272	0.110305255072788\\
-0.150704978899944	0.0315262853640648\\
-0.147045401787018	-0.0345276300190731\\
-0.118545193444095	-0.0971690272761862\\
-0.0623887420679195	-0.148654091866598\\
0.0022823595190276	-0.171463712201861\\
0.0630789841508487	-0.170145982210011\\
0.129217748960261	-0.142861323971192\\
0.181664410160618	-0.0886549988401089\\
0.207475913136464	-0.017324392770392\\
0.201283242560197	0.0603155060308485\\
0.159641771625527	0.132280580830959\\
0.0899997626191539	0.178655823996998\\
0.00648522113088335	0.189379579205976\\
-0.0592844014507803	0.169793377713739\\
-0.115852239533935	0.124621612858007\\
-0.153592073605577	0.0506541602982331\\
-0.157248963026445	-0.0190295185687451\\
-0.136660691850203	-0.0812156666614949\\
-0.0838878858052423	-0.141168409404471\\
-0.0168307155201872	-0.171342803507851\\
0.0502022793730799	-0.173464191357494\\
0.117409589297799	-0.148567560614254\\
0.170712266751816	-0.0979970776043178\\
0.199744100432018	-0.0293398804731352\\
0.200915246202373	0.033812487851249\\
0.182219839467022	0.0902920949241294\\
0.133217698375165	0.149168904192783\\
0.0635649366829991	0.183119395810617\\
-0.015718824520697	0.185020136442998\\
-0.0902340012143674	0.152082382261823\\
-0.144259040037878	0.0882004604260749\\
-0.164111825724535	0.0139359782665609\\
-0.154173546197609	-0.0552904320713848\\
-0.11386051755697	-0.12120509686778\\
-0.0471886727718534	-0.1654505538353\\
0.0186887521356002	-0.177292090366826\\
0.0876553840234432	-0.163046902625398\\
0.152878844090996	-0.116187261087966\\
0.191587115467095	-0.0453060519966655\\
0.197361399022567	0.0240539775837454\\
0.178397950178199	0.0873041636224123\\
0.119427382316137	0.154531110331442\\
0.0410169016829096	0.185174878697448\\
-0.0251447904670406	0.182527214079304\\
-0.0902120353289441	0.153786164822115\\
-0.146828093244119	0.0899506551223782\\
-0.168104471639171	0.0150344197692033\\
-0.158918368073385	-0.0546370259327351\\
-0.118691543752767	-0.121631121312134\\
-0.0512797198602385	-0.166668394969735\\
0.0154549474744407	-0.178548294025359\\
0.0871380700570709	-0.162864878535932\\
0.157436951219162	-0.107339283886709\\
0.190527225181472	-0.0361893490734099\\
0.193054293262226	0.0285403348238056\\
0.174283541547822	0.0872543903481716\\
0.121100779906112	0.149716659973966\\
0.0455278459360659	0.182771766726245\\
-0.0267273002029526	0.181841332702291\\
-0.0902890707607098	0.154943694915164\\
-0.14658039028529	0.0951737751291896\\
-0.170824529914857	0.0201101582673592\\
-0.164520904400219	-0.0477934726952065\\
-0.129826126934805	-0.113531624771913\\
-0.0660456061851858	-0.162700764758028\\
0.00477699073330903	-0.179433822321862\\
0.0689205214861575	-0.169798486372977\\
0.135347730847865	-0.129622470640945\\
0.180634052879802	-0.0610356056955846\\
0.191794502453406	0.011676745282856\\
0.177063500841788	0.0747461136255585\\
0.132734954810094	0.137023595494562\\
0.0627464826903504	0.177046586292718\\
-0.0145930829743977	0.183559406596498\\
-0.078895583512856	0.162608363411835\\
-0.135586568549695	0.114354729415041\\
-0.170000548173717	0.0406633716829088\\
-0.171776187685851	-0.0271026365732638\\
-0.150938451543836	-0.0869650469598882\\
-0.0979466156620059	-0.14623845152389\\
-0.0243499377698252	-0.177351504556727\\
0.039326715579098	-0.177517409755051\\
0.101822166602071	-0.154143634321974\\
0.156926597556264	-0.102689708200832\\
0.186521059928621	-0.0329637558493455\\
0.187277752557414	0.0324289848997965\\
0.166603014553152	0.0909523642086029\\
0.114346234704578	0.149676728255051\\
0.0418799387907201	0.181113094689979\\
-0.0374678051166313	0.178988612331371\\
-0.109313578515457	0.142781685540373\\
-0.15886378685267	0.0788956274253628\\
-0.176009788767036	0.00445300335343822\\
-0.16643835038814	-0.0568435087818984\\
-0.134120215495568	-0.114810949460525\\
-0.0792887042277611	-0.15950227847982\\
-0.00881668441463783	-0.180179255046962\\
0.0484593401383806	-0.175807399081066\\
0.105269449624965	-0.151431308460526\\
0.158170136780315	-0.0988606133394774\\
0.185676876933474	-0.0288373586573595\\
0.185014819344062	0.0352764297181344\\
0.164116015267996	0.0919564816497623\\
0.109338649147028	0.151594989015441\\
0.0337768510135535	0.181782565538573\\
-0.0332110047294494	0.17987724779147\\
-0.0910006944471404	0.156542054878744\\
-0.150315047667714	0.0970876578515355\\
-0.176442640744154	0.0209094427301273\\
-0.1707403777843	-0.048077709101262\\
-0.135651406750049	-0.115129352145635\\
-0.0703328116428002	-0.165021130917217\\
0.00223494116109206	-0.181196193222725\\
0.0676461940012756	-0.170005236661457\\
0.11941786576803	-0.140575981117273\\
0.155098715584342	-0.101864165294215\\
0.179449926335655	-0.0505776312029341\\
0.18676292675903	-0.00614367596296865\\
0.185406349890501	0.0243581391757867\\
0.176480117063201	0.0618175175695855\\
0.155521416751089	0.103347866039012\\
0.102807137248144	0.154748977308696\\
0.0246897406928856	0.182485602530817\\
-0.0421353133085916	0.177681762776092\\
-0.103352829316608	0.148690593806515\\
-0.150744656780747	0.0979333690813661\\
-0.175979830296437	0.0320298233674755\\
-0.176018790259214	-0.0300134928136502\\
-0.156753352191443	-0.0858012431140024\\
-0.108002331159766	-0.143314207280699\\
-0.039831455474954	-0.176264545019338\\
0.0361726622147797	-0.178607265726597\\
0.109622332032067	-0.147553368838755\\
0.163517828303458	-0.0867758220442386\\
0.185464398510756	-0.0119087696329188\\
0.177617373069929	0.0551492307289468\\
0.140659802391445	0.121063796130264\\
0.0725630937955343	0.169704814938557\\
0.00265010488902212	0.183371214328466\\
-0.0633693774352381	0.170812852440008\\
-0.134154018419185	0.121166431941241\\
-0.173382735715735	0.0476861119457626\\
-0.178506276610346	-0.0187065939126528\\
-0.162191396339416	-0.0769919116059304\\
-0.116760769562783	-0.137070449025723\\
-0.0458473401165157	-0.17515446369346\\
0.0232799767420358	-0.180621350389456\\
0.0862056949882494	-0.161584816175903\\
0.148577224328067	-0.108962153144599\\
0.181819847193429	-0.0340384305199344\\
0.18229217088519	0.0326776238566759\\
0.161327866487463	0.0907166987465143\\
0.107909147910443	0.149682168373469\\
0.0341445743261935	0.180404088166874\\
-0.030014041782111	0.180255927564425\\
-0.0855925313693122	0.160542121513239\\
-0.146026193659695	0.106902557145902\\
-0.177469916070891	0.0320874188554914\\
-0.17661276325883	-0.0356078677756924\\
-0.149226940965612	-0.101245559095391\\
-0.0903342206432043	-0.156745390402678\\
-0.01633623809841	-0.18101344056404\\
0.0513487055996087	-0.175201805961966\\
0.117119750989068	-0.141167737817528\\
0.166751943857269	-0.0781376519014019\\
0.184496213481834	-0.00362841387675797\\
0.174388399995756	0.0604682871344328\\
0.138469400036953	0.121670385471432\\
0.076265195939643	0.167199179880068\\
0.000500219622502529	0.183009423339918\\
-0.0765817087210809	0.165290824737203\\
-0.140060239005104	0.11529209388953\\
-0.175835037321738	0.042460352609743\\
-0.179156302754795	-0.0236799229706411\\
-0.156041627604694	-0.0913184589383495\\
-0.0958310541916697	-0.153840769125785\\
-0.0210812582628803	-0.18066965457376\\
0.0506334088648611	-0.175403892836014\\
0.120489966284121	-0.138090816395545\\
0.169052361694775	-0.0721874842419694\\
0.184078397984365	0.00169586324766371\\
0.170597953616968	0.0691883275886787\\
0.124822759865316	0.134953409952041\\
0.0513501286778099	0.175957582232844\\
-0.0144671296773092	0.182201746325013\\
-0.0823109966968739	0.162546977469293\\
-0.14594975202613	0.108072432480289\\
-0.178631283872669	0.0305571222364855\\
-0.17716206794876	-0.0376930422982913\\
-0.148809179213575	-0.103452794666808\\
-0.0889433304474139	-0.158319177707567\\
-0.0144432790685381	-0.181521827041656\\
0.0529544748163011	-0.174735464432334\\
0.118658883656146	-0.13943682049122\\
0.167757362055478	-0.074409002953373\\
0.183729175691055	0.000801317688356862\\
0.172920526925067	0.062132589513993\\
0.133064892169317	0.126463342870978\\
0.0575959884877301	0.173865071870105\\
-0.0148612632318374	0.182109020042352\\
-0.0864398085912388	0.1604418539899\\
-0.14645265766288	0.107741534828384\\
-0.178291764759552	0.0341539025769734\\
-0.178679633236023	-0.0315950880605837\\
-0.158156771731083	-0.0890471401752224\\
-0.10332727214619	-0.149512957493896\\
-0.0272928373041844	-0.180076297108994\\
0.0393133620086838	-0.178215439700629\\
0.103882985878813	-0.150508747459469\\
0.158838246332832	-0.091349575462582\\
0.182909049296424	-0.0139451796664876\\
0.177215540730083	0.0475160140240085\\
0.149115536577213	0.10676295421811\\
0.0921923253691151	0.158273139430703\\
0.0188388424306125	0.181859884433031\\
-0.0589065686032831	0.172681294975531\\
-0.127967981180794	0.129535534492852\\
-0.17151122884485	0.0603503571349486\\
-0.181288892095516	-0.012332754914147\\
-0.165449134273654	-0.0751632508525666\\
-0.119400205983992	-0.137187006891598\\
-0.0475206576785433	-0.175839016651394\\
0.0228743209545346	-0.181001932348717\\
0.0867702639586435	-0.160808675429692\\
0.147313399268507	-0.108598866347973\\
0.179789146350047	-0.0352177021006907\\
0.180461369314607	0.0319157768556097\\
0.159032946534354	0.0909936077450484\\
0.108495466878117	0.147462114938569\\
0.0391149021879367	0.178603940661443\\
-0.0372039119184202	0.178723026143624\\
-0.10998567886395	0.145339431014043\\
-0.161624169765222	0.0837532153813988\\
-0.181822025791	0.00565309891959768\\
-0.172523430220589	-0.0576442084861215\\
-0.138945229750788	-0.117509476102372\\
-0.0731232656855507	-0.166840440420665\\
0.000868859314765355	-0.182392736206488\\
0.0684755153505972	-0.169298126994134\\
0.133146239126967	-0.125331399603321\\
0.174536263368596	-0.0550990476863849\\
0.182341862365276	0.016577364804732\\
0.166116094542369	0.0769678404861866\\
0.123493286297169	0.135033882965762\\
0.0585017091361552	0.173207789538823\\
-0.0166344003173633	0.181850673733973\\
-0.091294001000464	0.157892432585796\\
-0.149674458101782	0.103886622766833\\
-0.177748535491582	0.0394965760091984\\
-0.179919412176878	-0.027724587166828\\
-0.152656097193492	-0.099240551767697\\
-0.0981879104002909	-0.153471049799735\\
-0.0257658880245247	-0.1805350362137\\
0.0162527860155393	-0.181744416969126\\
0.0459706976640624	-0.176663162526959\\
0.08787816732823	-0.160129246759409\\
0.128030532451125	-0.130434471315671\\
0.165429499927326	-0.0779741620895651\\
0.182646473263281	-0.0106482119532099\\
0.176470558261383	0.0483292716345098\\
0.151436221736868	0.102626947832422\\
0.109255195116443	0.146630290120061\\
0.0544415302531687	0.174449595201001\\
-0.00702267566257717	0.182479442941602\\
-0.0706816096613399	0.168223795493311\\
-0.126158984438206	0.131643429266922\\
-0.16998139013684	0.0656415956054707\\
-0.182162623695719	-0.000667620328945103\\
-0.179423156137098	-0.031443743218398\\
-0.166852040304236	-0.0731116181700261\\
-0.136684591580935	-0.120490280522245\\
-0.077389708171802	-0.165070799713722\\
0.00107481640769869	-0.182455540346423\\
0.0649964054343375	-0.170625711044256\\
0.125867348166924	-0.13244681066406\\
0.170281854770959	-0.0665393027740308\\
0.182862399090239	0.00130965260610583\\
0.171696991141189	0.0629353229454491\\
0.130878415337759	0.127644182016934\\
0.0625140116485	0.171685796060923\\
-0.01056020814235	0.182285884604092\\
-0.0748781013524226	0.166408046023986\\
-0.137110536105303	0.120234180968364\\
-0.175698240439942	0.0485267598995919\\
-0.180890992305523	-0.0221924102320595\\
-0.160420225877231	-0.0865121364328869\\
-0.103096862352349	-0.150385076179308\\
-0.0266228317172413	-0.180485761567214\\
0.0438192407070829	-0.177207487209135\\
0.111919210372499	-0.144348427167617\\
0.163286503116836	-0.0820548299173471\\
0.182651067041058	-0.00715932639624772\\
0.173110394597505	0.0587099551408915\\
0.13585513378022	0.12224866099826\\
0.0698305846090056	0.168810106055168\\
-0.00448915581240446	0.182533299000903\\
-0.0626387127747721	0.171424670221708\\
-0.123145488134933	0.134587400747713\\
-0.169780650556696	0.0665275589064624\\
-0.18217711434712	-0.00715670802732607\\
-0.167365303501844	-0.0723181779375273\\
-0.122248716087232	-0.135318275238677\\
-0.0513977928575619	-0.175046763140986\\
0.0190968213260147	-0.181515032518871\\
0.0771233384115889	-0.165498608763085\\
0.136320247574529	-0.121581827351993\\
0.174776169498336	-0.0532835168296269\\
0.181911085381752	0.0173818886775569\\
0.164942918706444	0.0786471138344755\\
0.119652568896427	0.138063679198065\\
0.0505471051091043	0.175498807182561\\
-0.0190020033365233	0.181572126483597\\
-0.0776613948762592	0.165153805207781\\
-0.13843399879893	0.118820375238245\\
-0.176385047595163	0.0463959104789409\\
-0.180623583414835	-0.0251695945024907\\
-0.158641419362597	-0.0899715508330191\\
-0.104132818422987	-0.149776680947034\\
-0.0288583070926446	-0.180185775599271\\
0.0388286834988397	-0.178365187251148\\
0.102869386325563	-0.150869909624076\\
0.15503070544897	-0.0965854381271\\
0.180881143920071	-0.0256353526200845\\
0.178272962195173	0.0399587118669377\\
0.15439815189183	0.0976479505087002\\
0.0981488093926392	0.154036104037119\\
0.0229846762597823	0.181139979689026\\
-0.0430324055758759	0.177395885130423\\
-0.106556395650359	0.148147384917555\\
-0.160151997534572	0.0873817608746719\\
-0.182184184817705	0.00913819297461924\\
-0.181153544137134	-0.0213744425844788\\
-0.17307209489313	-0.0576196819435575\\
-0.146938663972543	-0.10810913840081\\
-0.0960519306098679	-0.155124527843146\\
-0.0187091639722611	-0.181543336298828\\
0.0416533305424909	-0.17773095487187\\
0.102524785043496	-0.151089704084986\\
0.15936228574176	-0.0892154631041954\\
0.182233098811779	-0.0124671426261872\\
0.174290144796181	0.0546645007051541\\
0.139131530236729	0.11833090852715\\
0.0771602903412978	0.165511305335485\\
0.000919377764119585	0.182566891829751\\
-0.0766029749864373	0.165668465852259\\
-0.140440082827365	0.116512769253505\\
-0.176963065598314	0.0444126304250813\\
-0.180597265160237	-0.0258814597553569\\
-0.159084467810616	-0.0893283817960717\\
-0.109486652249373	-0.145972862919808\\
-0.0410272658301666	-0.177832889417211\\
0.0346911751066477	-0.179217339513021\\
0.107456343711741	-0.147615277446023\\
0.156533400419554	-0.0940495134315864\\
0.179736562086836	-0.0323880892976346\\
0.178185853386545	0.0400748221459674\\
0.147152148701687	0.108161941809179\\
0.0867934685823473	0.1606570946787\\
0.00953417330761641	0.182319334231634\\
-0.0501915710103022	0.175504596128235\\
-0.10913222083753	0.146289697519082\\
-0.162373333815048	0.0832766708062067\\
-0.182184919208043	0.0101806460783776\\
-0.172976203923016	-0.0580854698792886\\
-0.129472005805101	-0.128594661232716\\
-0.0606903405090522	-0.172120996737784\\
0.0076890953894329	-0.182372854279721\\
0.0712319617968044	-0.168091483854548\\
0.138483588816449	-0.119004017483448\\
0.177006315081893	-0.0448959655327612\\
0.180737719227688	0.0261337300840338\\
0.159109858635262	0.0896196181525501\\
0.104421447075643	0.149792392350101\\
0.0287777138021059	0.180288926276632\\
-0.039064794307914	0.178318156788895\\
-0.104982820870336	0.14930841826439\\
-0.160775484593566	0.0863556034492276\\
-0.182035851995428	0.012841527630015\\
-0.173842437967719	-0.0555017555522722\\
-0.13104468812776	-0.127014294810336\\
-0.0629261876937378	-0.171326620249224\\
0.010406984195359	-0.182242971702438\\
0.0753999500423698	-0.166262994059865\\
0.13736198710277	-0.120283001679625\\
0.175816276227395	-0.0492995434563666\\
0.182499019039271	0.0061343350539683\\
0.178930131974304	0.0364376673155653\\
0.162382228500773	0.0835152892641417\\
0.129122564679237	0.129102597089426\\
0.0614452009064613	0.171925352019859\\
-0.0111394459017055	0.182215709589765\\
-0.0756156200359068	0.166139280254493\\
-0.137909497273784	0.119557900867643\\
-0.176247110332684	0.0473839900172475\\
-0.18097101790337	-0.0235856864894412\\
-0.159937371025822	-0.0879084061574756\\
-0.107998787330842	-0.147132759051788\\
-0.0357146626442172	-0.179003740504392\\
0.0315911284389204	-0.179794029453852\\
0.0912543819207561	-0.158120528434523\\
0.150127172624	-0.103909148130201\\
0.180191912145671	-0.0294905317944351\\
0.182106873611934	0.0132909147645047\\
0.177425052313532	0.0431270329649209\\
0.155195083474239	0.0961924146602439\\
0.112966151408297	0.143437651251504\\
0.0401963593573947	0.178085902929555\\
-0.0290816585809131	0.180219921293682\\
-0.0909240893962896	0.158280679346401\\
-0.149666877731561	0.104473420776823\\
-0.179941253848979	0.0305434068187593\\
-0.179345045162138	-0.0338593434146765\\
-0.159037045731893	-0.0895500726162226\\
-0.107568648351019	-0.147458571393814\\
-0.0365039862904508	-0.178849524496817\\
0.0313035391331047	-0.179845703624568\\
0.0919831654279316	-0.157695499731\\
0.150338475668591	-0.103593255112064\\
0.180169531752935	-0.0295779426633284\\
0.179047169559779	0.0357579563361283\\
0.157495881097782	0.0923622626774171\\
0.101449489177423	0.151791964399453\\
0.0248558972006053	0.180860588724802\\
-0.0418702806406692	0.177682981633838\\
-0.105586164463993	0.148902396104978\\
-0.158579117088808	0.0903848674026777\\
-0.18192712939019	0.0147410773856809\\
-0.17604006253156	-0.0482133598054328\\
-0.147182139798255	-0.107949985880435\\
-0.0909907637066964	-0.158237605148018\\
-0.0190667862664948	-0.181545060295052\\
0.0577543747624389	-0.173178276483829\\
0.127659342564727	-0.130511754893362\\
0.171956331556368	-0.0613516440850568\\
0.182158914810701	0.0123381529646997\\
0.165631424259245	0.0768118117379935\\
0.119795603907098	0.137771899194215\\
0.0497292235838782	0.175658900776468\\
-0.0200150282549623	0.18145319768886\\
-0.0779352498799017	0.165073413107515\\
-0.138940967400184	0.118386922562743\\
-0.176868473538715	0.0451153686226305\\
-0.180731842085757	-0.0255590166219946\\
-0.159365804229757	-0.088996287415189\\
-0.107959830270124	-0.147187891321124\\
-0.0368122157246918	-0.178793820628264\\
0.0314287629943597	-0.179826094467783\\
0.0925502178688908	-0.157360372995905\\
0.151462266581153	-0.101929746005152\\
0.180672407307206	-0.0262592430534851\\
0.177901396069785	0.041030250902468\\
0.148872788345015	0.105681536369121\\
0.088379419848173	0.15974614456992\\
0.0102049649656099	0.182271497273382\\
-0.0496210107300687	0.175677765180482\\
-0.109162032756899	0.146309144370496\\
-0.163442169707975	0.0812842741969184\\
-0.182416458551896	0.00661160530998189\\
-0.171737942064033	-0.0618516029143768\\
-0.126244348987602	-0.13184476260468\\
-0.0567226166490907	-0.173508786297322\\
0.0156542499552118	-0.181879065246879\\
0.0779924995477758	-0.165058481814668\\
0.138798807056801	-0.118592265298645\\
0.17635634757367	-0.0472135828755858\\
0.182350345589323	0.0089146792131492\\
0.178028419701503	0.0404603130317094\\
0.159040575506201	0.0896489740595213\\
0.121577034013375	0.136194736820207\\
0.051847466100024	0.175042770983327\\
-0.0186199262408477	0.181602529093921\\
-0.0779698829652222	0.165061179793733\\
-0.139160816952561	0.118139314890453\\
-0.176935389400956	0.0448906884695671\\
-0.180722466911561	-0.0256974278823627\\
-0.159355038339796	-0.0890354296717435\\
-0.106631561959643	-0.148162771691171\\
-0.0336171072753898	-0.179427227824709\\
0.0330283335360006	-0.179541275428698\\
0.091597252699014	-0.157915924530245\\
0.150366562462978	-0.103532583006162\\
0.180244233769125	-0.0290183434149355\\
0.181999547384846	0.0143671920220289\\
0.176945878752689	0.0449490239492151\\
0.153501191644579	0.0988297140602245\\
0.109743283247531	0.145895572915691\\
0.0363030148921396	0.178912351067027\\
-0.0318371053250959	0.179756648639215\\
-0.091987435870912	0.157680116079197\\
-0.150939549008657	0.102667046123721\\
-0.180474640576726	0.0274106626691514\\
-0.178080199197212	-0.0401220988379415\\
-0.150052341714454	-0.103957017769078\\
-0.0948423953343683	-0.155976497972247\\
-0.0230664316592898	-0.181088510235673\\
0.0389523165398669	-0.178350997015861\\
0.100678379329525	-0.152287559099881\\
0.156921686854444	-0.0932973832725462\\
0.181575777155013	-0.0189653712651197\\
0.175857894109367	0.0490259481442282\\
0.144273537614737	0.11186732726308\\
0.089404344157315	0.159170293280367\\
0.0167964228091561	0.181782851875188\\
-0.0473264247025253	0.176312972455241\\
-0.109092700360632	0.146368578828376\\
-0.161786123239505	0.0845529561782201\\
-0.182303362783513	0.00943053194296576\\
-0.1733283289199	-0.057278137523946\\
-0.139120502677942	-0.118192331708311\\
-0.0822101156303561	-0.162991582458803\\
-0.00836434807234098	-0.182362011795321\\
0.0221715703518689	-0.181203683286912\\
0.0589015921347476	-0.17279336825812\\
0.110890975200336	-0.145020623250534\\
0.157200947036126	-0.0928246623077641\\
0.181854200726726	-0.0160639595901548\\
0.176339584193636	0.0472588470667703\\
0.148081921072511	0.106773176547677\\
0.0947632583800207	0.156038593628934\\
0.0244461327649221	0.180913239371001\\
-0.0519176428505759	0.175016449429174\\
-0.121603450262112	0.136153733714306\\
-0.168536664630183	0.0701423399423945\\
-0.182492395103762	-0.00456455596493302\\
-0.170995423851818	-0.0639141152091353\\
-0.135555909237212	-0.122267994318911\\
-0.0739191836388407	-0.166917755723015\\
0.000751307991064845	-0.182553836217097\\
0.0778819299722632	-0.165111449168612\\
0.14221962960943	-0.114462812378448\\
0.177994351723504	-0.040578770618333\\
0.180066143601481	0.0300821379968181\\
0.157111257625597	0.0929766548957982\\
0.108040058630471	0.147158122608916\\
0.0413807224133799	0.177806509510723\\
-0.0324377977265854	0.179651207616022\\
-0.104462949409123	0.149711350907947\\
-0.159541566804273	0.0887234181464481\\
-0.182301775407646	0.00954474696588542\\
-0.181320808472298	-0.0211617544245142\\
-0.173197697996291	-0.0576862088099064\\
-0.146721857883612	-0.108619027695122\\
-0.0893001578537649	-0.159221119692636\\
-0.0159864281496896	-0.181854315153095\\
0.0501573277471074	-0.175531905997421\\
0.110460429035477	-0.145348854934494\\
0.156218146544044	-0.0944677822451161\\
0.180774761301487	-0.0254760975691544\\
0.175776832368858	0.049305782384335\\
0.136920360958335	0.120752072474999\\
0.0707006168581864	0.168312608884012\\
-0.00432043528243902	0.182506023600479\\
-0.0635027761233367	0.171155142409413\\
-0.125313751496061	0.132750403111205\\
-0.171935824058428	0.0613502282699225\\
-0.182150879887279	-0.0121141484540405\\
-0.16396054462535	-0.0802669568137527\\
-0.118329290492341	-0.139012305008673\\
-0.0516809365369231	-0.175087975442072\\
0.0178332971576363	-0.181684320241052\\
0.0761598470558813	-0.165913625216194\\
0.137713540759335	-0.119845912683059\\
0.176408495909746	-0.0469929069415805\\
0.180947176821676	0.0242169306318184\\
0.159678888366492	0.0884923274795773\\
0.104078521613388	0.149985117622855\\
0.0310683928305485	0.179894941488427\\
-0.0352990995307788	0.179111885278744\\
-0.106203760682691	0.148483863660013\\
-0.163378023051842	0.0814490982525204\\
-0.18233915102079	0.00887190919374018\\
-0.172033950648163	-0.0610796207229948\\
-0.12786891157634	-0.130292792373102\\
-0.05764582252301	-0.17321669829207\\
0.0153772046384891	-0.181909385190188\\
0.0778349810258359	-0.165134992219764\\
0.139204248322299	-0.118111527049408\\
0.176770154378675	-0.0456137529740649\\
0.180837124861373	0.0250250559404058\\
0.159539642671589	0.0887429994843278\\
0.101588944324356	0.15168236132135\\
0.0249876924734405	0.180839917273909\\
-0.0455577299981644	0.176781454439869\\
-0.113278435236369	0.143160527762756\\
-0.163871231295476	0.0804548634220915\\
-0.182472356145132	0.00553047711588019\\
-0.172305685713297	-0.0603127271899753\\
-0.134304680651884	-0.123650069800425\\
-0.0674762934929034	-0.169629941499351\\
0.000282456799278792	-0.182558369046598\\
0.0318137312183101	-0.179765603917956\\
0.075311630618358	-0.166301339824013\\
0.124715954494298	-0.133319545744901\\
0.167684581871703	-0.0721814338865399\\
0.182550926385088	0.00184883497798637\\
0.171311765780229	0.0630910138286494\\
0.131546824769692	0.126583668828831\\
0.0574769034272905	0.173274436277524\\
-0.0161347612681802	0.181843517393471\\
-0.0830880350578146	0.162553460754905\\
-0.144183244900438	0.11197467682707\\
-0.178103247590592	0.0400794156023081\\
-0.180197261316447	-0.0292605820494091\\
-0.157988919041308	-0.0914707919477684\\
-0.102957301894676	-0.150756121889337\\
-0.0275224390305519	-0.180472587104777\\
0.0166622303056666	-0.181797548640366\\
0.0479337349565899	-0.176154586151901\\
0.101922092264401	-0.151459951786263\\
0.148255012485998	-0.106530609217677\\
0.179535932258413	-0.0330927891013594\\
0.179410746872107	0.0337638450999422\\
0.15747016770865	0.0923648099888293\\
0.101186113567326	0.151951438754891\\
0.0243110654734713	0.180932569245539\\
-0.0426073032607381	0.177516556441416\\
-0.106158123493236	0.148518990323622\\
-0.158534891710112	0.0905212138696053\\
-0.181876516662007	0.0157603152726489\\
-0.17133319420801	-0.0630279521848913\\
-0.125970046534526	-0.132133696381438\\
-0.0545902581927638	-0.174206424727902\\
0.0178103760571367	-0.181689196646095\\
0.0781372052377297	-0.164993682606473\\
0.139155672273569	-0.118169906733237\\
0.17678949401308	-0.0455399324431514\\
0.180780559021364	0.0254312255592936\\
0.159148435555475	0.0894429561513921\\
0.104782400481742	0.149494865120646\\
0.0296011514265882	0.18014336165373\\
-0.036921831261445	0.178786285123994\\
-0.0943523929019151	0.156286069936635\\
-0.150891358549435	0.102759244880066\\
-0.180014458962072	0.0303723969916158\\
-0.179164060295754	-0.035043195767967\\
-0.157486675536533	-0.09233559016919\\
-0.101764687939617	-0.151565163239183\\
-0.0256644115704736	-0.1807471288645\\
0.0180919554401072	-0.18166165731092\\
0.0486090397418992	-0.175970190216393\\
0.0957034030930354	-0.155464780154674\\
0.140102381405314	-0.117046245483701\\
0.176829029955558	-0.0453867025218571\\
0.18053690323551	0.0271074785212982\\
0.159807799509952	0.0882597766523597\\
0.111877035637555	0.144262684167879\\
0.0425777887785092	0.177525158841533\\
-0.0344327117717018	0.179282808830044\\
-0.108837677214823	0.146568131128651\\
-0.161754540574983	0.084636412429547\\
-0.18232813905116	0.00918591098128041\\
-0.173041188858133	-0.0581792371790708\\
-0.135614014762607	-0.122217319036602\\
-0.0699974173113679	-0.168608239389163\\
0.00096591273146341	-0.182558386540554\\
0.0641032179645551	-0.170936756197702\\
0.128855765962902	-0.129324453578282\\
0.172238321117524	-0.0605188401070917\\
0.182118088043216	0.0127082879351197\\
0.165542895845958	0.0769674146431958\\
0.118569478040266	0.138814915204064\\
0.0463014291026109	0.176590867663561\\
-0.0247931443721428	0.18086845620785\\
-0.08912187758134	0.159327867941138\\
-0.152194696004806	0.100820754658179\\
-0.181008679409779	0.023747999751184\\
-0.176499265051081	-0.0466505284094957\\
-0.142240948483831	-0.11443746855107\\
-0.078382329928315	-0.164878045561442\\
-0.00276775238007881	-0.182540443398287\\
0.0623414138616669	-0.171587644623773\\
0.12505652418538	-0.133002508100651\\
0.170382651932857	-0.0655628622713927\\
0.182385402157806	0.00801366316137691\\
0.166893672294214	0.0739937610286003\\
0.120085710785052	0.137505809722342\\
0.047071526547018	0.176387481857511\\
-0.0248424130329007	0.180862055932785\\
-0.0897983249825656	0.158948062355896\\
-0.147698278781794	0.107300813457978\\
-0.178953049290908	0.0361126537290765\\
-0.179739209329974	-0.0319727046472073\\
-0.157184649205806	-0.0928523204197993\\
-0.101904252154416	-0.151473418863325\\
-0.026599305576863	-0.180613481425014\\
0.042039028290025	-0.177655691594376\\
0.101388921912596	-0.151819478896026\\
0.157134176730394	-0.0929390827673363\\
0.181898210299891	-0.0155490846039986\\
0.176213792760764	0.0477220210047251\\
0.146281436523702	0.109226227992849\\
0.0830020861914039	0.162601193390597\\
0.00650142594453148	0.182444904773529\\
-0.0600707659884519	0.172394661864995\\
-0.121565623428104	0.136199291034621\\
-0.166236791152031	0.075457475147046\\
-0.182553957001697	0.00162377688029781\\
-0.167483529231891	-0.0726494858280188\\
-0.120044237772815	-0.137543253159638\\
-0.0491652451457537	-0.175816995083361\\
0.021765065396957	-0.181259992582677\\
0.0808300990534486	-0.16369317207304\\
0.140955565896332	-0.116019296078201\\
0.177486133464972	-0.0427498671379896\\
0.180460609282977	0.0276188892941538\\
0.158512510331571	0.0905680791277093\\
0.103571443170743	0.150338456119467\\
0.0279761762836935	0.180404932011555\\
-0.0163243757588649	0.181829908966843\\
-0.0476699816402733	0.176227669335245\\
-0.100863312176252	0.152168473821764\\
-0.147187340175203	0.108002683158385\\
-0.179358531664709	0.0340473962269928\\
-0.179733444919356	-0.0320103798392101\\
-0.159046279342926	-0.0896277119692231\\
-0.104193072408023	-0.149908909948752\\
-0.0284011025023832	-0.180339329965735\\
0.0398591334692185	-0.178157779612868\\
0.105287952068156	-0.149142279205518\\
0.159531337526661	-0.0887620221679068\\
0.182250323671185	-0.0106642847253455\\
0.175838661934225	0.0490885898439258\\
0.147366124856277	0.107759709001246\\
0.0868264774973784	0.160592781384502\\
0.00929920251629228	0.182324871675239\\
-0.0514564948547421	0.175160201576685\\
-0.111773101942454	0.144345641480739\\
-0.165942762066366	0.0761040809863178\\
-0.182561339080871	-0.000456944659471452\\
-0.169177771172232	-0.0686134696282524\\
-0.12622741356728	-0.131892491596314\\
-0.0587610557747358	-0.172847273403295\\
0.0198473723731703	-0.181480477290055\\
0.0964282025335624	-0.155018382362952\\
0.154433151873207	-0.0973626907607022\\
0.18146412442196	-0.0199960936211155\\
0.177015055851851	0.0446627799789195\\
0.148166320173485	0.106657582448185\\
0.0893597854238887	0.159197611575134\\
0.0137211771108506	0.182045959786671\\
-0.0493246958991093	0.175772820390909\\
-0.109162078833358	0.146330639740825\\
-0.159522798009851	0.0887776832508232\\
-0.181903346942518	0.015497357536438\\
-0.176084996384494	-0.0481986230619479\\
-0.146612065617171	-0.108784056555508\\
-0.0883619824952425	-0.159753689015327\\
-0.0140766497312443	-0.182019082423304\\
0.0492887291298295	-0.1757832904727\\
0.110270113352844	-0.145498038119148\\
0.162415062651358	-0.0833696842574974\\
0.182504283011282	-0.00461753886631668\\
0.180620218792917	0.0265611652741856\\
0.171842145940792	0.0616397660027996\\
0.148164505151955	0.106660624762153\\
0.10044246471068	0.152448415408932\\
0.0242372200630797	0.180946682771505\\
-0.0435980533452261	0.177280434370786\\
-0.106745071503019	0.148103433236205\\
-0.156878549813191	0.093371547312642\\
-0.181162858336805	0.0225642124798992\\
-0.174802953667364	-0.0526598844677819\\
-0.134978328786515	-0.122922710162613\\
-0.0669555380521564	-0.169841433322778\\
0.00757862295926318	-0.182405514009409\\
0.0742400995022919	-0.166786351356096\\
0.137138461839741	-0.120508764673788\\
0.175886328857074	-0.0489217121440165\\
0.182417406674621	0.0072967661175911\\
0.178465644689309	0.0384628991593731\\
0.159176648189687	0.0893991224175689\\
0.119937920493715	0.137638332656898\\
0.0489760813352613	0.175871233969543\\
-0.0063547421731741	0.182452565546121\\
-0.0366051050035562	0.178855758341639\\
-0.079155423557856	0.164510565795419\\
-0.120628788884894	0.137032813514957\\
-0.159590781510783	0.0886569178038841\\
-0.180586335276992	0.0267919734327472\\
-0.178669262838719	-0.0375033811778361\\
-0.156382572715064	-0.0942002831962381\\
-0.104207774200794	-0.149899694481896\\
-0.033680041223028	-0.179429193039493\\
0.0428958013491362	-0.177451852436349\\
0.115931076738222	-0.141029189013825\\
0.165866759155037	-0.0762726940610973\\
0.18253611097399	-0.00315494551236093\\
0.170975732632346	0.064006087633063\\
0.128922229890672	0.129261717464984\\
0.0604119396052524	0.172278666738579\\
-0.0127318676658132	0.182119314064947\\
-0.0772465695693656	0.165416210819672\\
-0.134224266307637	0.123747193074602\\
-0.171627222509444	0.0622380537004398\\
-0.182171060228596	-0.011963382601237\\
-0.161268690190111	-0.0855673187737667\\
-0.108414309636945	-0.146886437714299\\
-0.0340849779724496	-0.179352926392121\\
0.0333539905855861	-0.179490421925637\\
0.0964849436590434	-0.1549839361517\\
0.146721676105868	-0.108637871909984\\
0.177566175098306	-0.0424235247523635\\
0.179115565454858	0.0353152404276082\\
0.146779474648649	0.10856045036446\\
0.0914352578493452	0.158016177442812\\
0.0276715646881034	0.180454559226403\\
-0.0444977240345511	0.177057981496463\\
-0.113468839189329	0.143018793816314\\
-0.16425103679202	0.0796938212352908\\
-0.182533946222965	0.00329197968960492\\
-0.171708005863687	-0.0620150812887741\\
-0.134236700501474	-0.12373373402132\\
-0.0701338661245514	-0.16855493716089\\
0.00302382781766081	-0.182538744612204\\
0.0647991228962079	-0.170677038013109\\
0.126101659752456	-0.132015025432128\\
0.171178623024891	-0.0634622144364018\\
0.182267063876303	0.0104066341677339\\
0.166122151971228	0.0757168594564921\\
0.124724547164386	0.133317040228331\\
0.0632543839514103	0.171255756500935\\
-0.00820793452475243	0.182379469426496\\
-0.069347447708637	0.168880384380585\\
-0.122399234999034	0.135455048864668\\
-0.154676945156604	0.0969776080173281\\
-0.175971628680928	0.0486169645746711\\
-0.182192504761159	-0.0116412917859403\\
-0.163790441566857	-0.080636831419714\\
-0.111792357929133	-0.144333022052709\\
-0.0369593807742378	-0.178783466735469\\
0.0320128943262565	-0.179735181265785\\
0.0925519210931199	-0.157365051056496\\
0.151899899871152	-0.101272203010831\\
0.180877308613197	-0.0247601680117098\\
0.177515870511454	0.0426363790298991\\
0.14815807659747	0.106672274189108\\
0.0891095445124143	0.159340151655674\\
0.0131754047533329	0.18208843886775\\
-0.049992819117861	0.175586264057369\\
-0.110758612571649	0.145128742773316\\
-0.162721035164885	0.0827745419757814\\
-0.18241036470867	0.00749456244444484\\
-0.172707957038211	-0.05917489310206\\
-0.134859039709758	-0.123055778958404\\
-0.0682159191092603	-0.169340590176893\\
-0.000556301594264646	-0.18256322762156\\
0.0308600543249024	-0.179937018959673\\
0.0762637548627436	-0.165872118877104\\
0.128464318347038	-0.129717713473531\\
0.170101788024756	-0.0662960276045902\\
0.182563197627303	0.000686390008924442\\
0.17964745127011	0.0325056568499843\\
0.165820221787538	0.0763774731152477\\
0.132089928706351	0.126024353731828\\
0.0675963675790707	0.169589451232114\\
-0.00253712284500538	0.182546991541071\\
-0.0654239435247581	0.17043927537031\\
-0.131228677969272	0.126920516991653\\
-0.174148902448695	0.0547893761501626\\
-0.181649394101546	-0.0182542238495064\\
-0.161439820830511	-0.0852463164067352\\
-0.108574323301895	-0.14676981840345\\
-0.0341245683183828	-0.179346883440242\\
0.0337859311205139	-0.179411172144204\\
0.0931815496758051	-0.156994033904218\\
0.153270664760776	-0.0991868868290809\\
0.180973205100723	-0.0240549343701622\\
0.176779376280697	0.0455964293186891\\
0.138865891944488	0.118516581944286\\
0.073621271955567	0.16706231860627\\
-0.00191720030718743	0.18255469317478\\
-0.0648754012509735	0.170649061677317\\
-0.126064119889506	0.132052118008954\\
-0.170645985473563	0.0648832944460158\\
-0.182215259827641	-0.0112907767050157\\
-0.166306562940699	-0.0753129512929324\\
-0.123162424139406	-0.134762540603137\\
-0.052791618891237	-0.174765425954289\\
0.0185019141348483	-0.181624899757775\\
0.0784076132689664	-0.164870285546005\\
0.139744297891002	-0.117479755636011\\
0.17724028196721	-0.0437700601601027\\
0.180549445895631	0.0270528795299471\\
0.158628976586784	0.0903705752621429\\
0.106139948823603	0.14854058529357\\
0.0336155885971056	0.179443535542059\\
-0.0343197264236405	0.179310257842424\\
-0.094086761245706	0.156453564010441\\
-0.151663181255877	0.101628216311997\\
-0.180498959084878	0.0273882277826778\\
-0.181805312676267	-0.016638173049223\\
-0.176092366887141	-0.0481819255874143\\
-0.150053198119263	-0.10399076226576\\
-0.103017823007902	-0.150722842098142\\
-0.0284210439751227	-0.180339249860363\\
0.0154580254490373	-0.181909465031816\\
0.0466534615521118	-0.176503464110557\\
0.105993844130523	-0.148644992298999\\
0.15368760825556	-0.0985400656704813\\
0.18104130674287	-0.0235377811670632\\
0.173636398565925	0.0563946059403196\\
0.131923458187993	0.126198827227102\\
0.0638982051959601	0.171017473999315\\
-0.0109064652552465	0.182239034764143\\
-0.0761838523922477	0.165909988329562\\
-0.13790211235519	0.119637653442065\\
-0.175954112311084	0.0486861502893457\\
-0.181109518072183	-0.0230122991693272\\
-0.162424519559236	-0.083357863295411\\
-0.113864965078156	-0.142706002467837\\
-0.0406501111806806	-0.177982404158818\\
0.0292735983090231	-0.180203197925907\\
0.0916320112513884	-0.157904044917535\\
0.150449314984609	-0.103416860887163\\
0.180272216618098	-0.0288429016494397\\
0.181977187863651	0.0146386092631212\\
0.176848156183874	0.0453292214881788\\
0.154023503181143	0.0980143474517684\\
0.111316872648595	0.144701920152339\\
0.0381196333899268	0.178541283747612\\
-0.0321781529659944	0.179707282125887\\
-0.0947595004254713	0.156047519408261\\
-0.152264186811329	0.100726460635882\\
-0.180701273652011	0.0260241233315159\\
-0.177999610884381	-0.0405755765152696\\
-0.150793258418841	-0.102915739336759\\
-0.0993419797112014	-0.15317121569682\\
-0.0298221194179338	-0.180113480714578\\
0.0353723464821606	-0.179106142569404\\
0.0926386803921517	-0.157315865761757\\
0.150893756403283	-0.102767791469362\\
0.180335930894276	-0.0284436479817722\\
0.181926516062926	0.0152589852395268\\
0.176586926531856	0.0463375849525085\\
0.152470741120932	0.100413252395345\\
0.107524436698476	0.147542108151533\\
0.0350398378889643	0.179171375509467\\
-0.0334000810248376	0.179484395469642\\
-0.102737916546023	0.150914414751784\\
-0.158198184754213	0.091123933303067\\
-0.182101860728004	0.0130058573355334\\
-0.175906058526432	-0.0488605097515103\\
-0.147160457515439	-0.108046882386451\\
-0.089984856747575	-0.158849151916096\\
-0.0168893411086208	-0.181783017208494\\
0.0604720854530842	-0.172259736734141\\
0.129558132833262	-0.128627105012909\\
0.17273809916547	-0.0590910614975503\\
0.182002063296677	0.0143340588963983\\
0.164973881095803	0.0781912887696623\\
0.12294295729882	0.134964176733462\\
0.0581156346177475	0.173069044272344\\
-0.0166924620262585	0.181801273509182\\
-0.0929211430534403	0.157149610274349\\
-0.152222040103943	0.100790765038203\\
-0.18097494854586	0.0240495925875346\\
-0.177360031909326	-0.0432870583380281\\
-0.14817429232758	-0.106652482884793\\
-0.0914114209023138	-0.158032651769493\\
-0.0184466718811014	-0.18163170499496\\
0.0591274422720704	-0.172726036404708\\
0.128786931487999	-0.129399482093564\\
0.17249067625209	-0.0598100328925925\\
0.182048706865318	0.0137316755998043\\
0.165240136328087	0.0776275965711104\\
0.122484170507074	0.135380994413772\\
0.0588191402939288	0.172831509106462\\
-0.0161083659431682	0.181854244758081\\
-0.0899251523224685	0.158883361622063\\
-0.150738664110675	0.10299651361799\\
-0.180721651891053	0.025885949991767\\
-0.177557467485555	-0.0424707779098971\\
-0.147464920918742	-0.107631460485475\\
-0.0858452143058189	-0.161124182133398\\
-0.00693495079140586	-0.182434328555346\\
0.0251457769362561	-0.180826143916202\\
0.0637133355392664	-0.171087826726608\\
0.117782492443423	-0.139491012358117\\
0.162392191899595	-0.08342201649546\\
0.182489388649702	-0.00529471065895327\\
0.172568490504067	0.0595864190869318\\
0.13927873011058	0.118033321352133\\
0.0828391402008375	0.162690216830524\\
0.0121233128367213	0.182163260887178\\
-0.0618800178650236	0.171759390001471\\
-0.128896303031129	0.129290952921071\\
-0.172132126735766	0.0608352221012171\\
-0.182175385611166	-0.0119390758133314\\
-0.166070681094453	-0.0758352958045592\\
-0.117772330562459	-0.139499582993162\\
-0.0421761229211414	-0.177627759104055\\
0.0288594293226104	-0.180270994459057\\
0.0915825392158344	-0.157934163848762\\
0.15145872402552	-0.101935409644893\\
0.180813132508031	-0.0252424208849886\\
0.177525746024561	0.0426052897752896\\
0.147669292888844	0.107351717373979\\
0.0865009673274664	0.160773589496468\\
0.00807853047289866	0.182387639564286\\
-0.0237248914448017	0.181018388693646\\
-0.0616296128976531	0.171849735827473\\
-0.114314745096085	0.142347050180767\\
-0.159572789574996	0.0886963695407398\\
-0.18217358212736	0.0119686020766093\\
-0.175953867204706	-0.0486898549755463\\
-0.145895216181147	-0.109749934177122\\
-0.0766356934359029	-0.165702556438411\\
-0.00116180002612646	-0.182562446743878\\
0.0709033612532093	-0.168235515506511\\
0.137694645964761	-0.119877967253971\\
0.17643208352121	-0.0469290177223731\\
0.181279427530912	0.0216443778017873\\
0.158812264817186	0.0900524401469468\\
0.10373680416118	0.150231321330596\\
0.0278137480717773	0.180435953540179\\
-0.0169223310263731	0.181781097597258\\
-0.04869582521829	0.175952984742073\\
-0.104697494457849	0.149563198172472\\
-0.151283027579171	0.102196433018989\\
-0.180426676013704	0.0278704646178224\\
-0.181911214174105	-0.0154538281959744\\
-0.176658938509428	-0.0460664810045192\\
-0.153008091763668	-0.0995941788516111\\
-0.108888962361178	-0.146538893877113\\
-0.0338419867079747	-0.179402091707287\\
0.0409341547903118	-0.177917970494361\\
0.10286123419046	-0.15083116297553\\
0.157837028577497	-0.0917496416496028\\
0.182019432747082	-0.0141251110748278\\
0.174015933004346	0.0552192030345119\\
0.136789349126853	0.120910979066803\\
0.0708149823144946	0.168273783357456\\
-0.00430028304856634	0.182516708654474\\
-0.0649375899540983	0.170628183077137\\
-0.125744340213088	0.132360111439915\\
-0.17095109866757	0.0640816082949449\\
-0.182321238180911	-0.0094665379371384\\
-0.166674382584533	-0.0745000333442438\\
-0.117362789358335	-0.139844473811638\\
-0.0448383025331533	-0.176974553103193\\
0.0256683356475156	-0.18075293641537\\
0.0891656063216977	-0.159311147807934\\
0.150556521484326	-0.103263357679687\\
0.180753367463933	-0.0256683977140757\\
0.177683452327986	0.0419445363256314\\
0.148214552266351	0.106598739966211\\
0.0875356576660145	0.160213571515657\\
0.00950586255160123	0.182319835417653\\
-0.0518817316438706	0.175040553736148\\
-0.111394347002626	0.144645081117106\\
-0.163307078739691	0.0816186178569769\\
-0.182465138583107	0.00609710640682323\\
-0.172593021814844	-0.0595173461009343\\
-0.133036312862795	-0.125027748752074\\
-0.0603726854791062	-0.172295191320101\\
0.0137512695013243	-0.182047837951453\\
0.0819983778615468	-0.163116070547755\\
0.142961515208663	-0.11354591085425\\
0.17747348156009	-0.0428243331479332\\
0.178987884865857	0.0359748238097794\\
0.145381937736673	0.110430995767323\\
0.0825508364881379	0.162838279203113\\
0.00765802683576439	0.182406984832047\\
-0.0555820956459743	0.173901141133721\\
-0.118950195788998	0.138498360359085\\
-0.1673066927491	0.073070606320478\\
-0.182551573633134	-0.00238134198741284\\
-0.170702850141198	-0.0647399103249652\\
-0.132957723664308	-0.125111636769272\\
-0.0677256727041001	-0.169540115038335\\
0.00602706243027812	-0.18246721152155\\
0.0671301547986542	-0.169776917801118\\
0.125945417931351	-0.132168312186564\\
0.169316678532099	-0.0682833768010293\\
0.182522520555459	0.00404297723072378\\
0.170595306838559	0.0650240924483579\\
0.132447989966593	0.1256521718877\\
0.064943339434469	0.17062618758352\\
-0.0113521371985106	0.182214293945993\\
-0.0744710194863823	0.166688334651449\\
-0.133848501971745	0.124159119644583\\
-0.174409533125408	0.0539643272802883\\
-0.181686197088978	-0.017914213518015\\
-0.164631074646878	-0.0789138810187352\\
-0.12007548771688	-0.137523262685874\\
-0.0525799254742326	-0.174831629235977\\
0.0178485733756012	-0.181692564002975\\
0.0797832957626358	-0.164211529104067\\
0.138512608587301	-0.118933111319563\\
0.175368383598402	-0.0507620136277365\\
0.181545959508846	0.0192861667062132\\
0.164143307042907	0.0799244302702798\\
0.117053012504424	0.140105457441295\\
0.0449917161838411	0.176936912081594\\
-0.0286162955818532	0.180310919260402\\
-0.0911924235047449	0.158160912202454\\
-0.148139526369834	0.106703253121054\\
-0.179590314517442	0.0328355949049789\\
-0.179331114882443	-0.0342229275022954\\
-0.157192741202171	-0.0928510389663285\\
-0.104547481116218	-0.149668585616283\\
-0.0329689438319981	-0.179565853061107\\
0.0339597571774848	-0.179381178210383\\
0.0932684330734752	-0.156945551863613\\
0.149092304922737	-0.105367935421501\\
0.179098741368851	-0.0354198722308969\\
0.177951831612724	0.040793141761316\\
0.142422440577209	0.114222452594616\\
0.0783439514754235	0.16490341527394\\
0.00972925414654617	0.182308175145611\\
-0.0447954973173989	0.176986807965709\\
-0.100568439229759	0.152371202369308\\
-0.15569354459892	0.0953440457844526\\
-0.181446486963795	0.0202017320996707\\
-0.172654727862022	-0.0593401584137191\\
-0.129576499735139	-0.128611093343752\\
-0.0605092841920201	-0.172248362203718\\
0.0131060168092327	-0.182096489672462\\
0.0777141328456851	-0.165201313251447\\
0.141072596396983	-0.115885710466997\\
0.178225050137547	-0.0395829136327524\\
0.18078759172503	0.0254340526111775\\
0.158330841673652	0.0908979442985724\\
0.103046437826911	0.150706698935898\\
0.027129041764466	0.18054103702196\\
-0.0420323000517027	0.177663563147965\\
-0.101720767076485	0.151604573338279\\
-0.157384050835207	0.0925271169948721\\
-0.181947507114376	0.015035098850141\\
-0.176009164777876	-0.0484946536420371\\
-0.145229627100674	-0.110631424627247\\
-0.0787158201662976	-0.164726148509912\\
-0.00262329341246363	-0.182548618446327\\
0.0667388806158205	-0.169931918112112\\
0.133284394230102	-0.124764737466322\\
0.174987652775902	-0.0520608052396578\\
0.181440435077995	0.020259529422066\\
0.161009104904503	0.0860652276659619\\
0.108599148838361	0.146756281207637\\
0.0351194225816431	0.179158600273514\\
-0.0333518085869022	0.179496080911231\\
-0.0937330308920987	0.156669403920187\\
-0.152425588508309	0.100486541630478\\
-0.18094624145136	0.024279061022891\\
-0.177370612516623	-0.0432510568813964\\
-0.147036317510633	-0.108218665318579\\
-0.0832617285333215	-0.162475760866421\\
-0.0092813512151769	-0.182331436773258\\
0.0594396087705704	-0.172620628736729\\
0.131262384125159	-0.126890249617415\\
0.173483038706108	-0.0568740038382947\\
0.182180325044409	0.0118935107876749\\
0.16638813844136	0.0751412687960715\\
0.116365685653127	0.140677955882988\\
0.0424890899620863	0.177555443012218\\
-0.0287023380010193	0.180298203971128\\
-0.0922514632828854	0.157546587461863\\
-0.15141346435891	0.102005592627416\\
-0.180679571956442	0.0261910941211481\\
-0.17729931063632	-0.0435429820887345\\
-0.150216580579565	-0.103759301442783\\
-0.0883673967969273	-0.15975651229961\\
-0.0117323601502945	-0.182190169912881\\
0.0565089223911178	-0.173602130745493\\
0.121113373811763	-0.136611010479764\\
0.167939639476523	-0.0716055103455277\\
0.182544685277859	0.0029296374733725\\
0.170628805561612	0.0649388193504836\\
0.132299483012763	0.125809971765687\\
0.0651248117203214	0.170558095186117\\
-0.0111017467372179	0.182230731793163\\
-0.075178278606676	0.166371617050626\\
-0.134682953834491	0.123254792915835\\
-0.174735659994172	0.0529017306801078\\
-0.18162288018687	-0.0185529971156886\\
-0.164708217055019	-0.0787544845356623\\
-0.116968348375515	-0.140176363357443\\
-0.0428781847268468	-0.177461015089952\\
0.0280098774382575	-0.180406277317833\\
0.0911863494323561	-0.158164767355106\\
0.149707953515464	-0.10449224193815\\
0.179927731516829	-0.0309382774713613\\
0.179107811065526	0.0353786008947441\\
0.15697216151623	0.093225922625727\\
0.101555636533938	0.151716198620403\\
0.0262412469703098	0.180672997115046\\
-0.0429160689291767	0.177452923622213\\
-0.102734899253568	0.150920022755526\\
-0.157886537771547	0.0916682350227441\\
-0.18200907141695	0.014276769739054\\
-0.175810135016372	-0.0492128462418704\\
-0.145485974214648	-0.1102946927374\\
-0.083245687808924	-0.162484411549806\\
-0.00785016450750753	-0.18239898319598\\
0.0593968142558306	-0.172635711797659\\
0.122459609644973	-0.135405980898838\\
0.168006463377752	-0.0714494186794839\\
0.18255787582956	0.00196882740852314\\
0.170825477818417	0.0644204098826204\\
0.132853626010808	0.125224969380981\\
0.0667271922081386	0.169937785957587\\
-8.69651953438371e-05	0.182568731795779\\
-0.03179756254093	0.179778408023411\\
-0.076950553379438	0.165559584935736\\
-0.128496446024131	0.129691949278316\\
-0.170286604686965	0.065831037791018\\
-0.182285506895287	-0.0101564316057733\\
-0.167140452860191	-0.0734520038273501\\
-0.125398060075393	-0.132689168760811\\
-0.0567750140162557	-0.173515526040713\\
0.0228221821314279	-0.181135815322291\\
0.104637721014377	-0.149606043720863\\
0.16355794549325	-0.08111635720721\\
0.182490979992185	-0.00531616301240997\\
0.169577072633945	0.0676388183684236\\
0.125122678373667	0.132950552468691\\
0.0571310115157183	0.17340031598706\\
-0.0149970871435756	0.181952596078983\\
-0.0788053839381144	0.164685667178176\\
-0.139871087745115	0.117335564107217\\
-0.176881563199045	0.0452139125878998\\
-0.180463456368025	-0.027643802122115\\
-0.15946051653169	-0.0889015551863701\\
-0.110746209728233	-0.14514236526437\\
-0.040373766172122	-0.17804750163175\\
0.0374138049778053	-0.178692856615747\\
0.111613515828327	-0.144476255207542\\
0.163509447252425	-0.0812140632463796\\
0.182493770155433	-0.00521902277059056\\
0.17190176182279	0.0614912897400818\\
0.133679569996804	0.12434356391036\\
0.0680830695464827	0.169399940250918\\
-0.00595633086725159	0.182472477161699\\
-0.0663811727080066	0.170074222669597\\
-0.126742146412987	0.131408021082191\\
-0.171353093528115	0.0630046960541757\\
-0.182253333915763	-0.0107259719902759\\
-0.165966525781573	-0.0760679131723947\\
-0.120398582709322	-0.137241619954045\\
-0.050824176299216	-0.175350736328871\\
0.0198384329106976	-0.181486638579621\\
0.0798510331830913	-0.164179273819157\\
0.137569312877295	-0.120024114694177\\
0.174560157833179	-0.0534786596417094\\
0.181180911336742	0.0224682914230746\\
0.154045078765703	0.0979876399974766\\
0.0959174073304754	0.155342858312508\\
0.0184835373217429	0.181631370295691\\
-0.0484196080885717	0.176031754483746\\
-0.111071761057708	0.144895474346469\\
-0.161541999602621	0.0850631277452206\\
-0.18232233081125	0.00948723041947132\\
-0.175230649284742	-0.0512405644307811\\
-0.145072035477736	-0.110839524875005\\
-0.0804904842088472	-0.163867085608045\\
-0.00343995290997965	-0.182535532694049\\
0.0617789193735362	-0.171797695124945\\
0.122151559349977	-0.135683945313502\\
0.166230344667398	-0.0754896712278594\\
0.182559581185343	-0.00182296106778613\\
0.167564431390687	0.0724816989965591\\
0.119679060748411	0.137871106281463\\
0.0480978318325803	0.176119779033413\\
-0.00836074223879604	0.182377941354411\\
-0.0401884387473363	0.178091374094798\\
-0.089426923526049	0.159168152403691\\
-0.135954041861523	0.121853058778704\\
-0.175123145529591	0.0516085683077572\\
-0.181522250314138	-0.0195225588426976\\
-0.16437554764556	-0.0794485013295696\\
-0.118802075773297	-0.138626596379143\\
-0.0492406762410372	-0.175802472857155\\
0.0207204676299717	-0.181388470371897\\
0.0797035359332896	-0.164251295225771\\
0.136781018317757	-0.120922019967871\\
0.173896513117724	-0.0555990533231297\\
0.181489134034602	0.0198252780797972\\
0.157093042701754	0.0930227231442258\\
0.101375197933226	0.151837418341117\\
0.0255826501431824	0.180768146774074\\
-0.0446189702941561	0.177033335863105\\
-0.105246775391564	0.149180442104755\\
-0.159289784719134	0.0892098773061932\\
-0.182194965035052	0.0116851280027097\\
-0.175559216614545	-0.0501045992482733\\
-0.146369822488216	-0.10912068929817\\
-0.0885652666170609	-0.159648170667547\\
-0.014998369195553	-0.181951392540379\\
0.0624070617538806	-0.171570877265738\\
0.130903462116599	-0.127261471344816\\
0.173298903925835	-0.0574344932479275\\
0.181943859895861	0.0150916922043866\\
0.16542152224892	0.0772474715602238\\
0.125207347830586	0.132870945832321\\
0.0658770762136767	0.170270021604044\\
-0.00505325535757037	0.182499841491028\\
-0.0654133844822203	0.170448977467587\\
-0.121690976258503	0.13609943725521\\
-0.164102967430008	0.0800118899293429\\
-0.182461063308046	0.00628682939059702\\
-0.173206142229845	-0.0577157133227136\\
-0.140081847161922	-0.117083147262519\\
-0.078638687963036	-0.16476410525705\\
-0.00282248326446391	-0.182546434987669\\
0.0752819164343926	-0.166324288026308\\
0.140270622814845	-0.116855971395286\\
0.177214004721663	-0.043891469431289\\
0.179988033537955	0.0305896717999749\\
0.156716598804118	0.093656283750276\\
0.108534169557284	0.146806247272224\\
0.0420419405621895	0.177663510746201\\
-0.0319153141361663	0.179759019242011\\
-0.10094896967896	0.152122286337202\\
-0.153756442409427	0.098441688633215\\
-0.180422075738531	0.0279206336184802\\
-0.178778283236738	-0.0370122221588296\\
-0.15634729646976	-0.0942708896489964\\
-0.100267993917473	-0.1525700733115\\
-0.0243951405711214	-0.18093103057703\\
0.0430445745738044	-0.177421267192113\\
0.107320012764458	-0.147694227904287\\
0.160412571983032	-0.0871724254114633\\
0.18231664956207	-0.00959032019715408\\
0.175080957015075	0.0517508564038052\\
0.144720735845013	0.111299415377869\\
0.081513530707943	0.163362488297381\\
0.00565034251118404	0.182482611045656\\
-0.0605471894731365	0.17223799107313\\
-0.124044801195805	0.13395805010119\\
-0.169900147589902	0.066825930019111\\
-0.182323224497388	-0.00948050971986101\\
-0.167425431064933	-0.0728030527677361\\
-0.125352735168855	-0.132733333986163\\
-0.0552140637970971	-0.174019296631707\\
0.0170086021983674	-0.181774497435441\\
0.0785268454943924	-0.164817518918722\\
0.139862572121299	-0.117344574377411\\
0.177164050572368	-0.0440935625909281\\
0.180518971214424	0.0272830664242917\\
0.158064278529833	0.0913634925438291\\
0.102444805875407	0.151118404600594\\
0.0262336436118251	0.180675346226219\\
-0.044290369457899	0.177116382865318\\
-0.10514406791917	0.149253497282755\\
-0.159310658666936	0.0891736193104307\\
-0.182208486086039	0.0114795683255029\\
-0.175585885899632	-0.0500125609477022\\
-0.145770242334348	-0.109920963353447\\
-0.0830021117302101	-0.162610217289001\\
-0.00716139982386102	-0.182428198646478\\
0.0595270257177485	-0.172591613189594\\
0.124861483851056	-0.133195096220973\\
0.171694792721641	-0.0620663349832947\\
0.182103929056389	0.0130225348608238\\
0.16541856676676	0.0772545842914072\\
0.118782200838968	0.138645210656781\\
0.0473750790088888	0.176316211426523\\
-0.0254707016863863	0.180784748967589\\
-0.0873431346013113	0.16032189971532\\
-0.145726602056142	0.109980279602704\\
-0.178987718724568	0.0359888887251557\\
-0.179624401905971	-0.0326618946680171\\
-0.15704959541345	-0.0930971133728799\\
-0.100934923419648	-0.152130328256346\\
-0.0246245613841841	-0.180900522209698\\
0.0427090208639834	-0.177502912594938\\
0.108837587811274	-0.146580092830197\\
0.165437066451888	-0.0772131986094197\\
0.182562666955617	-0.0015094184574771\\
0.168294655765505	0.0707705718227417\\
0.121124712295649	0.136603544713054\\
0.0500171978750369	0.175585125377688\\
-0.0212558370910597	0.181328842574102\\
-0.0805610973484659	0.163835103744176\\
-0.140797020509254	0.116224834275303\\
-0.177418466204426	0.043064982275292\\
-0.180435293813927	-0.027837211435731\\
-0.158051376596386	-0.0913863398089681\\
-0.102863450584788	-0.150833135381937\\
-0.0272652457381046	-0.180521413692585\\
0.0422316016214737	-0.177617055584498\\
0.102364409531998	-0.151171643406193\\
0.160941000164777	-0.0861933913848691\\
0.18185043648162	-0.0161815208795254\\
0.176413806256058	0.047007891483747\\
0.143385859315465	0.113014215991845\\
0.077449737069248	0.165328041173999\\
-0.000114506987234479	0.182570250323288\\
-0.0640609523338547	0.170962538416255\\
-0.126142511529494	0.131985150838517\\
-0.171043394301977	0.0638442887465187\\
-0.182289730442424	-0.0101143184945507\\
-0.165960383298734	-0.0760849143569734\\
-0.119278435368607	-0.138218229513385\\
-0.0477147288518823	-0.176223681554614\\
0.0256188071918087	-0.180762526643026\\
0.0880894166731222	-0.159911436229575\\
0.150167567737078	-0.103831991757964\\
0.180934271902347	-0.0243760060160467\\
0.176311912664536	0.0473883844486781\\
0.142173180130511	0.114536011042046\\
0.0807082120153185	0.163762134078674\\
0.00412902900211174	0.182523735956597\\
-0.0745626447750729	0.166650626986614\\
-0.13979072346972	0.117433220416873\\
-0.177041842036575	0.0445884011839871\\
-0.180911922159043	-0.0245511228251577\\
-0.160809146059832	-0.0864420889061182\\
-0.107434081200287	-0.147612963507416\\
-0.0327128428984137	-0.179614582402515\\
0.0349003037162593	-0.179202249425996\\
0.0937913289608956	-0.156635432556581\\
0.151245111552683	-0.102256429211585\\
0.180318171501348	-0.0285808378256779\\
0.182016103178164	0.0142021003825146\\
0.17709648139882	0.0443672571933895\\
0.153154612937827	0.0993749605296686\\
0.107619381899534	0.147478411684035\\
0.0294123252494369	0.180185330775493\\
-0.0159911804171156	0.181868525079048\\
-0.0476632614001032	0.17623884180552\\
-0.102922052872153	0.150794584477492\\
-0.149626988259463	0.104612245329042\\
-0.179998427889697	0.0305358515085775\\
-0.179085801958142	-0.0354977952014061\\
-0.157203841569749	-0.0928370596070225\\
-0.101428418066426	-0.151802235453537\\
-0.0255036955437951	-0.180779135065487\\
0.0449678498295019	-0.176944626458757\\
0.105803654697565	-0.14878546122301\\
0.158453237491152	-0.0906869814861348\\
0.181887375408229	-0.0157667399661926\\
0.175934364273672	0.0487730068683379\\
0.145843952659343	0.109824155084662\\
0.0869943013187836	0.160511263702939\\
0.0123059045644614	0.182155099337156\\
-0.0519370921979664	0.175027130601486\\
-0.113048284379106	0.143359861878516\\
-0.164049687071958	0.0801223315437476\\
-0.182567667010429	0.000916399448736041\\
-0.170843190999481	-0.06437667244425\\
-0.133903923099705	-0.12410254959122\\
-0.0663405738768343	-0.170089799194142\\
0.00771676978342144	-0.182406223040612\\
0.0742768254508375	-0.166776962643221\\
0.135146077988509	-0.122748399529359\\
0.173868116061574	-0.0556916122678365\\
0.182153365071251	0.0123250259024478\\
0.168503813786451	0.0702730038281821\\
0.125529182426385	0.132568110959193\\
0.055720883533752	0.173859367380238\\
-0.0170094818574725	0.181776219196021\\
-0.0797528275135559	0.164229795040187\\
-0.140414313291315	0.116686434282152\\
-0.177099880591418	0.0443560934760274\\
-0.180259910317769	-0.0289507386965106\\
-0.158396802725341	-0.090786645936149\\
-0.106314892837816	-0.148421186587797\\
-0.0308670806212274	-0.179941294111994\\
0.035366864366512	-0.179111263645719\\
0.0924504484814914	-0.157431305541874\\
0.149585312086821	-0.104670736811691\\
0.179594612957766	-0.032825790567298\\
0.17932355374064	0.0342765354919147\\
0.156717623313569	0.0936561004130341\\
0.10503584774877	0.1493297607516\\
0.0350826948417738	0.179167856852807\\
-0.0410446336332536	0.177896727562683\\
-0.114382630023567	0.142297128992757\\
-0.164958505808194	0.0782336089319671\\
-0.182325084024068	0.00945245612648988\\
-0.17687679333379	-0.0452371119162719\\
-0.152034383825666	-0.101080891618463\\
-0.0947246548405607	-0.156073685302276\\
-0.0193905382827517	-0.181537138679059\\
0.0601487163588994	-0.17237704451451\\
0.129170992059992	-0.129021591537173\\
0.172479989375172	-0.0598531066396618\\
0.182051020083074	0.0137559490579577\\
0.164920720679891	0.078313727174532\\
0.115236810316529	0.141606466408583\\
0.0385534055243825	0.178453211531406\\
-0.0263961805129729	0.180652192354887\\
-0.0915987575620089	0.157929316997879\\
-0.15094922190805	0.102695136036438\\
-0.180546291680359	0.027109706972169\\
-0.177648992969265	-0.0421035927980859\\
-0.1514553961986	-0.101946673555631\\
-0.0923418229235551	-0.15749533071533\\
-0.0148992741811957	-0.18196083060715\\
0.0488479035721703	-0.175913700091838\\
0.111083484031582	-0.144886927881134\\
0.165031456755079	-0.0780790225883348\\
0.182560572283073	-0.00183690171172803\\
0.169634610877647	0.0674974963066699\\
0.123933800106912	0.134060713514276\\
0.0505842770208755	0.175422711631413\\
-0.0160097123152921	0.181867183491437\\
-0.0840466183022205	0.162074690227743\\
-0.146841188044449	0.108488181820879\\
-0.179632709172471	0.0326200492308503\\
-0.17915916242049	-0.0351278345132886\\
-0.156665086707225	-0.0937444024174584\\
-0.0999605975761669	-0.152773558856824\\
-0.023063443281857	-0.181107358616834\\
0.0441939412543352	-0.177140288583266\\
0.108968110120755	-0.146484559018511\\
0.163186988668187	-0.0818640925695269\\
0.182414628198944	-0.00752656792454521\\
0.172128346466824	0.0608575629125444\\
0.126967363989542	0.13119114323702\\
0.0574406597396094	0.173298750254019\\
-0.0108363690524193	0.18224859395625\\
-0.073751942731692	0.167011086650044\\
-0.140393301874623	0.116712378915947\\
-0.177696911272491	0.0419027131759772\\
-0.180165967188298	-0.0295338844395044\\
-0.157142650687472	-0.0929419351004662\\
-0.101263130408399	-0.151913518979222\\
-0.0252344713638818	-0.180817797877345\\
0.0453633330551604	-0.176844541564149\\
0.106262624802055	-0.148458983110123\\
0.16143480508327	-0.085267565234107\\
0.182363442592544	-0.00867878586830413\\
0.173653118351545	0.056359649575659\\
0.133457784299442	0.12458272294803\\
0.0706271052532738	0.168355899976589\\
-0.00471552251750011	0.182509539845021\\
-0.0812474512524516	0.163495774470986\\
-0.144019532017223	0.11220700831135\\
-0.178421182198532	0.0387029762757851\\
-0.179896821456773	-0.0311317848571292\\
-0.157020667985411	-0.0931481050899902\\
-0.101125862835993	-0.152005112768253\\
-0.0251458757648859	-0.180830307312146\\
0.0455459295073859	-0.176797767621019\\
0.106543622530374	-0.148257625252873\\
0.161195838965806	-0.0857187327460877\\
0.182339287772876	-0.00917341116254076\\
0.172978812736567	0.0583964383709582\\
0.135241991934095	0.122643640535559\\
0.0690620015258023	0.169003938667189\\
-0.00591590733211036	0.18247451264632\\
-0.0666586015991945	0.16996664440361\\
-0.126803048886883	0.131350943704072\\
-0.171114963237959	0.0636533604104322\\
-0.181810620100929	-0.0166419546374299\\
-0.156462582360425	-0.0940822628446079\\
-0.0997561910326478	-0.152907358683182\\
-0.0229724224508616	-0.181119225202122\\
0.044761432396216	-0.176998101647793\\
0.10925156626635	-0.146273761874611\\
0.162254654914306	-0.083697695890239\\
0.182407140265338	-0.00771359138128379\\
0.172521207979567	0.0597356185037804\\
0.134652207306827	0.12329124317091\\
0.0692086445080783	0.168944146827213\\
-0.00492885539474852	0.182503958108559\\
-0.0655462750448792	0.170398738985463\\
-0.12579258919971	0.132318911018876\\
-0.17054840815081	0.0651558384101286\\
-0.182233074858349	-0.0110960577987387\\
-0.166301102673981	-0.0753390039213561\\
-0.12307597374332	-0.134849181647003\\
-0.0527171922188072	-0.174793687579024\\
0.0189190948413108	-0.181587392052\\
0.0794545240789358	-0.164374279999424\\
0.140195744507057	-0.116948948679266\\
0.177194991192285	-0.0439750618672698\\
0.180529470367334	0.0272214419446293\\
0.15815647100266	0.0912056824939801\\
0.105018982910309	0.149341864177811\\
0.0322477615976633	0.179699982137382\\
-0.0346545048004939	0.179251542437555\\
-0.0934618380824425	0.156834239572412\\
-0.151578070959786	0.101765268425475\\
-0.180558062318778	0.0270339668442687\\
-0.177802162968042	-0.0414540175137874\\
-0.152185109700736	-0.100855015233186\\
-0.0935613505034709	-0.156774532545316\\
-0.0164189850635084	-0.181830515922816\\
0.0483421847709763	-0.176053859245982\\
0.110098490414758	-0.145637414343805\\
0.161870049946975	-0.0844392970331769\\
0.182440919538905	-0.00687092913572519\\
0.180877079751949	0.0248076660322813\\
0.172040628473466	0.0611064944683545\\
0.146511574905345	0.108932958034835\\
0.0974724791198478	0.154373508365355\\
0.0226721005161301	0.181157474176562\\
-0.0569683260786543	0.173455038990663\\
-0.126783818237584	0.131369247660513\\
-0.171355371102325	0.0630026341108692\\
-0.181676146081543	-0.0180488427338563\\
-0.155559942687513	-0.095567173612751\\
-0.0981352372938745	-0.153952794137169\\
-0.0208698780506822	-0.181373749303016\\
0.0446542315279275	-0.177025554439828\\
0.107642599526061	-0.147462414176104\\
0.160923642817211	-0.086230272218241\\
0.182401410619973	-0.00786006225916598\\
0.180943645350826	0.0243203344262005\\
0.17155985264022	0.0624445804639698\\
0.141859353736241	0.114926270765784\\
0.0871183175876173	0.160444694226976\\
0.00805724153344467	0.182392721051361\\
-0.0245015803406822	0.180919048628807\\
-0.065998992050243	0.1702238710319\\
-0.12771026240684	0.130468696150593\\
-0.170276492115761	0.0658624291563256\\
-0.182247309436492	-0.0108545802427569\\
-0.166223452973941	-0.0755095353996891\\
-0.122779952364013	-0.135118566929063\\
-0.0523384365599631	-0.17490751352304\\
0.0205547985732616	-0.181409744955125\\
0.0831736707043754	-0.162524467253316\\
0.142926790666112	-0.113595900024395\\
0.178053075720641	-0.0403635032365213\\
0.180129681383359	0.0297561862970004\\
0.157534178148566	0.0922775332911359\\
0.105932367584583	0.148695922067977\\
0.035671095938817	0.179052215591043\\
-0.0308142265392305	0.179951618023993\\
-0.0897786373464133	0.158971306997154\\
-0.147563569369911	0.107503523872499\\
-0.178855963470814	0.0366401396746175\\
-0.177929559226659	-0.0409021743465686\\
-0.142390688329101	-0.114266263460607\\
-0.0783790143706472	-0.164889735226254\\
-0.00404567546819416	-0.182525524054542\\
0.0557782372356855	-0.173841351784316\\
0.117346677921877	-0.139863746636216\\
0.165950375089588	-0.0761092889453874\\
0.182567083805719	-0.00120066646271174\\
0.171002279713194	0.0639566268958166\\
0.133794591805889	0.124222569608357\\
0.0721133094381404	0.16772560187118\\
-0.00208752310460807	0.182559023355423\\
-0.0760373371297566	0.165983172482524\\
-0.140342606806457	0.116773083254193\\
-0.177063255111833	0.0445031978357913\\
-0.178857734415551	-0.0366306778434276\\
-0.145234197611781	-0.110629742533509\\
-0.0827098226601056	-0.162760693424754\\
-0.00727014960149164	-0.182425818295788\\
0.0593967389533582	-0.172638831262899\\
0.12537052045392	-0.132719386590507\\
0.172496493969963	-0.0598093189219144\\
0.181998316086762	0.0144512486375945\\
0.16276867271805	0.0826959057191174\\
0.116672612586628	0.140427009977666\\
0.0508650746934814	0.175342395325124\\
-0.0187514735254518	0.181605492632671\\
-0.0799334999517095	0.164142554860903\\
-0.138953616001555	0.118422815954457\\
-0.175803661203561	0.0492449362989769\\
-0.18138960957687	-0.0207307802907456\\
-0.164012335807093	-0.0801992177667239\\
-0.116712686128385	-0.140392647369124\\
-0.0440319397972696	-0.177181060024359\\
0.0271163074576483	-0.180545562024085\\
0.0911629635236047	-0.158181479959677\\
0.14901136666557	-0.10548805757576\\
0.179502245935819	-0.033333244953977\\
0.179282155113801	0.0344982078303506\\
0.156177057236984	0.094556812821288\\
0.105518397223399	0.148990378053706\\
0.0369762123835471	0.17878758321902\\
-0.0387522542104621	0.178410912599939\\
-0.109105989022983	0.146383079514622\\
-0.160672111169064	0.08669789817815\\
-0.182254060176671	0.0107450232924787\\
-0.175334884343461	-0.0508889648854052\\
-0.145235357926235	-0.1106287166242\\
-0.0827567706521276	-0.162736962911679\\
-0.0071980720212077	-0.182428625226995\\
0.0600849987580127	-0.17240031998058\\
0.122798413598453	-0.13510246249996\\
0.167942009035144	-0.0716075288952726\\
0.182563579945515	0.00165058144685359\\
0.170460645681618	0.0653865472024714\\
0.13394596530234	0.124059369775845\\
0.074317010575791	0.166760969425962\\
0.000965027178822912	0.182568549296361\\
-0.073127443113912	0.167285797568433\\
-0.139080384079061	0.118273959448905\\
-0.176883289570538	0.0452141700294687\\
-0.18060180337672	-0.0267396382066609\\
-0.157949242381727	-0.0915646378764571\\
-0.102307112675424	-0.151212785271353\\
-0.0261516942977861	-0.180688020194218\\
0.0435891875348264	-0.177291042124996\\
0.103686547274387	-0.150270751576803\\
0.160831329132824	-0.0864029848407585\\
0.182393237140526	-0.00805537684199407\\
0.172806804226583	0.0589070370082686\\
0.138072817555253	0.119449340464615\\
0.0811949217803216	0.163522593246709\\
0.00902782049898754	0.182347833215931\\
-0.0520169049350751	0.175004210482453\\
-0.110331833035345	0.145461670866769\\
-0.160439837795666	0.0871275100272958\\
-0.182088925071756	0.0132554354829245\\
-0.175434125945959	-0.0505463997680813\\
-0.144596938500055	-0.111462028239164\\
-0.0825889685139135	-0.162822227809442\\
-0.00443008116150167	-0.182516787927268\\
0.0751630387845434	-0.166380697887834\\
0.14028620115979	-0.116841084840529\\
0.177252815063783	-0.0437441878972395\\
0.180448446020366	0.0277590574091903\\
0.157697317718929	0.0919992084406479\\
0.110167197299925	0.145586898883508\\
0.0448077334652996	0.176987730460696\\
-0.0301521823950149	0.180064500677879\\
-0.102509508576485	0.151076544072759\\
-0.15771381186998	0.091970522621493\\
-0.181975799625124	0.0147285219672346\\
-0.175832890646925	-0.049141497186996\\
-0.147204915866389	-0.107994320217682\\
-0.0964538432922994	-0.155012036728231\\
-0.02467020266958	-0.180896227185507\\
0.0426907593558632	-0.177509408117324\\
0.10703698628314	-0.147902686663829\\
0.160410037049	-0.0871822523629721\\
0.182334940826704	-0.00927964147570982\\
0.174732641976151	0.05292172435178\\
0.143526051740434	0.112838503518036\\
0.0795941298495096	0.164307693828521\\
0.00352548630247028	0.182537136182635\\
-0.0620010106950237	0.171721126314488\\
-0.123610911075671	0.134359948521776\\
-0.168285062245582	0.0707980178047602\\
-0.182483139172229	-0.00566491129499986\\
-0.162717173772056	-0.0827965725358634\\
-0.110491223198356	-0.145340308091719\\
-0.0361700434120778	-0.178952031339829\\
0.032847769019018	-0.17959166451991\\
0.0935518006381847	-0.156780916306869\\
0.152367291836176	-0.100580403461844\\
0.180943647130413	-0.0243231186250562\\
0.177279580269717	0.0436372812165597\\
0.146653990502538	0.108742322868968\\
0.0829329812264695	0.162647960726379\\
0.00589459500918512	0.182475900854096\\
-0.060855392145058	0.172130309855422\\
-0.125428349058407	0.13266476839027\\
-0.171481382454267	0.0626601379198991\\
-0.182447589534933	-0.00671218293691573\\
-0.168250413335172	-0.070880221778962\\
-0.120636053228556	-0.137036997428717\\
-0.0488912676426027	-0.175902903388069\\
0.0077459142934914	-0.182406702986978\\
0.0395720307003128	-0.178231003901132\\
0.0894310397057829	-0.159167732836045\\
0.136518865588484	-0.121222558513972\\
0.175266271107453	-0.0511274342700951\\
0.181502551983271	0.0197252684438852\\
0.164395185192718	0.0794133896282092\\
0.115534854862166	0.141364410594508\\
0.0394711436231513	0.178253014969542\\
-0.0308514824703557	0.179945242012649\\
-0.0924777861690031	0.15741661817201\\
-0.151781374003091	0.101462025751733\\
-0.180825540744187	0.02518472291494\\
-0.177606136419233	-0.0422880116323377\\
-0.14821547859426	-0.106604176449787\\
-0.0883469610320717	-0.159772074622969\\
-0.0114016808592844	-0.182215024359588\\
0.0508968547013277	-0.175333578295409\\
0.111067521364201	-0.144901256286498\\
0.163067220651526	-0.0821059686114452\\
0.182457961386455	-0.00642980857556226\\
0.172269410111679	0.0604606164108488\\
0.133172303055114	0.124889267017112\\
0.0640694267705614	0.170959708559402\\
-0.0109959025522376	0.182239383910781\\
-0.0775789623107021	0.165268385164402\\
-0.137367747986871	0.120259109812003\\
-0.174708175225316	0.0530023744738899\\
-0.181021005124528	-0.023741158793776\\
-0.153409092108845	-0.0989845206770971\\
-0.0952661971678442	-0.155745513533139\\
-0.0181671768109284	-0.181665308065618\\
0.0477536606684066	-0.176215671621304\\
0.1105055074895	-0.145330401339049\\
0.162586580964183	-0.0830538699566374\\
0.182521373051369	-0.00426913554290011\\
0.171489873305963	0.0626377281736935\\
0.134244128732288	0.123736606828445\\
0.065928166677507	0.170251678163741\\
-0.0080052969583417	0.182395264424675\\
-0.0733978594638827	0.167167280719867\\
-0.133674790663566	0.124351206736514\\
-0.17280544252414	0.0589107877907384\\
-0.181764435704725	-0.0171444548537875\\
-0.158158091791751	-0.091204721485986\\
-0.103107003913624	-0.150669340530398\\
-0.0276589293000294	-0.180464138124134\\
0.0171199016772684	-0.181767055308773\\
0.0491400209881849	-0.175834136110187\\
0.104856718607046	-0.149457309060012\\
0.151294862948069	-0.102187505061716\\
0.180455677660074	-0.0277145911488077\\
0.181829336115953	0.0164445199371686\\
0.176131552584912	0.0480624614626653\\
0.147673729269113	0.107353419384034\\
0.096988198370182	0.154678767102641\\
0.021602384696538	0.181288360784123\\
-0.0583814017572549	0.172984604004063\\
-0.12795569598548	0.13022816208175\\
-0.171959109781257	0.0613360909600878\\
-0.182195699896982	-0.0116992094758528\\
-0.161808571833569	-0.0845590865032055\\
-0.10910088477675	-0.146387638743395\\
-0.034704090965983	-0.179242987329758\\
0.0338236437631202	-0.179411435098576\\
0.0938981774376371	-0.156574863384968\\
0.152645544215289	-0.10015916670972\\
0.181023687730484	-0.0237247025193154\\
0.177160982594226	0.0441177198243564\\
0.146721326398925	0.108651572533554\\
0.0849013824023109	0.161628994015709\\
0.00611335851961393	0.182468339432317\\
-0.0592032351557854	0.172705066956451\\
-0.11936412302096	0.138145895075549\\
-0.166661646705245	0.0745385734822174\\
-0.182570637110715	0.000353094434886032\\
-0.170953443636662	-0.0640873072274546\\
-0.132420955775935	-0.125686286615733\\
-0.0661374860168547	-0.170171210478548\\
0.00902202893034544	-0.182348712747544\\
0.0721954745977925	-0.167691117560269\\
0.132082021178822	-0.126042983778821\\
0.173617170136535	-0.0564756603217027\\
0.181844095985929	0.0162814830217502\\
0.164456112929637	0.079287519336962\\
0.117042827925115	0.140118572243641\\
0.0448173238327513	0.176984603115692\\
-0.0295243026182853	0.180167758220766\\
-0.093131109634458	0.157030963984611\\
-0.148853117285892	0.105711449496392\\
-0.179481797259808	0.0334437551983027\\
-0.179324239744006	-0.0342796740724693\\
-0.156397619200221	-0.0941920714200875\\
-0.101374049229501	-0.151841063754547\\
-0.0269553234303928	-0.180570871762501\\
0.0419250655304052	-0.177692849181829\\
0.101812001567639	-0.151547986858155\\
0.157263608426104	-0.0927392951573305\\
0.181897693634709	-0.0156706869889917\\
0.175932959465398	0.0487843438921368\\
0.145445308636889	0.110353731346794\\
0.0838569700329608	0.162173404803067\\
0.00588847844509061	0.18247595351443\\
-0.0586571609199009	0.172891636778059\\
-0.120333635817748	0.13730269168409\\
-0.170902962536415	0.0642210978967127\\
-0.182215031543038	-0.0113983762831661\\
-0.163485509937399	-0.0812700806716332\\
-0.113961905171431	-0.142636252531687\\
-0.0431016745309254	-0.177411167141608\\
0.0358921042311781	-0.179009117376737\\
0.110291050997685	-0.145493562820491\\
0.162696270811514	-0.0828394338915715\\
0.182424389516102	-0.00733047455866051\\
0.172817571707255	0.0588766825867005\\
0.135912697711753	0.121901896179322\\
0.0715346013087917	0.167973389807323\\
-0.00222925922107699	0.182557522548573\\
-0.0641896390128486	0.170914967010939\\
-0.127370275103228	0.130801537811161\\
-0.173310117768345	0.0574088919989819\\
-0.181808126703144	-0.0166742623979267\\
-0.161898997269357	-0.0843861362338746\\
-0.11130009281727	-0.144722702290145\\
-0.0399204876943003	-0.178153819944478\\
0.0389757071286403	-0.178363011949005\\
0.112704602317437	-0.143631988757398\\
0.164011214759493	-0.0802046016531782\\
0.182511605714058	-0.00468413390916701\\
0.172238458954549	0.0605503349266849\\
0.135215992730867	0.122674504706665\\
0.0711150008918466	0.168151680904786\\
-0.00249749764498801	0.182554212557954\\
-0.0653828348568136	0.170462205348326\\
-0.125121249222705	0.132954668651304\\
-0.168818224682966	0.0695172816592431\\
-0.182536670460289	-0.00355084760935037\\
-0.170038084994839	-0.0664781006370298\\
-0.130196132731605	-0.127989398290345\\
-0.0606651479313139	-0.172197738224609\\
0.0125501504917284	-0.182139648811751\\
0.075855644782003	-0.166067264904444\\
0.129641125255619	-0.128552061664993\\
0.166752174463716	-0.0743383543450791\\
0.182571504320351	-0.000317458737664895\\
0.171007911009266	0.0639432666725869\\
0.133192800311956	0.124868267215068\\
0.0688128359003947	0.169106832469529\\
-0.00435015072634639	0.182519430271046\\
-0.0661041660279211	0.170183726869481\\
-0.12504230255923	0.133028854479485\\
-0.168515240799882	0.0702485024489513\\
-0.182505621830141	-0.00489332372592529\\
-0.163355473590489	-0.081530721031864\\
-0.111555221472008	-0.144525884251274\\
-0.0374130299727197	-0.178696979291064\\
0.0302753277544618	-0.180043968427541\\
0.0975657523409402	-0.154315955800815\\
0.156812421436043	-0.0935005129811911\\
0.181862496687775	-0.0160779207580019\\
0.174381334514584	0.0540706635025544\\
0.137222005755168	0.120426678900942\\
0.0710952098162193	0.168160263251766\\
-0.00446816331534745	0.182516792606129\\
-0.0659905813275248	0.170228063351784\\
-0.125050866658163	0.133021122657339\\
-0.168714557088775	0.0697689537632126\\
-0.182475324359206	-0.00592044710646673\\
-0.162789515920814	-0.0826551113158071\\
-0.110593200482344	-0.145263352941052\\
-0.036272050710153	-0.17893198826517\\
0.0328358703379871	-0.17959450823381\\
0.0936378497174966	-0.156730348009979\\
0.150835662262457	-0.102864374299807\\
0.180111235405074	-0.0298735108412603\\
0.17890214103493	0.0364215287219013\\
0.156292506358451	0.0943671897340269\\
0.102363276017193	0.151176123992902\\
0.0295178094293605	0.180169610466586\\
-0.0363629491538709	0.178913655589601\\
-0.0939053928913061	0.156569868352762\\
-0.149263093558397	0.105132444673293\\
-0.179076905246357	0.0355490436682044\\
-0.178041855548451	-0.0404148799460529\\
-0.144623488694129	-0.111428532789601\\
-0.0821850077051044	-0.163027346262021\\
-0.00348964761052593	-0.182538096638884\\
0.076359430043185	-0.165836144240288\\
0.14128912745546	-0.115627958459287\\
0.17768229712385	-0.0419706215912725\\
0.179546073026269	0.0331027310615421\\
0.154986123256795	0.0964983481131259\\
0.100876241518522	0.152172908479301\\
0.0252206890455316	0.180821615598658\\
-0.044946425179368	0.176952840689814\\
-0.105546011293417	0.148971399934811\\
-0.159842431458171	0.0882197079604352\\
-0.182307012275387	0.00981690632976119\\
-0.175207136147715	-0.0513291401652988\\
-0.145620990079452	-0.110121588056843\\
-0.0859467783826971	-0.161075730922279\\
-0.0103216922967341	-0.182279287869331\\
0.0510652828212734	-0.175284619084978\\
0.110656782356455	-0.145215429693372\\
0.162816131235181	-0.0826038075545419\\
0.182438518963776	-0.00697874992376786\\
0.172395207644087	0.0601037360421501\\
0.134063004796689	0.123934192905312\\
0.0671837334970755	0.169761212856394\\
-0.000711922749189936	0.182570447046601\\
-0.033112199818086	0.179544037805963\\
-0.0798424162948858	0.164187890422566\\
-0.132835535794755	0.125248396998528\\
-0.172458787228369	0.059919352778403\\
-0.181520438882088	-0.0195605965617924\\
-0.155497186164203	-0.0956705863308266\\
-0.0991210065195881	-0.153320790418835\\
-0.0233327051399248	-0.181074136899823\\
0.0572685834021935	-0.173356927475718\\
0.127068954917364	-0.131094900726748\\
0.17151469381478	-0.0625714533034216\\
0.182216606443947	0.0113875452030393\\
0.165524382785036	0.0770345979500602\\
0.11846405591008	0.138920618321068\\
0.046581763592645	0.176529802009935\\
-0.0269476138009394	0.18057245275877\\
-0.0894791963821232	0.159141503058014\\
-0.148166227729616	0.106673329579528\\
-0.180074958132488	0.0300882056637186\\
-0.178460406409594	-0.038524459464951\\
-0.150390388787509	-0.103513136180568\\
-0.0942034778548471	-0.156390328305968\\
-0.0211219031220315	-0.181345321952224\\
0.0568373734773163	-0.1734988031471\\
0.126744442970945	-0.131408660582208\\
0.171360151029101	-0.0629933964023416\\
0.182238147510994	0.0110370682911346\\
0.165590290974031	0.0768927783048832\\
0.118549176797396	0.138847981349141\\
0.0466958240093648	0.176499683691763\\
-0.0267719947085448	0.180598615218538\\
-0.0892257658790084	0.159283800909455\\
-0.147885836425182	0.107061850111374\\
-0.179959483147821	0.0307720136473471\\
-0.17859102819412	-0.0379149929325902\\
-0.146519093277132	-0.108923789590617\\
-0.0846788855619992	-0.16174577584091\\
-0.0110085841369784	-0.182239006753356\\
0.038134658223408	-0.178544325127795\\
0.0911826956933776	-0.158171233633003\\
0.149624473033477	-0.10461842849838\\
0.179874050458871	-0.0312712366530948\\
0.179035946905611	0.0357597745652398\\
0.156253181705266	0.094433160959609\\
0.0997156818370973	0.152936021773966\\
0.023299429377274	0.181079280324673\\
-0.0443351568180297	0.177107102419064\\
-0.108840374019639	0.146581871186372\\
-0.16204699941868	0.0841018786727394\\
-0.182514536567542	0.0045500891843503\\
-0.171678983192015	-0.0621174522361621\\
-0.133654203377177	-0.124373739805575\\
-0.0589823282882868	-0.172781157227152\\
0.0160912004327808	-0.181860961528105\\
0.0844032831193004	-0.161890544077157\\
0.145828218613706	-0.109848526794241\\
0.178912607542396	-0.036372081457157\\
0.179541823193904	0.0331278578841521\\
0.156125660915089	0.0946442783007087\\
0.0997187575110998	0.152934229202557\\
0.0235520553457419	0.181046704004199\\
-0.0574150479944491	0.173308959449642\\
-0.127200469757016	0.130967176023769\\
-0.171586325213058	0.062373005459348\\
-0.181601625100716	-0.018789929107753\\
-0.151690573784573	-0.101597969574768\\
-0.0948312254865904	-0.156010599304077\\
-0.0202785692687487	-0.18144191457699\\
0.0521862063845873	-0.174954662287325\\
0.114804762196846	-0.141959626147481\\
0.164403518555223	-0.0793991964301076\\
0.182565805404632	-0.00158164481846706\\
0.165378050543107	0.0773488297612722\\
0.11512101491523	0.141703233218794\\
0.0417616104293105	0.177731555665966\\
-0.0293062384051871	0.180204351843129\\
-0.0928554870050483	0.157194991268883\\
-0.152010086775697	0.10111993624595\\
-0.180877101560631	0.0248135143271133\\
-0.176600293475125	-0.0463096825709567\\
-0.147510223465421	-0.107578070719593\\
-0.0870471359506332	-0.160484132472671\\
-0.00965237625102678	-0.182316390608175\\
0.0516423505996386	-0.175115992992279\\
0.110881843329313	-0.145044324435702\\
0.162461311134764	-0.0833006340528769\\
0.182495259644112	-0.00530606373901493\\
0.172051225745482	0.0610824175609185\\
0.135997208974045	0.12180894617244\\
0.0701541180691869	0.16855550947601\\
-0.0046607770691968	0.182512313490707\\
-0.0654055336859575	0.170453957579861\\
-0.12619416852404	0.131937147445861\\
-0.171198114204214	0.0634310536388067\\
-0.182260899227169	-0.0106413800157284\\
-0.16582122902318	-0.0763913432187985\\
-0.120072447207274	-0.137531741505167\\
-0.0504686061140254	-0.17545753367196\\
0.0200216783031056	-0.181470770328425\\
0.0797498082602268	-0.164233268762357\\
0.13945694020042	-0.117832138036404\\
0.176481283908026	-0.046765540050147\\
0.180690475111773	0.0261459880058887\\
0.159643963184922	0.0885802757540857\\
0.108816183687973	0.14660025920834\\
0.0347648959225373	0.179231424466436\\
-0.0339093929352736	0.179395119788167\\
-0.094260396791586	0.156356663835757\\
-0.15257702916241	0.100262707047002\\
-0.180933548302573	0.0244000371890514\\
-0.173617896791498	-0.0564723430381908\\
-0.131606098521888	-0.126539216225222\\
-0.0631701098078653	-0.171294937880217\\
0.0180143997081367	-0.181680998473369\\
0.0956441246275909	-0.15551461379133\\
0.154058592859086	-0.0979725439939387\\
0.181407468031	-0.0205923591180323\\
0.176563898870401	0.0464537939352348\\
0.145657816897169	0.11007529555056\\
0.0835813586568027	0.162317104916514\\
0.00492371063353036	0.182505700279132\\
-0.0608216814395378	0.172143078697989\\
-0.121044946508156	0.136676883326443\\
-0.167765458030558	0.07202152048598\\
-0.182555338609483	-0.00241713216079252\\
-0.170484137989588	-0.0653258306653855\\
-0.133449499464869	-0.124593596681238\\
-0.0714274765678087	-0.168019321062919\\
0.0029438965170704	-0.182548013718632\\
0.0794566985046959	-0.164375031220676\\
0.1430709656614	-0.11341637254125\\
0.178186082837379	-0.0397786951661052\\
0.179895140110717	0.0311515933110052\\
0.156322843900626	0.0943180356336057\\
0.100142288763543	0.152657173174377\\
0.0241803649173876	0.180963899047933\\
-0.0567655604497842	0.173522942900753\\
-0.126844786767082	0.131312043657487\\
-0.17148075931914	0.062663628139951\\
-0.182207999411031	-0.0115156418955504\\
-0.165367877663336	-0.0773683804731059\\
-0.12029099814277	-0.13734089489788\\
-0.0525640656146713	-0.174841364563797\\
0.0179627615851521	-0.181686219163261\\
0.0798011485449101	-0.164208363397472\\
0.139048746651217	-0.118313517167546\\
0.175888289977945	-0.0489484607167462\\
0.181341379764381	0.0211647993138461\\
0.163778516350931	0.0806799174256366\\
0.116265610439683	0.140765430712797\\
0.0434498600204355	0.177326318392282\\
-0.0279476588727181	0.180420074283584\\
-0.0921577275760869	0.157605234411884\\
-0.150986584857731	0.102642400846822\\
-0.180466003721488	0.027647827823674\\
-0.177908292231951	-0.0410006592979631\\
-0.152413323593916	-0.100511942293636\\
-0.0975399516921003	-0.154332347200847\\
-0.0253132164386616	-0.180808727158077\\
0.0413836693332249	-0.177820149427664\\
0.0996909018153588	-0.152952231859352\\
0.151909017577548	-0.101273509165328\\
0.17963225691803	-0.0326330122302611\\
0.177453773186864	0.0429276166075132\\
0.143243308516356	0.113198557824871\\
0.080430608064643	0.163900577738672\\
0.00182164613424459	0.182562598976946\\
-0.0772465639769085	0.165424765751282\\
-0.141217763256698	0.115714843084837\\
-0.177399608757565	0.0431484329990519\\
-0.178573134661448	-0.0380012920778826\\
-0.144087393661715	-0.112122050804604\\
-0.0806450860213551	-0.163795528356761\\
-0.00461611403801663	-0.18251402737819\\
0.0620343634826669	-0.171710516587813\\
0.124058950918987	-0.133948419832373\\
0.168527990866118	-0.0702217818779161\\
0.182550288463215	0.00285029511937564\\
0.170235529152862	0.0659739088593005\\
0.130988963327726	0.127178985089606\\
0.0630005693002243	0.171357501240752\\
-0.0134337310431849	0.182076622631029\\
-0.0766214774511699	0.16571508421028\\
-0.135339071574266	0.122538407728363\\
-0.174878075922603	0.052440246614498\\
-0.181572881916269	-0.0190699843354142\\
-0.164235647087647	-0.0797441208063135\\
-0.120161707069792	-0.137454463795979\\
-0.0539601426772675	-0.174416024082332\\
0.0217733161959933	-0.181269508139412\\
0.0948409454069204	-0.156006222826989\\
0.152992087705192	-0.099630063447891\\
0.181043963795168	-0.0235747081254076\\
0.176527333382308	0.0465914283416662\\
0.147987961131624	0.106921448220411\\
0.101408900073213	0.151818526431638\\
0.0482432555008195	0.176083058451141\\
0.00499993461806918	0.182503901346966\\
-0.0232470047516761	0.181086326461828\\
-0.0611670073997434	0.172021167057081\\
-0.105271373070377	0.149166398344976\\
-0.157698920318241	0.0919979411728733\\
-0.182109531885603	0.0129828594888724\\
-0.173518335406744	-0.0567784922016839\\
-0.137908603176842	-0.119639502387957\\
-0.0789037539992248	-0.16464082103937\\
-0.00554581922410863	-0.182487477172648\\
0.0692071516067174	-0.16894632439869\\
0.136614678228205	-0.121115508812882\\
0.176042841321605	-0.048389136273052\\
0.18234346509591	0.00913827048059352\\
0.177791021260391	0.041509664915319\\
0.158074625310518	0.0913519488840616\\
0.119491470732832	0.138038396447431\\
0.048921683432265	0.175896115722111\\
-0.0239649995926445	0.180992832372989\\
-0.0867512562528576	0.160645264894069\\
-0.145334677665316	0.110500719605428\\
-0.178803907765856	0.0369000744621516\\
-0.179752406097173	-0.0319609723211625\\
-0.157225496625126	-0.0928038599465195\\
-0.114731909488065	-0.142017606713999\\
-0.0561489367011384	-0.173723166238264\\
0.0146657573978709	-0.181981818886229\\
0.0876309090698137	-0.160166540036947\\
0.148305496932933	-0.106480054923669\\
0.179789215915473	-0.0317552951608318\\
0.179127089005585	0.0353003941995056\\
0.156787301857829	0.0935437915367758\\
0.101630956705366	0.15167023735358\\
0.0268278572556808	0.180590595009686\\
-0.0425302526423655	0.177549638467252\\
-0.102748013312927	0.150915649369738\\
-0.156010988877685	0.0948324578548158\\
-0.181282071932485	0.0216647799831327\\
-0.173628490292363	-0.0564413977533577\\
-0.131721165500424	-0.126419812239698\\
-0.0634541095539718	-0.171189905505767\\
0.0104380713972	-0.182273117965812\\
0.0761883078095262	-0.165915224892758\\
0.13822388193219	-0.119275907010301\\
0.17620274959674	-0.0478040300317536\\
0.181398496532137	0.0206709771098054\\
0.162849573345544	0.0825395530103779\\
0.113018364699723	0.143386228360779\\
0.0421492370892796	0.177640561259755\\
-0.036620341909837	0.178862011274472\\
-0.110342910877954	0.14545455351229\\
-0.162411482469225	0.0833967319017934\\
-0.182507339680738	0.00484913957731996\\
-0.171926162341014	-0.0614317189185486\\
-0.137128316913455	-0.120533454009888\\
-0.0790531100848794	-0.164569537137122\\
-0.00744118261901184	-0.182420396032135\\
0.0662651767507027	-0.17012213949253\\
0.132101754754695	-0.126022874213547\\
0.173552872460767	-0.0566749109150824\\
0.181914973836119	0.0154792024005805\\
0.165212523546785	0.0777014798984566\\
0.117313115211602	0.139893849714804\\
0.0430373273863663	0.177427129996715\\
-0.0285738478125436	0.180322295036473\\
-0.0924292277096611	0.157446644970752\\
-0.152304500750938	0.100677253728934\\
-0.181082631240959	0.0232727859984242\\
-0.177090610440538	-0.0444014982904782\\
-0.146646468375347	-0.108753949427191\\
-0.0849269171292752	-0.161616891055382\\
-0.00631071198340986	-0.182463074381849\\
0.059086907066187	-0.172746572844828\\
0.119682256059157	-0.137872501985379\\
0.167623249030683	-0.0723539206446257\\
0.182548807555017	0.00292527360563341\\
0.170615162807032	0.0649855240091162\\
0.13161818274907	0.126527797567583\\
0.0624963091159723	0.171542362256422\\
-0.0118575660350646	0.182186591026753\\
-0.0774157146042718	0.165346269325669\\
-0.139699095828167	0.117544628892921\\
-0.177093317522476	0.0443905694906461\\
-0.180515482623805	-0.0273269416268577\\
-0.15781058583071	-0.0918066718902664\\
-0.102441652865974	-0.151123649533654\\
-0.0267675837058219	-0.180599397482436\\
0.0429916529643285	-0.177438409315795\\
0.103308832078727	-0.150532325606797\\
0.158345515555405	-0.09088101317236\\
0.182094468980585	-0.0131992533671721\\
0.175715097566023	0.0495664745195172\\
0.145501090841011	0.110281728242528\\
0.0826824584630556	0.162776452566178\\
0.00667358250029168	0.182449976811494\\
-0.0608095030306276	0.172147513807161\\
-0.124898460961467	0.13316514292954\\
-0.170491582391714	0.0653084797969748\\
-0.181894667355637	-0.0157136655559258\\
-0.15672892424293	-0.0936411071865338\\
-0.0999719999012577	-0.152768586111466\\
-0.0229970884802543	-0.181118203115451\\
0.0449747012242325	-0.17694633416334\\
0.109391724867227	-0.146171867117093\\
0.161928354824534	-0.0843323421408409\\
0.182481382021935	-0.00576471014682608\\
0.172753809158688	0.0590660735952411\\
0.134696295670384	0.123245834164204\\
0.0684196926724711	0.169266974490246\\
0.00208474227583094	0.182560077219468\\
-0.0257622897553119	0.180745267526478\\
-0.0612129140746149	0.172004518514681\\
-0.101516065777475	0.151746844285939\\
-0.149928660947354	0.104182778511705\\
-0.178166529369864	0.0398668498431619\\
-0.178703001821943	-0.0373885646353575\\
-0.145914396245136	-0.109734364455056\\
-0.0835319865916001	-0.162342256466973\\
-0.00439123930929741	-0.182519272275002\\
0.0625999418184521	-0.171504657214886\\
0.124044603049718	-0.133961045009832\\
0.170975281811024	-0.0640316177158165\\
0.182292980133586	0.0100938152233027\\
0.166925505773822	0.0739496244636468\\
0.121192550831404	0.13654690458327\\
0.0496966521742049	0.175678478081215\\
-0.02245749490731	0.181185975688789\\
-0.0828450885217358	0.162694240333289\\
-0.142534484265483	0.114090416125949\\
-0.178002541952098	0.0405924237043403\\
-0.180109286291003	-0.029887849401409\\
-0.157290907906036	-0.0926941608632992\\
-0.0994557804275208	-0.153104925591639\\
-0.0206781810476813	-0.18139715740551\\
0.0460627016259604	-0.176665724698486\\
0.110126093883584	-0.145618792203601\\
0.1636244840314	-0.0809914317357432\\
0.182367029324127	-0.00865401374745163\\
0.173690469485719	0.0562522538075004\\
0.134882427586194	0.123042514298718\\
0.0681893419305161	0.169360409303908\\
0.000382701247113596	0.182572148254146\\
-0.031633236458919	0.179811289525484\\
-0.0760691068267092	0.16597071094419\\
-0.126420577448169	0.131721781404394\\
-0.168843540756677	0.0694592942611136\\
-0.182507756766731	-0.00485572469845152\\
-0.170476009286949	-0.0653495558556612\\
-0.131121520220964	-0.127042182211638\\
-0.0597536399174487	-0.172516552804077\\
0.0148396752424198	-0.181967621926574\\
0.0782742691216043	-0.164941250664954\\
0.140329254281108	-0.116791337939298\\
0.177500461520849	-0.042733455425992\\
0.180340714704929	0.0284585133062487\\
0.157733996428904	0.0919388264057581\\
0.10275860677892	0.150908864337711\\
0.0276786615097322	0.180462543590257\\
-0.0412178863296871	0.177859345933517\\
-0.100948782829659	0.152125630687274\\
-0.156892643848701	0.0933674510472643\\
-0.181860784460021	0.0161037689974957\\
-0.175984357405161	-0.0486018519301804\\
-0.14494929856703	-0.11100577211154\\
-0.0801606295762984	-0.164032756666025\\
-0.00554072433818576	-0.182487655200745\\
0.0635069904150287	-0.171170491977242\\
0.131898967480533	-0.126234499733527\\
0.173374099715602	-0.0572186465158825\\
0.182259176248766	0.0106890135072656\\
0.167176589129126	0.0733808807294518\\
0.117135867027569	0.140042874585074\\
0.0426091516935255	0.177531115662421\\
-0.0292095904334561	0.180221153797748\\
-0.0931564012895488	0.157018334654709\\
-0.151987086264499	0.101156944429369\\
-0.180817318152247	0.0252547528571915\\
-0.176793665091224	-0.0455702600878359\\
-0.148132552993871	-0.106720916224632\\
-0.0856347286393318	-0.161242681668184\\
-0.00948219175952941	-0.182325401736095\\
0.0569736340557817	-0.173454628977046\\
0.126688524926961	-0.1314629200453\\
0.171425378934459	-0.0628162626489489\\
0.182525290994604	0.00414073534952632\\
0.175616374442392	0.0499160191802187\\
0.148325693702909	0.106453277711659\\
0.0893206938754396	0.159231512737738\\
0.0134574933617995	0.182076280704858\\
-0.050635980146657	0.17541064406797\\
-0.111844393481742	0.144304222571775\\
-0.163351839807986	0.0815410717865772\\
-0.182472747529121	0.00602991104641491\\
-0.172085551894326	-0.060985025153148\\
-0.132952538239312	-0.125124578869474\\
-0.064357106833253	-0.170852602932134\\
0.0174299586045339	-0.181737740692953\\
0.0957168101225534	-0.155469363170958\\
0.154460233791689	-0.0973372665434978\\
0.181560911367886	-0.0191901120423741\\
0.176340190138814	0.0472960580928071\\
0.145479519021065	0.110311483713067\\
0.083917766165884	0.162144341119673\\
0.00598465236886657	0.182475128106309\\
-0.0597112259629383	0.172532781937471\\
-0.120311548577862	0.137324695711295\\
-0.167834311011037	0.071864030870951\\
-0.18254450614581	-0.00318680645232809\\
-0.170584530452978	-0.0650653434434421\\
-0.131410575562133	-0.126742830632254\\
-0.0616482541647155	-0.171848369699901\\
0.0126735768996432	-0.182131085250387\\
0.0774582346767079	-0.165325853809651\\
0.138624465570872	-0.118809771816902\\
0.176161555457283	-0.04795529888056\\
0.182400330701775	0.00792606493648254\\
0.178218956037017	0.0396331057140834\\
0.157970553579379	0.0915324792480577\\
0.116984557364801	0.140169873744122\\
0.0449550455496427	0.176952058926711\\
-0.028962363713068	0.180261316544872\\
-0.0920952483499937	0.157643220336454\\
-0.14910417324541	0.105360085260127\\
-0.179977406235116	0.0306721718759282\\
-0.179047485118491	-0.0357010582948056\\
-0.157003134536751	-0.0931801162080007\\
-0.0995631369845823	-0.153034628688892\\
-0.0214977008426624	-0.181301442333015\\
0.0455000047890676	-0.176811132177803\\
0.109006012705088	-0.146458904249315\\
0.161153120947023	-0.0858037589204808\\
0.182369228459896	-0.00861326889660434\\
0.174309927761989	0.0543037620768118\\
0.142553061993808	0.114068284634741\\
0.0798276616239464	0.164196576723988\\
0.00159653688578061	0.18256613965962\\
-0.0774929595607646	0.165310954302026\\
-0.141731692717055	0.115086452223647\\
-0.1777135554036	0.0418394890809982\\
-0.180198688949825	-0.0293432806223265\\
-0.157077324610452	-0.0930552649779873\\
-0.101193682623908	-0.151961673421012\\
-0.0252287541861286	-0.180820346180591\\
0.0456258104111225	-0.176779015189806\\
0.106781619850426	-0.148088824438422\\
0.159417845638453	-0.0889866927649132\\
0.182102014002068	-0.0130998071667295\\
0.175556218151749	0.0501283269856759\\
0.14519853809538	0.110680990768671\\
0.0838245219137966	0.162192286619597\\
0.00624063387416059	0.182466169135293\\
-0.0593247027380331	0.172665611897913\\
-0.119902800475505	0.137681188209706\\
-0.167589986976417	0.072431218549196\\
-0.182551726308561	-0.00273308101927976\\
-0.170430579085299	-0.0654675870078256\\
-0.131456473992484	-0.126695525495575\\
-0.0634776618151617	-0.17118149597463\\
0.0171361797777466	-0.181765964885949\\
0.0946745372975448	-0.156106647147159\\
0.153359196566667	-0.099063515305415\\
0.181236317990678	-0.0220479623987129\\
0.17678248809372	0.0456156742493165\\
0.146164571175272	0.109402251104883\\
0.0858308643052269	0.161139777576821\\
0.00916816775019307	0.182342796414133\\
-0.0537353413490474	0.174486272557143\\
-0.113759032538355	0.142799798638517\\
-0.164424068896045	0.0793567198691428\\
-0.182532210970157	0.00382506844988906\\
-0.171645766244816	-0.0622118392288396\\
-0.133156728650504	-0.124907184837372\\
-0.0667847874443523	-0.169918354588393\\
0.000340483605455187	-0.18257143208803\\
0.0322940411510265	-0.17969301665585\\
0.0760552287413211	-0.165976362604437\\
0.125451683738132	-0.132644306840506\\
0.168091999505458	-0.0712586362564742\\
0.18254482290566	0.00318808517899518\\
0.170263539048574	0.0659028257206018\\
0.131617927877483	0.126529128757599\\
0.0650139513285925	0.170605010388186\\
-0.0140947434848841	0.182027960230751\\
-0.0915169544987199	0.157979172459942\\
-0.151138139706471	0.102420498028105\\
-0.180654977117281	0.0263895429047525\\
-0.177494606535878	-0.0427584721617864\\
-0.15120291305271	-0.102324580044847\\
-0.092388240850289	-0.157470758675212\\
-0.0154924763900365	-0.181913752872061\\
0.0488696684960781	-0.175910314725244\\
0.109762331036424	-0.145893693387827\\
0.160406080185195	-0.0871932158027268\\
0.182129696248979	-0.0127107536308477\\
0.1760076432046	0.0485194474659696\\
0.147304672262235	0.107861832012817\\
0.0879904810725888	0.159970212848251\\
0.0121600073723104	0.182167156320363\\
-0.0507333706348134	0.175382027499586\\
-0.11124484705395	0.144766345203166\\
-0.163088649129018	0.0820654107435528\\
-0.182547460454976	0.00300260375338026\\
-0.165635577292122	-0.0767947210099397\\
-0.115543306044117	-0.141358866012894\\
-0.04223924729332	-0.177618912749547\\
0.0291659592759046	-0.180227830259068\\
0.0931144152190576	-0.157043053608549\\
0.148905937125168	-0.105640435406647\\
0.178999955532953	-0.0359433743561504\\
0.1779954306053	0.0406267714292468\\
0.145103660255321	0.110805252531261\\
0.0836417698688271	0.16228635119204\\
0.00598732522360477	0.182474322591228\\
-0.0730129646312722	0.167337260859756\\
-0.137976503163802	0.119562040252844\\
-0.176039703437728	0.0484003536377801\\
-0.182405343264522	-0.00780264142694426\\
-0.178213836747839	-0.0396542138173803\\
-0.159859010290764	-0.0881917491262298\\
-0.123777173428793	-0.134208647217846\\
-0.0536689319489268	-0.174506197700783\\
0.0182954548856823	-0.181653722270436\\
0.0796011239287971	-0.164306113791208\\
0.137573573151262	-0.120026478454299\\
0.174540547195428	-0.0535575950054833\\
0.181200759156765	0.0223398150641585\\
0.155656279989655	0.0954141484153968\\
0.0990922258446117	0.153340815686926\\
0.0229777462905148	0.181120555030659\\
-0.0578653002637114	0.173159531782639\\
-0.127620618460242	0.130558813853838\\
-0.171820003592442	0.0617296329129636\\
-0.182146493764436	-0.0124653022658014\\
-0.1649607163309	-0.0782353783243852\\
-0.118814071815876	-0.138622070843464\\
-0.0494168460663331	-0.175757937739237\\
0.0208831111417249	-0.181374704596674\\
0.0806376948206023	-0.163800074475313\\
0.138338139397485	-0.119144576546712\\
0.175022889886485	-0.0519594851548359\\
0.180932531832865	0.0244160467626632\\
0.152973932234665	0.0996574866003819\\
0.0943400832693456	0.156309053130227\\
0.0203052845716707	0.181439385178755\\
-0.0474612123876553	0.176295304944961\\
-0.115284162559239	0.141570509442683\\
-0.1666422182008	0.0745858544809981\\
-0.18254346412557	-0.00325890552381797\\
-0.170076721189913	-0.0663833211966887\\
-0.132760743763343	-0.125329549501073\\
-0.0710016356628621	-0.168201392806504\\
0.00338650835671547	-0.182541678317828\\
0.0774035001608289	-0.165352936693489\\
0.143822093934535	-0.112463236908343\\
0.17901788515454	-0.0358504862558697\\
0.178648974283674	0.0376455983903495\\
0.148417276576334	0.106324747399703\\
0.0917533618376421	0.157841607837946\\
0.0187321073203743	0.181608891648328\\
-0.0577072321374779	0.173212577094822\\
-0.127001940416412	0.131161192239388\\
-0.171285878225676	0.0631975376981632\\
-0.182051851728876	-0.013781561064669\\
-0.164654599694358	-0.078877872314755\\
-0.119550116494771	-0.13798780615504\\
-0.0477813623299135	-0.176209437420696\\
0.00893350225659254	-0.182354052518211\\
0.0411045877870024	-0.177885453897383\\
0.0910712104572595	-0.158236738272949\\
0.137949824579259	-0.119593769777242\\
0.176742650162193	-0.0457686313942402\\
0.181311501110397	0.0214208676181837\\
0.159375056205556	0.0890633441221789\\
0.104077363177936	0.150001762382593\\
0.0275725677029773	0.180478117236039\\
-0.0177406671379357	0.181708264629709\\
-0.0500235278785182	0.175585621586844\\
-0.107031075404371	0.147909017724843\\
-0.15351111651484	0.0988287555750851\\
-0.181047091799127	0.023553041395222\\
-0.173554969021692	-0.0566699424228348\\
-0.131456528613783	-0.126696437005625\\
-0.0620744900636891	-0.171696097358026\\
-0.000570780672671295	-0.182571882425922\\
0.0274876788711059	-0.180491736229012\\
0.0658214066044397	-0.170295053662155\\
0.110494866397664	-0.145340166078256\\
0.158941298326026	-0.0898359871050993\\
0.182173296121027	-0.0120686752577896\\
0.175583924652692	0.0500303459293909\\
0.145537429972114	0.110234224609476\\
0.0829186845285708	0.162656528767277\\
0.00710959673474217	0.182433746597241\\
-0.0603476922197231	0.172310193333413\\
-0.125318463891239	0.132770271667488\\
-0.171460584639975	0.0627210293241279\\
-0.182166371712631	-0.0121704406347827\\
-0.1653519944706	-0.0774048395004065\\
-0.11647775983731	-0.140590764522773\\
-0.0411181070600954	-0.177882394049439\\
0.0243434526880753	-0.180942822372484\\
0.090201750683601	-0.158734322098681\\
0.150162972529085	-0.103845948201969\\
0.180364841568071	-0.02830836119427\\
0.181830570835388	0.0164460447527534\\
0.176044047445498	0.0483872395118737\\
0.149987287755344	0.10409914095195\\
0.103020291301035	0.150730237324243\\
0.0285867615293577	0.180320526890295\\
-0.0386543538062131	0.178433482833949\\
-0.0969928405767289	0.154677248235187\\
-0.156434565371093	0.0941319376022377\\
-0.181786818708554	0.0169152376471781\\
-0.174686974304743	-0.0530763809640527\\
-0.137071440883918	-0.120599032333002\\
-0.0683541901971488	-0.169293988412578\\
0.00141707131225759	-0.182567353715094\\
0.0668251847658758	-0.169903881937772\\
0.134044517314816	-0.123955757618024\\
0.174621744699542	-0.0532935191560038\\
0.181565316489453	0.0191566291353064\\
0.163790057486473	0.0806582329177396\\
0.115860738845039	0.141099785226058\\
0.0428834143684605	0.177464829525036\\
-0.0282316309165739	0.180376479036978\\
-0.0920442442224578	0.157672211637206\\
-0.152692046548112	0.100088602416818\\
-0.180857996320964	0.024959020100895\\
-0.176990185117937	-0.0448006999854596\\
-0.139574498473788	-0.117692813185238\\
-0.074337184240901	-0.166753422805333\\
-0.00329982892484913	-0.182542961779556\\
0.0597604900724283	-0.172515529509405\\
0.125978124135248	-0.132145741030322\\
0.171158081300842	-0.0635444816413135\\
0.18168535011162	0.0179830681098671\\
0.155346110683165	0.0959191362570325\\
0.0974119819086586	0.154414123416487\\
0.0196062363370188	0.181516751525502\\
-0.0472174369522922	0.17636110754064\\
-0.111131523661222	0.144853367953924\\
-0.16415420275025	0.0799127798253841\\
-0.182492173620477	0.00541023890805212\\
-0.17126728829456	-0.0632473600918977\\
-0.123507752588968	-0.134456414863838\\
-0.0524045092728138	-0.174889995791791\\
0.0155386984385426	-0.181910378764345\\
0.0771854929928233	-0.165454884256603\\
0.141896817957226	-0.114883587777341\\
0.177909114242864	-0.0410034633669204\\
0.180042247772041	0.0302940734858109\\
0.156616321990737	0.0938310312076994\\
0.100526868648414	0.152404743484046\\
0.024541407385413	0.180915689403459\\
-0.0564300649631109	0.173632752891838\\
-0.12643447238739	0.131707833307905\\
-0.171204813901872	0.0634153922040868\\
-0.18202355505045	-0.0141437327457757\\
-0.164183723186316	-0.0798523932344177\\
-0.119991825233613	-0.137603600684159\\
-0.0522491665352741	-0.174936806461818\\
0.0183461505182211	-0.181648982799911\\
0.0803135724629425	-0.163959528258071\\
0.140512919294796	-0.116572376043437\\
0.177037424813965	-0.0446172513707363\\
0.178965631908755	0.0361133765722762\\
0.145360073702954	0.110468244535634\\
0.0826645861433555	0.162785960517574\\
0.00337079889415784	0.182541179552366\\
-0.076654760189304	0.165700535587697\\
-0.141340185932405	0.115566362065251\\
-0.177640162000957	0.0421503423578703\\
-0.180226675374786	-0.0291739793738946\\
-0.157117113177178	-0.092989740377226\\
-0.0928693882366676	-0.157188270072084\\
-0.0146469587167816	-0.181984558955949\\
0.0580340754381948	-0.173104094886848\\
0.125493277344561	-0.132606329693292\\
0.170339163028718	-0.0657080284379967\\
0.182278418093888	0.0103686590200547\\
0.166582026756868	0.0747217379362352\\
0.123532176117777	0.134434551316148\\
0.0532463189025146	0.174635539933238\\
-0.0186548679626483	0.181616853947937\\
-0.0796835848056995	0.164265646619307\\
-0.141114451915314	0.115841905238683\\
-0.177855201916289	0.0412326613691798\\
-0.180148718109042	-0.0296495804676262\\
-0.157404681548768	-0.0925013619386486\\
-0.103731291656987	-0.150241869164938\\
-0.0298617492377442	-0.180114231199232\\
0.0381360448443665	-0.17854571631624\\
0.0968383456907959	-0.154775075273638\\
0.153767833607546	-0.098429849885225\\
0.181108331054711	-0.0230805501384713\\
0.173419121841177	0.0570848667885479\\
0.131265200336316	0.126894607228876\\
0.0628644850525691	0.171408223382188\\
-0.018158097233501	0.181667155820108\\
-0.0955996320703603	0.155542154572445\\
-0.153916643351501	0.0981953717781875\\
-0.181351368117132	0.0210805136816531\\
-0.176595270419888	-0.0463348043083641\\
-0.1422194613534	-0.114483619388179\\
-0.0783593816447573	-0.164902189118682\\
0.00112442953207296	-0.182569680308819\\
0.0804393922012345	-0.163897727621047\\
0.143769468133664	-0.112531263521449\\
0.178433491268351	-0.0386574345789547\\
0.179813263033118	0.0316241626825359\\
0.156542513700182	0.0939538527734365\\
0.100360184384969	0.152514409530328\\
0.0242891337399415	0.180949652938204\\
-0.0567235613182452	0.17353708845897\\
-0.126695876929773	0.131456504910495\\
-0.171348780875686	0.0630258285089582\\
-0.182000417281111	-0.014441771305677\\
-0.164324781263542	-0.0795624599646271\\
-0.115399961334419	-0.141476913122744\\
-0.0430491556641426	-0.177425152426551\\
0.0377896320238366	-0.178619394347952\\
0.111847786823963	-0.144301845581504\\
0.163577810624427	-0.0810878107057753\\
0.18250205884909	-0.00508991995870872\\
0.171687085608844	0.0621003708293881\\
0.132556146872384	0.12554578958647\\
0.0651813699619778	0.170540882656522\\
-0.0114572219516037	0.182212733393162\\
-0.076290795588931	0.16586881362287\\
-0.135693735816591	0.122147236413277\\
-0.175076669129356	0.0517770736682604\\
-0.181513240773432	-0.0196383433322962\\
-0.164162541478116	-0.0798964023413921\\
-0.118387127017026	-0.138986702796924\\
-0.0488026707592819	-0.175929347859591\\
0.0213168238767518	-0.181324206766459\\
0.080601032648258	-0.16381818096219\\
0.140047768841004	-0.117130476692604\\
0.17673163263534	-0.0458129244089302\\
0.180492666075671	0.0274822052202041\\
0.158655103939688	0.0903406233431292\\
0.107135918616329	0.147833416988893\\
0.0328622493932056	0.179590744081475\\
-0.0347779275410918	0.179229608858509\\
-0.0938527872210976	0.156602756603582\\
-0.152208543080602	0.100823114808674\\
-0.180814766084919	0.0252733715862543\\
-0.177040688656206	-0.044602277110271\\
-0.149391337343449	-0.104952601978309\\
-0.0828890606563284	-0.162672053408266\\
-0.00519880829845031	-0.182498732741236\\
0.0659978302873226	-0.170226806578415\\
0.130553416501975	-0.127627286373601\\
0.172275097854924	-0.0604502020634821\\
0.181671283877152	0.0181240144488046\\
0.156020458373728	0.0948183763607293\\
0.0992266034915232	0.153254516292303\\
0.0226060150221672	0.181167845826339\\
-0.0585813408698714	0.172919073361955\\
-0.128107817397605	0.130081277034922\\
-0.172023488008941	0.0611609132157214\\
-0.182122610492537	-0.0128109604702882\\
-0.164999123903192	-0.0781544405871849\\
-0.119405680819967	-0.138112858659737\\
-0.0509174663592552	-0.175329154986501\\
0.0194021533399873	-0.181539216956544\\
0.0801297289944133	-0.164049350844219\\
0.13952085075845	-0.117757709613987\\
0.176302442253199	-0.0474377825659991\\
0.180958621543375	0.0242247186730698\\
0.161374590592122	0.0853878654768323\\
0.111859969304848	0.144291846097759\\
0.0382133927998691	0.178528596257321\\
-0.031593081541947	0.179818233678513\\
-0.0934836298571597	0.156823313133779\\
-0.151504387248278	0.101878155915192\\
-0.180510942048409	0.0273600648491451\\
-0.181795232254403	-0.0168315937233321\\
-0.176017927691096	-0.0484823529721409\\
-0.150838331414509	-0.102862557431514\\
-0.104283063058368	-0.149859906359096\\
-0.0294388367307796	-0.180183996867\\
0.0395612536682813	-0.178235336961958\\
0.108170214392407	-0.14707858078058\\
0.161471005014453	-0.0852053465220592\\
0.182466525809688	-0.00622446619816305\\
0.172515856949267	0.0597583711752403\\
0.137157934308133	0.120501001289643\\
0.071680114700981	0.167912852345399\\
-0.00338176184623653	0.182541310155959\\
-0.0653940402375418	0.170459479412515\\
-0.12600163511159	0.132122807335051\\
-0.170475709238074	0.0653520119639411\\
-0.182266925742038	-0.0105651763886073\\
-0.166407026275258	-0.0751105694774365\\
-0.124889047759016	-0.133175229491474\\
-0.0595629294129109	-0.17258381284219\\
0.01678146141843	-0.181800092340316\\
0.0906883972094402	-0.158456525080975\\
0.149399680561258	-0.104940685559397\\
0.179944434731913	-0.0308670598479242\\
0.179031353403401	0.035784966581327\\
0.156646369934175	0.0937802347720737\\
0.105953230020627	0.148683348133815\\
0.0370661542585348	0.178770612333369\\
-0.0393383240176427	0.178284404730348\\
-0.110675305713401	0.145202629711116\\
-0.162535053528123	0.0831574885641998\\
-0.182511170096022	0.00474088709056899\\
-0.166471210808345	-0.0749676109786858\\
-0.117112357781634	-0.140062544621185\\
-0.0424615080440138	-0.177566476846922\\
0.0288015713424667	-0.180286892815016\\
0.0915816179489057	-0.157942287537131\\
0.148800407434345	-0.105789524299076\\
0.179272084388852	-0.0345616130313196\\
0.177451461862462	0.042941132005502\\
0.141132106855403	0.115821545742174\\
0.0766851533852585	0.165687124833105\\
0.00220883652120678	0.182559316937359\\
-0.0578348057957825	0.173170238795689\\
-0.119187777166767	0.138300638085616\\
-0.167011524197689	0.0737557314660454\\
-0.182568266909825	-0.00125636329238105\\
-0.170461322749004	-0.065389118542379\\
-0.132973909605384	-0.125103077818148\\
-0.0707610074823021	-0.168302548616839\\
0.00374986635478727	-0.182534473595134\\
0.0776802491061512	-0.165223165718077\\
0.141466169169824	-0.115413292677425\\
0.177468605223673	-0.0428693712807516\\
0.178539060115691	0.0381664030112141\\
0.144088416576402	0.112122209846554\\
0.080363492060065	0.1639346157712\\
0.00431351110683024	0.182521903591295\\
-0.0614192375809948	0.171931874527443\\
-0.127400967370057	0.130774138143389\\
-0.174058477261812	0.0551039739786624\\
-0.181643717402916	-0.0183953867221629\\
-0.159431840626337	-0.0889626041485941\\
-0.110897366447892	-0.145033311354685\\
-0.0427591673644369	-0.177495251584765\\
0.0340120934166272	-0.179376976821334\\
0.107269386530779	-0.147736891403013\\
0.160544146862866	-0.0869394518906115\\
0.182348912997426	-0.00904123018923464\\
0.174543173246792	0.0535497660524827\\
0.143018696723433	0.113483750579304\\
0.0793653736194817	0.164420193180872\\
-0.00017093656091373	0.18257269821344\\
-0.063951640835185	0.171005907990863\\
-0.122570453370324	0.135311971346666\\
-0.168635792241561	0.0699627430335088\\
-0.18252082167069	-0.00435380761007925\\
-0.170408334271727	-0.065527440178437\\
-0.133908019730896	-0.124102836592247\\
-0.0720954630047455	-0.167735270360714\\
0.00242013694795643	-0.182556908741975\\
0.076644576553267	-0.165706045452793\\
0.140751043485441	-0.116284170482354\\
0.177204207232456	-0.0439490374088053\\
0.178765046681894	0.0370931112031756\\
0.144712721393553	0.111315220834144\\
0.0811543880980464	0.163544562695021\\
0.00514139309384478	0.182500540431155\\
-0.0604501912352785	0.17227507349552\\
-0.123689651905143	0.134290054514478\\
-0.169664028323795	0.0674317470375574\\
-0.182572319400073	-0.000500375512742113\\
-0.179570400757734	-0.032975683208507\\
-0.165082256384091	-0.0779794544609291\\
-0.129550275885551	-0.128645548323982\\
-0.0631613514578006	-0.171299534081935\\
0.0128998529128556	-0.182116518677264\\
0.0796279841638455	-0.164293056348371\\
0.139413556128171	-0.117884103275565\\
0.175869490261867	-0.0490174286557638\\
0.181365585337445	0.020960122984666\\
0.163705959252555	0.0808282204733272\\
0.116204788671641	0.140816546678166\\
0.0436170718988513	0.177286211176188\\
-0.0376617463793566	0.178646140864972\\
-0.111720868342912	0.144399804758197\\
-0.163491761586375	0.0812607817488355\\
-0.18249560038492	0.00531440462177233\\
-0.171770153142511	-0.0618704658833203\\
-0.135941100045799	-0.12187283504064\\
-0.0784939165332088	-0.164838386307527\\
-0.00573269967359075	-0.182483183575351\\
0.0690125090738124	-0.169027262863545\\
0.135372999218384	-0.122503154130995\\
0.175074473535589	-0.0517854674107308\\
0.181395198279087	0.020701835975409\\
0.162936632929641	0.0823678074747784\\
0.110315709810948	0.145475769187223\\
0.0360148556518633	0.178985177885456\\
-0.0327621881594205	0.179609150032977\\
-0.0932044702810338	0.156989820033695\\
-0.153781615292688	0.0984079447834921\\
-0.181602625379955	0.0187995868679089\\
-0.176339946419262	-0.0472993963540473\\
-0.145501065141386	-0.110283698828787\\
-0.0830341495053882	-0.162598760146596\\
-0.00397198256412655	-0.182529994569194\\
0.0759344362919832	-0.166032739614649\\
0.140711843346594	-0.116331499750183\\
0.177361514264058	-0.0433090832890966\\
0.178479392768643	0.038442880118067\\
0.143769174994591	0.112530740095228\\
0.0801358225187644	0.164045779600039\\
0.00400542022760477	0.182528848137033\\
-0.0626680229616295	0.171480736906007\\
-0.125809161863887	0.132306657964593\\
-0.170669927076935	0.0648444914956552\\
-0.18219508082472	-0.011747308272045\\
-0.165859524025928	-0.0763131003659744\\
-0.122115961675835	-0.135723014936399\\
-0.0514449543327745	-0.175175271748191\\
0.0199380223060538	-0.18148105464116\\
0.0798138980351133	-0.164202954099717\\
0.140473077731378	-0.116619488117433\\
0.177353419870646	-0.0433413391949825\\
0.180421573632617	0.0279422037161703\\
0.157787465667906	0.0918469076211237\\
0.0996699639602621	0.152966087116133\\
0.020222341096297	0.181449206968461\\
-0.0466682164972129	0.176507635503068\\
-0.110245831042613	0.145529484443831\\
-0.162617027511253	0.0829983884224894\\
-0.182532952562765	0.0038448213815442\\
-0.16594409682239	-0.0761289663219159\\
-0.116100525031923	-0.140903163946626\\
-0.0429344462864881	-0.177453130052651\\
0.028585347814075	-0.180321467224209\\
0.0927493473716653	-0.157259299694264\\
0.151763975508322	-0.101491592201733\\
0.180769709479994	-0.0255946838326195\\
0.177171654989464	0.0440790560068954\\
0.149956581118903	0.104143188694995\\
0.0872017280107346	0.160401404929097\\
0.0103887261752553	0.182276856139857\\
-0.0169912796815436	0.181780423761736\\
-0.0481684419828625	0.176104168330773\\
-0.0894026997200504	0.159185769708672\\
-0.137189009705603	0.120466632598342\\
-0.171461462373087	0.0627220569105726\\
-0.182256797479656	-0.0107495323110119\\
-0.167172140234991	-0.0733932470425338\\
-0.123780693022789	-0.134206419959174\\
-0.049662899329441	-0.17568855239935\\
0.0231983810743305	-0.181092881661598\\
0.0888440382853479	-0.159497640663285\\
0.151505573024963	-0.101876065909256\\
0.180557967114138	-0.0270458302226325\\
0.178487773921568	0.0384037680401719\\
0.14904965088369	0.105437272490125\\
0.0888370326970911	0.159501940450622\\
0.0111160734797008	0.182234449392658\\
-0.0513131227733493	0.175214206796818\\
-0.111515177504969	0.144559625996773\\
-0.163370022403422	0.0815066776861342\\
-0.182485595628778	0.00566277109279135\\
-0.171972980582799	-0.0613052272768193\\
-0.132327545452991	-0.125787032505651\\
-0.0624071497871322	-0.171575546610167\\
0.0123617100680551	-0.182153594961531\\
0.0776033554031015	-0.165258745535731\\
0.140827125108473	-0.116191299367176\\
0.17800712101927	-0.0405727951025781\\
0.180900545668824	0.0246529687296625\\
0.15872226625527	0.0902225763612422\\
0.104158345869119	0.149946576735491\\
0.0290906663956842	0.180240759281992\\
-0.0389557545565171	0.178369051942248\\
-0.0979296213138504	0.154087351132331\\
-0.155177611845123	0.0961925411980736\\
-0.181570286740423	0.0191117781235073\\
-0.17637730263017	-0.0471598041578694\\
-0.145154699115308	-0.110738684582878\\
-0.0804121183030763	-0.163910640174779\\
-0.00306850975216125	-0.182546700136671\\
0.0627028452578624	-0.171467410783837\\
0.126434723411528	-0.131707952216463\\
0.171855842872364	-0.0616302682095657\\
0.182407781361574	0.00775901472990544\\
0.167833940357838	0.0718656087398229\\
0.120033767018457	0.137567653996493\\
0.0484072688261684	0.176039068774485\\
-0.00828261350895143	0.182385466955837\\
-0.0404768306044155	0.178030125618084\\
-0.0911279241783155	0.15820506277031\\
-0.13860679846549	0.118833107153619\\
-0.176132804810199	0.0480656659400554\\
-0.182411263362611	-0.00769059073214905\\
-0.178303152988939	-0.0392553418622075\\
-0.157756176411664	-0.0919017707226358\\
-0.115783923566996	-0.141162875450908\\
-0.044164780693598	-0.177150257599575\\
0.0360190620953411	-0.178984014343208\\
0.110399686929283	-0.145411612199723\\
0.162748696105745	-0.0827374909080593\\
0.182539747202489	-0.00345528821430762\\
0.165740333788973	0.0765699355927079\\
0.115651637887203	0.141271538562484\\
0.0422788232228763	0.177610746476329\\
-0.0291273155245493	0.180235377389118\\
-0.0930506144981118	0.157082306827484\\
-0.151869662096347	0.10133535519789\\
-0.18077445546553	0.0255686991566775\\
-0.176910667333809	-0.0451186913789411\\
-0.148504746692932	-0.106204191113383\\
-0.0858334079866492	-0.161137922655138\\
-0.00941848064462024	-0.18232926830941\\
0.0569828627064009	-0.173451999802738\\
0.125845586753129	-0.132270421904819\\
0.170907860997561	-0.0642114518249912\\
0.182549591927622	0.00288841649037315\\
0.175606584486506	0.0499513252496184\\
0.147724798906645	0.107286165915416\\
0.0878236001701752	0.160062689139326\\
0.0110768601904311	0.182237311423303\\
-0.0514678168152021	0.175169275603976\\
-0.111682683765378	0.144430674316953\\
-0.163391506107893	0.0814639877359516\\
-0.182483188350014	0.00573983844753298\\
-0.172000752816758	-0.0612268504148011\\
-0.13262341706385	-0.12547468585031\\
-0.0634577975852468	-0.171189427700363\\
0.0116070912641157	-0.182202969537909\\
0.0782013307435241	-0.164976364906033\\
0.137876697664543	-0.119677386084779\\
0.174952089870066	-0.0521966881507461\\
0.180905738106066	0.0246158864608921\\
0.154112489029676	0.0978891316179735\\
0.0988737522473992	0.153482992953188\\
0.0244420583725114	0.180930121214568\\
-0.0551756285967927	0.17403679946141\\
-0.125458164456111	0.132640067130533\\
-0.170718553084847	0.064716729257319\\
-0.182133871956935	-0.0126592835660953\\
-0.164943128469894	-0.0782734402588387\\
-0.119282842312967	-0.138219009182555\\
-0.0459031022432096	-0.176707899674981\\
0.0248923036995933	-0.180867735549457\\
0.0884083810582189	-0.159739565901427\\
0.151698114921561	-0.101589456711889\\
0.180723768295597	-0.0259169187053945\\
0.180363656821991	0.0283162169351683\\
0.165337042832803	0.0774377523885925\\
0.115065988012993	0.141749155097676\\
0.0417401127741289	0.177738020799619\\
-0.0296543182557327	0.180149124669107\\
-0.0935448132389688	0.156788012359627\\
-0.152178065820579	0.100870727356601\\
-0.180848744797712	0.0250344752493798\\
-0.173806441303632	-0.0558948042764186\\
-0.132089025526599	-0.126036977765205\\
-0.0639275359441081	-0.171014730319467\\
0.0134801663599453	-0.182074271084666\\
0.078826228894062	-0.164679180418449\\
0.137915987651826	-0.119632932875101\\
0.176088059546927	-0.0482274953081623\\
0.182392066298887	0.00812909556218961\\
0.178137401626053	0.0400008153656121\\
0.157988080384327	0.0915031973994978\\
0.117480569786739	0.139754911961716\\
0.0457789746399323	0.176741005061488\\
-0.0276899152299707	0.180461451293376\\
-0.0904006656437674	0.158621438674853\\
-0.147907718161374	0.107033944961712\\
-0.179635043629829	0.0326206376702149\\
-0.179203417748548	-0.0349134824542693\\
-0.156627132490709	-0.0938122900530046\\
-0.0989638535396898	-0.15342393050336\\
-0.0208223218368575	-0.181381224586913\\
0.0460344158074868	-0.1766737540129\\
0.109364539481552	-0.14619253696205\\
0.161353917401223	-0.0854273625213336\\
0.182388096878262	-0.00821968130058049\\
0.181026044728535	0.0237193257304313\\
0.171539924636377	0.0625071893648439\\
0.139632235110546	0.117626471125639\\
0.0829945564548606	0.162619357333586\\
0.00452595205062826	0.182517393586702\\
-0.061942228221294	0.171744596735935\\
-0.122558882372322	0.135322959348977\\
-0.168945475823401	0.069211917669166\\
-0.182484747395034	-0.00566519570119226\\
-0.170107896000087	-0.0663028811891905\\
-0.130970661451707	-0.127198408942455\\
-0.0612751027168425	-0.171982776834252\\
0.0129868488780674	-0.182110104663159\\
0.0778112766518641	-0.165161259760712\\
0.138761674330078	-0.118651237564851\\
0.176145409158919	-0.0480185760140574\\
0.181017433715368	0.0237855992071311\\
0.161699610562015	0.084772488589022\\
0.113044093278856	0.143367314906303\\
0.0406531492804185	0.177989985981538\\
-0.0296530232629779	0.180149324892707\\
-0.0926843152615183	0.157297986007451\\
-0.151629379102282	0.101692956722478\\
-0.180711656036813	0.0260021969564561\\
-0.1771021947031	-0.0443575076564399\\
-0.149225659394946	-0.105187790522401\\
-0.088781054796167	-0.159532640024166\\
-0.0106856244295996	-0.182259595093301\\
0.0508036746489441	-0.175361937441687\\
0.110043958308187	-0.145681977061153\\
0.161431598129953	-0.0852807763711991\\
0.18236409490087	-0.00873855802231705\\
0.174450353551056	0.0538532399579388\\
0.143030936511292	0.113469342958808\\
0.0806273630868644	0.163805788288183\\
0.00262361877149459	0.182554552993455\\
-0.0764747044691536	0.165784765611445\\
-0.140986350687736	0.11599885427353\\
-0.177424132764096	0.0430522268142988\\
-0.178459712834121	-0.0385345125246452\\
-0.143818973482845	-0.112467255015754\\
-0.0803684159628528	-0.163932085591828\\
-0.00439556562293744	-0.182519992856436\\
0.0623179950921824	-0.171608388342802\\
0.124900643670794	-0.133164885820802\\
0.169572573138764	-0.0676626930758129\\
0.182464946503076	0.00629771897454675\\
0.169733741710308	0.0672577500493185\\
0.131093957842306	0.127072820698523\\
0.0640695933331851	0.170962351452224\\
-0.0153433101256804	0.181927240648083\\
-0.0926530704152773	0.157315757639802\\
-0.151869359506942	0.101333418552985\\
-0.180837471415287	0.0251105003908299\\
-0.17669508754905	-0.0459522729301521\\
-0.147780839577477	-0.107208474449982\\
-0.0876841574045464	-0.160138620215249\\
-0.0106656415707977	-0.182261326662077\\
0.0519415812259416	-0.17502884319509\\
0.111753439301609	-0.144375448341715\\
0.162591935844867	-0.0830480155787051\\
0.182479467000632	-0.00585985825784027\\
0.172516294773652	0.059759738307157\\
0.137584235522431	0.120015211615701\\
0.0736419371733217	0.167062417058283\\
-0.000514038072331406	0.182572301605755\\
-0.0641867005117514	0.170917962750188\\
-0.126014780662986	0.13211022837215\\
-0.170851770853086	0.0643618589085066\\
-0.181853932663986	-0.0161833259242734\\
-0.156663572367647	-0.0937512298952621\\
-0.100107207738528	-0.152680590132741\\
-0.0234622154337157	-0.181059137116647\\
0.0579353121625744	-0.173137137436581\\
0.127746353405452	-0.130437421907122\\
0.17191031513372	-0.0614813657885786\\
0.182145130305504	0.0125029215247089\\
0.165176447513951	0.0777814667456024\\
0.119121390112948	0.138359268548805\\
0.049513998605065	0.175731271778603\\
-0.021234602132595	0.181334315726174\\
-0.081500247760608	0.163372876298572\\
-0.14138534117503	0.115512169059914\\
-0.177505791133977	0.0427136144520868\\
-0.178445460391589	-0.0385992447704073\\
-0.143948492536634	-0.112300918540975\\
-0.0808052421650203	-0.163716890001891\\
-0.00153506142232935	-0.182566245693698\\
0.0778854106330913	-0.165126569486873\\
0.141464305667607	-0.115416288580953\\
0.177412865972286	-0.0431027018569187\\
0.17864024347093	0.0376947044891891\\
0.144430585318648	0.111682762682857\\
0.081383236083245	0.163431808750221\\
0.00203985244855252	0.182562153768073\\
-0.0777589591562665	0.165186367766581\\
-0.142031752291137	0.114716441573974\\
-0.177860523629128	0.0412117056324792\\
-0.180487745544606	-0.0275121972877236\\
-0.159688402543065	-0.0885007755309538\\
-0.101289503253505	-0.151898579580578\\
-0.0239864574190258	-0.180990098010467\\
0.0474786915203471	-0.17629137920553\\
0.113654970733399	-0.142882961713518\\
0.162286026677888	-0.0836441015077139\\
0.182328993170283	-0.00944967633766766\\
0.17500788673166	0.0520140118366546\\
0.144861552812882	0.111123213537864\\
0.083804364748118	0.162203561611535\\
0.00676457402486356	0.182448083737834\\
-0.0579796592436805	0.17312238644715\\
-0.118363071056466	0.139007575693608\\
-0.166879306036108	0.0740546481301166\\
-0.182567469975376	-0.00135461039235335\\
-0.170628556534653	-0.0649508952993346\\
-0.132010714004395	-0.126118651887163\\
-0.0654655389658485	-0.170431898408463\\
0.0100912618185089	-0.182293716063916\\
0.0741797775741514	-0.16682416624841\\
0.132375741122608	-0.125736658553845\\
0.172285080057893	-0.0604231919331852\\
0.181769299414858	0.0171192064552152\\
0.157156848159069	0.0929239930010948\\
0.102472087941177	0.151104536376187\\
0.0281058471589345	0.180397094499572\\
-0.0157968646630927	0.181888688208045\\
-0.0471263526860269	0.176386339737643\\
-0.0957780339016497	0.155433547460203\\
-0.140606449405346	0.116459496605598\\
-0.17652337876773	0.0466088915676603\\
-0.180933450557589	-0.0244115274380251\\
-0.161520882933322	-0.085110668662802\\
-0.112968906340303	-0.143425291061275\\
-0.0408547555410251	-0.177942853558664\\
0.0391427502671509	-0.178327313667462\\
0.113136912808746	-0.143292936971512\\
0.164404609707501	-0.0793979522442746\\
0.182544352675121	-0.00325007784498546\\
0.171358209443714	0.0630038214054374\\
0.133419183129533	0.124629521777022\\
0.0696652422563399	0.168760109236584\\
-0.00331879870968635	0.182543673247955\\
-0.0664414254106822	0.170055069214669\\
-0.127545583508107	0.130633979258186\\
-0.171527245035111	0.0625409764074148\\
-0.18202651216566	-0.014113575510408\\
-0.165055989728445	-0.0780340539098718\\
-0.121816476957507	-0.135990771258839\\
-0.0534788983286917	-0.174564353627077\\
0.0178826732178133	-0.181694636798848\\
0.0803345480039246	-0.163948667303453\\
0.13825500966464	-0.119241088069954\\
0.174808410078848	-0.0526781951587299\\
0.18088659717686	0.0247606295736382\\
0.153771036133319	0.0984255031660862\\
0.0961762569660674	0.155187826052383\\
0.0196633193763703	0.181511655844855\\
-0.0607599765205353	0.172166539779944\\
-0.120928441756722	0.136782338903052\\
-0.161698566031927	0.0847741745920526\\
-0.182111588829695	0.0129769901527292\\
-0.171395178268322	-0.0629019446674407\\
-0.126202576191885	-0.131930912305806\\
-0.0551859211036316	-0.17403244075594\\
0.0180224327714576	-0.181680928308796\\
0.0801586902407458	-0.164034766662706\\
0.137919614847833	-0.11962881885889\\
0.174568953322301	-0.0534660360005725\\
0.181213002233741	0.0222452528762292\\
0.155786351733036	0.0952033265696307\\
0.0993113217640224	0.153200343663\\
0.0232617265153615	0.181085563882003\\
-0.0574149908472559	0.173310683537784\\
-0.126897486684758	0.131263434175326\\
-0.171301260616979	0.0631577957237109\\
-0.182278059093896	-0.0103787113244949\\
-0.166108550147199	-0.0757690825410155\\
-0.119694719631041	-0.137862734402969\\
-0.0483401672811032	-0.176057176907222\\
0.00811935982510903	-0.182392334800284\\
0.0402365004832487	-0.178084060400628\\
0.0906157229552692	-0.158498353849914\\
0.137938071693035	-0.119607908801778\\
0.176747586619427	-0.0457517110881229\\
0.181305071668982	0.0214809125543048\\
0.159333982470853	0.0891384288015092\\
0.10401832679211	0.150043792999004\\
0.0275267610363966	0.180486047711764\\
-0.0422525207624979	0.177616697756623\\
-0.102367707922441	0.151174927444714\\
-0.160307600837934	0.0873752539302627\\
-0.182366933751334	0.00867380919050073\\
-0.172829828514375	-0.0588458417289594\\
-0.133556292799447	-0.124481789020416\\
-0.0629507449679283	-0.171377281591599\\
0.00663559873377146	-0.182452658671771\\
0.0707788111543936	-0.168295590074007\\
0.136700831879022	-0.121020322878139\\
0.175648966334832	-0.0498041684680727\\
0.18122756411691	0.0221265626604716\\
0.162889293725041	0.0824627945024168\\
0.114422236958264	0.142269318113435\\
0.0409835103114156	0.177913764257049\\
-0.0297725335174435	0.180129248798954\\
-0.0929073427178924	0.15716609996559\\
-0.15357258932001	0.0987337843524958\\
-0.181557060794483	0.0192325514597541\\
-0.17640280606112	-0.0470633118500845\\
-0.145175293648697	-0.110711736227815\\
-0.0802596106841002	-0.163985818780576\\
-0.0077752393767074	-0.182407618300285\\
0.0571376483897963	-0.173402270830448\\
0.123793105111002	-0.134195190977752\\
0.169769919676726	-0.0671658189172265\\
0.182342473203423	0.00918049929385307\\
0.167373194033643	0.0729334552543912\\
0.125167982031428	0.132913616504513\\
0.0551813273938529	0.174034495608672\\
-0.0173848673965146	0.181743541722867\\
-0.079701855962635	0.164257602319539\\
-0.142172734952602	0.114541702836983\\
-0.178602408697556	0.0378682393193148\\
-0.179692244054758	-0.0323039774991009\\
-0.156848222895672	-0.0934427327992328\\
-0.0991787060432186	-0.153285725958803\\
-0.0209056631855498	-0.181372321723269\\
0.0451714808923315	-0.176897108593438\\
0.10823630846017	-0.147030669049941\\
0.160868639205897	-0.086338902169144\\
0.182357414860971	-0.00888168554893353\\
0.17433109827721	0.0542383021152164\\
0.142330793788359	0.114346210056153\\
0.0785020422670976	0.164834613329566\\
0.00279654214807777	0.182551693728635\\
-0.0629584949091134	0.171374291772424\\
-0.126854246544312	0.13130449874472\\
-0.172257766307842	0.0604984593079293\\
-0.182025549334422	-0.0141245734485236\\
-0.164960207752254	-0.0782367986670743\\
-0.116294469599134	-0.140742691785574\\
-0.0414441497079385	-0.177807012603439\\
0.0244773662625083	-0.180925147147872\\
0.090671792991801	-0.158466886681505\\
0.150598572117204	-0.10321440101972\\
0.180515147249972	-0.0273388560047556\\
0.177563105616923	0.0424791642357828\\
0.150864832226877	0.102824763000279\\
0.0914518066011057	0.158017773574113\\
0.0139467261751858	0.18203968455454\\
-0.0497501005619634	0.175664063833293\\
-0.111576272614344	0.144511733807175\\
-0.164801130313297	0.0785709890860396\\
-0.182571586556511	0.000626520182538491\\
-0.171096942060387	-0.0637077448433095\\
-0.132192490906099	-0.125928747289697\\
-0.0643291342487981	-0.170864603967139\\
0.0163692733045315	-0.181838000029009\\
0.0939358143109554	-0.156553933904023\\
0.152790680952488	-0.0999406075561177\\
0.181083113184262	-0.0232819037914308\\
0.173086304977397	0.0580884608300047\\
0.1303408525561	0.127845108734485\\
0.0613756723692023	0.171947921757312\\
-0.0127950560993501	0.182124451083436\\
-0.0783969096406295	0.164884636398593\\
-0.141113673144796	0.115844223654898\\
-0.177946831671351	0.0408387549972113\\
-0.180275740011554	-0.0288713544024878\\
-0.150965262999958	-0.102675986256794\\
-0.0911027046140007	-0.158218738834263\\
-0.0174845774009438	-0.181733880873381\\
0.0462782682894282	-0.176610648590651\\
0.11183293659686	-0.144313769383705\\
0.163785369044165	-0.0806687510767009\\
0.182524149655778	-0.00424809436217072\\
0.171378834988964	0.0629479314712092\\
0.131890452795413	0.126245976884549\\
0.0642160523557113	0.170907498344906\\
-0.0161733690461602	0.181855495258037\\
-0.0936518528101024	0.1567235009526\\
-0.152568748958272	0.100277839511985\\
-0.181020857588884	0.0237548159002751\\
-0.176246881811737	-0.0476433509531997\\
-0.14646464091734	-0.109000152891896\\
-0.0881382986377463	-0.159889402602824\\
-0.0139239398740969	-0.182041643759841\\
0.0502436050010187	-0.175524037983623\\
0.111455279373406	-0.144605939067868\\
0.162909132222226	-0.0824242214446631\\
0.182527809793762	-0.00408596351615689\\
0.16625734902741	0.0754422465333672\\
0.116790471944436	0.140331610008653\\
0.043948540032793	0.177204531792377\\
-0.0377306636685189	0.178631691061002\\
-0.111895447846152	0.144264622781463\\
-0.163653288776373	0.0809350893293684\\
-0.182508569470787	0.00485322825676866\\
-0.171620388531152	-0.0622853569523711\\
-0.129479291631878	-0.128717436076981\\
-0.0529700040322615	-0.174720413680303\\
0.0203127804416626	-0.181440074510837\\
0.0918785258175562	-0.157770365890915\\
0.150890920878994	-0.102786545895192\\
0.180461019106407	-0.0276935616874538\\
0.177827631198332	0.041357428635651\\
0.151937252099455	0.101233202068097\\
0.0930784210547524	0.157065007338309\\
0.0157924398808424	0.18188877129903\\
-0.0489241072575467	0.175895842701004\\
-0.111151063536953	0.14483903560352\\
-0.163826465665133	0.0805837384540674\\
-0.182534949430247	0.00371883828764734\\
-0.17158384383479	-0.0623850000279386\\
-0.132981517975821	-0.125095495534658\\
-0.0664850849796502	-0.170037471689957\\
0.00894155785486023	-0.182354343553249\\
0.0720439500281978	-0.167758155116442\\
0.131749697575102	-0.126392962438043\\
0.173294088830103	-0.0574656322048639\\
0.181931031172045	0.0153042183879973\\
0.164584472384239	0.0790256795962237\\
0.117076029277857	0.140093690904737\\
0.044782487759139	0.17699569957731\\
-0.0364100839386439	0.1789055026754\\
-0.11072295984273	0.145166286197602\\
-0.162933010972191	0.0823750541897519\\
-0.182547293984915	0.00305413015851471\\
-0.171287111441725	-0.0631954752846237\\
-0.13363848990976	-0.124393696786384\\
-0.0621763950490566	-0.171660022211233\\
0.0131515514193513	-0.182099326127664\\
0.0773539906976522	-0.165377026336265\\
0.138595485463491	-0.118846574665057\\
0.176223740953064	-0.0477323106671122\\
0.180876261667531	0.0248378657480091\\
0.160742412020989	0.086573604216554\\
0.110683557863402	0.145197014909866\\
0.036821643243349	0.17882136497866\\
-0.0325709338969473	0.179644108513858\\
-0.0938595333163048	0.156599003520642\\
-0.152992066553177	0.0996305231626786\\
-0.1811858590286	0.022460750492212\\
-0.176878880300522	-0.045240830792108\\
-0.146308614759751	-0.109209636636084\\
-0.0855833356573918	-0.161271538760957\\
-0.0083836944150106	-0.182380904411302\\
0.055001711664153	-0.174091860892509\\
0.114929418827706	-0.141860667339922\\
0.164680445160423	-0.0788260861748737\\
0.182573013477113	-0.000494438990709809\\
0.164856988067614	0.0784553807118348\\
0.11431046046388	0.142359069932455\\
0.040950048249997	0.177921337240044\\
-0.0301583344298608	0.180064899079598\\
-0.093683379361025	0.156704590198582\\
-0.152462366878492	0.100439597988289\\
-0.180965148810004	0.0241764799639404\\
-0.173446217508823	-0.0570028626347822\\
-0.13117150654192	-0.126992122588908\\
-0.0625411794854719	-0.171527334714419\\
0.0117166930607439	-0.182197217809429\\
0.0777506300413657	-0.165190889226131\\
0.138888176449389	-0.118504418274783\\
0.176181819265834	-0.0478870744125708\\
0.180978827861488	0.0240799381264636\\
0.16138434200751	0.0853712507479617\\
0.111888763037449	0.144270483998299\\
0.0383195082363849	0.178506488329206\\
-0.0317742208952537	0.17978680404914\\
-0.0939936433023244	0.156518578216486\\
-0.152501841346996	0.10037929396933\\
-0.180935880836989	0.0243926166619897\\
-0.17358126913365	-0.0565894132163906\\
-0.131470416009549	-0.126682319173136\\
-0.0629414387409387	-0.171380714704163\\
0.0113628806160755	-0.18221958686573\\
0.0775559881100401	-0.165282426119186\\
0.138675734433275	-0.118753192040175\\
0.176044033061799	-0.0483920183518298\\
0.181098722019763	0.0231630391987615\\
0.162094875498355	0.0840148745068109\\
0.113179129469922	0.143260693095431\\
0.0398622566853371	0.178168440704085\\
-0.030488781404173	0.180009274483978\\
-0.0931713378377347	0.157009388991544\\
-0.151449031307728	0.101960562458566\\
-0.180533944316426	0.0272070638701806\\
-0.181769994545514	-0.0171006732345129\\
-0.175927138027033	-0.0488103535922447\\
-0.153170812826299	-0.0993558704795689\\
-0.111510998316613	-0.144562355876908\\
-0.0395363057691931	-0.178241187951197\\
0.0399732216649431	-0.17814388742141\\
0.11341946476996	-0.143070500686104\\
0.164346244611394	-0.0795202567129495\\
0.182573645949287	-9.96750555427346e-05\\
0.164411772769432	0.079384384278707\\
0.113423497127293	0.143067020894972\\
0.0397417252482839	0.178195407612203\\
-0.0313402588410402	0.179863245391365\\
-0.0946350232345688	0.156132042330922\\
-0.152312177315165	0.100667603882311\\
-0.180738147065724	0.0258197119978976\\
-0.177128135753623	-0.0442558031875535\\
-0.149308788271748	-0.105070809718315\\
-0.0919472632691665	-0.15772986146682\\
-0.0178164912790238	-0.181701931435697\\
0.0604598484737914	-0.172271988669886\\
0.129434636800942	-0.128762197190176\\
0.172600340280007	-0.059515980703921\\
0.181985881752712	0.0146352744679951\\
0.16407545259672	0.0800770705156478\\
0.115931999776546	0.141042055288328\\
0.0435258045102693	0.177309240277688\\
-0.0374902620476395	0.178682701454509\\
-0.111533288655963	0.144545206161987\\
-0.163354295740515	0.0815373137900696\\
-0.18255987546757	0.00220105661080742\\
-0.16525208561785	-0.0776189434131571\\
-0.114835474813869	-0.141935849951934\\
-0.0413635858920503	-0.177825933638839\\
0.0298874452444169	-0.180110584062202\\
0.0935473859986824	-0.156786601073649\\
0.151153455894552	-0.102400222533889\\
0.180305766462336	-0.0286878943839926\\
0.178432258394281	0.0386664843837243\\
0.154441756579278	0.0973699341109244\\
0.0968557601429538	0.154764453032148\\
0.0200148505725507	0.181472816251104\\
-0.0469042169681635	0.176445298661721\\
-0.110094090219703	0.145644127761066\\
-0.161686225161506	0.0847964283004524\\
-0.182409871804073	0.00771283817190926\\
-0.180983248934548	-0.0240406229115983\\
-0.172286571977628	-0.0604174625176687\\
-0.146965542572984	-0.108324134045905\\
-0.0979944281643026	-0.154045865859952\\
-0.0229899453149492	-0.181120161491887\\
0.0568300435133435	-0.17350334454427\\
0.126603892880342	-0.131546650296488\\
0.171217360794335	-0.0633851857759954\\
0.18227190136055	0.0104897902148771\\
0.16583631015831	0.0763637838075336\\
0.118987081337872	0.138474425601718\\
0.0472526203519301	0.176352599970358\\
-0.0261345306769178	0.180693154009263\\
-0.0885508716740533	0.15966144741153\\
-0.146012023176772	0.10960608574192\\
-0.178787180103433	0.0369879498969888\\
-0.179663256048281	-0.0324666895212946\\
-0.156348744165541	-0.0942765172657775\\
-0.103689352146519	-0.150271454431988\\
-0.0326087539567228	-0.179637583308456\\
0.0348421713561191	-0.17921786609382\\
0.0945425054143551	-0.156188256792598\\
0.153167992181312	-0.0993610004449968\\
0.181167286754528	-0.0226149830099054\\
0.177126166911827	0.0442648175396713\\
0.14873948841987	0.105875571972643\\
0.0977302664625581	0.154213721873466\\
0.0284802093663461	0.180338402771784\\
-0.0378693231309019	0.1786028283636\\
-0.095969307086507	0.155315633988604\\
-0.15297913295866	0.0996513213349918\\
-0.180858583824336	0.0249623135263388\\
-0.174092330839292	-0.0549978631436913\\
-0.132655007301252	-0.125441396521059\\
-0.06459116081693	-0.170765602472066\\
0.0129255774425712	-0.182115045147545\\
0.078584966962327	-0.164795194765833\\
0.137210177918951	-0.120442915572456\\
0.175278331187573	-0.0510947717592252\\
0.18149027171683	0.0198616285353838\\
0.163800557279207	0.0806387491575226\\
0.116087595971102	0.140914372167595\\
0.0432937292020512	0.177366158971272\\
-0.0300000641104949	0.18009171572082\\
-0.0913920576779454	0.158052171254292\\
-0.147155151974442	0.1080661541072\\
-0.178854530784725	0.0366596410623666\\
-0.17779319123379	-0.0415021078918071\\
-0.14195225403515	-0.114814608652159\\
-0.0777089121466523	-0.165209558893888\\
-0.00173400877827843	-0.182564908730398\\
0.0638829174504749	-0.171032292061796\\
0.125469857379055	-0.132629135781411\\
0.169574044400407	-0.0676600049626325\\
0.182485332634635	0.00568915600215293\\
0.169992629464158	0.0666017692777906\\
0.131140647224017	0.127025142748982\\
0.0628451010246395	0.171416553433867\\
-0.013964415652185	0.182038509760118\\
-0.077443621667942	0.165334365882494\\
-0.13539410549578	0.122479922643201\\
-0.174308196944126	0.0543090366681189\\
-0.181752622984988	-0.0172854519387286\\
-0.163986010221317	-0.0802585138720334\\
-0.119316237146883	-0.138190167275067\\
-0.0529592622781077	-0.174723403514707\\
0.0225545337847702	-0.181174836301841\\
0.0980171656007978	-0.154031577441546\\
0.155380503534734	-0.0958646813495301\\
0.181638432353944	-0.0184566270408845\\
0.176408247181053	0.047046225501801\\
0.146269591859724	0.109263166225796\\
0.0861417597928573	0.160974457620954\\
0.00971596926622129	0.182314842141045\\
-0.0524920954157266	0.174864670668816\\
-0.111879580584135	0.14427746668506\\
-0.162426153317622	0.0833707131096307\\
-0.182448020393481	0.00675109215610118\\
-0.173008458185922	-0.0583175437162192\\
-0.139600834183371	-0.117662615103585\\
-0.0804369027384657	-0.163898789737761\\
-0.0075674015357133	-0.18241625809695\\
0.0666787194878353	-0.169961661100724\\
0.131443892949339	-0.126710598614534\\
0.172592505831782	-0.0595394644637167\\
0.181607419940709	0.0187589564965534\\
0.155704259697074	0.0953380293374145\\
0.0986652194019894	0.153617411684702\\
0.0218959145983107	0.181255796088051\\
-0.0075150866208454	0.182418826248946\\
-0.0396855461568604	0.178208234625906\\
-0.0788646624147853	0.164661752744508\\
-0.132205775073333	0.125915593988845\\
-0.176333037043571	0.0473243952073269\\
-0.180676006907181	-0.0262507192506874\\
-0.155554849499239	-0.0955803750332782\\
-0.0944049649034653	-0.156270874287835\\
-0.0176374712072044	-0.181719160040873\\
0.0457372021209276	-0.176751617937323\\
0.105643729940737	-0.14890437241535\\
0.155787775579611	-0.09520157817145\\
0.180912809878913	-0.0245715678051756\\
0.175110736268552	0.0516665957082447\\
0.13640468213673	0.121354546210822\\
0.0706421368070953	0.16835314218282\\
-0.00431900868030049	0.182522259177289\\
-0.0656159218254616	0.170374792840626\\
-0.126309664704913	0.131828879693497\\
-0.171007083707746	0.0639491595999247\\
-0.181812196705321	-0.0166493674384884\\
-0.15635860127443	-0.0942595108169395\\
-0.0994826722304985	-0.153088588715131\\
-0.0237375864879876	-0.181023493830362\\
0.0468606095908397	-0.176457276636667\\
0.11453976593565	-0.142175298501905\\
0.164763882524689	-0.0786516193048929\\
0.182464220536868	-0.00632882881809457\\
0.172158463441401	0.0607842400963022\\
0.128617677261816	0.129578885621892\\
0.0550937090906385	0.174062507916405\\
-0.0191932703091752	0.181561647302306\\
-0.0869207019775168	0.160554567340451\\
-0.148308878934003	0.106477149277817\\
-0.179926260493526	0.0309742249242566\\
-0.178946830297954	-0.0362067197036145\\
-0.156362177002304	-0.0942540512086355\\
-0.105041890575427	-0.149329202540304\\
-0.0356312677297156	-0.179062778308793\\
0.0404896197334311	-0.178027265027516\\
0.111533145666473	-0.144545852464133\\
0.163063562423141	-0.0821183384273054\\
0.182540038889905	-0.00350235956114955\\
0.165955870567191	0.0761035711984303\\
0.11619647803178	0.140824170095557\\
0.0477127513118513	0.176228518902337\\
-0.00931879346740243	0.182335299168414\\
-0.0598024624309293	0.172501248721439\\
-0.121598971311909	0.136186216810902\\
-0.167508701884697	0.0726209692981843\\
-0.182520569933699	-0.00438193003356433\\
-0.163152302823866	-0.0819407451208213\\
-0.111298548061538	-0.144725960981242\\
-0.0372594087358238	-0.178730884011977\\
0.0324164627343018	-0.179672562673907\\
0.0939622607628071	-0.156538239515306\\
0.15342879955985	-0.0989582495470985\\
0.180866563347914	-0.0249082533627415\\
0.177579910714968	0.0424092551439168\\
0.145097680020717	0.11081434884019\\
0.0801000090781203	0.164064235143184\\
0.00217541363827416	0.182560394610123\\
-0.0648942241900165	0.170651036182724\\
-0.127774071602193	0.130410157681834\\
-0.171675789135344	0.0621321932399126\\
-0.181636163413096	-0.0184734886183772\\
-0.15553223188558	-0.095617407494865\\
-0.0983906216719452	-0.153792924311059\\
-0.0215753705594542	-0.181294003004611\\
0.059592355461745	-0.172574033098905\\
0.129307684069949	-0.128889837724685\\
0.172781325574624	-0.0589891580113963\\
0.181967827549723	0.0148618816256143\\
0.1645856847604	0.0790239341792899\\
0.116815735716969	0.140311507084077\\
0.0441569662407443	0.177153475567449\\
-0.0373383709095854	0.178714779137565\\
-0.111427802291796	0.144626753728591\\
-0.163303589476259	0.0816389810898939\\
-0.182558646029544	0.00229713155489259\\
-0.165286307389649	-0.077545789805942\\
-0.114887986847117	-0.141893163827124\\
-0.0414188972449518	-0.17781290263549\\
0.0298317758676975	-0.180119686726476\\
0.0934955030934976	-0.15681745451457\\
0.154597328070084	-0.0971225408045408\\
0.180833046411494	-0.0251514019357453\\
0.174908369780406	0.052347652316347\\
0.135043058026709	0.12286810696925\\
0.0685495404009588	0.169216187979919\\
-0.0069986992823105	0.18243939581937\\
-0.0690268532771459	0.169021908121862\\
-0.129352645593085	0.128844739565614\\
-0.17251767676185	0.0597548781933587\\
-0.182051033144873	-0.0137978146294286\\
-0.164890130110472	-0.0783850027420712\\
-0.116991188141659	-0.140164207457889\\
-0.0438758061631226	-0.177222574110856\\
0.027567627555198	-0.180479894183159\\
0.0917325960474576	-0.157854880498104\\
0.149813940468039	-0.104349682931895\\
0.179874113280577	-0.0312795434777826\\
0.179023036404853	0.035831718578147\\
0.156107613121842	0.0946763859114801\\
0.0995637819058613	0.153036709784059\\
0.0232518745988332	0.181086947470932\\
-0.0577520060287783	0.173198670369903\\
-0.127397938812574	0.130777605581593\\
-0.171642895029218	0.0622229046519065\\
-0.182181557299572	-0.0119520535614509\\
-0.16508025343328	-0.0779840645181126\\
-0.117166896188797	-0.140017604665706\\
-0.0442754687945093	-0.177123387884724\\
0.0306308528906051	-0.179985511246913\\
0.0944495269828297	-0.156244602922485\\
0.153000059263158	-0.0996195833563529\\
0.181213599662834	-0.0222419796056299\\
0.17581035199566	0.0492325789901382\\
0.14027444117918	0.116859878737335\\
0.0758161807911212	0.166087451751145\\
0.000109227614305931	0.182573569444075\\
-0.0652495475623341	0.170515786482877\\
-0.127420356420278	0.130756154959923\\
-0.171485357798847	0.062656461447417\\
-0.181698105587706	-0.0178550804332118\\
-0.155862724795727	-0.0950777324951422\\
-0.0989182474586244	-0.153453978841103\\
-0.0221929338568585	-0.181219268822156\\
0.0456255486880384	-0.176780436631158\\
0.110012315992783	-0.14570643052987\\
0.162680183545304	-0.0828749018347649\\
0.182544015807127	-0.00328553739015248\\
0.165537863860034	0.0770087484784041\\
0.115042017782083	0.141769101718761\\
0.0412268410784047	0.177858068174205\\
-0.0294559960248792	0.180181887670748\\
-0.0923899855708186	0.157471508327178\\
-0.151534263001003	0.101835675846753\\
-0.151534263001003	0.101835675846753\\
-0.180710956457506	0.0260120316949296\\
-0.177051911353136	-0.0445609041832234\\
-0.148969473027435	-0.10555159435945\\
-0.0880509160292847	-0.15993754534362\\
-0.00947083132045158	-0.182327292765313\\
0.0522947873663406	-0.174923492334178\\
0.110849623181006	-0.145070228365384\\
0.16040833331148	-0.0871905498225899\\
0.182029348877765	-0.0140842841002041\\
0.171844347929076	0.0616652304488455\\
0.131404725378038	0.126751345868876\\
0.0659310312788509	0.170253389325337\\
-0.00878762355135656	0.182362010426305\\
-0.0719994036766195	0.167777355191831\\
-0.131954788797149	0.126178774608146\\
-0.173569032540729	0.0566293830193801\\
-0.181849399123383	-0.0162438751993102\\
-0.164373624398499	-0.0794630526930529\\
-0.116380063322021	-0.140672318147692\\
-0.0432155692964892	-0.177384836929085\\
0.0281366484222305	-0.180392083458154\\
0.0921428470339713	-0.157615664855177\\
0.153570761440118	-0.0987369224049857\\
0.181091968243853	-0.0232094874260766\\
0.177491161428231	0.0427779348299845\\
0.145768514628227	0.109930285454981\\
0.0825658147830385	0.162837452487987\\
0.00248906383267512	0.182556736467231\\
-0.0781371395501178	0.16500829082403\\
-0.142831936379356	0.113719669936463\\
-0.178330381109449	0.0391326978060171\\
-0.179843471849736	-0.0314552120421674\\
-0.156594854472177	-0.0938678454827921\\
-0.0943937880976203	-0.156278085476141\\
-0.0177260540399598	-0.181710737034931\\
0.0552606236450748	-0.17400948904478\\
0.124219110374741	-0.133800850690496\\
0.170248040964984	-0.065944452269037\\
0.182207891231305	0.0115487654154512\\
0.165553106577436	0.0769760608349737\\
0.121238160984991	0.13650815953595\\
0.050350784388254	0.175493437228261\\
-0.0207227829694315	0.18139379354594\\
-0.079932403533176	0.164146166289133\\
-0.142298432886683	0.114386366754219\\
-0.178838757713211	0.0367379950714384\\
-0.179354161951778	-0.0341330098918974\\
-0.150794083635749	-0.102927756429164\\
-0.0876423119937366	-0.160161691238576\\
-0.015030114208417	-0.181953481126138\\
0.0509645651990558	-0.175315896050597\\
0.118949262499734	-0.138506959463259\\
0.167155914195824	-0.0734305164918952\\
0.182562225577957	0.00205077835111831\\
0.170259622727691	0.0659157216130223\\
0.130692681686933	0.127485883573804\\
0.0623808364763745	0.171586139737315\\
-0.0183478007871581	0.181649275431063\\
-0.095515546801843	0.155595016044864\\
-0.153707850654805	0.0985234093071781\\
-0.181295167751378	0.0215636296646252\\
-0.176695829917501	-0.0459515680371567\\
-0.145328018367511	-0.110511418743076\\
-0.0804792313540956	-0.163878314101738\\
-0.00320673644731	-0.182545227037404\\
0.0617622575068467	-0.171809642829866\\
0.12419760453956	-0.133821315481815\\
0.169601340378561	-0.0675913287257991\\
0.182414168213266	0.00763378063866674\\
0.168498933884681	0.0702946074599866\\
0.12767051422773	0.130512205002484\\
0.0583628531598047	0.17299389524636\\
-0.0149215685107063	0.181962632342395\\
-0.0789431356063833	0.164623843444747\\
-0.141463192977025	0.115417156728912\\
-0.17816477591594	0.0398772512440524\\
-0.179928519944976	-0.0309617221492398\\
-0.156914740709596	-0.0933312490938259\\
-0.0991616081756814	-0.153296963737616\\
-0.0207426387848883	-0.181391224687643\\
0.0453701588680095	-0.176846489952673\\
0.108402043867973	-0.146908856610321\\
0.16091275070573	-0.0862573378105606\\
0.182356466837145	-0.0089083492512348\\
0.174324810075864	0.0542597296527517\\
0.142298421547225	0.114387065999075\\
0.0784746862223465	0.164848010467145\\
0.00277067853829843	0.182552386659554\\
-0.0630401160348812	0.171344561163872\\
-0.126797314043201	0.131359789091462\\
-0.172099914951656	0.0609465945051953\\
-0.182058862057036	-0.0136905753490623\\
-0.164941995504273	-0.0782755319699278\\
-0.117037653900619	-0.140125513605111\\
-0.0438527594749139	-0.177228575671591\\
0.0271477442422402	-0.180543971057735\\
0.0908217049768702	-0.158381297178233\\
0.149873220613652	-0.104265408953957\\
0.180085773466897	-0.0300395705242131\\
0.178826101084043	0.0368034910517595\\
0.155977895505354	0.0948902619061989\\
0.0990760761824843	0.153352866812581\\
0.0223477756338018	0.181200533984602\\
-0.0452562015599575	0.176875339800218\\
-0.109848600985414	0.14582950640745\\
-0.163211969316983	0.0818213094208949\\
-0.18251590335148	0.0045592847780195\\
-0.171387288056171	-0.0629230260671003\\
-0.134205605695968	-0.123781397603636\\
-0.0738273026359262	-0.166980801260848\\
0.00027664272500129	-0.182573437608249\\
0.0748186748692406	-0.166539388143615\\
0.140113274991561	-0.117053377553876\\
0.177204179794581	-0.0439533427227276\\
0.178564718379285	0.0380503701770933\\
0.143864401340117	0.112410756050904\\
0.0800622239481517	0.16408269521524\\
0.0037456406541201	0.182534982921973\\
-0.0629422352625509	0.171380673198459\\
-0.126901816350376	0.131259183442374\\
-0.172024015708909	0.0611615191765771\\
-0.182047336826602	-0.0138481026261564\\
-0.164379079098494	-0.079451642276734\\
-0.119981729928376	-0.137613403815921\\
-0.0545956307126315	-0.174219451771104\\
0.0212101961010949	-0.181337408489549\\
0.0943400860801492	-0.156310891825372\\
0.152496102560101	-0.100389621530516\\
0.180878426130068	-0.0248216967413498\\
0.173828949029186	0.0558264994540513\\
0.132165902794854	0.125957341585877\\
0.0640780820538708	0.170959227709373\\
-0.0168584836543331	0.181793391278424\\
-0.0944601844643862	0.156238008986911\\
-0.153169725985231	0.0993583543254965\\
-0.181179574644469	0.0225171758957626\\
-0.176778937971784	-0.0456325337049094\\
-0.142453300664937	-0.114193676875628\\
-0.0796677319163941	-0.164274774197678\\
-0.00142360315254153	-0.182568132626365\\
0.0776718811310989	-0.165227774227231\\
0.141890305840914	-0.114892368301555\\
0.177778775039271	-0.0415667981615092\\
0.180155763920158	0.0296142934322988\\
0.156952481530501	0.0932686616127508\\
0.101115125398737	0.152015878138025\\
0.0253080463723856	0.180810858364616\\
-0.055631310469374	0.173891327840592\\
-0.125813652616022	0.132302481876549\\
-0.170891706492933	0.064257593599769\\
-0.182106141002758	-0.0130532045611876\\
-0.164928292257924	-0.0783055099652618\\
-0.120994675288545	-0.136723927974206\\
-0.0521983299677383	-0.17495283946439\\
0.0189255565878654	-0.181590227529107\\
0.0805435277361147	-0.163847359034773\\
0.140620645669694	-0.116443234073542\\
0.177073702652087	-0.0444751269638715\\
0.178944965416903	0.0362183457412168\\
0.145321937082135	0.110519429618331\\
0.0826631263912468	0.162787522051624\\
0.00344931965774287	0.182540565770914\\
-0.0764937672046743	0.165775972819886\\
-0.141153540974362	0.115795875697362\\
-0.177540796228927	0.0425714207317262\\
-0.180256511642493	-0.0289954691711643\\
-0.15701941420701	-0.0931564989977268\\
-0.0923839355840107	-0.157475049816244\\
-0.0138889699257381	-0.182044710077899\\
0.0587815385897281	-0.172852392696023\\
0.126032570538891	-0.132094695178931\\
0.170576409874866	-0.0650912609427863\\
0.182231669304274	0.0111698022711175\\
0.165897522334581	0.0762309049749055\\
0.122034996260163	0.135796025487396\\
0.0514293151253815	0.175180065875354\\
-0.0199808862300453	0.181476629341099\\
-0.0799881183112324	0.164118602444363\\
-0.141249254353449	0.115679025873364\\
-0.177937129577143	0.0408819888481616\\
-0.180084878720372	-0.0300406161538187\\
-0.157208495798489	-0.0928361536988442\\
-0.103330719454105	-0.150518644650797\\
-0.0291513166903244	-0.180231327477945\\
0.0158730361757978	-0.181882413346466\\
0.0477399377822323	-0.176221734827584\\
0.107998737986567	-0.147205681471778\\
0.155738619022749	-0.0952823517602436\\
0.181672207939227	-0.0181213780890823\\
0.175773922515512	0.0493627245803132\\
0.143608404625104	0.112737453849525\\
0.0807329044762447	0.163753517436273\\
0.00193634356184338	0.182562855379259\\
-0.0775095899898005	0.165303270239329\\
-0.141773266658747	0.115035834063556\\
-0.177734580530429	0.0417535591025074\\
-0.17815602782798	-0.0399177918943113\\
-0.14073867538168	-0.116299963414495\\
-0.0727336392959192	-0.167460319112268\\
0.0035570715773788	-0.182539294224035\\
0.0723482726299805	-0.167627794861618\\
0.135418775751223	-0.122454671746154\\
0.174771170272457	-0.0528053566129996\\
0.181561065360524	0.0192068379545969\\
0.163497299552205	0.0812521276764578\\
0.11541079391426	0.141469081496541\\
0.0426345179369428	0.177525485931977\\
-0.0386204567261329	0.178441397744997\\
-0.11247006234408	0.143816816070555\\
-0.163891683647519	0.0804505468550038\\
-0.182570217150505	0.000968287373935495\\
-0.16339398220104	-0.0814573393397661\\
-0.106639478393198	-0.148192555021062\\
-0.028952369835702	-0.180263497542681\\
0.0441960732475803	-0.177144183703335\\
0.112870333759036	-0.143505303622229\\
0.16326171911878	-0.0817260036922563\\
0.182523452997815	-0.00432227557255153\\
0.166547999691887	0.074800701204973\\
0.117267445945026	0.139934126333608\\
0.0444767269398163	0.177073012199522\\
-0.0372661687429045	0.178729133560919\\
-0.111650080981015	0.144454234821117\\
-0.16363043775191	0.0809803415782801\\
-0.182569276570864	0.0011107833309176\\
-0.164585281274824	-0.0790225151127884\\
-0.113264124186824	-0.143193079002579\\
-0.0389583259786734	-0.178368813078588\\
0.0316479497403892	-0.17981033850727\\
0.0941699591241222	-0.156414509195718\\
0.151939304131455	-0.101232256555405\\
0.180622587091694	-0.0266263400826293\\
0.177445557965215	0.0429708083480988\\
0.15042799993591	0.103463706305051\\
0.0910338513374596	0.158259166901247\\
0.0137638888481853	0.18205351976514\\
-0.050350767465271	0.17549257045373\\
-0.111623759682403	0.14447461151045\\
-0.163256664199114	0.0817310643436649\\
-0.182551691283084	0.0027555889236219\\
-0.165551158664403	-0.0769780140607624\\
-0.115359223594186	-0.141510400295144\\
-0.041994555375277	-0.177678298657002\\
0.0293924369751696	-0.180192649106392\\
0.0932747759372602	-0.156949912611852\\
0.151184487055972	-0.102356156332295\\
0.180372347270552	-0.0282725428370649\\
0.178153350043354	0.0399357193229827\\
0.153177349689247	0.0993483664378804\\
0.0950912473718252	0.155855239273496\\
0.0182294644061193	0.181660876902581\\
-0.0477776355036375	0.176210596275908\\
-0.110374785911351	0.145431049822621\\
-0.162067619523167	0.0840641526295861\\
-0.182459505624289	0.00641972024008558\\
-0.173061318850179	-0.0581598109516735\\
-0.137729865484739	-0.119847400833146\\
-0.0652633285843033	-0.170510143823353\\
0.010518760819326	-0.182270501934559\\
0.0808828222852392	-0.163680519596314\\
0.142541170304577	-0.11408534088672\\
0.177433573409477	-0.0430211172605251\\
0.178955531721925	0.0361714667174765\\
0.145351257273503	0.110482394728455\\
0.0827056662309867	0.162766606994062\\
0.00706200887602458	0.182436768338315\\
-0.0599109507320007	0.172463456738796\\
-0.123262722643342	0.134681792533132\\
-0.168933083534259	0.0692418412315261\\
-0.182506326269318	-0.00492475331550282\\
-0.170322113696763	-0.0657515027295185\\
-0.132649057483048	-0.125447972139587\\
-0.0671245978569203	-0.169786152032785\\
0.00638703281117018	-0.182461905662233\\
0.0660237669587763	-0.170217819800549\\
0.125446324164434	-0.132651924308844\\
0.169999209519212	-0.066585175711185\\
0.182379556836316	0.00842560323190962\\
0.167904739703097	0.071702717122071\\
0.126411292450256	0.131732310695482\\
0.0569715467908776	0.173457018108534\\
-0.0164277062680369	0.181832730711229\\
-0.0806434221140904	0.163797470085919\\
-0.140659261365846	0.116395432369718\\
-0.176856243199965	0.0453294152454679\\
-0.179297917536661	-0.0344259658186343\\
-0.146365725050635	-0.109132967226187\\
-0.0841270158004994	-0.16203603490094\\
-0.00500582021181366	-0.182504960143116\\
0.0618949548081638	-0.171762192335815\\
0.122439514346545	-0.135432241598521\\
0.168223609988153	-0.0709518869585661\\
0.182551502380106	0.00287998276455498\\
0.170540295438844	0.0651870155758177\\
0.131739598593222	0.126403917905972\\
0.0636424723478682	0.171122086293051\\
-0.0135893626989447	0.182066847525353\\
-0.078793117965643	0.164695473589323\\
-0.137081982125627	0.120587876305202\\
-0.175106254484159	0.0516784384277316\\
-0.18151707094601	-0.0196069358256117\\
-0.163415511467149	-0.0814144775159793\\
-0.118125874439565	-0.139209517597964\\
-0.0507698505313991	-0.175372499428111\\
0.0255246985805024	-0.180780701632838\\
0.0984541623787149	-0.153753105518948\\
0.153694122459898	-0.0985463993488499\\
0.180935383103033	-0.024406243473432\\
0.174109280155955	0.0549472985747254\\
0.13281697677418	0.125271034811732\\
0.0649864711012295	0.170616132518096\\
-0.00849117303448277	0.182375875088904\\
-0.0738909936747201	0.16695260411422\\
-0.135468018331832	0.122398676570105\\
-0.174481828279467	0.0537502116703732\\
-0.181668501369919	-0.0181538487745036\\
-0.163556659284579	-0.0811312002463489\\
-0.118432617729595	-0.13894891571173\\
-0.0516330845920031	-0.175120347617304\\
0.0178542906527654	-0.181698564308459\\
0.078933041042103	-0.164629165902061\\
0.139573716131131	-0.117696059359022\\
0.17678122154301	-0.0456240153518867\\
0.180812830170353	0.0252956244049748\\
0.1591753324138	0.0894223782342114\\
0.11113982632982	0.144848414948998\\
0.0441989113082441	0.177142741500338\\
-0.0329561419170368	0.179574348616298\\
-0.105738107435982	0.148837050260533\\
-0.159629653993927	0.0886078916225478\\
-0.182243098523144	0.0109744653286965\\
-0.175290006576507	-0.0510534676138111\\
-0.145575797520639	-0.11018527046028\\
-0.0868640106863108	-0.160585754064691\\
-0.012502081002156	-0.182145173040369\\
0.0641720965158711	-0.170924333248731\\
0.130249387389455	-0.127938600670916\\
0.172499707179724	-0.0598082051556451\\
0.182126956237439	0.0127647114792617\\
0.165597501251337	0.0768807016339031\\
0.125415584668355	0.132680418699966\\
0.066620233846428	0.169984954689838\\
-0.00635218437000299	0.182462991140893\\
-0.0673547140813741	0.169695095957974\\
-0.127002577664944	0.13116172787294\\
-0.170766572461111	0.0645892591704106\\
-0.182010575475808	-0.0143216207644707\\
-0.157787615255634	-0.0918477672881162\\
-0.101883978537971	-0.151501275705171\\
-0.0255096458257621	-0.180782441283425\\
0.045281318065887	-0.176869248828218\\
0.106258437297842	-0.148466734303473\\
0.159099610429001	-0.0895577777535274\\
0.18205301179367	-0.013784186359755\\
0.175467306169835	0.0504435714759256\\
0.144370177564566	0.111761213520184\\
0.08161523884288	0.163316165916968\\
0.00266892775931937	0.182554046682374\\
-0.0612393588652726	0.171996497265614\\
-0.120143796870926	0.13747172686951\\
-0.166847107440386	0.0741280997119777\\
-0.18254787042301	-0.0030277926539869\\
-0.163649385299539	-0.0809430091743707\\
-0.112032020849952	-0.144158778215129\\
-0.0379878320638748	-0.178577518661491\\
0.0321807207142568	-0.179715135224569\\
0.0942805534048369	-0.156347137591943\\
0.151170665913608	-0.102375588375512\\
0.180178571073395	-0.0294796850068097\\
0.178814861545579	0.0368596927132249\\
0.156003428796511	0.0948489110519195\\
0.0992710852623769	0.153227046879748\\
0.022763097349843	0.181149044112524\\
-0.0462384127305597	0.176621216428823\\
-0.105223625259898	0.14920111856821\\
-0.159091726544254	0.0895695750061491\\
-0.182141257249559	0.0125455260691062\\
-0.175452980536417	-0.0504888068279895\\
-0.145683005777087	-0.11004269415903\\
-0.0881832568452148	-0.1598646754672\\
-0.0153342342808958	-0.181928423835883\\
0.0614072447264404	-0.171936989959654\\
0.129840245527219	-0.128354013278213\\
0.172646062430322	-0.0593853592531714\\
0.182017054546156	0.014251536041386\\
0.164509190537976	0.0791837185263622\\
0.116767153104413	0.140352124036704\\
0.0445019230920702	0.177067135449817\\
-0.0117581182438578	0.182194620502652\\
-0.0430355472239707	0.177429044299545\\
-0.0873322259003346	0.160331493464516\\
-0.129530429935204	0.128666033293529\\
-0.172562483226512	0.0596252380727419\\
-0.18201454249125	-0.0142699112154379\\
-0.164343937230122	-0.0795235731119719\\
-0.119992956004854	-0.137603169453078\\
-0.0546235895265536	-0.174210342636696\\
0.0209699429431852	-0.181365103240195\\
0.0940567076913464	-0.15648144713062\\
0.152472141441397	-0.100426123609393\\
0.180911256245101	-0.0245830201096054\\
0.173729194893485	0.0561373749758528\\
0.13202572121512	0.126105005793609\\
0.0638855331087883	0.171031855195973\\
-0.00997848561186265	0.182301056055536\\
-0.0757951017211968	0.166097378213954\\
-0.137962228826959	0.119580918016911\\
-0.176101081234649	0.048181859806354\\
-0.182381526497664	-0.00836788888491576\\
-0.177993365322703	-0.0406375484424307\\
-0.158134692467667	-0.0912495044348598\\
-0.118776319529067	-0.138655115523219\\
-0.0447489774236338	-0.177004316742292\\
0.0224139765451587	-0.181192266628778\\
0.0898885153646744	-0.158912250735011\\
0.150521581210107	-0.103326166964067\\
0.180606844921659	-0.0267249754685718\\
0.177261035145748	0.0437223109960135\\
0.14978551167698	0.10439099285756\\
0.0855442926638375	0.161292703814719\\
0.0069880000065847	0.182439897119919\\
-0.0600499713317668	0.17241576962074\\
-0.125262257386082	0.132825327013421\\
-0.17174460834578	0.0619429910107268\\
-0.182419601018684	-0.00749951756417772\\
-0.168069302054422	-0.0713153645326302\\
-0.120791922929776	-0.136903062176443\\
-0.0497876649073385	-0.175653887652364\\
0.021971061716242	-0.181246703272931\\
0.0822725066100147	-0.162985742847842\\
0.142119115442442	-0.11460916332622\\
0.177854618329914	-0.0412408579668562\\
0.180146231998269	0.0296719579232339\\
0.157106219619611	0.093009426992516\\
0.0986877718019364	0.153602754462942\\
0.0192520180426152	0.181555533629609\\
-0.0471764669142053	0.17637313310175\\
-0.110926580350941	0.145011852063093\\
-0.164198135386613	0.0798254188762556\\
-0.182431248309843	0.00721003152439687\\
-0.173239126872565	-0.057631565154525\\
-0.133930706233781	-0.124079668006876\\
-0.0669577572610379	-0.169852389529461\\
0.00932999706930974	-0.182335150953914\\
0.0732771775992408	-0.167223287345783\\
0.133231347356667	-0.124830149416987\\
0.174159231479257	-0.0547874659506537\\
0.181709892075831	0.0177369606320565\\
0.16413192065497	0.079961297415386\\
0.114299197735896	0.142368350699347\\
0.0375199861046302	0.178676383821278\\
-0.0326131504272479	0.179636883960878\\
-0.0936489950659155	0.156725717673605\\
-0.153548188263506	0.0987727063882908\\
-0.18090583052935	0.0246211751082846\\
-0.177850419943175	-0.0412604058697655\\
-0.146997578729002	-0.108281777879637\\
-0.085156071248834	-0.161498184656915\\
-0.00626903011990804	-0.182466146330714\\
0.0596716026777005	-0.172547122861537\\
0.120431735461498	-0.13722026022571\\
0.167940418355577	-0.0716181056586758\\
0.182538739206984	0.00356298096380864\\
0.170390944039475	0.0655745068367611\\
0.13014542570859	0.128043843822952\\
0.0576995654104482	0.173215877361573\\
-0.0163940387927739	0.181835705156722\\
-0.0845187273421929	0.161832073292038\\
-0.148352820473605	0.106416568312549\\
-0.179635419266921	0.0326221615471125\\
-0.179338203015007	-0.0342197524115486\\
-0.151000872356732	-0.102625449409473\\
-0.0915464529173436	-0.157963628262385\\
-0.0139336089682891	-0.182041500370784\\
0.0506202533275303	-0.175416260643185\\
0.112130527836443	-0.14408334537355\\
0.163584141729854	-0.0810765713468773\\
0.182494138801442	-0.00538457455504874\\
0.171838838843402	0.0616805629197248\\
0.131957841835638	0.126175092213833\\
0.0617619839773692	0.171809214700163\\
-0.0130309650499979	0.182107487063584\\
-0.078050724439163	0.165048729897052\\
-0.14012840829082	0.117034481080051\\
-0.177277006714362	0.0436571444826553\\
-0.181054753170227	-0.0235021987881803\\
-0.15822530741265	-0.0910933749193756\\
-0.101143906037571	-0.151997257377099\\
-0.0228786844930239	-0.181134778067887\\
0.0457547858335595	-0.176747740770091\\
0.110429803784604	-0.1453909070798\\
0.162504940923009	-0.0832185749329709\\
0.182515967476703	-0.0045860346027291\\
0.166398202265571	0.0751310855242734\\
0.117109809771197	0.140065275876039\\
0.0443816330193955	0.177096690870535\\
-0.0262596193946472	0.180674982326253\\
-0.0897566356573938	0.158986889427116\\
-0.152174897578804	0.100875670587344\\
-0.180760833843023	0.0256645668777358\\
-0.180424145065136	-0.0279348339930726\\
-0.165765863033872	-0.0765177799618724\\
-0.114609081216233	-0.14211984423383\\
-0.0396162955898037	-0.178224011868187\\
0.0315199766740161	-0.179832496108416\\
0.0943797565185991	-0.156287174790129\\
0.152854539222202	-0.0998430199679079\\
0.181044997593214	-0.0235746807100563\\
0.17330391126956	0.0574347102973774\\
0.131043858931377	0.12712382346114\\
0.0626322616845534	0.171493890105646\\
-0.0183123255911274	0.181652563255239\\
-0.0971630210989639	0.154571595030814\\
-0.15670603217495	0.0936820377232916\\
-0.181873053979933	0.0159809819560157\\
-0.174196211257649	-0.054671774217571\\
-0.13691797384337	-0.120776104617784\\
-0.0714726299702319	-0.168003180340538\\
0.00368337130420247	-0.18253713980023\\
0.0663859971064561	-0.170077199224558\\
0.127483291997664	-0.130695383002922\\
0.171622825815526	-0.062279445893249\\
0.182203215563611	0.0116191049030295\\
0.165378467363239	0.0773493431334365\\
0.116915741543114	0.140226908388475\\
0.0425097354537903	0.17755492494446\\
-0.0298449713745408	0.180117089303991\\
-0.0943723270525939	0.156290892377743\\
-0.149748021177381	0.104444237146593\\
-0.17928616465307	0.0344913921085351\\
-0.177775215570582	-0.0415843801040559\\
-0.143957235710936	-0.112292785781894\\
-0.0815163935797732	-0.163365991151266\\
-0.00312288061685927	-0.182547497070013\\
0.0762729597009909	-0.165878600398494\\
0.140883982612289	-0.116124441332222\\
0.177397611963022	-0.0431644877720295\\
0.178477706272669	0.0384540157368526\\
0.143858411444276	0.11241755675097\\
0.0804208405776782	0.163906753003722\\
0.00436629631153132	0.182520967410259\\
-0.0626886055517651	0.171473622027718\\
-0.129684222211386	0.128511134698541\\
-0.172309978104571	0.0603529022016577\\
-0.181524816093796	-0.0195448844545191\\
-0.155057665862538	-0.0963868066062071\\
-0.097598300756825	-0.154297992906372\\
-0.0206130133238356	-0.181406661985082\\
0.0467523560452173	-0.176486522204814\\
0.110496148659114	-0.145340457809184\\
0.162526455408374	-0.0831763538778616\\
0.18251611241434	-0.00457515726882137\\
0.166389202792261	0.075150678191468\\
0.117048741820974	0.140116156363594\\
0.0443008002198299	0.17711686107385\\
-0.0302392484366219	0.180051590897756\\
-0.0936284412325391	0.156737986396889\\
-0.149027653820885	0.105470015329169\\
-0.179474376859263	0.0334990047268276\\
-0.179274386046776	-0.0345543295715124\\
-0.15597096064904	-0.0949021505601615\\
-0.0999245481658283	-0.152801893059804\\
-0.0243737406650226	-0.180939742970406\\
0.0561757059984064	-0.173716647384488\\
0.126208565244319	-0.131926067324533\\
0.171072429002683	-0.0637748665249321\\
0.18176560369684	0.0171529674517779\\
0.156101193203421	0.0946856031777952\\
0.0991674656464084	0.153293136065546\\
0.0223319740679947	0.181202410034063\\
-0.0457997489646504	0.176735741242537\\
-0.111934704507815	0.144235426044724\\
-0.167149291778302	0.0734461948306979\\
-0.182554519046237	-0.00267101128151158\\
-0.166658785519012	-0.0745532519612528\\
-0.11843648460917	-0.138946504754026\\
-0.0471818138716398	-0.176372236540297\\
0.0257883680291465	-0.180743487833425\\
0.0880767111485879	-0.15992408101079\\
0.146308329397088	-0.109210840981186\\
0.179169304031777	-0.035091251413259\\
0.179438219378538	0.0336886972831875\\
0.156433937680932	0.094135132607453\\
0.0987159143792083	0.153584258767577\\
0.020625031435855	0.181404397771793\\
-0.0461880493101395	0.176634334809215\\
-0.109958420165211	0.145747217829398\\
-0.162834257605955	0.082572123700712\\
-0.182467428888872	0.00623248224992667\\
-0.172087652117618	-0.0609846420610599\\
-0.133726325102447	-0.124300426963876\\
-0.0677141163598403	-0.169552666320169\\
0.00718842251593993	-0.182432452459439\\
0.0694885191643688	-0.16883307559168\\
0.129756962539416	-0.128438061585014\\
0.172652238184079	-0.0593658246764327\\
0.182028039376343	0.0141005023617601\\
0.164782403333585	0.0786115213935267\\
0.116726400893682	0.140384887741021\\
0.0434070805095127	0.177338001893101\\
-0.0281442024790981	0.18039094533389\\
-0.092310503708747	0.15751772408096\\
-0.149960663512074	0.104138970234855\\
-0.179846498478589	0.0314391925187434\\
-0.179541208643367	-0.0331394128047425\\
-0.154242422883782	-0.097686187112276\\
-0.0946544376023785	-0.156121161920116\\
-0.0152463533008465	-0.181936176513177\\
0.0499331278055453	-0.175612943819702\\
0.111955896606105	-0.144218854687544\\
0.163560459983281	-0.0811239303956039\\
0.182496582683912	-0.00529624324199857\\
0.171787485592016	0.0618232080400719\\
0.132575607263008	0.12552586536514\\
0.064629964303581	0.170751195295696\\
-0.0162716743980667	0.181846730215811\\
-0.0939766554364107	0.156529295670926\\
-0.152878108692151	0.099806667284978\\
-0.181116251349225	0.0230230758238003\\
-0.172974678229914	-0.058420824027988\\
-0.130040511195146	-0.128151303470537\\
-0.0609087291358259	-0.172114641085728\\
0.013259687798001	-0.182092076555342\\
0.0787054761616892	-0.164738593865048\\
0.140106460438601	-0.11706186426473\\
0.176982906262362	-0.0448358256364254\\
0.178933791477994	0.036273834381253\\
0.14525739574945	0.110604187506052\\
0.082527452146543	0.162856237320028\\
0.0032561255523863	0.182544006904237\\
-0.0629501134286491	0.171377604861043\\
-0.126546585216544	0.131601769530501\\
-0.17095287010536	0.0640955573818266\\
-0.182162255120837	-0.0122519817002241\\
-0.165849674798932	-0.0763359070985711\\
-0.122673710622098	-0.135220175615582\\
-0.053195097422488	-0.174652818525918\\
0.0184807255655362	-0.181636373859701\\
0.080119245837118	-0.16405548388552\\
0.140656116524699	-0.116400479227539\\
0.177258535394852	-0.043732296451352\\
0.178647038692771	0.0376594977526832\\
0.143574924363561	0.112779306458148\\
0.0784106891252021	0.164877712696846\\
0.00119347404974406	0.182569162486091\\
-0.064202894945598	0.170912314761152\\
-0.125805676383162	0.132310527538414\\
-0.169906548085247	0.0668206351426535\\
-0.182433217448975	-0.00717146763681247\\
-0.169064154106266	-0.0689252928939455\\
-0.129523930754474	-0.128673850100915\\
-0.0619997007459467	-0.171724755383194\\
0.0174896732982409	-0.181734360367256\\
0.0944624696191101	-0.15623698822194\\
0.152997712110973	-0.099623016370344\\
0.181099391332424	-0.0231510739799044\\
0.17312617020942	0.0579676200126789\\
0.13057850546524	0.127601673420416\\
0.0618893649491633	0.171763451446553\\
-0.0121940041923999	0.182165789885459\\
-0.0779387532511075	0.165102204837585\\
-0.13854973635145	0.118900212819218\\
-0.175807085412247	0.0492464533226539\\
-0.181371755690225	-0.0209205731500204\\
-0.16403268887957	-0.0801666231110018\\
-0.117502105372729	-0.139737675344013\\
-0.0462686073041422	-0.176613909195683\\
0.0269702780327038	-0.180570675923418\\
0.0898010484054392	-0.158961861803093\\
0.14747567974517	-0.10762865576849\\
0.179486864544914	-0.0334272685304546\\
0.179223625214546	0.0348109807667347\\
0.156176721166056	0.0945609857539662\\
0.100366627493715	0.152510706037857\\
0.0250290613690288	0.180849603005468\\
-0.0552092764665344	0.174025975467022\\
-0.125187188071368	0.132896007774727\\
-0.170434582404723	0.0654622414191122\\
-0.181960128158115	-0.0149607878696747\\
-0.157434197986853	-0.0924543755940943\\
-0.101672365203277	-0.151644520128832\\
-0.0257021810191021	-0.180755880318753\\
0.0450264070019209	-0.176934704892778\\
0.106090949071873	-0.14858650087287\\
0.159852920509971	-0.0882053731397317\\
0.182271778000509	-0.0104905033656345\\
0.175034158435138	0.0519238254555158\\
0.144333137131281	0.111807770283995\\
0.0821422771783263	0.163051014879536\\
0.00391181853873638	0.182531292710684\\
-0.0756173132769594	0.166177679604021\\
-0.140568250487604	0.116505864693797\\
-0.177333451179197	0.0434277897111095\\
-0.178488419936346	-0.0384069768272042\\
-0.143752448698165	-0.112554531753915\\
-0.0800680527261551	-0.164080613041968\\
-0.00386096939892253	-0.182533441743738\\
0.0629671472979103	-0.171372485587564\\
0.126127833113776	-0.132004268830938\\
0.170848824877757	-0.0643733974057716\\
0.182150951711911	0.0124169756733881\\
0.165360131462643	0.0773894419360429\\
0.12174729709147	0.136053779571053\\
0.052795115739701	0.1747730996387\\
-0.0186313313067771	0.181619976427574\\
-0.0805216438864401	0.163857380292484\\
-0.139146258082195	0.118200384541026\\
-0.175676171253972	0.0497085536404173\\
-0.181658683760747	-0.0182552047433718\\
-0.166447458439898	-0.0750230221908823\\
-0.12184136444672	-0.135970371447792\\
-0.0509251659863542	-0.175327977045726\\
0.0207693894779361	-0.18138886133586\\
0.0809453474190901	-0.163649493537932\\
0.141181068242052	-0.115763413789836\\
0.177532857008159	-0.0426058864045118\\
0.178333376884053	0.0391190107190363\\
0.143374021675005	0.113034994725898\\
0.0796230676517082	0.164295910907253\\
0.00352601311166467	0.182539176891229\\
-0.0630135946639284	0.17135443565231\\
-0.125176356377828	0.132906019023645\\
-0.169490934549846	0.0678675366477226\\
-0.182487946969318	-0.00560198488097397\\
-0.170015679197071	-0.0665429870427514\\
-0.131713324153652	-0.126431521865353\\
-0.0650709249930708	-0.170584497493325\\
0.0140834992954371	-0.182029929230363\\
0.0915700930738383	-0.157949624817908\\
0.151207358163734	-0.102320213232977\\
0.18067841555313	-0.0262362788535676\\
0.177125479563205	0.0442673853323426\\
0.14927311567912	0.105121844848942\\
0.0903842779809402	0.158630876202414\\
0.0142921322665448	0.182013248957536\\
-0.0500422868397229	0.175581673551871\\
-0.11069062678415	0.145192268759306\\
-0.160852142431328	0.0863702226403823\\
-0.182177207432171	0.0120289750588538\\
-0.175965632214727	-0.0486760493452747\\
-0.147995673088489	-0.106913749445915\\
-0.0922752659169768	-0.157538898569778\\
-0.020249580050721	-0.181447322596407\\
0.0558657436497852	-0.173816387755919\\
0.124603960903924	-0.133442516991074\\
0.169999713762806	-0.0665815384576581\\
0.182304919498894	0.00989502724719101\\
0.166345429777086	0.0752478842185233\\
0.123943801766824	0.134056081952275\\
0.0569564180112409	0.173462110071049\\
-0.0203860904883369	0.181432012331818\\
-0.0959374555353698	0.155335769389542\\
-0.153518121271717	0.0988200500759347\\
-0.180419509082548	0.0279652007644685\\
-0.179832510592561	-0.0315207797306536\\
-0.161960864988296	-0.0842733182687753\\
-0.113573239350522	-0.142948940212147\\
-0.0451577034958665	-0.176901105892618\\
0.0320722712527892	-0.179734563825874\\
0.105061984408411	-0.149315250798037\\
0.159250332714106	-0.0892878908382737\\
0.182197510432805	-0.0117058624459458\\
0.175221177277163	0.0512888397027525\\
0.144604276122136	0.11145700671186\\
0.0832449917083822	0.162491113061021\\
0.0059425796398649	0.182476893543072\\
-0.0733962330466121	0.167171072711694\\
-0.13899836269688	0.118375097492864\\
-0.176735150623375	0.0458031171952427\\
-0.180277167757182	-0.0288690594509932\\
-0.157375851091869	-0.0925535787945864\\
-0.106072697486876	-0.148599799252076\\
-0.0336022076141535	-0.179455189838897\\
0.0345730794012351	-0.179270599432217\\
0.0948784280909494	-0.155984931884358\\
0.153112647900548	-0.0994466422582753\\
0.181091116697779	-0.0232171307189111\\
0.176682947380795	0.0460014598036805\\
0.149131577247914	0.105322274908592\\
0.0912713835454386	0.15812190389034\\
0.0165762224407989	0.18181927290023\\
-0.0619654830573873	0.171736251722671\\
-0.130580376812284	0.127600439029125\\
-0.173132986870518	0.0579494382261351\\
-0.181907668480188	-0.0155836409476214\\
-0.164284151661786	-0.0796495521127278\\
-0.117996927894211	-0.139320117285444\\
-0.0485316060452186	-0.176005802029789\\
0.0219542350162439	-0.181249406643759\\
0.0820345466600234	-0.163106238707761\\
0.141796144051397	-0.115009006695073\\
0.177680795348451	-0.0419836553364955\\
0.179809391535441	0.0316479399395506\\
0.156852543730637	0.0934358899051626\\
0.10589315271559	0.148726570506596\\
0.0338553666341553	0.179406682605782\\
-0.0343989177870488	0.17930339688663\\
-0.0949546527027564	0.155938078529943\\
-0.150153823959139	0.103860331088757\\
-0.179500893931056	0.0333562359428042\\
-0.179243266801024	-0.0347149932101865\\
-0.155795804644097	-0.0951893108574226\\
-0.100804864020635	-0.152222574052128\\
-0.0267968717164407	-0.180596850944161\\
0.042351560621516	-0.17759395910411\\
0.102613650379744	-0.151008860104765\\
0.157795022406419	-0.0918360988750485\\
0.181989439304714	-0.0145906056882906\\
0.175372933900146	0.0507677044035275\\
0.143753279272453	0.112552258045334\\
0.0814116869575936	0.163417014245729\\
0.00322242037875979	0.182544793594292\\
-0.0761529048756039	0.165932993819943\\
-0.140896452327552	0.116108888734261\\
-0.177437764207829	0.0430000683565902\\
-0.178411518046742	-0.038763148394199\\
-0.143575133362085	-0.112780775609253\\
-0.0798797728587962	-0.164172425056655\\
-0.00372075536721698	-0.182536383024036\\
0.0630606031081588	-0.171338119738392\\
0.12617975991593	-0.131954600863913\\
0.170868836030571	-0.0643201480735706\\
0.182539619273957	0.00352596772445278\\
0.179186549663602	0.0350044940432815\\
0.166586877691558	0.0747123075675063\\
0.139005949469577	0.118365696273953\\
0.0804266981254134	0.163904129303454\\
0.000901722195021287	0.182570861512537\\
-0.0788375641828782	0.164674040061566\\
-0.145455936319727	0.110342571601896\\
-0.179834028197707	0.0315071334525485\\
-0.178377226007077	-0.0389190558577438\\
-0.148771472512151	-0.105831586806206\\
-0.088095866809709	-0.159914024120513\\
-0.0134855355583257	-0.182075767227608\\
0.053461221010338	-0.174572021355178\\
0.108105058550962	-0.147128444389856\\
0.146959633288753	-0.108334317036494\\
0.176611693228785	-0.0462783320148425\\
0.180564075650359	0.0270157191026074\\
0.151590699340475	0.101751208164526\\
0.0933678706915215	0.156892744368245\\
0.0170971017691261	0.181770412619857\\
-0.0489351094487984	0.175892471359909\\
-0.111541277780672	0.144538580554644\\
-0.163141417239396	0.0819621996215801\\
-0.18254580035505	0.00317336703843354\\
-0.165876900693667	-0.0762759669014741\\
-0.116385214677317	-0.140669043465874\\
-0.0438275405507932	-0.177235855993935\\
0.0374465773830057	-0.178693081014126\\
0.111524041107604	-0.144553988736719\\
0.163359199624521	-0.0815302688713912\\
0.182561093853836	-0.0021823630970536\\
0.165245035601159	0.0776355167313752\\
0.114830695715262	0.141940082704742\\
0.041379306766629	0.177822194355613\\
-0.0299652596722643	0.180097322201104\\
-0.0937266130320839	0.156678985877506\\
-0.15350904266467	0.0988329538164511\\
-0.18142660530912	0.0204302492681636\\
-0.176519216040477	-0.0466269894465326\\
-0.145020080283939	-0.11091612518067\\
-0.079501058207442	-0.164355816467504\\
-0.00676982560505792	-0.182448567995852\\
0.0578472481673083	-0.173167752954135\\
0.124024312874365	-0.133982638788657\\
0.169701335656993	-0.0673408000429902\\
0.182376404029077	0.0084916843754261\\
0.167833110463985	0.0718698695980881\\
0.126165911482963	0.131967139045195\\
0.056459952194302	0.173624109937518\\
-0.0164828449014863	0.181827728799487\\
-0.0796476163859153	0.164284098410234\\
-0.141627678832888	0.11521537709989\\
-0.178125634576238	0.0400528316049027\\
-0.179949156057995	-0.030843761795702\\
-0.156861570405621	-0.0934215047660735\\
-0.0984206301949768	-0.153774373329746\\
-0.0237985520437008	-0.181016205501563\\
0.0416816666700186	-0.177752538993573\\
0.108183039773723	-0.147070734254932\\
0.161106266124954	-0.0858959854848278\\
0.182406374165416	-0.00782381017921967\\
0.173562223619325	0.0566518848666765\\
0.140056010978144	0.117121957691406\\
0.0754190970776083	0.166268128371231\\
-0.000143171844952109	0.182573349215483\\
-0.0645479531773288	0.17078230766799\\
-0.127404307231635	0.130771359281562\\
-0.172306385502103	0.060361170606263\\
-0.182023969868004	-0.0141514004606192\\
-0.164782620382235	-0.0786114343870153\\
-0.115788837866639	-0.141159743362944\\
-0.0406290742773095	-0.177995666796224\\
0.0250721006033845	-0.180844323556376\\
0.0909075004200747	-0.15833249402749\\
0.15041802888437	-0.103478361701292\\
0.180374814767727	-0.0282533496216365\\
0.181824855700579	0.0165240866880742\\
0.175981453436353	0.0486195066728065\\
0.1493909116384	0.10495553277601\\
0.101655065544041	0.15165587495428\\
0.0269208192585147	0.180577968954155\\
-0.0419419128152466	0.177690582408151\\
-0.101689541840044	0.151632001984999\\
-0.158439446245242	0.0907186876550754\\
-0.182247078535031	0.010903855589838\\
-0.17538245259815	-0.0507341357994968\\
-0.145323588074729	-0.110517398538583\\
-0.0827620440125891	-0.162737657397727\\
-0.00724033495767867	-0.182430159762641\\
0.0596262655549625	-0.172563038017632\\
0.123131596442052	-0.134803470730935\\
0.169006057500842	-0.0690675872344485\\
0.182491454771095	0.00549865071725571\\
0.169952261750404	0.0667052896281794\\
0.13090679339731	0.127266348145726\\
0.0623937564265546	0.171581488351331\\
-0.0116120565568374	0.182203891331394\\
-0.0773867628972932	0.165361240832303\\
-0.140063799476354	0.117111506027511\\
-0.177398338046183	0.0431595440745499\\
-0.180290314720497	-0.0287810407909921\\
-0.157054745887693	-0.093095812831105\\
-0.103690793387558	-0.150270821425046\\
-0.0312661019792388	-0.179876667130321\\
0.0358771450458802	-0.179014279618675\\
0.0949755063666485	-0.155926323180222\\
0.153103967406437	-0.0994613287078515\\
0.181073006928486	-0.0233649033800639\\
0.173293581321077	0.0574684839228734\\
0.130995171137498	0.127174980503739\\
0.0625360678951453	0.171529491470285\\
-0.0184428509588956	0.181639522460091\\
-0.0957681147142955	0.155439627361926\\
-0.153962281790915	0.0981255012486268\\
-0.181345835047906	0.0211355233602616\\
-0.176529763769442	-0.0465870276737695\\
-0.143141868545109	-0.113329548049213\\
-0.0799472046037144	-0.164139166508751\\
-0.00559806129131459	-0.18248824578749\\
0.0718758780531387	-0.167830861895914\\
0.137484702328633	-0.120130316809392\\
0.175964194923218	-0.0486816869993141\\
0.182408091308892	0.00778302206417648\\
0.178198062055557	0.0397334203102049\\
0.158976457530329	0.0897762442751798\\
0.1207480572871	0.136942206591676\\
0.0503726556563801	0.17548719018475\\
-0.0205939026596428	0.181408325687275\\
-0.0802352036836444	0.16399809363273\\
-0.141539228949904	0.11532405539568\\
-0.178117095079242	0.0400902970022783\\
-0.17990913742193	-0.0310753288221087\\
-0.156571168429588	-0.0939069324927374\\
-0.105382072887075	-0.149089691323109\\
-0.0360573377290786	-0.178977839842537\\
0.0400425491485953	-0.178128794208585\\
0.111615635263358	-0.144482760739652\\
0.163623460183445	-0.08099804803554\\
0.182515911279756	-0.00460979924940555\\
0.171391359062875	0.0629151641593501\\
0.131827087744778	0.126312699177588\\
0.0642009805418242	0.170913510001336\\
-0.0161004505227287	0.181862267990974\\
-0.0935492111066676	0.156785152480668\\
-0.15248047921426	0.100412652515731\\
-0.180992992387088	0.0239693891880428\\
-0.173350210424675	-0.0572950699707619\\
-0.127403373512985	-0.130772416818819\\
-0.0605997320886978	-0.172223203498055\\
0.0152723830370482	-0.181934172391896\\
0.0826306213481191	-0.162805353605913\\
0.14109592042178	-0.115868024272055\\
0.177068151442263	-0.0445006802671763\\
0.179103979546174	0.0354279740203529\\
0.145808448705413	0.109877960360287\\
0.0833857588328351	0.16241910344225\\
0.00427343380363715	0.182523363394768\\
-0.0757260550263723	0.166128042929317\\
-0.140598676027798	0.116468628025269\\
-0.177326882473354	0.0434525393162936\\
-0.178509215844188	-0.0383075646128773\\
-0.143862856030808	-0.112412562088961\\
-0.0803019408516565	-0.163965889877042\\
-0.00414508737196788	-0.182527091164768\\
0.0628437268483216	-0.171417902169726\\
0.127052155350379	-0.131115328763598\\
0.172204836633589	-0.060654173344205\\
0.182039094890779	0.0139695878485851\\
0.164830224669771	0.0785132670797894\\
0.117244763742435	0.139953162504504\\
0.0448031450955038	0.176990853121566\\
-0.0365709743506317	0.178872950182671\\
-0.110791927644146	0.145113907899694\\
-0.162931213284289	0.0823790402436301\\
-0.182545676892445	0.0031629301675288\\
-0.165908729378417	-0.0762057937613522\\
-0.117811105842183	-0.139476536763207\\
-0.0471216857228794	-0.176388315611692\\
0.0251388885582696	-0.180835406837241\\
0.0866935148954236	-0.160678986197985\\
0.145103568341144	-0.110808278581093\\
0.178721629738287	-0.0373100191148491\\
0.179696704533381	0.0322876201160428\\
0.156547550560819	0.0939477655078161\\
0.100348803563682	0.152523017060322\\
0.0242776924121456	0.180951897201237\\
-0.056697100189847	0.173546296830497\\
-0.126602835274156	0.131546750623313\\
-0.171260574584357	0.0632665272487009\\
-0.181714641076154	-0.017683782496568\\
-0.15629546348937	-0.094365254660298\\
-0.10099349127374	-0.152097148676306\\
-0.0230085470762023	-0.181118658347749\\
0.044656245947901	-0.177029130066852\\
0.108810646727772	-0.146607689481881\\
0.161316284763466	-0.0855020619797946\\
0.182411555999379	-0.00771230936832696\\
0.17346486579976	0.0569502093712777\\
0.139772214906368	0.117460647604575\\
0.0751018925411675	0.166411517429261\\
-0.000384532451148268	0.182572706768638\\
-0.0646393195717267	0.170747326470406\\
-0.126942938629604	0.131218682708288\\
-0.171640916287208	0.0622272194858606\\
-0.182175112104292	-0.0120467747481368\\
-0.165222316452039	-0.0776827460892197\\
-0.118362719491347	-0.139008735955221\\
-0.0472496176279003	-0.176354061171218\\
0.0252852342725287	-0.1808149652077\\
0.087009294297438	-0.160508163280928\\
0.145111474641845	-0.110797872022237\\
0.178614789590876	-0.0378181232614176\\
0.179788033970365	0.0317751235662368\\
0.156724717672145	0.093651932084802\\
0.100681179268079	0.152303845773577\\
0.024725317806055	0.180891309742569\\
-0.0562337737089393	0.173697019053451\\
-0.126265240688273	0.131870871440247\\
-0.171104500028898	0.0636875010677131\\
-0.181755813707291	-0.0172556088772749\\
-0.155059573681484	-0.096382365710707\\
-0.0953562087943088	-0.15569321210237\\
-0.0153544224157823	-0.181927401686312\\
0.0493375314315194	-0.175781978403517\\
0.110938356673938	-0.145004436167483\\
0.162474447002573	-0.0832806231657161\\
0.18249580419179	-0.00536788707901948\\
0.166860565975309	0.0741009001802251\\
0.117959455181796	0.13935128341336\\
0.0454947081581529	0.176814218722812\\
-0.0291105921945609	0.180237344290551\\
-0.0928330559189705	0.157209771465411\\
-0.149977966572267	0.10411276237328\\
-0.180327450330752	0.0285460970391303\\
-0.181868211025947	-0.016027593391399\\
-0.176224947343872	-0.0477259403939226\\
-0.151802843194387	-0.101434790263967\\
-0.104387875043883	-0.149787880434621\\
-0.031454742632049	-0.179844222218698\\
0.0309684009128748	-0.179928838500359\\
0.0863549134345729	-0.160861154873932\\
0.145929660388068	-0.109717767337744\\
0.178522467179207	-0.0382505041845566\\
0.178064148911976	0.0403288738611251\\
0.14279625509944	0.113764448736889\\
0.0790657945522905	0.164564880862615\\
0.00315438432386618	0.182545832549072\\
-0.0633183604137783	0.171241735939625\\
-0.126345942108052	0.131794074769564\\
-0.171020589612958	0.0639137476146914\\
-0.181811433867056	-0.0166636763355774\\
-0.1563490912493	-0.094276802702566\\
-0.0994603540809304	-0.153104242445503\\
-0.0225532558904234	-0.181175861030699\\
0.0589228892433405	-0.172804748397661\\
0.128566105207274	-0.129630839664066\\
0.172324730342305	-0.0603121617931015\\
0.182051367657638	0.0138070909060677\\
0.164594647474425	0.0790057626798796\\
0.116833613592447	0.14029657479445\\
0.0445268698527433	0.17706064443067\\
-0.0366036350671758	0.178866421873157\\
-0.110812473086809	0.145098454153981\\
-0.162939242525609	0.0823635595637085\\
-0.182545988370872	0.00315441343073904\\
-0.165171275395462	-0.077791364319329\\
-0.112874805281002	-0.143500578196607\\
-0.0366593374298139	-0.17885563272841\\
0.0333814026475981	-0.17949667117738\\
0.0944741298984364	-0.156230977061397\\
0.152201838767704	-0.100837047049739\\
0.180707209468534	-0.0260457192556169\\
0.174369899962405	0.054115842170513\\
0.133475274669691	0.124569690589318\\
0.0659750229796731	0.170236352823848\\
-0.0109708702850513	0.18224339234008\\
-0.075877981334392	0.166058786504579\\
-0.135278240005984	0.122608185166266\\
-0.174793448472984	0.0527276332835097\\
-0.181553538962866	-0.0192692747910029\\
-0.163612570199487	-0.081018567628056\\
-0.112920035299763	-0.14346503207134\\
-0.034914986788103	-0.179204192870584\\
0.0359055876047449	-0.179008636563557\\
0.103122668131654	-0.150662198406163\\
0.157258641477546	-0.0927530283732929\\
0.181750528159311	-0.017324352031241\\
0.17174146248904	0.0619532359343555\\
0.127564643210172	0.130615871217599\\
0.0578433164286524	0.17316841498696\\
-0.0156506970523268	0.181901485197469\\
-0.0795747833649091	0.164319619878561\\
-0.140166574128198	0.116988815987157\\
-0.176836347754691	0.04540853612993\\
-0.180361863728802	-0.0283312124291482\\
-0.157900719668082	-0.0916541478830859\\
-0.101627975353131	-0.151673646886234\\
-0.0233770897956879	-0.18107090254441\\
0.0488787547986247	-0.17590938701923\\
0.116044957083551	-0.140949902611446\\
0.164724742579282	-0.0787343158383038\\
0.182565843342016	-0.00174542420152446\\
0.165595858004098	0.0768850714967454\\
0.11536089886601	0.141510094502852\\
0.0419040601334917	0.177699825619081\\
-0.0295882106886999	0.180160193315922\\
-0.093536172279605	0.156793288134431\\
-0.151773209235102	0.101479064817755\\
-0.180641344444103	0.0264911240517293\\
-0.177400747405534	-0.0431518566705763\\
-0.150367820837941	-0.103550315146427\\
-0.0833357186820077	-0.162444642662245\\
-0.00504202356109235	-0.182503977001935\\
0.0662516938401231	-0.170129105681366\\
0.130650030042369	-0.127529711872864\\
0.172243759116782	-0.0605424150557151\\
0.181707302639836	0.0177699563018549\\
0.156239943689702	0.0944583590059432\\
0.099596323225179	0.153015806317273\\
0.0230859057155341	0.181108409134725\\
-0.0441427962792791	0.177157063892699\\
-0.107950271362008	0.147241082514453\\
-0.160430759766917	0.0871499507654693\\
-0.18227801530575	0.0103836484730285\\
-0.175212553372825	-0.0513194450178996\\
-0.143033156423351	-0.113466525972713\\
-0.0797227734710009	-0.164247938825711\\
-0.00481895228772874	-0.182510020415433\\
0.0730012370717142	-0.16734386677183\\
0.138525015930294	-0.118928501064778\\
0.176474219794201	-0.0467979028184497\\
0.18054641378733	0.0271336047318939\\
0.158831558238007	0.0900323942580912\\
0.107299796321977	0.147716145678904\\
0.0328763052982879	0.179589604761235\\
-0.0349339359824095	0.179200716404265\\
-0.0941264617273662	0.156440027542717\\
-0.152267638469464	0.100736136316631\\
-0.180797375054025	0.0254053536645744\\
-0.173994508502184	-0.0553080048097885\\
-0.132044190103614	-0.126084697826055\\
-0.0632454657972644	-0.171268877307512\\
0.0113718051729566	-0.182218982069291\\
0.0777126322816873	-0.16520870652792\\
0.138381120564638	-0.119096238830804\\
0.175681198142115	-0.0496932998340042\\
0.181392225385754	0.0207417336429546\\
0.16377023076942	0.0807013797819407\\
0.116130122153441	0.140879984748095\\
0.0432527202026542	0.177376709575281\\
-0.0382786611166319	0.178515943859852\\
-0.112226641744882	0.144007935881485\\
-0.163769968112449	0.0806995970786115\\
-0.182569175964271	0.00122122959255005\\
-0.164819762132713	-0.0785330547803636\\
-0.114033739473916	-0.14258100772047\\
-0.0403563650230634	-0.178057518760218\\
0.0307298644017041	-0.179969190250247\\
0.094069482880933	-0.156474533791138\\
0.151261180148155	-0.102242209616523\\
0.180268824963535	-0.0289237857017943\\
0.178605601804684	0.0378613741568761\\
0.155218512717899	0.0961282638581605\\
0.0979588673009554	0.154069385354148\\
0.0211636503765159	0.181342981667595\\
-0.0460503124415814	0.1766705364437\\
-0.109604896565908	0.146013042454191\\
-0.161530615432142	0.0850929982417356\\
-0.182407101461679	0.00778238144118953\\
-0.173629577983143	-0.0564423183721442\\
-0.14095904517997	-0.116032690380408\\
-0.0803108543690517	-0.163961199427974\\
-0.00523480433306614	-0.182498725002661\\
0.0727377719361513	-0.167458896360522\\
0.138350074788134	-0.119132606140052\\
0.176410271393961	-0.0470400833658039\\
0.180611845442176	0.0266971771861306\\
0.159245036940277	0.0892995807198625\\
0.107991487288367	0.147211367026037\\
0.0336066458499543	0.179454302811437\\
-0.036278322311252	0.178933182136871\\
-0.0976597067126556	0.154258674309956\\
-0.15321106496766	0.0992947377175019\\
-0.180697014757083	0.0261075564608947\\
-0.174761578249589	-0.0528334425971458\\
-0.133972030827848	-0.124034160551195\\
-0.0660872362680625	-0.170192522055954\\
0.00675852641524526	-0.18244845361769\\
0.0708102213363958	-0.168282932041921\\
0.134444097511796	-0.123523704771972\\
0.174907842627871	-0.0523508689834584\\
0.18161827959875	0.0186604676769396\\
0.162280439433616	0.0836569837753378\\
0.118051822504489	0.139273728863548\\
0.0541648944446665	0.174354530759029\\
-0.0238548313689532	0.181008751105703\\
-0.0986010361878481	0.153658484904685\\
-0.155307271214217	0.0959824535704388\\
-0.181535672777788	0.0194347275582514\\
-0.176223550768897	-0.0477304732528376\\
-0.145533396647923	-0.110240765287745\\
-0.0877098040201642	-0.160125124995948\\
-0.0133674898467306	-0.182083663347745\\
0.050904338482479	-0.17533398137468\\
0.112199905533054	-0.144029615938021\\
0.163619333260632	-0.0810067279946995\\
0.182476874681057	-0.00596419053670989\\
0.172885124417462	0.058686707878814\\
0.140190780382081	0.116961184308678\\
0.0874160283302212	0.16028649304859\\
0.0144741848004496	0.181999221115058\\
-0.0500693050286919	0.175573967242375\\
-0.11116558204131	0.144828506364819\\
-0.16190417840754	0.0843801953213403\\
-0.182391813378244	0.00813304508265449\\
-0.173848294952256	-0.0557648539315701\\
-0.141735594224355	-0.115082680769917\\
-0.0822845194468888	-0.16297952055002\\
-0.00784654058639861	-0.18240500518357\\
0.0227518935587842	-0.181150661212988\\
0.0598932740601	-0.172470496853232\\
0.113034704312704	-0.143375407542767\\
0.159564423752831	-0.0887275806331443\\
0.182351453686087	-0.00901656660414793\\
0.181136550130663	0.0228673561985898\\
0.172191283195918	0.0606921348712026\\
0.143436191806654	0.112957569424335\\
0.0903769204233549	0.158635739843114\\
0.013546576993292	0.182070448898873\\
-0.0529808609456547	0.174717280406535\\
-0.115168445720632	0.141666058279223\\
-0.165041404237993	0.0780659878520114\\
-0.182553351047234	0.00268520620563494\\
-0.171240221850066	-0.0633227572826657\\
-0.133099765572352	-0.124970001654696\\
-0.0687928922409643	-0.16911730653806\\
0.00448670435087702	-0.182518729737879\\
0.0670718919643877	-0.169807781830763\\
0.127011115697472	-0.131154759305308\\
0.170438778210465	-0.0654525351335321\\
0.182351931085494	0.00900951610350938\\
0.167535886417532	0.0725611110691845\\
0.125622019975259	0.13248559093378\\
0.0559707302280941	0.173782843900098\\
-0.0247235339249597	0.180891756908147\\
-0.10218391502407	0.151299152454704\\
-0.159531533183882	0.0887840424258798\\
-0.182247664648142	0.0108953767699869\\
-0.172985193496106	-0.0583878858751392\\
-0.136618471368048	-0.121113704986835\\
-0.0762968323057373	-0.165867553812762\\
-0.00224343075940603	-0.182560463633793\\
0.0724668428082055	-0.167576800695375\\
0.137851005729764	-0.119710222764958\\
0.176088948938369	-0.0482295076445559\\
0.18239979875114	0.0079805258919744\\
0.178253685203979	0.0394841361621024\\
0.162463572670063	0.0833003299639828\\
0.132736297024077	0.125357088323733\\
0.0672571645388019	0.169734122718275\\
-0.00660892629997943	0.18245384549431\\
-0.0676488161063274	0.1695779278634\\
-0.127477849255718	0.130699566915065\\
-0.171219937014848	0.0633770511640859\\
-0.181849874067207	-0.0162337454942804\\
-0.156737074005072	-0.0936293162521393\\
-0.100173284865462	-0.152638021188032\\
-0.023496050734572	-0.18105555422495\\
0.0579274118790879	-0.173140767801739\\
0.12774527755044	-0.130439894727918\\
0.171906032162695	-0.0614963883446995\\
0.182128314055966	0.0127592934527804\\
0.164826186809217	0.0785229594563842\\
0.117187732594807	0.140001708556259\\
0.0450448205150052	0.176930106810543\\
-0.0112971850357064	0.182223973592629\\
-0.0427938085444714	0.177487643498662\\
-0.0867886298210001	0.160626464739846\\
-0.128692512255134	0.129504111164757\\
-0.172179715092534	0.0607214812173236\\
-0.181456653710007	-0.0201581039995479\\
-0.154632307386858	-0.0970654456180475\\
-0.0970002914989539	-0.154673367986128\\
-0.0200114418210361	-0.181473324952099\\
0.0471839261002829	-0.176371400188094\\
0.109955922765904	-0.145749956719133\\
0.160334788892335	-0.087328299676867\\
0.182090772207596	-0.0132852194890688\\
0.17122834054245	0.0633593490139295\\
0.129412644485679	0.128786101991701\\
0.0631864085410384	0.171291723507242\\
-0.0151553479943223	0.181943795641284\\
-0.0908957390057809	0.158338424741144\\
-0.149913907936834	0.104205502421761\\
-0.18009290515006	0.0299905398967684\\
-0.178819189677984	-0.0368320475785321\\
-0.15597360490593	-0.0948957158711077\\
-0.104283779402877	-0.149859695593595\\
-0.0345833954085634	-0.179268288961306\\
0.0415942531720539	-0.177772755857711\\
0.112450519995954	-0.143833943584218\\
0.163577957814991	-0.0810902485673285\\
0.182558889521714	-0.00237695906531002\\
0.16523750990602	0.0776527260236778\\
0.113948333943396	0.14265028085217\\
0.039190682015297	0.178318088222812\\
-0.0321372476051182	0.179723164842812\\
-0.0952485215821089	0.155759151969654\\
-0.147995633996034	0.106913258953689\\
-0.178044396529143	0.040414233998842\\
-0.179039653934158	-0.0357474971145905\\
-0.147389276296563	-0.107747189134621\\
-0.0861550514132474	-0.160966951139559\\
-0.00787513854471307	-0.182403561743845\\
0.0244037087382585	-0.18093531964707\\
0.0638528602481224	-0.171043880865146\\
0.120186830393585	-0.137435073354812\\
0.165189790064554	-0.0777537943952618\\
0.182574134755485	5.16260962126141e-05\\
0.170156390394483	0.0661826903637481\\
0.12973567302204	0.128460049535894\\
0.0612190508547313	0.172004319314097\\
-0.0194349541124386	0.181536386660647\\
-0.0966553681857263	0.154889767595375\\
-0.154624352057243	0.0970791686804371\\
-0.18150583394574	0.0197145520874431\\
-0.176302377898638	-0.0474400543983926\\
-0.146236401667381	-0.109307201077506\\
-0.091700214680639	-0.157874253338298\\
-0.0210196260530033	-0.181359971676169\\
0.0545784924236965	-0.174225401275443\\
0.124456288737553	-0.133581197963852\\
0.170548297506141	-0.0651656152549848\\
0.182109586932301	0.0130135177821583\\
0.164487701260866	0.0792278905442055\\
0.11901495348736	0.138451004938771\\
0.0476062063315259	0.176257857461273\\
-0.00887603755213933	0.182357835838207\\
-0.0411139617364043	0.177884285207164\\
-0.0923613016954969	0.157488342322257\\
-0.140174572887641	0.116979832238456\\
-0.176845491844005	0.0453741895961904\\
-0.180370701591822	-0.0282766102330336\\
-0.158031434546876	-0.0914290221317643\\
-0.110455744386093	-0.145371029242222\\
-0.0440940958198405	-0.177169143207004\\
0.0296835770758283	-0.180144569278659\\
0.100050550831117	-0.152718872388574\\
0.156014095795541	-0.0948300412398666\\
0.181278828431617	-0.0217052276369058\\
0.176697429897252	0.0459476204413506\\
0.144198210906066	0.111982433001124\\
0.0830478375866494	0.162592279123795\\
0.00616777376103905	0.1824696048797\\
-0.0593128611044537	0.172670851238272\\
-0.120211699475434	0.137413281124213\\
-0.168525859770253	0.0702300090338198\\
-0.182463620935556	-0.00634162575294125\\
-0.169482494036521	-0.0678888958018203\\
-0.132067219270689	-0.126061398550321\\
-0.0698502487978628	-0.168683593922235\\
0.00470175205713844	-0.182513261606538\\
0.0785857284715482	-0.16479522556457\\
0.140210850894022	-0.116936238756718\\
0.176235171384418	-0.0476898872651781\\
0.18114607428639	0.0227877005056297\\
0.162522782531646	0.0831838973205178\\
0.114097040001414	0.142530980863775\\
0.0411454096024262	0.177877065999611\\
-0.0297782748490297	0.180129021176097\\
-0.0932713464912383	0.156951221412312\\
-0.150729691908112	0.103023143844012\\
-0.180113438537453	0.0298719273702719\\
-0.178841805210462	-0.0367260598698985\\
-0.155960937136686	-0.0949178714168536\\
-0.105128377055346	-0.149268992836524\\
-0.0363916150156822	-0.178910167476497\\
0.0397196550103037	-0.178200821231165\\
0.10970609506374	-0.145937457269126\\
0.160611082850179	-0.0868172993220279\\
0.18219108535939	-0.0118141578567206\\
0.17518720357128	0.0514067037718182\\
0.144243093853289	0.111924819988432\\
0.0816609154737821	0.16329332383275\\
0.00298656080547364	0.182549377711095\\
-0.0765880690282448	0.165733054761074\\
-0.141182591096579	0.115761122141755\\
-0.177535649751258	0.0425939668379213\\
-0.178329970577118	-0.03913536321318\\
-0.143364367602949	-0.11304790144462\\
-0.0796139081209251	-0.164301017725274\\
-0.00363291423672066	-0.182537782438623\\
0.0624986675250161	-0.171543670084488\\
0.125108236660486	-0.132970976001554\\
0.169954435619842	-0.0666995246773603\\
0.182362214285902	0.00879373746464233\\
0.167379512194012	0.0729205031408546\\
0.12489792264524	0.133168188167187\\
0.0544520481121864	0.174264574613707\\
-0.018320492467363	0.18165208523406\\
-0.08051245923174	0.163862319681107\\
-0.141650429624973	0.115187806842271\\
-0.177924316665274	0.0409386747343815\\
-0.180074821382731	-0.0301020144371727\\
-0.156979311952695	-0.0932235564764534\\
-0.108749010775891	-0.146652137248915\\
-0.0425884102511888	-0.177537276539298\\
0.0334595887347371	-0.179481906173878\\
0.106528330269413	-0.148273488478369\\
0.16108158768038	-0.0859418990511794\\
0.182479065793917	-0.00588586438967728\\
0.172340214235633	0.0602670588262983\\
0.136686151429357	0.121037842437358\\
0.070895747753125	0.168246836267069\\
-0.00420255422673238	0.182525344800957\\
-0.0657105190425267	0.170338785318328\\
-0.12666360013927	0.131489526121672\\
-0.171371500170576	0.0629676770742057\\
-0.182334864780383	-0.00933682748429615\\
-0.167753195878312	-0.072056004653551\\
-0.120531377290882	-0.137132641030438\\
-0.0446459758603512	-0.17703072640402\\
0.0266393925612843	-0.180619867316442\\
0.094449540168848	-0.156245054806949\\
0.148738356968154	-0.105878105577819\\
0.178807602508777	-0.0368935974733166\\
0.178237517899869	0.0395561152162096\\
0.14417798046875	0.112008837839772\\
0.0812746200287402	0.163485966305911\\
0.00222958429398495	0.182560149089958\\
-0.0774557987276374	0.165329180485371\\
-0.141834395824979	0.114961383140504\\
-0.177978126609867	0.0407053420457683\\
-0.180208878055668	-0.0292909202075771\\
-0.158240895698174	-0.0910663871074956\\
-0.109927309752575	-0.14577136204148\\
-0.0415781157318924	-0.177776738836344\\
0.0339036712262281	-0.179398543871076\\
0.10918825149245	-0.146325540801642\\
0.162339498849524	-0.0835408088867388\\
0.182105460930138	-0.0130678708596608\\
0.177314720201703	0.043504910576368\\
0.155178328462454	0.0961919109894871\\
0.116993733600781	0.140163025352457\\
0.0579459730689856	0.173134225902885\\
-0.0185694197470841	0.181626921535405\\
-0.0940334468535724	0.156495465422869\\
-0.152146140110606	0.100918988739592\\
-0.180750645497021	0.0257349148901378\\
-0.177048900593569	-0.0445736568759898\\
-0.149012148529741	-0.105492019680519\\
-0.095700025459329	-0.155482292896192\\
-0.0265826600076441	-0.180628478466739\\
0.0481764876504734	-0.176103201754331\\
0.117146339051106	-0.14003586598334\\
0.166096980747286	-0.075796198662607\\
0.182572250271665	-0.000776379021825836\\
0.171339980799315	0.0630543063292764\\
0.132313076803981	0.125803172887864\\
0.0630022095604143	0.171358800262522\\
-0.0118592517217077	0.182187974686075\\
-0.0779820634285421	0.165081587373344\\
-0.140506888087913	0.116580254207943\\
-0.177539241001916	0.0425789573971192\\
-0.180287244739812	-0.0288047960406546\\
-0.157416768614362	-0.0924836816659973\\
-0.101682010055482	-0.151637914391869\\
-0.0257647686208975	-0.180746964887602\\
0.0452257674316818	-0.176883966710271\\
0.106562147211795	-0.148249210240244\\
0.160202996668767	-0.0875686387377926\\
0.182320018554337	-0.00962358740917005\\
0.17483847219279	0.0525805514617414\\
0.143555222659321	0.112805515283543\\
0.0784234358762694	0.164872265006339\\
0.00126794806957997	0.182569040356705\\
-0.0640503756991904	0.170969754053503\\
-0.126910848751123	0.131250829993005\\
-0.171675354785989	0.0621347852994428\\
-0.182169395487432	-0.0121458160498329\\
-0.165241271129963	-0.0776440762905039\\
-0.117871202190152	-0.139426295954688\\
-0.0456943269403573	-0.176763515606702\\
0.0287716611058979	-0.180292834515079\\
0.0925789816655333	-0.157360908538097\\
0.149622306955898	-0.104625253307963\\
0.180156386292023	-0.0296121703361512\\
0.178627429069478	0.0377549096421662\\
0.155247491828825	0.096080166148143\\
0.0969814569014365	0.154685798855722\\
0.0188117288369837	0.181601677963361\\
-0.047783673510988	0.176209568000083\\
-0.111131325104952	0.144854993282048\\
-0.16341352126749	0.0814197719576837\\
-0.182502228350246	0.00511223090818874\\
-0.17174692699063	-0.0619376149299457\\
-0.132658997939434	-0.125438882949271\\
-0.0651380534921017	-0.170558959334125\\
0.0118750969040713	-0.182187533656075\\
0.0775438005570963	-0.165288493192365\\
0.137047211647802	-0.12062901648077\\
0.175735696105887	-0.0494993434387199\\
0.181224799032676	0.022152976105044\\
0.1630443005099	0.0821567509669103\\
0.114550429169552	0.142166488343271\\
0.0408047478792159	0.177955139894108\\
-0.0303165027012135	0.180038853124852\\
-0.0936976130941099	0.156696795827745\\
-0.152874253866916	0.0998128869141036\\
-0.181154474042725	0.0227208976303863\\
-0.176837491567835	-0.0454066158853867\\
-0.145836894914018	-0.109840433335677\\
-0.0838332411566852	-0.162189134813308\\
-0.00523643745568239	-0.182499027758735\\
0.0616346123580183	-0.171856057310809\\
0.122564141811292	-0.135319431480016\\
0.169027574021163	-0.0690139218114715\\
0.182471061857155	0.00612286713307236\\
0.169796326325793	0.067099804191599\\
0.130780361126189	0.127395573650904\\
0.0624943343696134	0.171544551495945\\
-0.018220517937659	0.18166194463331\\
-0.0954307144553487	0.155647169412848\\
-0.153671704074333	0.0985805089024473\\
-0.181265347899816	0.0218186668778788\\
-0.177516147851989	-0.042676736721755\\
-0.149058636914658	-0.105427215028526\\
-0.0881525286339557	-0.159882854975644\\
-0.00956133844362656	-0.182323789497552\\
0.0532413509183097	-0.174638932975786\\
0.11339993247573	-0.14308680244347\\
0.164500449280271	-0.0792014573814698\\
0.182545766054968	-0.00319536459472503\\
0.171430814304206	0.0628061293894673\\
0.131303188400184	0.126856349694596\\
0.0604133017990097	0.172288169124777\\
-0.0144981691163969	0.181996679765495\\
-0.0790141334683913	0.164589886758427\\
-0.140377117513733	0.116736460097521\\
-0.177183984798234	0.0440345758413095\\
-0.178687407916612	-0.037471245516936\\
-0.144547122777687	-0.111532394124403\\
-0.0815379209240902	-0.163355286915846\\
-0.00221528743311022	-0.182560892449122\\
0.0775794123211896	-0.165271877812806\\
0.141879929455786	-0.114906002116777\\
0.177792122361817	-0.041511377347079\\
0.180085761738586	0.0300387423245836\\
0.156491526266692	0.0940403804615066\\
0.0908659370788749	0.158355349257783\\
0.0142199995374682	0.182018716849925\\
-0.0614312574431926	0.171928108990346\\
-0.13110426968	0.127062198094581\\
-0.173777581947046	0.0559871051992582\\
-0.181636490446638	-0.0184792951114018\\
-0.162826722869576	-0.0825884562873215\\
-0.113843351557427	-0.142734464978573\\
-0.0407300779023568	-0.177973264276097\\
0.0301098940882665	-0.180074435980824\\
0.0934275605592586	-0.156858750442369\\
0.15217843770417	-0.100871140849067\\
0.180864840056263	-0.0249209212063142\\
0.176772894511107	0.0456554521572714\\
0.148283706106899	0.106512882882249\\
0.0823099191054104	0.162966377184646\\
0.00401902652282219	0.182528952185106\\
-0.0261527511456683	0.180690499103552\\
-0.0595280368732915	0.172596340328999\\
-0.101327968395862	0.151874314630878\\
-0.14761245113213	0.107442149878952\\
-0.17966252222167	0.0324758876157705\\
-0.179186716610176	-0.0350070789544884\\
-0.156730726445713	-0.0936424472111943\\
-0.100257058754868	-0.152584157385923\\
-0.023709776770794	-0.181028131467331\\
0.057611403435798	-0.173246004751728\\
0.127421198390392	-0.130755501319773\\
0.171711008174992	-0.0620356175492861\\
0.182161674417042	0.0122553196890484\\
0.164931123337113	0.0782995444461815\\
0.112937335670861	0.143451078405143\\
0.0438912147112112	0.177219295398749\\
-0.0355716388471897	0.17907495479046\\
-0.114630854196794	0.1421019852671\\
-0.167509210735143	0.0726217275529525\\
-0.182511925502128	-0.00476691719883974\\
-0.167184860813242	-0.0733664463227443\\
-0.120905692431766	-0.136803713773474\\
-0.0495469912033582	-0.175722831124269\\
0.0227176650462679	-0.181155441696025\\
0.0834819366621813	-0.1623703418955\\
0.143082829107362	-0.113404455873543\\
0.178205537339935	-0.0396979404539982\\
0.18001965920463	0.0304303567272478\\
0.157275368240342	0.0927227963514431\\
0.0971540043031128	0.154577015408667\\
0.0191758251898778	0.181563366614367\\
-0.0516872453496938	0.175104206899081\\
-0.118401104253	0.138976009730484\\
-0.166691505201355	0.0744794611897896\\
-0.182571085140615	-0.00106441401000993\\
-0.169910077491379	-0.0668130969352522\\
-0.129447102563856	-0.128751360911064\\
-0.0610193379877834	-0.172075779710986\\
0.0194472626234231	-0.181535581367968\\
0.0963893691806413	-0.15505597815242\\
0.154260334043358	-0.0976571211596566\\
0.181389080857128	-0.0207623952857\\
0.176664484178286	0.0460730670061901\\
0.144059042770818	0.112160824291211\\
0.0808894251466629	0.163676275634838\\
0.00570653258370859	0.182484269367026\\
-0.0726830408461219	0.167482302991851\\
-0.138735707498949	0.118682888270007\\
-0.176726099496138	0.0458387642812296\\
-0.180257618606571	-0.0289927714960585\\
-0.157334260757064	-0.0926250110615258\\
-0.104694794483147	-0.149574289679914\\
-0.0298212791531351	-0.180122473022518\\
0.0373187105500498	-0.178719583654706\\
0.0954710769051998	-0.155623277729718\\
0.153818346242995	-0.0983519859209559\\
0.181323642025049	-0.0213260945024808\\
0.176830798543575	0.0454301191008772\\
0.145097429753762	0.11081395412274\\
0.0746781155942649	0.166601517889336\\
-0.00175369882836828	0.18256471873785\\
-0.0742168981619552	0.166808077383336\\
-0.139073612376053	0.118286730411703\\
-0.17656568086054	0.0464533433292319\\
-0.180466792175286	-0.027662391393496\\
-0.158146853909092	-0.0912312121032211\\
-0.106071138479157	-0.148601765365391\\
-0.0314895515422452	-0.179838564855742\\
0.0357539233411181	-0.179039365230922\\
0.094216831973584	-0.156385902463436\\
0.153001614986789	-0.0996177213980578\\
0.181136556286289	-0.0228596220747582\\
0.177083486433641	0.0444341001832865\\
0.14503568112367	0.110894336380513\\
0.0828648460462402	0.162684627353103\\
0.0084322001124935	0.182378271038592\\
-0.0210386126195088	0.181357043795876\\
-0.0544233377156485	0.174273292194781\\
-0.0979680786500629	0.154063124339593\\
-0.143813949705994	0.112476045645701\\
-0.177077061118647	0.0444648659993162\\
-0.179885559838343	-0.0312195078040141\\
-0.148328359296429	-0.106452634494099\\
-0.0871255260571602	-0.160444866293455\\
-0.00848076873713012	-0.182377087209211\\
0.0237976013928115	-0.181016557900511\\
0.06249491726152	-0.17154501320227\\
0.116550494594902	-0.140531990075364\\
0.161458433108016	-0.0852311603472797\\
0.182402628179416	-0.00789557523932441\\
0.181013208248356	0.0238174501040688\\
0.1718609638374	0.0616186696122103\\
0.142453407882483	0.114193140439736\\
0.0875408546920111	0.160217457689188\\
0.00756697726546423	0.182416409975871\\
-0.0748919348709779	0.166505921657585\\
-0.143358729415125	0.113054653634642\\
-0.179384028905627	0.0339786657370068\\
-0.178777948487865	-0.0370375344632894\\
-0.149649449010769	-0.104587305743472\\
-0.0895623478987784	-0.159097787319435\\
-0.0117593154029641	-0.182195607826569\\
0.0512554136824039	-0.17523244079082\\
0.111792687583682	-0.144346368219678\\
0.163487302470025	-0.0812725457248381\\
0.182486890544323	-0.00563063240626241\\
0.172163166506235	0.0607695091916013\\
0.1301151948808	0.128074142915586\\
0.0613361235525172	0.171961557260505\\
-0.0123407676307511	0.182155469492789\\
-0.0773424710038304	0.165381780442912\\
-0.140071898193538	0.117102269544476\\
-0.177481404431956	0.0428197322020009\\
-0.180277594979693	-0.0288669254552976\\
-0.157248469821714	-0.0927704171378075\\
-0.101645096373573	-0.151663325013667\\
-0.0260067101919653	-0.180712875391145\\
0.0445030438873715	-0.177067675689291\\
0.105488924302801	-0.149015209907583\\
0.159481150445432	-0.0888767710589251\\
0.182224225671081	-0.0112917082812962\\
0.1757000878919	0.0496245039524429\\
0.143074029355243	0.113414494851228\\
0.0785997765411571	0.164787739699596\\
0.00181666903814935	0.182563976902104\\
-0.0649474372665079	0.170630644370252\\
-0.127077549415595	0.13108922145978\\
-0.17072645501898	0.0646967325150705\\
-0.182038136444101	-0.0139790787462755\\
-0.158075520648659	-0.0913537940981093\\
-0.102552937131703	-0.151050768126541\\
-0.0265506053158214	-0.180633651375081\\
0.0445970654961379	-0.177043946456389\\
0.106122543422043	-0.148564612404462\\
0.15984985728784	-0.0882120004929991\\
0.182268752026104	-0.0105503236805919\\
0.175672491094282	0.0497225850090727\\
0.143086961279919	0.113398409313303\\
0.0781861377722041	0.164984535461142\\
0.00110767741267017	0.18256974168065\\
-0.0652050494938442	0.170532420125252\\
-0.127037362737654	0.131128172285992\\
-0.170624884915794	0.0649640065052712\\
-0.182076843400799	-0.0134644194832686\\
-0.158357759309283	-0.0908634528087978\\
-0.103011786299253	-0.150738089139009\\
-0.0270895080676554	-0.180553527949334\\
0.0440995911406951	-0.177168457646668\\
0.105736760790021	-0.148839404951088\\
0.159606760618633	-0.0886511478723657\\
0.182237403308763	-0.0110797612683617\\
0.175700161822327	0.0496250365117782\\
0.144373084601908	0.111756623170355\\
0.0811977013206332	0.163523566993738\\
0.00628083962016536	0.182465193623199\\
-0.0558776699072076	0.17381233764289\\
-0.115303961774937	0.141555982289349\\
-0.165665138439624	0.0767345595839776\\
-0.182572783027492	0.000605929444058235\\
-0.171020749273619	-0.0639154623441063\\
-0.132086048142236	-0.126042164210415\\
-0.0644997397001437	-0.170801499537718\\
0.0158329152728583	-0.181886444190552\\
0.0933229255427585	-0.156920859507704\\
0.152328223711029	-0.100644839366497\\
0.180954424865107	-0.0242632737703986\\
0.173355641905197	0.0572798003183767\\
0.130216126496489	0.127972166596446\\
0.059777890160289	0.172510051953837\\
-0.0128450655756265	0.182121277311056\\
-0.0801857022910173	0.16402277334942\\
-0.142176784056278	0.114538280843996\\
-0.177339235455611	0.0434060318555396\\
-0.178998894046526	-0.0359541348281181\\
-0.145471938664209	-0.110323211946272\\
-0.082874338970497	-0.162681039405126\\
-0.00368757340611317	-0.182536713189713\\
0.0762649776957431	-0.16588210815463\\
0.14097726769579	-0.11601122423676\\
0.177467027600222	-0.042879241876808\\
0.178386682974109	0.0388761994290664\\
0.143512387611052	0.112859945323933\\
0.0798075458546771	0.164207020273451\\
0.00365718495940117	0.182537252267491\\
-0.0631300553645106	0.171312263937702\\
-0.126394881258315	0.131748515787452\\
-0.171126192180018	0.0636329790891171\\
-0.18176301753199	-0.0171904836476737\\
-0.1561460191041	-0.0946133861594554\\
-0.0993491237332909	-0.153176315655921\\
-0.0226846432844405	-0.181159050342046\\
0.058542154426028	-0.172933462989106\\
0.128084883493055	-0.130105395979307\\
0.172006542867137	-0.0612119394808305\\
0.18211063243642	0.0129964256202222\\
0.164702410645694	0.0787804852626288\\
0.114698930249737	0.142047248482702\\
0.0381118621645771	0.178551763994148\\
-0.0322510063629335	0.179702966723487\\
-0.0936281499657372	0.156738947066739\\
-0.150828380395655	0.102879171488016\\
-0.180102547167453	0.0299394633431244\\
-0.178513668452215	-0.0382905218928316\\
-0.153896734868904	-0.0982297448303874\\
-0.0963972017744479	-0.155050960931657\\
-0.0199690260016097	-0.181478353603538\\
0.0604982089920621	-0.172258733498736\\
0.129288931746841	-0.128908691852658\\
0.172446288751292	-0.0599613237506606\\
0.182036443258222	0.0139950152073363\\
0.164388305072566	0.0794335867094923\\
0.119004516405924	0.13846011041375\\
0.0516362004250228	0.175120038192215\\
-0.0261460472571867	0.180692385453954\\
-0.099800689250976	0.152882880004993\\
-0.156072585683994	0.0947347114934672\\
-0.181689758071126	0.0179471670802957\\
-0.171502764266811	-0.0626100554655464\\
-0.126882610214176	-0.131278219343512\\
-0.0567053199425967	-0.173544349375666\\
0.0137478245038318	-0.182055324815802\\
0.071957274209209	-0.167795535507826\\
0.134217578092381	-0.123769343649706\\
0.174756071881537	-0.0528537567462545\\
0.181513512512837	0.019648701653046\\
0.163627808632532	0.0809889759050114\\
0.117142847199363	0.140038712057158\\
0.0471072268258801	0.176392173646733\\
-0.00784711275777642	0.182405342001523\\
-0.0389841347821743	0.178363503779688\\
-0.0901703811398852	0.158753320461866\\
-0.138488772043572	0.118971289723119\\
-0.177208975908727	0.0439339287317123\\
-0.179717157776899	-0.0321698402763135\\
-0.155585514119177	-0.0955316414367338\\
-0.102286744162133	-0.151230093662844\\
-0.0276106302356517	-0.180473689215194\\
0.0411987751506739	-0.177864537228551\\
0.100962541785977	-0.152117547011295\\
0.156790390869104	-0.0935412934144069\\
0.181821333581515	-0.0165595427298157\\
0.176025771384796	0.0484582029564078\\
0.1455432845507	0.110229171768092\\
0.0847816836269182	0.161695304954881\\
0.0078632724428537	0.182404637082185\\
-0.0563027472081779	0.173675848846605\\
-0.11604976518449	0.140945916452465\\
-0.164354899486564	0.0795029392579814\\
-0.18244794578285	0.00677913524998004\\
-0.173198237313323	-0.0577544400574299\\
-0.137031449922074	-0.120646432436685\\
-0.072406163407702	-0.167602152142253\\
0.00611005129365672	-0.18247130193438\\
0.083683012557345	-0.162266009172615\\
0.145279108654837	-0.11057624107914\\
0.178700383939028	-0.0374076773811291\\
0.179641337317533	0.0325917578023748\\
0.156039272063381	0.0947895234155739\\
0.101888979805367	0.15149911086869\\
0.0289174098335226	0.180269672233902\\
-0.0362123089649658	0.17894707616157\\
-0.09287658650332	0.157185655213569\\
-0.150232280608527	0.103747704359005\\
-0.179896101800977	0.0311549466364448\\
-0.176150169034126	-0.0480028131666917\\
-0.137597377881699	-0.120000128690958\\
-0.0714830957804939	-0.167997592968689\\
0.000722818644886376	-0.182571950057719\\
0.0651882913673978	-0.170539119612311\\
0.129880953434013	-0.128312500469059\\
0.172657383315395	-0.0593518090283772\\
0.182001144089341	0.0144519430152013\\
0.164266602737769	0.0796858438284807\\
0.11802922112184	0.139292824250223\\
0.0490611733634271	0.175859053116422\\
-0.019864136894414	0.1814905165461\\
-0.0778048323480701	0.16516594825611\\
-0.136780271705753	0.120931685405402\\
-0.17483706193239	0.0525853177497426\\
-0.18079208929816	-0.0254429042620702\\
-0.152495646672718	-0.100389841018427\\
-0.0948134465391352	-0.156023760559384\\
-0.0188283963577113	-0.181599829223642\\
0.0608310051839473	-0.172141342918946\\
0.128767903243836	-0.129429356712354\\
0.171837864156718	-0.0616844594405972\\
0.181683088702515	0.0180157626095856\\
0.155912509265535	0.094998262035765\\
0.0990474195191115	0.153372164010598\\
0.0224182093384413	0.181192812136257\\
-0.0587097943632121	0.17287724513296\\
-0.128145423164048	0.130046460188185\\
-0.17200403535436	0.0612199405596123\\
-0.182116077701607	-0.0129215368825469\\
-0.164752138403738	-0.0786762595821596\\
-0.11716397071784	-0.140020646888654\\
-0.0452009924506172	-0.176889801458196\\
0.0283335118910417	-0.180361690327298\\
0.0909062547011123	-0.15833260133046\\
0.148203968098815	-0.106624359502789\\
0.179708489951839	-0.0322185531783588\\
0.179079367743406	0.0355499100522689\\
0.156115736546919	0.0946633505727559\\
0.102344099106806	0.151191832075443\\
0.0298561710481313	0.180116336043682\\
-0.0368176462052449	0.178823288194875\\
-0.09531453996654	0.155719187943227\\
-0.151492865397446	0.10189803768883\\
-0.180167281973797	0.0295466162293691\\
-0.178562854762648	-0.0380596809709451\\
-0.154336038203995	-0.0975377224571666\\
-0.0966125168199398	-0.15491667466056\\
-0.01965883224828	-0.181512076274767\\
0.0514064224955109	-0.175187005909876\\
0.11193808355705	-0.144232480262681\\
0.163327554165889	-0.0815920381388261\\
0.182551447590832	-0.00285251987802888\\
0.165652838867718	0.0767615360798399\\
0.115569302973592	0.141339881690771\\
0.0423001550793217	0.177606183893567\\
-0.0292528438846294	0.180215409431172\\
-0.0933593607946044	0.156899362032633\\
-0.149538535023223	0.1047454997878\\
-0.179361508819731	0.034100254933102\\
-0.17753793863404	-0.0425866003976209\\
-0.141393683840188	-0.115503610554409\\
-0.0771271154359379	-0.165482885487116\\
-0.010535099723201	-0.182269407984609\\
0.0193818473226484	-0.181541953473525\\
0.0563261034606887	-0.173667852729301\\
0.0976128177731413	-0.154288398423463\\
0.149892731748175	-0.104236910981663\\
0.180273412301798	-0.0288899544411216\\
0.181925892593048	0.0153662010531081\\
0.176489019526762	0.0467419087989683\\
0.153168960084181	0.099360432908192\\
0.10970188813097	0.145940939117087\\
0.0347214886115765	0.179241881691683\\
-0.0314115815679906	0.179851529382311\\
-0.0887369627284257	0.159558885215054\\
-0.144706903058649	0.111324721107182\\
-0.177170423437281	0.0440897421425065\\
-0.179601240643643	-0.0328119680037961\\
-0.149126303703245	-0.105330613493317\\
-0.0894352643471155	-0.159168116596342\\
-0.0123781406395995	-0.182153553138599\\
0.0146318476799982	-0.181986446000057\\
0.0457164046370592	-0.176757451172689\\
0.0875788804688895	-0.160197294888664\\
0.139719122968191	-0.117523814930161\\
0.175120060348072	-0.0516358484242252\\
0.180901573777577	0.0246558674802962\\
0.154314372752466	0.0975722541369062\\
0.0970360771563446	0.154651937199395\\
0.0206928384963932	0.181397325867531\\
-0.0598886997212242	0.172471751078947\\
-0.129014770495734	0.129183377532935\\
-0.17156129282885	0.0624492029681417\\
-0.182507374703954	-0.00492940596251617\\
-0.171882798627665	-0.061559725354902\\
-0.135824222244257	-0.122004516326783\\
-0.0677081195469082	-0.169554993327704\\
0.0102113352308123	-0.182288191040147\\
0.0747895534501101	-0.166552681267595\\
0.134317317452877	-0.123661305677084\\
0.174368984097379	-0.054117178899951\\
0.181678563516426	0.0180580071076526\\
0.163930389855107	0.0803743220215024\\
0.118584650767866	0.13881959720091\\
0.0507667375483878	0.17537365736259\\
-0.0194803085058864	0.18153156164251\\
-0.0808976405771708	0.16367282126473\\
-0.138600612387042	0.118840654948337\\
-0.175012980518875	0.0519970179594516\\
-0.181001410405534	-0.0239107660925166\\
-0.155220846287471	-0.0961234809697567\\
-0.101528664057852	-0.151740442950528\\
-0.0277807587420965	-0.180447914306583\\
0.0146419700807412	-0.18198584770689\\
0.0443459351786058	-0.177106454078929\\
0.0903074361220881	-0.158675311183505\\
0.135186794950136	-0.122710372337301\\
0.175053376316329	-0.0518610011063348\\
0.181501860631538	0.0197558321023012\\
0.164222183846902	0.0797765425500756\\
0.119312490113854	0.138194520140586\\
0.0513048628655003	0.175216937472025\\
-0.0259579664731312	0.180718916894672\\
-0.101038445445984	0.152066974297814\\
-0.156558701777741	0.0939282546854594\\
-0.181782153040851	0.0169829109286859\\
-0.17569912003157	-0.0496292462327563\\
-0.143806578425972	-0.112485436022461\\
-0.0808161070862209	-0.163713390402489\\
-0.00181324720170201	-0.182565131663827\\
0.0278580432650458	-0.18043633343649\\
0.0643913664483349	-0.170842373460445\\
0.117634963095688	-0.13962590240989\\
0.162103224051118	-0.0839993497532101\\
0.182477226640668	-0.00594291042297938\\
0.172466448339641	0.0599044627977811\\
0.137047005985781	0.120628743316479\\
0.0710864513952253	0.168166008240906\\
-0.00412852195877054	0.18252670422008\\
-0.0651961074788678	0.170536053809833\\
-0.12511484591169	0.132963864913427\\
-0.169642848325397	0.0674866018952437\\
-0.182454991209202	-0.00658517268141823\\
-0.169347270487061	-0.0682259106701379\\
-0.129498330469491	-0.128699320889745\\
-0.0603189892010994	-0.172322256935467\\
0.0133729200157116	-0.182083830237708\\
0.0780169756699237	-0.165065832941745\\
0.139517988675911	-0.117762784052992\\
0.176776582593461	-0.0456433189173741\\
0.179083623975959	0.0355282155134808\\
0.145757566272799	0.1099448250627\\
0.0833327736701403	0.16244611576753\\
0.00424485886032133	0.182524133551682\\
-0.0612755021566957	0.171983827693719\\
-0.121931287645901	0.135889455040305\\
-0.169548551076863	0.0677236659071821\\
-0.182424880140592	-0.00737758709991755\\
-0.166572761434928	-0.0747453040103375\\
-0.119689359304043	-0.13786890657944\\
-0.0474956213997975	-0.17628822147941\\
0.0270023408060964	-0.180566440942985\\
0.0906969731177909	-0.158453230134627\\
0.148271836770316	-0.106530629668368\\
0.179747891749437	-0.0319988381023229\\
0.179095578058015	0.0354679069092372\\
0.156389108991199	0.0942105609997544\\
0.0990997027928312	0.153337432317367\\
0.0216287608691013	0.181287776894851\\
-0.0461453134961115	0.176645716330656\\
-0.110813086294244	0.145098583566796\\
-0.164016660858814	0.0801977385813172\\
-0.18255337200012	0.00272971462341714\\
-0.171344463547424	-0.0630424969439089\\
-0.132049750153659	-0.126080194971374\\
-0.0637258659592216	-0.17109174575624\\
0.0105262743362663	-0.182270645568098\\
0.0767969404981282	-0.165637070715233\\
0.138822567581142	-0.118581880784842\\
0.176469421619594	-0.0468170052693606\\
0.180581558772031	0.0268985419666425\\
0.158927707882484	0.089862041288737\\
0.106988943783191	0.147940869508131\\
0.0317555009412607	0.179790580149105\\
-0.0355400562227495	0.179080938084002\\
-0.0938428594296287	0.156609819140378\\
-0.152036594423415	0.101084156397826\\
-0.180725818023233	0.0259103331029658\\
-0.177092558278226	-0.0444011909977946\\
-0.149120465712672	-0.105339454881168\\
-0.0893879259680849	-0.159195295263432\\
-0.0122803693331038	-0.182160760422593\\
0.0503757756021094	-0.175486935359844\\
0.110828606938052	-0.145087585966485\\
0.162933909021021	-0.082376299126491\\
0.1825457355324	-0.00320692227685526\\
0.165713833113097	0.0766294818021086\\
0.115763198789527	0.141180649730983\\
0.0426472641882935	0.177522612075389\\
-0.0390274018170077	0.178353405297149\\
-0.112914513581187	0.143469263111973\\
-0.164199446382845	0.0798230854758619\\
-0.182536185147377	0.00371581417169669\\
-0.171298629233385	-0.0631676721843459\\
-0.131781307357157	-0.126361108377724\\
-0.063933351099334	-0.171014548302536\\
0.016597608195627	-0.181818421687293\\
0.0940132520653346	-0.156508358267965\\
0.152766433670011	-0.0999784696442711\\
0.181057591826895	-0.0234806951699293\\
0.173205724170315	0.0577312863742861\\
0.130741809505629	0.127434919982559\\
0.0621205391865916	0.171680245662629\\
-0.0189543383357129	0.181586960881505\\
-0.0962611295124918	0.15513522763313\\
-0.154304599617796	0.0975874273538441\\
-0.181425057036615	0.0204509358715527\\
-0.176396059822632	-0.0470937707724331\\
-0.144982567956773	-0.110966300917617\\
-0.0823003299876389	-0.162972741335604\\
-0.00320972902778906	-0.182546193796253\\
0.0765469672372195	-0.165752540425183\\
0.141067005003158	-0.115902354417397\\
0.17746001758521	-0.0429081897219778\\
0.178429475025891	0.0386784931437474\\
0.143744546622452	0.112563632256218\\
0.0803037216561162	0.163964559298216\\
0.00425966741157297	0.182523858823287\\
-0.0628739254222023	0.171406152270417\\
-0.128646781415887	0.129550189884381\\
-0.171601973239458	0.0623384550657061\\
-0.182537836883959	-0.00364926398245176\\
-0.175531615502312	-0.0502203853034344\\
-0.14724769938807	-0.10794248028055\\
-0.0857598411516601	-0.161178987213351\\
-0.00722380509045208	-0.182431221265861\\
0.0580470616655503	-0.173100658336487\\
0.118725130513522	-0.138699635152486\\
0.167092764289656	-0.0735740904044414\\
0.182563896746521	0.00186918615146219\\
0.170498039411456	0.0652954343104769\\
0.131091352665956	0.127075308555748\\
0.0622946564352949	0.171617144097416\\
-0.0118569068981321	0.182188189175605\\
-0.0775281247030305	0.165295482345029\\
-0.140374239394327	0.116740406538186\\
-0.177620500511964	0.0422403271023481\\
-0.18017027817532	-0.0295301080385492\\
-0.156875805337124	-0.0933991403551001\\
-0.101078050252186	-0.152041574732247\\
-0.025382562729376	-0.180801268489297\\
0.0554589451320978	-0.173947167184712\\
0.125656856792031	-0.132452229722441\\
0.170798146500962	-0.0645070900980293\\
0.181840492740773	0.0163449359551059\\
0.156541266664082	0.0939570633450207\\
0.0999228192974902	0.152802269841947\\
0.023285083565815	0.181082691619364\\
-0.0580423658735136	0.1731019156434\\
-0.127763095027389	0.130421792504477\\
-0.171880239008702	0.0615670112243112\\
-0.18213311575403	-0.012685032221292\\
-0.164813571649703	-0.0785489191994635\\
-0.116297758704397	-0.140741870092792\\
-0.0424959276081131	-0.177559803685419\\
0.0291690597446964	-0.180229078797451\\
0.0932067523168634	-0.156989872960896\\
0.151979512604701	-0.10117039539439\\
0.180800775623805	-0.0253812634523026\\
0.17392150910988	0.0555371080214433\\
0.132404426367094	0.125706402720123\\
0.0644552811061111	0.17081732325834\\
-0.0163861944914094	0.181836703226845\\
-0.0968411495922254	0.154773842632581\\
-0.158084995879866	0.09133644064474\\
-0.18203238142885	0.0140546120605919\\
-0.172792636580009	-0.058958918688101\\
-0.131508652169893	-0.126645175728618\\
-0.063592675262868	-0.171141778718635\\
0.0169294062045438	-0.181788034391077\\
0.0943001455419355	-0.156335817615926\\
0.152956128303602	-0.099688076123548\\
0.1811033000664	-0.0231249971380901\\
0.173088213883728	0.0580821959441687\\
0.130475335407179	0.1277074640001\\
0.0617517926519367	0.171813015386686\\
-0.0124835449931643	0.182146131180505\\
-0.0784646297682839	0.164852818910499\\
-0.142875386764534	0.113665442411523\\
-0.177837480625269	0.0413176000498124\\
-0.178346846523303	-0.0390613403632204\\
-0.143505154103761	-0.11287027794342\\
-0.0799573369934194	-0.164134883320692\\
-0.0039672604188618	-0.182531313125892\\
0.0628067274338143	-0.171431420507865\\
0.125984298287563	-0.132141289472791\\
0.17078141494495	-0.0645520381779242\\
0.181888819568849	0.0157990780491645\\
0.156925415992549	0.0933139013551494\\
0.100633653765142	0.152334800511142\\
0.0242295763022616	0.180958420907158\\
-0.0570412526398306	0.173434017250128\\
-0.131276409838068	0.126884266258667\\
-0.175283813534451	0.0510761941414127\\
-0.181112676939202	-0.0230550684010625\\
-0.159167860452822	-0.0894375103000451\\
-0.105076460238854	-0.14930669325688\\
-0.0304347217731545	-0.180020250590317\\
0.0367923585763224	-0.178829201945174\\
0.0951522767545372	-0.155819043284201\\
0.153538305780494	-0.0987895478812395\\
0.181244846141998	-0.0219891124888229\\
0.176763508930459	0.0456922813568835\\
0.145832500859598	0.109844971354943\\
0.0836707991662802	0.162271785838178\\
0.00488141858122481	0.182507715912632\\
-0.0620050066682721	0.171721666944387\\
-0.12500492020296	0.133066956729445\\
-0.170096800034038	0.0663341544652488\\
-0.182492477021	-0.00545737972692786\\
-0.170346865131496	-0.0656914610713759\\
-0.13215590658325	-0.125969597594974\\
-0.0644395334605645	-0.170824729524836\\
0.0160598522598795	-0.181866949259833\\
0.0935624918204364	-0.156778453690864\\
0.152488400859345	-0.100402182370695\\
0.180994091179333	-0.0239651748358157\\
0.173353981134771	0.0572842375326579\\
0.131058103720182	0.127109367954723\\
0.062531566716004	0.17153075484587\\
-0.0185351341853159	0.181630048054084\\
-0.0959157966943398	0.155348825599278\\
-0.154095049813773	0.0979178931635523\\
-0.181382461795127	0.0208256976974125\\
-0.176458134515327	-0.0468610689204163\\
-0.144567703960827	-0.111506514761898\\
-0.0787446067713266	-0.164720369139424\\
-0.000779566739817158	-0.182572898839802\\
0.064045244180234	-0.170972696470596\\
0.126450940426991	-0.131694879421628\\
0.171189523621475	-0.0634617257859869\\
0.181735365315754	0.0174748432263553\\
0.155944579099339	0.0949436819935194\\
0.0989405902453318	0.153439645363702\\
0.0221058279960319	0.181229979648048\\
-0.059183930573926	0.172714497623762\\
-0.128633052254507	0.129563405875093\\
-0.172293722300558	0.0603997876602912\\
-0.182058615142446	-0.0137133100605894\\
-0.164554669362274	-0.0790902967831391\\
-0.114335010949399	-0.142341352624441\\
-0.0373705452019884	-0.178709146016102\\
0.0328479981700993	-0.179595381499038\\
0.0938921655778959	-0.156581329251131\\
0.152807383909023	-0.0999160548294744\\
0.181094604663505	-0.023192892015835\\
0.173045093122119	0.0582102632076035\\
0.130238217290939	0.127949070737801\\
0.0612416789766146	0.171995331432928\\
-0.0130043831680297	0.182109539478519\\
-0.0787169533712723	0.164732359492099\\
-0.143499269967513	0.112876668231611\\
-0.177251730308057	0.0437623380254744\\
-0.180733878763722	-0.0258592847903891\\
-0.161438362989105	-0.0852712500570423\\
-0.111764861336793	-0.144368174921706\\
-0.0372021335332363	-0.178744224785775\\
0.0325489255242274	-0.17964970310618\\
0.0939741934217527	-0.156531910109471\\
0.152607352405128	-0.10022094627502\\
0.18098771180877	-0.0240114046363902\\
0.173440316148853	0.0570214625080234\\
0.131339683952197	0.126818074208601\\
0.0630329745957193	0.171346978182634\\
-0.0109822226791271	0.182242723025512\\
-0.0769593944567016	0.16556085820604\\
-0.144219442837946	0.111955241468288\\
-0.179126197520772	0.0353145959197398\\
-0.177883889154969	-0.0411189512480357\\
-0.143770575264755	-0.112532465227919\\
-0.0818022741260754	-0.163223611151275\\
-0.00407639772532814	-0.182529196096346\\
0.0750912380281361	-0.166417369794629\\
0.140018935952014	-0.117166579289019\\
0.177056539593601	-0.0445439164309158\\
0.178787484894296	0.0369878675176882\\
0.144830277426857	0.111162881368542\\
0.0819316066674427	0.163156942754823\\
0.00263486861516234	0.182554289873569\\
-0.0772149653768757	0.165441656204857\\
-0.141635089715669	0.115207223430212\\
-0.177706016676787	0.0418794981966757\\
-0.180154519462177	-0.0296276164620741\\
-0.156735680573607	-0.0936347786241304\\
-0.0991693860692168	-0.153293790736481\\
-0.021125547237329	-0.181348313592071\\
0.0462623039502507	-0.176616155927673\\
0.110118810096103	-0.145627059006762\\
0.162364352096328	-0.0834928672409438\\
0.182509830391915	-0.00482305937712325\\
0.166479624914057	0.0749501704807236\\
0.117257126540939	0.139941789385126\\
0.044625127069964	0.177035436231627\\
-0.0369397282201241	0.17879728578796\\
-0.11162126324936	0.144477725647504\\
-0.163695191545559	0.0808525664931063\\
-0.18252055031685	0.00443173803519032\\
-0.171462578672325	-0.062722526327601\\
-0.132624810671669	-0.125476187413461\\
-0.0666991990990423	-0.169955362261487\\
0.00833588290450203	-0.182384382113189\\
0.0722137911239581	-0.167686194451506\\
0.132323345734768	-0.125793082314196\\
0.173706637398544	-0.0562066396931874\\
0.181804247284763	0.0167412296416344\\
0.164066574934062	0.0800946190550382\\
0.116252758759266	0.14077718642802\\
0.0438291283819718	0.177234034603938\\
-0.0372667584060284	0.178729198725492\\
-0.1113623080071	0.144677115896605\\
-0.163254965193135	0.081737322203641\\
-0.182557722747724	0.00245148908331246\\
-0.165379574275833	-0.0773503198226026\\
-0.115119275022064	-0.141707903824163\\
-0.0418024807223272	-0.177724968871666\\
0.0399103294094114	-0.178159311741481\\
0.113651001454538	-0.1428878123187\\
0.164622385991191	-0.0789481486678314\\
0.182552340030824	-0.00280182804269409\\
0.17109480221003	0.0637158298919213\\
0.131626349841832	0.126521000642434\\
0.0640946342139039	0.17095278932228\\
-0.0160303801725895	0.181868036025177\\
-0.0938779556418057	0.156588326019987\\
-0.153052416348904	0.0995390138970087\\
-0.181208576046706	0.0222852761792586\\
-0.176734700472366	-0.045805988062141\\
-0.145906567823678	-0.109748610548853\\
-0.0857305502123257	-0.161195018262088\\
-0.00940709451439555	-0.182332351858382\\
0.0548590930434652	-0.174138065560147\\
0.115465217832033	-0.141426021942136\\
0.165299521824539	-0.0775206370510764\\
0.182564012301603	-0.00189883166428095\\
0.170938464772669	0.0641340166542335\\
0.13150223092806	0.126649872154169\\
0.064000356521454	0.170987949654692\\
-0.0160524939473683	0.181865909492542\\
-0.094358529131405	0.156299005174331\\
-0.153760299571486	0.0984417438017149\\
-0.181447422321535	0.0202481561249134\\
-0.176414033824455	-0.0470258574167565\\
-0.145522793247334	-0.110257097444827\\
-0.0852794501674935	-0.161434284253762\\
-0.00902357290358091	-0.182351916240766\\
0.0561070695760996	-0.173740177744041\\
0.116984731383133	-0.140171916225894\\
0.16606943289931	-0.0758575244551688\\
0.182573663888127	-0.000312704376657163\\
0.170580053181721	0.065081271377908\\
0.131019181185764	0.127149416942833\\
0.0634074037832359	0.171208583739733\\
-0.0166205448091036	0.181814719391873\\
-0.0952882206188035	0.155733775212\\
-0.154722948239278	0.0969214588382631\\
-0.18170869031141	0.0177505407449937\\
-0.176042888547705	-0.0483967132690973\\
-0.145166473985028	-0.110725913660336\\
-0.0848031473317477	-0.161685138838509\\
-0.00853647639478207	-0.182375530170051\\
0.0696379324397638	-0.168772704845625\\
0.134883798280507	-0.123044356655285\\
0.174449937953494	-0.0538572672912033\\
0.181771024158915	0.0171035899256771\\
0.165167317447953	0.0778003296763228\\
0.118852633629347	0.138589468052437\\
0.0472821384959073	0.176344182666378\\
-0.0267465028991158	0.180603108532688\\
-0.0904076465509106	0.158617069554603\\
-0.15127877415514	0.102214061090335\\
-0.181070713609561	0.0233769529861286\\
-0.175888378168823	-0.0489545765387691\\
-0.141096818452585	-0.1158668698928\\
-0.0795723529111673	-0.164322267519646\\
-0.00321541599614349	-0.18254668288476\\
0.073911296292031	-0.166945328616075\\
0.138221850440578	-0.119282271432364\\
0.176090320774968	-0.0482245063460191\\
0.18241296497384	0.00766944994632973\\
0.17833511766604	0.0391134504849028\\
0.159579817401559	0.0886988887225393\\
0.122140158217552	0.135701570149651\\
0.0521134974358219	0.174977660213774\\
-0.0197852235046066	0.181497875717452\\
-0.0812567619808287	0.163493981923068\\
-0.140824985251131	0.116195049383288\\
-0.177000147075497	0.0447657246128573\\
-0.179128525026054	-0.0353000932103423\\
-0.145841974914477	-0.109833398542901\\
-0.0833766269158153	-0.162424478040302\\
-0.00420470343287745	-0.182526125175662\\
0.0758348502181255	-0.16608007527445\\
0.140702577842152	-0.116345601338406\\
0.177374636061742	-0.0432631713917438\\
0.178463524803968	0.0385246045458898\\
0.143714924621709	0.112602331544612\\
0.0800756716339998	0.164076333697013\\
0.00386772216802091	0.182532524874013\\
-0.0631843723088035	0.171291625681973\\
-0.126419789951213	0.131723700067401\\
-0.171027651518362	0.0638955323891369\\
-0.181817986873087	-0.0165938089938317\\
-0.156509115986485	-0.0940111483495611\\
-0.0999673118692155	-0.152773733146521\\
-0.0234537762400598	-0.181061511322472\\
0.0577689186803484	-0.173193985513187\\
0.127471409045097	-0.130707569344074\\
0.171701259553842	-0.062065267357567\\
0.18158080348277	0.0190208326900876\\
0.155097098046548	0.0963234498303934\\
0.0975215158050984	0.154346354825647\\
0.0203697243358674	0.181433871032675\\
-0.0471332544386329	0.176384917621897\\
-0.110216098431672	0.145552732174233\\
-0.16077429528894	0.086514757213112\\
-0.182193970486672	0.0117705083506155\\
-0.175881684253385	-0.0489782190245063\\
-0.147281481935541	-0.107895477752726\\
-0.0882225990106025	-0.159843786337879\\
-0.0127636388645781	-0.182127284338413\\
0.0659081713560939	-0.170262630219333\\
0.132686066460062	-0.125409916089072\\
0.173713783861789	-0.056185000080012\\
0.18143674672475	0.0203455706273458\\
0.162271538275274	0.0836733098713991\\
0.11634608336336	0.140701381275389\\
0.0447677246728559	0.177000327575126\\
-0.0354879764116402	0.17909171633772\\
-0.110053700233554	0.145675641355998\\
-0.162588415746568	0.0830553912353077\\
-0.182535086308275	0.00375951114456125\\
-0.165858533257154	-0.076316178430413\\
-0.115871054025055	-0.141092684969173\\
-0.0425841118970919	-0.177538390995007\\
0.0392890890642662	-0.178296626312109\\
0.113283001843783	-0.143179265486507\\
0.164491046213672	-0.0792214681207587\\
0.182549596725532	-0.00299809028445654\\
0.171187956577987	0.0634669259820294\\
0.131896296998117	0.126240713700002\\
0.0646251228186232	0.170753848634957\\
-0.0152885546868426	0.181932606650137\\
-0.093136136522532	0.15703124848778\\
-0.152524783280064	0.100345894112976\\
-0.181075322639881	0.0233415384856365\\
-0.172977061182684	-0.05841290192062\\
-0.12983399920515	-0.128360139413683\\
-0.0603571200096784	-0.172308701479035\\
0.0138977146629897	-0.182044542027535\\
0.0791215603019776	-0.164539444734225\\
0.140374097445389	-0.116741566570304\\
0.177083918868751	-0.0444380462901568\\
0.180159816866129	0.0295948704450382\\
0.157316595897214	0.0926545766231881\\
0.105406604261027	0.149072936553407\\
0.0316830471903808	0.17980367639399\\
-0.0356475488999316	0.179059707648871\\
-0.0945123801863764	0.156206642698724\\
-0.150813844338248	0.102899222728614\\
-0.17992074933507	0.0310092917162541\\
-0.179826816253867	-0.031550238237308\\
-0.16107660897299	-0.0859505200065399\\
-0.108532495145133	-0.146812491634376\\
-0.0349114373906951	-0.179205049698363\\
0.034439760344456	-0.179296491436324\\
0.0956361013872895	-0.155522113632849\\
0.153557091032031	-0.0987603821340045\\
0.181184342385466	-0.0224855266582559\\
0.173030852941827	0.058254956894064\\
0.130232686735192	0.127955863336915\\
0.0612706650606314	0.171985755465794\\
-0.0129711321392656	0.182112386133354\\
-0.0787174727831556	0.164732354736151\\
-0.13813751418867	0.119378492354906\\
-0.175070917099091	0.0518013347537444\\
-0.181878471820046	-0.0159204274773155\\
-0.167278378219631	-0.073152059383951\\
-0.12307244571468	-0.134857184831961\\
-0.0521244237396068	-0.174975183976895\\
0.0201841991032279	-0.181454888445547\\
0.0812383418128449	-0.163504246215033\\
0.141457356090945	-0.115425762208455\\
0.177595539594148	-0.0423446940944393\\
0.178314312616772	0.0392073500968684\\
0.1431335174441	0.113340110989256\\
0.0788676632817121	0.164660440543576\\
0.00241120422376116	0.182557838716172\\
-0.0638493822328959	0.171045310104556\\
-0.125034331320086	0.133040261347426\\
-0.168681307330155	0.0698565260265033\\
-0.182570345680741	-0.0011871961219107\\
-0.172640544121981	-0.0594021328551389\\
-0.137155045764672	-0.120506694500016\\
-0.0703883274395858	-0.168460035692707\\
0.00573764711597981	-0.182483762627556\\
0.0673027224689816	-0.169716198314023\\
0.127932342020068	-0.13025564837587\\
0.171955342890259	-0.0613556706132723\\
0.181834012162953	0.016417122940082\\
0.163123170342131	0.0819999500175196\\
0.117006429763111	0.140152351717536\\
0.0456329050154819	0.176779081398393\\
-0.0276378253843527	0.180469918030714\\
-0.090413350913691	0.158615019470809\\
-0.146036497528862	0.109574958414255\\
-0.178161239092451	0.0398987714989398\\
-0.178730572358117	-0.0372654088875493\\
-0.147272924824072	-0.107907346506234\\
-0.0871671933014878	-0.160421797739479\\
-0.0103760048902097	-0.182278835800029\\
0.0527622853105713	-0.17478383590353\\
0.113235364326683	-0.143216630983894\\
0.164505380697096	-0.0791907884884874\\
0.182549458355276	-0.00297873046327161\\
0.171299053881454	0.0631651890543725\\
0.132333186931353	0.125782148542732\\
0.0654811559398658	0.170427198113246\\
-0.0106195185407419	0.182264759734653\\
-0.0754686042064429	0.166246063182865\\
-0.13350734045832	0.124535486439338\\
-0.172691138749331	0.0592543060476236\\
-0.181751355005893	-0.0173133815926658\\
-0.157904752956392	-0.0916481187936106\\
-0.103981050426186	-0.150070653045586\\
-0.029837406978712	-0.180119287587452\\
0.0122827117432696	-0.182160295682898\\
0.041393109055687	-0.17781976028711\\
0.0852680690057343	-0.161439269569709\\
0.128946553363251	-0.129252023026898\\
0.170535801620559	-0.0651982392198539\\
0.182449798292829	0.00673176712922149\\
0.169513814054088	0.0678108947854243\\
0.130349489878343	0.127836774912943\\
0.0623421202205376	0.171600216883618\\
-0.017924353377584	0.181691638074189\\
-0.0951464524242395	0.155821260978648\\
-0.153547069001946	0.0987746907051105\\
-0.181249418659932	0.0219505421153343\\
-0.176659829892766	-0.0460930797379108\\
-0.145093504208785	-0.110820682424022\\
-0.0806879282787835	-0.163776762913827\\
-0.00366372457686256	-0.182537560779912\\
0.0622755654806518	-0.171625102462059\\
0.125190075486312	-0.132894159293211\\
0.170323638143047	-0.0657510695680279\\
0.182255012235191	0.0107882431306302\\
0.166071520374364	0.0758518235318749\\
0.122758058697256	0.13514309958415\\
0.0534005636819273	0.174589537369629\\
-0.0184754133454501	0.181636348220436\\
-0.080584176053122	0.163827098656315\\
-0.138573712888287	0.118871660220104\\
-0.17505494322346	0.051855009934693\\
-0.181567908196563	-0.0191394010343869\\
-0.163442855071056	-0.0813616690340565\\
-0.116671331212688	-0.140431922382492\\
-0.0465602723075267	-0.176537466593104\\
0.0255518959452112	-0.180777352599584\\
0.0877830543102748	-0.160085925616473\\
0.146027819351503	-0.10958653677111\\
0.179049035014243	-0.0357030943131771\\
0.176884786274339	0.0452213964986625\\
0.139816134551584	0.117407903274417\\
0.0746306968332211	0.166623521163951\\
-0.00125426517111023	0.182569352309644\\
-0.0651476963285765	0.170554912077919\\
-0.12495182647305	0.133117594455493\\
-0.168359320040459	0.0706287934709535\\
-0.182526963360111	-0.00415025854567823\\
-0.164858916285237	-0.0784530583169886\\
-0.118260624453021	-0.139096264351745\\
-0.0483349808307468	-0.176059792709814\\
0.0229859667417304	-0.181121381042915\\
0.0839620640954584	-0.162122432621046\\
0.143346733493925	-0.113070680477425\\
0.1782444683011	-0.0395235101552627\\
0.177698788917899	0.0419080512231637\\
0.141431111827432	0.11545714434007\\
0.0766050919640351	0.165724982587741\\
0.000400951071299295	0.182573241895604\\
-0.06450358064082	0.170799656940512\\
-0.126412389533572	0.131731582950383\\
-0.170750576136819	0.064634202800295\\
-0.181954451661908	-0.0150313902679361\\
-0.157410854657729	-0.0924942891504957\\
-0.101441247118378	-0.1517993225881\\
-0.0252078053608691	-0.180825598566898\\
0.0459446879266295	-0.176698649550017\\
0.107283070899764	-0.14772835018997\\
0.1605268267678	-0.0869735694916376\\
0.18234369681924	-0.00916407826845222\\
0.168427314955148	0.0704655825956164\\
0.126769984055886	0.131387080147926\\
0.071087441027075	0.168165984086433\\
-0.000140521527441255	0.182573870460206\\
-0.0626227450613359	0.171498304357373\\
-0.123069541450133	0.134859860956487\\
-0.168079263596515	0.0712926492167176\\
-0.182497788869846	-0.00527483867398374\\
-0.162875356968766	-0.0824916438000915\\
-0.110810720449509	-0.145100704509217\\
-0.0366769060513049	-0.178851945902556\\
0.0333503129100049	-0.179502087209321\\
0.0951788198341553	-0.155802028863334\\
0.153543349988178	-0.0987811241776034\\
0.181243281053734	-0.0220029635428301\\
0.176719116687707	0.0458654634788054\\
0.145888964754802	0.109771181693802\\
0.0852284197475426	0.161460180042978\\
0.00830200326938446	0.182385081948964\\
-0.0556145757832615	0.173897322968014\\
-0.114762507303603	0.141995903195273\\
-0.162318231770841	0.0835825466976812\\
-0.182257504937157	0.0107441418624242\\
-0.170944445717707	-0.0641188020691916\\
-0.12944681788503	-0.128750668392388\\
-0.0646756031417258	-0.170734538197363\\
0.00841144351656368	-0.182380041443835\\
0.0711979554286872	-0.168119375390394\\
0.131079957981027	-0.127087905905387\\
0.173081751431094	-0.0581031763695724\\
0.181952622052805	0.0150504875178087\\
0.164458213918251	0.0792892833796592\\
0.11739119588311	0.13983054923959\\
0.0462807709596567	0.176610667705925\\
-0.0269205753342988	0.1805782591382\\
-0.0898311289219202	0.158945305557236\\
-0.144643324076805	0.111407126904151\\
-0.17712395397145	0.0442757310379759\\
-0.179949113489836	-0.0308472217684593\\
-0.151971258652369	-0.101182852431507\\
-0.0965596297386834	-0.154949906401706\\
-0.0238549601280845	-0.181008798006567\\
0.0541891318350618	-0.174346753146012\\
0.124699383591638	-0.133354075364694\\
0.170334048439574	-0.0657233356860114\\
0.18223654114611	0.0110950265054284\\
0.166356636430708	0.0752248235114463\\
0.123930536038444	0.134069186173975\\
0.0556875486603487	0.173874105146666\\
-0.0230080912044416	0.181118491137796\\
-0.0989373877502324	0.153442599318151\\
-0.155810038112158	0.0951653952536546\\
-0.181691192986608	0.0179305656738793\\
-0.176096551928135	-0.0481999908302062\\
-0.146142667400802	-0.109433036804171\\
-0.0911255595164824	-0.158206899358806\\
-0.0201230401134434	-0.181461750765731\\
0.0554094455276687	-0.173962919009686\\
0.123999295031379	-0.134005433008445\\
0.169598396813791	-0.0675990851780923\\
0.182573903521516	-8.69124508232485e-05\\
0.171103254414941	0.063693995853453\\
0.12747143147068	0.1307067524396\\
0.0593615352042018	0.172654000786808\\
-0.0201691907013659	0.181456293508876\\
-0.096769987673647	0.15481843108368\\
-0.154483819723536	0.0973033132223937\\
-0.181432644215908	0.0203815811525754\\
-0.172213587869418	-0.0606278035859966\\
-0.128254153355047	-0.129939054446012\\
-0.0605863840761357	-0.172228381847654\\
0.0080611753273369	-0.182396267155862\\
0.0657463386340456	-0.170325729501101\\
0.125099555477711	-0.132979499958663\\
0.17040980816413	-0.0655277175688839\\
0.182216492244452	0.0114222057000753\\
0.165600103873487	0.0768758275484367\\
0.121325780313175	0.136430508942638\\
0.0504949167617418	0.175452009978402\\
-0.0207577219356913	0.181389724465567\\
-0.0803313259844638	0.163951244949342\\
-0.143004461136985	0.113502541156124\\
-0.179210983317317	0.0348783244445451\\
-0.17904450208264	-0.035724203060873\\
-0.149982643241453	-0.104107853994909\\
-0.0863005767389381	-0.160889682142558\\
-0.0135706113171215	-0.182069187804556\\
0.0521645172565554	-0.174963707338345\\
0.119774447759597	-0.137795317078671\\
0.16752996359283	-0.0725751930891542\\
0.182552952095279	0.00279738867390986\\
0.170076657411483	0.0663876420547463\\
0.130416177200113	0.127769109752695\\
0.0619944032448959	0.171726248662292\\
-0.0187545862854725	0.181607756418001\\
-0.0958257132729796	0.155404246971038\\
-0.153866132673427	0.0982763296131689\\
-0.181431617472728	0.0203865768986932\\
-0.176442212618325	-0.0469178860864395\\
-0.144763055279267	-0.111251558802219\\
-0.0793669797097911	-0.164420794486715\\
-0.00673367368007801	-0.182450140835403\\
0.0579304659510599	-0.173140237331508\\
0.12410561349722	-0.133907809682789\\
0.169744635007165	-0.0672326410275498\\
0.182368195476948	0.00867470771780658\\
0.167654231060113	0.0722871655792933\\
0.125751226189564	0.132362855980815\\
0.055948240147989	0.173790009029486\\
-0.0169422658609321	0.181785759948034\\
-0.0799589062024573	0.164133056011714\\
-0.142567116066423	0.114051100233504\\
-0.178772174416968	0.0370609739343716\\
-0.179558779457176	-0.0330411979693277\\
-0.156553767950195	-0.0939366834350334\\
-0.0984731143027896	-0.153741031251636\\
-0.0242446115520686	-0.180957293072045\\
0.0416927081204023	-0.177750291043352\\
0.108668944741623	-0.146712525479722\\
0.161725687124518	-0.0847247841075998\\
0.182482668026523	-0.00578844543403052\\
0.172162573834338	0.060773770956537\\
0.136123618212641	0.121670481454478\\
0.0701827659894486	0.168545555459261\\
-0.00482420239233651	0.182509888403275\\
-0.0659449093981419	0.1702480067179\\
-0.12835230421231	0.129841279999518\\
-0.173642711509006	0.0564022136491939\\
-0.181704871585483	-0.0177871106770915\\
-0.16130760399862	-0.0855160207628894\\
-0.105483963434618	-0.149017896336017\\
-0.0315122197856127	-0.179834012381077\\
0.0352336948136386	-0.179142405470461\\
0.103439418127071	-0.150445279271344\\
0.158454745543047	-0.0906950928474157\\
0.182113334829852	-0.0129694595399124\\
0.175265970531871	0.051140038733499\\
0.143939701945351	0.112315529633782\\
0.0808091325758126	0.163716729868561\\
0.00503894779653835	0.182504180946436\\
-0.0620298513726483	0.171713181116199\\
-0.126613931846865	0.131536942012072\\
-0.172162620610082	0.0607701975847047\\
-0.182025883257034	-0.0141273746490922\\
-0.164726413109392	-0.0787293075567249\\
-0.115832870657258	-0.14112378663724\\
-0.0409862591154953	-0.177914003795711\\
0.0295305683248284	-0.18017026806506\\
0.0918868748340343	-0.157766551137033\\
0.150702066904835	-0.103065060792875\\
0.180353826030564	-0.0283901801690598\\
0.178102221505876	0.0401632496211004\\
0.152931396109765	0.0997268253095044\\
0.0945546138013996	0.156181781649432\\
0.017443777030168	0.181738547460079\\
-0.0484110703000878	0.176038338370917\\
-0.111702041799363	0.144415126090833\\
-0.164807732030838	0.0785581957884355\\
-0.182572094899001	0.000625572949530804\\
-0.170944145959607	-0.0641182438653161\\
-0.131226865473086	-0.126935650436828\\
-0.0616389947425157	-0.171854213597431\\
0.0127894111723153	-0.182125730427896\\
0.0779968235751693	-0.165075625615078\\
0.13935147349385	-0.117960562780249\\
0.176584775634782	-0.0463825712293833\\
0.180522491254297	0.0272970917669017\\
0.158593878413871	0.0904513609773348\\
0.106876194687623	0.148023103893862\\
0.0324167844496235	0.179672958291792\\
-0.0352549361546339	0.179137478626752\\
-0.0942604912043493	0.156358765165306\\
-0.155113851203156	0.096294778955302\\
-0.18161172166955	0.0187118401808512\\
-0.174926044241079	-0.0522867042221103\\
-0.138572616804228	-0.118872793830874\\
-0.0740671039562313	-0.166875030679425\\
0.00109444717240602	-0.182570890961428\\
0.0657547666598151	-0.170322529252472\\
0.127532006661313	-0.130648851269986\\
0.171500688212345	-0.0626183220566603\\
0.181708349891732	0.0177643277601823\\
0.1559346791118	0.0949620158509787\\
0.0990569508006608	0.153365634672247\\
0.0224026501096879	0.181194111330556\\
-0.0587463818796558	0.172863977963178\\
-0.128186387084882	0.130004951765171\\
-0.172028126336454	0.0611502522259798\\
-0.18210953786959	-0.0130079137154372\\
-0.164709854888378	-0.0787645439908318\\
-0.112763374050518	-0.143588481847211\\
-0.0439276518493212	-0.177210909189276\\
0.0326654543847815	-0.179628517497572\\
0.107292243930505	-0.147722203555101\\
0.16072904940526	-0.0866004846458771\\
0.182384418418876	-0.00832795233463139\\
0.180997458959039	0.0239449274895887\\
0.171614688951638	0.0623044006367314\\
0.141545397300639	0.115318289858176\\
0.0871894054671786	0.160409897672542\\
0.00997451213144932	0.182301132157286\\
-0.0514734496014443	0.175167431210415\\
-0.111748240148421	0.144379449962722\\
-0.165015383553345	0.0781211419230914\\
-0.182548950735766	0.0029782542361409\\
-0.170522077891482	-0.0652324909296865\\
-0.12339077283251	-0.134565280551914\\
-0.0529982209214334	-0.174712314585393\\
0.0148443813605688	-0.181969741844945\\
0.0766862308188212	-0.165688513400053\\
0.141522811880684	-0.115346497630545\\
0.177757770850545	-0.0416617104233418\\
0.180072879171038	0.0301210201840208\\
0.15635811806357	0.0942635907419466\\
0.10016832021531	0.152642309865258\\
0.0242233494661779	0.180959829629217\\
-0.056613935352219	0.173574096401114\\
-0.126491591055992	0.131654447644293\\
-0.171203487483523	0.0634219919606796\\
-0.182299709768734	-0.00999203374711747\\
-0.166496975399542	-0.0749124450945366\\
-0.117534844524351	-0.139709516837484\\
-0.0460525460306047	-0.176670460789143\\
0.0209081004735814	-0.181373253302557\\
0.0810039893613198	-0.163621066879073\\
0.144743924357029	-0.111277649895135\\
0.178950187003065	-0.0361982538167961\\
0.179404972654373	0.0338720176636515\\
0.155683683216837	0.0953730049625772\\
0.0988151390719333	0.153521548199531\\
0.0223097689795357	0.181205531170071\\
-0.0586636602216528	0.172891991428246\\
-0.128023884013233	0.130164867731047\\
-0.171908052900395	0.0614868198274587\\
-0.182203474576721	-0.0116175130780241\\
-0.166126802001626	-0.0757302067558993\\
-0.114789938271872	-0.141973569401234\\
-0.046219177426203	-0.176627107034997\\
0.0305595918711642	-0.179998772477628\\
0.104731576764616	-0.149548627957502\\
0.158717660113938	-0.0902341521909139\\
0.182076166084817	-0.0134806807554075\\
0.175374433550687	0.0507666239783554\\
0.144146032255245	0.112050486385391\\
0.0812527061537847	0.163496964389271\\
0.00223953144946289	0.182559912323185\\
-0.0773123309052094	0.165396039936309\\
-0.141568871551122	0.115287694874099\\
-0.177631896294797	0.0421890670597023\\
-0.178283648730565	-0.0393445483587322\\
-0.143280752278493	-0.113153798566941\\
-0.079531402155259	-0.164341224309908\\
-0.00338346900322781	-0.182543044251034\\
0.0634616673207685	-0.171190407693186\\
0.12634295912679	-0.131799340383969\\
0.170773774166325	-0.0645748468906828\\
0.181936321903747	0.0152542568325521\\
0.157274249365334	0.0927265090864218\\
0.101210974158891	0.151952593649484\\
0.0249275372759238	0.180863860374833\\
-0.0563577356138374	0.173657203957726\\
-0.126402981190183	0.131739358909237\\
-0.171188889118925	0.0634614079791579\\
-0.181729200205733	-0.0175372046600005\\
-0.155881286895487	-0.0950483610902196\\
-0.0987905407604785	-0.15353737374474\\
-0.0218747248190328	-0.18125924910601\\
0.0462346108070567	-0.17662361935173\\
0.110779060159847	-0.14512621124157\\
0.163307494371834	-0.0816348559220304\\
0.182501452110524	-0.00517044629810292\\
0.171724493221276	0.0620012342314358\\
0.132607729801321	0.125493145640573\\
0.0651735123744994	0.17054498080109\\
-0.015146024452943	0.181944049692468\\
-0.092756520142455	0.157255134907496\\
-0.151979544217133	0.101168888161456\\
-0.180872205235206	0.0248639606565299\\
-0.176832190269584	-0.045425271334033\\
-0.148733401228178	-0.105884876290435\\
-0.0912610865117653	-0.158129009976203\\
-0.0172488479011188	-0.181757976012473\\
0.0608054616511943	-0.172151830797734\\
0.129617316460408	-0.128580367148896\\
0.172643103176001	-0.0593958457629868\\
0.18200052644441	0.0144655513923911\\
0.164351856966276	0.079510075966715\\
0.116440454154653	0.140623205991396\\
0.0440677106956865	0.177175528909107\\
-0.0370212759182354	0.178780460143055\\
-0.111158025167411	0.144833924779451\\
-0.163134988390205	0.0819753348358091\\
-0.182552976576484	0.00272930736414308\\
-0.170936675295263	-0.0641390548381596\\
-0.133822059838319	-0.124197276017266\\
-0.0690760919064956	-0.169002690599569\\
0.00454117453382961	-0.18251816513556\\
0.0663763813867759	-0.170081606715374\\
0.126917361777686	-0.131246226091462\\
0.171112090329387	-0.0636722899563563\\
0.181838040285379	0.0163803202757413\\
0.156682558652115	0.0937220557059772\\
0.100260442581301	0.152580998964869\\
0.0238169094487135	0.181013196749763\\
-0.05740440050941	0.173313919236639\\
-0.127181655516019	0.130987870185853\\
-0.171555522346132	0.0624641325302344\\
-0.181626403771502	-0.0185747854455363\\
-0.155346801163302	-0.0959201203676957\\
-0.097946356240353	-0.154077665098105\\
-0.0208996804360301	-0.181374493499623\\
0.0468571537306341	-0.176459607729066\\
0.110896412455552	-0.145036547539753\\
0.162938017819015	-0.082369538621066\\
0.182544955125959	-0.00327968306499226\\
0.165779991795253	0.0764870442013571\\
0.115952588654667	0.141025294347343\\
0.0429743340076498	0.177443619620356\\
-0.0386055955149159	0.178444909209727\\
-0.112497000781398	0.143796411951414\\
-0.163921403801585	0.0803916582359145\\
-0.182521853549812	0.00435040827377551\\
-0.171411066780609	-0.062861361586701\\
-0.128035467782092	-0.130154968043848\\
-0.059097589544068	-0.172745389182027\\
0.0215077617006307	-0.181303479307\\
0.0980802935277483	-0.153992806115608\\
0.155257919260501	-0.0960648262333444\\
0.181581068707836	-0.0190183523798661\\
0.176171032144879	0.0479281044958137\\
0.144778349800523	0.111231733285973\\
0.082341692284908	0.162950906214238\\
0.00364179444434029	0.182537123178023\\
-0.0760042142253148	0.166001144663098\\
-0.140722381830671	0.116319530332129\\
-0.177344227615727	0.0433832121453148\\
-0.179900542187266	-0.0311285060101415\\
-0.156315658356898	-0.0943330882937091\\
-0.0989242906325079	-0.15345154074578\\
-0.0202697942392133	-0.181445776625164\\
0.0512887766242689	-0.175222627424843\\
0.118149177791065	-0.139191587248786\\
0.16634381377188	-0.0752543311610991\\
0.182574242372996	-0.000230991250826055\\
0.170457868208058	0.0654024054008129\\
0.130586518842878	0.127594795077991\\
0.0625504890802792	0.171524291938233\\
-0.0178185510999014	0.181701818578663\\
-0.0950454089595495	0.155882555583101\\
-0.153452738370306	0.0989204902864274\\
-0.181221198739649	0.0221796558786087\\
-0.172258375203587	-0.0604997414510505\\
-0.124124298087448	-0.1338895283828\\
-0.0472771638306567	-0.176346875127403\\
0.0264309636639257	-0.180651306700979\\
0.0917303565247228	-0.157857994786574\\
0.150508770779352	-0.103347699989563\\
0.180274947540761	-0.0288884217245542\\
0.178330977421372	0.0391357946455695\\
0.153869556921661	0.0982732673522065\\
0.0959842898852061	0.155307165227912\\
0.0190583131835135	0.181576155041905\\
-0.0475552211448792	0.176271211089181\\
-0.110864121431002	0.145059044993346\\
-0.163071994501584	0.082100169521627\\
-0.182553982851947	0.00263881352794055\\
-0.165366019618464	-0.0773762180184166\\
-0.112149883580155	-0.144067832522812\\
-0.0344128190104907	-0.179301544614836\\
0.0367406599675302	-0.178839572650714\\
0.104128600055314	-0.149969485553309\\
0.158111135133542	-0.0912937140575121\\
0.181942694090193	-0.0151827445521768\\
0.175492755579139	0.05035794885502\\
0.143853395414835	0.112426600068178\\
0.0810397918624107	0.163602862568405\\
0.00224106899762246	0.182559911762276\\
-0.0772428150262367	0.165428304084652\\
-0.141576570819823	0.115277668216716\\
-0.177654893249748	0.0420902033508486\\
-0.178242223100211	-0.0395298830830126\\
-0.13823423137682	-0.119265624389037\\
-0.0651930427611968	-0.170537492950705\\
0.0108170308492843	-0.182253681144255\\
0.081158429929886	-0.163544928839084\\
0.143130206110113	-0.113346917353179\\
0.17779712860112	-0.0414970477756412\\
0.178512980911728	0.0382998671818863\\
0.144002141650376	0.11223630045603\\
0.0807070524859254	0.163767388687218\\
0.00474007202052277	0.182512196101945\\
-0.0624022873079278	0.17157795495553\\
-0.125471922405186	0.132626222686171\\
-0.170207913065009	0.0660461106417018\\
-0.182331681384634	-0.00937993954612248\\
-0.167558843915245	-0.0725048889903467\\
-0.12457039327682	-0.133473864260169\\
-0.0513043418804117	-0.175217173855582\\
0.0219526356993316	-0.181249704011672\\
0.088447940399426	-0.159720067011207\\
0.148074221430129	-0.106806664649684\\
0.179474289729128	-0.0335059004148916\\
0.179152277461473	0.0351869358946377\\
0.155469090234848	0.0957234129417681\\
0.0986742951045155	0.153612582566991\\
0.0223854855533518	0.181196393437278\\
-0.0584315206794181	0.172970555524475\\
-0.127890481326796	0.130295599210796\\
-0.171860232265512	0.061619078704392\\
-0.1815418705546	-0.0193758469785102\\
-0.151785567105464	-0.101459729725984\\
-0.0855649448908306	-0.161281499907572\\
-0.00739391128745955	-0.182424328866278\\
0.0643476593672988	-0.17085936545476\\
0.129672854313605	-0.128524995444741\\
0.172029823164644	-0.0611518608231717\\
0.181699360680741	0.0178643936055911\\
0.155998159234517	0.0948590924886666\\
0.098998568801803	0.153403909953399\\
0.0221447630014513	0.181225982427821\\
-0.059171479472339	0.172718749013371\\
-0.128678570836864	0.129517221898553\\
-0.172344801910268	0.0602501083372838\\
-0.182053972338025	-0.0137547509899353\\
-0.164676181561235	-0.0788334758865804\\
-0.118240586057084	-0.139112490078214\\
-0.0483942848689592	-0.176043400424744\\
0.0223464221680078	-0.181201785374308\\
0.0824284965412683	-0.16290835558762\\
0.141476126423884	-0.115404378882711\\
0.177259817818786	-0.0437333989046055\\
0.178913325793459	0.0363812149469718\\
0.145334332950974	0.110505024504275\\
0.0828610162051159	0.162687778689943\\
0.00389121231012535	0.18253208667487\\
-0.0759292992783409	0.166035317356717\\
-0.140670593445422	0.116381737768975\\
-0.177324855181803	0.0434607115841357\\
-0.178538607207164	-0.0381703989321987\\
-0.14014891601333	-0.117010245703813\\
-0.0838307684802959	-0.162190383770585\\
-0.0126357126922462	-0.182136818075893\\
0.0450327601018762	-0.176934051245307\\
0.102979655235409	-0.150761015548314\\
0.157811067000482	-0.0918114104393422\\
0.181958874828868	-0.0149846186971025\\
0.175473057670219	0.0504251677644956\\
0.14385666173941	0.112421662763617\\
0.0809706226606434	0.163636570826121\\
0.00208153274956069	0.182561399481206\\
-0.0774337845206128	0.165338749809942\\
-0.14172231485368	0.115098438828092\\
-0.177712699503116	0.0418462426004528\\
-0.180147942057797	-0.0296607798433568\\
-0.156700255699205	-0.0936922648741045\\
-0.103193807201507	-0.150613477401663\\
-0.0307703312936877	-0.179963055966101\\
0.0359166490604937	-0.179007305179943\\
0.0945076644855318	-0.156211344059668\\
0.152121195640863	-0.100959313587032\\
0.180658360843846	-0.0263834255240053\\
0.177332517537707	0.0434350015315893\\
0.149968233290283	0.104128948539975\\
0.0904161710889283	0.158612871072252\\
0.0131674906253626	0.1820977578111\\
-0.050527505237015	0.175442051763202\\
-0.111356243286189	0.144681469900298\\
-0.162732006218405	0.0827722373926369\\
-0.182511091169647	0.00476633404431091\\
-0.172032250251798	-0.0611397100468071\\
-0.135031993342478	-0.12288069710173\\
-0.062259991879312	-0.17163062280053\\
0.0133257892234154	-0.182087638517732\\
0.0831761465513532	-0.162527833940336\\
0.144070286014293	-0.112148715033862\\
0.177973303860146	-0.0407313315481899\\
0.178502108714171	0.0383463896079932\\
0.144091495012016	0.112120280193078\\
0.0810126873171447	0.163615787718889\\
0.00532028489077513	0.182495962298344\\
-0.0615066382029018	0.171901121312492\\
-0.124347997235272	0.133681083004773\\
-0.169344890513172	0.0682302600783284\\
-0.182480491804335	-0.00582889226513573\\
-0.16983467986639	-0.0670028697203513\\
-0.131815150197341	-0.126325232847\\
-0.066658096781817	-0.169970782665184\\
0.00635792178228173	-0.182463690981241\\
0.0660333774849718	-0.17021477752761\\
0.125429565381884	-0.132668420709015\\
0.169950223496502	-0.0667109007812688\\
0.182391323387699	0.00817030665161843\\
0.168049194301223	0.071363700151705\\
0.126712326442736	0.131442847939686\\
0.0573584474141375	0.173329569684309\\
-0.0162958639141372	0.181844798246689\\
-0.0810125340190589	0.163615591792028\\
-0.140856133468841	0.116157885690042\\
-0.176851416036617	0.0453508744330936\\
-0.179367835240363	-0.0340639300002389\\
-0.146605279209743	-0.108812324196767\\
-0.0845252061316114	-0.161829577209413\\
-0.00551918715975694	-0.182490864920084\\
0.0612058666528885	-0.172009581660541\\
0.121805500053534	-0.136003371464584\\
0.167965655780713	-0.0715612205784503\\
0.182557080525428	0.00251662145897945\\
0.170436893564928	0.0654573006755112\\
0.131339286385256	0.126819991252639\\
0.0631780264628627	0.17129428196116\\
-0.0175629620259432	0.181726810827573\\
-0.0949180140646594	0.155960258951436\\
-0.153410853575639	0.0989854897667471\\
-0.181220466510589	0.0221855860608577\\
-0.172750730474538	-0.0590789777552239\\
-0.129953965816781	-0.128239070145161\\
-0.0613449438647109	-0.171959843560398\\
0.0124571255246747	-0.182149129339556\\
0.0778941981883292	-0.165124370437231\\
0.138588849247327	-0.118855814405751\\
0.175888251907536	-0.0489575503538389\\
0.181263762998242	0.0218380487805012\\
0.163174155389728	0.0818998611558356\\
0.11504785573099	0.141764776177683\\
0.0418991943309463	0.177700781837614\\
-0.0396230984094595	0.178221793794353\\
-0.113371159862426	0.143108082195568\\
-0.164438598605601	0.0793278036116115\\
-0.182544696116742	0.00323478583516149\\
-0.171189974715129	-0.063459957394948\\
-0.133077771640386	-0.124994523072944\\
-0.0696181898233687	-0.168780224325394\\
0.00254429927865059	-0.182557042119865\\
0.0631228010972316	-0.1713158671172\\
0.123124000339449	-0.13481134182859\\
0.168478041900835	-0.0703468540023254\\
0.182538782936072	0.00360665879638062\\
0.169871951042947	0.0669092686115482\\
0.130180785362196	0.128008462588496\\
0.0618672866407763	0.171771609604433\\
-0.0186872873505053	0.181614223688726\\
-0.0955709440175927	0.155560595608899\\
-0.153573986158751	0.0987318073704227\\
-0.181200556519445	0.0223471485516886\\
-0.172919327733534	-0.0585840294065775\\
-0.130066141713964	-0.128125477824046\\
-0.0611532202499052	-0.172028395150022\\
0.0129996513194596	-0.182111545131877\\
0.0786721922885245	-0.164755502556048\\
0.139009653297399	-0.11836385569179\\
0.17595707809082	-0.0487104286812666\\
0.1812340748577	0.0220839584605479\\
0.162894534020313	0.082454592945195\\
0.114591012151485	0.142134127719644\\
0.041492380502742	0.177795962641699\\
-0.0398650366373107	0.178167530708534\\
-0.113570462135417	0.142949596866163\\
-0.164551715790829	0.0790923669113618\\
-0.18254866151415	0.0029948347782972\\
-0.171142740148567	-0.0635871572358072\\
-0.133195280307689	-0.124869418812636\\
-0.0702483930852827	-0.16851906713428\\
0.00291054347966613	-0.182551783485356\\
0.0666153657976513	-0.169988515976797\\
0.128024805496512	-0.130166612514338\\
0.171880164187059	-0.0615693883277948\\
0.182175684547993	0.0120610413557647\\
0.165454425971336	0.0771891451553177\\
0.124764725451548	0.133292750690287\\
0.0654311787966772	0.170445975164115\\
-0.00797084300955747	0.182399069599398\\
-0.0703663969272254	0.16846808484602\\
-0.129804710853578	0.12838870593173\\
-0.172035364814624	0.0611292087671523\\
-0.181711306500481	-0.0177209758521772\\
-0.155939235926852	-0.0949532193076296\\
-0.0985725898104129	-0.153677405665038\\
-0.0212505906049438	-0.181333537950477\\
0.0465754512940017	-0.176534142192615\\
0.110129325136843	-0.145620030400017\\
0.161170474570495	-0.0857772427207352\\
0.182301264280352	-0.0099917193266192\\
0.174982883601071	0.0521010105491874\\
0.144237361768192	0.111933024589924\\
0.0812398797140569	0.163503203653124\\
0.00206333544197222	0.182561706365336\\
-0.0638405918413036	0.171047776800052\\
-0.12318322707794	0.134754678195033\\
-0.167977371092563	0.0715298791862125\\
-0.182515204971909	-0.00460145099578247\\
-0.163558963132647	-0.0811266406402339\\
-0.113036861480718	-0.143373183963901\\
-0.0406958310973036	-0.177980899954923\\
0.0395204653661308	-0.178245952429184\\
0.113078712836643	-0.143341483086923\\
0.164159626925993	-0.0799075883170598\\
0.182574020855146	-0.00054757471063356\\
0.164624802499855	0.0789440314034993\\
0.113857432753559	0.142722976116598\\
0.0403679414435551	0.178055211208553\\
-0.0307953021229771	0.17995778516847\\
-0.09428039054832	0.156346794370739\\
-0.151499496174166	0.101886972520408\\
-0.180361837363298	0.0283308885488955\\
-0.178245682494893	-0.039516531197664\\
-0.153567693368886	-0.0987427068099189\\
-0.0998420287696961	-0.152855502609574\\
-0.0286782773977682	-0.180307746084619\\
0.0360679636523312	-0.178976269429577\\
0.09221607374275	-0.157574296963423\\
0.149287326847736	-0.10510357883878\\
0.179444903240805	-0.0336594903045541\\
0.177223014111302	0.0438791133162775\\
0.140571231626466	0.116503244104265\\
0.075989386501269	0.166008428569523\\
0.00128829645450226	0.182569067417686\\
-0.0596947137495375	0.17253892243256\\
-0.121204514891257	0.136537951749322\\
-0.168222389810303	0.0709532492381637\\
-0.182526112507959	-0.00416881706888249\\
-0.169992295473799	-0.0666022421330223\\
-0.132461491464983	-0.125647379765313\\
-0.0696087760001528	-0.168783810868964\\
0.0054576420586441	-0.182492744088639\\
0.0796073490370769	-0.164304803879762\\
0.140986712577623	-0.11600055610506\\
0.176568256295018	-0.0464435232413991\\
0.180867720706487	0.0249036830568778\\
0.160780086672094	0.0865047859064704\\
0.110879435330161	0.145048292604078\\
0.0372515934918905	0.17873305187062\\
-0.033139223555287	0.179540971754308\\
-0.0955606529328168	0.155567797577724\\
-0.153070708932214	0.0995113883662567\\
-0.180965926225882	0.0241762293980709\\
-0.17371634513581	-0.0561766109558976\\
-0.131844828862887	-0.126293931326018\\
-0.0635688848650302	-0.171149837243987\\
0.0174592310522281	-0.181737465211383\\
0.0950112534805806	-0.155904610668144\\
0.153531954480526	-0.09879960077155\\
0.181261852644345	-0.0218534335846699\\
0.176616236977596	0.0462618978304342\\
0.145323677415213	0.110519129184442\\
0.0832092605593255	0.162510263699216\\
0.00469153889037731	0.182513728974225\\
-0.027161179449218	0.1805423431612\\
-0.0632991879015467	0.171249742383691\\
-0.110186276660512	0.145575514962845\\
-0.155520726045264	0.0956373644548436\\
-0.181624267908408	0.0185939672539042\\
-0.175966201280373	-0.0486724026106915\\
-0.145079862187364	-0.110837530631426\\
-0.0881831560340796	-0.159865186350895\\
-0.0159368238105366	-0.181876908169025\\
0.0594420036208105	-0.172626469005719\\
0.127300035954485	-0.130873977042243\\
0.171364270949794	-0.0629890727876889\\
0.181753004879347	0.0172977138718378\\
0.156259418549468	0.0944265887799173\\
0.0991591123145558	0.153299883443599\\
0.0220239528708576	0.18124102257044\\
-0.0452616861139018	0.176874958865876\\
-0.110261379685633	0.145519015703131\\
-0.164771831612987	0.0786351478596261\\
-0.182563865935644	0.00190272716653602\\
-0.169404983775907	-0.068081879714701\\
-0.128750620770436	-0.129446798865254\\
-0.0663948936535269	-0.17007331953057\\
0.00912568260761223	-0.182345723169871\\
0.0841066660283153	-0.162047328476719\\
0.146017631107518	-0.109599868426418\\
0.179093252175651	-0.0354810146467126\\
0.179409518884961	0.0338462080413647\\
0.155985087188041	0.0948790572464374\\
0.112171960580024	0.144051562180155\\
0.0503965689925531	0.175481001790518\\
-0.0204342623221485	0.181427118519509\\
-0.0804628669434016	0.163887347151035\\
-0.137733044831928	0.119845248813549\\
-0.174440839969523	0.0538850227064628\\
-0.181237665697902	-0.0220465230090808\\
-0.156423707456967	-0.0941526697059036\\
-0.0981879408874324	-0.153922764079555\\
-0.0274408692761554	-0.18049969104804\\
0.052411422526853	-0.17488916858838\\
0.125555617809516	-0.132548112726991\\
0.171804134073041	-0.0617787295626289\\
0.182074465404198	0.013499771152656\\
0.16478777365992	0.0786030245728626\\
0.117085425608776	0.140087423548171\\
0.044652983430129	0.177029879748812\\
-0.0366598735608222	0.178855998147145\\
-0.110945993666661	0.144997665967272\\
-0.163060166636258	0.0821256917914025\\
-0.182466834546879	0.00624835897096144\\
-0.172074960250411	-0.0610196224340736\\
-0.136336283196591	-0.121431474662867\\
-0.0784959461950939	-0.164838039357254\\
-0.00530231441223183	-0.182496823016823\\
0.0697445430912193	-0.168727370075032\\
0.136651348401961	-0.121077018486798\\
0.175904928123698	-0.0488948848024661\\
0.182386874233293	0.00826548406587222\\
0.178009385607448	0.0405708237905698\\
0.158350496568559	0.0908763441500762\\
0.119484302006816	0.138046851700645\\
0.0488986209764016	0.175904322630113\\
-0.031121860419465	0.179902145783769\\
-0.106128030856136	0.14856020174364\\
-0.160668601649424	0.0867110738945872\\
-0.182433707473495	0.00714764596011257\\
-0.180734255742358	-0.0258514879784147\\
-0.170678191547752	-0.0648240445578674\\
-0.139300906053125	-0.118019032633241\\
-0.0812987105404634	-0.16347404456654\\
-0.00225636932581901	-0.182559936428278\\
0.0652342337369179	-0.170522042179374\\
0.127161437057102	-0.131008688663413\\
0.17036521755006	-0.065643084679908\\
0.182382259256815	0.0083693845084315\\
0.167979985147516	0.0715268554000061\\
0.126606676382889	0.131545093792096\\
0.05725563853828	0.173364072303576\\
-0.0158689322747573	0.181883084722263\\
-0.0796978589979731	0.164260545254342\\
-0.139494553791558	0.117790095337984\\
-0.176171427364099	0.0479251517143163\\
-0.181074263713215	-0.0233515550057759\\
-0.161915311477857	-0.0843602065091564\\
-0.116621583240704	-0.140472895513612\\
-0.0504632349874806	-0.175461411812753\\
0.0252068017203983	-0.180825557395638\\
0.0971445480083806	-0.154584021367145\\
0.1531744340696	-0.0993523416847559\\
0.180763544350974	-0.0256485221204545\\
0.174549252721923	0.0535338019531388\\
0.133820057707923	0.124199392915891\\
0.0663607481247926	0.170086839135821\\
-0.00173236496851041	0.18256577689704\\
-0.0332341469955419	0.179523771134634\\
-0.0732250049053628	0.167246589765448\\
-0.117395828809701	0.139826935290899\\
-0.16310312024075	0.0820408977081763\\
-0.182539705054601	0.00354140310117088\\
-0.166074593177346	-0.0758450096691938\\
-0.116697198775513	-0.14040996397587\\
-0.0441663072984721	-0.177151080756468\\
0.0298350142527141	-0.180119560093088\\
0.0926098725224014	-0.157342468044101\\
0.148044695655594	-0.106845845375927\\
0.179073863687767	-0.0355788087795305\\
0.177639991318103	0.0421588108154206\\
0.141684318735504	0.115147268413926\\
0.0775674121401755	0.165277449171613\\
0.00180695893968677	0.182565262466708\\
-0.063760509694388	0.171078833092179\\
-0.126344283835623	0.131797136481837\\
-0.170993971571624	0.0639872827691838\\
-0.181826812752481	-0.01650048590905\\
-0.156563013082992	-0.0939214090632043\\
-0.100070044017905	-0.15270612590894\\
-0.023597399453762	-0.181042343740969\\
0.047115129294988	-0.176389798659936\\
0.107818606318365	-0.14733772996992\\
0.161539707734911	-0.085077582604462\\
0.182490230943162	-0.00553284748940744\\
0.172010097287756	0.0612036941402498\\
0.13562295601477	0.122228589790748\\
0.0689571889106421	0.169051190911562\\
-0.00673422108392633	0.182450070135248\\
-0.0682966046617873	0.169319116107311\\
-0.128679361745858	0.129518263082276\\
-0.172267338487382	0.0604751016144995\\
-0.18208432957949	-0.0133611527377061\\
-0.164879266550013	-0.078409423598866\\
-0.11701155305686	-0.140148003721888\\
-0.0441352345950587	-0.177158698457748\\
0.0376109091310228	-0.178657597175666\\
0.112423799143077	-0.143854201899703\\
0.164285345205421	-0.079646217604518\\
0.182549839774983	-0.00297177746268375\\
0.17113072286842	0.0636212731691583\\
0.131298527739093	0.126862788906921\\
0.0626379330810946	0.171493370511713\\
-0.0115364454380728	0.18220977370905\\
-0.0773797351436563	0.1653658541607\\
-0.139195197705353	0.118144467695951\\
-0.176623117858282	0.0462339968661694\\
-0.180434918908376	-0.0278651424878317\\
-0.158083858760164	-0.0913382525982022\\
-0.105476006295073	-0.149023225777269\\
-0.0299534313730255	-0.180099528218368\\
0.0374756559632288	-0.17868590573342\\
0.0957067843942302	-0.155477807873112\\
0.1531304303001	-0.0994196068678566\\
0.180972351368313	-0.0241299213823735\\
0.173725580584637	0.0561492205076856\\
0.131943344282498	0.126191619611636\\
0.0638087372974982	0.17106098033558\\
-0.0101602505983767	0.182291585534762\\
-0.0761801978167922	0.165921856341125\\
-0.138346420994451	0.119137401133055\\
-0.176288567154772	0.0474943763411767\\
-0.180725511943464	-0.0259152645869513\\
-0.159713412076347	-0.0884584685912536\\
-0.108296466882265	-0.146986616902125\\
-0.0331639593916254	-0.179536213023576\\
0.0349128366252557	-0.179204332500678\\
0.0941455041072061	-0.156428107743634\\
0.152337595341803	-0.100629987862373\\
0.180828197334331	-0.0251860374200867\\
0.173945116630514	0.055464647233899\\
0.132270700405455	0.125848161625382\\
0.0640241060135693	0.170980346958158\\
-0.0171053314643642	0.181771353048984\\
-0.0948184642818578	0.15602212028903\\
-0.153479745021698	0.0988807724330028\\
-0.181265645597351	0.0218213692514902\\
-0.176606387271192	-0.0462988906403808\\
-0.145198916043481	-0.110682638273763\\
-0.0824443856621168	-0.162899353312503\\
-0.00318145229456128	-0.182546063819372\\
0.0767400406023079	-0.165662556945343\\
0.141315480651502	-0.115598526537647\\
0.177592141662527	-0.0423571593396981\\
0.17827236341709	0.0393969405263901\\
0.143189043609392	0.113270207481293\\
0.0793536803134622	0.164427293071837\\
-0.000437390944839057	0.182573910251552\\
-0.0801627208831198	0.164034804385032\\
-0.143790947662694	0.112506261941639\\
-0.178506257901484	0.0383273745368293\\
-0.179712339252201	-0.0322014326762833\\
-0.156129801642315	-0.094640972069343\\
-0.0996604673057483	-0.152974214618532\\
-0.0234597891122715	-0.181060328255505\\
0.0574054527221806	-0.173313927673849\\
0.128685380347449	-0.12951097802336\\
0.172951262014202	-0.0584882109190169\\
0.18187710067023	0.0159312848752417\\
0.164255879171688	0.0797070738606284\\
0.11638280332082	0.140671142517263\\
0.0437780667764348	0.177248134054748\\
-0.0375307088299503	0.178675492817723\\
-0.111532076034366	0.144547944355032\\
-0.163324167472996	0.0816009270118942\\
-0.182559178405257	0.00236317884431317\\
-0.165371012465493	-0.0773678362109897\\
-0.115160273680094	-0.14167346363341\\
-0.0419295762836356	-0.177693790347425\\
0.0397025740894088	-0.178204425362102\\
0.113416289904958	-0.143072824964644\\
0.164452886335832	-0.0792991440605129\\
0.18254545822131	-0.00321286314777029\\
0.171169422314573	0.0635161932446716\\
0.131423459066667	0.126732964149325\\
0.0630565934343262	0.171339684704289\\
-0.017940376885783	0.181690924058207\\
-0.0953694973629586	0.155685920846498\\
-0.153723940026285	0.0985005874957933\\
-0.181296173990677	0.0215652080297466\\
-0.176567668076237	-0.0464457228360577\\
-0.145166271688263	-0.110725181718489\\
-0.0824627479985505	-0.162889902224791\\
-0.00327657606696138	-0.182544276494393\\
0.0774738076613118	-0.16532059999178\\
0.144215716288856	-0.111959328743787\\
0.179370977582963	-0.0340462719464224 \\
};

\addplot [color=red, forget plot, ultra thick]
table[row sep = crcr]{%
	2	2\\
	2.00000002386334	1.99999999999953\\
	2.00000014318004	1.99999999998322\\
	2.00000073976332	1.99999999955207\\
	2.00000372265163	1.9999999886584\\
	2.00001863354974	1.9999997159681\\
	2.00009274857034	1.99999294226819\\
	2.00041295015788	1.99983895512785\\
	2.00038226766451	1.99918979999166\\
	2.00004554184832	1.99964482322345\\
	2.00079836088506	2.00024716911898\\
	2.00186445806091	1.99967008386166\\
	2.00165300749805	1.99875526971859\\
	2.00091788905726	1.99899197229068\\
	2.0009124042725	2.00012712391263\\
	2.00202549619062	2.00122653934152\\
	2.00381250824723	2.00156802116445\\
	2.00563897794862	2.00104918962727\\
	2.00714688773246	1.9998949736432\\
	2.0082218488596	1.99835064359102\\
	2.00886973645085	1.99659262542066\\
	2.00914280447361	1.99472544378229\\
	2.00910315687114	1.99279833528779\\
	2.00880665718855	1.99082297435919\\
	2.00829731368111	1.98878734996128\\
	2.00760646588671	1.98666502698111\\
	2.00675367784953	1.98442039666073\\
	2.00574779900187	1.98201078891643\\
	2.00458750549359	1.97938612758415\\
	2.00326100596731	1.97648644385918\\
	2.00174465839176	1.97323712217544\\
	2.00000011675113	1.96954124842179\\
	1.99796944133955	1.96526798222354\\
	1.99556794592281	1.96023661004815\\
	1.99267889655838	1.95420502479932\\
	1.98917990608523	1.94692460423219\\
	1.98509710787379	1.93845862508955\\
	1.98074281822528	1.9294596790944\\
	1.97635082234489	1.92040940776638\\
	1.97195751106259	1.9113784059051\\
	1.96755615131874	1.90234818724151\\
	1.96314634628157	1.89331333330633\\
	1.95873020273303	1.88427352186101\\
	1.95430953983688	1.87522778965841\\
	1.94988605447331	1.86617487229446\\
	1.94546147754061	1.85711352243844\\
	1.94103756931399	1.84804249812295\\
	1.93661611239282	1.83896054590635\\
	1.9321989134293	1.82986640175076\\
	1.9277878052653	1.8207587924861\\
	1.9233846487279	1.81163643631643\\
	1.91899133452369	1.80249804326137\\
	1.91460978528558	1.79334231563428\\
	1.9102419577612	1.78416794852716\\
	1.90588984513388	1.77497363027256\\
	1.90155547950027	1.76575804292267\\
	1.89724093450045	1.75651986272488\\
	1.89294832811496	1.74725776061112\\
	1.88867982563768	1.73797040270615\\
	1.88443764283335	1.7286564508581\\
	1.88022404929297	1.71931456320272\\
	1.87604137199851	1.7099433947685\\
	1.8718919991101	1.70054159813082\\
	1.86777838399135	1.69110782412856\\
	1.86370304948615	1.68164072264921\\
	1.85966859246951	1.67213894350756\\
	1.85567768868805	1.66260113742657\\
	1.85173309790599	1.65302595712649\\
	1.84783766938742	1.64341205856106\\
	1.84399434773344	1.63375810231102\\
	1.84020617910195	1.62406275516295\\
	1.83647631783501	1.61432469189373\\
	1.83280803352896	1.60454259730389\\
	1.8292047185764	1.59471516852664\\
	1.82566989621371	1.58484111764817\\
	1.82220722911833	1.57491917470228\\
	1.81882052858806	1.56494809106794\\
	1.81551376435292	1.55492664334837\\
	1.81229107506142	1.54485363778612\\
	1.80915677949181	1.53472791529236\\
	1.80611538854237	1.52454835718354\\
	1.80317161805436	1.51431389171927\\
	1.80033040252655	1.50402350155787\\
	1.79759690978167	1.4936762322597\\
	1.79497655664821	1.48327120199172\\
	1.79247502571963	1.47280761259866\\
	1.79009828325757	1.4622847622502\\
	1.78785259829939	1.45170205988215\\
	1.78574456303225	1.44105904170712\\
	1.78378111448434	1.43035539008492\\
	1.78196955757994	1.41959095511466\\
	1.78031758958854	1.40876577935738\\
	1.77883332597365	1.39788012613517\\
	1.77752532762804	1.38693451198453\\
	1.77640262943049	1.37592974385158\\
	1.77547477001608	1.36486696178165\\
	1.77475182257331	1.35374768791892\\
	1.77424442638926	1.34257388278849\\
	1.77396381873642	1.33134800995194\\
	1.77392186653073	1.32007311031843\\
	1.77413109697316	1.30875288755153\\
	1.774604726107	1.29739180620779\\
	1.77535668386047	1.28599520446284\\
	1.77640163367793	1.27456942346938\\
	1.77775498424401	1.26312195562989\\
	1.77943289004996	1.25166161417435\\
	1.78145223659488	1.24019872657564\\
	1.78383060482618	1.22874535428232\\
	1.78658620796458	1.21731554101089\\
	1.7897377921075	1.20592559126014\\
	1.79330448994285	1.19459437968501\\
	1.79730561461303	1.18334369013392\\
	1.80176037832098	1.17219858043517\\
	1.80668751799082	1.16118776482654\\
	1.81210480862496	1.15034400002358\\
	1.81802844468406	1.13970445295475\\
	1.82447227206603	1.12931101781318\\
	1.83144685947344	1.11921053779399\\
	1.83895841002064	1.10945487348485\\
	1.84700753343251	1.10010074777037\\
	1.85558792683227	1.09120929015576\\
	1.86468504659112	1.08284520692234\\
	1.87427489013584	1.07507552358392\\
	1.88432303602687	1.06796788703969\\
	1.89478410090825	1.06158847603\\
	1.9056017516365	1.05599964129157\\
	1.9167093550793	1.05125746398125\\
	1.92803126380212	1.0474094611245\\
	1.93948464280022	1.0444926634115\\
	1.95098166632464	1.04253224065047\\
	1.96243187534123	1.04154076727491\\
	1.97374449167541	1.04151812895434\\
	1.9848305252716	1.04245199559686\\
	1.99560456806402	1.04431873988187\\
	2.00598622385098	1.04708466516224\\
	2.01590116715148	1.05070741423295\\
	2.02528185219032	1.05513745020085\\
	2.03406790831405	1.06031952341374\\
	2.04220626510231	1.06619405887287\\
	2.0496510534505	1.07269841493901\\
	2.05636333098132	1.07976797689347\\
	2.0623106826239	1.08733705931493\\
	2.06746675043112	1.09533960069721\\
	2.0718107503713	1.10370964340089\\
	2.07532703736749	1.11238160295067\\
	2.07800478231368	1.12129034400393\\
	2.07983782446311	1.13037109749918\\
	2.08082475628858	1.13955927625483\\
	2.08096928029202	1.14879027566999\\
	2.08028084080159	1.15799938040735\\
	2.07877547127326	1.16712192895992\\
	2.07647670843712	1.17609389759935\\
	2.07341632556013	1.18485302614041\\
	2.06963457064374	1.19334049579318\\
	2.06517962146621	1.20150298909427\\
	2.06010612783793	1.20929477267253\\
	2.0544729713145	1.21667934751535\\
	2.04834062056927	1.2236302883318\\
	2.04176856731911	1.23013112581958\\
	2.03481324613156	1.23617439606086\\
	2.02752663908425	1.24176015998692\\
	2.01995556032961	1.24689433008529\\
	2.01214148593917	1.25158706737145\\
	2.00412075326462	1.25585139968003\\
	1.9959249716414	1.25970211554305\\
	1.98758152718146	1.26315492599359\\
	1.97911410588622	1.26622585660308\\
	1.97054319177216	1.26893082327895\\
	1.96188651881256	1.27128534778229\\
	1.95315946915916	1.27330437591065\\
	1.94437541771105	1.27500216921521\\
	1.93554602701187	1.27639224825825\\
	1.92668149803503	1.27748737127404\\
	1.91779078276322	1.27829953661281\\
	1.90888176417769	1.27884000071718\\
	1.89996140872373	1.27911930583818\\
	1.891035895616	1.27914731347166\\
	1.88211072673817	1.2789332407514\\
	1.8731908202664	1.27848569792788\\
	1.86428059065295	1.27781272568649\\
	1.85538401715654	1.27692183149718\\
	1.84650470273696	1.27582002449224\\
	1.83764592482969	1.27451384857955\\
	1.82881067924933	1.27300941364163\\
	1.82000171828281	1.27131242477121\\
	1.81122158384386	1.2694282095574\\
	1.80247263641635	1.26736174347777\\
	1.79375708041445	1.26511767348123\\
	1.7850769864664	1.26270033985738\\
	1.77643431107568	1.2601137965014\\
	1.76783091401362	1.25736182967836\\
	1.75926857377206	1.25444797539679\\
	1.75074900135494	1.25137553549968\\
	1.74227385260175	1.2481475925591\\
	1.73384473929848	1.24476702368868\\
	1.72546323918615	1.24123651334086\\
	1.71713090506199	1.23755856518881\\
	1.70884927307567	1.23373551316095\\
	1.7006198703406	1.2297695317028\\
	1.69244422195216	1.22566264533032\\
	1.68432385750178	1.22141673753777\\
	1.67626031716461	1.21703355911901\\
	1.66825515742157	1.21251473595267\\
	1.66030995647177	1.20786177629858\\
	1.65242631939673	1.20307607765651\\
	1.64460588311948	1.19815893322832\\
	1.63685032119639	1.19311153802106\\
	1.62916134848382	1.1879349946311\\
	1.62154072571967	1.1826303187487\\
	1.61399026404017	1.17719844440982\\
	1.60651182947239	1.17164022903469\\
	1.59910734742357	1.16595645828071\\
	1.59177880720077	1.16014785074605\\
	1.58452826657229	1.15421506254411\\
	1.57735785641414	1.14815869179451\\
	1.57026978544044	1.14197928304172\\
	1.56326634506239	1.13567733165027\\
	1.55634991437779	1.12925328819108\\
	1.54952296532344	1.12270756286057\\
	1.54278806801575	1.11604052997044\\
	1.5361478962799	1.10925253252418\\
	1.52960523340594	1.10234388693333\\
	1.52316297814265	1.09531488790378\\
	1.51682415095434	1.08816581353891\\
	1.51059190055125	1.08089693069462\\
	1.50446951072918	1.07350850065255\\
	1.49846040750819	1.06600078513039\\
	1.49256816662829	1.05837405273297\\
	1.48679652137757	1.05062858585581\\
	1.48114937079681	1.04276468814279\\
	1.47563078827843	1.03478269257966\\
	1.47024503054141	1.02668297026363\\
	1.46499654702514	1.01846593998456\\
	1.45988998969612	1.01013207870329\\
	1.45493022326789	1.00168193303604\\
	1.45012233583797	0.993116131880593\\
	1.44547164992532	0.984435400313254\\
	1.44098373388898	0.97564057490723\\
	1.43666441371479	0.966732620675874\\
	1.43251978510098	0.957712649780924\\
	1.42855622580757	0.948581942263635\\
	1.42478040817743	0.939341969010189\\
	1.42119931172333	0.929994417206492\\
	1.41782023565231	0.920541218584706\\
	1.41465081114582	0.910984580754084\\
	1.41169901318702	0.901327021987191\\
	1.40897317165074	0.891571409807359\\
	1.40648198132263	0.881721003802121\\
	1.40423451042046	0.871779503075676\\
	1.40224020710999	0.861751098837542\\
	1.4005089033711	0.85164053255693\\
	1.39905081546011	0.841453160237233\\
	1.39787654002984	0.831195023258092\\
	1.39699704479668	0.820872926271335\\
	1.39642365242395	0.810494522592204\\
	1.39616801603954	0.800068407419458\\
	1.39624208452784	0.789604219085821\\
	1.39665805542793	0.779112748362869\\
	1.39742831293692	0.768606055520212\\
	1.39856534817446	0.758097594481545\\
	1.4000816585274	0.747602342868693\\
	1.40198962260081	0.737136936006351\\
	1.40430134708463	0.726719802114019\\
	1.40702848177798	0.71637129477682\\
	1.41018199917919	0.706113817439606\\
	1.41377193552913	0.695971933162797\\
	1.41780709115789	0.68597245108573\\
	1.4222946894982	0.67614447930377\\
	1.42723999638534	0.666519432097423\\
	1.43264590430609	0.657130978078611\\
	1.43851249008795	0.648014915141552\\
	1.44483655909492	0.63920895839614\\
	1.45161119387252	0.630752429215543\\
	1.45882533000127	0.622685837225751\\
	1.46646338581726	0.615050352933511\\
	1.47450497476804	0.607887176548105\\
	1.48292472878001	0.601236817711848\\
	1.49169225720028	0.595138310610182\\
	1.50077225874948	0.589628397584195\\
	1.51012479384881	0.58474072057082\\
	1.51970571272615	0.580505062184251\\
	1.5294672227517	0.576946676166365\\
	1.53935856799967	0.574085740586331\\
	1.54932678679275	0.571936957373346\\
	1.55931750961631	0.570509310174752\\
	1.56927576046601	0.569805980835392\\
	1.57914672862421	0.569824414559973\\
	1.58887648409296	0.57055651602064\\
	1.59841261710702	0.571988953719757\\
	1.60770478942632	0.574103547649961\\
	1.61670519162686	0.576877715227214\\
	1.62536890609451	0.580284951973314\\
	1.63365417977696	0.584295325910173\\
	1.64152261400289	0.588875967607259\\
	1.64893928114112	0.593991541040828\\
	1.65587277950719	0.599604683618624\\
	1.66229523911684	0.605676406943592\\
	1.66818229151264	0.61216645305509\\
	1.67351301705156	0.61903360405205\\
	1.67826988268095	0.626235946192352\\
	1.6824386822892	0.633731092842679\\
	1.68600848996875	0.641476373870226\\
	1.68897163391581	0.649429002192608\\
	1.69132369505344	0.657546231022578\\
	1.69306352968445	0.665785517322565\\
	1.69419330979261	0.674104707835706\\
	1.69471856830531	0.682462262847501\\
	1.69464823060873	0.690817529210661\\
	1.69399460899488	0.699131067553011\\
	1.69277333499309	0.707365029427179\\
	1.69100320698522	0.715483569268365\\
	1.68870593775887	0.723453265663825\\
	1.68590579818972	0.731243518750465\\
	1.68262916712042	0.738826888174219\\
	1.67890401086982	0.746179339838337\\
	1.67475932554093	0.753280379475016\\
	1.67022457935542	0.760113064451986\\
	1.66532919007334	0.766663899270904\\
	1.6601020652704	0.772922631972332\\
	1.65457122322887	0.778881975992886\\
	1.64876350168356	0.784537284731387\\
	1.64270435270648	0.789886204612978\\
	1.63641771559196	0.794928328261817\\
	1.62992595582306	0.799664864029214\\
	1.62324985695283	0.804098332532611\\
	1.61640865243182	0.808232296182391\\
	1.60942008590754	0.812071123819074\\
	1.60230049033876	0.815619789959576\\
	1.59506487821323	0.818883706448064\\
	1.58772703707447	0.821868583315898\\
	1.58029962602961	0.824580315316785\\
	1.57279427033075	0.827024890515046\\
	1.56522165199828	0.829208317561075\\
	1.55759159532036	0.831136568563872\\
	1.54991314657258	0.832815534862539\\
	1.54219464767592	0.834250993376044\\
	1.53444380385583	0.835448581548666\\
	1.52666774545148	0.836413779251845\\
	1.51887308422027	0.837151896266945\\
	1.51106596445997	0.837668064229867\\
	1.50325210938757	0.837967232110896\\
	1.49543686314037	0.838054164484377\\
	1.48762522880879	0.837933441978495\\
	1.47982190287103	0.837609463415304\\
	1.47203130637999	0.837086449246615\\
	1.46425761321275	0.83636844596841\\
	1.45650477569952	0.835459331261973\\
	1.44877654787466	0.834362819658552\\
	1.4410765066391	0.833082468573943\\
	1.43340807099014	0.831621684580113\\
	1.42577451957316	0.829983729823431\\
	1.41817900669764	0.82817172850931\\
	1.41062457699957	0.826188673400203\\
	1.40311417887376	0.824037432280353\\
	1.39565067681247	0.821720754357791\\
	1.38823686277881	0.819241276587127\\
	1.3808754666751	0.816601529886387\\
	1.37356916605035	0.813803945256557\\
	1.36632059507984	0.810850859785303\\
	1.3591323529287	0.807744522549709\\
	1.35200701154172	0.804487100414869\\
	1.34494712291249	0.801080683731962\\
	1.33795522592018	0.797527291962333\\
	1.3310338527271	0.793828879214152\\
	1.32418553482129	0.789987339724054\\
	1.31741280872565	0.786004513291344\\
	1.31071822139527	0.781882190673039\\
	1.30410433535338	0.777622118967953\\
	1.29757373358132	0.773226007002039\\
	1.2911290241661	0.768695530719905\\
	1.28477284475605	0.764032338620933\\
	1.27850786682775	0.759238057252193\\
	1.27233679975821	0.754314296763076\\
	1.26626239475009	0.749262656569646\\
	1.26028744857956	0.744084731121207\\
	1.25441480719647	0.738782115809247\\
	1.24864736917806	0.733356413041818\\
	1.24298808901509	0.727809238487683\\
	1.23743998026045	0.722142227544636\\
	1.23200611849207	0.716357042016313\\
	1.22668964413049	0.710455377072142\\
	1.22149376505081	0.704438968468038\\
	1.21642175900958	0.698309600092806\\
	1.21147697584222	0.692069111840858\\
	1.20666283942374	0.685719407858108\\
	1.20198284935344	0.679262465176291\\
	1.19744058233774	0.672700342773355\\
	1.19303969322898	0.666035191083853\\
	1.18878391567294	0.659269261982258\\
	1.18467706232548	0.652404919282954\\
	1.18072302456645	0.645444649761117\\
	1.17692577165872	0.63839107473797\\
	1.17328934927551	0.631246962247756\\
	1.16981787730493	0.62401523978527\\
	1.16651554686109	0.616699007686972\\
	1.16338661638106	0.609301553116254\\
	1.16043540671122	0.601826364685169\\
	1.15766629504426	0.594277147667703\\
	1.15508370759455	0.586657839839642\\
	1.15269211084404	0.578972627859748\\
	1.15049600121903	0.571225964195042\\
	1.14849989301313	0.563422584481116\\
	1.1467083043878	0.555567525268033\\
	1.14512574125115	0.547666142010444\\
	1.14375667882533	0.539724127201439\\
	1.14260554068385	0.531747528413945\\
	1.14167667506258	0.523742766083602\\
	1.14097432823487	0.515716650770741\\
	1.14050261474817	0.50767639956617\\
	1.14026548434165	0.49962965132599\\
	1.14026668537806	0.491584480260518\\
	1.14050972466464	0.483549407457249\\
	1.1409978235757	0.475533409768191\\
	1.14173387045325	0.467545925450933\\
	1.14272036933397	0.459596855921495\\
	1.14395938514195	0.451696562890373\\
	1.1454524856003	0.443855860092742\\
	1.14720068022921	0.436085998868625\\
	1.1492043569568	0.428398646726018\\
	1.15146321701534	0.420805858117419\\
	1.15397620896221	0.41332003668385\\
	1.15674146284489	0.405953888272937\\
	1.15975622568466	0.398720364202364\\
	1.16301679961811	0.391632594371276\\
	1.16651848415054	0.384703810069252\\
	1.17025552405301	0.377947256598834\\
	1.1742210644951	0.371376096067579\\
	1.17840711490967	0.365003301143391\\
	1.18280452302179	0.358841540796329\\
	1.1874029602058	0.352903059486254\\
	1.19219091903762	0.347199551528516\\
	1.1971557234683	0.341742032662147\\
	1.20228355154383	0.336540711007435\\
	1.20755946993523	0.331604859741829\\
	1.21296747881981	0.326942693797406\\
	1.21849056484313	0.322561252726426\\
	1.22411075887737	0.318466291661097\\
	1.22980919426603	0.314662181807331\\
	1.23556615974057	0.31115182147708\\
	1.24136113947537	0.307936557922011\\
	1.24717283015223	0.305016119473888\\
	1.25297912102052	0.302388556566755\\
	1.25875701684769	0.300050189033136\\
	1.26448247311538	0.297995555683151\\
	1.27013009419922	0.296217360229756\\
	1.27567261016378	0.294706404808556\\
	1.28107997667774	0.293451498003639\\
	1.28631778691271	0.292439316814416\\
	1.2913443027397	0.291654188552813\\
	1.2961043276912	0.291077732699409\\
	1.30051428856247	0.29068825391748\\
	1.30441287771467	0.290459751671828\\
	1.3079145037718	0.290347380462034\\
	1.31201862906059	0.290328039186541\\
	1.31649384506736	0.290446131683003\\
	1.32125080783221	0.290732550048735\\
	1.32622766722165	0.2912122899705\\
	1.33137795868816	0.291906377725713\\
	1.33666356573847	0.292832816029586\\
	1.34205132460879	0.294007099043842\\
	1.34751114914775	0.295442509670551\\
	1.35301493464502	0.297150298309875\\
	1.35853589203831	0.299139792745464\\
	1.36404813709856	0.301418466728704\\
	1.36952643920013	0.303991983640172\\
	1.37494607443417	0.306864225436656\\
	1.38028274949583	0.310037313523579\\
	1.38551257502809	0.313511625990128\\
	1.39061207434735	0.317285814203847\\
	1.39555821805195	0.321356820862946\\
	1.40032847786075	0.325719900946489\\
	1.40490089504965	0.330368646667931\\
	1.40925416009088	0.335295017237507\\
	1.41336770110242	0.340489374209477\\
	1.41722177929415	0.345940523160903\\
	1.42079759000677	0.351635762544461\\
	1.4240773681663	0.357560940742337\\
	1.42704449696906	0.363700522482114\\
	1.42968361851304	0.370037666013479\\
	1.43198074476714	0.37655431252626\\
	1.43392336687001	0.383231289378363\\
	1.43550056020043	0.390048428538752\\
	1.43670308210422	0.396984701355044\\
	1.43752345862161	0.40401837021337\\
	1.43795605613184	0.411127156790875\\
	1.43799713365311	0.418288425631308\\
	1.43764487165223	0.425479380475455\\
	1.43689937374917	0.432677269551583\\
	1.43576263863096	0.43985959485742\\
	1.43423850081756	0.447004319433886\\
	1.43233254051532	0.454090066204478\\
	1.43005196453603	0.46109630180704\\
	1.42740546190098	0.46800349948097\\
	1.42440303917927	0.474793276008127\\
	1.42105584159157	0.481448499215089\\
	1.41737596638394	0.487953364230535\\
	1.41337627495588	0.494293438361361\\
	1.40907020968295	0.500455676085714\\
	1.40447162050173	0.506428406925818\\
	1.39959460519931	0.512201299908705\\
	1.39445336615476	0.517765308844986\\
	1.38906208512452	0.52311260281425\\
	1.38343481658594	0.528236486148833\\
	1.37758539936636	0.533131311769992\\
	1.37152738557017	0.537792391295113\\
	1.36527398540389	0.542215904717948\\
	1.35883802625642	0.546398811867379\\
	1.35223192422541	0.55033876733784\\
	1.34546766630838	0.554034040066313\\
	1.33855680156092	0.557483438313723\\
	1.33151043964498	0.560686240476423\\
	1.32433925534814	0.563642131886818\\
	1.31705349784478	0.566351147553228\\
	1.30966300362281	0.568813620654203\\
	1.30217721218281	0.571030136495493\\
	1.29460518376241	0.573001491580293\\
	1.28695561844263	0.574728657417518\\
	1.27923687617688	0.576212748662153\\
	1.27145699731938	0.577454995205361\\
	1.26362372332957	0.578456717837677\\
	1.25574451744717	0.579219307123409\\
	1.24782658511418	0.579744205162538\\
	1.23987689403645	0.580032889932034\\
	1.23190219377635	0.580086861932681\\
	1.22390903482639	0.579907632892755\\
	1.21590378710569	0.579496716307306\\
	1.20789265787836	0.578855619615713\\
	1.1998817090849	0.577985837844697\\
	1.19187687408381	0.57688884856323\\
	1.18388397385352	0.575566108020801\\
	1.17590873263537	0.574019048350004\\
	1.16795679309355	0.57224907574227\\
	1.16003373097519	0.570257569505667\\
	1.15214506936474	0.568045881947956\\
	1.14429629250743	0.565615339015354\\
	1.13649285929475	0.562967241656149\\
	1.12874021639602	0.560102867860598\\
	1.12104381112433	0.557023475369335\\
	1.11340910401259	0.553730305015033\\
	1.1058415812075	0.55022458472001\\
	1.0983467666181	0.546507534113474\\
	1.09093023394079	0.542580369817981\\
	1.08359761852677	0.538444311398211\\
	1.0763546291198	0.534100587996999\\
	1.06920705952474	0.529550445715899\\
	1.06216080015911	0.524795155745195\\
	1.05522184955153	0.519836023322288\\
	1.04839632576975	0.514674397562681\\
	1.04169047777168	0.509311682222429\\
	1.03511069668846	0.50374934747622\\
	1.02866352701	0.497988942781427\\
	1.02235567765498	0.492032110921317\\
	1.01619403290066	0.485880603335644\\
	1.01018566310358	0.479536296825123\\
	1.00433783517106	0.473001211763764\\
	0.99865802270111	0.466277531939063\\
	0.993153915698174	0.459367626156357\\
	0.987833429744279	0.452274071743013\\
	0.98270471449733	0.444999680116214\\
	0.977776161337787	0.437547524555761\\
	0.973056409983369	0.429920970368893\\
	0.96855435381719	0.422123707582579\\
	0.9642791436741	0.414159786355934\\
	0.960240189759616	0.406033655267787\\
	0.956447161323216	0.397750202615911\\
	0.952909983677962	0.389314800902751\\
	0.949638832056278	0.380733354579899\\
	0.946644121763587	0.372012351171906\\
	0.943936493989929	0.363158915795165\\
	0.941526796571318	0.354180869036805\\
	0.939426058925763	0.345086788125987\\
	0.937645460284211	0.335886071150949\\
	0.936196290282634	0.326589004026334\\
	0.935089900895763	0.317206829705026\\
	0.934337648646061	0.307751818992385\\
	0.933950825976864	0.298237342072302\\
	0.933940580673187	0.288677939601739\\
	0.934317822246596	0.279089391974092\\
	0.935093114280695	0.269488785001321\\
	0.936276551883945	0.259894569938014\\
	0.937877623624007	0.250326615406366\\
	0.939905057638914	0.240806248422666\\
	0.942366652048076	0.231356281381202\\
	0.945269090326333	0.222001021564966\\
	0.948617742962399	0.212766259536354\\
	0.952416457476932	0.203679232700717\\
	0.956667339749401	0.194768560347187\\
	0.961370530483295	0.18606414682903\\
	0.966523981578622	0.177597049989004\\
	0.972123238032649	0.169399312737175\\
	0.978161231721471	0.161503756719012\\
	0.98462809394713	0.153943738274635\\
	0.991510993848759	0.146752868388634\\
	0.99879400969702	0.139964699868894\\
	1.0064580395431	0.133612386643768\\
	1.01448075681318	0.127728321527378\\
	1.02283661513608	0.122343760096883\\
	1.03149690511288	0.117488439250823\\
	1.04042986395128	0.113190199530444\\
	1.04960083700375	0.109474620337407\\
	1.05897248848012	0.106364676728913\\
	1.06850505692801	0.103880425630784\\
	1.07815664979534	0.102038728060145\\
	1.08788357037677	0.100853012492804\\
	1.09764066987233	0.100333082894265\\
	1.107381717111	0.100484973301998\\
	1.11705977864883	0.101310849299875\\
	1.12662760250574	0.102808955346268\\
	1.13603799946824	0.104973605766318\\
	1.14524421690908	0.107795216344588\\
	1.15420030107386	0.11126037288118\\
	1.16286144486208	0.115351932800562\\
	1.17118431920955	0.120049155951932\\
	1.1791273871118	0.125327861078531\\
};
\end{axis}

\label{subfig:5b}
\end{tikzpicture}%






==> Paper tex file - Arxiv sub/plots/states_point_mass.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=-2.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
grid = major, 
scale = 0.7
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.99994679703324	-1.99995211370778\\
-1.99968090300352	-1.99971268235492\\
-1.99835444712276	-1.99851552932811\\
-1.9917968012613	-1.99252998060803\\
-1.96078779708126	-1.96261949519731\\
-1.90673220132447	-1.90300675710761\\
-1.85092860830113	-1.82769425310532\\
-1.80086903482163	-1.73946364888318\\
-1.76430480243837	-1.64515014139072\\
-1.74521196941027	-1.55012815918982\\
-1.745312179442	-1.45646493545513\\
-1.7672066991706	-1.3656140385698\\
-1.8170773907944	-1.28021853606639\\
-1.87617855114318	-1.22837947017303\\
-1.94833063217489	-1.19894045037436\\
-2.02165685536586	-1.1968117032403\\
-2.09297186242024	-1.22205391660244\\
-2.1637661158142	-1.28823852537349\\
-2.20274631095801	-1.37886110629325\\
-2.2087728262993	-1.47084575362502\\
-2.18595844025922	-1.56930858922332\\
-2.11898636396774	-1.68323305200082\\
-2.03520098569466	-1.76251576286222\\
-1.94900667609007	-1.81408727792674\\
-1.85602031379185	-1.84855968868531\\
-1.75511205463433	-1.86727953942575\\
-1.6438615962321	-1.86881634024316\\
-1.51736938976668	-1.84740744267278\\
-1.35842419158795	-1.7814177578378\\
-1.20464361168009	-1.65735926211334\\
-1.10407888264555	-1.50733237699183\\
-1.05285382444881	-1.34152935374017\\
-1.0521159135133	-1.16992365579464\\
-1.09275982404336	-1.03074053888467\\
-1.17001537610375	-0.910601845299873\\
-1.27583360263232	-0.82432426017333\\
-1.4056569659053	-0.781018565378782\\
-1.56959084015616	-0.809353533166769\\
-1.65979693148929	-0.889443558214232\\
-1.7004075287764	-0.997872154318722\\
-1.69164878834224	-1.10847415690289\\
-1.6480784618365	-1.20133803847772\\
-1.57732724372969	-1.2790975287433\\
-1.47868191354531	-1.34061108383444\\
-1.34916385436546	-1.37862914070575\\
-1.19507840501581	-1.37964061072245\\
-1.00120249201768	-1.31767183018645\\
-0.806796462458715	-1.15757300385575\\
-0.694507644563797	-0.941818931076322\\
-0.673371435684552	-0.717468128049799\\
-0.731740447784717	-0.518430840939864\\
-0.86650466680003	-0.357222071100484\\
-1.05072623493509	-0.280485028731244\\
-1.21407147185385	-0.301441096899344\\
-1.32958128317924	-0.389571021291148\\
-1.38265306196264	-0.506669791451217\\
-1.38477290601596	-0.611654515356854\\
-1.35400732660248	-0.708794058867497\\
-1.29301949376906	-0.797384171046026\\
-1.19869519429766	-0.873650333624995\\
-1.06270067007009	-0.927914500585044\\
-0.895407636572575	-0.938199441673281\\
-0.685539773616588	-0.872966474708423\\
-0.504293402402653	-0.716547858030353\\
-0.408700592478667	-0.519644558694434\\
-0.3955450086966	-0.318995556997294\\
-0.457461352816866	-0.136480497523936\\
-0.593156641428775	0.00449939434991639\\
-0.758124851803831	0.0581012511357359\\
-0.902462584700148	0.0313026381448934\\
-0.975685540379399	-0.0171041106852258\\
-1.02904561893429	-0.0825347669563019\\
-1.06070448204008	-0.158552619949794\\
-1.07047440421259	-0.244886624860544\\
-1.05525118424184	-0.33543009160021\\
-1.01287335726042	-0.42500098167098\\
-0.939664616524222	-0.508569952801074\\
-0.826415547185381	-0.57901255532905\\
-0.672808425951545	-0.615491069781342\\
-0.477555802258888	-0.588864919831839\\
-0.29587885204326	-0.478555874947607\\
-0.183238466338232	-0.319970400441311\\
-0.142647512133507	-0.148125671185813\\
-0.167393375470094	0.015722266161559\\
-0.261035579363422	0.161776551130616\\
-0.399776659944035	0.242958415280759\\
-0.535438317079713	0.25050253810457\\
-0.657722151222904	0.196872708452512\\
-0.72862172282111	0.117657389129736\\
-0.765880229333696	0.0204570010922934\\
-0.770624567199615	-0.0654614057479371\\
-0.756414955211686	-0.13887071076375\\
-0.719766384237146	-0.219612517765491\\
-0.654528178029636	-0.299539831561975\\
-0.551224752554327	-0.370011306391374\\
-0.405435997840705	-0.410533614222376\\
-0.226511328363369	-0.391827668924977\\
-0.0668351881888081	-0.302947746322121\\
0.0162697925882191	-0.207148160798826\\
0.0683971210924983	-0.0896737953309132\\
0.0812518235921986	0.0438781017222904\\
0.0304502941211759	0.204639285589335\\
-0.0407352165963583	0.287452225094028\\
-0.131940197553123	0.339747440151861\\
-0.239800590634585	0.356724447076574\\
-0.354063288171158	0.327605380673892\\
-0.454313518363856	0.243103051307742\\
-0.506055736348817	0.126488738864416\\
-0.509749850828923	0.0200802944979308\\
-0.486114499223293	-0.0671352115189797\\
-0.445890665490257	-0.138806009824694\\
-0.37533264249049	-0.212797515093066\\
-0.261971686730123	-0.276048425201187\\
-0.119163606747553	-0.300170543093689\\
0.0401237411881828	-0.266650274016417\\
0.165182307362661	-0.182759390881267\\
0.249591613641873	-0.0599278812089175\\
0.279302975820383	0.106840781213714\\
0.203419340776399	0.298571407000799\\
0.105060019934685	0.374380009310036\\
-0.0120616899746566	0.401651454403035\\
-0.111958225610353	0.384186639790598\\
-0.203691481833991	0.327514937468445\\
-0.27929569361715	0.213286070796271\\
-0.297687147647105	0.0901337650234842\\
-0.27527058964416	-0.0143329359540573\\
-0.23131072995811	-0.09451944522585\\
-0.162277490359686	-0.16602253539081\\
-0.0519218551305832	-0.226320885178525\\
0.0724653898077777	-0.247649109805336\\
0.210345295401313	-0.223170938527883\\
0.345504334106819	-0.136361843053377\\
0.434625917117406	0.0105148205483159\\
0.435393735525773	0.207026647725134\\
0.34935957898328	0.341825143749601\\
0.209638895034889	0.410152040279693\\
0.0779522361787523	0.401439005020713\\
-0.0255492677388054	0.342035475781369\\
-0.0919432267733271	0.254177000639943\\
-0.123710552906164	0.125226335062698\\
-0.105329382742152	0.00773440252919534\\
-0.0571267065859784	-0.0834727537696967\\
0.0147590714222574	-0.156178946376677\\
0.100936189475661	-0.204588351710776\\
0.216810100173644	-0.229892247617242\\
0.373407318298081	-0.204174338408221\\
0.505162289052499	-0.113148214720626\\
0.588059026570708	0.0507485636951019\\
0.578358250370768	0.209816081087367\\
0.495378303007959	0.337564844439555\\
0.35657369740076	0.405859125609084\\
0.211669604174405	0.393792038633811\\
0.0987484422394958	0.319216594864389\\
0.0313596177572106	0.20250181377279\\
0.0174309621458177	0.102351169777608\\
0.0352440586390965	0.00274971567174609\\
0.0809881318146786	-0.0855284680913376\\
0.157625874355731	-0.162814650201455\\
0.270193404096895	-0.218060967009288\\
0.421712241527978	-0.228028739144073\\
0.567716308067498	-0.171077260120433\\
0.684293555295595	-0.0348210574247391\\
0.714788677496258	0.10263415413156\\
0.682378181295675	0.238837756403502\\
0.588799752881425	0.34720270981575\\
0.447086477870349	0.397843954166046\\
0.364465152961864	0.392008627911885\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.99994679673488	-1.99995211343921\\
-1.99968089227009	-1.99971267268605\\
-1.99835416164167	-1.99851527118852\\
-1.99178970204628	-1.99252343950774\\
-1.96062514592127	-1.96245517593868\\
-1.90450954681076	-1.90031377079551\\
-1.84647856916987	-1.82085252139257\\
-1.79540912427668	-1.72779794027665\\
-1.76012401389706	-1.63028715748589\\
-1.74379538822619	-1.53362215126893\\
-1.74763557964216	-1.43920298074711\\
-1.77440129841215	-1.34847043532154\\
-1.83295227758146	-1.26291924283324\\
-1.89286670260551	-1.21884009870703\\
-1.96428190952592	-1.19621796799437\\
-2.03524921002107	-1.19937818878953\\
-2.10357411905861	-1.22863962813395\\
-2.16793937589437	-1.29450577390398\\
-2.20633056835088	-1.39783607049286\\
-2.20578360967573	-1.49578821041285\\
-2.17265215828864	-1.59993650575936\\
-2.09356079243663	-1.71163070917267\\
-2.00821035626208	-1.78116623556048\\
-1.91864172109215	-1.82741758573614\\
-1.82208533812168	-1.85683203295741\\
-1.71719391616593	-1.86995565867325\\
-1.60118726947021	-1.86437764693402\\
-1.46825003575456	-1.83209699249913\\
-1.30419071158378	-1.74631467057233\\
-1.16722878136037	-1.61193489546369\\
-1.08241627154232	-1.45578237365873\\
-1.04721795270583	-1.29032274953696\\
-1.0613768632418	-1.12246476064977\\
-1.12690891714518	-0.967677371086091\\
-1.21964565928175	-0.862825668491404\\
-1.33663925326787	-0.796891837501058\\
-1.47308402581991	-0.780529290261609\\
-1.61971339586282	-0.843819943044826\\
-1.68687670264076	-0.942271123203369\\
-1.69998067538005	-1.06854356912359\\
-1.66628300815831	-1.17115622290157\\
-1.60305422947575	-1.25564230582413\\
-1.51217121092157	-1.32372550109293\\
-1.39148825187169	-1.37038122436852\\
-1.2431305749619	-1.38399823420265\\
-1.0628428578462	-1.34559969376007\\
-0.846593857226802	-1.20248723651784\\
-0.711354158824918	-0.991831210620653\\
-0.670684952077514	-0.76364764443523\\
-0.713231922187118	-0.557999288851905\\
-0.828196598683243	-0.389601450888614\\
-1.00549089571736	-0.289221103967608\\
-1.18780597644275	-0.291891876659266\\
-1.31497584753303	-0.372172081736517\\
-1.37261560333823	-0.469526860515478\\
-1.38803396901087	-0.578768966776896\\
-1.36644705448856	-0.680341234878365\\
-1.31342639550564	-0.773339062328598\\
-1.22768531816405	-0.85475683593754\\
-1.09957303741224	-0.917896676285402\\
-0.938802831729414	-0.940742978754847\\
-0.732109633402922	-0.895685739102898\\
-0.565953966146521	-0.78565146498415\\
-0.439366753831023	-0.606879163194235\\
-0.391794919813246	-0.406821934298542\\
-0.419733086746547	-0.217347379235309\\
-0.522068969984756	-0.052498660755806\\
-0.672949721320466	0.0419494942424029\\
-0.824652884523454	0.0547883628870465\\
-0.930572036665576	0.0164497905476745\\
-0.99677754075271	-0.0384255397576063\\
-1.04274419023194	-0.108498150004125\\
-1.06724108071744	-0.190681172036232\\
-1.06750195245387	-0.280892330868903\\
-1.04107518155073	-0.37307108737689\\
-0.985453898278488	-0.462065777111114\\
-0.895163655176645	-0.542165539303258\\
-0.756174640075267	-0.602543219001992\\
-0.583848082243173	-0.613233990941952\\
-0.396213602771221	-0.552295967723485\\
-0.240445564705207	-0.416728445420903\\
-0.158619843205319	-0.250983320315164\\
-0.144589805782724	-0.0847121206507678\\
-0.190799274407194	0.0683907028990301\\
-0.289360622784462	0.186317601613744\\
-0.434268282794493	0.250824418872079\\
-0.572490313201402	0.241317431018453\\
-0.689709930187872	0.168355233200996\\
-0.745003991880505	0.0863949199206076\\
-0.770126043691631	-0.00860966435100033\\
-0.767802672210516	-0.0896562063414647\\
-0.746079869650504	-0.167655248816428\\
-0.699049031552587	-0.250051825976362\\
-0.619674297458849	-0.328683219332162\\
-0.492718649940574	-0.392957157886268\\
-0.332934426533739	-0.411716649645161\\
-0.165304782258244	-0.367577585669286\\
-0.0478758900574131	-0.285594633221042\\
0.0232075528083119	-0.195929828902574\\
0.0687233819755433	-0.0884575889106819\\
0.0815452805259792	0.0397087835372554\\
0.04225814831694	0.18353998436228\\
-0.0306172171160477	0.278706438598737\\
-0.12987872004511	0.338996675306402\\
-0.240968263120843	0.356679427949587\\
-0.357332464636695	0.325943972770514\\
-0.457653983326316	0.238488485149196\\
-0.507446043694214	0.119342892911916\\
-0.50853731508585	0.0116808982905728\\
-0.482554806325951	-0.0753513518291399\\
-0.438330731843931	-0.148917363265169\\
-0.361510297155071	-0.223353835313458\\
-0.23674924067646	-0.284208607258694\\
-0.0887376526914715	-0.298757739357077\\
0.0633574626615401	-0.255806314364152\\
0.172810228998371	-0.175034870835825\\
0.252949564781014	-0.0519086255974014\\
0.279071861962801	0.110276775545106\\
0.21943289080743	0.278063590786486\\
0.120865217215541	0.366273558380445\\
-0.00339846929593648	0.401413406620507\\
-0.108717945444972	0.385376294291609\\
-0.20079156559109	0.330162850195605\\
-0.277368123829052	0.218411578450221\\
-0.297815672974585	0.0929865876301188\\
-0.275391414583991	-0.0140212491161542\\
-0.230276393797265	-0.0959283181416668\\
-0.159019139355583	-0.168562543217402\\
-0.0480461191747877	-0.227643199326223\\
0.0769414484306907	-0.247650501436076\\
0.218817007947553	-0.219885915860457\\
0.348082172594058	-0.133753051026901\\
0.434780291323476	0.0110134805019517\\
0.438057496652157	0.198047201269876\\
0.347618677193792	0.343373491738346\\
0.194164592583699	0.41243211785086\\
0.0600927471649817	0.395109446178247\\
-0.0394824865636975	0.32860708967466\\
-0.0985958431739781	0.239799857527764\\
-0.123789745878933	0.110724514042307\\
-0.100254662354761	-0.00588859735911845\\
-0.0483238610326455	-0.094914229871955\\
0.0322018052673629	-0.168590625549937\\
0.118024762093844	-0.210858391721918\\
0.24111341419966	-0.23040474555566\\
0.388033231961061	-0.197949120233446\\
0.512293295224734	-0.105081047811785\\
0.589442107509848	0.0583902177841247\\
0.569382336869923	0.23362884828296\\
0.464070499036985	0.362021540857826\\
0.311120345512551	0.41031647739284\\
0.170285754152153	0.375069237096688\\
0.0702508418713698	0.283524707342081\\
0.0212486994390339	0.158962808659233\\
0.020121949709703	0.0670602741374887\\
0.0449210399274039	-0.0221693498872065\\
0.0975867982402226	-0.106778110315357\\
0.183259592054927	-0.179982623999961\\
0.304731688869374	-0.226144966237765\\
0.464315775442151	-0.218959751301229\\
0.59820595953616	-0.147760071794943\\
0.697282367464986	-0.00272617213684126\\
0.705567769273071	0.176395489919556\\
0.633880501063078	0.308211544402912\\
0.504957389596254	0.387356300248589\\
0.34918503731848	0.388207827298849\\
0.219750615035571	0.311671747650557\\
0.145414175631695	0.185250255789566\\
0.13692028909689	0.0402366356075639\\
0.183670861052868	-0.081302686198195\\
0.26203023811637	-0.167980677753574\\
0.389099647858119	-0.230844567214161\\
0.555402730603681	-0.233200075441592\\
0.693442075988308	-0.16615088797678\\
0.797000648307945	-0.0211517974740335\\
0.814201179062001	0.116285235470965\\
0.769224343832343	0.247990387614367\\
0.66583812241006	0.346819417979442\\
0.51984822868348	0.384333819542197\\
0.367819282319028	0.339128007592836\\
0.261998363223279	0.223957666284939\\
0.226455361645031	0.073167003076424\\
0.262237169484737	-0.070145173890058\\
0.337204006053786	-0.167651000363295\\
0.470790848710426	-0.241740554251526\\
0.638086859230675	-0.247563500859572\\
0.779261822833126	-0.180077271640482\\
0.883635777715834	-0.0298694959882442\\
0.898083819131116	0.102076887963778\\
0.855406850259048	0.228547222532632\\
0.75699108381798	0.32717879638147\\
0.614719655215726	0.36998310270862\\
0.461431238439129	0.333212886455984\\
0.344631432120067	0.217316300211734\\
0.303967293817864	0.0616686940078445\\
0.342301132520334	-0.0906741755600738\\
0.438847317517841	-0.202393133731291\\
0.593261736058604	-0.265188999766549\\
0.753791524257191	-0.248367262082216\\
0.888723558852064	-0.157099389893438\\
0.959057346282164	-0.0268977848358714\\
0.962337413164961	0.122210852775721\\
0.908707761087143	0.23851264397673\\
0.801066183367466	0.327395901037832\\
0.654504534339175	0.356938173143499\\
0.503492782917045	0.305866356536022\\
0.394954293090768	0.17558132383695\\
0.37011935908866	0.0123260965231097\\
0.427545107587382	-0.138833975535858\\
0.553555193332851	-0.246204537092489\\
0.719656632643815	-0.279569020895466\\
0.872805340311324	-0.231887860361876\\
0.992758012627227	-0.103487992343358\\
1.02729558099708	0.018860096913596\\
1.01013420139081	0.145635037107529\\
0.941465709172987	0.255814804618388\\
0.821333487743577	0.331167025749367\\
0.669825085847425	0.341149454453842\\
0.52440283357327	0.268808061021732\\
0.433270272628707	0.122092581099425\\
0.43206708985729	-0.0460979014612931\\
0.514216403884648	-0.19057746176391\\
0.665930956491171	-0.278997589338545\\
0.82824291484408	-0.280843924822772\\
0.972193269353275	-0.204483876487596\\
1.07023250645879	-0.0324846685373445\\
1.06973520207976	0.0961107347329331\\
1.0166787942416	0.214093296073897\\
0.911659891917892	0.303833654196043\\
0.766947945549015	0.337631817992208\\
0.614362623803267	0.293185407544868\\
0.496416250502398	0.162386475589061\\
0.467410994228424	-0.00740197878848087\\
0.529588025842448	-0.166097891072856\\
0.659736837835409	-0.269958716694905\\
0.82000380500968	-0.296950632711638\\
0.973412743458285	-0.243737516312772\\
1.09032630443394	-0.105074885423338\\
1.11706931021641	0.0188286261752056\\
1.09231625724518	0.143914454399563\\
1.01689502684508	0.250581354572387\\
0.891807829624766	0.319729252032098\\
0.738784296721775	0.322002156990717\\
0.595506374874905	0.242034018814952\\
0.509577162974598	0.0852835476297711\\
0.520755387916985	-0.0880478421594588\\
0.6032958835238	-0.215029723702953\\
0.74519375409998	-0.293797616980962\\
0.906316080948741	-0.294770124070111\\
1.05102555440783	-0.215599950649242\\
1.14623775456973	-0.0378721540931861\\
1.14150005424112	0.0907849737628186\\
1.08476819628779	0.207179334514609\\
0.976614642354837	0.294503990786348\\
0.830272487222685	0.324953234768479\\
0.677814492810408	0.277174483985846\\
0.560745416808585	0.141724991977013\\
0.536454769518836	-0.0335317925119563\\
0.602990596479241	-0.186993924577116\\
0.726761259237256	-0.282062669820755\\
0.884710552469544	-0.308016413424707\\
1.03854819676599	-0.253436127787173\\
1.1545967393021	-0.111233444373692\\
1.17872139742713	0.0153665330806111\\
1.14975205299149	0.141693936541413\\
1.07008863370945	0.246874676902287\\
0.94163020313099	0.312518261662706\\
0.787510222411362	0.310036545684822\\
0.645409620943519	0.225074117583257\\
0.563277903178184	0.0618616136300774\\
0.583212966312884	-0.114808163158431\\
0.667510918033182	-0.232308851201059\\
0.807463438078585	-0.304359315327897\\
0.967751815284923	-0.300962438979639\\
1.1113482161748	-0.216041286877873\\
1.19185503019272	-0.0737920199546975\\
1.19904969726234	0.0496162650045388\\
1.15775389308138	0.166816460400565\\
1.06412998301618	0.265498498638423\\
0.925903263733725	0.316146772902266\\
0.770598279422088	0.293511725699658\\
0.637094353679641	0.185630859357895\\
0.579982579583237	0.0125885050464302\\
0.623389532276598	-0.156208705962678\\
0.72505567429591	-0.263060580567035\\
0.873576041886888	-0.314277405532547\\
1.0327244349376	-0.287336414172052\\
1.16595594946653	-0.17612347484204\\
1.21895782877941	-0.0369845154649055\\
1.20207688519498	0.11185465217634\\
1.13350046285443	0.221017561509822\\
1.01321210319508	0.298214644153435\\
0.86117322721561	0.312040887616921\\
0.712490566844383	0.245261808510363\\
0.609518269940112	0.0880214150834274\\
0.601289094187822	-0.0467156567664451\\
0.650201108378977	-0.17334190519897\\
0.760214181981904	-0.275916316248681\\
0.911392315217279	-0.31725107834224\\
1.06905456428311	-0.27950154325855\\
1.19623596228638	-0.155661835459196\\
1.23703149191584	-0.0187694556422411\\
1.21305636385086	0.122857827620897\\
1.13790444778118	0.230585174606554\\
1.01217361315823	0.302001543736173\\
0.858196437206615	0.307085404830281\\
0.712444799933278	0.23060295465636\\
0.619481407682104	0.0672678336928957\\
0.620088338616142	-0.0700304650962952\\
0.679077275368364	-0.194842328456586\\
0.796785091462212	-0.288687663159833\\
0.951033181995212	-0.318006241883597\\
1.10610791723394	-0.267010493632853\\
1.2246178560535	-0.127298587530046\\
1.2510138675604	0.00482163159306509\\
1.21963074834518	0.136554126567646\\
1.13679107879287	0.241981521732118\\
1.00519526456709	0.306057598454425\\
0.849687861992005	0.300654098204837\\
0.707754653684287	0.212371188987565\\
0.627560617583709	0.0428569579671454\\
0.638985410538417	-0.0960365217527712\\
0.709307994042109	-0.217213799015483\\
0.835421956252115	-0.300555677820021\\
0.992398208140408	-0.315623301113809\\
1.14328777776659	-0.249186642310649\\
1.2497421333932	-0.0896528315958447\\
1.25984681925359	0.0368988236777277\\
1.21896427572855	0.157713886895506\\
1.12505104195995	0.258292888738271\\
0.985923138902733	0.310528244734908\\
0.829643080734716	0.289318865543957\\
0.694444508207851	0.182846468471399\\
0.63473566144229	0.0061708088975285\\
0.673033789466931	-0.153282643555318\\
0.767559602696017	-0.26029916716281\\
0.91050828693104	-0.316989578574524\\
1.06961161361041	-0.297834600491378\\
1.20687696115423	-0.194054284313958\\
1.26782669312597	-0.0503004965489939\\
1.25232648050888	0.105932222765991\\
1.18351628575684	0.216157679536918\\
1.0619244566957	0.294499545231119\\
0.90876475422798	0.308658404927103\\
0.759286798283564	0.242039737511348\\
0.654411015415515	0.0813332577435833\\
0.646842841597829	-0.0513491396853856\\
0.694735827988677	-0.1759891027501\\
0.80081145148076	-0.276754771504966\\
0.94930716777858	-0.31984959009228\\
1.10704866987133	-0.284702751095359\\
1.23581526082456	-0.16266923771389\\
1.27853602322814	-0.0228219195479764\\
1.25349501417322	0.121985863038714\\
1.17620415732774	0.230441959893781\\
1.04791708877741	0.301097145327575\\
0.892579281734596	0.303947791781385\\
0.747075623360098	0.224806877596147\\
0.655847105277397	0.057287359613488\\
0.659224616034469	-0.0784440934656724\\
0.719529071929041	-0.200793835090003\\
0.836301386944544	-0.291641051219701\\
0.989607409981476	-0.319364023370215\\
1.14424600750972	-0.266713763129018\\
1.26152454086038	-0.123919341218203\\
1.28533927569655	0.00879757970240236\\
1.25140805695829	0.139917012090166\\
1.16481022705813	0.245350062579005\\
1.02985768175361	0.306758498278244\\
0.873156298322336	0.296843682469743\\
0.732412185350477	0.203122171692172\\
0.65751227456848	0.0290841445242835\\
0.686010233572502	-0.137752443521042\\
0.771233173919132	-0.247439149072808\\
0.907836029968565	-0.313191520627245\\
1.06648801409641	-0.306076602984613\\
1.20907248326272	-0.215363004700131\\
1.28991223725732	-0.0273880679023963\\
1.25881503550036	0.13565269500937\\
1.17469171251542	0.241700572063464\\
1.04102260167829	0.305666345211115\\
0.884331076007824	0.298926664518437\\
0.742205481635998	0.208780767092964\\
0.663080432766565	0.03572495951322\\
0.676194838216404	-0.100761111771747\\
0.746206241284248	-0.219352631078371\\
0.870546196541315	-0.301130423128502\\
1.02645708658951	-0.316127534398981\\
1.17737412524127	-0.249422056550509\\
1.28351450741885	-0.0882961651328215\\
1.29230587849117	0.0400812862864622\\
1.24892939673008	0.161775385077044\\
1.15121074997405	0.262097550650626\\
1.00902602961416	0.311361662317663\\
0.851997031613102	0.285546432901895\\
0.718446868946119	0.173392534039375\\
0.664728725133433	-0.00720067537331548\\
0.705668863701258	-0.158588906557882\\
0.80097194838997	-0.263074160084113\\
0.943469486319523	-0.317307417898217\\
1.1020574478879	-0.295946914060598\\
1.23836451842564	-0.188954162712319\\
1.29611231095393	-0.0446123439261286\\
1.27787727000628	0.110512289983581\\
1.20569906604527	0.221269051382682\\
1.08051126437757	0.297626252091755\\
0.925519869629193	0.307584069427288\\
0.776893235800722	0.235873995904861\\
0.676610008798454	0.070490355201625\\
0.673702465738884	-0.0624571094583033\\
0.726003986753476	-0.185296581434845\\
0.834734317488454	-0.281548760999897\\
0.984101430650556	-0.319372867322181\\
1.14084935456046	-0.27839765213944\\
1.26614532490255	-0.148763405759737\\
1.30180723298523	-0.0103595770912009\\
1.27265192045081	0.130170831808129\\
1.19039365974342	0.238289413079628\\
1.05780203832818	0.305000338988285\\
0.900907239821903	0.301431682228893\\
0.757303542831703	0.214705798716045\\
0.673938508114127	0.0422011929180983\\
0.684006373901287	-0.0931350904350602\\
0.750213064959208	-0.212213975773547\\
0.871032489942689	-0.296915005987959\\
1.02558258992827	-0.316816646383237\\
1.17807137205437	-0.255455840804096\\
1.28873941156794	-0.100751817689494\\
1.30294249806562	0.0278576612488189\\
1.26420941383067	0.151816023254337\\
1.17097873007486	0.255501476289982\\
1.03120017875036	0.310603906118744\\
0.873595839407101	0.291745407378885\\
0.736313717642009	0.187371496561013\\
0.673206151945242	0.00832584884279891\\
0.708789788366266	-0.14843924041418\\
0.798821268320037	-0.254871437289995\\
0.937904701552683	-0.314573846657091\\
1.0964440961006	-0.30032188018387\\
1.23615494990019	-0.201126664652032\\
1.30199863938333	-0.055213664651471\\
1.28774426839371	0.104942922315513\\
1.21838753577443	0.216690753975632\\
1.09499607121864	0.296004492058356\\
0.940312007119697	0.309707752393221\\
0.790153586515327	0.241895005846215\\
0.685209426842877	0.0779095080753857\\
0.679117598289336	-0.0535822994600502\\
0.727355920511926	-0.176570110183042\\
0.831863244768573	-0.275398978513834\\
0.978940217222435	-0.318327471161481\\
1.13644396672157	-0.283472000348057\\
1.26557263040531	-0.160601502651661\\
1.30766468478871	-0.0199835272875551\\
1.281516299786	0.125041483400269\\
1.20182640381782	0.234468790325135\\
1.07072891311854	0.304105415736088\\
0.913851256066047	0.304107231634054\\
0.768769691061889	0.221281916918207\\
0.680743640313592	0.0499318459272817\\
0.687399416750485	-0.0843906520281738\\
0.7495810855644	-0.204184808956126\\
0.866733963719372	-0.292066372804383\\
1.01977479525977	-0.317193328678283\\
1.17375737050094	-0.261662582166904\\
1.28907858925103	-0.11388657455889\\
1.30899581662697	0.0175026838485839\\
1.27295844595129	0.145895718624899\\
1.18264570368245	0.251453640392168\\
1.04444344868262	0.310132446487185\\
0.886575112053483	0.295546534368343\\
0.747135849334573	0.195875289120677\\
0.678357643140752	0.0179434490312774\\
0.710579504803872	-0.142052058347548\\
0.797413935704373	-0.24947972509439\\
0.934320255059122	-0.312376115468169\\
1.092675299714	-0.30239649149063\\
1.23429390884605	-0.207880852460101\\
1.30508075232806	-0.0612918300404652\\
1.30271391375062	0.0692238148257616\\
1.24756337014806	0.188019876644707\\
1.13717044585295	0.280547872637611\\
0.987624422508167	0.314389872522636\\
0.831952939564455	0.269290406337887\\
0.70929682217962	0.133903361969639\\
0.67881965291079	-0.00447571473285485\\
0.712075843458704	-0.142737681245543\\
0.799965511319987	-0.250460486102134\\
0.937265608995492	-0.31252546979742\\
1.09564681706289	-0.301530611830997\\
1.23687012918478	-0.205803172754971\\
1.3063625014033	-0.0594357363287901\\
1.29404798165451	0.102778295696348\\
1.22593521552823	0.215089459541775\\
1.10320018183537	0.295818445026828\\
0.948491647020109	0.31113352983267\\
0.797560098212045	0.244848680666423\\
0.690945878100347	0.0822580447201254\\
0.683177395565449	-0.0482538715293706\\
0.729101964579694	-0.171117574812147\\
0.831068343360405	-0.271258299228733\\
0.97668155210029	-0.317087909173772\\
1.13453045005776	-0.285788722851314\\
1.26583272035681	-0.166688902042315\\
1.3116223311209	-0.0250743756062054\\
1.28736040573625	0.122314857994078\\
1.20916132958264	0.232551088522193\\
1.07886699477542	0.30392427014959\\
0.921918787434591	0.305951950247671\\
0.775779467625461	0.225065501948821\\
0.685306512774958	0.0542305193199435\\
0.690226227480236	-0.0794025354505859\\
0.750214486135516	-0.199398556922718\\
0.865263193818154	-0.28888308046112\\
1.01736956575925	-0.316833111081118\\
1.17211546466306	-0.264477541585189\\
1.28992740805621	-0.120161641985602\\
1.31287318918766	0.0126764753096727\\
1.27821269930042	0.143397381376973\\
1.18923601351747	0.249902397237693\\
1.05167275595035	0.310280253214879\\
0.893583475331614	0.297610776366496\\
0.753103956596334	0.199902228573891\\
0.68187225400331	0.0223472818899909\\
0.712614014112635	-0.138878345469694\\
0.797944829137807	-0.246601237588765\\
0.933773601928402	-0.310892939293113\\
1.09200723006229	-0.302849715160201\\
1.23451721879192	-0.210358880042065\\
1.30744805859719	-0.063662961402377\\
1.30636779974012	0.0667841516176328\\
1.25248658519992	0.186022686244843\\
1.14305303880209	0.279723202798747\\
0.993802031896667	0.315162086074244\\
0.837623716929332	0.27171777823787\\
0.713671168025573	0.138023097543587\\
0.681496432039241	-0.00101670606539769\\
0.713949226393936	-0.140473361254242\\
0.800764611348509	-0.24833820389116\\
0.937311907202896	-0.311362452788086\\
1.09562821369357	-0.301699581718307\\
1.23751081801221	-0.207309481108452\\
1.30841146143734	-0.0609264035415989\\
1.30615370283766	0.069855159027402\\
1.25092682711162	0.18885419085772\\
1.14020309376637	0.281536455762343\\
0.990292426736033	0.315225351644283\\
0.834402141291063	0.269682207273255\\
0.711794618001822	0.133378537762439\\
0.6819255808921	-0.00465334949701024\\
0.715336284386876	-0.142332894070044\\
0.803130417850062	-0.24976614301493\\
0.940296635310717	-0.311729408640673\\
1.09867315726142	-0.300694734515808\\
1.24001456143091	-0.204688846743321\\
1.30920287930717	-0.0585838150381146\\
1.29695889944292	0.103192160685206\\
1.22880228746339	0.215736452294588\\
1.10582297030439	0.296616946595238\\
0.950832411692744	0.311844763280332\\
0.799710563029229	0.245219968244175\\
0.693145419436017	0.081624337018543\\
0.685903308818253	-0.0487262141573482\\
0.732142854080918	-0.171215918933311\\
0.834259520075612	-0.270966741128393\\
0.979930293393951	-0.316414933397655\\
1.13778930957611	-0.284654117382682\\
1.26898489619606	-0.164679599468698\\
1.31401734753663	-0.0234126086042903\\
1.28952525493545	0.123305670312016\\
1.21095540655149	0.233664527138465\\
1.08022310226878	0.304842399618095\\
0.922979470991612	0.306352636278205\\
0.776849025212527	0.224670328844188\\
0.687140246402978	0.0532828830498491\\
0.692700946538394	-0.0802415706410705\\
0.753168337525172	-0.199850486619908\\
0.868541070788477	-0.288802154351947\\
1.02079185200265	-0.31609639322509\\
1.17546688421848	-0.262917957808902\\
1.29284277751295	-0.11708761920179\\
1.31469987484724	0.0150531154441369\\
1.27972338295436	0.144737278975365\\
1.19016199984453	0.251225043673278\\
1.05208426929295	0.31113206872033\\
0.893759690830169	0.297642796168004\\
0.753443098028642	0.198744188150036\\
0.6834465793994	0.0206114140925667\\
0.714937844324582	-0.139557172901602\\
0.800715824791438	-0.246901009167336\\
0.936811725345102	-0.310601402902798\\
1.09511046699922	-0.301821213151556\\
1.23745302812292	-0.208288346007405\\
1.30926224835974	-0.0619594556595034\\
1.30761277889189	0.0687687272597808\\
1.25300931797544	0.187950514714432\\
1.14274996676926	0.281200548568712\\
0.992958677854201	0.315659049453451\\
0.836780107557894	0.270872150287047\\
0.713519278648821	0.135226065026105\\
0.682936027817113	-0.00311032086496482\\
0.7160180855449	-0.141296384189595\\
0.803356746515218	-0.248783434301923\\
0.940224838351151	-0.311156438911428\\
1.09861385139364	-0.300664273630912\\
1.24028206658975	-0.205125953868158\\
1.30996873467618	-0.0591127919594729\\
1.29814474298746	0.10277931773724\\
1.23030614743293	0.215454771589187\\
1.10748106412217	0.296692125211402\\
0.952439537749998	0.312303652176644\\
0.80106536923378	0.245959967151971\\
0.694108576636793	0.0823893165149019\\
0.686643160177521	-0.0477484774235483\\
0.73249456880904	-0.170136969231197\\
0.834177252713831	-0.270087895955994\\
0.979617737166364	-0.316019234525971\\
1.13758427315481	-0.284815476986948\\
1.26920462851398	-0.165273169277321\\
1.31471768743949	-0.0239734751439988\\
1.2905660274076	0.122943830860189\\
1.21226346672552	0.23346301561962\\
1.08163771401621	0.304967536334055\\
0.92431109400474	0.306807208090346\\
0.777923611085308	0.225330622011541\\
0.687903714484309	0.0539703052017542\\
0.693250334246984	-0.0794181062736949\\
0.753389736804707	-0.198995273286619\\
0.868450374408826	-0.288169433457226\\
1.0205907042654	-0.315869391003733\\
1.17543714300261	-0.263089879495528\\
1.29322405453293	-0.117446764474274\\
1.31535236604833	0.0147940323682429\\
1.2805337405162	0.144638754084527\\
1.19108337937305	0.251258870113685\\
1.05300112958805	0.31134604257365\\
0.894562637169856	0.297982556625569\\
0.754072924917426	0.199066252209824\\
0.684016365325635	0.0208675888649916\\
0.715447082770081	-0.139196537304499\\
0.801098852491149	-0.246511102616518\\
0.937119981822459	-0.310303588979374\\
1.09545605322789	-0.301634505847546\\
1.23793665984411	-0.208093874236211\\
1.30974284141108	-0.0619098157190591\\
1.30816219998268	0.0688411334367481\\
1.25362030759655	0.188045238110302\\
1.14334918060458	0.281383707831873\\
0.993478268424024	0.315891802472433\\
0.837182510751341	0.271053680635972\\
0.713833614406261	0.135116552071106\\
0.683405356926471	-0.00314431299669732\\
0.716529536698637	-0.141176912479412\\
0.803858985767794	-0.248601650804446\\
0.940733366575288	-0.310950718750228\\
1.09917121147116	-0.300410646378788\\
1.24091174374875	-0.204681664262157\\
1.31040936497461	-0.0588246966188996\\
1.29862608144846	0.10280575229877\\
1.23084138793375	0.215529672057455\\
1.10799904600255	0.296854932729896\\
0.952874984140523	0.312509600373203\\
0.801384263604088	0.246097528543992\\
0.694364576596887	0.08210139121577\\
0.687093844139114	-0.0480078294839293\\
0.733081601616154	-0.170275160205339\\
0.834881852465575	-0.270101759556554\\
0.980410569667634	-0.315857866001269\\
1.13842076173938	-0.284397808525608\\
1.26999722351739	-0.164369303808879\\
1.31510562775265	-0.0232561043564864\\
1.2908335490201	0.123301313480668\\
1.21239963493592	0.233824406284885\\
1.081625682215	0.305235816090578\\
0.924185894095218	0.306869414971997\\
0.777782644331382	0.225045907515683\\
0.688109656583606	0.0535016734049626\\
0.693727238355726	-0.0798860089562529\\
0.754100654486746	-0.199327774538225\\
0.869367484218606	-0.288284192903068\\
1.02163003556233	-0.31565710373194\\
1.17646856738822	-0.262434639837983\\
1.29403708636576	-0.115964717030827\\
1.31558029068748	0.0160904258840411\\
1.28043323565356	0.145530032617884\\
1.19057514674665	0.25200769585389\\
1.05218134113707	0.311682767184615\\
0.893640172967914	0.297710303918052\\
0.753317028969525	0.197951903998207\\
0.684173229885883	0.0194377629919738\\
0.716129347622007	-0.139924761243707\\
0.802179192280285	-0.247035261867282\\
0.938483156098255	-0.310385787747727\\
1.09689957041654	-0.301111083687932\\
1.23922077403176	-0.206751922347394\\
1.31017201367902	-0.0607895216144016\\
1.29922405787059	0.101604439091885\\
1.23210536745097	0.214424818850622\\
1.10975256162312	0.296356120305678\\
0.954755785777718	0.312853333100745\\
0.802933008591618	0.247308467198873\\
0.695088551116995	0.0843130630659021\\
0.686866099499421	-0.0454421693355831\\
0.731710390246227	-0.167798084844721\\
0.832369764286332	-0.268381484552369\\
0.977276253806479	-0.315557708174018\\
1.13546670810672	-0.285801724624507\\
1.26805622043438	-0.167651580700452\\
1.31500711985478	-0.026098742524282\\
1.29170894759422	0.121601051840235\\
1.2141799941131	0.232387883204243\\
1.08401776166313	0.304696007773122\\
0.926670306940009	0.30751786359725\\
0.779722624724072	0.226901436986237\\
0.688634269280278	0.0558914965631758\\
0.693188178518542	-0.0772561237194437\\
0.752370917272603	-0.196959040563339\\
0.866587850618814	-0.286885758117444\\
1.01841279262822	-0.31579887102893\\
1.17366396822398	-0.264303689206949\\
1.29255753672572	-0.119847626406703\\
1.315835891371	0.0129084498545461\\
1.28157215620236	0.143585976870883\\
1.19271717114262	0.250518415978472\\
1.05492743338886	0.311293088223833\\
0.896367644511664	0.298699524438501\\
0.755384767412371	0.200443494146464\\
0.684464028320301	0.0224304415520738\\
0.715306399671718	-0.137985823916227\\
0.800395305780364	-0.24545931950028\\
0.936079432009565	-0.309820729564263\\
1.09446211190804	-0.301853889396169\\
1.2373638037195	-0.208924582089104\\
1.30983715324053	-0.0628484831467899\\
1.30875708004628	0.0677830598846495\\
1.25479364077918	0.187070093361357\\
1.14499312512182	0.280886754758917\\
0.995262891695668	0.316103354392719\\
0.838693671736473	0.271959761266163\\
0.714715671558993	0.136533834270244\\
0.683686953692254	-0.00196378673925882\\
0.716514046444213	-0.140394117933095\\
0.80348718327771	-0.247910009557154\\
0.940169676207044	-0.310616613700968\\
1.09867723263573	-0.300492184316497\\
1.24072801748963	-0.205043906158762\\
1.31054793979258	-0.0593150662612639\\
1.2991131794755	0.102306366354595\\
1.23165613315177	0.215092248117193\\
1.10900601527798	0.296739918235018\\
0.953853728139796	0.312777652865828\\
0.802101507733725	0.246635585914882\\
0.694733282163326	0.0827370636169592\\
0.687230561658836	-0.0472030838298096\\
0.73285448036024	-0.169400495318729\\
0.834295930394662	-0.269452042518071\\
0.979670932819998	-0.315648883216104\\
1.13782698103892	-0.284647850452077\\
1.26980857602587	-0.164892162717963\\
1.31527094103527	-0.023777988125139\\
1.29127902538974	0.122889340894055\\
1.2131073344458	0.233509549335056\\
1.08245529781924	0.305205910988309\\
0.924940543538163	0.3071413173774\\
0.778276168205629	0.225470833253678\\
0.688364274805981	0.0539810516184112\\
0.693807319819315	-0.0793236163955652\\
0.753927562529238	-0.198749875452389\\
0.868990499549689	-0.287900059647951\\
1.02122271700521	-0.315570694254204\\
1.17624365382541	-0.262582249307634\\
1.29414006687423	-0.11602976865731\\
1.31576112725443	0.0160942499079861\\
1.28063908908952	0.145586312389179\\
1.19078821870017	0.252094498486134\\
1.05233334875949	0.311803362425212\\
0.893675503635895	0.29778073809975\\
0.75323529219834	0.197763582882186\\
0.68430658714915	0.0191407446071605\\
0.716334712311883	-0.139913283138138\\
0.802402850004438	-0.246980663175011\\
0.938760633585759	-0.31030145911333\\
1.09726658509259	-0.300932795774669\\
1.23967695041401	-0.206285955455994\\
1.31035056545889	-0.0605070164192865\\
1.29942016530575	0.101547375685693\\
1.23237823785696	0.214383078554742\\
1.11003452705762	0.296403912584884\\
0.954959267734207	0.312963258561253\\
0.802993604993522	0.247349595963226\\
0.695053231027374	0.0838100823320988\\
0.687082835092154	-0.0459502511146262\\
0.732137687205533	-0.168182194849438\\
0.833017404289482	-0.26861282525027\\
0.978095370418322	-0.315513689719792\\
1.13635722681398	-0.285343337998827\\
1.26885378622045	-0.166469555662156\\
1.31519344369352	-0.025155044921997\\
1.29167699753582	0.122041892342037\\
1.21395494285678	0.232787114620328\\
1.08360225746533	0.304927538600646\\
0.926121897212977	0.307445736941932\\
0.779172876175392	0.22634566543502\\
0.688586454220747	0.0551121898040311\\
0.693521376352469	-0.0780771477915398\\
0.753068924664487	-0.197623496921918\\
0.867634489424984	-0.287242926695514\\
1.01967089991537	-0.315649595714489\\
1.17490753421837	-0.263468716959866\\
1.29344890328092	-0.117809038603962\\
1.3158598448855	0.014610910637781\\
1.28116350945794	0.144642042420177\\
1.19179583044829	0.251369626525548\\
1.05362544745947	0.311609615675338\\
0.894943690864124	0.298243431425973\\
0.754168172483105	0.198913886740766\\
0.684414993098227	0.0205195930076789\\
0.71591541603368	-0.138993089464444\\
0.801524246358729	-0.246236859318526\\
0.937595580230165	-0.310044813110084\\
1.09610271260142	-0.301293671477183\\
1.2388088216985	-0.207295442057611\\
1.31017577406026	-0.0614830275079235\\
1.29966048968357	0.100915907432112\\
1.23296278775534	0.213788579284296\\
1.11087367567394	0.296117068526435\\
0.955861809385767	0.313107377252321\\
0.803717520014419	0.247927251168681\\
0.695350791825235	0.0848352354407949\\
0.686930393512696	-0.0447519883870837\\
0.731438797405445	-0.167016932706165\\
0.831777582004762	-0.267809576857031\\
0.976566703677347	-0.315385614250291\\
1.13492480529449	-0.286015085237205\\
1.2679096245382	-0.167996035723939\\
1.31509959429834	-0.0264908709454346\\
1.29204343678257	0.121218623652097\\
1.21475564574795	0.232079747786488\\
1.08469542214096	0.304645909752955\\
0.927253484991656	0.307727171815417\\
0.780034499713097	0.227183203917957\\
0.688794028802778	0.0562027249961642\\
0.693236215988899	-0.0768739700104041\\
0.752229041226466	-0.196535979014828\\
0.866310783961449	-0.286607896486203\\
1.01815324156287	-0.315727056905862\\
1.17359304195087	-0.264331915150122\\
1.29275294560531	-0.119548413028399\\
1.31593846866773	0.0131473209386154\\
1.28166807278858	0.143697103533356\\
1.19278147052242	0.250638200714398\\
1.05489868033781	0.311403396609404\\
0.896199990640143	0.298691587778049\\
0.755097695999699	0.200054547598561\\
0.684518959457417	0.0218947531388911\\
0.715489018672503	-0.13808055992483\\
0.800639773248438	-0.245499176902557\\
0.936423018817893	-0.309791846761543\\
1.09492658158186	-0.301657896422076\\
1.23792167405898	-0.208314244873351\\
1.3099883428218	-0.0624650471725648\\
1.3087742275015	0.0681813158152909\\
1.25470077069171	0.187390069683501\\
1.14474512048309	0.281133271859412\\
0.994855039583375	0.31616930867073\\
0.838175881482927	0.271675530084504\\
0.714245227414267	0.135447676797514\\
0.683773427692619	-0.0027705108487272\\
0.716780059126516	-0.140701649352098\\
0.803932121532562	-0.248131565059351\\
0.940784854210425	-0.310651569422754\\
1.09941795249117	-0.300205288758301\\
1.24149296809557	-0.204162873464428\\
1.31073075883199	-0.0586690753620628\\
1.29916962829914	0.102414810617798\\
1.23169389889132	0.215191380954419\\
1.10897432284142	0.296840182536561\\
0.953703748485282	0.312807756135149\\
0.801827822771327	0.246423415293517\\
0.694693380752331	0.0824072798400344\\
0.687350302862896	-0.0475061287538956\\
0.733073457968073	-0.169585576961561\\
0.8346367692661	-0.2695641880947\\
0.980142605215317	-0.3156171644645\\
1.13840681170336	-0.284338859481543\\
1.27039904255726	-0.163964009034168\\
1.31537879079609	-0.023062294489061\\
1.29124005947096	0.123173592028712\\
1.21294790375766	0.233761203116151\\
1.08215177537773	0.305356434060284\\
0.9245015007293	0.307072994239229\\
0.777778650933233	0.224979137949245\\
0.688291808978659	0.053302263264511\\
0.694058288814909	-0.0800354682508176\\
0.754479099146085	-0.199316965192445\\
0.86984494859311	-0.288214742942962\\
1.0222830662825	-0.315452088399696\\
1.17732862162007	-0.261835597438206\\
1.2949383599654	-0.11406156518511\\
1.31571926501717	0.0178057891038798\\
1.28011787355058	0.146722608314612\\
1.18970989171628	0.25298759717445\\
1.05084018500784	0.312103202679357\\
0.892047363706809	0.297223149816399\\
0.751833363984383	0.195990625427088\\
0.684221942220399	0.0169528074561965\\
0.716974481661018	-0.141075494221291\\
0.803632263351249	-0.247883900348416\\
0.940433742052369	-0.310577183615998\\
1.09908635713508	-0.300310334987274\\
1.24127447152335	-0.204420674960597\\
1.31068262374454	-0.0589426070174349\\
1.29925158547777	0.102194776613013\\
1.23189795773251	0.214982333898771\\
1.10926153590306	0.296742063947001\\
0.953997977491286	0.31285622698875\\
0.802039885304948	0.246595917911428\\
0.694761631855655	0.0826493825788746\\
0.687310814813267	-0.0472119304412108\\
0.732890581033727	-0.169285356974979\\
0.834318355762309	-0.269360706978821\\
0.979764362227803	-0.315587593642979\\
1.13807662367754	-0.284496068348712\\
1.27021442032343	-0.164269384443609\\
1.31536171860475	-0.0233414582729812\\
1.29132919390835	0.122976578451795\\
1.21314288671535	0.233591776292392\\
1.08240799619546	0.305293258616595\\
0.924746797639296	0.307137135913049\\
0.777935823311924	0.225135539309622\\
0.688328620674808	0.0535016206728066\\
0.694004525581122	-0.0798119910661258\\
0.754315374980913	-0.199106411258843\\
0.869594340890028	-0.288095438967026\\
1.02201356734404	-0.315466792978492\\
1.17712396288687	-0.26197186362636\\
1.2948666881984	-0.114250474964352\\
1.31573053993718	0.0176641025518744\\
1.28016502313553	0.146642561804138\\
1.18979913290389	0.252927055674062\\
1.05094042068034	0.3120914461413\\
0.892119470670117	0.29725233531383\\
0.751849828399389	0.196011884049662\\
0.684225409141583	0.0169697500489496\\
0.716950927193714	-0.141018898882952\\
0.803579796594204	-0.247836380227796\\
0.940376872847975	-0.310561990440624\\
1.09905521951559	-0.300317737517649\\
1.2412888429718	-0.204403038935132\\
1.3106810223259	-0.058960575035517\\
1.29927890042163	0.102125506786832\\
1.23196690447879	0.214914071139184\\
1.10935171432406	0.296713199883768\\
0.954075132997133	0.312870651612907\\
0.802070441290025	0.246621987881935\\
0.694772773214357	0.0826855654277143\\
0.687304889633155	-0.0471547235228994\\
0.732847637257037	-0.169210886265857\\
0.834245516318573	-0.269311359657938\\
0.979689948819895	-0.315579510107874\\
1.13803513849718	-0.284514080429036\\
1.2702256981795	-0.164251093701975\\
1.3153634214748	-0.0233423846685591\\
1.29134582429809	0.122944824870253\\
1.21317899910897	0.233563546972403\\
1.08244528455718	0.305286627211524\\
0.924761508303166	0.307143164576592\\
0.777911816471862	0.225112889816585\\
0.688324146081928	0.0534678861784671\\
0.694015240660416	-0.0798435297679828\\
0.754332460399106	-0.199122615980767\\
0.869626873750556	-0.288106694393824\\
1.02207058049324	-0.315460270008292\\
1.17720693872327	-0.261914240700963\\
1.29495241194653	-0.11403058186584\\
1.31572116629694	0.0178615434035529\\
1.28009799035907	0.146776067097158\\
1.18966569900234	0.253030773684637\\
1.05075112106437	0.312124985518953\\
0.891901612455468	0.29717505695791\\
0.751646273603413	0.195754443382524\\
0.684209766812672	0.0166514316032902\\
0.717031113360036	-0.141174609305028\\
0.803737506466577	-0.247957914734279\\
0.940599135812997	-0.310602067566022\\
1.09930811608298	-0.300232425503116\\
1.24152388065842	-0.204124620144015\\
1.31072434736278	-0.05873646073729\\
1.29925561862621	0.102199532496475\\
1.23190901553869	0.214979979117161\\
1.10925614451817	0.296750927538718\\
0.953947192445367	0.312853712930483\\
0.801929322396399	0.246509733132723\\
0.694730384173264	0.0825266474335887\\
0.687331625702621	-0.0473222177535972\\
0.732938446984239	-0.169350472920783\\
0.834406911651678	-0.269408040060351\\
0.979905324759625	-0.315591342866536\\
1.13826931554049	-0.284399004349085\\
1.27042460929269	-0.163923279405028\\
1.31538383236524	-0.0230771339744491\\
1.29129410144872	0.123071486417396\\
1.21306414957137	0.233670985363945\\
1.08227395696674	0.305334844273696\\
0.924556154591653	0.307094266810982\\
0.777714778737482	0.224919092092612\\
0.688280819178942	0.0532109993771216\\
0.69408864778989	-0.0801192363931643\\
0.754523845921074	-0.19935579153894\\
0.869931895651342	-0.288242533192311\\
1.02244177146035	-0.315432563208713\\
1.17756687916894	-0.26166936418875\\
1.29518989065229	-0.113415007500483\\
1.315691962238	0.0183858831598439\\
1.27992212550781	0.14711420024171\\
1.18931951269892	0.253291959063109\\
1.05028505666538	0.312201990202159\\
0.891406588894013	0.296995682918987\\
0.751232719957214	0.195229097123746\\
0.684177306961417	0.0160111150686826\\
0.71721226396966	-0.141534331712373\\
0.804098641746505	-0.248241426027249\\
0.941091092663769	-0.310694282377551\\
1.09983527244952	-0.300056451995572\\
1.24197187485886	-0.203592850094286\\
1.31081118548102	-0.0582773883042282\\
1.2991836473347	0.102413161589962\\
1.23172836638967	0.215176612161552\\
1.10898049012877	0.296853726125754\\
0.953620223921714	0.312806528554031\\
0.801621545183938	0.246262831181274\\
0.694636541228359	0.0821777414234602\\
0.687391077778636	-0.0477084642848808\\
0.733160573319369	-0.169698221398703\\
0.834797499251906	-0.269646256305719\\
0.980403940487482	-0.315621546152372\\
1.1387728500976	-0.284152804452211\\
1.27080673381524	-0.163291004571439\\
1.31542236239312	-0.0225504977903543\\
1.29117562418626	0.123353779927027\\
1.21280152032244	0.233911678088223\\
1.08189827855915	0.30543698324244\\
0.92413515057534	0.306991427047782\\
0.777348228994283	0.224556775657563\\
0.688200150095005	0.0527345126928697\\
0.694224890248385	-0.080634962893508\\
0.75488794215159	-0.199801783014227\\
0.87050606183183	-0.288499794208709\\
1.0231228357956	-0.31538246811512\\
1.17819968378119	-0.261238195360258\\
1.29557599961285	-0.112405078064808\\
1.3156419543629	0.019232806849878\\
1.27964006685276	0.147651278618382\\
1.18876602503103	0.253705876050348\\
1.04954972097335	0.312320459466544\\
0.890642302323454	0.296715822030147\\
0.750615927026842	0.194440956548499\\
0.68413064885644	0.0150559066708424\\
0.717493625592876	-0.142093595347555\\
0.804660272138696	-0.248682540805484\\
0.941848101703939	-0.310836008845804\\
1.10063145744437	-0.299789706135433\\
1.24262813241589	-0.202809946820238\\
1.31094021744329	-0.0575859495120471\\
1.29906339637952	0.102765449470055\\
1.23142604728501	0.215502795873654\\
1.10852640674374	0.297020869613083\\
0.953096094810422	0.312729035116567\\
0.801148792780988	0.245881718167086\\
0.694492390907785	0.0816398257217861\\
0.687484179723671	-0.048312063669322\\
0.733514480202011	-0.170252330803514\\
0.83541694271262	-0.270023957891548\\
0.981184733626756	-0.315668381554816\\
1.13954425605615	-0.283774252830971\\
1.27137026532114	-0.162352548070937\\
1.31547795599155	-0.0217619497427843\\
1.29099015629766	0.123791866423841\\
1.21239090034049	0.234285416120535\\
1.08131816771514	0.305592608632269\\
0.923498576737574	0.306833950812343\\
0.776812508745764	0.224024687680806\\
0.688083168437409	0.0520373469701647\\
0.694425724500544	-0.0813913375303783\\
0.755426918776629	-0.200460345038203\\
0.871351441749844	-0.288877109371196\\
1.02411529293478	-0.315307602340142\\
1.17910593078775	-0.260617304060116\\
1.29610913781267	-0.110993019477908\\
1.31556866241801	0.0204036238793325\\
1.27925273872572	0.148383409644834\\
1.18800795240209	0.254268803732381\\
1.04854952199797	0.312478033112609\\
0.88961394653302	0.296335213408232\\
0.749801049895922	0.193391539603021\\
0.684072968862697	0.0137892145158898\\
0.717875859369873	-0.142850198437739\\
0.80542192749416	-0.249278340220755\\
0.942868458508843	-0.311024675933365\\
1.10169409058791	-0.29943051025932\\
1.24348948561582	-0.201774753098228\\
1.31111000470873	-0.0566619053052479\\
1.29889426365996	0.103257216576505\\
1.23100119245479	0.215958732434902\\
1.10789299140831	0.29725202081273\\
0.952374079152733	0.312620288540246\\
0.800510761390646	0.245364649876794\\
0.694298642661675	0.0809111979417542\\
0.68761262541618	-0.0491344908651026\\
0.734002688409907	-0.171013488536895\\
0.836268021659968	-0.2705403973308\\
0.9822501271363	-0.315729688576346\\
1.14058497061661	-0.283259796656124\\
1.27211472253814	-0.16110150223112\\
1.31554901921284	-0.0207074785219999\\
1.29073620345071	0.124387764825661\\
1.21182983333273	0.234793291211183\\
1.08053078393964	0.305801428966063\\
0.922643859315603	0.306619903102492\\
0.776106110188427	0.223318937227569\\
0.687930811397881	0.0511154118786345\\
0.694694199203859	-0.0823919754429672\\
0.756145591727183	-0.20133352346881\\
0.872473658494153	-0.289373901696452\\
1.02542428330867	-0.315204442500226\\
1.18028883620514	-0.259800153257753\\
1.29678804077666	-0.109164633271817\\
1.31546826194421	0.0219028476671032\\
1.27876036319923	0.149306826715223\\
1.18704714431694	0.254976793956875\\
1.047288153652	0.312671712566058\\
0.88832637083599	0.295852653883976\\
0.748793473823229	0.192081108030899\\
0.68400819945856	0.0122135157544699\\
0.718360265449696	-0.143802455038845\\
0.806383967025965	-0.250025964351255\\
0.944151198831489	-0.311257285441263\\
1.10302096872784	-0.298976345754785\\
1.24455257099332	-0.200484789887764\\
1.31131867447332	-0.055504099465349\\
1.29867509637872	0.103889917671743\\
1.23045205114551	0.216544954250748\\
1.1070783357819	0.297546723708856\\
0.951452536726462	0.312478739498832\\
0.799706597554557	0.244708831584173\\
0.694056063597433	0.07998905557166\\
0.687778684636038	-0.0501782687795007\\
0.734628789580623	-0.171983117913448\\
0.837354843982139	-0.271194908624769\\
0.983603762447316	-0.315802651215506\\
1.14189716737144	-0.282604549830747\\
1.27303941148904	-0.159529170579598\\
1.31563326553736	-0.0193817015389714\\
1.29041160484522	0.125144074752773\\
1.21111489140842	0.235436595558962\\
1.07953224628067	0.306062864083253\\
0.921567594367258	0.306346554618863\\
0.775227183782472	0.22243441667698\\
0.687744323859699	0.0499634542782026\\
0.695034230330315	-0.0836414286789516\\
0.757050075005274	-0.202423800227082\\
0.873879730354182	-0.28998927562187\\
1.02705604538158	-0.31506839002731\\
1.18175203001488	-0.258778484556061\\
1.29761042329639	-0.106902194572038\\
1.31533572122994	0.0237355236194148\\
1.27816356217379	0.150416008958149\\
1.18588659726742	0.255824305550278\\
1.04577119318103	0.312897550920246\\
0.886786640018972	0.295267029085571\\
0.747600702846861	0.190511183392219\\
0.683941157700313	0.01033334301224\\
0.718947867545063	-0.144947299340964\\
0.80754572155188	-0.250921122722951\\
0.945693636792981	-0.311529941950894\\
1.10460781111484	-0.298424690919798\\
1.24581189632823	-0.198938627018302\\
1.31156354938257	-0.0541126552378892\\
1.29840468660447	0.104664319653332\\
1.22977718790617	0.217261099729834\\
1.10608126740005	0.297903807932703\\
0.950330900282176	0.312302553105632\\
0.798736603983962	0.243911790619524\\
0.693766029525734	0.0788714271910145\\
0.687984908612036	-0.0514447410245265\\
0.735396158879914	-0.173161254827583\\
0.838680553168345	-0.271985444624203\\
0.985247638237974	-0.315883580616691\\
1.14348097940897	-0.281803621318616\\
1.27414150801234	-0.157627670550522\\
1.31572752354556	-0.0177805761950859\\
1.29001426281741	0.126062327506316\\
1.21024325366992	0.236215427157666\\
1.07831985767908	0.306375473772027\\
0.920267908831229	0.306010973518881\\
0.774146880535349	0.221337523566963\\
0.687519906096226	0.0485401299946338\\
0.695461271478351	-0.0851829908787021\\
0.758175724564195	-0.203767090570582\\
0.875620967067582	-0.290740246559553\\
1.0290669716555	-0.314889130567957\\
1.1835425712753	-0.257511515333626\\
1.29859572264322	-0.104118321370376\\
1.31516048311245	0.0259591338641581\\
1.2774470487787	0.151733704525235\\
1.18449882566772	0.256827066737816\\
1.04396514591716	0.313156523570872\\
0.884963115261564	0.294561457862228\\
0.746201573773751	0.18864332588749\\
0.683876208065234	0.00810626513484514\\
0.719655327267306	-0.146310803642668\\
0.808936726567795	-0.251981813343908\\
0.947532411117602	-0.311844802487917\\
1.10648980827721	-0.297758225566625\\
1.24729196419752	-0.19709571585815\\
1.31184733711245	-0.0524524626466105\\
1.29807425942933	0.105601785000017\\
1.22895680221284	0.218125572822567\\
1.10487400913364	0.298331036915669\\
0.948979363468922	0.31208468156719\\
0.797576719744977	0.24295013228179\\
0.693423029732899	0.0775275086173784\\
0.688239877319433	-0.0529678284987179\\
0.736328889527968	-0.1745781407372\\
0.840283128067824	-0.27292952026656\\
0.987226021032857	-0.31596969309309\\
1.14537611866225	-0.280830585307545\\
1.27544400917426	-0.15534036246505\\
1.31582984159287	-0.0158597391242679\\
1.28953152440097	0.127167218120918\\
1.20918955448979	0.237149150831022\\
1.07686020609511	0.306744979878672\\
0.918710829826167	0.305601101449615\\
0.772836414544077	0.219992415196746\\
0.687254840920316	0.0468019367398365\\
0.695992979935471	-0.087061451590343\\
0.759560836918401	-0.205399580603081\\
0.877751528645966	-0.291642432473041\\
1.03151536115095	-0.314653455420765\\
1.18570774376674	-0.255954411180698\\
1.29976018383406	-0.10071669533648\\
1.31492895446474	0.0286315544656089\\
1.27659760114416	0.153276771583057\\
1.18286098632714	0.257995831769234\\
1.04184336097239	0.313447142167842\\
0.882831768882439	0.293720232015413\\
0.744581769953652	0.186444340440876\\
0.683820081121252	0.00549737370529543\\
0.720497982932467	-0.147914137900809\\
0.81058264706913	-0.253221341776762\\
0.949698170333612	-0.312201413445241\\
1.10869524800553	-0.296960189033505\\
1.24901075985222	-0.194919624305677\\
1.31217059495773	-0.050492954798514\\
1.29767531368051	0.106721227251169\\
1.22797270644145	0.219153940763379\\
1.10343175001809	0.298834179752879\\
0.947371891298919	0.311817678666058\\
0.796206598968318	0.241802031125588\\
0.693023346819965	0.0759295307339045\\
0.688552749606493	-0.0547774547499769\\
0.737449960946228	-0.176259589100425\\
0.84219718403126	-0.274040598480728\\
0.98957797891119	-0.316055970041059\\
1.14761632561946	-0.279659490924571\\
1.27696412432256	-0.152613537916068\\
1.31593611896472	-0.0135789560588554\\
1.28895125761472	0.128480295219284\\
1.20793058018775	0.238253818943734\\
1.07512356757069	0.307174946104972\\
0.916866883714533	0.305104688142923\\
0.771296163726203	0.218390771218059\\
0.686953451948976	0.0447416794551894\\
0.696637531043234	-0.089281412320202\\
0.761215904236397	-0.207321295704564\\
0.880281117213118	-0.292689879577119\\
1.03440727469545	-0.31435033402016\\
1.18824756076556	-0.254092237102652\\
1.30109145201176	-0.0966641128687775\\
1.31462950306448	0.0317535703829346\\
1.27562319046016	0.155022152867737\\
1.18099125961196	0.259310951567815\\
1.03943273331513	0.313759552937788\\
0.880422454918887	0.292747670129621\\
0.74276811587016	0.183934048140791\\
0.683782456566988	0.002535457584946\\
0.721471095582866	-0.149738475900552\\
0.812468962735318	-0.254621439377025\\
0.952168219615849	-0.312589346730947\\
1.11119788521605	-0.296032133567711\\
1.25094341242647	-0.192425078043134\\
1.31252500728629	-0.0482507505246501\\
1.29720873226556	0.108013828235153\\
1.22683067692439	0.220335788596213\\
1.10176510198467	0.299405867438642\\
0.945522002566637	0.311499834367294\\
0.794639548861915	0.24047259870305\\
0.692573674423828	0.0740879104529416\\
0.688926149078761	-0.0568596252188319\\
0.738756109728781	-0.178189752396695\\
0.844411371423315	-0.275303731095874\\
0.992285433789868	-0.31613361926581\\
1.15018043585764	-0.27829091531329\\
1.27868082767955	-0.149455699981655\\
1.31603809170595	-0.0109517993145305\\
1.28827484949095	0.129990888846085\\
1.2064732889783	0.2395178469559\\
1.07312224854381	0.307657517028993\\
0.914751401529614	0.304520402760997\\
0.769541842985298	0.216538730293982\\
0.686623856015636	0.0423716267274138\\
0.697398010628795	-0.0918258781155891\\
0.763136445010591	-0.209512799350025\\
0.883195496733518	-0.293865059986436\\
1.03772068555643	-0.313969951680244\\
1.19113662947469	-0.251926154683041\\
1.30256137894435	-0.0919598808792924\\
1.31413352883707	0.0363337108798685\\
1.27349999030766	0.158738054514584\\
1.17705397828625	0.262015080197091\\
1.03439510278027	0.314351689767569\\
0.875437022685333	0.290661423069395\\
0.739085017223196	0.178671081566806\\
0.683792971927392	-0.00361669930172795\\
0.723551597347655	-0.153545561212662\\
0.816452103942433	-0.257507534683301\\
0.957338596723811	-0.313336838528119\\
1.11638579108833	-0.294031175155261\\
1.25487909045993	-0.18718079227298\\
1.31321480539678	-0.0435487938178572\\
1.29619332709675	0.110767919495422\\
1.22437630831362	0.222834676633621\\
1.09821104824414	0.300590431500899\\
0.941609834539204	0.31079027780693\\
0.791367777516859	0.23763962047054\\
0.691661389751572	0.0701945117302977\\
0.689760745147268	-0.0612500026271361\\
0.741568956360966	-0.182245303438632\\
0.849122674504205	-0.277913641557885\\
0.997995321106499	-0.31622136717661\\
1.15552935124216	-0.275337265846537\\
1.28217109325702	-0.142756711134807\\
1.31618117319014	-0.00542958974516294\\
1.28682556989541	0.13315822713317\\
1.20338636741544	0.242144601052415\\
1.06891683568543	0.308626776992901\\
0.910344891942663	0.303252318156019\\
0.765939863065315	0.212640171441088\\
0.68599480770259	0.0374259892206519\\
0.710803108728015	-0.127926192521006\\
0.790795113795638	-0.237135545574923\\
0.923180384492079	-0.306755123297539\\
1.08137420370409	-0.305578490092415\\
1.2272964998194	-0.219855169322456\\
1.31428541001894	-0.0349954699183748\\
1.28821571022009	0.130121906694531\\
1.20714090517226	0.238940689661581\\
1.07398351645875	0.307451534230419\\
0.91563909733834	0.304767517950483\\
0.770243537072435	0.217283135170342\\
0.68675334078268	0.0433186569278002\\
0.697091156460254	-0.0908085975387074\\
0.762358877054372	-0.208630448351644\\
0.882025974928058	-0.293397512960408\\
1.03641248678954	-0.314124355895109\\
1.19002840573324	-0.25276312378684\\
1.30203662222016	-0.0936689658997742\\
1.31435871591518	0.0343307172100303\\
1.27462242062315	0.156788169091659\\
1.17910815389335	0.260615186261328\\
1.03700382007135	0.314055286581863\\
0.877986272065245	0.291740727313686\\
0.740924109549534	0.1813275363077\\
0.683772713667386	-0.000528772337864025\\
0.722482063524637	-0.151603969480028\\
0.814412878467392	-0.256041769694826\\
0.954711846141524	-0.312967977776917\\
1.11378183735497	-0.295048597322492\\
1.25294719323454	-0.189783322447657\\
1.31287893640286	-0.0458995980674922\\
1.29672028808016	0.109348433992443\\
1.22564735261648	0.221547478889255\\
1.10003805900589	0.299987333449343\\
0.943596323908479	0.311156928595543\\
0.792993145655884	0.239056815645198\\
0.692109863824028	0.0721362651707983\\
0.689335283749294	-0.0590542225412854\\
0.740143686846046	-0.180207267694493\\
0.846749635726798	-0.276612166118884\\
0.99514269770495	-0.316190416462253\\
1.15289208823369	-0.276810395550849\\
1.28049771216608	-0.146017228516617\\
1.31612359234764	-0.00811671638749006\\
1.28754349443299	0.131600730377603\\
1.20491006774569	0.240856556081548\\
1.07097654937265	0.308159608772741\\
0.912475976399427	0.303874239338544\\
0.767643937814361	0.214500945190881\\
0.686283737966892	0.0397753639497019\\
0.710146542353948	-0.126431533370014\\
0.789375608673588	-0.235875650488341\\
0.921230543023611	-0.306260239310304\\
1.07933010971169	-0.306115513177637\\
1.22562762528274	-0.221567517462629\\
1.31401384489205	-0.0373537237055216\\
1.2889016174386	0.128591816974779\\
1.20860461624058	0.237663873912585\\
1.07598295061352	0.306963508321382\\
0.917725622085178	0.305337402558201\\
0.771934981217073	0.219057855744633\\
0.687075782074111	0.0455896395451586\\
0.696368815702091	-0.0883633338744308\\
0.760512829657873	-0.206508759019725\\
0.87922639376498	-0.292256240706113\\
1.03324782557354	-0.314475058597969\\
1.18730109768499	-0.254790674645066\\
1.3006788660802	-0.0979398351690127\\
1.31472418952287	0.0308006511213007\\
1.27591184224682	0.154507782362244\\
1.18154095947663	0.258926404665051\\
1.04010951698999	0.313673765718883\\
0.88104131681697	0.292999718016526\\
0.743156509250579	0.184476061414437\\
0.683788016859694	0.0031563457252862\\
0.721228842283854	-0.149287020070387\\
0.812000424376257	-0.25427569686155\\
0.951585123111419	-0.312499556423179\\
1.11066203810325	-0.29623283668347\\
1.25060446859857	-0.192866247420464\\
1.31245601064063	-0.0486953744855372\\
1.29733386774018	0.107668828247964\\
1.2271421681983	0.220014648030188\\
1.10219838888322	0.299258251300946\\
0.945957504166527	0.31157570123763\\
0.794940190715907	0.240729049953425\\
0.692659069699791	0.0744414715088299\\
0.68884955815768	-0.0564391116402165\\
0.738470425958521	-0.177770211184188\\
0.843938878717721	-0.275036167124153\\
0.991742916703304	-0.316119904531261\\
1.14972601306694	-0.27853564509423\\
1.27845264942178	-0.149880342448097\\
1.31602490935734	-0.0113252113588055\\
1.28839162001265	0.129731584637922\\
1.20672561964892	0.239300088473258\\
1.0734443324209	0.307580792452855\\
0.915043782414396	0.304602116536388\\
0.769716505966346	0.216724500869919\\
0.686654846969324	0.0426003570307293\\
0.697322740089963	-0.0915775206168087\\
0.762934358163521	-0.209284121950541\\
0.882905905352609	-0.293749788003533\\
1.03743156103436	-0.314004541981914\\
1.1909464667026	-0.252070296539769\\
1.30253429297164	-0.0920488839158777\\
1.31414924812696	0.036197400964416\\
1.27359872424504	0.15856779493477\\
1.17722782246701	0.261897518566718\\
1.03458883855621	0.31433043706197\\
0.875577284287471	0.290721506585602\\
0.739119922486944	0.17872207463022\\
0.683792470219842	-0.00357400663342933\\
0.723505522596346	-0.153462599824887\\
0.816365266561515	-0.257445620918284\\
0.957253240668653	-0.313325201045809\\
1.1163492683389	-0.294045616893548\\
1.25491774484592	-0.187128119446553\\
1.31321585276518	-0.0435411467206401\\
1.29621853415335	0.110700459049033\\
1.2244416724361	0.222768832236198\\
1.09828655047896	0.300565753492694\\
0.941652394267217	0.31079827913465\\
0.791342709868306	0.237617628228267\\
0.691654097032659	0.0701625360962279\\
0.6897646351012	-0.0612697665915557\\
0.741564295768756	-0.182238708392539\\
0.849124991768838	-0.277914901762491\\
0.998029475380034	-0.316221576987279\\
1.15561403014486	-0.275289404080553\\
1.28229252684332	-0.142516403316771\\
1.31618420985191	-0.00524901752712853\\
1.28679446127143	0.133225193214629\\
1.20332114714719	0.242199361312628\\
1.06880636572588	0.308651426138143\\
0.910186214087279	0.303205368583818\\
0.765749899492253	0.212430901594709\\
0.685962419803226	0.0371533484880072\\
0.710838783943537	-0.128006833595617\\
0.790867644176793	-0.237199519555777\\
0.923301553289998	-0.306785440813347\\
1.08154417264886	-0.305533170898913\\
1.22749708063589	-0.219647595317761\\
1.3143173593767	-0.0347072416931689\\
1.28817327500142	0.130215839312657\\
1.20705474034339	0.23901535469426\\
1.07384404621406	0.307485063288518\\
0.915450486219879	0.304715253015148\\
0.770028915250686	0.217055981824044\\
0.686712297456065	0.0430208943948026\\
0.697186254565334	-0.0911252418560911\\
0.762586636337973	-0.208889600670889\\
0.882385154956447	-0.293541683353498\\
1.03685464296568	-0.314072782868367\\
1.19046659660607	-0.252433085054551\\
1.30231766505086	-0.0927578554457289\\
1.31424446341497	0.0353611676222371\\
1.27407236207306	0.157747710535094\\
1.17809224959044	0.261310457016527\\
1.03568141903096	0.31420827966944\\
0.876636186151923	0.29117241408356\\
0.739871639925354	0.179814442853365\\
0.683780690972452	-0.00230867860922676\\
0.723060249385967	-0.152657613792888\\
0.815518063164837	-0.256839219031601\\
0.956167379201147	-0.313175147215579\\
1.11528167385893	-0.294465811381625\\
1.25413808706289	-0.188185600291471\\
1.31308077881532	-0.0445019435803216\\
1.29643943795173	0.110107515732568\\
1.2249741189156	0.222231088138579\\
1.09904826043867	0.300315592872151\\
0.942473685834195	0.310951337169497\\
0.792004361927721	0.238197013441389\\
0.691835455240626	0.0709548778142088\\
0.689588608469245	-0.0603716762424941\\
0.740976268903048	-0.181401964040552\\
0.848149619360375	-0.277383178504582\\
0.996863529917865	-0.316212166927306\\
1.15454622525873	-0.275890281028321\\
1.28162895398823	-0.143823244651387\\
1.31616448645536	-0.00632613815529876\\
1.28708602480425	0.13259571783099\\
1.20393854028329	0.241679718416175\\
1.06963624544689	0.308465246542361\\
0.911036719723691	0.303456001333946\\
0.766418411425482	0.213165757132484\\
0.686073164414603	0.0380777954788972\\
0.710572093948619	-0.12740270843924\\
0.790291988179726	-0.236690744770245\\
0.92251535186138	-0.306587819834779\\
1.0807277916289	-0.30574989115715\\
1.22684177880624	-0.220324293956597\\
1.3142133510397	-0.035636525020821\\
1.28845212094533	0.12959695595918\\
1.20764872086422	0.238499496575963\\
1.07465080530552	0.307290190762596\\
0.916284490611177	0.304945433893673\\
0.770693712074425	0.217758182498361\\
0.686836551553344	0.0439162757553765\\
0.696898086177671	-0.0901621186823822\\
0.761853614438452	-0.20805353503423\\
0.881279176145514	-0.293096129169735\\
1.03561297960826	-0.314216001011062\\
1.18940872803475	-0.253227803911234\\
1.30180884208324	-0.0944002717462094\\
1.31444806900149	0.033502299270467\\
1.27507708994126	0.155989073875626\\
1.17994111266043	0.260040760599289\\
1.03803601403265	0.313931944921138\\
0.87894458688428	0.292139677913822\\
0.741546903222243	0.182214147007085\\
0.683772636485711	0.00048836987331749\\
0.722097673751211	-0.150898219333659\\
0.813675792500338	-0.255505894310454\\
0.9537879229604	-0.312832890732235\\
1.11291580270389	-0.295381110966235\\
1.25237357273447	-0.190545444774464\\
1.3127698887596	-0.0466368080311841\\
1.29691461463959	0.108819641655581\\
1.22612465702503	0.2210602801258\\
1.10070614433679	0.299763712565384\\
0.944281026525866	0.311280268488967\\
0.793488988797982	0.239485291756721\\
0.692248118633555	0.072723877539295\\
0.689205717326183	-0.0583685476543783\\
0.739682255880662	-0.179540080304329\\
0.845988092817841	-0.276188885717002\\
0.994258547437776	-0.316175598839533\\
1.15213038653467	-0.277229740286954\\
1.28008561774574	-0.146806128729576\\
1.31610557366902	-0.00879018448056562\\
1.28774257904771	0.131164843918112\\
1.20533575716033	0.240493740581139\\
1.07152895631672	0.308031851686891\\
0.912999866612551	0.304024646667982\\
0.767994420167353	0.214879988831014\\
0.686343744666042	0.0402458859154529\\
0.698096188403928	-0.0940959983755937\\
0.764850731756475	-0.211435062872446\\
0.885804351931757	-0.29488865687455\\
1.04073254951414	-0.313593420613651\\
1.19383980054856	-0.249852192337998\\
1.30399798496316	-0.0870931564003627\\
1.31343619423449	0.0419255419255139\\
1.27035134435705	0.164043150616579\\
1.17136059990958	0.265773501182088\\
1.02714551120944	0.315060520558921\\
0.868264792922919	0.287481898770303\\
0.733802753435798	0.170701558230607\\
0.684890387666899	0.0265691374994219\\
0.70905124447369	-0.123890278536479\\
0.787511051776227	-0.234197402084145\\
0.918644074129442	-0.305583360106817\\
1.07664199873579	-0.306799584022661\\
1.22356356413349	-0.223649993729036\\
1.31365638789702	-0.0402449027969853\\
1.30188291132817	0.0941631104966552\\
1.235056998693	0.211537691316844\\
1.11405822860646	0.294941881831663\\
0.95910878404033	0.313572810302016\\
0.806017835505998	0.249741710851913\\
0.696016041169687	0.0871421028934563\\
0.686555792788289	-0.0418654772180711\\
0.729611408111905	-0.16398169376411\\
0.82857368976296	-0.265731077562888\\
0.972774839567864	-0.31505360931211\\
1.13166311988074	-0.28751488809845\\
1.26615301811305	-0.170770487539288\\
1.3148830269686	-0.0291319412199616\\
1.29289829119694	0.119208156671191\\
1.21669128276006	0.230314751320958\\
1.0872381080322	0.303956431248664\\
0.929638700900757	0.308300646131168\\
0.781463366698016	0.228564517434501\\
0.68913304929198	0.0579803854980722\\
0.692755443748943	-0.074838248554217\\
0.750704244059401	-0.194554887941254\\
0.863980476477588	-0.285479716192788\\
1.01569743130512	-0.315837891587448\\
1.17182792625967	-0.265471566682949\\
1.29227200865812	-0.120735510910754\\
1.31598645038157	0.0123513955828848\\
1.28189079693721	0.143309371569436\\
1.19321511032899	0.25033561848003\\
1.05527378127917	0.311359618391249\\
0.896216965069865	0.298712376681463\\
0.754611575017846	0.199460567638468\\
0.684475222202224	0.0210736258254444\\
0.715467609224491	-0.137990193346007\\
0.800555926811231	-0.245401780833665\\
0.936484829323234	-0.309783468628831\\
1.09533707076061	-0.301514217743111\\
1.23874049548124	-0.20737156152413\\
1.31008241843951	-0.0620394297309468\\
1.30008334021075	0.0997496495484232\\
1.23406485472387	0.212635019208357\\
1.1123557246807	0.295594655818753\\
0.957198324936543	0.313317768421485\\
0.804368693194842	0.248451992121671\\
0.695492598271734	0.0852949187756814\\
0.686847512957064	-0.0439942285435951\\
0.730850513553746	-0.166007596068537\\
0.83077792384491	-0.26714014616656\\
0.975544343441951	-0.315280662063401\\
1.13435573474344	-0.286266522530999\\
1.26806891201358	-0.167746993731815\\
1.31511409296503	-0.0265162664756088\\
1.29226620594483	0.120749637747745\\
1.21525881816065	0.231654169477832\\
1.08522339434808	0.304527478821202\\
0.92747035476892	0.307797753998874\\
0.779705202528706	0.226870444008392\\
0.688723855929731	0.0557417016097406\\
0.693365942503611	-0.0773014954699467\\
0.752434907753085	-0.196752352668089\\
0.86672303003927	-0.286770318229281\\
1.01890671668527	-0.315662020809592\\
1.17472050206742	-0.263576809758539\\
1.29395171216667	-0.116586401323237\\
1.31582894521119	0.0158771086461557\\
1.28071359379921	0.145601816406717\\
1.19087745456121	0.252122610729139\\
1.05219083946776	0.311891212722558\\
0.893078185154463	0.297603312412233\\
0.752167990752922	0.196416111736079\\
0.684249974038027	0.0173751135563477\\
0.716596915839823	-0.140294885082361\\
0.802848104210062	-0.247247023801997\\
0.939555350822896	-0.310397181106018\\
1.09850626372145	-0.300493748570241\\
1.24126667982042	-0.204426956381381\\
1.31061271329523	-0.0593274557480192\\
1.29956214850348	0.101304163300018\\
1.23272419953141	0.214101531282717\\
1.11036165250183	0.2963449416972\\
0.954958235186256	0.313003597802054\\
0.802445688118071	0.246925685859238\\
0.694892302639706	0.0831220051543673\\
0.687208728380876	-0.0464928360724359\\
0.732326949651497	-0.168377837208347\\
0.833380670145284	-0.268771200612811\\
0.978796702922812	-0.315516067075847\\
1.13749963285776	-0.284769791593503\\
1.27027823228612	-0.164163564154357\\
1.31535827014759	-0.0234344210134846\\
1.29150952021719	0.122565160282007\\
1.21355997875902	0.23322126296803\\
1.0828458026642	0.305182883961763\\
0.924922686887264	0.307186275440935\\
0.777652966253954	0.224859494056892\\
0.688262394134043	0.0531002341227648\\
0.694110266920818	-0.0801961976608503\\
0.754497701451579	-0.199320285891252\\
0.869964458360186	-0.288254603986728\\
1.02267742844514	-0.315413545716158\\
1.17809511481801	-0.261308472299937\\
1.29586491493618	-0.111642077547845\\
1.31559584687832	0.0199817947961237\\
1.27935926019723	0.148183741069166\\
1.18821289670369	0.254117936700368\\
1.04869898352968	0.312455479403569\\
0.889543935239084	0.2963097472757\\
0.749445468893009	0.192931126161108\\
0.684046851162046	0.013174846193645\\
0.717909263555056	-0.142915266206116\\
0.805480454485114	-0.249323286459779\\
0.943058947305722	-0.311058961278304\\
1.10210121755853	-0.299291356304134\\
1.2441035129732	-0.201031010178701\\
1.31119165256511	-0.0562117733701069\\
1.29894621911326	0.103107602280357\\
1.23115903715041	0.215790463396428\\
1.10804607743899	0.297197020789535\\
0.95236816586327	0.312619936263037\\
0.800235090449503	0.245140739037476\\
0.694215998638856	0.0805984900856048\\
0.687652470886981	-0.049386032638839\\
0.734065764002855	-0.171110885060037\\
0.836414465606837	-0.27062839339859\\
0.982564273313567	-0.315746670703112\\
1.14111807117826	-0.282994119455783\\
1.27278457351385	-0.159964296607512\\
1.31560420644522	-0.0198493933753015\\
1.29061427783611	0.124673030675005\\
1.21157156141644	0.235026596437754\\
1.08007844475164	0.305920686533179\\
0.921971729896962	0.306449999798409\\
0.775292974152236	0.222501119644269\\
0.687753969290102	0.0500238327877262\\
0.695009556965088	-0.0835510926518094\\
0.756927385973948	-0.202276185415229\\
0.873745840469028	-0.289930754054549\\
1.02704678314475	-0.315068943825412\\
1.18197404011149	-0.258622186699976\\
1.29800066109764	-0.105809301786113\\
1.31526205754667	0.0246950956740566\\
1.27782973766014	0.15103197328154\\
1.1852328992551	0.256298256550821\\
1.04482086949913	0.313035317424906\\
0.885643970403696	0.294826573955043\\
0.746476641589754	0.18901296020799\\
0.683886369389734	0.00849350744983426\\
0.719408379676984	-0.145836542429762\\
0.808448445623316	-0.251610719432996\\
0.946981332168573	-0.311751470610329\\
1.1060998359263	-0.297897294382602\\
1.24722331948333	-0.197181698667927\\
1.31180597829092	-0.0526976375417025\\
1.298230756903	0.10515910433399\\
1.22936563453132	0.217695734451578\\
1.10540862175395	0.298142665604984\\
0.949431954935383	0.312158438886319\\
0.797744791505012	0.243090173502348\\
0.693472287706405	0.0777221530085742\\
0.688189683524244	-0.0526714742781298\\
0.736077852911844	-0.174198309579383\\
0.839884715765456	-0.272695888983661\\
0.98684402224725	-0.315953925343574\\
1.14519870926057	-0.280922258593931\\
1.27556402714979	-0.155127259440168\\
1.31583499252138	-0.0157566406792509\\
1.2895740953687	0.127070325986993\\
1.2092889023937	0.237061561331503\\
1.07692138358736	0.306729728744545\\
0.918623223853738	0.305577870914768\\
0.77254667645345	0.219692926474535\\
0.687193596677062	0.0463909598978028\\
0.696115954985761	-0.0874896650324394\\
0.759833100461878	-0.205717791323865\\
0.878218575904193	-0.291837691175592\\
1.03217511122962	-0.314586599579571\\
1.18648420969103	-0.255389164775682\\
1.30039432775407	-0.0988091584743732\\
1.31478496406895	0.0301734796290635\\
1.27609537873174	0.154179642207457\\
1.18188696667376	0.258683504032428\\
1.04049972394923	0.313623649623561\\
0.881329292973695	0.293116486237026\\
0.743235912444195	0.184586554940953\\
0.683789040230078	0.00325517428892894\\
0.721130602171495	-0.149103364628307\\
0.811809963202516	-0.254134731440639\\
0.951389123015422	-0.312469103335207\\
1.11056100472607	-0.296270546448054\\
1.2506594105193	-0.19279484240971\\
1.31245262263299	-0.0487172168338036\\
1.29739501966094	0.107499878223778\\
1.22730224646468	0.219849303610138\\
1.10239428975478	0.299191304783246\\
1.06936979120318	0.308525296263766\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/states_uni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5.4cm,
at={(0.758in,0.599in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1\\
2.00001413347916	1.00000201932034\\
2.00008480191363	1.00001212362971\\
2.00043816995361	1.00006283818236\\
2.00220564429411	1.00032127517426\\
2.01004888263414	1.00156743309649\\
2.0207415309957	1.00354481710916\\
2.03344574546299	1.00635024471946\\
2.04789876447158	1.01020404166237\\
2.06395828488077	1.01540061862295\\
2.08148278723216	1.02229845277068\\
2.10026050437731	1.03130588580643\\
2.11994898748406	1.0428494095301\\
2.14002483796183	1.05731485598905\\
2.15976238770875	1.07496121238404\\
2.17826755566727	1.09582636362455\\
2.19457692619521	1.11966360068688\\
2.20779436218658	1.14594415388838\\
2.21721056966068	1.17392838325128\\
2.22236197004514	1.20277423831835\\
2.22301880964658	1.23164221874449\\
2.21911736934303	1.25976837293802\\
2.21065312032177	1.28649617749347\\
2.19752212275951	1.31127583414744\\
2.1791646366285	1.33366628654061\\
2.15253889181337	1.35366930969598\\
2.1231616178598	1.36504032197283\\
2.09865707753755	1.36780763653923\\
2.07549403520138	1.36512629541692\\
2.05364599942383	1.35750137892574\\
2.03347765780411	1.34510802895985\\
2.01552945702227	1.32802273315274\\
2.00049033082448	1.30631505351332\\
1.98919704687724	1.28010572892511\\
1.98264910787681	1.24961183269004\\
1.98204801242468	1.2151847538041\\
1.98889634120971	1.17733804537095\\
2.00528760455105	1.13673126557774\\
2.03511224035594	1.09385893516942\\
2.07190944175786	1.0605997888797\\
2.11926937634027	1.0343008979291\\
2.16940648488078	1.02025740620984\\
2.21802614673721	1.01793278477439\\
2.26390698862495	1.02585009761321\\
2.30549581378915	1.04284171423667\\
2.34122238787281	1.06756351128569\\
2.36972461090723	1.09835271161686\\
2.39004045984925	1.13325167412746\\
2.40175119840032	1.17018291016571\\
2.40498081675361	1.20721844402659\\
2.40027350534979	1.24253839228841\\
2.38831344543666	1.27509638707469\\
2.36942501953769	1.3042356429431\\
2.34293311389389	1.32950619922612\\
2.30248790903512	1.35106360514578\\
2.26470682571267	1.3592988267573\\
2.23102211541614	1.35885035977393\\
2.19832841208429	1.35166741747162\\
2.1669331024793	1.3379566355677\\
2.13748408494714	1.31762517859409\\
2.11099053828898	1.29050621245109\\
2.08882129076008	1.25649876411077\\
2.07274301828541	1.21569432247046\\
2.06499067442242	1.16848651884017\\
2.06848278955864	1.11559343547876\\
2.08788715230032	1.05756050920009\\
2.11794523501753	1.01210464701336\\
2.16199315355492	0.973061078568289\\
2.2119618058555	0.948708487787439\\
2.26149374263664	0.939061463552123\\
2.30857843732446	0.941775297447116\\
2.35125713583025	0.955080447098103\\
2.38776171641438	0.977160943609175\\
2.41668705293371	1.00598489968654\\
2.43713746231442	1.03933956182314\\
2.44881525025586	1.07501680219123\\
2.45196133047183	1.11106898166356\\
2.44712960575572	1.14599006645207\\
2.43488247318143	1.17873324589722\\
2.41547006070277	1.20860392813786\\
2.38831815300391	1.23512743913754\\
2.34962804884261	1.25814710743664\\
2.30178081466273	1.27211470100854\\
2.26223565304949	1.2746263517773\\
2.22295157664761	1.26995476003253\\
2.18393803078818	1.25820856703666\\
2.14561711771908	1.23896900954944\\
2.10889883490347	1.21150927083188\\
2.07527088424984	1.17487771261222\\
2.04707029235138	1.1279560808043\\
2.02800445158343	1.06943364038346\\
2.0246827100202	0.996592630709094\\
2.03778602208856	0.940214965798805\\
2.06683728827503	0.886067190275354\\
2.10803849737594	0.843970878713572\\
2.15374106160676	0.817872783679679\\
2.2006122269408	0.805726589937773\\
2.24600279030942	0.805959125931357\\
2.28762039972568	0.817028993133643\\
2.3235201447335	0.83721015873609\\
2.35217275227238	0.86453112276081\\
2.37257043388677	0.896835625485394\\
2.38429092745463	0.931962667495773\\
2.38743208581533	0.967980958804787\\
2.38240113714533	1.00335649562762\\
2.36963014186151	1.03697838428598\\
2.34926765873429	1.06807051622404\\
2.32070176102244	1.09606725974014\\
2.28069236679132	1.12062322691206\\
2.23818663628928	1.13532480184218\\
2.19376967404818	1.14153186431651\\
2.14840077115611	1.13965296757007\\
2.10272249395138	1.12973518906097\\
2.05663598129691	1.11102668627529\\
2.01072025300957	1.08191016961129\\
1.96604007856009	1.03919022613703\\
1.92412605186109	0.97328249797723\\
1.90439173834416	0.91177503686101\\
1.90044103106796	0.844540280195985\\
1.91431674531511	0.78067787044478\\
1.94278378323993	0.727726813618956\\
1.98104113133025	0.688290499697986\\
2.02466552187241	0.662840177392084\\
2.0700782890849	0.650757840698853\\
2.11434167222119	0.650963911833455\\
2.15498606226402	0.662065327056421\\
2.18996183930346	0.682368334648202\\
2.21768825605493	0.709903658230282\\
2.23713309068543	0.742531280521265\\
2.24783882227111	0.778131283794263\\
2.24982709976028	0.814815470526112\\
2.24338464738951	0.851061536755015\\
2.22879161812225	0.885722127062028\\
2.20601244209055	0.917936845743782\\
2.17416417090921	0.947005170583544\\
2.12929351584987	0.972363823152678\\
2.08138073341745	0.986933167504355\\
2.03144664977767	0.991859723857518\\
1.98016743359239	0.987412926221716\\
1.92800413685871	0.973105662806101\\
1.87458386476304	0.946936727281977\\
1.81932105508352	0.90340036352838\\
1.77929680089799	0.854166145898657\\
1.75027792903774	0.795891971279558\\
1.73561579955402	0.731130196942299\\
1.73762018543953	0.667940017738498\\
1.75510180538898	0.610393352561417\\
1.78523059820303	0.562882619120754\\
1.8240094114553	0.527967602405406\\
1.86751011508207	0.506362197044998\\
1.91229334734351	0.4977206162896\\
1.95543101239338	0.501080030922284\\
1.9944480770169	0.515044729960497\\
2.02733091607743	0.53786120680188\\
2.05258661821668	0.567507833678809\\
2.06929192774021	0.601848274245692\\
2.07706217148779	0.638830236070918\\
2.07590805089214	0.6766581835778\\
2.06600863393296	0.713871711102497\\
2.04744415081801	0.749315210842178\\
2.01985426855619	0.782027646628824\\
1.98167328799151	0.811086862998793\\
1.92577585666041	0.835498410262511\\
1.86241974844145	0.845987094387356\\
1.80625764366248	0.842934392182673\\
1.74828679282146	0.827978213682299\\
1.68823917634096	0.798054059036974\\
1.63270845314065	0.752115030538132\\
1.58910608766209	0.69281651754243\\
1.56405130339506	0.630971143689817\\
1.55538013584266	0.568160019249737\\
1.56256262636124	0.507889278892572\\
1.58404594032304	0.454618172126026\\
1.61675460659558	0.411933432828229\\
1.65691981226415	0.38177239248524\\
1.70008508291335	0.364860696664096\\
1.74228614723476	0.360172800881301\\
1.78224346523738	0.366007770306943\\
1.81896297237279	0.381547468470211\\
1.85075074553301	0.406224078304213\\
1.87460522538736	0.437535091919865\\
1.88968000470256	0.473392606662057\\
1.89557672957943	0.511783279345989\\
1.89223358124603	0.550936759065762\\
1.87970175072815	0.589366335153161\\
1.85788586445587	0.625814214039086\\
1.82618042277519	0.659112524025883\\
1.78255423744276	0.6879463567993\\
1.71776982908631	0.710249612139462\\
1.64917738479135	0.715042931981129\\
1.5865548400088	0.704605860510859\\
1.52082065376353	0.677188926531886\\
1.46414642000958	0.635436090964176\\
1.41856607687872	0.580244066659451\\
1.39001695774047	0.519424058672433\\
1.37827430309997	0.457257065651543\\
1.38253929538366	0.39711436456344\\
1.40133817195735	0.343217264693566\\
1.43189304317334	0.299106747219535\\
1.46997032316596	0.267406157767193\\
1.50944793302967	0.249083980734379\\
1.54858331278848	0.241559709273442\\
1.58629750953175	0.243319353401297\\
1.62178195708981	0.253553653377584\\
1.65431741023445	0.272111526500308\\
1.68271316831666	0.299411866827774\\
1.70365568282706	0.333526814701934\\
1.71540721489837	0.371608291505513\\
1.71764472232145	0.411753133486934\\
1.71025296005415	0.4522206849628\\
1.69314942036208	0.491487123892622\\
1.66602562854271	0.528141351603739\\
1.62793291458635	0.560680872159702\\
1.57613623290195	0.587037143488643\\
1.49697889240318	0.602495202175652\\
1.42291180802229	0.595396355812853\\
1.35010467330876	0.567472015281882\\
1.29570621375622	0.528531795106502\\
1.25163055084379	0.476995321172824\\
1.22225221964839	0.416940268853034\\
1.20997925817074	0.355441007198254\\
1.21379653253643	0.296007448662841\\
1.23209655827247	0.242693995464869\\
1.26217189647254	0.198866097503482\\
1.29660599806713	0.169305669908239\\
1.33228954549229	0.151116351058066\\
1.36781425826529	0.14210458972207\\
1.40236423539523	0.140914613397415\\
1.43538897930456	0.14676595360101\\
1.46663382381154	0.159467334136497\\
1.49540701049938	0.17928783657336\\
1.52065202237059	0.207017787911059\\
1.54008187141006	0.243205578166949\\
1.54991094585331	0.283002860875019\\
1.54987095476985	0.324664206962318\\
1.53975931597197	0.366381645527598\\
1.51939014943692	0.406498776432673\\
1.48836086991872	0.443353546278012\\
1.44569889345715	0.475005998899026\\
1.38908356776724	0.498549573598587\\
1.31120928213769	0.507648197315473\\
1.20827093741199	0.483598520194816\\
1.15095105860912	0.448717498717312\\
1.10352041218032	0.400158005595441\\
1.07068400397878	0.342086512230626\\
1.05506530414946	0.28153058986298\\
1.05571358646987	0.222179283624225\\
1.07116510161095	0.168057650467367\\
1.09757968432527	0.124298894414017\\
1.12782451593391	0.0942294644527295\\
1.15921860197399	0.0743880581342673\\
1.19033246660529	0.062567716562402\\
1.22058972732802	0.0572071067642271\\
1.24955666163991	0.0573130468248291\\
1.27733790082611	0.062311400422661\\
1.30433644357664	0.0722822340012655\\
1.33020441129527	0.0876616650799033\\
1.35428909753313	0.109216557056432\\
1.37549305983415	0.138272646270299\\
1.39165731418102	0.177154656983472\\
1.39779612140575	0.218833187104514\\
1.39372705948569	0.261796946758665\\
1.37931320884984	0.303921443662912\\
1.35511392844142	0.342666388496616\\
1.32070688076408	0.377205040617356\\
1.27526808972812	0.405563025321504\\
1.2174058975375	0.424498539754213\\
1.14605662929841	0.428149680694657\\
1.06847394982746	0.409065181328526\\
1.00386512743579	0.370571324894363\\
0.956690929688331	0.320355895911088\\
0.926670293739935	0.263658202516148\\
0.913193896430979	0.204342846270143\\
0.915589922503236	0.14650978131311\\
0.932322810077692	0.0940477092384859\\
0.956213167219113	0.0558708314441052\\
0.982443350939388	0.0291128179266483\\
1.00852085070573	0.0109980601213367\\
1.03269210052235	-0.000483620898192875\\
1.05316922450846	-0.00694523101978283\\
1.07216275665209	-0.0105434773581953\\
1.09292744307962	-0.0119827803651628\\
1.11405061167297	-0.0108087891595541\\
1.1348013629906	-0.00698529742992013\\
1.15457488155288	-0.000683690305471839\\
1.17206041680536	0.00732796869785489\\
1.18895405874886	0.0176395562331646\\
1.20772666440748	0.0328580302448296\\
1.22667383777515	0.053983542507173\\
1.24414015061303	0.0827354267949075\\
1.25777885193913	0.123830422232633\\
1.26097850337299	0.167215214402853\\
1.25385677085286	0.210223607792392\\
1.23728216833575	0.250441925206013\\
1.21125577922719	0.287604743593077\\
1.17552671774965	0.320195459006713\\
1.12974504258443	0.346048904619244\\
1.07395954699922	0.362002642393258\\
1.01009655779123	0.363854218355702\\
0.94459009298692	0.348323770478725\\
0.885753972148271	0.316278308480883\\
0.838575274196066	0.271094607372111\\
0.805804469832544	0.216577705931335\\
0.789401181986894	0.158410774427297\\
0.788907436203318	0.100735695235492\\
0.798371295146221	0.0597904237622636\\
0.816145686954044	0.0215477141545986\\
0.831861884607597	-0.00080900675805173\\
0.850661507747744	-0.0207225514353801\\
0.871484981398415	-0.0371849332827469\\
0.896499698395158	-0.0513976316795169\\
0.924328560015506	-0.0616345188169768\\
0.953795346236614	-0.0670505432997949\\
0.983765373424796	-0.0672736128960871\\
1.01315230272398	-0.0622744905983598\\
1.04134885010667	-0.0521171322387171\\
1.06736303998211	-0.0370750698775156\\
1.09027094775356	-0.0176803979240149\\
1.10920841698682	0.00515721858784397\\
1.12322905671701	0.0294099158045133\\
1.13532164036431	0.0636134162020865\\
1.14036935704577	0.108472091174\\
1.13528991397264	0.14974586703507\\
1.12128834547766	0.189385303231211\\
1.09836930968758	0.226535635349245\\
1.06638246987871	0.259748883453084\\
1.02529586675693	0.287049588935846\\
0.975564539648729	0.305875067824643\\
0.918879867158687	0.313185018033984\\
0.859127281822606	0.306334927748773\\
0.801750286280894	0.284581284002677\\
0.751634897577065	0.249268185684674\\
0.712225783292598	0.2026467573783\\
0.686226811562332	0.147297093051409\\
0.676234336747668	0.0897349988307485\\
0.679232285063444	0.0454263517262218\\
0.691677337687429	0.00264492469558367\\
0.708359869178939	-0.0290402652106126\\
0.72696401828283	-0.0532117074297668\\
0.751010269752247	-0.075480102559997\\
0.779236079755086	-0.0934592269637954\\
0.810439351709479	-0.105957688169861\\
0.843362551780453	-0.112325796326515\\
0.876745647311033	-0.112290602308681\\
0.909366529328591	-0.105868890547614\\
0.940409168541421	-0.0931341028708536\\
0.968715800991442	-0.0743243965223082\\
0.993214742625313	-0.0497965464850071\\
1.01290497530737	-0.0198840927442675\\
1.02684700101219	0.0157890285634904\\
1.03325616998872	0.0611976430118262\\
1.02995146858873	0.0995944034055325\\
1.01848944439187	0.138082420501027\\
0.998669974522829	0.174872915885433\\
0.970311323173803	0.208495460050403\\
0.933476046238881	0.237069956221463\\
0.888694816671624	0.258368632121882\\
0.837382211301347	0.269921124836735\\
0.782286630644627	0.269490284416051\\
0.727410147617104	0.255921293550616\\
0.67658456905437	0.229378925045083\\
0.633503913889442	0.191243089748545\\
0.600922298922327	0.143251271338709\\
0.581458249518277	0.0874367228467072\\
0.577610266813862	0.0308708148627139\\
0.58264565115332	-0.00269808151020904\\
0.593229294889899	-0.0350307879864904\\
0.609061919402551	-0.0648801591038783\\
0.631157075404311	-0.092901284574132\\
0.658486908985209	-0.116509658754999\\
0.689849182626275	-0.134318602469681\\
0.723913295339495	-0.145502531508638\\
0.759301921390412	-0.149627426883258\\
0.794644886128976	-0.146564015741935\\
0.828752784626879	-0.136374550993353\\
0.860505871232286	-0.119176389894659\\
0.888634837037404	-0.0952089241512947\\
0.91191827291338	-0.0646528409449362\\
0.929108427361872	-0.0269544959354848\\
0.936646075987035	0.00686387191850577\\
0.937822239270546	0.0414092670053465\\
0.932427900445057	0.0770311988435808\\
0.919546028230583	0.113452045628729\\
0.898726307137068	0.148516579214982\\
0.869815729488855	0.180415697437596\\
0.833046471852407	0.207174543047284\\
0.789212107676431	0.226658665674904\\
0.739927892367754	0.236735597512599\\
0.687795758919316	0.235679864102199\\
0.63614705229278	0.222683953609571\\
0.588077327511317	0.19784483132703\\
0.546805051862511	0.162211161242632\\
0.514912808858832	0.117242091380357\\
0.494582846742257	0.0636499843053048\\
0.489061666352666	0.00912605909514376\\
0.493253550933299	-0.0264884601250296\\
0.503686156507303	-0.0608763770168702\\
0.521087147988816	-0.0942378231012418\\
0.544953219152758	-0.123926222303216\\
0.574181810212411	-0.148144698010919\\
0.607451244487596	-0.165770143261605\\
0.643327251732697	-0.176108987738108\\
0.680336118480386	-0.178803828478206\\
0.717014683559477	-0.173775798945581\\
0.752136328796643	-0.161083450114928\\
0.784386908944107	-0.140854744215354\\
0.812376305772902	-0.113281570460654\\
0.834707349155878	-0.0782912118550186\\
0.849690501438415	-0.0341043697257462\\
0.853470116855142	0.000204727271317352\\
0.851047615042744	0.0345645768417347\\
0.842763392020848	0.0676428816307286\\
0.827186722749597	0.102093364000559\\
0.803979558445093	0.134987685381449\\
0.773132500296377	0.164315914513721\\
0.735139264093733	0.188042146372582\\
0.691106774488261	0.204159387838964\\
0.642884531771576	0.210880325062773\\
0.593039579472684	0.206970441873867\\
0.544395514808294	0.191984740678451\\
0.499681093204011	0.16617103209166\\
0.461662797824256	0.130523149796181\\
0.432631063271872	0.086324177193788\\
0.414682031739263	0.0343719360028878\\
0.410355537228609	-0.00561579303969902\\
0.413866777838173	-0.0457673530183663\\
0.424728136667574	-0.0830585804040973\\
0.443155465614891	-0.118222563983757\\
0.468268629785373	-0.148757012124026\\
0.498856477236611	-0.173193477158328\\
0.533508226804612	-0.190531157787454\\
0.570711438832718	-0.200134006540953\\
0.608916390731057	-0.20167576601665\\
0.64658242817237	-0.195097239667081\\
0.682435810184419	-0.180439594897147\\
0.715010052733283	-0.157830020443801\\
0.742798796724892	-0.127401400365059\\
0.764222997618132	-0.0887893908784304\\
0.776431125567846	-0.0430285567486736\\
0.777948921478934	-0.00747402368942276\\
0.772991644423627	0.0276997047596907\\
0.763100700692392	0.0584925249325797\\
0.745999057338237	0.091220688440085\\
0.721557531852889	0.122319999723869\\
0.689903361730002	0.149662221130545\\
0.651712359852202	0.171226831910321\\
0.608248726260225	0.18516480860514\\
0.56140314154238	0.189961616141322\\
0.513594516491159	0.1846801683287\\
0.467260602147053	0.16903541506127\\
0.424875401014187	0.143318512892094\\
0.38891590712147	0.108455018659512\\
0.36146925608924	0.0656206418754424\\
0.344568928248174	0.0160860245234705\\
0.340243410921328	-0.0235597927573099\\
0.34367786067314	-0.0633662600695714\\
0.355341713475208	-0.102747863053664\\
0.374830995853626	-0.138714437268456\\
0.401131174999735	-0.169444292075063\\
0.432937340344421	-0.193633352356345\\
0.468771738508083	-0.210351654613328\\
0.507061222362932	-0.218997029984238\\
0.546194980568931	-0.219262793158263\\
0.584567945183689	-0.211103695496544\\
0.620870532551872	-0.19453763372473\\
0.653498279049506	-0.169691163734319\\
0.68083563654332	-0.136628247192379\\
0.701112713989238	-0.0946077817222158\\
0.710609807410252	-0.047557714496013\\
0.70993245085466	-0.0114377485934168\\
0.702702034380871	0.0238983922442817\\
0.691429437259484	0.053016332186531\\
0.672954255123364	0.0842325892434665\\
0.647391278299885	0.113661747004747\\
0.615020944776436	0.13911607719634\\
0.576675196743048	0.158631854693094\\
0.533727986921425	0.170520919414973\\
0.488075700024344	0.173499054377015\\
0.442009165844844	0.166859060022356\\
0.397656130772085	0.150424196451899\\
0.357334059751334	0.124540901663025\\
0.323292487472715	0.0901071099786223\\
0.297442060810214	0.0482317852319965\\
0.281830711170346	0.000988159096803332\\
0.277823933577902	-0.0464126791455078\\
0.283614443010851	-0.0883562475203396\\
0.298029738334451	-0.127909700133388\\
0.320200678332521	-0.162982134166065\\
0.348940166184125	-0.192108933709665\\
0.38283859453433	-0.214150773988418\\
0.42034327109489	-0.228286582872379\\
0.45982067898561	-0.233999381017833\\
0.499607015069186	-0.231055125730492\\
0.538140872598624	-0.219431272095693\\
0.573941679898603	-0.199162654133604\\
0.605318360395902	-0.170371828735964\\
0.630523728531103	-0.132935161599911\\
0.646857420138399	-0.0874882171421129\\
0.651365093615458	-0.0388816721170589\\
0.647250939016883	-0.00469150778557673\\
0.637353509858406	0.0282459031898906\\
0.623220296402033	0.0570857937657129\\
0.601923103328288	0.0867829767244656\\
0.573824396073255	0.113921683671823\\
0.539473090962706	0.136395038772118\\
0.499943316016298	0.152398140052483\\
0.456792045038437	0.160487893589986\\
0.411987259297877	0.159693484690249\\
0.36771127225878	0.149618010886256\\
0.325816031265466	0.130238422277626\\
0.288565509522286	0.102095488418184\\
0.257961327236786	0.0661571485156471\\
0.235693513752015	0.0234331789220599\\
0.224010616526462	-0.0217425319037162\\
0.222690110878087	-0.0666850074135848\\
0.230899040960263	-0.109291435598046\\
0.247748691892295	-0.148297283594295\\
0.27219100692101	-0.182191832407399\\
0.302937467971154	-0.209653049481243\\
0.338510341366368	-0.229634512500277\\
0.377302612640567	-0.241386066004744\\
0.41763311819814	-0.244451729729095\\
0.457793126007971	-0.23865276908454\\
0.496258009663609	-0.223965178553158\\
0.531383144462276	-0.200447362866651\\
0.561398977625018	-0.168186991971619\\
0.584405122633078	-0.126751946120387\\
0.596640013293161	-0.0802876955568964\\
0.597044518980662	-0.0312175671569304\\
0.590601946688279	0.000897633094383274\\
0.579066737048551	0.031518149833025\\
0.562788204626725	0.0599229217361694\\
0.539505035141115	0.0882482377217289\\
0.509729949541413	0.113444189993124\\
0.474210268013375	0.133505129930123\\
0.43417420948428	0.146787761650219\\
0.391268032257463	0.152059858120562\\
0.347459373153021	0.148585896104411\\
0.30469219483132	0.136125732494803\\
0.26484732315841	0.114799581306808\\
0.230009837876173	0.0852509490055311\\
0.202009649125753	0.0484774891497154\\
0.182730250790343	0.00644222964582961\\
0.173507092892328	-0.0364983172884492\\
0.173551855707135	-0.0789878784254627\\
0.182352994874232	-0.119904392944316\\
0.199904004071292	-0.158586563578218\\
0.225148325647247	-0.192230280968308\\
0.256662463617051	-0.219258498611124\\
0.292954360448664	-0.238650852027445\\
0.332391044138431	-0.249659086767987\\
0.373260276105149	-0.251827056165843\\
0.413815752620729	-0.24497745365353\\
0.452515503110153	-0.229070422961075\\
0.487625728539381	-0.204166611686778\\
0.517308768936476	-0.170329787515894\\
0.539124722547613	-0.128125336860221\\
0.550030964114474	-0.0815870888816654\\
0.549243677808448	-0.032738271975021\\
0.541992483232037	-0.00052606973550838\\
0.529618249262016	0.0300540191999475\\
0.512881400142508	0.0577197248266682\\
0.489218722246425	0.0852556730899436\\
0.459258812299419	0.109574002010761\\
0.423813712970601	0.128709775399019\\
0.384143452319491	0.141098191308896\\
0.341881487194173	0.145602778019862\\
0.298936680845987	0.141576833542825\\
0.257125578236262	0.128824159661867\\
0.218268929826126	0.107489231686627\\
0.184351053791571	0.0782094812565119\\
0.157119463623231	0.0419598519868659\\
0.138852642124045	0.00210671490621001\\
0.129707852095532	-0.0384707406119967\\
0.128908254687053	-0.0786058135063851\\
0.135941379779107	-0.117439217349729\\
0.150812083153312	-0.154608303626478\\
0.17389938139512	-0.189105636218379\\
0.20415603941601	-0.218119740835884\\
0.239634163444936	-0.239661318930833\\
0.278758330868685	-0.252922549806705\\
0.319812085281137	-0.257344629971616\\
0.361026120466865	-0.252657578169868\\
0.40075541633436	-0.238789591145165\\
0.437304575486796	-0.215757028541246\\
0.468796168173075	-0.183652431453715\\
0.492816438671546	-0.143114789997949\\
0.506384961010216	-0.0977994401746109\\
0.508681544528491	-0.0496789568552584\\
0.500541217079756	-0.00606943084558654\\
0.487024820877679	0.0274174798784536\\
0.470573723528641	0.0543119084103416\\
0.447154170072043	0.0814464519312576\\
0.417547758391883	0.105450703777361\\
0.382573666375998	0.124370279065479\\
0.34348237249366	0.136671622566523\\
0.301868639643149	0.141256638531674\\
0.259578429195039	0.13750425931582\\
0.218365325592658	0.125225713771984\\
0.179966129845499	0.104544800600007\\
0.146304679965369	0.0760578079254029\\
0.11908774156896	0.0406990159796685\\
0.101081920950022	0.00317932761292811\\
0.0913760513050096	-0.0348851324512765\\
0.0891374124487991	-0.0724806891091031\\
0.0937854742528786	-0.108992711309499\\
0.10523919995281	-0.144330960455328\\
0.123902746615285	-0.177974725228112\\
0.150486846406477	-0.208855465953026\\
0.183994580422255	-0.234056811400005\\
0.221895503901185	-0.25124375762643\\
0.262578950244738	-0.259760864712652\\
0.304272355744973	-0.259181512281155\\
0.345184307914631	-0.24935885163133\\
0.383741194139606	-0.230233644453249\\
0.418038279885986	-0.201892803621564\\
0.446051549161628	-0.164424670162652\\
0.46426494576938	-0.121390704828368\\
0.471818044307448	-0.0746315624700251\\
0.467898012596519	-0.026403886512725\\
0.459210644316751	0.00383401282086478\\
0.445974181086435	0.0323538502908355\\
0.427760987756853	0.05949661510947\\
0.402883844145711	0.0857876530074984\\
0.372068488433215	0.108449199099403\\
0.336265250293417	0.125650052444268\\
0.296808260814682	0.13599874081076\\
0.255334624249252	0.13854619535407\\
0.213684856477476	0.132819976697585\\
0.173452277549327	0.118701612981119\\
0.136437486190892	0.0964177225540063\\
0.104470636172834	0.0666320125116256\\
0.0804270072717816	0.0325610566795132\\
0.0647140915235007	-0.00272920057212616\\
0.0562857529460194	-0.0379336262099845\\
0.0542276044235804	-0.072311996766948\\
0.0579054260503546	-0.105574910468654\\
0.0672473997686021	-0.138070416820005\\
0.082738415234087	-0.169683418174413\\
0.105155912441846	-0.199661215931332\\
0.13561278885271	-0.226721570023736\\
0.172191624276895	-0.247228558799735\\
0.212203366492623	-0.259240304152697\\
0.253973487692826	-0.262242890695315\\
0.295679470514545	-0.255965170729939\\
0.335662777393196	-0.240316299153451\\
0.341549624843618	-0.237075702022025\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1\\
2.00001413345878	1.00000201932034\\
2.00008480117983	1.00001212362949\\
2.00043815036385	1.00006283815164\\
2.00220514805864	1.00032127122467\\
2.01003379164372	1.00156623087291\\
2.02069788488739	1.0035412874676\\
2.03336929275566	1.00634359849585\\
2.04779190584536	1.01019250029717\\
2.06383040891875	1.01538048105541\\
2.08135240643597	1.02226347140769\\
2.10015870503937	1.03124719172151\\
2.11992386007774	1.04275646379537\\
2.14014599794828	1.05717789016166\\
2.16012399003752	1.07477514798583\\
2.17898819538714	1.09559532919955\\
2.19579620619814	1.11940465323871\\
2.2096678390433	1.1456893233481\\
2.21990551110696	1.17372502040702\\
2.22605590053316	1.20268394798126\\
2.22790258379212	1.23173887523564\\
2.22540498358934	1.26013644227542\\
2.21860211848944	1.28723145117852\\
2.20747506877554	1.31249180652609\\
2.19165501480314	1.33551353594564\\
2.16885684822229	1.35639280305815\\
2.14318532269552	1.36936375903712\\
2.12237118675866	1.37344729722689\\
2.10318783120371	1.37222711544022\\
2.08569379702237	1.36630279276386\\
2.07029765705328	1.35593475496022\\
2.05755531297976	1.34129290775165\\
2.04814045828141	1.32254887438659\\
2.04283918235023	1.2999308148454\\
2.04256045282099	1.27376415794386\\
2.04837091343167	1.24450790186803\\
2.06158317084393	1.21279272521088\\
2.0839967196226	1.1794592713132\\
2.11877366312011	1.14553896173504\\
2.1775856697183	1.11113718863767\\
2.22562233210453	1.09641029030266\\
2.27925975883027	1.09105939908692\\
2.33144524901412	1.09642217569594\\
2.37982905534102	1.1114244559095\\
2.42297530771326	1.13483451060335\\
2.45943944107555	1.16513914114626\\
2.48804579484723	1.20044010642423\\
2.5081327435884	1.2385528318688\\
2.5196509699739	1.27709141884575\\
2.52327409649605	1.31406749272793\\
2.52000513798112	1.34830866635445\\
2.51069253500026	1.37911643618731\\
2.4956477404829	1.40612912416054\\
2.47291039211908	1.4296183185566\\
2.44867393965815	1.44241407889888\\
2.42900965844046	1.44560663282054\\
2.41130549026983	1.4427508033868\\
2.39590476059061	1.43448729241857\\
2.38342898868333	1.42112865778994\\
2.3746815968466	1.40292627547484\\
2.37061667317884	1.38019414931411\\
2.37233355142732	1.35338896085503\\
2.38109933913166	1.32317342503672\\
2.39843438331484	1.29047959580501\\
2.42638659441515	1.2565823918679\\
2.46867510113202	1.22315117025956\\
2.51958004366573	1.1985223483401\\
2.58076321578669	1.18444268352841\\
2.63864275874912	1.18431457445791\\
2.69134127130037	1.19540809115176\\
2.73822755810524	1.21576311739205\\
2.77811097710786	1.24353831745128\\
2.80994838129935	1.27662037242624\\
2.83319505240842	1.31265193182779\\
2.84799756639843	1.34932440197739\\
2.8551234256132	1.38477165258454\\
2.85563619641387	1.41777120537369\\
2.85052727086933	1.44766455893861\\
2.84039865421151	1.47418175150378\\
2.82467230077788	1.49753528410894\\
2.80856790705666	1.51166684158206\\
2.79239968640068	1.51928895691921\\
2.7774984439926	1.52108500449282\\
2.76427318141708	1.51788121831834\\
2.75311437576082	1.51006106723356\\
2.74461602487617	1.49781801616426\\
2.73950960575736	1.48132454715006\\
2.73865339694762	1.46082603357002\\
2.74302989454417	1.4367077418001\\
2.7537633943591	1.40955023348747\\
2.77218726725047	1.38018507399938\\
2.8000571218406	1.34976182773832\\
2.84039790862115	1.31981153750537\\
2.90434578095087	1.291970891488\\
2.95427226019863	1.28233402665895\\
3.00876935947619	1.28235907714634\\
3.06003828657321	1.29262337865114\\
3.10583306793998	1.31151623577174\\
3.14511957169008	1.33737000378456\\
3.17693452586558	1.36825020073562\\
3.20072489954933	1.40192292144381\\
3.21661163886823	1.43614351152019\\
3.22537449998379	1.46911119803921\\
3.22812025696819	1.49971177520779\\
3.22589824926592	1.52741839440629\\
3.21942970046949	1.5520875416487\\
3.20864119265525	1.57399860158052\\
3.19687576421666	1.58835053510621\\
3.18486750855782	1.59700665377718\\
3.17374692680537	1.60052095814907\\
3.16393600043401	1.59968120648521\\
3.1557162875442	1.59489239860188\\
3.14953732306818	1.58632158380121\\
3.14595972673968	1.57407418296643\\
3.14564983189818	1.55828312204499\\
3.14937526874333	1.53917340291572\\
3.15800628678407	1.5171139301567\\
3.17253654102153	1.49266263508931\\
3.19415663356636	1.4666127253579\\
3.22450411626274	1.44003979018691\\
3.26666704518267	1.41436802094377\\
3.31604479721595	1.39564231347783\\
3.3738597416381	1.38596991651013\\
3.42679425040205	1.38770433377395\\
3.47460049755502	1.39833820254864\\
3.51729958437346	1.41634747773572\\
3.55414211380727	1.44032578541553\\
3.58432953258655	1.4685947299806\\
3.60738579976199	1.49916524178778\\
3.62344203006439	1.53001614720101\\
3.63325609614498	1.55956137378106\\
3.63789783187656	1.58688620889895\\
3.63838805569881	1.61162211026319\\
3.63549333007489	1.63372962047449\\
3.62953626975564	1.65345707626784\\
3.6217765542935	1.66839806577103\\
3.61353870416786	1.67820679744732\\
3.60612597710628	1.68320452943539\\
3.59966166553639	1.68457149872869\\
3.59430545309051	1.68279009748856\\
3.59034396023051	1.67804479133771\\
3.58813611792784	1.67041885154321\\
3.58811264711729	1.65997102088899\\
3.59077564350002	1.64678808583993\\
3.59669644826455	1.63102807084695\\
3.60651507448828	1.61295690952916\\
3.62095021418053	1.59297953218382\\
3.64084462385036	1.5716632645316\\
3.66731692739761	1.54975536178413\\
3.70220123050059	1.52824939223575\\
3.75072751098952	1.50833389287213\\
3.79349335162304	1.49856427401819\\
3.84069230733117	1.49537353832727\\
3.88552024215013	1.4996558071132\\
3.92640017413591	1.51027025368368\\
3.96309430714879	1.52618728470055\\
3.99512221370621	1.54636268360812\\
4.02199253378847	1.5695609208028\\
4.04341786731334	1.59433999262674\\
4.05950942471164	1.61923669277862\\
4.07082251293845	1.64308598973549\\
4.07817479424448	1.66520634395865\\
4.082399626797	1.68533387734109\\
4.08420262704984	1.70345990682654\\
4.08412051418685	1.71971570089162\\
4.08250675124125	1.73435222470988\\
4.07939079302809	1.74801283969806\\
4.07616906924237	1.75704238723751\\
4.07275948639146	1.76387979385545\\
4.06964707164324	1.76840497519186\\
4.06687855156254	1.77120259521388\\
4.06447148028545	1.77260193701375\\
4.06246893796852	1.77276541000086\\
4.06092871454056	1.7717776120507\\
4.05992195878996	1.769673493553\\
4.05954072195988	1.76646401841573\\
4.05989186506782	1.76214882786653\\
4.0610973585422	1.75672529004129\\
4.06329350658718	1.75019665335503\\
4.06662913615865	1.74257989290025\\
4.07126261899099	1.73391327667768\\
4.07735771440546	1.7242634158797\\
4.08508059751819	1.71372855776662\\
4.09462123266454	1.70241486985992\\
4.10615560050354	1.69049042367467\\
4.11985848055259	1.67816460269692\\
4.13590793484876	1.66568852730695\\
4.15450819291635	1.65334956541029\\
4.17597349457592	1.64145269999493\\
4.20113551311825	1.63023260804848\\
4.22694530370253	1.62141829685471\\
4.25522653314255	1.61461498160704\\
4.28397981254888	1.61058585905653\\
4.31402799925676	1.6094099242636\\
4.34504694699822	1.61148278761125\\
4.37653409967548	1.61717322148102\\
4.40787067105019	1.62677632970151\\
4.43830785671127	1.64046241677091\\
4.46695321340925	1.65819002357154\\
4.49278456907841	1.67956672183872\\
4.51475884880368	1.70368874319932\\
4.53209655808711	1.72913737317265\\
4.54462404989696	1.75435559510525\\
4.55280133813551	1.77817036332423\\
4.55739816757611	1.79994958664995\\
4.55919025481416	1.81943857701944\\
4.55882349176744	1.83661466681857\\
4.5566473302815	1.85199809148477\\
4.554135349655	1.86119237897275\\
4.55261974519347	1.86471514615501\\
4.55213566662325	1.86494054175764\\
4.5529726130961	1.86233496869304\\
4.55484113492322	1.85830733201073\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/u1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$u_1(t)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
2.01906350233662e-06	5.00002019069617\\
1.21143810140197e-05	5.00012114601155\\
6.25909685724352e-05	5.00062596845507\\
0.000314973906364512	5.00315122781728\\
0.00143329373688388	5.01436381132776\\
0.00295468434904646	5.02967831369399\\
0.00476047395678855	5.04794684181323\\
0.0068182466297674	5.06888618747874\\
0.00911904679479158	5.09245316420806\\
0.0116634191905852	5.11870692406452\\
0.0144552575031172	5.14774841269494\\
0.0174974836425979	5.17967680030894\\
0.020788130009634	5.21454795374646\\
0.0243172340174699	5.25233885164182\\
0.028066056228214	5.2929343216101\\
0.0320099607565357	5.33615243789458\\
0.0361244624277686	5.38180660855958\\
0.0403921279592358	5.42978208580783\\
0.0448083047263258	5.4801056153744\\
0.0493855266108858	5.53300623731997\\
0.0541582535103592	5.58898632939423\\
0.0591916840818529	5.64894972100118\\
0.0646046886683865	5.71451828890281\\
0.0706487251793304	5.78908873289372\\
0.0782268123118605	5.88466658756401\\
0.085986211086207	5.98500488394064\\
0.0923713578254617	6.06950983218808\\
0.0985518726775501	6.15302277524688\\
0.104700837214716	6.2378316210451\\
0.110885232277953	6.32491009912244\\
0.117138245384998	6.41482180799897\\
0.123475717539872	6.50791842471787\\
0.129904577344897	6.60444360985007\\
0.136429689623138	6.7046266449991\\
0.143062361671633	6.80881552503835\\
0.149835274328574	6.91773372197352\\
0.156839696102602	7.03314710064218\\
0.164372396535588	7.16051813456348\\
0.170846033580405	7.27276641312335\\
0.177319670625222	7.38767493487775\\
0.183083211986061	7.49228625817925\\
0.188168496965992	7.58644308868205\\
0.19284279279412	7.67456460493815\\
0.197249152231235	7.759048357242\\
0.201479148603437	7.84146994172065\\
0.205597674622386	7.92298786622717\\
0.209653142633837	8.00450615340675\\
0.213686284365416	8.08682978722937\\
0.217740812539416	8.1708767430587\\
0.221843004163721	8.25725224738873\\
0.226075632958428	8.34781782821108\\
0.230572346488149	8.44567611246115\\
0.235596252390673	8.55705629576688\\
0.242252921752421	8.70806101558341\\
0.248084486942845	8.84365749127405\\
0.253243026215763	8.96626210570096\\
0.258371753451516	9.09070320997542\\
0.263560987604113	9.21926780025115\\
0.268860962102873	9.35341186819351\\
0.274293931417624	9.4939839836559\\
0.279866430517961	9.64148415201465\\
0.285576875367335	9.79623054783419\\
0.291428052894349	9.95868729746243\\
0.297458414352997	10.1303845413389\\
0.303862749600318	10.3176373089582\\
0.309102933012009	10.4747413128911\\
0.3143431164237	10.6354611007929\\
0.318955111634936	10.7799942459473\\
0.322918677429099	10.9065736550509\\
0.326483852237182	11.0223444652423\\
0.329785457229733	11.1312083013821\\
0.332907939241019	11.2356566793626\\
0.33590943973999	11.3374501461311\\
0.338832079089568	11.4379042449447\\
0.341710014729655	11.5381321325846\\
0.344577725857893	11.6393200760343\\
0.34747757905639	11.7430017802814\\
0.350466942467962	11.8513407777386\\
0.353630759095605	11.9676434485036\\
0.357121700104738	12.0979691077262\\
0.361393066279575	12.2603465223721\\
0.366227502381095	12.448104513957\\
0.370098899901009	12.6015878292654\\
0.373957754534349	12.7574161740261\\
0.377897868994573	12.919527369304\\
0.381982212058415	13.0908562479879\\
0.386255558234807	13.2737874838105\\
0.390758298655915	13.4707184733113\\
0.395535659220848	13.6844905237935\\
0.400662102641028	13.9195926021082\\
0.406383627234283	14.1892115116451\\
0.410638702961646	14.3948379142958\\
0.414893778689009	14.6049667485312\\
0.418734600321733	14.7986146129701\\
0.421991613074553	14.9658615816434\\
0.424868437564192	15.1159553653514\\
0.427486626490232	15.2545265262251\\
0.429924768832629	15.3852890618993\\
0.432237971881834	15.5109114022774\\
0.434466302454648	15.6333852075298\\
0.436640055551714	15.7542623932386\\
0.438784730942186	15.8749018000793\\
0.44092632007731	15.9967556233935\\
0.443096232961694	16.1216576012592\\
0.4453361649395	16.2521306177068\\
0.447706562540886	16.3919355827678\\
0.450311598842776	16.5476702536033\\
0.453422503922885	16.7365720243286\\
0.456432442781215	16.9224386510296\\
0.459442381639544	17.1114187477266\\
0.462481100051455	17.3054352115805\\
0.465584892041281	17.5070329839239\\
0.468846975724048	17.7227326904859\\
0.472351174707048	17.958913271385\\
0.476242473849375	18.2267589934827\\
0.480998923470737	18.5623726437366\\
0.484773177540986	18.8353231724174\\
0.488547431611235	19.1143386689806\\
0.492044529415744	19.3784358863305\\
0.495116349574715	19.6149583313339\\
0.497807332902485	19.8257337915453\\
0.500192323767926	20.0153947832127\\
0.502347208601042	20.1891072663732\\
0.504333573908664	20.3512457357035\\
0.506198769267247	20.505278316184\\
0.507978785636162	20.6539131867183\\
0.509701223516144	20.7992840195548\\
0.511388194746287	20.9431543275331\\
0.513059555948208	21.0871704949308\\
0.514736350321277	21.2331527413221\\
0.516444097456527	21.3833934302925\\
0.518216538755401	21.5410182955863\\
0.520102841385325	21.7106910487074\\
0.522188901211104	21.9006768616351\\
0.524704299404527	22.133099313432\\
0.527155377237737	22.3631560966857\\
0.529606455070947	22.5968185093792\\
0.532105858795549	22.8388793363435\\
0.534707224606019	23.0949691126618\\
0.537529678739287	23.3777262901092\\
0.540805821883384	23.712495303081\\
0.54369097566578	24.0133023295593\\
0.546576129448177	24.3198697461226\\
0.549433561755507	24.629314619583\\
0.552067646944923	24.9198337777143\\
0.554492036029333	25.1917919185356\\
0.556687677491855	25.4419501717052\\
0.558664571291885	25.6703872149523\\
0.560458300069045	25.8803316475697\\
0.562108723590463	26.0757865678015\\
0.563651670922596	26.2605229193866\\
0.565116529539854	26.4377324180674\\
0.566526804044766	26.610038856054\\
0.567901566504309	26.779632980716\\
0.56925735755917	26.9484796354669\\
0.570610406391344	27.1185818367138\\
0.57197892937776	27.2922729719528\\
0.573385532062175	27.4725419252169\\
0.574860705534016	27.6635243945575\\
0.57645069407016	27.8716099444038\\
0.578243278703698	28.1090377975234\\
0.5805285115622	28.4161417268654\\
0.582927918586625	28.7440371560379\\
0.58501409197111	29.0337615495161\\
0.587214025358701	29.3440557379043\\
0.58964790418976	29.6931787445199\\
0.592218116030701	30.0686651235676\\
0.594788327871642	30.4513191418584\\
0.597063947040256	30.7962437608181\\
0.599174751643618	31.1214528932954\\
0.60114564680278	31.4297793071724\\
0.6029646782128	31.7184323304114\\
0.604627415419068	31.9857766900612\\
0.606147348928839	32.2331283949223\\
0.607524926399372	32.4598004170661\\
0.608769020027426	32.6665695170524\\
0.609940738412245	32.8631217513704\\
0.611091065327954	33.057816385749\\
0.612249679886943	33.2556678807788\\
0.613384187172622	33.4511288681715\\
0.614509395876927	33.646694902452\\
0.61563893835254	33.8447441798931\\
0.616788582304395	34.0481189659752\\
0.617978071135714	34.2604780254655\\
0.619234323621339	34.4869207619858\\
0.620598941619306	34.7354498915179\\
0.622153552782947	35.0218689254859\\
0.624188968591004	35.402257467177\\
0.62621907813535	35.7878610703857\\
0.628076178184617	36.1461471691574\\
0.63013656340152	36.5499850048526\\
0.632143442190835	36.9498771697217\\
0.634150320980149	37.3563682274014\\
0.635998957246911	37.7367720765926\\
0.637706156091613	38.0932559880759\\
0.639301230119942	38.4309112149789\\
0.640781752110372	38.7483508883618\\
0.642147410643931	39.0446627786521\\
0.643386879965343	39.3165471310704\\
0.644459933931496	39.5542274700875\\
0.645431630467676	39.7713216859897\\
0.646344639640309	39.9769368538237\\
0.647232653230474	40.1784563272921\\
0.648130337728741	40.3837231565037\\
0.649073467771338	40.601080804875\\
0.65003269950887	40.8239543071661\\
0.650989796332508	41.0481658124758\\
0.651958327883297	41.2769416405699\\
0.652952437606405	41.5137540183346\\
0.653990326282944	41.7631763885092\\
0.655097368250151	42.0317031157292\\
0.656314295744217	42.3298830518156\\
0.657724234150703	42.6793407645912\\
0.659674265164964	43.1698383548765\\
0.661455904939641	43.6254096417427\\
0.663302261161147	44.1051805975247\\
0.664864683499026	44.5173815775089\\
0.666427105836906	44.9353882373184\\
0.667944265356667	45.3469450239561\\
0.669344550825214	45.7318358392957\\
0.670652966930585	46.0959206619028\\
0.671871651599276	46.4389615055355\\
0.673003521260896	46.7610067012583\\
0.673956625450541	47.0347939124391\\
0.674788613153483	47.2757598064159\\
0.675543381466027	47.4959664311856\\
0.676250552653068	47.7036854707233\\
0.676933148373817	47.9054810511801\\
0.677617121945525	48.1089710240075\\
0.678324084315341	48.3206661155631\\
0.679082203459342	48.5492361241087\\
0.679912897934151	48.80155440803\\
0.680742607422406	49.0555421264717\\
0.681586901244626	49.3160351884508\\
0.682457854166989	49.5869337114668\\
0.683371392268355	49.8734833244329\\
0.684349476324224	50.1830410883053\\
0.685426495502062	50.5272571160874\\
0.686666028707117	50.9278143468304\\
0.688243146828854	51.444385756554\\
0.690351291312671	52.1472556610952\\
0.691667125618822	52.5932902436371\\
0.692982959924972	53.0450720421971\\
0.694259645976477	53.4889996855798\\
0.695440258214507	53.9044988968995\\
0.696545706740919	54.2979498214085\\
0.697580107464768	54.670027817271\\
0.698507637578095	55.0069258897961\\
0.699272935177563	55.2872480661771\\
0.699933492116416	55.5309311949532\\
0.700522207790247	55.5555555555556\\
0.701064623812831	55.5555555555556\\
0.701575359620729	55.5555555555556\\
0.702072872993243	55.5555555555556\\
0.702580367603062	55.5555555555556\\
0.703111686549485	55.5555555555556\\
0.703683557426101	55.5555555555556\\
0.704322068885609	55.5555555555556\\
0.705073081416388	55.5555555555556\\
0.70582807399162	55.5555555555556\\
0.706605466221929	55.5555555555556\\
0.707411556093184	55.5555555555556\\
0.708242508383798	55.5555555555556\\
0.709133143904326	55.5555555555556\\
0.710115376535927	55.5555555555556\\
0.711235448486845	55.5555555555556\\
0.71255306990341	55.5555555555556\\
0.714027873677148	55.5555555555556\\
0.715413381252768	55.5555555555556\\
0.716678359097043	55.5555555555556\\
0.717851302549649	55.5555555555556\\
0.718958076441581	55.5555555555556\\
0.720005771645536	55.5555555555556\\
0.720997123265036	55.5555555555556\\
0.721803338587668	55.5555555555556\\
0.722471210842014	55.5555555555556\\
0.7230353345847	55.5555555555556\\
0.723509640799057	55.5555555555556\\
0.723889592027496	55.5555555555556\\
0.724231314932498	55.5555555555556\\
0.724599063618237	55.5555555555556\\
0.724972720025883	55.5555555555556\\
0.725345377570791	55.5555555555556\\
0.725712006030201	55.5555555555556\\
0.726051943657353	55.5555555555556\\
0.726402047749372	55.5555555555556\\
0.726830177989159	55.5555555555556\\
0.727334001740859	55.5555555555556\\
0.727933119120808	55.5555555555556\\
0.728707871752779	55.5555555555556\\
0.729489703339736	55.5555555555556\\
0.730276646576707	55.5555555555556\\
0.731065141063353	55.5555555555556\\
0.731890765448146	55.5555555555556\\
0.732773926089872	55.5555555555556\\
0.733737033846224	55.5555555555556\\
0.734802456955194	55.5555555555556\\
0.7359774347881	55.5555555555556\\
0.737215798415213	55.5555555555556\\
0.738446574601122	55.5555555555556\\
0.739643642677568	55.5555555555556\\
0.740805255884246	55.5555555555556\\
0.741904224879049	55.5555555555556\\
0.742948162133276	55.5555555555556\\
0.743704624419824	55.5555555555556\\
0.744461086706373	55.5555555555556\\
0.744949354874957	55.5555555555556\\
0.745437623043542	55.5555555555556\\
0.745909975253596	55.5555555555556\\
0.746421143807422	55.5555555555556\\
0.746947249391127	55.5555555555556\\
0.747478282755243	55.5555555555556\\
0.748009200969516	55.5555555555556\\
0.748537224748972	55.5555555555556\\
0.749068375113607	55.5555555555556\\
0.749601490064803	55.5555555555556\\
0.750134800295167	55.5555555555556\\
0.750662940245947	55.5555555555556\\
0.751162661606647	55.5555555555556\\
0.751812039112848	55.5555555555556\\
0.752623756186141	55.5555555555556\\
0.753374111456913	55.5555555555556\\
0.754135375523841	55.5555555555556\\
0.754928503974259	55.5555555555556\\
0.755768928110705	55.5555555555556\\
0.756670418545839	55.5555555555556\\
0.757644256721302	55.5555555555556\\
0.758692444873803	55.5555555555556\\
0.759795989383068	55.5555555555556\\
0.760921206999097	55.5555555555556\\
0.76204358250156	55.5555555555556\\
0.763158405662966	55.5555555555556\\
0.764271589181308	55.5555555555556\\
0.765330838726099	55.5555555555556\\
0.766132077660515	55.5555555555556\\
0.766933316594931	55.5555555555556\\
0.767574912433088	55.5555555555556\\
0.768119950058198	55.5555555555556\\
0.768704497217933	55.5555555555556\\
0.769300340437953	55.5555555555556\\
0.769897957336397	55.5555555555556\\
0.770493567699302	55.5555555555556\\
0.771086237810181	55.5555555555556\\
0.771676554259776	55.5555555555556\\
0.772272737040257	55.5555555555556\\
0.772877393196872	55.5555555555556\\
0.773495295143727	55.5555555555556\\
0.774135096346993	55.5555555555556\\
0.774821380648972	55.5555555555556\\
0.775646426670311	55.5555555555556\\
0.77634153878893	55.5555555555556\\
0.777068101633932	55.5555555555556\\
0.777826384189297	55.5555555555556\\
0.778626664902563	55.5555555555556\\
0.779476875204637	55.5555555555556\\
0.780382965914267	55.5555555555556\\
0.781345315030365	55.5555555555556\\
0.782354026110086	55.5555555555556\\
0.783388722526642	55.5555555555556\\
0.784437159041051	55.5555555555556\\
0.785487290770368	55.5555555555556\\
0.786543452633572	55.5555555555556\\
0.787616534285888	55.5555555555556\\
0.78864198363884	55.5555555555556\\
0.789252919280254	55.5555555555556\\
0.789863854921669	55.5555555555556\\
0.790469283683386	55.5555555555556\\
0.791107447742882	55.5555555555556\\
0.791752100038446	55.5555555555556\\
0.792394866159664	55.5555555555556\\
0.793033100221372	55.5555555555556\\
0.793666915052794	55.5555555555556\\
0.794297943580635	55.5555555555556\\
0.794931437434686	55.5555555555556\\
0.795574756373351	55.5555555555556\\
0.796234165517192	55.5555555555556\\
0.796921126016312	55.5555555555556\\
0.797664102866509	55.5555555555556\\
0.798286609658146	55.5555555555556\\
0.798909116449783	55.5555555555556\\
0.799559598773326	55.5555555555556\\
0.800258903576039	55.5555555555556\\
0.800998900974796	55.5555555555556\\
0.801781860548106	55.5555555555556\\
0.802610506105571	55.5555555555556\\
0.803485916347213	55.5555555555556\\
0.804404827798994	55.5555555555556\\
0.805357678317506	55.5555555555556\\
0.806330614099706	55.5555555555556\\
0.80731812169758	55.5555555555556\\
0.808311691592815	55.5555555555556\\
0.80931413526099	55.5555555555556\\
0.810353803556255	55.5555555555556\\
0.811344604459415	55.5555555555556\\
0.811990174821679	55.5555555555556\\
0.812635745183943	55.5555555555556\\
0.813310391016265	55.5555555555556\\
0.813992068277053	55.5555555555556\\
0.814670201125591	55.5555555555556\\
0.815341910252311	55.5555555555556\\
0.816007411945164	55.5555555555556\\
0.816668552810636	55.5555555555556\\
0.81732824687	55.5555555555556\\
0.817994140745964	55.5555555555556\\
0.818673782260433	55.5555555555556\\
0.819376423374007	55.5555555555556\\
0.820120451753946	55.5555555555556\\
0.820959351207085	55.5555555555556\\
0.821580731229728	55.5555555555556\\
0.82220211125237	55.5555555555556\\
0.822818467633761	55.5555555555556\\
0.823503355033994	55.5555555555556\\
0.824234072511859	55.5555555555556\\
0.825008058664339	55.5555555555556\\
0.825823791862618	55.5555555555556\\
0.826678632523878	55.5555555555556\\
0.827566808272796	55.5555555555556\\
0.828478937845221	55.5555555555556\\
0.829407072594499	55.5555555555556\\
0.830347577349846	55.5555555555556\\
0.831295498900999	55.5555555555556\\
0.832255463992947	55.5555555555556\\
0.833251079103072	55.5555555555556\\
0.833976963422859	55.5555555555556\\
0.834702847742646	55.5555555555556\\
0.835400858495135	55.5555555555556\\
0.836112987129261	55.5555555555556\\
0.836820910397073	55.5555555555556\\
0.83752089634402	55.5555555555556\\
0.838212886506984	55.5555555555556\\
0.838898599475024	55.5555555555556\\
0.839580827761785	55.5555555555556\\
0.840263237949323	55.5555555555556\\
0.84095506988116	55.5555555555556\\
0.841664203975688	55.5555555555556\\
0.842402474549933	55.5555555555556\\
0.843195420816731	55.5555555555556\\
0.844048194664403	55.5555555555556\\
0.844689642639944	55.5555555555556\\
0.845331090615485	55.5555555555556\\
0.845915974328366	55.5555555555556\\
0.846585018056328	55.5555555555556\\
0.847302873290866	55.5555555555556\\
0.848063101043724	55.5555555555556\\
0.848861165752471	55.5555555555556\\
0.849692376172011	55.5555555555556\\
0.85055025342869	55.5555555555556\\
0.851426431246879	55.5555555555556\\
0.85231677667358	55.5555555555556\\
0.85321848713646	55.5555555555556\\
0.854128177356427	55.5555555555556\\
0.855050586561542	55.5555555555556\\
0.855997692764418	55.5555555555556\\
0.856717108179954	55.5555555555556\\
0.857436523595489	55.5555555555556\\
0.858174788128613	55.5555555555556\\
0.858908798278972	55.5555555555556\\
0.859633421565248	55.5555555555556\\
0.860348378575676	55.5555555555556\\
0.861055230055415	55.5555555555556\\
0.86175655949719	55.5555555555556\\
0.862455722190875	55.5555555555556\\
0.863156871751402	55.5555555555556\\
0.863870664504502	55.5555555555556\\
0.864605226575366	55.5555555555556\\
0.865374992784516	55.5555555555556\\
0.866214106280709	55.5555555555556\\
0.867079348006645	55.5555555555556\\
0.867731104425287	55.5555555555556\\
0.868382860843929	55.5555555555556\\
0.868947677466756	55.5555555555556\\
0.86960489684524	55.5555555555556\\
0.870312159321227	55.5555555555556\\
0.871060191111635	55.5555555555556\\
0.871842472999487	55.5555555555556\\
0.872653144614873	55.5555555555556\\
0.873485566381241	55.5555555555556\\
0.874332245376817	55.5555555555556\\
0.875192202860957	55.5555555555556\\
0.876062506595625	55.5555555555556\\
0.87694086152336	55.5555555555556\\
0.877832192577001	55.5555555555556\\
0.878731768640447	55.5555555555556\\
0.879589975991398	55.5555555555556\\
0.880352103366489	55.5555555555556\\
0.881108592154393	55.5555555555556\\
0.881853043214938	55.5555555555556\\
0.882586242630696	55.5555555555556\\
0.883310048357647	55.5555555555556\\
0.884027055461472	55.5555555555556\\
0.884740458520763	55.5555555555556\\
0.885454090125002	55.5555555555556\\
0.886174462943178	55.5555555555556\\
0.886911522842104	55.5555555555556\\
0.887675521284222	55.5555555555556\\
0.888486704436727	55.5555555555556\\
0.889356618718077	55.5555555555556\\
0.890237713894599	55.5555555555556\\
0.890859506475187	55.5555555555556\\
0.891481299055776	55.5555555555556\\
0.89206252518816	55.5555555555556\\
0.89272475904016	55.5555555555556\\
0.893433454707904	55.5555555555556\\
0.894178825964694	55.5555555555556\\
0.894953672039716	55.5555555555556\\
0.895751600604334	55.5555555555556\\
0.896566024567943	55.5555555555556\\
0.897390977680829	55.5555555555556\\
0.898229041587872	55.5555555555556\\
0.899075827500683	55.5555555555556\\
0.899930931637725	55.5555555555556\\
0.900802460867728	55.5555555555556\\
0.901645052004464	55.5555555555556\\
0.902455482515761	55.5555555555556\\
0.903236240280055	55.5555555555556\\
0.903999636695699	55.5555555555556\\
0.904749451735047	55.5555555555556\\
0.905488372732228	55.5555555555556\\
0.906219147766217	55.5555555555556\\
0.906944835841919	55.5555555555556\\
0.907668941429495	55.5555555555556\\
0.908395597695198	55.5555555555556\\
0.909133463630061	55.5555555555556\\
0.909891810231015	55.5555555555556\\
0.910683464343499	55.5555555555556\\
0.911536528552201	55.5555555555556\\
0.912402899771986	55.5555555555556\\
0.913289346162903	55.5555555555556\\
0.913881026834997	55.5555555555556\\
0.914472707507091	55.5555555555556\\
0.915065254017603	55.5555555555556\\
0.915729623635164	55.5555555555556\\
0.916436999490129	55.5555555555556\\
0.91717730617769	55.5555555555556\\
0.917943135465635	55.5555555555556\\
0.918728079621919	55.5555555555556\\
0.919525920295102	55.5555555555556\\
0.920334280974284	55.5555555555556\\
0.921153822795785	55.5555555555556\\
0.921981425417802	55.5555555555556\\
0.922817822331996	55.5555555555556\\
0.923653543870812	55.5555555555556\\
0.924445946516992	55.5555555555556\\
0.925211383490685	55.5555555555556\\
0.925964305005128	55.5555555555556\\
0.926727588406891	55.5555555555556\\
0.927482568371473	55.5555555555556\\
0.928227120062459	55.5555555555556\\
0.928964617461506	55.5555555555556\\
0.929698254175236	55.5555555555556\\
0.930431606625794	55.5555555555556\\
0.931168871826414	55.5555555555556\\
0.931919429788632	55.5555555555556\\
0.932692396657708	55.5555555555556\\
0.933501775353695	55.5555555555556\\
0.934357491812004	55.5555555555556\\
0.935219743317398	55.5555555555556\\
0.936102462284592	55.5555555555556\\
0.936698944866812	55.5555555555556\\
0.937295427449032	55.5555555555556\\
0.937880509808501	55.5555555555556\\
0.938538093141597	55.5555555555556\\
0.939237513924207	55.5555555555556\\
0.939968027770523	55.5555555555556\\
0.940721971969323	55.5555555555556\\
0.941493047081331	55.5555555555556\\
0.94227542728718	55.5555555555556\\
0.943067973059001	55.5555555555556\\
0.943871155414042	55.5555555555556\\
0.944682311233385	55.5555555555556\\
0.945502227198903	55.5555555555556\\
0.94629399478069	55.5555555555556\\
0.947044168319069	55.5555555555556\\
0.947767217346669	55.5555555555556\\
0.948477229445631	55.5555555555556\\
0.949196763930906	55.5555555555556\\
0.949942255255784	55.5555555555556\\
0.950694573558048	55.5555555555556\\
0.951439044469829	55.5555555555556\\
0.952179806991773	55.5555555555556\\
0.952920232617568	55.5555555555556\\
0.953664265257933	55.5555555555556\\
0.954419528780744	55.5555555555556\\
0.955195618669459	55.5555555555556\\
0.956004482958097	55.5555555555556\\
0.956853206703415	55.5555555555556\\
0.957706366713262	55.5555555555556\\
0.958576478888643	55.5555555555556\\
0.959378394965768	55.5555555555556\\
0.960031337722636	55.5555555555556\\
0.960601600819833	55.5555555555556\\
0.961250501936431	55.5555555555556\\
0.961940970300893	55.5555555555556\\
0.962661635779286	55.5555555555556\\
0.963404553708963	55.5555555555556\\
0.964163523745934	55.5555555555556\\
0.964933046958767	55.5555555555556\\
0.965712163249256	55.5555555555556\\
0.966501875675051	55.5555555555556\\
0.967299718222768	55.5555555555556\\
0.96810627957608	55.5555555555556\\
0.968857568351047	55.5555555555556\\
0.969565859939715	55.5555555555556\\
0.970244182680535	55.5555555555556\\
0.970906440053717	55.5555555555556\\
0.971574283884428	55.5555555555556\\
0.972265496838776	55.5555555555556\\
0.972997207205024	55.5555555555556\\
0.973749800346397	55.5555555555556\\
0.974496561194984	55.5555555555556\\
0.975242371951386	55.5555555555556\\
0.975990699420741	55.5555555555556\\
0.976746141871642	55.5555555555556\\
0.977519482455137	55.5555555555556\\
0.978319706702116	55.5555555555556\\
0.97916220270994	55.5555555555556\\
0.980004696062033	55.5555555555556\\
0.980859696346011	55.5555555555556\\
0.981734208208554	55.5555555555556\\
0.982302515780628	55.5555555555556\\
0.982870823352702	55.5555555555556\\
0.983462008215455	55.5555555555556\\
0.984117103393851	55.5555555555556\\
0.984809764850389	55.5555555555556\\
0.985529287548131	55.5555555555556\\
0.986268313549097	55.5555555555556\\
0.987021070971461	55.5555555555556\\
0.987782504812865	55.5555555555556\\
0.988554411974623	55.5555555555556\\
0.989336125426624	55.5555555555556\\
0.99012608553492	55.5555555555556\\
0.990879243951703	55.5555555555556\\
0.991576166022783	55.5555555555556\\
0.992228555287534	55.5555555555556\\
0.992848658934677	55.5555555555556\\
0.99345072747592	55.5555555555556\\
0.994058615242706	55.5555555555556\\
0.994691204971118	55.5555555555556\\
0.995363574314099	55.5555555555556\\
0.996095251050405	55.5555555555556\\
0.996848214177467	55.5555555555556\\
0.997598231977001	55.5555555555556\\
0.998350175674864	55.5555555555556\\
0.999107737260987	55.5555555555556\\
0.999879427638721	55.5555555555556\\
1	55.5555555555556\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/u2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$u_2(t)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	25\\
2.01906350233662e-06	25.0037349669505\\
1.21143810140197e-05	25.0224007893908\\
6.25909685724352e-05	25.1155050520743\\
0.000314973906364512	25.5754619189563\\
0.00143329373688388	27.5069327376459\\
0.00295468434904646	29.8796738700048\\
0.00476047395678855	32.36393774378\\
0.0068182466297674	34.8209817160242\\
0.00911904679479158	37.1716507294868\\
0.0116634191905852	39.3621301920517\\
0.0144552575031172	41.3470466524315\\
0.0174974836425979	43.0783800546756\\
0.020788130009634	44.4983686730956\\
0.0243172340174699	45.537921237266\\
0.028066056228214	46.1226505169446\\
0.0320099607565357	46.1862545042305\\
0.0361244624277686	45.686790546763\\
0.0403921279592358	44.6191592454776\\
0.0448083047263258	43.0190574923844\\
0.0493855266108858	40.9578230339548\\
0.0541582535103592	38.5308619019229\\
0.0591916840818529	35.8431139721708\\
0.0646046886683865	32.9926263343433\\
0.0706487251793304	30.0433790003413\\
0.0782268123118605	26.8826917469157\\
0.085986211086207	24.3602525573909\\
0.0923713578254617	22.8227804720509\\
0.0985518726775501	21.7659804001371\\
0.104700837214716	21.1029352482013\\
0.110885232277953	20.8007586142219\\
0.117138245384998	20.8526778605071\\
0.123475717539872	21.2728696310368\\
0.129904577344897	22.0965302918356\\
0.136429689623138	23.3831816871834\\
0.143062361671633	25.2239565373341\\
0.149835274328574	27.7568665532871\\
0.156839696102602	31.2056739108401\\
0.164372396535588	36.031145020903\\
0.170846033580405	41.2159168173048\\
0.177319670625222	47.3490821047445\\
0.183083211986061	53.4036784424605\\
0.188168496965992	58.836571444926\\
0.19284279279412	63.4222662032899\\
0.197249152231235	66.86229812887\\
0.201479148603437	68.8714912175445\\
0.205597674622386	69.2516722202268\\
0.209653142633837	67.9550383583436\\
0.213686284365416	65.1165525965173\\
0.217740812539416	61.030725372413\\
0.221843004163721	56.1194739889032\\
0.226075632958428	50.7736615496699\\
0.230572346488149	45.3055321391836\\
0.235596252390673	39.8994676335871\\
0.242252921752421	34.2421032015744\\
0.248084486942845	30.7040174559735\\
0.253243026215763	28.5502675383036\\
0.258371753451516	27.1876026273157\\
0.263560987604113	26.4968632420635\\
0.268860962102873	26.4392129273243\\
0.274293931417624	27.0364138160558\\
0.279866430517961	28.3674482534811\\
0.285576875367335	30.577252496371\\
0.291428052894349	33.8993056262463\\
0.297458414352997	38.7136099750659\\
0.303862749600318	45.7740251447963\\
0.309102933012009	53.3487831058798\\
0.3143431164237	62.6611399656782\\
0.318955111634936	72.0573803728974\\
0.322918677429099	80.4550694483988\\
0.326483852237182	87.4763339637306\\
0.329785457229733	92.6728607273458\\
0.332907939241019	95.6529186490729\\
0.33590943973999	96.1877505470235\\
0.338832079089568	94.288331123729\\
0.341710014729655	90.2255217615774\\
0.344577725857893	84.4705406853048\\
0.34747757905639	77.5813335714103\\
0.350466942467962	70.0930380668842\\
0.353630759095605	62.4456255438091\\
0.357121700104738	54.9289245073199\\
0.361393066279575	47.4694690519735\\
0.366227502381095	41.3570645836539\\
0.370098899901009	38.0211134117251\\
0.373957754534349	35.8409008676421\\
0.377897868994573	34.6075069788701\\
0.381982212058415	34.2522955134105\\
0.386255558234807	34.8147167788661\\
0.390758298655915	36.449615276295\\
0.395535659220848	39.4757057437425\\
0.400662102641028	44.501424083219\\
0.406383627234283	52.912681595736\\
0.410638702961646	61.6318361905182\\
0.414893778689009	72.8857661654183\\
0.418734600321733	85.3037818091941\\
0.421991613074553	97.1363662676433\\
0.424868437564192	107.812545309781\\
0.427486626490232	116.702322791193\\
0.429924768832629	123.190403573391\\
0.432237971881834	126.783842927742\\
0.434466302454648	127.217318186689\\
0.436640055551714	124.533811906002\\
0.438784730942186	119.097301406756\\
0.44092632007731	111.513994228082\\
0.443096232961694	102.494850017142\\
0.4453361649395	92.7245450548354\\
0.447706562540886	82.7740275636768\\
0.450311598842776	73.0394950708419\\
0.453422503922885	63.5656238411398\\
0.456432442781215	56.6639070536816\\
0.459442381639544	51.743054917674\\
0.462481100051455	48.4623637753047\\
0.465584892041281	46.5688807997388\\
0.468846975724048	45.9398964832278\\
0.472351174707048	46.6810136252046\\
0.476242473849375	49.2191009573107\\
0.480998923470737	55.0692804708419\\
0.484773177540986	62.3571698840525\\
0.488547431611235	72.6424287451738\\
0.492044529415744	85.4790562395842\\
0.495116349574715	99.7272329493692\\
0.497807332902485	114.368679250217\\
0.500192323767926	128.411599338115\\
0.502347208601042	140.943380613498\\
0.504333573908664	151.113562162665\\
0.506198769267247	158.183509366647\\
0.507978785636162	161.619911146729\\
0.509701223516144	161.199121091533\\
0.511388194746287	157.074419096111\\
0.513059555948208	149.759320332892\\
0.514736350321277	140.017221808862\\
0.516444097456527	128.704083792487\\
0.518216538755401	116.629127980576\\
0.520102841385325	104.463403574693\\
0.522188901211104	92.67321634028\\
0.524704299404527	81.3067834860852\\
0.527155377237737	73.1896462793862\\
0.529606455070947	67.6360439919982\\
0.532105858795549	64.1925915133707\\
0.534707224606019	62.6230307140866\\
0.537529678739287	62.9775921295164\\
0.540805821883384	65.9680149650901\\
0.54369097566578	71.0446618853535\\
0.546576129448177	78.7765031305043\\
0.549433561755507	89.5952325825821\\
0.552067646944923	102.924255331695\\
0.554492036029333	118.426423916775\\
0.556687677491855	135.142772680581\\
0.558664571291885	151.870231182287\\
0.560458300069045	167.441227569154\\
0.562108723590463	180.772498867358\\
0.563651670922596	190.9113779161\\
0.565116529539854	197.110325489761\\
0.566526804044766	198.93106009648\\
0.567901566504309	196.333993692126\\
0.56925735755917	189.701806012308\\
0.570610406391344	179.767107750495\\
0.57197892937776	167.464205482074\\
0.573385532062175	153.7649342202\\
0.574860705534016	139.550835206878\\
0.57645069407016	125.533205427217\\
0.578243278703698	112.178902044569\\
0.5805285115622	99.3191889512592\\
0.582927918586625	90.4823385408464\\
0.58501409197111	86.112256221893\\
0.587214025358701	84.3520692559712\\
0.58964790418976	85.4658426400085\\
0.592218116030701	90.0488121990281\\
0.594788327871642	98.4054470206833\\
0.597063947040256	109.445987167222\\
0.599174751643618	123.269863316819\\
0.60114564680278	139.684181521411\\
0.6029646782128	157.916755614219\\
0.604627415419068	176.779454552849\\
0.606147348928839	194.953246650707\\
0.607524926399372	210.907420421589\\
0.608769020027426	223.49187998651\\
0.609940738412245	232.4285624163\\
0.611091065327954	237.306285686216\\
0.612249679886943	237.518847806477\\
0.613384187172622	232.934967452396\\
0.614509395876927	224.126158965117\\
0.61563893835254	211.984196747244\\
0.616788582304395	197.561518452552\\
0.617978071135714	181.913492690244\\
0.619234323621339	165.983810196181\\
0.620598941619306	150.537380223072\\
0.622153552782947	136.09778804011\\
0.624188968591004	122.552041010937\\
0.62621907813535	114.584666348621\\
0.628076178184617	111.502302210089\\
0.63013656340152	112.278177801149\\
0.632143442190835	117.107096631391\\
0.634150320980149	126.134699658882\\
0.635998957246911	138.570918657586\\
0.637706156091613	153.997091126151\\
0.639301230119942	172.105403012156\\
0.640781752110372	192.047147144281\\
0.642147410643931	212.584489407291\\
0.643386879965343	232.003010219927\\
0.644459933931496	248.209815230549\\
0.645431630467676	261.197678807001\\
0.646344639640309	270.838766092775\\
0.647232653230474	276.88984934427\\
0.648130337728741	278.94732169044\\
0.649073467771338	276.328720449913\\
0.65003269950887	268.8160069929\\
0.650989796332508	257.234593068242\\
0.651958327883297	242.627565354567\\
0.652952437606405	226.139631285039\\
0.653990326282944	208.868745353142\\
0.655097368250151	191.781021835001\\
0.656314295744217	175.670918764359\\
0.657724234150703	161.157437451061\\
0.659674265164964	148.412197941595\\
0.661455904939641	143.505254912447\\
0.663302261161147	144.514674679418\\
0.664864683499026	150.015116385161\\
0.666427105836906	159.893628836033\\
0.667944265356667	173.980176738977\\
0.669344550825214	191.209982420822\\
0.670652966930585	211.076275431533\\
0.671871651599276	232.585266282702\\
0.673003521260896	254.418631196931\\
0.673956625450541	273.190463684587\\
0.674788613153483	288.833817347671\\
0.675543381466027	301.478827956309\\
0.676250552653068	311.157478547402\\
0.676933148373817	317.803958082491\\
0.677617121945525	321.244554134639\\
0.678324084315341	321.041675202088\\
0.679082203459342	316.504441686345\\
0.679912897934151	306.838772373324\\
0.680742607422406	293.301634993133\\
0.681586901244626	276.985948284015\\
0.682457854166989	259.096737830699\\
0.683371392268355	240.772654154247\\
0.684349476324224	223.031402702281\\
0.685426495502062	206.764579305369\\
0.686666028707117	192.841941373709\\
0.688243146828854	182.485828459326\\
0.690351291312671	180.498168293249\\
0.691667125618822	185.718091852634\\
0.692982959924972	195.89575279855\\
0.694259645976477	210.696590450955\\
0.695440258214507	228.869185016963\\
0.696545706740919	249.754389382797\\
0.697580107464768	272.292393368667\\
0.698507637578095	294.190755619852\\
0.699272935177563	312.572101695076\\
0.699933492116416	327.840668797544\\
0.700522207790247	339.085320029804\\
0.701064623812831	347.662890690763\\
0.701575359620729	353.8601394018\\
0.702072872993243	357.808351767023\\
0.702580367603062	359.459870220767\\
0.703111686549485	358.466381226866\\
0.703683557426101	354.288386967001\\
0.704322068885609	346.090602846811\\
0.705073081416388	332.49533813908\\
0.70582807399162	315.840513691736\\
0.706605466221929	297.166328691988\\
0.707411556093184	277.775289502213\\
0.708242508383798	259.121272333605\\
0.709133143904326	241.663860036237\\
0.710115376535927	226.096962472022\\
0.711235448486845	213.262064643546\\
0.71255306990341	204.551643924008\\
0.714027873677148	202.253157492428\\
0.715413381252768	206.647119059918\\
0.716678359097043	215.900590117828\\
0.717851302549649	228.804807950509\\
0.718958076441581	244.613967196506\\
0.720005771645536	262.464512445463\\
0.720997123265036	281.291082348054\\
0.721803338587668	297.263875902989\\
0.722471210842014	310.315539521664\\
0.7230353345847	320.741268413577\\
0.723509640799057	328.761462559791\\
0.723889592027496	334.507770294407\\
0.724231314932498	339.040332541104\\
0.724599063618237	343.135066009878\\
0.724972720025883	346.358015914143\\
0.725345377570791	348.537936320335\\
0.725712006030201	349.605272083934\\
0.726051943657353	349.602645489376\\
0.726402047749372	348.588800808092\\
0.726830177989159	345.973838258408\\
0.727334001740859	341.057441154207\\
0.727933119120808	332.908734022725\\
0.728707871752779	319.450555006418\\
0.729489703339736	303.752615766564\\
0.730276646576707	287.163131702887\\
0.731065141063353	270.938114927661\\
0.731890765448146	255.347213318647\\
0.732773926089872	240.977426930131\\
0.733737033846224	228.475295296791\\
0.734802456955194	218.643990693152\\
0.7359774347881	212.526960796184\\
0.737215798415213	211.113817833155\\
0.738446574601122	214.497123920132\\
0.739643642677568	222.123598611048\\
0.740805255884246	233.414551883079\\
0.741904224879049	247.377115304013\\
0.742948162133276	263.192248774271\\
0.743704624419824	275.827481939036\\
0.744461086706373	289.006009258698\\
0.744949354874957	297.550600306936\\
0.745437623043542	305.914929166725\\
0.745909975253596	313.642485422746\\
0.746421143807422	321.365046229482\\
0.746947249391127	328.343352981462\\
0.747478282755243	334.098608577945\\
0.748009200969516	338.288126851099\\
0.748537224748972	340.683932593731\\
0.749068375113607	341.164625835019\\
0.749601490064803	339.645038288222\\
0.750134800295167	336.164781549268\\
0.750662940245947	330.932799251084\\
0.751162661606647	324.55607529827\\
0.751812039112848	314.620473063941\\
0.752623756186141	300.471533814916\\
0.753374111456913	286.683528713467\\
0.754135375523841	272.914481109528\\
0.754928503974259	259.565367571612\\
0.755768928110705	247.135229027392\\
0.756670418545839	236.18693926132\\
0.757644256721302	227.355587224839\\
0.758692444873803	221.350187075716\\
0.759795989383068	218.820529370231\\
0.760921206999097	220.049913326625\\
0.76204358250156	224.908793717356\\
0.763158405662966	233.133006846126\\
0.764271589181308	244.483842683713\\
0.765330838726099	257.849178765638\\
0.766132077660515	269.286088198448\\
0.766933316594931	281.464962633148\\
0.767574912433088	291.41715678863\\
0.768119950058198	299.749529130152\\
0.768704497217933	308.281140731376\\
0.769300340437953	316.225028188867\\
0.769897957336397	323.078455390361\\
0.770493567699302	328.456015909101\\
0.771086237810181	332.067841306953\\
0.771676554259776	333.715980987958\\
0.772272737040257	333.279184810421\\
0.772877393196872	330.673655595754\\
0.773495295143727	325.895366449413\\
0.774135096346993	318.982746677197\\
0.774821380648972	309.819596485579\\
0.775646426670311	297.247183086812\\
0.77634153878893	286.080556167644\\
0.777068101633932	274.517191813304\\
0.777826384189297	263.145158534891\\
0.778626664902563	252.408512766201\\
0.779476875204637	242.80396675679\\
0.780382965914267	234.854525307421\\
0.781345315030365	229.097841388813\\
0.782354026110086	226.016198754642\\
0.783388722526642	225.896603436464\\
0.784437159041051	228.779580116735\\
0.785487290770368	234.539284568839\\
0.786543452633572	243.031810582666\\
0.787616534285888	254.137195686529\\
0.78864198363884	266.653667732173\\
0.789252919280254	274.743402150017\\
0.789863854921669	283.089042683134\\
0.790469283683386	291.395777333967\\
0.791107447742882	299.912292225111\\
0.791752100038446	307.932420215834\\
0.792394866159664	314.980919757473\\
0.793033100221372	320.681895627614\\
0.793666915052794	324.739851315401\\
0.794297943580635	326.937733949416\\
0.794931437434686	327.135934128825\\
0.795574756373351	325.237520418676\\
0.796234165517192	321.19657299511\\
0.796921126016312	314.995719710049\\
0.797664102866509	306.47368116395\\
0.798286609658146	298.325398141258\\
0.798909116449783	289.669642486228\\
0.799559598773326	280.483757831421\\
0.800258903576039	270.867366158793\\
0.800998900974796	261.392412782822\\
0.801781860548106	252.513447760965\\
0.802610506105571	244.682958070675\\
0.803485916347213	238.347971826108\\
0.804404827798994	233.928565252537\\
0.805357678317506	231.76136751572\\
0.806330614099706	232.026219266922\\
0.80731812169758	234.75349903938\\
0.808311691592815	239.860884716548\\
0.80931413526099	247.231250271269\\
0.810353803556255	256.944490078827\\
0.811344604459415	267.769510164818\\
0.811990174821679	275.391467915101\\
0.812635745183943	283.233529139692\\
0.813310391016265	291.40741305912\\
0.813992068277053	299.330337822806\\
0.814670201125591	306.525212830682\\
0.815341910252311	312.617491390594\\
0.816007411945164	317.302108192348\\
0.816668552810636	320.340807932415\\
0.81732824687	321.565203525125\\
0.817994140745964	320.869849694024\\
0.818673782260433	318.183872333946\\
0.819376423374007	313.478641998924\\
0.820120451753946	306.704062800934\\
0.820959351207085	297.458143667246\\
0.821580731229728	289.955583032524\\
0.82220211125237	282.2486368108\\
0.822818467633761	274.687266853383\\
0.823503355033994	266.677995917262\\
0.824234072511859	258.879100442612\\
0.825008058664339	251.718222866223\\
0.825823791862618	245.597851747409\\
0.826678632523878	240.887379698955\\
0.827566808272796	237.90085680558\\
0.828478937845221	236.856343447115\\
0.829407072594499	237.847584277135\\
0.830347577349846	240.876426239288\\
0.831295498900999	245.862075748689\\
0.832255463992947	252.704968561535\\
0.833251079103072	261.429881375796\\
0.833976963422859	268.610908723021\\
0.834702847742646	276.250552098455\\
0.835400858495135	283.789629322102\\
0.836112987129261	291.389479435885\\
0.836820910397073	298.529541521443\\
0.83752089634402	304.841418642938\\
0.838212886506984	310.017284924562\\
0.838898599475024	313.80511165399\\
0.839580827761785	316.011945142515\\
0.840263237949323	316.508111854716\\
0.84095506988116	315.214344113641\\
0.841664203975688	312.083276951575\\
0.842402474549933	307.097316878191\\
0.843195420816731	300.172213926005\\
0.844048194664403	291.502194499225\\
0.844689642639944	284.559255374093\\
0.845331090615485	277.570191410321\\
0.845915974328366	271.373203567231\\
0.846585018056328	264.706987054386\\
0.847302873290866	258.269530430233\\
0.848063101043724	252.454049462544\\
0.848861165752471	247.610905817002\\
0.849692376172011	244.041311593706\\
0.85055025342869	241.982102208562\\
0.851426431246879	241.58115452941\\
0.85231677667358	242.89277042105\\
0.85321848713646	245.906405126411\\
0.854128177356427	250.543874635013\\
0.855050586561542	256.709874649745\\
0.855997692764418	264.320612257283\\
0.856717108179954	270.75758209883\\
0.857436523595489	277.54473325302\\
0.858174788128613	284.626169349519\\
0.858908798278972	291.493956022674\\
0.859633421565248	297.79039280135\\
0.860348378575676	303.215484924502\\
0.861055230055415	307.514000322583\\
0.86175655949719	310.478868670654\\
0.862455722190875	311.956613918726\\
0.863156871751402	311.851301045654\\
0.863870664504502	310.105564021156\\
0.864605226575366	306.693303513722\\
0.865374992784516	301.604371044059\\
0.866214106280709	294.71401550612\\
0.867079348006645	286.708107576444\\
0.867731104425287	280.443961360482\\
0.868382860843929	274.250790461649\\
0.868947677466756	269.108401329254\\
0.86960489684524	263.551712175481\\
0.870312159321227	258.247178996344\\
0.871060191111635	253.548003951926\\
0.871842472999487	249.753032309048\\
0.872653144614873	247.104715452529\\
0.873485566381241	245.780300503644\\
0.874332245376817	245.877990772024\\
0.875192202860957	247.427207138772\\
0.876062506595625	250.405710118051\\
0.87694086152336	254.734425116642\\
0.877832192577001	260.319939130122\\
0.878731768640447	266.947944453886\\
0.879589975991398	273.925531090713\\
0.880352103366489	280.392666360365\\
0.881108592154393	286.787165806124\\
0.881853043214938	292.768183569113\\
0.882586242630696	298.063783278538\\
0.883310048357647	302.432760515848\\
0.884027055461472	305.671985983659\\
0.884740458520763	307.623097892289\\
0.885454090125002	308.177738526123\\
0.886174462943178	307.275844026901\\
0.886911522842104	304.885020200335\\
0.887675521284222	301.002513913241\\
0.888486704436727	295.610279976369\\
0.889356618718077	288.820614591898\\
0.890237713894599	281.417055129764\\
0.890859506475187	276.166575031775\\
0.891481299055776	271.089023222979\\
0.89206252518816	266.629767992147\\
0.89272475904016	262.017216188133\\
0.893433454707904	257.759949718021\\
0.894178825964694	254.151765830177\\
0.894953672039716	251.430078455825\\
0.895751600604334	249.77453909746\\
0.896566024567943	249.301222107056\\
0.897390977680829	250.057332995403\\
0.898229041587872	252.048999544278\\
0.899075827500683	255.23050965864\\
0.899930931637725	259.51442227582\\
0.900802460867728	264.818579524382\\
0.901645052004464	270.638105541268\\
0.902455482515761	276.640083020557\\
0.903236240280055	282.544747180771\\
0.903999636695699	288.169775821356\\
0.904749451735047	293.28342668689\\
0.905488372732228	297.663197227388\\
0.906219147766217	301.112651615127\\
0.906944835841919	303.470804242844\\
0.907668941429495	304.618765956296\\
0.908395597695198	304.483837919048\\
0.909133463630061	303.030256433015\\
0.909891810231015	300.247183344\\
0.910683464343499	296.144492195707\\
0.911536528552201	290.679681100991\\
0.912402899771986	284.442437782859\\
0.913289346162903	277.813323315567\\
0.913881026834997	273.474247368087\\
0.914472707507091	269.342626932884\\
0.915065254017603	265.515323049032\\
0.915729623635164	261.697927581318\\
0.916436999490129	258.284727978645\\
0.91717730617769	255.518406332981\\
0.917943135465635	253.58616982289\\
0.918728079621919	252.620298280329\\
0.919525920295102	252.695145121632\\
0.920334280974284	253.832082768113\\
0.921153822795785	256.020097118697\\
0.921981425417802	259.201008562766\\
0.922817822331996	263.285321206388\\
0.923653543870812	268.079606618425\\
0.924445946516992	273.102886855899\\
0.925211383490685	278.201414267243\\
0.925964305005128	283.244638729828\\
0.926727588406891	288.156281559939\\
0.927482568371473	292.577913640215\\
0.928227120062459	296.284776600849\\
0.928964617461506	299.113713492303\\
0.929698254175236	300.932333913116\\
0.930431606625794	301.64691967189\\
0.931168871826414	301.20564779636\\
0.931919429788632	299.586615604226\\
0.932692396657708	296.791708132528\\
0.933501775353695	292.83780097212\\
0.934357491812004	287.816513563022\\
0.935219743317398	282.250583642384\\
0.936102462284592	276.424160037824\\
0.936698944866812	272.606066366785\\
0.937295427449032	269.003570005776\\
0.937880509808501	265.764875462266\\
0.938538093141597	262.559636784298\\
0.939237513924207	259.738228204208\\
0.939968027770523	257.509176347302\\
0.940721971969323	256.028139534916\\
0.941493047081331	255.400407064439\\
0.94227542728718	255.680140806608\\
0.943067973059001	256.878579118176\\
0.943871155414042	258.979237307165\\
0.944682311233385	261.923829762404\\
0.945502227198903	265.626574555854\\
0.94629399478069	269.757742940358\\
0.947044168319069	274.027512702647\\
0.947767217346669	278.317501882975\\
0.948477229445631	282.538582569822\\
0.949196763930906	286.653973838309\\
0.949942255255784	290.555459426582\\
0.950694573558048	293.922439410659\\
0.951439044469829	296.510624588009\\
0.952179806991773	298.205486949609\\
0.952920232617568	298.921624251365\\
0.953664265257933	298.61114825896\\
0.954419528780744	297.257264982481\\
0.955195618669459	294.863123938149\\
0.956004482958097	291.451688105079\\
0.956853206703415	287.117239840573\\
0.957706366713262	282.287104345818\\
0.958576478888643	277.205644596257\\
0.959378394965768	272.660598415886\\
0.960031337722636	269.217293346012\\
0.960601600819833	266.485205199058\\
0.961250501936431	263.762489956012\\
0.961940970300893	261.386161491287\\
0.962661635779286	259.538697020369\\
0.963404553708963	258.353515144013\\
0.964163523745934	257.918263787262\\
0.964933046958767	258.27559944241\\
0.965712163249256	259.431355924554\\
0.966501875675051	261.368150976328\\
0.967299718222768	264.031293303112\\
0.96810627957608	267.340860931547\\
0.968857568351047	270.866114999679\\
0.969565859939715	274.462539179334\\
0.970244182680535	278.039040635888\\
0.970906440053717	281.539590265971\\
0.971574283884428	284.956808599832\\
0.972265496838776	288.240951018027\\
0.972997207205024	291.286928021136\\
0.973749800346397	293.802202645337\\
0.974496561194984	295.54332583729\\
0.975242371951386	296.432570754527\\
0.975990699420741	296.418481171907\\
0.976746141871642	295.483410195034\\
0.977519482455137	293.626401834849\\
0.978319706702116	290.869892097243\\
0.97916220270994	287.246877208109\\
0.980004696062033	283.13245870661\\
0.980859696346011	278.730656115929\\
0.981734208208554	274.277404898022\\
0.982302515780628	271.537138638236\\
0.982870823352702	268.993192618504\\
0.983462008215455	266.614216912034\\
0.984117103393851	264.357424996217\\
0.984809764850389	262.462988925967\\
0.985529287548131	261.0781146534\\
0.986268313549097	260.305683977681\\
0.987021070971461	260.208088600736\\
0.987782504812865	260.808152490899\\
0.988554411974623	262.103350837901\\
0.989336125426624	264.066638806395\\
0.99012608553492	266.639618474468\\
0.990879243951703	269.552137880634\\
0.991576166022783	272.553032441016\\
0.992228555287534	275.53969373675\\
0.992848658934677	278.4543554724\\
0.99345072747592	281.27501122051\\
0.994058615242706	284.031878773193\\
0.994691204971118	286.714243648063\\
0.995363574314099	289.254976710156\\
0.996095251050405	291.538301483818\\
0.996848214177467	293.246892755722\\
0.997598231977001	294.209323862941\\
0.998350175674864	294.378336567786\\
0.999107737260987	293.732851350779\\
0.999879427638721	292.273169165873\\
1	291.977265016943\\
};
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/unstable_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
xmin=-0.310889506485698,
xmax=3.2272906826458,
xlabel={$x_1$},
ymin=-0.697169688025906,
ymax=2.00157588612036,
ylabel={$x_2$},
grid = major
]
\addplot [color=red, line width=2pt, forget plot]
  table[row sep=crcr]{%
2	2\\
2.00000003128141	1.99999999999953\\
2.00000018768845	1.99999999998322\\
2.00000096972349	1.99999999955204\\
2.00000487987122	1.99999998865757\\
2.00002442708222	1.99999971594741\\
2.00012172405207	1.99999294175568\\
2.00055784475709	1.99983894271699\\
2.00086243494679	1.99918961443037\\
2.00086054480668	1.99964407396923\\
2.00195901170873	2.00024689619466\\
2.00344982801969	1.99967134943189\\
2.00370686233344	1.99875384017509\\
2.00343650004554	1.99898402314927\\
2.0039218401233	2.00011564777316\\
2.00556828767904	2.00122036564754\\
2.00792933943757	2.00157588612036\\
2.01036659529784	2.00107433336199\\
2.01252570031375	1.99993522271235\\
2.01429868713894	1.99840004493834\\
2.01569756197679	1.99664260113412\\
2.0167804700563	1.99476550345364\\
2.01761593200145	1.9928164597626\\
2.01826754191436	1.99080571979151\\
2.01878907143143	1.98871970111218\\
2.01922437319952	1.98653001255564\\
2.01960911687612	1.98419845078916\\
2.01997298462638	1.98167879952624\\
2.02034185811623	1.97891605100045\\
2.02074000246391	1.97584327163205\\
2.02119250657915	1.97237582817272\\
2.02172847040326	1.96840183999142\\
2.02238556398224	1.96376804840081\\
2.02321717995767	1.95825838627319\\
2.02430230523502	1.95157336190423\\
2.0257475974164	1.94337647701752\\
2.02762390641976	1.93366260641348\\
2.02984625760602	1.92318584788194\\
2.03231266252551	1.91255478047849\\
2.0350097394768	1.90186141784649\\
2.03794977769703	1.89108443982481\\
2.0411417173267	1.88022307241215\\
2.04459345992445	1.86928376236942\\
2.04831392176168	1.85827234439169\\
2.05231292408433	1.84719482536958\\
2.0566011000083	1.83605791684025\\
2.06118992943193	1.82486913682654\\
2.06609176921941	1.81363694067001\\
2.07131986907663	1.80237089522779\\
2.0768883759455	1.79108187918812\\
2.08281232188969	1.77978231294011\\
2.08910758800626	1.76848642317847\\
2.09579083499054	1.75721054657269\\
2.1028793881967	1.74597347643317\\
2.11039106159637	1.73479685531394\\
2.11834390095462	1.72370561447937\\
2.12675582198077	1.71272845755579\\
2.13564411453273	1.70189837980871\\
2.14502477998295	1.69125320541165\\
2.1549116670337	1.68083611184729\\
2.16531537405551	1.67069609229838\\
2.17624189680439	1.66088828353878\\
2.18769102365381	1.65147405981312\\
2.19965452057824	1.64252076703807\\
2.21211420725245	1.63410095504511\\
2.22504009998168	1.6262909718865\\
2.2383888725712	1.61916882909911\\
2.25210293628164	1.61281134126087\\
2.26611043095831	1.6072906828936\\
2.28032632559697	1.60267066175289\\
2.29465465141512	1.59900312810924\\
2.30899167838442	1.59632497066585\\
2.32322966928183	1.59465606621736\\
2.33726076688642	1.59399837606475\\
2.35098060795672	1.59433618067286\\
2.3642913786218	1.59563728170644\\
2.37710417066701	1.59785491410411\\
2.38934061734009	1.60093009790088\\
2.40093385969313	1.60479419333402\\
2.41182892478707	1.60937147341866\\
2.42198260196109	1.61458157591373\\
2.43136289878878	1.6203417342309\\
2.43994815362662	1.62656871554078\\
2.44772587932583	1.63318041832673\\
2.45469141068862	1.6400971045208\\
2.46084642283607	1.64724226484695\\
2.46619737479895	1.65454314031463\\
2.47075390819115	1.66193094822618\\
2.47452718847505	1.66934089053434\\
2.47752810165981	1.67671206645973\\
2.4797650739306	1.68398750252847\\
2.48124095182953	1.6911147553081\\
2.48194747748542	1.69804831845456\\
2.48185275413662	1.70475815807533\\
2.48086136945458	1.71126616235351\\
2.47854836547536	1.71795252386498\\
2.47550604218599	1.72278601872996\\
2.47261713911008	1.72563847951553\\
2.46955787939923	1.72755987113604\\
2.46613682081962	1.72875352798325\\
2.46250683750263	1.72916032654316\\
2.4587350926211	1.72880330822532\\
2.45482580287227	1.72769836373937\\
2.45077955276719	1.72583473397839\\
2.44659299498035	1.72317723927696\\
2.44223942169807	1.71964697040434\\
2.43763096508292	1.71505644650618\\
2.43240625577608	1.70875641567835\\
2.42867335824024	1.70350164753563\\
2.42504510396717	1.69774661519024\\
2.4214310157105	1.69132464372042\\
2.41813525974543	1.68480745270699\\
2.41509161662238	1.67816436470809\\
2.41221684076422	1.67126980079053\\
2.40950719497531	1.66414354854009\\
2.40696596168707	1.65682254134873\\
2.40458687446175	1.64931612392342\\
2.40236429318948	1.64162948894678\\
2.40029489337531	1.63377030538714\\
2.39837630716388	1.62574579481221\\
2.39660679261064	1.61756211249173\\
2.3949852343021	1.60922475937953\\
2.39351108575826	1.60073872931961\\
2.39218430981245	1.59210855094087\\
2.39100533976539	1.58333834229062\\
2.38997505297846	1.57443186549141\\
2.38909475270719	1.56539257424164\\
2.38836615671494	1.55622365644188\\
2.38779139151131	1.54692807353905\\
2.38737299130267	1.53750859737473\\
2.38711390100476	1.52796784533343\\
2.38701748284283	1.51830831450319\\
2.38708752619042	1.50853241554882\\
2.38732826038534	1.49864250695432\\
2.38774437031942	1.48864093034223\\
2.38834101463477	1.47853004753001\\
2.38912384637275	1.46831228008985\\
2.39009903591487	1.45799015221311\\
2.39127329602642	1.44756633776027\\
2.39265390875952	1.43704371248591\\
2.39424875388835	1.42642541255318\\
2.39606633842412	1.41571490062008\\
2.3981158265931	1.40491604092075\\
2.40040706942615	1.39403318500424\\
2.40295063280253	1.38307127000325\\
2.40575782238646	1.37203593155176\\
2.40884070336408	1.36093363373069\\
2.4122121121978	1.34977181869102\\
2.41588565674243	1.33855907878919\\
2.41987569994883	1.32730535422995\\
2.42419732098703	1.31602215920222\\
2.42886624592308	1.30472283920556\\
2.43389873805653	1.29342286157401\\
2.43931143569761	1.28214013988142\\
2.44512112265691	1.27089539062419\\
2.45134441427668	1.25971251695754\\
2.4579973398934	1.24861900888019\\
2.46509480198956	1.23764634156622\\
2.47264989408561	1.22683034326558\\
2.48067306522863	1.21621149133126\\
2.48917113063976	1.20583508027317\\
2.49814614740318	1.1957511914596\\
2.50759420182161	1.18601438406007\\
2.51750418969747	1.17668302690322\\
2.52785670708085	1.16781820795242\\
2.53862319725439	1.15948219757292\\
2.54976550715275	1.15173650394262\\
2.56123598147011	1.14463963524826\\
2.5729781618585	1.13824475519193\\
2.58492807152324	1.13259746241297\\
2.59701597475819	1.12773392230001\\
2.60916843337779	1.12367952824059\\
2.62131045638743	1.12044818389616\\
2.63336755759775	1.11804220532482\\
2.64526758454905	1.11645276702782\\
2.65694224047701	1.11566077300671\\
2.66832827183566	1.1156380225075\\
2.67936832842506	1.11634855091896\\
2.69001152137218	1.11775004755125\\
2.70021371064564	1.11979527466912\\
2.70993755410756	1.12243343140615\\
2.71915234867613	1.12561142092739\\
2.727833693173	1.12927499038914\\
2.73596300237002	1.13336972246842\\
2.74352690196515	1.13784186585984\\
2.75051653364272	1.14263900098232\\
2.75692679690555	1.14771054657817\\
2.76275554898126	1.15300812318727\\
2.76800277478269	1.15848580147036\\
2.77266972381656	1.16410027930386\\
2.77675798629127	1.16981105744256\\
2.78026843720252	1.17558073447975\\
2.78319989106528	1.18137565899708\\
2.78554711353916	1.18716748567417\\
2.78729730575782	1.19293713222339\\
2.7884223856216	1.19868625936388\\
2.7888557576308	1.20448110751533\\
2.78834872789789	1.2107941795853\\
2.78695666745268	1.2157923820669\\
2.78527315892626	1.21914899518109\\
2.78325358699653	1.22178619300125\\
2.78089587036141	1.22385039090703\\
2.7782649736152	1.22534485014365\\
2.77539055471946	1.22629698355538\\
2.77228997981493	1.226723612446\\
2.76897448516747	1.22663008889605\\
2.76544760698873	1.22601126033336\\
2.76170241879014	1.22484889437745\\
2.75771519200269	1.22310437096341\\
2.7534280311652	1.22069919505225\\
2.74868601747137	1.21744734079976\\
2.74273727105935	1.21254135964373\\
2.73875825316491	1.20876542805415\\
2.73478034633878	1.20460179517106\\
2.73071432883553	1.19994577509449\\
2.72686595091519	1.19516412472093\\
2.72318238321762	1.19024081585347\\
2.71961800730138	1.18514715541094\\
2.71616389220942	1.17989291106536\\
2.71281370320783	1.17448727133481\\
2.70956147055653	1.16893645968205\\
2.7064027199558	1.16324619569827\\
2.70333409874189	1.15742179553524\\
2.70035304643219	1.15146810868811\\
2.69745761321175	1.14538955457771\\
2.69464633628914	1.13919016436526\\
2.69191815117971	1.13287361830809\\
2.68927232749315	1.1264432800726\\
2.68670842182919	1.11990222802791\\
2.68422624280582	1.11325328353088\\
2.68182582490492	1.1064990364457\\
2.67950740886137	1.09964186820488\\
2.67727142699108	1.09268397268927\\
2.67511849233031	1.08562737524005\\
2.67304939076785	1.07847395008337\\
2.67106507556268	1.07122543639819\\
2.66916666380598	1.06388345326702\\
2.66735543449829	1.0564495137383\\
2.66563282798348	1.04892503817618\\
2.66400044654637	1.04131136707896\\
2.66246005602643	1.03360977354827\\
2.6610135883268	1.02582147556371\\
2.65966314472344	1.01794764822092\\
2.65841099989532	1.0099894360898\\
2.65725960660986	1.00194796586352\\
2.65621160099676	0.993824359430887\\
2.65526980835541	0.985619747565457\\
2.65443724943185	0.977335284390926\\
2.65371714709952	0.968972162813122\\
2.65311293336749	0.960531631119417\\
2.65262825662531	0.952015010948674\\
2.65226698901762	0.943423716896998\\
2.65203323381143	0.934759277961636\\
2.6519313325948	0.926023361147559\\
2.65196587210109	0.917217797522561\\
2.6521416904068	0.908344611032201\\
2.65246388219196	0.899406050459415\\
2.6529378026788	0.890404624890496\\
2.65356906977892	0.881343143091216\\
2.65436356387339	0.872224757232314\\
2.65532742452686	0.863053011389791\\
2.65646704329257	0.853831895239395\\
2.65778905159243	0.84456590337129\\
2.65930030246372	0.835260100570922\\
2.661007844749	0.825920193300577\\
2.66291888805662	0.816552607528252\\
2.66504075657427	0.807164572752981\\
2.6673808295592	0.797764211783979\\
2.66994646608947	0.788360635386343\\
2.67274491147841	0.778964040286312\\
2.67578318265794	0.769585808266383\\
2.67906792990691	0.760238603074762\\
2.68260527260543	0.750936460668358\\
2.68640060731631	0.741694866948064\\
2.69045838758224	0.732530815553236\\
2.6947818764093	0.723462836781106\\
2.69937287463231	0.714510987263095\\
2.70423143114437	0.70569678915413\\
2.70935554430265	0.697043107431411\\
2.71474086731587	0.688573955097675\\
2.72038043371149	0.68031421882107\\
2.72626442137964	0.672289302176643\\
2.73237997448627	0.664524690069367\\
2.73871110100234	0.657045445706831\\
2.74523865935854	0.649875659587587\\
2.75194044072928	0.6430378772036\\
2.75879134432292	0.636552537002469\\
2.76576363282916	0.630437451523521\\
2.77282724519023	0.624707361939474\\
2.7799501350032	0.619373590001241\\
2.78709859561985	0.614443802591408\\
2.79423752640308	0.609921894582907\\
2.80133058610477	0.605807987322439\\
2.80834016406249	0.602098534488832\\
2.81522706811618	0.598786526154963\\
2.82194975950811	0.595861788252981\\
2.82846281027404	0.593311395024829\\
2.83471388210535	0.591120266493328\\
2.84063748409552	0.589272182645118\\
2.84614025357378	0.587752017509425\\
2.85105598625813	0.586552860658142\\
2.85507373004373	0.585683525125085\\
2.8599093885639	0.584768986190601\\
2.86522569111356	0.583929586528168\\
2.87089159416953	0.583226827989386\\
2.87681916073753	0.582704654206021\\
2.88294270374111	0.582396172426236\\
2.88920860554808	0.582326925817752\\
2.89557054498341	0.582516561518076\\
2.90198698598881	0.582979800168121\\
2.90841978352175	0.583727061826864\\
2.9148333867897	0.584764914026964\\
2.92119437969749	0.586096426339563\\
2.92747121631579	0.58772147682803\\
2.93363406765996	0.589637035248402\\
2.93965472746912	0.591837436314519\\
2.94550654249875	0.594314649603894\\
2.95116434373556	0.597058548950729\\
2.95660436167553	0.600057182605238\\
2.96180411299797	0.603297045934779\\
2.96674224795385	0.606763361294729\\
2.97139834756654	0.610440376049163\\
2.97575265642664	0.614311702071936\\
2.97978572860553	0.618360744283441\\
2.98347794680751	0.622571316081209\\
2.98680883856298	0.626928653374135\\
2.98975603307919	0.631421327158309\\
2.99229350489506	0.636045399064032\\
2.99438817353959	0.640815203254142\\
2.99599169051705	0.64580030494906\\
2.99700804383453	0.651358377517159\\
2.99714537798161	0.655606964897675\\
2.9966919633396	0.659355083709188\\
2.99573602730971	0.662572718299503\\
2.99436841149443	0.665264079030999\\
2.99262972506404	0.667500776508449\\
2.99054994873916	0.669307240201099\\
2.98815095036175	0.670693733499746\\
2.98544739192995	0.671662828526269\\
2.98244735689886	0.672210694812331\\
2.97915168549903	0.672326948290804\\
2.97555173226257	0.671992923824262\\
2.97162414518859	0.671177376965565\\
2.96731811265017	0.669826198986475\\
2.96251707171971	0.667832764344964\\
2.95685582878684	0.664902810404223\\
2.95210060524599	0.662005662584678\\
2.94725436232558	0.658675989553453\\
2.94227029267037	0.654878401899293\\
2.93756425837621	0.650961668243054\\
2.93300109239109	0.646867805154768\\
2.92851029230378	0.642561604354875\\
2.9240902663053	0.638059434353647\\
2.91973684547707	0.633371998535088\\
2.91544446779419	0.628505468781241\\
2.91120961862598	0.623465659324701\\
2.90703010279814	0.618257939391946\\
2.90290452765154	0.612887094001945\\
2.89883209488409	0.60735738379288\\
2.89481246394153	0.601672600536174\\
2.89084565609853	0.595836110786635\\
2.88693198888527	0.589850894325931\\
2.88307203106433	0.583719577987387\\
2.87926657174737	0.577444465247608\\
2.87551659954276	0.57102756211298\\
2.87182328901129	0.564470599810672\\
2.86818799257848	0.557775054720851\\
2.86461223666013	0.55094216598015\\
2.86109772111931	0.543972951086575\\
2.85764632146569	0.536868219836856\\
2.85426009337577	0.529628586852092\\
2.85094127928252	0.522254482992853\\
2.84769231682171	0.514746165818417\\
2.84451584907317	0.507103729393366\\
2.84141473652139	0.49932711358532\\
2.83839207075602	0.49141611310802\\
2.83545118993393	0.483370386485232\\
2.83259569609085	0.475189465211134\\
2.82982947437348	0.466872763287075\\
2.82715671433031	0.45841958745681\\
2.82458193338801	0.449829148411573\\
2.82211000267017	0.441100573313271\\
2.81974617532776	0.432232920032115\\
2.81749611756346	0.423225193575346\\
2.81536594252519	0.414076365220447\\
2.81336224725992	0.404785395035757\\
2.81149215288894	0.395351258530805\\
2.80976334814357	0.385772978338077\\
2.8081841363604	0.376049662044714\\
2.8067634859461	0.366180547432085\\
2.80551108422197	0.356165056699619\\
2.80443739438256	0.346002861467422\\
2.80355371507986	0.335693960749192\\
2.80287224181553	0.325238774451589\\
2.80240612887754	0.314638255356574\\
2.80216954996013	0.303894023045566\\
2.80217775480203	0.293008523654814\\
2.80244711812696	0.281985219830477\\
2.80299517581088	0.270828815519786\\
2.80384064148523	0.259545520394548\\
2.8050033946722	0.248143358374969\\
2.80650442904264	0.236632523777294\\
2.80836574656782	0.225025786636421\\
2.81061018039922	0.213338945393592\\
2.81326112668623	0.201591319702848\\
2.81634216390002	0.189806268296929\\
2.81987653865029	0.178011706118634\\
2.82388650082478	0.166240581590356\\
2.82839247975403	0.154531259872296\\
2.83341210833695	0.142927743717919\\
2.83895912400752	0.13147965411694\\
2.84504220245704	0.120241893724304\\
2.85166380777952	0.109273932480022\\
2.85881916397157	0.0986386899881315\\
2.86649545932918	0.0884010406468765\\
2.87467138101954	0.0786260260895309\\
2.88331704172724	0.0693769101617113\\
2.89239431104016	0.0607132392355019\\
2.9018575140067	0.0526890664662948\\
2.91165442136705	0.0453514648154284\\
2.92172743802072	0.0387394026594155\\
2.93201489821398	0.0328830035770021\\
2.94245239097591	0.0278031714055467\\
2.9529557213379	0.0235183166328022\\
2.96307664903356	0.0201403757444804\\
2.97283791679089	0.017559633788482\\
2.98224760166681	0.0156903406123533\\
2.99132788049673	0.0144589934803779\\
3.00011190650817	0.013806109568671\\
3.00864086299697	0.0136874761883531\\
3.01695967108	0.0140750245856992\\
3.02515648343239	0.0149632383451313\\
3.03326999505517	0.0163652180223777\\
3.04131778099652	0.0183075606782409\\
3.04930752082505	0.0208314999425287\\
3.05698890336441	0.0238863423784969\\
3.06413376733646	0.027366501952516\\
3.07074042684744	0.0312380921296439\\
3.07677858343377	0.0354578666224874\\
3.08222052194431	0.039987910157548\\
3.08703539191955	0.0447969581115303\\
3.09118693484222	0.0498686909184307\\
3.09462850337495	0.0552263037513601\\
3.09729394393039	0.0610499286294674\\
3.09861969069771	0.0659678837306544\\
3.0989747933684	0.0703476031832629\\
3.09846654029518	0.0742472036511902\\
3.09724752637081	0.0774542093256941\\
3.09541400148579	0.0801017440275786\\
3.09300901395747	0.0822342285673078\\
3.09007174320372	0.083850551269666\\
3.08662723830729	0.0849453598716281\\
3.08268344440788	0.0855069093788787\\
3.07823044500913	0.0855122821401742\\
3.0732313896934	0.0849212744574983\\
3.06759500938796	0.0836599167842525\\
3.06107541580592	0.081562440308215\\
3.0524143097205	0.0779011835368617\\
3.04703251311097	0.0751922117871748\\
3.04151263412422	0.0721045693973075\\
3.03517900347304	0.0682048495024924\\
3.02894540019224	0.064018418051527\\
3.0228956164187	0.0596430599269423\\
3.0168723953283	0.0549944107370168\\
3.01085172293781	0.0500658419491113\\
3.00485771990009	0.0448862661051243\\
2.998917724139	0.0394896356612354\\
2.99313557432653	0.0339870642035884\\
2.98751002156408	0.0283985794020961\\
2.98205160807188	0.0227544642220913\\
2.97678663000931	0.0171022968718904\\
2.9717489445863	0.0115008927184827\\
2.96698637544779	0.00602916005740462\\
2.96257730243518	0.000808265608432874\\
2.95868469601825	-0.00392752328232041\\
2.95507670783961	-0.00842506848804843\\
2.95085921556937	-0.0138170993146403\\
2.94631514611633	-0.0197935036734818\\
2.94152341958087	-0.0262892684343983\\
2.9365422043832	-0.0332608525140118\\
2.93141219016717	-0.0406845996078005\\
2.9261651157487	-0.0485472107143056\\
2.92082737887243	-0.0568420443437107\\
2.91554275221149	-0.0653686740767187\\
2.91034807388084	-0.0740777970666276\\
2.90523693436508	-0.082989855868265\\
2.90021428116185	-0.0921086946884699\\
2.89528714485542	-0.101435818507289\\
2.89046284265909	-0.110973519326393\\
2.88574929879446	-0.120724432507245\\
2.88115517033199	-0.130691410437433\\
2.87668992005416	-0.140877501539104\\
2.87236390239925	-0.151285914615691\\
2.86818846043533	-0.161919970711033\\
2.86417603300913	-0.172783042900056\\
2.86034027276418	-0.183878480539654\\
2.85669617548635	-0.195209513717298\\
2.85326022083275	-0.206779132698549\\
2.85005052389295	-0.218589935978392\\
2.84708699609423	-0.230643939128507\\
2.8443915125722	-0.242942334958022\\
2.84198808108097	-0.255485193699302\\
2.83990300460965	-0.268271090031465\\
2.83816502581647	-0.281296642053804\\
2.83680543589908	-0.29455594620388\\
2.83585812330063	-0.308039892450883\\
2.83535952861617	-0.321735346874662\\
2.83534846143113	-0.335624195896104\\
2.83586572359512	-0.349682260124851\\
2.83695347380494	-0.363878108673103\\
2.83865426432906	-0.378171839242424\\
2.84100968833205	-0.392513935403177\\
2.84405860313925	-0.406844366153327\\
2.84783494773256	-0.421092142266756\\
2.85236525315715	-0.435175568447934\\
2.85766604214479	-0.4490034035567\\
2.86374140346472	-0.462477042476511\\
2.87058107043836	-0.475493664789386\\
2.87815929966829	-0.487950095577901\\
2.88643472981335	-0.499746959948503\\
2.89535123369869	-0.510792650713575\\
2.90483961783186	-0.521006691950064\\
2.91481992289091	-0.530322236761788\\
2.92520405518692	-0.538687617303253\\
2.93589851487898	-0.546067006923875\\
2.9468070470723	-0.552440330537078\\
2.95783309733542	-0.55780257773669\\
2.96888199013885	-0.562162658984833\\
2.97986276860986	-0.565541922834532\\
2.99068964527895	-0.567972435529421\\
3.00128302487253	-0.569495116330864\\
3.01157007646732	-0.570157818226049\\
3.02148485360694	-0.570013437316469\\
3.03096631385488	-0.569118344451549\\
3.0399374492041	-0.567535841957865\\
3.04835910098464	-0.565327511670465\\
3.05619169518193	-0.562552558172604\\
3.06339825047115	-0.559265679708315\\
3.06994196826254	-0.555514490492377\\
3.0757842189601	-0.551333831702271\\
3.08088259972737	-0.546730266080335\\
3.08519330608982	-0.541622536116908\\
3.08875850543713	-0.535307763571876\\
3.09016343837315	-0.530366966708428\\
3.09030577521321	-0.526718248332739\\
3.08963789116479	-0.523484343448492\\
3.08817502444551	-0.520571852265116\\
3.08599187817581	-0.518113331925286\\
3.08315030935541	-0.516125335207752\\
3.07966861077985	-0.514604660743808\\
3.07554921475932	-0.513565517731477\\
3.07077918663179	-0.513034313948869\\
3.06531099964598	-0.513051061724507\\
3.05902357005761	-0.513685823094883\\
3.05157577334505	-0.51509755992142\\
3.04436002827747	-0.517016365774572\\
3.03677934177565	-0.519521533876004\\
3.02951861987031	-0.522329829942999\\
3.02263342524054	-0.52532329568684\\
3.01564919494399	-0.528660252371967\\
3.0084994250227	-0.532367354987762\\
3.00131826546391	-0.536369188649136\\
2.99413211935436	-0.54063897074753\\
2.98692068430199	-0.545179310508736\\
2.97968256800497	-0.549985203108241\\
2.9724252049301	-0.555047534243111\\
2.96515331564288	-0.560359999704922\\
2.95787034336526	-0.565918283824955\\
2.95058010719856	-0.571718813364789\\
2.94328665730708	-0.577758743200902\\
2.93599410362908	-0.584036024138704\\
2.92870666228146	-0.590549331221928\\
2.92142870977492	-0.597297997377716\\
2.91416481865285	-0.604281974162015\\
2.90691979581548	-0.611501801129952\\
2.89969872621637	-0.618958579790798\\
2.89250702048075	-0.626653952370862\\
2.88535046678076	-0.634590084455401\\
2.87823528779976	-0.642769650309537\\
2.87116820360112	-0.651195819822069\\
2.86415650129318	-0.659872246025791\\
2.85720811253588	-0.668803052012196\\
2.85033170005101	-0.677992815898548\\
2.84353675442812	-0.687446552254246\\
2.83683370266247	-0.697169688025906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	2\\
2.00000003128141	1.99999999999953\\
2.00000018768846	1.99999999998322\\
2.00000096972355	1.99999999955204\\
2.00000487987272	1.99999998865756\\
2.0000244271198	1.99999971594593\\
2.00012172497477	1.99999294157261\\
2.00055785836205	1.9998389235298\\
2.00086219451761	1.99918957008993\\
2.00086043397676	1.99964473184926\\
2.00195984009305	2.00024705942311\\
2.0034495438297	1.99966946057519\\
2.00370291719774	1.99875283028826\\
2.00343144707428	1.9989865675247\\
2.00391880897919	2.00012042190323\\
2.00556770881578	2.00122384104318\\
2.0079286617123	2.00157537291566\\
2.01036267412854	2.00106926665834\\
2.01251613466267	1.99992615950978\\
2.01428173703143	1.9983877673156\\
2.01567182332435	1.99662774793021\\
2.01674460903489	1.99474845575645\\
2.01756849243521	1.99279733037193\\
2.0182068021095	1.99078437962718\\
2.01871292338044	1.98869580994005\\
2.01913019855351	1.98650303767361\\
2.01949363568898	1.9841676649199\\
2.01983205171639	1.98164325120944\\
2.02017017527015	1.97887449850515\\
2.02053069928929	1.97579406467264\\
2.02093651287365	1.97231670858637\\
2.02141354335261	1.96832961507894\\
2.02199474831013	1.96367802825498\\
2.02272628881205	1.95814351554412\\
2.02367588380274	1.95142329381479\\
2.02493375175936	1.94317971543631\\
2.02655549956013	1.93342130210252\\
2.02846184816124	1.92291968569821\\
2.03056542910605	1.9122756315207\\
2.03285599320961	1.90157435662742\\
2.03534458960128	1.89079219680544\\
2.03803909317364	1.8799277316629\\
2.04094650757702	1.86898678208484\\
2.04407478743586	1.85797423847036\\
2.04743272531061	1.84689493940919\\
2.0510298671624	1.83575422435444\\
2.05487655207745	1.82455799693542\\
2.05898395095507	1.81331281467462\\
2.06336409616383	1.80202602023171\\
2.06802990698958	1.79070589175734\\
2.07299520831711	1.77936181491783\\
2.0782747382338	1.76800448146417\\
2.08388413922602	1.75664611852209\\
2.08983992594157	1.74530075294059\\
2.09615942023768	1.7339845151456\\
2.1028606414006	1.72271598664372\\
2.10996213596078	1.71151659432229\\
2.11748272734224	1.70041105276001\\
2.12544116090339	1.68942785214938\\
2.13385561503756	1.67859978354696\\
2.14274304473245	1.66796448400686\\
2.15211832184967	1.6575649706331\\
2.1619931387945	1.64745011385484\\
2.17237465279942	1.63767497610292\\
2.18326387145074	1.62830091398403\\
2.19465382090971	1.6193953147883\\
2.20652759912525	1.61103082076729\\
2.21885649317629	1.60328390149208\\
2.23159841803938	1.59623268224697\\
2.24469698539697	1.58995403652728\\
2.25808149998935	1.58452009791065\\
2.27166808068141	1.57999450875716\\
2.285361919022	1.57642884417059\\
2.29906046852275	1.57385967252199\\
2.31265718042352	1.57230661526975\\
2.32604533091341	1.57177157939259\\
2.33912153515955	1.57223912576903\\
2.35178867552015	1.57367777611435\\
2.36395812151364	1.57604198404364\\
2.3755512374988	1.57927449495792\\
2.38650024179463	1.58330886350948\\
2.39674850553492	1.58807195438944\\
2.4062503792962	1.59348630239114\\
2.41497062696837	1.59947224487772\\
2.42288353883885	1.60594976605333\\
2.429971791859	1.61284001262029\\
2.43622512276562	1.62006645839508\\
2.44163887581125	1.6275557128586\\
2.44621247833218	1.63523798501053\\
2.44994788221718	1.6430472276359\\
2.45284798620698	1.6509209960876\\
2.45491502133603	1.65880005775818\\
2.45614883659886	1.66662778087216\\
2.45654495746809	1.67434930934506\\
2.45609219376332	1.68191048342793\\
2.45476942635067	1.68925636637721\\
2.45254099165277	1.69632901055297\\
2.44934990947071	1.70306351847416\\
2.44510894267066	1.7093797988547\\
2.43969685247521	1.7151622777221\\
2.4330137730459	1.72020628982021\\
2.42531375993405	1.72413109088676\\
2.4176024244691	1.72660698368467\\
2.41052343996929	1.72788110294748\\
2.40369749097243	1.72835781428103\\
2.39669313474989	1.7281832930173\\
2.38966748704667	1.72740974553067\\
2.38280705287547	1.72613262040317\\
2.37608098483914	1.72442216284993\\
2.36943293250385	1.72231814510304\\
2.36286173157125	1.71986048216785\\
2.35637428684833	1.71708656867005\\
2.34996699784578	1.71402528599017\\
2.34363473231991	1.71070026495859\\
2.33737426051925	1.70713238821161\\
2.33118289301715	1.70333996023292\\
2.32505793943764	1.69933890420768\\
2.31899686150939	1.69514321570092\\
2.3129973262244	1.69076530350782\\
2.3070571745937	1.68621621869191\\
2.30117440262657	1.6815058426876\\
2.29534715305005	1.6766430467285\\
2.2895737072541	1.67163582341081\\
2.28385247732282	1.66649139588163\\
2.2781819989908	1.66121630969994\\
2.27256092540543	1.65581651071075\\
2.26698802152172	1.6502974114535\\
2.26146215904121	1.64466394812137\\
2.25598231184425	1.63892062969145\\
2.25054755186548	1.63307158051626\\
2.24515704536935	1.62712057741691\\
2.23981004959074	1.62107108212561\\
2.23450590971241	1.61492626977421\\
2.22924405615399	1.60868905400202\\
2.22402400215196	1.60236210916062\\
2.21884534161839	1.59594789002146\\
2.21370774725255	1.58944864930901\\
2.20861096889946	1.58286645335112\\
2.20355483214606	1.57620319608968\\
2.19853923714046	1.56946061165098\\
2.19356415762669	1.56264028565161\\
2.18862964019326	1.55574366539817\\
2.18373580372706	1.54877206910774\\
2.17888283906351	1.54172669425581\\
2.17407100884021	1.53460862516501\\
2.16930064754231	1.52741883990771\\
2.16457216174603	1.52015821660958\\
2.15988603055571	1.51282753921437\\
2.15524280623758	1.50542750277349\\
2.15064311504782	1.49795871830614\\
2.1460876582675	1.49042171729353\\
2.14157721343953	1.48281695583652\\
2.1371126358133	1.47514481851661\\
2.13269486001055	1.46740562200932\\
2.12832490190854	1.45959961846447\\
2.12400386075812	1.45172699870083\\
2.1197329215433	1.44378789523995\\
2.1155133575879	1.43578238519871\\
2.11134653342821	1.42771049308022\\
2.10723390796073	1.41957219348301\\
2.10317703788056	1.41136741375699\\
2.09917758142609	1.40309603663255\\
2.09523730244832	1.39475790285224\\
2.09135807481965	1.38635281382438\\
2.08754188721225	1.37788053434832\\
2.08379084825779	1.36934079542058\\
2.08010719211868	1.36073329716748\\
2.07649328449737	1.35205771194208\\
2.07295162911195	1.34331368762562\\
2.06948487466497	1.33450085116898\\
2.06609582234386	1.32561881243714\\
2.06278743388466	1.31666716840405\\
2.05956284023388	1.30764550775247\\
2.05642535085569	1.29855341596902\\
2.05337846371687	1.28939048098848\\
2.05042587600014	1.28015629949522\\
2.04757149558644	1.2708504839695\\
2.04481945335643	1.26147267060513\\
2.04217411635266	1.25202252821057\\
2.03964010185821	1.24249976827178\\
2.03722229242779	1.23290415631492\\
2.03492585192107	1.22323552478638\\
2.03275624257598	1.21349378767388\\
2.03071924314913	1.2036789571099\\
2.02882096814812	1.19379116226951\\
2.02706788815986	1.18383067089996\\
2.0254668512568	1.17379791385843\\
2.02402510544067	1.16369351312455\\
2.02275032203918	1.15351831378941\\
2.02165061992494	1.1432734206202\\
2.02073459035641	1.13296023986168\\
2.02001132215891	1.12258052706276\\
2.01949042684842	1.11213644179716\\
2.01918206315907	1.10163061027099\\
2.01909696025104	1.09106619695204\\
2.01924643863979	1.08044698646021\\
2.01964242759056	1.06977747711298\\
2.02029747734597	1.0590629876449\\
2.02122476408547	1.04830977869606\\
2.02243808493178	1.03752519076429\\
2.02395183960887	1.0267178002451\\
2.02578099449113	1.01589759509083\\
2.02794102376544	1.00507617125895\\
2.03044782125316	0.994266950519222\\
2.03331757513275	0.983485419206785\\
2.03656659644403	0.972749385948715\\
2.04021109097086	0.962079254129071\\
2.04426686310327	0.951498301716028\\
2.0487489399765	0.941032956735268\\
2.05367110501545	0.930713051261002\\
2.05904533273465	0.920572030133986\\
2.06488112201672	0.910647083251547\\
2.07118473390876	0.900979163066159\\
2.0779583527911	0.891612843359679\\
2.08519920632338	0.882595973835591\\
2.09289869850131	0.873979090247004\\
2.10104162827397	0.865814554426184\\
2.10960557888069	0.858155423829981\\
2.11856056467756	0.851054084865751\\
2.12786900843274	0.844560722972448\\
2.13748609161758	0.838721736867696\\
2.1473604772877	0.833578224697321\\
2.15743535861942	0.829164668907757\\
2.167649747172	0.825507923168482\\
2.17793989259607	0.822626564254836\\
2.18824072332478	0.820530625016709\\
2.19848721304682	0.819221682516766\\
2.20861560334583	0.81869324586886\\
2.21856444088884	0.818931373717702\\
2.22827541188998	0.819915449657138\\
2.23769397431062	0.821619050762453\\
2.24676979933521	0.824010855207458\\
2.25545703942132	0.827055546204551\\
2.26371444275324	0.830714679351256\\
2.27150533483873	0.834947488279428\\
2.278797488427	0.839711609449119\\
2.28556290349282	0.844963711517791\\
2.29177751988005	0.850660018450679\\
2.29742088631601	0.856756718797727\\
2.30247581086974	0.863210256621695\\
2.30692801948873	0.869977502603292\\
2.31076585105088	0.877015807133551\\
2.31398001940676	0.884282941214838\\
2.31656347488464	0.891736936491328\\
2.31851139890834	0.89933584398801\\
2.31982136387251	0.907037443613098\\
2.32049368295194	0.914798954509896\\
2.32053195619585	0.922576819717425\\
2.31994378468975	0.930326663380161\\
2.3187415712348	0.938003534592801\\
2.31694326036243	0.94556254123336\\
2.31457281441347	0.952959920187761\\
2.31166021208887	0.960154480726788\\
2.3082408248315	0.967109220488793\\
2.30435417481843	0.973792809158506\\
2.30004225379769	0.980180629522509\\
2.29534770179873	0.986255178682218\\
2.29031215234057	0.992005812935007\\
2.28497495630983	0.997427980236388\\
2.2793723617406	1.00252216208671\\
2.27353711447539	1.00729273740038\\
2.2674983842783	1.01174692052765\\
2.26128190811545	1.01589385499312\\
2.25491025732324	1.01974388870307\\
2.24840316039546	1.02330802193746\\
2.24177783692277	1.02659750325694\\
2.23504931694686	1.02962354387539\\
2.22823073266119	1.03239712285462\\
2.22133357747518	1.03492885974111\\
2.21436793210848	1.03722893609377\\
2.20734265975357	1.03930705177565\\
2.20026557344944	1.04117240550664\\
2.19314357917743	1.04283369200537\\
2.18598279798381	1.0442991102314\\
2.17878867026203	1.04557637879347\\
2.17156604486391	1.04667275577417\\
2.16431925539122	1.04759506104069\\
2.15705218565493	1.04834969971369\\
2.14976832598045	1.0489426858912\\
2.14247082176608	1.04937966602601\\
2.13516251547109	1.04966594156707\\
2.12784598302791	1.04980649062384\\
2.12052356550153	1.04980598851695\\
2.11319739670299	1.04966882714977\\
2.10586942732612	1.0493991331849\\
2.09854144610288	1.0490007850412\\
2.09121509840429	1.04847742874918\\
2.08389190262913	1.04783249271546\\
2.07657326467306	1.04706920145345\\
2.06926049074272	1.04619058834253\\
2.06195479874557	1.04519950748081\\
2.05465732839346	1.04409864468749\\
2.04736915024271	1.04289052772248\\
2.04009127375805	1.04157753577454\\
2.03282465453656	1.04016190827366\\
2.02557020081294	1.03864575308264\\
2.01832877929616	1.0370310541082\\
2.01110122044952	1.03531967838198\\
2.00388832325786	1.03351338264779\\
1.9966908595681	1.03161381949925\\
1.98950957801836	1.02962254309405\\
1.98234520762961	1.02754101448385\\
1.97519846109404	1.02537060658845\\
1.96807003778795	1.02311260883984\\
1.96096062654118	1.02076823152093\\
1.95387090820039	1.0183386098257\\
1.94680155799411	1.01582480765648\\
1.93975324774978	1.01322782118819\\
1.93272664794146	1.01054858220336\\
1.92572242961902	1.0077879612264\\
1.91874126622723	1.00494677047057\\
1.91178383531265	1.00202576660563\\
1.90485082015314	0.999025653368256\\
1.89794291130977	0.995947084023069\\
1.89106080810379	0.99279066368239\\
1.88420522005328	0.989556951506463\\
1.87737686824611	0.986246462780057\\
1.87057648668026	0.982859670885047\\
1.86380482357325	0.979397009175687\\
1.85706264264042	0.975858872761262\\
1.85035072435589	0.972245620207771\\
1.84366986720236	0.968557575166499\\
1.83702088890631	0.96479502793176\\
1.83040462766906	0.960958236937278\\
1.82382194340657	0.957047430202475\\
1.81727371898841	0.953062806727028\\
1.81076086148813	0.949004537844232\\
1.80428430344398	0.944872768535803\\
1.79784500414626	0.940667618721867\\
1.79144395093567	0.936389184519492\\
1.78508216053443	0.932037539487033\\
1.77876068040558	0.927612735854833\\
1.77248059013778	0.923114805743549\\
1.76624300287801	0.918543762389147\\
1.76004906678753	0.913899601360624\\
1.75389996655586	0.909182301799028\\
1.74779692495518	0.90439182766922\\
1.74174120443609	0.899528129028471\\
1.7357341087838	0.894591143330684\\
1.72977698483352	0.889580796770649\\
1.72387122422896	0.884497005659641\\
1.71801826525353	0.879339677861492\\
1.7122195947309	0.874108714293395\\
1.7064767499785	0.86880401048278\\
1.7007913208389	0.863425458208662\\
1.69516495178306	0.857972947230183\\
1.68959934408957	0.85244636711438\\
1.68409625809618	0.846845609168693\\
1.67865751554231	0.841170568507184\\
1.67328500197914	0.835421146238387\\
1.66798066926588	0.829597251805843\\
1.66274653815422	0.823698805498321\\
1.65758470095309	0.817725741137697\\
1.65249732427929	0.811678008968524\\
1.64748665188929	0.805555578764437\\
1.64255500758131	0.799358443160661\\
1.63770479820247	0.793086621281829\\
1.63293851669611	0.786740162614442\\
1.62825874524574	0.78031915122798\\
1.62366815845881	0.773823710310078\\
1.61916952661613	0.767254007092464\\
1.61476571895512	0.760610258174428\\
1.61045970697645	0.753892735284369\\
1.60625456776165	0.747101771525378\\
1.60215348727804	0.740237768143876\\
1.59815976364114	0.733301201858491\\
1.59427681030638	0.72629263279977\\
1.59050815916188	0.719212713126422\\
1.58685746346323	0.712062196343409\\
1.5833285005737	0.704841947403527\\
1.5799251744417	0.697552953635758\\
1.5766515177563	0.690196336584048\\
1.57351169368302	0.68277336478565\\
1.57050999710739	0.6752854676016\\
1.56765085525698	0.667734250121512\\
1.56493882759113	0.6601215092429\\
1.5623786048071	0.652449250975638\\
1.55997500679609	0.644719709028339\\
1.55773297936837	0.636935364759103\\
1.55565758952058	0.629098968502429\\
1.55375401900872	0.621213562327144\\
1.55202755595283	0.613282504248878\\
1.55048358415593	0.605309493850164\\
1.54912756981042	0.597298599343935\\
1.54796504519243	0.589254285911848\\
1.54700158894345	0.58118144526112\\
1.54624280248322	0.573085426200712\\
1.54569428206583	0.564972065928185\\
1.5453615859784	0.556847721749884\\
1.5452501963489	0.548719302696225\\
1.54536547503938	0.540594300528188\\
1.54571261310715	0.532480819330952\\
1.54629657336385	0.524387602853184\\
1.54712202562923	0.516324058525588\\
1.54819327439474	0.508300276859049\\
1.54951417876844	0.500327044806824\\
1.55108806479294	0.492415851419933\\
1.55291763049746	0.484578884014928\\
1.5550048444059	0.47682901283818\\
1.55735083861004	0.469179762252227\\
1.55995579799151	0.461645266401957\\
1.56281884767492	0.454240207465189\\
1.56593794131168	0.446979734847187\\
1.56930975328352	0.439879364103923\\
1.57292957832586	0.432954854985496\\
1.57679124236325	0.426222068741483\\
1.58088702844357	0.41969680574973\\
1.58520762149885	0.41339462555837\\
1.58974207525139	0.407330652429734\\
1.59447780374973	0.401519370580581\\
1.59940059904668	0.39597441399727\\
1.60449467507053	0.390708356432195\\
1.6097427362531	0.385732507299072\\
1.61512606762948	0.38105671914488\\
1.62062464136662	0.376689211698882\\
1.62621723271841	0.372636416578099\\
1.63188153640706	0.368902845387974\\
1.63759427209797	0.365490982403491\\
1.6433312647203	0.362401201234147\\
1.64906748106652	0.359631703010754\\
1.6547769971721	0.357178471607318\\
1.66043285881754	0.355035239187103\\
1.66600677508025	0.353193452635391\\
1.67146854092477	0.351642227734626\\
1.67678499306153	0.350368272111244\\
1.68191809351877	0.349355747947597\\
1.68682119502062	0.348586026565383\\
1.69143089197559	0.348037249477414\\
1.69564529918676	0.347683541649358\\
1.69923684060577	0.347493823891854\\
1.70295964126182	0.347406085115708\\
1.70716811100749	0.347441262405983\\
1.71170064565075	0.347640218508277\\
1.71647938532087	0.348033492075963\\
1.72144778346413	0.348646004879334\\
1.72656122829669	0.349498661267395\\
1.73178181212879	0.350609159061141\\
1.73707568563185	0.351992448828564\\
1.74241157280925	0.353661009631846\\
1.74775989916694	0.355625023351926\\
1.75309226734945	0.357892490079653\\
1.7583811421084	0.360469308502804\\
1.76359966749275	0.363359335435966\\
1.76872157072219	0.366564433081544\\
1.77372112472556	0.370084509322773\\
1.77857315140566	0.373917554206446\\
1.78325305409613	0.37805967452896\\
1.78773687164657	0.382505127576156\\
1.79200134935756	0.387246354645596\\
1.79602402397308	0.392274014919749\\
1.79978332125181	0.397577020385656\\
1.80325866559818	0.40314257296457\\
1.80643060177535	0.408956205749621\\
1.80928092876316	0.415001831075077\\
1.81179284550338	0.42126179925119\\
1.81395110734864	0.427716972792812\\
1.81574219061223	0.434346821837679\\
1.81715446070286	0.441129546895522\\
1.81817833707172	0.448042234795088\\
1.81880644589462	0.455061052505366\\
1.8190337494435	0.462161481053879\\
1.81885764002206	0.469318588361139\\
1.81827798657949	0.476507335326646\\
1.8172971240726	0.483702904901224\\
1.81591977932613	0.490881039668051\\
1.81415293220981	0.498018370668792\\
1.81200561668642	0.505092719438675\\
1.8094886717041	0.5120833569014\\
1.80661445610965	0.518971206502922\\
1.80339654407438	0.525738984178884\\
1.79984941767929	0.53237127354303\\
1.79598817158075	0.538854539928712\\
1.79182824161624	0.545177090978546\\
1.78738516544615	0.551328994071088\\
1.78267437960052	0.55730196182189\\
1.77771105404782	0.563089216566895\\
1.77250996285448	0.568685343548773\\
1.76708538780339	0.574086140787014\\
1.76145105084851	0.579288471761675\\
1.75562007094839	0.584290125222481\\
1.74960494081878	0.589089684951746\\
1.74341751949018	0.593686411038181\\
1.73706903710667	0.598080133221289\\
1.73057010879948	0.602271156299748\\
1.72393075518022	0.606260177009196\\
1.71716042731143	0.610048211629379\\
1.71026803458915	0.613636533332783\\
1.70326197426218	0.617026618289007\\
1.69615016163802	0.620220099532115\\
1.68894006027523	0.623218727645159\\
1.68163871166204	0.626024337386245\\
1.67425276400214	0.628638819474859\\
1.66678849988884	0.631064096823065\\
1.65925186272511	0.633302104587223\\
1.65164848179356	0.635354773500013\\
1.64398369593935	0.637224016008101\\
1.63626257591154	0.638911714794326\\
1.62848994533458	0.640419713346072\\
1.62067040042549	0.641749808249781\\
1.61280832843777	0.642903742967701\\
1.60490792498881	0.643883202856858\\
1.59697321026115	0.64468981125461\\
1.5890080442003	0.645325126459605\\
1.58101614077144	0.645790639472781\\
1.57300108132597	0.646087772382162\\
1.56496632717255	0.646217877289297\\
1.55691523139464	0.646182235694008\\
1.54885105001375	0.64598205826531\\
1.54077695249339	0.645618484937923\\
1.53269603171388	0.645092585283345\\
1.52461131342405	0.6444053591132\\
1.51652576522275	0.643557737277813\\
1.50844230513128	0.642550582631243\\
1.50036380980153	0.641384691139435\\
1.49229312237987	0.640060793109116\\
1.48423306010055	0.638579554526589\\
1.4761864215921	0.636941578485907\\
1.46815599400074	0.635147406709186\\
1.46014455990438	0.633197521143162\\
1.45215490407368	0.631092345632253\\
1.4441898201168	0.628832247669498\\
1.43625211701385	0.626417540220752\\
1.42834462559784	0.623848483633386\\
1.42047020497635	0.621125287625696\\
1.41263174895013	0.618248113373553\\
1.40483219242949	0.615217075696155\\
1.39707451788356	0.612032245355387\\
1.38936176185259	0.608693651485265\\
1.3816970215274	0.605201284159353\\
1.37408346143644	0.601555097120879\\
1.36652432025848	0.597755010694507\\
1.35902291777721	0.593800914899915\\
1.35158266200399	0.589692672794601\\
1.34420705648876	0.585430124074036\\
1.33689970784951	0.581013088966693\\
1.329664333516	0.576441372445256\\
1.32250476974775	0.571714768817495\\
1.31542497989781	0.566833066711924\\
1.30842906298822	0.561796054537186\\
1.30152126258165	0.556603526449307\\
1.29470597596821	0.551255288887543\\
1.2879877637121	0.545751167769898\\
1.28137135952964	0.540091016393384\\
1.27486168053134	0.534274724139121\\
1.2684638378314	0.528302226074243\\
1.26218314751822	0.52217351354649\\
1.25602514198195	0.515888645884959\\
1.24999558159852	0.509447763343808\\
1.24410046673259	0.502851101411396\\
1.23834605003781	0.49609900664682\\
1.23273884899964	0.489191954200331\\
1.22728565868197	0.482130567227674\\
1.22199356456237	0.474915638357995\\
1.21686995539215	0.467548153483491\\
1.2119225359102	0.46002931805764\\
1.20715933928788	0.452360586217032\\
1.20258873906256	0.444543692949788\\
1.19821946033567	0.43658068964413\\
1.19406058991193	0.428473983301018\\
1.190121585026	0.420226379765653\\
1.18641228019782	0.411841131291408\\
1.18294289168114	0.403321988765327\\
1.17972401888511	0.394673258956071\\
1.17676664199696	0.385899867038143\\
1.17408211495001	0.377007424717052\\
1.17168215269637	0.368002304118316\\
1.16957881160855	0.358891717562542\\
1.16778446166529	0.349683803233698\\
1.16631174888848	0.340387716527747\\
1.16517354633085	0.331013726654438\\
1.16438289175509	0.321573317830927\\
1.16395290998586	0.312079293930691\\
1.16389671783394	0.302545885099498\\
1.16422730945221	0.292988854241783\\
1.16495742005459	0.283425600707567\\
1.16609936612818	0.273875257766062\\
1.16766486064464	0.264358779708744\\
1.1696648023616	0.254899013646887\\
1.17210903915434	0.245520750257083\\
1.17500610641836	0.236250747172919\\
1.17836294299723	0.227117718177662\\
1.18218458874236	0.218152281265746\\
1.18647386966027	0.209386858936437\\
1.19123107854859	0.200855524891497\\
1.19645366087284	0.192593792789081\\
1.20213591720405	0.184638344814269\\
1.20826873462807	0.177026700487592\\
1.21483935986442	0.1697968293159\\
1.22183122629968	0.162986714224566\\
1.22922384563217	0.156633875958453\\
1.23699277238337	0.150774871439395\\
1.24510964635917	0.145444781066294\\
1.25354231446438	0.140676700949711\\
1.26225502951826	0.136501255897985\\
1.27120872020245	0.132946147701833\\
1.280361323347	0.130035751045891\\
1.28966816761403	0.127790766502205\\
1.29908239649371	0.126227936823242\\
1.30855541811874	0.125359829551196\\
1.31803736998664	0.125194685948569\\
1.32747758767242	0.125736333732894\\
1.33682506823618	0.126984159079035\\
1.3460289207727	0.128933131930728\\
1.35503879849765	0.131573877791268\\
1.36380530869543	0.134892788826319\\
1.372280398716	0.138872167271482\\
1.38041771789611	0.143490394757978\\
1.38817295672716	0.148722122227863\\
1.39550416572399	0.15453847660314\\
1.40237205706512	0.160907282213856\\
1.40874029211748	0.167793297122512\\
1.41457575726263	0.175158466749565\\
1.41984882887177	0.182962199328375\\
1.42453362586567	0.191161669400859\\
1.42860824513461	0.199712156399056\\
1.4320549714446	0.208567424829907\\
1.43486044992947	0.217680150479551\\
1.43701580646119	0.227002393039031\\
1.43851670000869	0.236486110019511\\
1.43936329215748	0.246083700237606\\
1.43956012269667	0.25574855865157\\
1.43911588641452	0.265435619184894\\
1.43804311420753	0.275101859580746\\
1.43635777003886	0.284706743063382\\
1.43407878269481	0.294212575782971\\
1.43122753639414	0.303584765909661\\
1.42782734634021	0.312791978645006\\
1.42390294419847	0.321806189818552\\
1.41947999479099	0.330602647848595\\
1.41458465997859	0.33915975883924\\
1.4092432198341	0.347458912129032\\
1.40348175560105	0.355484264077511\\
1.39732589431342	0.363222496521117\\
1.39080061150087	0.370662563996778\\
1.3839300861634	0.377795441008683\\
1.37673760105697	0.384613877711317\\
1.36924548100029	0.391112169766978\\
1.36147506217928	0.397285945917901\\
1.3534466860117	0.403131975090888\\
1.3451797119714	0.40864799351582\\
1.33669254460564	0.413832551446978\\
1.32800267079443	0.418684878483666\\
1.31912670412076	0.423204766093753\\
1.31008043380647	0.427392465818582\\
1.30087887630084	0.431248601544823\\
1.2915363280426	0.434774094285235\\
1.28206641829344	0.437970097994835\\
1.27248216126379	0.44083794505715\\
1.26279600697931	0.443379100211631\\
1.25301989051732	0.445595121827534\\
1.24316527937411	0.447487629559963\\
1.23324321887727	0.44905827753572\\
1.22326437558849	0.450308732342859\\
1.21323907869465	0.45124065519534\\
1.20317735950045	0.451855687726096\\
1.19308898906487	0.452155440956979\\
1.18298351412354	0.452141487054203\\
1.17287029141433	0.451815353546834\\
1.16275852052486	0.451178519739292\\
1.15265727542069	0.450232415098983\\
1.14257553474583	0.448978419440585\\
1.13252221107897	0.447417864773083\\
1.12250617921947	0.445552038702395\\
1.11253630365609	0.443382189320689\\
1.102621465316	0.440909531537572\\
1.09277058770183	0.438135254836266\\
1.08299266252322	0.43506053246582\\
1.0732967748857	0.431686532094032\\
1.06369212814659	0.428014427984866\\
1.0541880684736	0.424045414768041\\
1.0447941091781	0.419780722905194\\
1.03551995486407	0.415221635975905\\
1.02637552539338	0.410369509916522\\
1.0173709797056	0.405225794393557\\
1.00851673945078	0.39979205648983\\
0.999823512417256	0.39407000692993\\
0.99130231566567	0.388061529072503\\
0.982964498290222	0.381768710947783\\
0.974821763656711	0.375193880624964\\
0.966886190939567	0.368339645230529\\
0.959170255718929	0.361208933957773\\
0.95168684934792	0.353805045440357\\
0.944449296717643	0.346131699875358\\
0.937471371965735	0.338193096298063\\
0.930767311588259	0.329993975432718\\
0.92435182429244	0.321539688535417\\
0.918240096804496	0.312836272638829\\
0.912447794695117	0.303890532570678\\
0.906991057151722	0.294710130112558\\
0.901886484403159	0.285303680531624\\
0.897151116335508	0.275680856645754\\
0.892802400621029	0.265852500425669\\
0.888858148459608	0.25583074193154\\
0.885336475797165	0.24562912508161\\
0.882255727691521	0.235262739447752\\
0.879634383287392	0.224748356797178\\
0.877490938725454	0.214104570580372\\
0.875843765237747	0.20335193592677\\
0.874710939714045	0.192513106952602\\
0.874110045207374	0.181612967317854\\
0.874057939231003	0.170678749083507\\
0.874570488315783	0.159740133843286\\
0.875662268223532	0.148829329233666\\
0.877346230461034	0.137981112917617\\
0.879633337353494	0.127232835503768\\
0.882532169901361	0.116624373413382\\
0.886048514915023	0.106198022777728\\
0.890184940393585	0.0959983261023373\\
0.89494037063772	0.0860718247894484\\
0.900309674932382	0.0764667327890733\\
0.906283285540835	0.0672325296295607\\
0.912846861951317	0.0584194747458867\\
0.919981018498683	0.0500780492535392\\
0.927661131541452	0.042258335642569\\
0.935857240111355	0.0350093500802743\\
0.944197010604797	0.0286177778270784\\
0.952559209225772	0.0230751466133084\\
0.960885699185129	0.0183225836181798\\
0.969107940758724	0.0143107745688621\\
0.977162614023192	0.0109873258945045\\
0.984993910404639	0.00829637498686564\\
0.99255430380095	0.00617950653897789\\
0.999806046648	0.00457671949991251\\
1.00672393278124	0.00342761170269707\\
1.01330014084726	0.00267307188578418\\
1.01955183170001	0.00225799247845302\\
1.02553035208958	0.00213567436018784\\
1.03132574967793	0.00227401505637144\\
1.03712790094022	0.00266787065015382\\
1.04308993152138	0.00334230907962245\\
1.0492706893008	0.00433578604215538\\
1.05570202677996	0.00569618412610596\\
1.06238894702996	0.00747649981280176\\
1.06931659322266	0.00973236044610866\\
1.07645519106048	0.0125204598657569\\
1.08376330448697	0.0158975704735359\\
1.09118977126561	0.0199198790280018\\
1.0986747615585	0.0246425317425855\\
1.10615027398193	0.0301193589594657\\
1.113540260865	0.0364028160437643\\
1.12076047821513	0.0435442514431438\\
1.12771807614347	0.0515947315105348\\
1.13404062406314	0.0602051680483588\\
1.13966737719964	0.0692835484599811\\
1.1445840997163	0.0787892554345201\\
1.14876965749908	0.0886650530390625\\
1.15220786864138	0.0988515926269144\\
1.15488835047424	0.109289497752006\\
1.15680630734366	0.119919860990602\\
1.1579623122096	0.130684852847499\\
1.15836200745069	0.141528321369995\\
1.15801571981459	0.152396331590338\\
1.15693800420855	0.16323762796295\\
1.15514713494402	0.174004007051308\\
1.15266456549296	0.184650592728188\\
1.1495143784194	0.195136012167839\\
1.14572274580482	0.20542247673978\\
1.14131741757438	0.215475776716209\\
1.13632725121358	0.225265202135936\\
1.13078179206108	0.23476340404022\\
1.12471090919527	0.243946210760394\\
1.11814448829945	0.252792413233959\\
1.11111217998156	0.261283531855564\\
1.10364319993677	0.269403575417985\\
1.09576617601594	0.277138800595909\\
1.08750903655789	0.284477478410935\\
1.07889893417299	0.2914096722637\\
1.06996219932874	0.297927030570687\\
1.06072431850587	0.304022595769728\\
1.05120993222901	0.309690630482231\\
1.04144284887695	0.314926460890199\\
1.03144607077127	0.319726336876036\\
1.02124182961245	0.3240873081307\\
1.01085162885378	0.328007115228441\\
1.00029629103416	0.331484094572356\\
0.98959600853285	0.334517096064914\\
0.978770396465994	0.337105412407452\\
0.96783854679825	0.339248718960004\\
0.956819082911618	0.340947023191124\\
0.945730214084933	0.342200622827575\\
0.934589789466083	0.343010071913071\\
0.923415351274809	0.343376154078454\\
0.91222418698578	0.343299862428535\\
0.901033380395066	0.342782385533236\\
0.889859861469465	0.341825099104613\\
0.878720454907625	0.340429563018393\\
0.867631927413831	0.338597523419374\\
0.856611033623131	0.336330919716352\\
0.845674560690149	0.333631896346811\\
0.834839371471266	0.330502819243313\\
0.824122446283897	0.326946297004852\\
0.813540923133056	0.322965206815727\\
0.80311213632722	0.318562725222631\\
0.792853653303575	0.313742363909696\\
0.782783309475644	0.308508010667465\\
0.772919240841729	0.302863975787482\\
0.763279914008816	0.296815044139257\\
0.753884153225092	0.290366533221841\\
0.744751163918826	0.283524357502613\\
0.735900552119896	0.276295099354922\\
0.727352339028628	0.268686086905625\\
0.719126969870527	0.260705479091969\\
0.711245316012873	0.252362358179082\\
0.703728669148151	0.243666829915239\\
0.696598726191135	0.234630131425722\\
0.689877563330873	0.225264746800124\\
0.683587597468543	0.215584530128024\\
0.677751533108924	0.205604835552905\\
0.672392292536638	0.195342653563267\\
0.667532926953682	0.184816752392687\\
0.663196506112412	0.174047822952522\\
0.659405983885201	0.163058625175359\\
0.656184037202627	0.151874133012731\\
0.653552875899021	0.140521674626939\\
0.651534021244451	0.129031063503239\\
0.650148051377451	0.117434715365988\\
0.649414312504891	0.105767744911532\\
0.649350595643925	0.0940680354791204\\
0.649972779891326	0.0823762740501881\\
0.651294444705819	0.0707359433839856\\
0.653326455488828	0.0591932627502055\\
0.656076528804789	0.0477970688279873\\
0.659548785810219	0.0365986289057058\\
0.663743304734662	0.0256513797106482\\
0.668601186194041	0.0151189751071425\\
0.673598367861685	0.0058880712474493\\
0.678527057822314	-0.00206555896671899\\
0.68294212218659	-0.00843612189858215\\
0.688071589284213	-0.0151112777961412\\
0.694101760599464	-0.0221314336782771\\
0.70086693357739	-0.0291212339360057\\
0.708298359580722	-0.0358918735094174\\
0.71633720637294	-0.0423044648315202\\
0.724928969640742	-0.0482520245130461\\
0.734018483148858	-0.0536479472348099\\
0.743548144840379	-0.0584206402683924\\
0.753457276387431	-0.0625106723780769\\
0.763682059105968	-0.0658692046771926\\
0.774155792838812	-0.068457112782007\\
0.784809349498776	-0.0702444924366417\\
0.795571746801821	-0.0712103781872364\\
0.806370793958779	-0.0713425790478374\\
0.817133775612008	-0.0706375791168368\\
0.827809196667151	-0.0690965987622322\\
0.838325681088009	-0.0667280739987269\\
0.848611285400733	-0.0635492841793427\\
0.85859682889533	-0.0595859791970257\\
0.868215684753899	-0.0548725960900085\\
0.87740428257225	-0.0494526143704536\\
0.886102591346027	-0.0433792276862705\\
0.894254451353431	-0.0367166107737129\\
0.901807646057414	-0.0295422852871064\\
0.908713450473714	-0.0219516417233567\\
0.914924966857102	-0.0140670928786506\\
0.9203921308888	-0.00605865448247921\\
0.9250449807413	0.0017999627303047\\
0.928709839276758	0.00889822644721723\\
0.932382074556467	0.0171282008445887\\
0.936024565137511	0.0269459254885365\\
0.939302684298985	0.0382225733533727\\
0.941707849012231	0.0496191291541504\\
0.943268551238232	0.0611197147590603\\
0.944003182291418	0.0727255582585336\\
0.943919419163794	0.0843750793984377\\
0.943030136226155	0.0960076630653721\\
0.941352592030443	0.107568765261236\\
0.938907566837975	0.119007246027739\\
0.935718882812244	0.130275246899706\\
0.931812891425193	0.14132842123262\\
0.92721798394758	0.152125971226887\\
0.921964142807345	0.162630596549796\\
0.916082534723429	0.172808395979949\\
0.909605149736439	0.182628729289296\\
0.902564488208414	0.192064048583359\\
0.894993295276453	0.201089709145165\\
0.886924340612447	0.209683768532952\\
0.878390240306494	0.21782678114807\\
0.869423317002653	0.225501594111165\\
0.860055494067795	0.232693148985511\\
0.850318219527845	0.239388292698149\\
0.840242415614045	0.245575600028544\\
0.829858450042062	0.25124520919266\\
0.81919612547037	0.256388671404641\\
0.808284683960214	0.260998814788566\\
0.797152823661899	0.265069622628253\\
0.785828725298339	0.268596125689752\\
0.774340086382258	0.271574308163725\\
0.762714161398688	0.274001026674818\\
0.750977806462331	0.275873941749237\\
0.739157527215404	0.277191461117491\\
0.72727952889832	0.277952694255647\\
0.715369767698266	0.278157417602361\\
0.703454002636109	0.27780604994183\\
0.691557847328415	0.276899637509536\\
0.679706821042433	0.275439848442753\\
0.66792639850395	0.273428976264093\\
0.656242057987892	0.270869952159887\\
0.644679327147547	0.267766365867747\\
0.633263826116001	0.264122495057689\\
0.622021307327091	0.259943343136741\\
0.610977691459339	0.255234685445332\\
0.600159098859235	0.250003123849487\\
0.589591875713428	0.244256149750559\\
0.57930261414513	0.238002215538654\\
0.569318165271538	0.231250814482354\\
0.559665644183702	0.224012569034374\\
0.550372425630215	0.216299327445329\\
0.541466129050468	0.208124268483063\\
0.532974591459515	0.199502013929575\\
0.52492582651499	0.190448748339408\\
0.51734796794965	0.180982345320408\\
0.510269195412848	0.17112249931707\\
0.503717640645082	0.1608908615326\\
0.497721271829331	0.150311178217589\\
0.492307753939169	0.139409429082307\\
0.487504282947605	0.128213963042797\\
0.483337391903961	0.11675562789986\\
0.479832727160911	0.105067889906827\\
0.47701479344442	0.0931869384750473\\
0.47490666706012	0.0811517705776526\\
0.473529677325134	0.0690042487364391\\
0.472903057335472	0.0567891259033784\\
0.473043566422438	0.0445540300887081\\
0.473965088120034	0.0323494013779977\\
0.475678209122642	0.0202283740104613\\
0.478189786504663	0.00824659667699639\\
0.481164679455661	-0.00246482835048191\\
0.48406335202452	-0.011005924798055\\
0.487624902985184	-0.0199236360575282\\
0.492078927094338	-0.0294395918730154\\
0.497324274801319	-0.0390343491635015\\
0.503330812653295	-0.048491940758355\\
0.510071560183674	-0.0576655079599886\\
0.517516828898945	-0.0664420035452809\\
0.525631850347912	-0.0747274187389471\\
0.53437617056145	-0.0824404829335306\\
0.543703585208706	-0.0895096204302091\\
0.553562308816257	-0.0958714407375948\\
0.563895299324171	-0.101470040863933\\
0.574640699985625	-0.10625674766251\\
0.585732374141531	-0.110190093845012\\
0.59710051480318	-0.113235907868291\\
0.608672313438637	-0.115367445375676\\
0.620372673244673	-0.116565517687045\\
0.632124952851983	-0.116818590324891\\
0.64385172717572	-0.116122836249015\\
0.655489362852904	-0.114479612836713\\
0.666963504587101	-0.111896295429668\\
0.678196639740635	-0.108388327951719\\
0.689114370364475	-0.103978453635534\\
0.699645060541781	-0.0986965369726256\\
0.709720257109005	-0.0925794034538072\\
0.719275360650388	-0.0856706023138775\\
0.728250226520572	-0.0780202013811658\\
0.736589706269422	-0.069684679810392\\
0.744244140642568	-0.0607270230907057\\
0.75116980365866	-0.0512172280102064\\
0.757329299069177	-0.0412336428499066\\
0.762691909686469	-0.030866094611157\\
0.767233876458468	-0.0202232010514611\\
0.770938436210289	-0.00945095459189622\\
0.77379448166651	0.00121081096103623\\
0.775783278698471	0.0111789985146567\\
0.777302139536687	0.0226753640031217\\
0.778043236627403	0.0348845739512816\\
0.777918369952962	0.0469532318671268\\
0.776961289106068	0.0589539243562141\\
0.775187693712475	0.0708801428077854\\
0.77261760147882	0.0826708288360334\\
0.769274807704765	0.0942726606413755\\
0.765185176601235	0.105639336431896\\
0.760376755587894	0.116727601123775\\
0.754879487561278	0.127497180850083\\
0.74872479202104	0.137910981616909\\
0.741945240485131	0.147935005740295\\
0.734574283862807	0.157538217994799\\
0.72664601038554	0.166692409647006\\
0.718194937251475	0.175372052882582\\
0.709255836029311	0.18355414802524\\
0.699863589047964	0.191218068922764\\
0.690053073859417	0.198345410451044\\
0.679859072919478	0.204919841056754\\
0.66931620560087	0.210926962619358\\
0.658458879699599	0.216354179356511\\
0.647321259747304	0.221190576997405\\
0.635937249610311	0.22542681305418\\
0.624340487070546	0.229055018693961\\
0.612564348277844	0.232068712471162\\
0.600641960181531	0.234462725986114\\
0.588606219210769	0.236233141406956\\
0.576489814680722	0.237377240686306\\
0.564325255522168	0.237893466250219\\
0.552144899070288	0.237781392895238\\
0.539980980750682	0.23704171061008\\
0.527865643597082	0.235676218033156\\
0.51583096655656	0.233687826256092\\
0.503908990620439	0.231080572687675\\
0.492131741789098	0.227859644689221\\
0.480531249941026	0.224031412700116\\
0.469139562571332	0.219603472540718\\
0.457988752422857	0.214584696576049\\
0.447110917916288	0.208985293365145\\
0.436538175271353	0.20281687537348\\
0.426302641141178	0.196092534247261\\
0.416436404481533	0.188826923021233\\
0.406971486360361	0.181036344523768\\
0.397939786323662	0.172738845065194\\
0.389373013871596	0.163954312279086\\
0.381302603603608	0.154704575775895\\
0.373759612569525	0.145013508981686\\
0.366774598392559	0.134907130209394\\
0.360377476840707	0.124413700688761\\
0.354597357653342	0.113563816881945\\
0.349462357672461	0.102390494036408\\
0.34499939062731	0.0909292374917179\\
0.34123393335408	0.0792180978768703\\
0.338189768757391	0.0672977059507697\\
0.335888706471845	0.0552112825083717\\
0.334350282963874	0.0430046185597198\\
0.333591443699878	0.0307260208440914\\
0.333626211009968	0.0184262178171733\\
0.334465342345442	0.00615822144648909\\
0.335631596174278	-0.00301875374113387\\
0.337262672353105	-0.0121404075181569\\
0.339752124844022	-0.0226603389947451\\
0.343080749454409	-0.0336298624129065\\
0.347227932899924	-0.0446355744390496\\
0.352182797677812	-0.0554870807786833\\
0.357932669504673	-0.066062148315788\\
0.364458138258639	-0.0762623959036577\\
0.371732947416308	-0.0860024639251434\\
0.379724437808258	-0.0952058673999159\\
0.388393784788669	-0.103802841498415\\
0.397674835559517	-0.111712493625278\\
0.407515887120438	-0.118882885744361\\
0.417865580782499	-0.125269893285467\\
0.428665369934894	-0.130831325297067\\
0.439852145148034	-0.135529718913526\\
0.451359326651351	-0.139333179309688\\
0.463117289374851	-0.142215683689602\\
0.475053942123618	-0.144157405079928\\
0.487095397696547	-0.145144978768772\\
0.499166665777203	-0.145171679496479\\
0.511192358571457	-0.144237510074424\\
0.523097400073013	-0.142349202026715\\
0.534807726564338	-0.13952012950246\\
0.546250966485004	-0.135770139565958\\
0.557357088916948	-0.131125303542594\\
0.568059010979101	-0.125617595389099\\
0.578293155476484	-0.119284504183318\\
0.587999951419934	-0.112168588717999\\
0.597124271207315	-0.104316982968304\\
0.605615799582409	-0.0957808618046802\\
0.613429330833001	-0.0866148767869938\\
0.620524992085664	-0.0768765721937918\\
0.626868391989953	-0.066625791619562\\
0.632430695627944	-0.0559240853716201\\
0.637188627956805	-0.0448341286667431\\
0.641124409601394	-0.0334191600644305\\
0.644225630203143	-0.0217424487773888\\
0.646485065772336	-0.00986679844733296\\
0.647900447518868	0.00214590631470286\\
0.648474190389456	0.014235105799383\\
0.648213089975068	0.0263419201908324\\
0.64712799657082	0.0384094520390173\\
0.64523346843929	0.0503830699018867\\
0.6425474177558	0.062210591071603\\
0.639090788062207	0.0738423419346295\\
0.634887209478439	0.0852313401432862\\
0.629962672917661	0.0963333541448503\\
0.624345223778132	0.107106925138522\\
0.61806467501071	0.117513363026923\\
0.611152342679987	0.127516716324872\\
0.603640805647519	0.137083720441962\\
0.595563689816846	0.146183729329719\\
0.586955476754444	0.154788634877977\\
0.577851336001948	0.162872777945607\\
0.568286979964793	0.170412854479285\\
0.558298539950253	0.177387819718508\\
0.547922461705963	0.183778793044328\\
0.537195418705077	0.189568965591621\\
0.526154241319206	0.19474351238889\\
0.514835860051182	0.199289510416361\\
0.503277260992219	0.203195863693092\\
0.491515451738367	0.206453236232303\\
0.479587436063782	0.209053993486864\\
0.46753019573011	0.210992152719867\\
0.455380677875299	0.212263342582973\\
0.443175786523869	0.212864772050469\\
0.430952376824856	0.212795208753662\\
0.418747250668947	0.212054966669086\\
0.406597152412317	0.210645903032412\\
0.394538763464916	0.208571424280786\\
0.38260869453276	0.20583650075823\\
0.370843474324591	0.202447689850568\\
0.359279533545816	0.198413167144525\\
0.347953183008807	0.193742765127419\\
0.336900584690467	0.188448018856585\\
0.326157714563009	0.182542217926455\\
0.31576031601081	0.176040463937593\\
0.30574384268014	0.168959732554553\\
0.296143389584425	0.161318939069783\\
0.286993611327355	0.153139006221166\\
0.278328626378567	0.144442932844291\\
0.270181906350822	0.135255861684319\\
0.262586149393726	0.125605144516771\\
0.255573136907287	0.115520402434254\\
0.249173573020938	0.105033578963483\\
0.243416906484766	0.0941789833810178\\
0.238331134951826	0.0829933213902238\\
0.233942591987605	0.0715157100909362\\
0.230275717583683	0.0597876739966538\\
0.227352813457771	0.0478531187236204\\
0.225193784997243	0.0357582789374242\\
0.223815872319835	0.0235516371342924\\
0.22323337361257	0.0112838100320477\\
0.223457364596212	-0.000992600430775288\\
0.22449541866814	-0.0132231940283849\\
0.22619806941584	-0.0245253994676414\\
0.228780919003384	-0.0363711476469108\\
0.232229464067448	-0.0482243606750952\\
0.236466482386295	-0.0597340856508302\\
0.241488778869422	-0.0708961584023653\\
0.247286121650683	-0.0816725673540587\\
0.253834333656649	-0.0920015792893287\\
0.261104529448397	-0.101824432255389\\
0.269063665308453	-0.111085522446137\\
0.277673740633111	-0.119731248301104\\
0.286891865901632	-0.12771052278119\\
0.296670520062891	-0.134975388118341\\
0.306957807065706	-0.141481516224031\\
0.317697765189845	-0.147188677161152\\
0.328830741507144	-0.152061179681514\\
0.340293822693282	-0.156068269964812\\
0.352021314968678	-0.159184479930966\\
0.363945266192969	-0.161389918617916\\
0.375996022027806	-0.162670501160869\\
0.388102807218282	-0.163018111219712\\
0.400194322654878	-0.162430694175889\\
0.412199348640797	-0.160912279885374\\
0.424047344897598	-0.158472935217487\\
0.435669038064364	-0.155128647979358\\
0.446996987953502	-0.150901145097404\\
0.457966124429511	-0.145817649085323\\
0.468514247557964	-0.139910577853783\\
0.478582484572364	-0.133217193791875\\
0.488115698154204	-0.125779208803133\\
0.49706284160505	-0.117642352553412\\
0.505377257574619	-0.108855911637132\\
0.513016918175968	-0.0994722476337144\\
0.519944605486802	-0.0895463021336098\\
0.526128032593136	-0.0791350967695592\\
0.531539906505143	-0.068297236013136\\
0.536157935330241	-0.0570924201297912\\
0.539964783124602	-0.0455809750531604\\
0.542947976704491	-0.0338234052395989\\
0.545099769444619	-0.0218799746938819\\
0.546416967662224	-0.00981032036679477\\
0.546900725553699	0.0023268988645207\\
0.546556314843539	0.0144743155178585\\
0.545392875292185	0.0265761279948335\\
0.543423139865624	0.0385783974508258\\
0.54066317658721	0.050429120600017\\
0.537132119266799	0.0620784437543077\\
0.532851894276425	0.0734788037250597\\
0.527846956892701	0.0845850169887682\\
0.522144036942661	0.0953543444489138\\
0.515771896087129	0.105746532111107\\
0.508761099198574	0.115723829350321\\
0.501143801234864	0.125250988303946\\
0.492953550407786	0.134295247789707\\
0.484225108024609	0.142826304849206\\
0.474994284943801	0.150816276844557\\
0.465297794256121	0.158239656772263\\
0.455173119508376	0.165073264211031\\
0.44465839756088	0.17129619404943\\
0.433792315010054	0.17688976486273\\
0.422614016976221	0.181837468555033\\
0.411163026967916	0.186124922636414\\
0.399479176486513	0.189739826270707\\
0.387602543019612	0.192671921015806\\
0.375573395021433	0.194912956998096\\
0.363432142545124	0.196456665067547\\
0.351219292140827	0.197298735339386\\
0.338975404708372	0.197436802368686\\
0.32674105498415	0.196870437078238\\
0.314556791393284	0.195601145433217\\
0.302463094989462	0.193632373737285\\
0.290500336281704	0.190969520312485\\
0.278708728723183	0.187619953209215\\
0.267128277704178	0.18359303348162\\
0.255798723896454	0.178900143442857\\
0.244759479854072	0.173554719199422\\
0.234049558782801	0.167572286623181\\
0.22370749447853	0.160970499798723\\
0.21377125146119	0.153769180825328\\
0.204278124427244	0.145990359708537\\
0.195264626247237	0.137658312928554\\
0.186766363815267	0.128799599078974\\
0.178817901253057	0.119443089841999\\
0.171452610115336	0.109619994381254\\
0.164702506460175	0.0993638750784593\\
0.158598074897569	0.0887106523957545\\
0.153168080026951	0.077698596539958\\
0.148439365985604	0.0663683034914233\\
0.144436645203196	0.0547626529132607\\
0.14118227785832	0.0429267454482855\\
0.138696043968694	0.0309078169805521\\
0.136994910491376	0.0187551275392399\\
0.136092796280737	0.00651982273736876\\
0.136000338214062	-0.00574523406152144\\
0.136724093776066	-0.0179795383011332\\
0.138268346400955	-0.030140725718144\\
0.140632263065633	-0.042164444504199\\
0.143811088404643	-0.0539932987437963\\
0.147795966292449	-0.0655699686536281\\
0.152573532703869	-0.0768365607147734\\
0.158125872357083	-0.0877354619273525\\
0.164430482459086	-0.0982098184577287\\
0.171460240406721	-0.108203926294239\\
0.179183421704714	-0.117663659906566\\
0.187563769809781	-0.126536915766423\\
0.196560615760856	-0.134774055619526\\
0.206129048777425	-0.142328343749468\\
0.216220138184317	-0.149156371828455\\
0.226781205597041	-0.155218464307299\\
0.23775614513992	-0.160479057413113\\
0.249085788463019	-0.164907045219992\\
0.260708310350042	-0.16847608677115\\
0.2725596697782	-0.171164868883877\\
0.284574080563781	-0.172957320098371\\
0.29668450511281	-0.17384277214425\\
0.308823164311606	-0.173816066293946\\
0.320922056383024	-0.172877603027002\\
0.332913477351317	-0.171033334481257\\
0.344730535897749	-0.168294700216879\\
0.356307655533838	-0.164678507828445\\
0.367581057433628	-0.160206760885083\\
0.37848921772161	-0.154906437550879\\
0.388973293640735	-0.148809224003534\\
0.398977513704846	-0.141951207437241\\
0.408449527693089	-0.134372534003263\\
0.417340713238038	-0.12611703742752\\
0.425606436561407	-0.117231844380605\\
0.433206265841158	-0.107766962822739\\
0.440104136593419	-0.0977748595643966\\
0.446268469315601	-0.0873100331890348\\
0.451672240473721	-0.0764285882597782\\
0.456293008713626	-0.0651878163496575\\
0.460112898855029	-0.0536457890034382\\
0.4631185468487	-0.0418609671543488\\
0.465301009361201	-0.0298918309137055\\
0.466655642037866	-0.0177965329474902\\
0.467181950743505	-0.00563257795041638\\
0.466883420210486	0.00654347000404642\\
0.465938672692989	0.0172702711707048\\
0.464135849111444	0.0291750067663212\\
0.461490560225998	0.0412040405636228\\
0.458087043676707	0.0529276645422115\\
0.453932262826714	0.0643892330409926\\
0.449040647711836	0.0755685930280846\\
0.443439007574074	0.0864154861965109\\
0.437155739224659	0.0968858430977145\\
0.430220364927338	0.106940120775374\\
0.422664375011506	0.116540936012872\\
0.414521073325183	0.125653156833721\\
0.405825310323317	0.134244076862065\\
0.396613315125977	0.142283420461223\\
0.386922550313546	0.149743330245712\\
0.376791570448465	0.156598358136762\\
0.366259890011113	0.162825452539326\\
0.355367861830115	0.168403941843014\\
0.344156564803368	0.17331551624435\\
0.332667699922962	0.177544209236295\\
0.320943493694371	0.181076379806012\\
0.309026607937959	0.1839006962366\\
0.296960054931578	0.186008122239116\\
0.28478711675334	0.18739190599692\\
0.272551267740047	0.188047572527313\\
0.260296098910416	0.187972919632022\\
0.248065243242114	0.187168017557687\\
0.235902300669015	0.185635212351379\\
0.223850761720207	0.183379132760781\\
0.211953928708248	0.180406700394241\\
0.20025483344544	0.176727142727104\\
0.188796150489309	0.172352008409928\\
0.177620104971809	0.167295184202018\\
0.166768374134069	0.161572912723454\\
0.156281981771342	0.155203810092925\\
0.146201184855225	0.148208882373573\\
0.136565351747942	0.140611539641574\\
0.127412831505649	0.132437606343757\\
0.118780813938839	0.123715326504134\\
0.110705180249362	0.114475362217164\\
0.103220344255514	0.104750783764211\\
0.096380013505209	0.0946102825264925\\
0.090315451245945	0.0842907859851162\\
0.0849858661850358	0.0737987130576372\\
0.0803693623204539	0.0631555451901786\\
0.0764548314687493	0.052397564830767\\
0.0732303677304875	0.0415557294693552\\
0.0706843851651023	0.0306560860343099\\
0.0688067513625029	0.0197213706519283\\
0.0675893125803165	0.00877148591476127\\
0.0670263670431106	-0.00217594564233827\\
0.0671150746771026	-0.0131048492241756\\
0.0678560407348206	-0.0240027366586597\\
0.0692562566642795	-0.0348715971474822\\
0.0713258194482715	-0.0456910000833128\\
0.0740779463082167	-0.0564401928420457\\
0.0775287464518539	-0.0670953639315458\\
0.081696755699416	-0.0776283208384595\\
0.0866024698845234	-0.0880058114625463\\
0.0922678514995469	-0.0981889189682238\\
0.0987158440619276	-0.108132517222905\\
0.105969944588876	-0.117784775315042\\
0.114022103694154	-0.127052635669143\\
0.122673297753496	-0.135676903345477\\
0.131905738709319	-0.14364584567445\\
0.141686649502877	-0.150928679713802\\
0.151965133752983	-0.157483446490245\\
0.162687678901423	-0.163273012759356\\
0.173798900937379	-0.168265106667803\\
0.185240755610044	-0.172431712756759\\
0.196952863001376	-0.175749323055725\\
0.208872989862311	-0.178199191147238\\
0.220937478088196	-0.179767497776691\\
0.233081679269247	-0.180445469940001\\
0.245240405377404	-0.180229456218161\\
0.257348385666313	-0.179120955208317\\
0.269340722998298	-0.17712659667194\\
0.281153344218158	-0.174258076066792\\
0.292723439169382	-0.170532043796821\\
0.303989883188698	-0.165969951204218\\
0.314893638240579	-0.160597855991853\\
0.32537812836469	-0.154446190332791\\
0.335389585582784	-0.147549495450654\\
0.344877363090302	-0.139946126820641\\
0.353794213091542	-0.131677934509324\\
0.36209652737093	-0.12278992335151\\
0.369744539334536	-0.113329897796229\\
0.376702486936454	-0.103348096264953\\
0.3829387365505	-0.0928968197953141\\
0.388425868486464	-0.0820300595468074\\
0.393140725404946	-0.0708031275112974\\
0.39706442541072	-0.0592722944321574\\
0.400182342057063	-0.0474944385285346\\
0.402484053857949	-0.0355267081916005\\
0.403963266201645	-0.0234262013247208\\
0.404617708762558	-0.0112496635164501\\
0.404449011637392	0.000946793309645765\\
0.403462562099582	0.013107962494263\\
0.401832695542308	0.0242622016355194\\
0.399343809202954	0.0360325119954506\\
0.396016572438555	0.0478681491119371\\
0.391939634367635	0.0593994085790149\\
0.387127824112074	0.0706233846977826\\
0.381596554814761	0.0815189675033933\\
0.375373136634019	0.0920398699095429\\
0.368487403025345	0.102142867292301\\
0.360970471773106	0.111788800862541\\
0.352855423515834	0.12094082115979\\
0.344177235910599	0.129564344695037\\
0.334972548210478	0.137627211458398\\
0.325279494911597	0.14509972611432\\
0.315137561889926	0.151954675882919\\
0.304587444431514	0.15816734854309\\
0.293670910439298	0.163715546437378\\
0.282430670147345	0.168579596179371\\
0.270910251576675	0.172742355426923\\
0.259153880979163	0.176189217726846\\
0.247206367582845	0.17890811618698\\
0.235112991902768	0.180889526598396\\
0.222919396778186	0.182126470509714\\
0.210671480294001	0.182614518603874\\
0.198415289712609	0.182351794593251\\
0.186196915564167	0.181338979714322\\
0.174062384977263	0.179579317768699\\
0.162057553444437	0.177078620524766\\
0.150227994166038	0.173845273163779\\
0.138618884212007	0.169890239330153\\
0.127274886768395	0.16522706521987\\
0.116240028810519	0.159871882020264\\
0.105557573621491	0.153843405895251\\
0.0952698876855949	0.14716293460639\\
0.0854183015651593	0.139854339738451\\
0.0760429645476089	0.131944053433203\\
0.067339147866557	0.123620391085187\\
0.0594220189776588	0.115067501351368\\
0.0522311255322805	0.106310344617665\\
0.0457372233906955	0.0973955802136141\\
0.039919877794478	0.0883781496263053\\
0.0347545187611104	0.0793065892895659\\
0.0302140356764724	0.0702238923051976\\
0.0262696880091551	0.0611679326375532\\
0.0228915032875856	0.0521710254640576\\
0.0200487761352726	0.043259401190181\\
0.0177106901201826	0.0344526156752284\\
0.0158470794032317	0.0257629204077128\\
0.014429354748305	0.0171946884661548\\
0.0134315985068379	0.0087440606290139\\
0.012831791275779	0.000399040870652225\\
0.0126130699627641	-0.00785971079876886\\
0.0127648506173139	-0.0160572237528621\\
0.0132853011497613	-0.0242412776232782\\
0.0141841185707848	-0.0324642125683651\\
0.0154772509944223	-0.040744883192958\\
0.0171866702418422	-0.049098998937065\\
0.0193391206682044	-0.0575342656036847\\
0.0219650522391179	-0.0660500356110357\\
0.0250975878458134	-0.0746371752718571\\
0.0287716244650248	-0.0832782771234612\\
0.0330230775978989	-0.0919480007951158\\
0.0378882631363896	-0.100613425281836\\
0.0434034041907214	-0.109234341308579\\
0.0496042559184844	-0.117763446319672\\
0.0565258550947871	-0.126146422227922\\
0.0642024236037384	-0.134321880329726\\
0.0726674913294026	-0.142221150339494\\
0.0819543672486612	-0.149767869989577\\
0.0920323019249758	-0.156835193378641\\
0.102509177927377	-0.163112673514459\\
0.113384479440341	-0.168612387077764\\
0.12462843071006	-0.17331971223391\\
0.136180301542148	-0.177207002994144\\
0.147979008428179	-0.180252521691272\\
0.159963979921799	-0.182439957519943\\
0.17207340340102	-0.183757602731859\\
0.18424454943394	-0.184198472688025\\
0.196414323164366	-0.18376039970778\\
0.208519680310312	-0.182446042984895\\
0.220498024239643	-0.180262859368684\\
0.232287605932595	-0.177223036722548\\
0.243827914892308	-0.173343389263444\\
0.255060055055233	-0.168645216738801\\
0.265927102416784	-0.163154129673242\\
0.27637444106242	-0.156899843288203\\
0.28635007458661	-0.149915943082624\\
0.295804910309163	-0.142239625392697\\
0.304693014238154	-0.133911416452571\\
0.31297183518173	-0.124974873666851\\
0.320602396940652	-0.115476272884322\\
0.327549458018761	-0.105464285474085\\
0.333781638775353	-0.0949896489508904\\
0.339271516410767	-0.0841048347699917\\
0.343995688592816	-0.0728637167621668\\
0.347934806962049	-0.0613212433705891\\
0.3510735820445	-0.0495331166669222\\
0.353400761435725	-0.0375554807133465\\
0.354909083318791	-0.0254446215791827\\
0.355595207578507	-0.0132566808798088\\
0.355459626871921	-0.00104738442218697\\
0.354506558131997	0.0111282303879643\\
0.352959206450124	0.0219954391280045\\
0.350549870582008	0.0336630999771423\\
0.347301787280287	0.0454488732220273\\
0.343270653806594	0.0570346188146949\\
0.338504349469196	0.0682939287835576\\
0.333015133848419	0.0792177834435662\\
0.326826140301611	0.0897671377453814\\
0.319966949246669	0.0998967565949023\\
0.312468752537439	0.109565540762627\\
0.304364582166015	0.11873524303878\\
0.295689566796666	0.127369862894491\\
0.286480741094028	0.135435793049746\\
0.276776850686659	0.142901926296758\\
0.26661819805483	0.149739704525608\\
0.256046493124619	0.155923161118625\\
0.245104704369679	0.161428959755731\\
0.233836913154484	0.166236427436231\\
0.222288171460973	0.170327582354179\\
0.210504362429843	0.173687157528776\\
0.198532063300916	0.176302620794076\\
0.186418410236883	0.178164191646871\\
0.174210964542532	0.179264855316508\\
0.161957579669728	0.179600374327328\\
0.149706268447567	0.179169297691127\\
0.137505069920973	0.177972967758368\\
0.125401915207814	0.176015524634656\\
0.113444491808735	0.173303907955807\\
0.101680105831459	0.169847855703407\\
0.0901555416253633	0.165659899628846\\
0.0789169184203319	0.160755356760015\\
0.0680095435908625	0.155152316355274\\
0.0574777622785332	0.148871621581108\\
0.0475917665315285	0.142103048049044\\
0.0385710692532433	0.135087852980821\\
0.0303338106511638	0.127876561652166\\
0.0228492725892118	0.120548028447293\\
0.0161070160419397	0.113201586554546\\
0.0100962081452276	0.105944733209879\\
0.00481254023248331	0.0989057931179328\\
0.000272493783004679	0.0922632981450624\\
-0.00343618804939983	0.0863464747106173\\
-0.00674209935779907	0.0806250617795427\\
-0.0102852057558739	0.0739233195833032\\
-0.0137696804164728	0.0666103604247328\\
-0.0170779734010558	0.0587953438111102\\
-0.0201222057624423	0.0505661442607064\\
-0.0228377846607049	0.0419908002478303\\
-0.0251749415930032	0.0331282498150724\\
-0.0270949100157954	0.0240324120549368\\
-0.0285677221411482	0.0147544594279177\\
-0.0295709141076171	0.00534408149938763\\
-0.0300887578718586	-0.00414977327174012\\
-0.0301118331046725	-0.0136784454147605\\
-0.0296368431137913	-0.0231932691079735\\
-0.0286627477742459	-0.0326753777483478\\
-0.0271942831522413	-0.0420732864274304\\
-0.0252426430372691	-0.0513373993083809\\
-0.0228260201018434	-0.0604175612177438\\
-0.0199705061869648	-0.0692623352019428\\
-0.0167115444179931	-0.0778179986892875\\
-0.0130963519331087	-0.0860267026850642\\
-0.00918822825485357	-0.0938228201117117\\
-0.00507503815498359	-0.101124988345401\\
-0.000888929084884579	-0.107815801876466\\
0.00313143441351355	-0.113671848178387\\
0.00705533486163852	-0.118936463991812\\
0.0119924459522696	-0.125022358447638\\
0.0177303077314597	-0.131452693934669\\
0.024265274799014	-0.138060941169736\\
0.0316034068162671	-0.144706422568214\\
0.0397641061387345	-0.151269576455259\\
0.048773364465728	-0.157638145206997\\
0.0586628218083403	-0.163700855159604\\
0.0694713899259842	-0.16934285128424\\
0.0807260377907693	-0.174236248781435\\
0.0922319742821104	-0.178293883685726\\
0.103988240134727	-0.181523275917404\\
0.115946911701434	-0.183910936947052\\
0.128044092115906	-0.185443200346844\\
0.140218070427985	-0.186112088029923\\
0.15240778439983	-0.185914360282218\\
0.164551931836097	-0.184851303781604\\
0.176589446672508	-0.182928760419422\\
0.188459951842319	-0.18015708192195\\
0.200104112466639	-0.176551045540821\\
0.211463977685233	-0.172129740534189\\
0.222483314390236	-0.166916424170071\\
0.233107924038361	-0.16093834945071\\
0.243285939451352	-0.15422656707469\\
0.252968099675337	-0.146815704113745\\
0.262108001045003	-0.138743722105499\\
0.270662322871776	-0.130051657472099\\
0.278591026616426	-0.120783347243213\\
0.285857527760562	-0.110985143134425\\
0.292428839997199	-0.100705617003993\\
0.298275691711628	-0.0899952606688557\\
0.303372615081944	-0.0789061829395301\\
0.307698008432041	-0.0674918066115838\\
0.311234172770026	-0.0558065679523578\\
0.313967323693707	-0.0439056210057125\\
0.315887580048347	-0.0318445488382275\\
0.316988930913712	-0.0196790835292391\\
0.317269182607533	-0.00746483651958687\\
0.316729886986237	0.00474296598741189\\
0.315584913626172	0.0154115563592658\\
0.313652441577235	0.0268272457094288\\
0.3108691255556	0.0386088333748714\\
0.307265536301035	0.0503440435111144\\
0.30290517970678	0.0617887275906484\\
0.297810125916248	0.0729061660704941\\
0.291997152194693	0.0836698601393856\\
0.285493015366184	0.0940345043312008\\
0.278327900021729	0.103955915975477\\
0.270533781830276	0.113393426911136\\
0.262144845581507	0.122308750437296\\
0.253197460314258	0.130665912176354\\
0.24372997040533	0.138431416296137\\
0.233782522105895	0.145574337944112\\
0.223396906401323	0.152066390023119\\
0.212616400134489	0.157881985379931\\
0.201485606821617	0.162998292451642\\
0.190050298672832	0.167395283679949\\
0.178357259674391	0.171055777382776\\
0.166454129487629	0.173965473630191\\
0.15438924797221	0.176112984507724\\
0.142211500072624	0.17748985907005\\
0.129970160808778	0.178090603191872\\
0.117714740020445	0.177912694441527\\
0.105494826587047	0.176956591998071\\
0.0933599317572089	0.175225741545317\\
0.0813593313243099	0.172726574980665\\
0.0695419063468754	0.169468504687169\\
0.057955982183008	0.165463912028524\\
0.0466491656663376	0.160728129649464\\
0.0357351415831248	0.155315339778248\\
0.0258568699310916	0.149632990840781\\
0.0168976075891607	0.143764720947292\\
0.00882540727058909	0.137826522899817\\
0.00169717334308044	0.132005985977237\\
-0.00434157938776326	0.126598503843439\\
-0.00943378990368256	0.12165702173706\\
-0.0151930039677952	0.115592701044064\\
-0.0210641078361216	0.108813697014211\\
-0.0268715773773981	0.101408076715629\\
-0.0324826837775791	0.093450498691521\\
-0.0378016544395653	0.0849972710138723\\
-0.0427535988674882	0.0760979699220758\\
-0.0472779289157366	0.0667992080105613\\
-0.0513246532818433	0.0571465858874375\\
-0.0548522013315978	0.0471856840213653\\
-0.0578260814571198	0.0369625709003016\\
-0.0602180345569303	0.0265240396851526\\
-0.0620054976349657	0.0159176822350627\\
-0.063171270592776	0.00519186067994152\\
-0.0637033221804887	-0.00560438796100669\\
-0.0635946964572444	-0.0164214918143796\\
-0.0628431310927823	-0.027213189564296\\
-0.061448369950713	-0.0379468347620352\\
-0.0594155482904475	-0.0485694647523944\\
-0.05675508154462	-0.0590306114966263\\
-0.0534828339425209	-0.0692805782920659\\
-0.049620505494918	-0.0792701529236498\\
-0.0451961211156504	-0.0889507643145969\\
-0.0402447615554688	-0.0982745473558991\\
-0.0348096883049913	-0.107194253944076\\
-0.0289441318358384	-0.115662895097204\\
-0.0227142721680694	-0.123632856738068\\
-0.0162045414824014	-0.131053901197102\\
-0.00952798934597942	-0.137868528422945\\
-0.00284974852581583	-0.143999914783981\\
0.00354408156956037	-0.149311951771397\\
0.00910706674893402	-0.153537639267466\\
0.0162728795468949	-0.158490757391542\\
0.0245259334583582	-0.16357566033242\\
0.0338268043825139	-0.168586917235781\\
0.0441626748029101	-0.173343507227042\\
0.0555647691876575	-0.177682784264786\\
0.0673374238158169	-0.181237811180337\\
0.0792422391975398	-0.183935108546014\\
0.0912976194019706	-0.185789181396093\\
0.103458484272284	-0.186793222861423\\
0.115659840457748	-0.186941193567472\\
0.127840602593022	-0.186232512921688\\
0.139941237620662	-0.1846710448878\\
0.151902457379807	-0.1822649594149\\
0.163665703470555	-0.179026712819351\\
0.175173586676017	-0.174972950551259\\
0.186370195251455	-0.170124388681842\\
0.197201390177256	-0.164505672821597\\
0.207615092666573	-0.158145211533219\\
0.217561554115768	-0.151074987360259\\
0.226993606067102	-0.143330348010296\\
0.235866889164897	-0.134949779811444\\
0.244140059898911	-0.125974665806602\\
0.251774974202551	-0.116449030928083\\
0.25873684725174	-0.106419276752163\\
0.264994389137477	-0.0959339082927519\\
0.270519916344805	-0.0850432552700311\\
0.275289439251621	-0.0737991901884507\\
0.279282726090342	-0.0622548454714083\\
0.282483344047389	-0.0504643317477277\\
0.284878678364908	-0.0384824592380577\\
0.286459930480539	-0.0263644639961773\\
0.28722209637026	-0.0141657406128899\\
0.287163926379845	-0.0019415827340329\\
0.286287865924883	0.0102530860934266\\
0.284817586065489	0.0210827497170684\\
0.28248215555811	0.0327749188004831\\
0.279303498701732	0.0445934314634789\\
0.275335833721987	0.0562113190512876\\
0.270624888594669	0.0675029568483948\\
0.265181886754262	0.0784584677243316\\
0.259029237804178	0.0890369741201961\\
0.252195999958756	0.0991913564054251\\
0.24471311840599	0.108878578335084\\
0.236613686712948	0.118058385048242\\
0.227933205685292	0.12669274478724\\
0.218709391557854	0.134746042088666\\
0.208981976862278	0.142185226342307\\
0.198792546689233	0.148979901645634\\
0.188184374385733	0.155102408516189\\
0.177202253062932	0.16052789963545\\
0.165892326030696	0.165234406944102\\
0.154301916653297	0.169202900324296\\
0.142479357536913	0.172417338361276\\
0.130473819051054	0.174864711472536\\
0.118335137207583	0.176535077602907\\
0.106113640861808	0.177421590634573\\
0.0938599781746061	0.177520521593225\\
0.0816249422752911	0.176831272661757\\
0.0694592960502316	0.175356383945619\\
0.057413596008199	0.173101532865335\\
0.0455380151719451	0.170075525982835\\
0.0338821650118628	0.166290283008523\\
0.0226825133251302	0.161842422697295\\
0.012678419570441	0.15714519934278\\
0.0037801851460996	0.152343272060644\\
-0.00234855001917261	0.148665457533382\\
-0.00833773617580714	0.144755811654156\\
-0.0152676631775939	0.139810238246914\\
-0.0225895103475228	0.134043549406713\\
-0.0300001288423874	0.127569740429087\\
-0.0373188646243217	0.120453573043167\\
-0.0444199038271322	0.112743317615716\\
-0.0512078795387941	0.104481028025606\\
-0.0576063858955061	0.095706961454741\\
-0.0635520952902797	0.0864615125866105\\
-0.0689914495448668	0.0767861163560337\\
-0.0738786884115611	0.0667236619182827\\
-0.078174633842119	0.0563186489597072\\
-0.081845926482043	0.0456171966398715\\
-0.084864544145324	0.03466696246179\\
-0.0872075018126826	0.0235170026087648\\
-0.0888566715423883	0.0122175920317163\\
-0.0897986834878717	0.00082001545189667\\
-0.0900248833192006	-0.0106236634856452\\
-0.0895313306072265	-0.0220608498391685\\
-0.0883170996505824	-0.0334511546633593\\
-0.0863846201555215	-0.0447453392923281\\
-0.0837415493868955	-0.0558891192643626\\
-0.0804004102176472	-0.0668298327266366\\
-0.0763787266433702	-0.0775157339731277\\
-0.0716992587238359	-0.0878960223256844\\
-0.0663902704702373	-0.0979211491396721\\
-0.06048592941901	-0.107543086708173\\
-0.0540269198938581	-0.116715552991308\\
-0.0470614022600419	-0.125394174994679\\
-0.0396465615933869	-0.133536535456657\\
-0.0318512102385826	-0.141101987061652\\
-0.0237604017409151	-0.148050971325059\\
-0.0154842551942048	-0.154343172693683\\
-0.0071768846209015	-0.159932519068189\\
0.000914421492130698	-0.164751522212228\\
0.0082606796207661	-0.168640258540429\\
0.0162927917064038	-0.172402569114258\\
0.0258756294030763	-0.176268816038102\\
0.0367423288950116	-0.179888232731221\\
0.0488363132938992	-0.183019736965588\\
0.0608858376521308	-0.185248496441015\\
0.0729987097104556	-0.186626433819434\\
0.0851935876174792	-0.187160517366144\\
0.0974003014320698	-0.186845638732017\\
0.109554424473501	-0.185683325970382\\
0.121598021635685	-0.183679621405881\\
0.133473530467852	-0.180844622290699\\
0.145123914479011	-0.177192555900131\\
0.156493391820787	-0.172741657082497\\
0.1675277459666	-0.167514038250161\\
0.178174578034167	-0.161535554474996\\
0.188383570583727	-0.154835642996028\\
0.198106738813153	-0.147447141450656\\
0.207298662622732	-0.139406088855436\\
0.215916699642996	-0.130751510914943\\
0.223921178526331	-0.1215251914553\\
0.231275571626888	-0.111771432058112\\
0.237946646482622	-0.1015368019816\\
0.243904595760586	-0.0908698804451979\\
0.249123145569914	-0.0798209932830427\\
0.253579642216505	-0.0684419459705073\\
0.257255117701808	-0.0567857548941237\\
0.260134334421009	-0.0449063786747619\\
0.26220580968579	-0.0328584512158217\\
0.263461820829498	-0.0206970180245452\\
0.263898391768179	-0.00847727721040055\\
0.263515261458863	0.00374568165443155\\
0.262432354855236	0.0150198497775819\\
0.260606038075587	0.0264619114615057\\
0.2579189590406	0.0383157656349258\\
0.254404727736367	0.0501185763131206\\
0.250138497065448	0.0615936792674269\\
0.245127130467083	0.0727515249372169\\
0.239387520674195	0.0835598129929139\\
0.232947219622046	0.0939683788956674\\
0.225835908344414	0.103931634625159\\
0.218085245643101	0.113407428136212\\
0.20972948781635	0.122355723600392\\
0.200805339070535	0.130738792269347\\
0.191351722660398	0.138521431515541\\
0.18140961174381	0.145671077566783\\
0.171021863615895	0.152157903907829\\
0.160233045671821	0.157954915564603\\
0.14908925793126	0.16303803393491\\
0.13763795352758	0.167386171658563\\
0.12592775710165	0.1709812980472\\
0.114008281295606	0.17380849525603\\
0.101929941567544	0.175856005303675\\
0.0897437695354951	0.17711526801113\\
0.0775012250064824	0.177580949901041\\
0.0652540068330229	0.17725096404891\\
0.0530538627838173	0.17612648083237\\
0.0409523985489223	0.174211929483826\\
0.0290008860809118	0.171514990304643\\
0.0172500714712798	0.168046577363162\\
0.0067601212075276	0.164226397797661\\
-0.00233840298331187	0.160322919296539\\
-0.00972502366671306	0.156722834040877\\
-0.0175809257949754	0.152439008509491\\
-0.0259748427910155	0.147300391524566\\
-0.0344895584361751	0.141435092186774\\
-0.0429345664480357	0.134889217685914\\
-0.0511767178135421	0.127700442190451\\
-0.0591161642000152	0.119903149236444\\
-0.066672716972005	0.111532059325095\\
-0.0737793676823413	0.102623521128919\\
-0.0803787665998015	0.0932160091476914\\
-0.0864211687124235	0.0833502905490946\\
-0.0918631939715813	0.0730694243770743\\
-0.0966670661611789	0.0624186664537256\\
-0.100800144071325	0.0514453171833417\\
-0.104234636452738	0.0401985320115853\\
-0.106947434912992	0.0287291054988499\\
-0.108920023439048	0.0170892353787181\\
-0.110138437920873	0.00533227065467992\\
-0.11059325831762	-0.00648755354579453\\
-0.110279622221371	-0.0183153922754889\\
-0.109196419583845	-0.0301027506128557\\
-0.107345027917828	-0.0418029215668972\\
-0.104731882645311	-0.0533587515159816\\
-0.101368134233674	-0.0647149090931931\\
-0.0972695684615254	-0.0758173383355656\\
-0.0924567790349227	-0.0866129505603171\\
-0.0869552818436389	-0.0970499673856944\\
-0.0807956715943752	-0.10707826463463\\
-0.0740138793980589	-0.116649679264069\\
-0.0666515834121928	-0.125718306380779\\
-0.0587568730739552	-0.134240780226202\\
-0.050385348862621	-0.142176520889107\\
-0.0416019970626082	-0.149487910594559\\
-0.0324845188086592	-0.156140315298066\\
-0.0231295994670188	-0.162101734480046\\
-0.0136657893774319	-0.167341448650597\\
-0.00428384365282465	-0.171825481861647\\
0.00467222151602348	-0.175498725890849\\
0.0123457603211949	-0.178204030668909\\
0.0223465831093636	-0.181150832581373\\
0.0339536891056103	-0.183788983726354\\
0.0462251758536465	-0.185703694888794\\
0.0584189528630482	-0.186744064532391\\
0.0706193198172912	-0.186940042093625\\
0.0828161750726982	-0.186294062064906\\
0.0949420595292183	-0.184808399255402\\
0.106935982299314	-0.182490664135697\\
0.118741671357338	-0.179352268240014\\
0.130303540355626	-0.175408541167592\\
0.141567024672679	-0.170678727215883\\
0.152479143691299	-0.165185818902306\\
0.162988766686595	-0.158956413335979\\
0.173046845003069	-0.152020562268344\\
0.182606647701504	-0.144411599118442\\
0.19162398298928	-0.136165948470124\\
0.200057401493925	-0.127322921385178\\
0.207868381487613	-0.117924497826617\\
0.215021495483782	-0.108015097814518\\
0.221484557613754	-0.0976413430941121\\
0.227228751385491	-0.0868518111188747\\
0.232228737647191	-0.0756967830897363\\
0.236462742734666	-0.0642279877667633\\
0.239912626942585	-0.0524983427124012\\
0.242563933608514	-0.040561694544874\\
0.244405919222933	-0.0284725597281012\\
0.245431565112168	-0.0162858672728877\\
0.245637571326276	-0.00405670468314447\\
0.245024332426336	0.00815994404256113\\
0.243800174255751	0.0189260421374599\\
0.24170894208199	0.030720973651803\\
0.238767262188282	0.0426587358831483\\
0.235043429403682	0.0543480172020043\\
0.230563384727655	0.0657321182606246\\
0.225337813498572	0.0767962971278244\\
0.219389797464649	0.0874934151664863\\
0.212747307661348	0.0977748334182904\\
0.205440298586952	0.107596056533962\\
0.197501278657354	0.116914985777703\\
0.18896541399668	0.125691685735188\\
0.179870309469685	0.133888643589449\\
0.170255820381779	0.141470929528111\\
0.160163885541355	0.148406313164889\\
0.149638352619235	0.154665374261031\\
0.138724796809013	0.160221604946755\\
0.1274703356317	0.165051501100201\\
0.115923440365527	0.169134643041873\\
0.104133744344486	0.172453765722957\\
0.092151848499825	0.174994818428238\\
0.0800291245393967	0.176747013984137\\
0.0678175161233887	0.177702867458099\\
0.055569338364838	0.177858224315971\\
0.0433370760046971	0.177212277975332\\
0.0311731806045856	0.175767576673237\\
0.0191298671113376	0.1735300195443\\
0.00736923217594918	0.170540763024195\\
-0.00265081826481827	0.167336381880554\\
-0.010699597633642	0.164300293520794\\
-0.0193120136203243	0.160568445613959\\
-0.028516835202589	0.155989564825157\\
-0.03785807356813	0.150665696286669\\
-0.0471359367742147	0.144632195200673\\
-0.0562159454319	0.137918455814284\\
-0.0649976147947881	0.130553340336462\\
-0.0733999087604919	0.12256769117822\\
-0.0813545579784892	0.113995059374471\\
-0.0888025310221621	0.104871883735408\\
-0.0956920209370569	0.0952374728170042\\
-0.101977259326342	0.0851338904610509\\
-0.10761780828449	0.074605787418257\\
-0.112578138254232	0.0637002004141866\\
-0.116827381906302	0.0524663293288373\\
-0.120339198385094	0.0409552979441601\\
-0.123091707142293	0.0292199012793485\\
-0.12506746522758	0.0173143413778866\\
-0.126253470894971	0.00529395290787019\\
-0.12664118216541	-0.00678508033394718\\
-0.126226542874741	-0.0188660169468521\\
-0.125008950474798	-0.0308997210514781\\
-0.12299058340868	-0.0428351555757924\\
-0.120178617402682	-0.0546136513978385\\
-0.116584809053148	-0.0661783101493707\\
-0.112225394302575	-0.0774735407180127\\
-0.107121209406349	-0.0884448062601976\\
-0.101297730335913	-0.0990389773318796\\
-0.0947851236156573	-0.109204686211207\\
-0.0876183566556065	-0.118892643883301\\
-0.079837394843381	-0.12805595488666\\
-0.0714875446573746	-0.136650432409891\\
-0.0626200509780916	-0.144634910396247\\
-0.053293145229411	-0.151971549017117\\
-0.0435739251900397	-0.158626122964474\\
-0.0335418613111364	-0.164568259083595\\
-0.0232957543430859	-0.169771514766755\\
-0.0129689145228334	-0.174212915138657\\
-0.00276767423329115	-0.177870367751737\\
0.00690014831207101	-0.180708978296681\\
0.0160430631350097	-0.18285901829338\\
0.0277286429753918	-0.184880849536441\\
0.0401188867938601	-0.186162474132087\\
0.0523574160801079	-0.186575479749507\\
0.0645542832048525	-0.186149768437862\\
0.0767075888624092	-0.184888339828763\\
0.0887490095596535	-0.182796738858444\\
0.100618139718625	-0.179885558526868\\
0.112260104821355	-0.176168784240912\\
0.123620807716718	-0.171664191536787\\
0.134647274090272	-0.166393344499872\\
0.145288243907735	-0.160381397678139\\
0.155494419898334	-0.153656947357659\\
0.165218680675256	-0.146251881572146\\
0.174416300939579	-0.138201206778783\\
0.183045158433699	-0.12954285830234\\
0.191065923601756	-0.120317498074786\\
0.198442232275716	-0.110568300692887\\
0.205140840974999	-0.100340729123347\\
0.211131764241665	-0.0896823016617465\\
0.216388393659914	-0.078642351704975\\
0.220887598353542	-0.0672717818981307\\
0.224609806918891	-0.0556228141433128\\
0.227539070856553	-0.0437487369601242\\
0.229663109704146	-0.0317036515934235\\
0.230973338166961	-0.019542218261392\\
0.231464875665771	-0.00731940377944769\\
0.231136538310005	0.00490977614391183\\
0.230128080522505	0.015990822026601\\
0.228314027306746	0.0277111776734231\\
0.225638930999203	0.0397049527432068\\
0.222170732538166	0.0514822950851499\\
0.217939910448996	0.062962572126644\\
0.212955266512847	0.0741369979020371\\
0.207238098608694	0.0849592335450449\\
0.200815425037844	0.0953792438145947\\
0.193716322567115	0.105351364171955\\
0.185972464032059	0.114832403677517\\
0.177618298848834	0.123781265234902\\
0.168690839749306	0.132159225444028\\
0.159229469327822	0.139930118190968\\
0.149275772445361	0.147060463496217\\
0.138873360338592	0.153519589958011\\
0.128067686189229	0.15927974884194\\
0.116905855554578	0.164316216671772\\
0.105436432300845	0.168607386315643\\
0.0937092403905208	0.172134846650516\\
0.0817751620456808	0.174883450725529\\
0.06968593278448	0.176841372346405\\
0.0574939338634844	0.178000150992307\\
0.0452519825971469	0.178354724990406\\
0.0330131210747054	0.177903452859676\\
0.0208304037445462	0.176648122737125\\
0.00875668439476542	0.174593949790729\\
-0.00227265148629867	0.171989041119329\\
-0.0110979874160785	0.169382637053794\\
-0.0202375688573812	0.166170176064536\\
-0.0300679247253396	0.162097947517033\\
-0.0400435859925069	0.157263673439946\\
-0.0499573911458628	0.151694960607133\\
-0.0596757284152639	0.145415251311695\\
-0.0690991110162436	0.138449464015363\\
-0.0781468611601902	0.130825708885588\\
-0.0867504563664818	0.122575556325086\\
-0.0948500900357263	0.113733981574393\\
-0.102392747968003	0.104339220496759\\
-0.109331105804299	0.0944325799437224\\
-0.115622891506339	0.0840582220811139\\
-0.121230520074138	0.0732629329089473\\
-0.12612089248879	0.0620958791406328\\
-0.130265295396421	0.0506083550574586\\
-0.133639362563226	0.0388535200811929\\
-0.13622307332604	0.0268861275651246\\
-0.13799927467346	0.0147755471714105\\
-0.138959561609861	0.00257535451341314\\
-0.139098960461235	-0.00966113573719871\\
-0.138415917334994	-0.0218786767911804\\
-0.136912631255973	-0.0340218182865012\\
-0.134595056171296	-0.0460353692321684\\
-0.131472890740134	-0.057864556585807\\
-0.127559560042095	-0.0694552685395009\\
-0.122872175460905	-0.0807543203711087\\
-0.117431475605061	-0.0917097135112132\\
-0.111261748664444	-0.102270889932113\\
-0.104390735794729	-0.112388982297171\\
-0.0968495157231785	-0.122017058103205\\
-0.0886723709733386	-0.131110356133884\\
-0.0798966361899975	-0.139626513714472\\
-0.0705789483365843	-0.147512818818996\\
-0.0607837824627595	-0.154722744805464\\
-0.0505709498169562	-0.161224283034451\\
-0.0400106356568879	-0.166988010160936\\
-0.0291876435172679	-0.171988318471613\\
-0.0182104037663806	-0.176204565281402\\
-0.00723595208499782	-0.179621172135476\\
0.00345253563204984	-0.182225630025599\\
0.0130653459427417	-0.183984893839283\\
0.025035730410674	-0.185428953063043\\
0.0374285702772375	-0.186070636304899\\
0.0496647765050128	-0.185861479346073\\
0.0618320062732867	-0.184820455165249\\
0.0739115475953506	-0.182950860543051\\
0.0858376217926931	-0.180261709999651\\
0.0975521475094156	-0.176766272533889\\
0.109001423287856	-0.172481036157659\\
0.120132679532375	-0.167426194447509\\
0.130894497207453	-0.1616255871383\\
0.141237299124192	-0.155106500307439\\
0.151113577396805	-0.1478995174755\\
0.160478098606588	-0.140038365544484\\
0.16928811153468	-0.131559739309579\\
0.177503541323612	-0.122503111413683\\
0.185087167311426	-0.112910530601844\\
0.192004784751616	-0.102826409132448\\
0.19822534994068	-0.0922973006176675\\
0.203721108259165	-0.0813716697060197\\
0.208467704776873	-0.0700996550285734\\
0.212444277217894	-0.0585328268002868\\
0.215633531199281	-0.0467239404427814\\
0.218021797763809	-0.034726687576211\\
0.21959907333784	-0.022595445667055\\
0.220359042333671	-0.0103850276024901\\
0.220299082524041	0.00184957254494696\\
0.219420253138949	0.0140534186593658\\
0.217824789321598	0.0256059829860971\\
0.215361943246219	0.037599410206228\\
0.212091235387099	0.0494419215171921\\
0.208052354177033	0.0609949469519249\\
0.203254353341048	0.0722504057553571\\
0.197716422524338	0.0831651547196161\\
0.191464650073599	0.0936884056134106\\
0.184527476929027	0.103773450061201\\
0.17693592093903	0.11337624596749\\
0.168723846220728	0.122454820005577\\
0.159927780568953	0.130969523145964\\
0.150586716211858	0.138883238245965\\
0.140741939974846	0.146161521333214\\
0.130436856943037	0.15277273306253\\
0.119716804158167	0.158688162111463\\
0.108628857902232	0.163882136810972\\
0.097221635586295	0.168332124631145\\
0.0855450926478898	0.17201881954988\\
0.0736503150775858	0.174926217141495\\
0.0615893081967667	0.17704167723297\\
0.0494147823044887	0.178355973989632\\
0.0371799358227669	0.178863333304022\\
0.024938236557611	0.178561457378297\\
0.0127432016951847	0.177451536399784\\
0.000648177169762948	0.175538247219692\\
-0.00948150512669125	0.173294530831998\\
-0.0187047385072468	0.17072334331651\\
-0.0289590824837145	0.167245273714946\\
-0.0394214107056984	0.162983568787381\\
-0.0498514164467861	0.157962271410319\\
-0.0601071674138697	0.152200843815947\\
-0.0700868225923196	0.145720662116093\\
-0.0797081850106114	0.138547124742888\\
-0.0889012723499629	0.130709670480767\\
-0.0976047027600022	0.122241530553867\\
-0.105763694453283	0.113179499841267\\
-0.113328949572698	0.103563703216642\\
-0.120246189915472	0.0934528226684572\\
-0.126470049539978	0.082910558958876\\
-0.131976337012603	0.0719783556093821\\
-0.136740771617678	0.0607030727383145\\
-0.140741228529193	0.0491351310384634\\
-0.143959101103176	0.0373261653296465\\
-0.14637929706474	0.0253288858833347\\
-0.1479902576499	0.0131970070711738\\
-0.148784034314469	0.000985007545934179\\
-0.148756347645606	-0.0112521287286761\\
-0.147906625781773	-0.0234591525668625\\
-0.146238027688595	-0.0355808014700549\\
-0.143757448360663	-0.0475620568579199\\
-0.140475506085759	-0.0593483996590416\\
-0.136406511742328	-0.0708860661943357\\
-0.131568419850152	-0.0821223030855305\\
-0.125982761330902	-0.0930056195511916\\
-0.119674558039711	-0.103486035687871\\
-0.112672219239352	-0.113515325331305\\
-0.105007420318032	-0.123047252070925\\
-0.0967149641891608	-0.132037796992763\\
-0.0878326259092646	-0.140445376787249\\
-0.0784009812155578	-0.148231050844082\\
-0.0684632197731306	-0.155358716051565\\
-0.0580649440642681	-0.161795288053557\\
-0.0472539549502993	-0.167510867808392\\
-0.0360800250547257	-0.172478892371929\\
-0.0246371660339675	-0.176662347212581\\
-0.0130895138111017	-0.180022787667157\\
-0.00160838527864454	-0.182554622143386\\
0.00940873662504052	-0.184257447698581\\
0.0210097835069671	-0.185303803072781\\
0.0334207475004489	-0.185589718946893\\
0.045670854305616	-0.185030842552943\\
0.0578071280636692	-0.183645605072495\\
0.0698311064162865	-0.181437901583518\\
0.0816808958998494	-0.178417935942362\\
0.0932979039527215	-0.174600601256753\\
0.104629024047962	-0.1700037496416\\
0.115622468490954	-0.164648774841629\\
0.126227800615759	-0.158560651039211\\
0.13639645638707	-0.15176772170604\\
0.146081988978028	-0.144301540117673\\
0.155240264321278	-0.136196716758405\\
0.163829660143518	-0.127490746172751\\
0.17181125379462	-0.118223818836575\\
0.179148994427476	-0.108438621764525\\
0.185809859649464	-0.098180128712184\\
0.191763996292658	-0.0874953810348354\\
0.196984844799413	-0.076433260496205\\
0.201449246837828	-0.0650442553580094\\
0.205137535915917	-0.0533802210112955\\
0.208033610838162	-0.0414941364544082\\
0.210124991969586	-0.0294398578587201\\
0.211402860354809	-0.0172718704582085\\
0.211862079834906	-0.00504503902018078\\
0.211501201872425	0.00718564305184021\\
0.210475095517927	0.0181663626993761\\
0.208580057649446	0.0301707783506504\\
0.205844547932435	0.042205486991256\\
0.202335446125468	0.0539374847863585\\
0.198056255832372	0.0653959975183556\\
0.193019942161919	0.0765501503899331\\
0.187250861978787	0.0873453858619036\\
0.180775743151507	0.0977325640628183\\
0.17362357635463	0.107666139524009\\
0.165826346313184	0.117102434040377\\
0.15741888812339	0.125999910845769\\
0.148438653812239	0.13431946858522\\
0.138925544191467	0.142024596866378\\
0.128921739392073	0.149081516522094\\
0.118471515196316	0.155459316178181\\
0.107621051208563	0.161130077283923\\
0.0964182327641964	0.166068986420155\\
0.0849124468626146	0.170254435060821\\
0.0731543727338685	0.173668106591167\\
0.0611957677851086	0.176295050329202\\
0.0490892496483143	0.178123742350373\\
0.0368880750194327	0.179146132947957\\
0.0246459160342703	0.179357680574101\\
0.0124166348877539	0.178757372141569\\
0.000254057431987262	0.177347729584525\\
-0.010342167420896	0.175444378282207\\
-0.0200602880077914	0.173128139622545\\
-0.0307489234473511	0.169923341590562\\
-0.0416116026788902	0.165921808407964\\
-0.0524101897121349	0.161146293131698\\
-0.0630163113457869	0.155612735882568\\
-0.0733352747027269	0.149340748235432\\
-0.0832885129172616	0.142354954538348\\
-0.0928081337082666	0.134684350809604\\
-0.101819739753695	0.126375863419704\\
-0.110248407195957	0.117495424795571\\
-0.118064960703172	0.108075400694257\\
-0.125236530042704	0.0981549005305724\\
-0.13173029628996	0.0877782882784719\\
-0.137516726418887	0.0769917595894933\\
-0.142569544681144	0.0658431955458953\\
-0.14686567809119	0.0543822080381266\\
-0.150385379812841	0.04265992747484\\
-0.153112341741371	0.0307287623287466\\
-0.155033781918417	0.0186421692384229\\
-0.156140516564104	0.00645441817846914\\
-0.156427016886664	-0.00577965172164047\\
-0.155891449019106	-0.0180048766086671\\
-0.154535698240844	-0.0301660145580146\\
-0.152365375941021	-0.0422080017390279\\
-0.149389808748928	-0.0540762058984026\\
-0.145622010108632	-0.0657166797606723\\
-0.141078634076129	-0.0770764133432992\\
-0.135779911319286	-0.0881035836311928\\
-0.129749567422461	-0.0987478002501033\\
-0.123014723698419	-0.108960345814285\\
-0.11560578080793	-0.118694409636867\\
-0.107556285620092	-0.12790531346591\\
-0.0989027818461168	-0.136550727961248\\
-0.0896846450959491	-0.144590878652638\\
-0.0799439031108394	-0.151988740171945\\
-0.0697250420381983	-0.158710217601736\\
-0.0590747997082275	-0.164724313858166\\
-0.0480419469760024	-0.170003282097337\\
-0.0366770582574035	-0.174522762234277\\
-0.0250322725040786	-0.178261900738896\\
-0.0131610458855211	-0.181203453000712\\
-0.00111789754502925	-0.183333867644239\\
0.0106008773793751	-0.184610388263133\\
0.0228921576343789	-0.185123480610388\\
0.0351452848128373	-0.184800414179052\\
0.0473166935796877	-0.183650220454909\\
0.0593847131805691	-0.181678076679648\\
0.0712937365692042	-0.178892757869791\\
0.0829868617734573	-0.175307552516685\\
0.0944105112094967	-0.1709391520712\\
0.105512582262134	-0.165807769658754\\
0.116242361985416	-0.159937155030966\\
0.126550894805	-0.153354445277561\\
0.13639123252753	-0.146090017468841\\
0.145718641469368	-0.138177340771938\\
0.154490804064003	-0.129652812491503\\
0.162668009792834	-0.120555579526444\\
0.170213332071645	-0.110927347790002\\
0.177092790573681	-0.100812180676888\\
0.183275498510055	-0.0902562876047423\\
0.188733794307748	-0.0793078038210298\\
0.193443357236612	-0.0680165626788231\\
0.197383306629781	-0.0564338616167446\\
0.200536284460472	-0.0446122230387833\\
0.202888521114052	-0.0326051513140134\\
0.20442988429039	-0.0204668871002534\\
0.20515391106157	-0.00825216015733685\\
0.205057822996918	0.00398406276866681\\
0.204168333119985	0.015948075055551\\
0.202500144712048	0.0278030131513753\\
0.199981320677047	0.0398458976044428\\
0.196673225695682	0.0516471973722344\\
0.192590974490183	0.0631805714221797\\
0.18774671877014	0.0744187083172943\\
0.182162519327794	0.0853103152455462\\
0.175864258461414	0.0958054276638835\\
0.16888028031769	0.105857560725437\\
0.161241862551243	0.115422301404956\\
0.152983190309489	0.12445734031455\\
0.144141149153064	0.132922748646686\\
0.134755149381131	0.140781156423891\\
0.124866955574321	0.147997901921979\\
0.114520503928156	0.154541174628331\\
0.103761710133699	0.160382147266367\\
0.0926382700370445	0.165495095024594\\
0.0811994536973046	0.16985750185635\\
0.0694958934916854	0.17345015362104\\
0.0575793670483965	0.176257217771954\\
0.0455025757963231	0.178266309337284\\
0.0333189199249145	0.179468542980872\\
0.0210822705348473	0.179858570966317\\
0.00884673980411472	0.179434606876775\\
-0.00333355003547959	0.178198434983658\\
-0.0134293366666956	0.176546463230312\\
-0.0239296997275578	0.174207069069732\\
-0.0350402166773635	0.171013880871386\\
-0.0462084441735804	0.167018934772081\\
-0.057247549826403	0.16224092967838\\
-0.0680536764062348	0.156694101309027\\
-0.0785426981125369	0.15039856030165\\
-0.0886092128769265	0.143404269371818\\
-0.0981751788643739	0.135763884860536\\
-0.10720895971949	0.127504427700211\\
-0.115672399051022	0.11866045634858\\
-0.123526881129282	0.109271633949618\\
-0.130736938999796	0.099379754202399\\
-0.137270108642306	0.0890287088259239\\
-0.143096866836343	0.0782645262478398\\
-0.148190786355707	0.0671351672210696\\
-0.152528676048493	0.0556903004733307\\
-0.156090693965702	0.0439810870971745\\
-0.158860446330322	0.0320599579786913\\
-0.160825072493959	0.0199803827474666\\
-0.16197531453835	0.00779663242232946\\
-0.162305570943892	-0.00443646525569581\\
-0.161813933407018	-0.0166637695312637\\
-0.160502207881287	-0.0288300748579041\\
-0.158375918358613	-0.0408803647821598\\
-0.155444293138766	-0.0527600639568438\\
-0.151720233765974	-0.0644152896474752\\
-0.147220266506915	-0.0757931016472423\\
-0.14196447641847	-0.0868417491524515\\
-0.135976424160194	-0.0975109133122465\\
-0.129283045793952	-0.107751944202126\\
-0.121914535918537	-0.117518090959989\\
-0.113904214592543	-0.126764723839309\\
-0.105288378592399	-0.135449546973399\\
-0.0961061376654402	-0.143532800665531\\
-0.086399236522951	-0.150977452083614\\
-0.0762118634111751	-0.157749373289572\\
-0.0655904462042141	-0.163817505586319\\
-0.054583437023013	-0.169154009257822\\
-0.0432410864820973	-0.17373439784307\\
-0.0316152087153261	-0.177537656185141\\
-0.0197589384220237	-0.180546341578269\\
-0.00772648118690251	-0.182746667452481\\
0.00442714158615133	-0.184128569123399\\
0.01664635177855	-0.184685751254808\\
0.0288752763256958	-0.184415716789135\\
0.0410580102569547	-0.183319777212011\\
0.0531388796026091	-0.18140304413232\\
0.0650627027911591	-0.178674402271111\\
0.0767750491583988	-0.175146464063394\\
0.0882224932285229	-0.17083550618401\\
0.0993528634491563	-0.16576138841739\\
0.110115484128261	-0.159947455384731\\
0.120461409358367	-0.153420421739547\\
0.130343647769001	-0.146210241537323\\
0.139717377037039	-0.138349962555152\\
0.148540147135325	-0.12987556642463\\
0.156772071399115	-0.120825795493833\\
0.164376004551312	-0.111241967410033\\
0.171317706932537	-0.101167778449348\\
0.17756599425325	-0.0906490966809134\\
0.183092872295401	-0.0797337460616834\\
0.187873656061777	-0.0684712826084926\\
0.191887072970205	-0.0569127638074254\\
0.19511534978668	-0.0451105124109979\\
0.197544283065909	-0.0331178758051254\\
0.199163292963363	-0.0209889821058061\\
0.19996546036594	-0.00877849404970773\\
0.199947547213293	0.00345864131783447\\
0.1991100000339	0.0156674319225001\\
0.197498725773089	0.0275471169418266\\
0.195044855086212	0.0395780681610636\\
0.191796218872	0.0513946360255386\\
0.187770558506865	0.0629498246967317\\
0.182981239636341	0.0742116456048408\\
0.177449675834542	0.0851298716571435\\
0.171201337614997	0.0956545927912991\\
0.164264375765281	0.105738960317184\\
0.15666989056064	0.115338235087096\\
0.148451908423896	0.124409794131653\\
0.139647193722722	0.132913382551545\\
0.130295073524336	0.14081129747163\\
0.120437265439027	0.148068543650063\\
0.110117694167469	0.154652980610572\\
0.0993822982561641	0.160535458587396\\
0.0882788290299253	0.16568994156375\\
0.0768566424820786	0.170093617086798\\
0.0651664848199233	0.173726992577296\\
0.0532602725119403	0.176573977792139\\
0.0411908676598128	0.178621953159653\\
0.0290118495467252	0.179861823741442\\
0.0167772832349218	0.180288058619379\\
0.00454148605679347	0.179898715554412\\
-0.0076412071029509	0.178695450800331\\
-0.0174822397983942	0.177118380157913\\
-0.0286346025705369	0.174658157344869\\
-0.0400563453998609	0.171366543184577\\
-0.0514229656054359	0.167270612291399\\
-0.0626052027011188	0.162383596511057\\
-0.0734973306215871	0.156730897083503\\
-0.0839646173216429	0.15037754486805\\
-0.0939803962560244	0.143343218646624\\
-0.103505767211718	0.135655367903337\\
-0.112496917179825	0.127348749137409\\
-0.120913147365645	0.118460555319431\\
-0.128716730454773	0.109030238460613\\
-0.135872587697823	0.0990997327102617\\
-0.142348462036113	0.0887132823991492\\
-0.148115098117777	0.0779172203877433\\
-0.153146379394709	0.0667597659982908\\
-0.157419450517571	0.0552908171216414\\
-0.160914827653419	0.0435617316067342\\
-0.163616494437589	0.0316251007183189\\
-0.165511982773717	0.0195345160660041\\
-0.166592438053776	0.00734433084790386\\
-0.166852668319117	-0.0048905859931784\\
-0.166291176573762	-0.0171150923219722\\
-0.1649101773039	-0.029274023633901\\
-0.1627155955606	-0.041312444839925\\
-0.159717048850086	-0.0531759010350156\\
-0.155927811846466	-0.0648106673729055\\
-0.151364763907356	-0.0761639967391699\\
-0.14604831949478	-0.087184363943955\\
-0.140002341713622	-0.0978217051789738\\
-0.133254039257549	-0.108027651543837\\
-0.125833847145019	-0.117755755445939\\
-0.11777529173323	-0.12696170868315\\
-0.109114840590951	-0.13560355105951\\
-0.0998917378817192	-0.143641868444593\\
-0.090147826027169	-0.151039979198777\\
-0.0799273544791724	-0.157764107973288\\
-0.0692767765261324	-0.163783545939364\\
-0.0582445351204592	-0.169070796582586\\
-0.0468808387870951	-0.173601706269784\\
-0.035237428748489	-0.177355578874772\\
-0.0233673384359467	-0.180315273849269\\
-0.0113246466053152	-0.182467287213363\\
0.000835774669488771	-0.183801815032194\\
0.013058515831192	-0.184312799051507\\
0.0252878881968589	-0.183997954266651\\
0.0374681835022388	-0.182858778300588\\
0.0495439333020535	-0.18090054257396\\
0.0614601669154343	-0.178132265350501\\
0.0731626665961764	-0.174566666843934\\
0.0845982186289264	-0.1702201066792\\
0.0957148591325988	-0.165112504081605\\
0.106462113317509	-0.159267241281089\\
0.116791227045074	-0.152711050694733\\
0.126655389578343	-0.145473886533822\\
0.136009946457	-0.137588781569524\\
0.14481260151839	-0.129091689849512\\
0.15302360713533	-0.120021316236745\\
0.160605941823615	-0.110418933699403\\
0.167525474468847	-0.100328189307657\\
0.173751114462223	-0.0897948999820079\\
0.179254947154578	-0.0788668390371536\\
0.184012354107486	-0.0675935146042304\\
0.188002117696827	-0.0560259410548524\\
0.191206509721241	-0.0442164045466719\\
0.1936113637466	-0.0322182238218273\\
0.195206130996721	-0.0200855074014006\\
0.195983919699414	-0.00787290778999858\\
0.195941517611614	0.00436462626367206\\
0.195098250397211	0.016390594280976\\
0.193454831809284	0.0283854998174984\\
0.190980938532495	0.0404105101447044\\
0.187714073709246	0.0522147813111854\\
0.183668513658713	0.0637631073594938\\
0.178859096912642	0.0750169265589262\\
0.173307677099726	0.0859250406368479\\
0.167039645405871	0.0964378870660825\\
0.160083196966965	0.106508620469337\\
0.1524695424165	0.116092415470421\\
0.14423282446014	0.12514658804728\\
0.1354099341042	0.133630835846128\\
0.126040339988756	0.141507417274135\\
0.116165914902768	0.148741310278117\\
0.105830750554758	0.155300362214782\\
0.095080962657185	0.161155427857473\\
0.0839644879074557	0.166280494276232\\
0.0725308736133129	0.170652792264339\\
0.0608310607457995	0.174252893954917\\
0.0489171612891754	0.177064796263187\\
0.0368422307727772	0.179075989841771\\
0.0246600368868602	0.180277513287066\\
0.012424825074407	0.180663992387023\\
0.000191082039610449	0.180233664243882\\
-0.0119218894861323	0.178997194719507\\
-0.0226344876368677	0.177218582018933\\
-0.0341367949780962	0.174570007136591\\
-0.0457538170954782	0.171083275586487\\
-0.0572299872053198	0.166788624093852\\
-0.0683994839975607	0.161733978976448\\
-0.0791891298152913	0.155953696950733\\
-0.0895679444207463	0.149466496206647\\
-0.0994913325080467	0.142299988000697\\
-0.108913781275851	0.134486631295552\\
-0.117792911230597	0.126061305042163\\
-0.126088933246383	0.117061484871693\\
-0.133764573334008	0.107527280009439\\
-0.140785283634317	0.0975012359781254\\
-0.147119417183478	0.08702813358231\\
-0.152738371920423	0.0761547952874024\\
-0.157616723008038	0.0649298815411708\\
-0.161732342702694	0.0534036767406691\\
-0.165066505942767	0.0416278671327381\\
-0.167603981071637	0.0296553116658113\\
-0.169333105233138	0.0175398066733401\\
-0.170245843990086	0.00533584515143445\\
-0.170337834620619	-0.00690162957903785\\
-0.169610964825712	-0.019090143985257\\
-0.168064295445408	-0.03123385618368\\
-0.165705961010494	-0.0432435962219493\\
-0.162546795933456	-0.0550654353225101\\
-0.158600459957102	-0.0666481975592917\\
-0.153884551469623	-0.0779394703493005\\
-0.148420257930598	-0.0888879457619541\\
-0.142232137782709	-0.0994439779381981\\
-0.135348047479137	-0.109559680729013\\
-0.127799030782716	-0.119189126651106\\
-0.119619177116001	-0.128288568729054\\
-0.11084546734332	-0.136816646131837\\
-0.10151760696661	-0.144734576932822\\
-0.0916778459673776	-0.1520063394553\\
-0.0813707861509414	-0.158598841061643\\
-0.0706431770667875	-0.164482073321554\\
-0.0595437014766207	-0.169629252773042\\
-0.0481227513968328	-0.174016946553964\\
-0.0364321958237261	-0.177625182242777\\
-0.0245251412903156	-0.180437541339031\\
-0.012455686437392	-0.182441235903691\\
-0.000278671827065705	-0.183627167966524\\
0.0119505737451053	-0.183989971404691\\
0.0241764891930181	-0.183528036094155\\
0.0363435380355822	-0.182243514227293\\
0.048396464978191	-0.180142308792786\\
0.0602805509077408	-0.177234044306538\\
0.0719418650313157	-0.173532019980876\\
0.0833275129245419	-0.169053145612203\\
0.0943858792895807	-0.163817860553101\\
0.105066864227581	-0.157850036234748\\
0.115322111917624	-0.15117686277305\\
0.125105230606122	-0.143828720284487\\
0.134372002878923	-0.135839035610106\\
0.143080585258182	-0.127244125206278\\
0.151191696216926	-0.11808302503141\\
0.158668791770818	-0.108397308321207\\
0.165478227890457	-0.098230892186256\\
0.171589409048451	-0.0876298340104755\\
0.176974922287788	-0.0766421186722265\\
0.181610656272471	-0.0653174376557148\\
0.185475904881838	-0.053706961104578\\
0.188553454960262	-0.0418631039461457\\
0.190829657940575	-0.0298392871707111\\
0.192294485117815	-0.0176896954144458\\
0.19294156646545	-0.00546903090758768\\
0.192768212595794	0.00676773192348762\\
0.191876903774923	0.0180651656831019\\
0.190112940751451	0.0302703295891495\\
0.187538303969843	0.0422934765631613\\
0.184180044690256	0.0540569276466286\\
0.180041892819812	0.0655707569622133\\
0.175140997985981	0.0767861355780516\\
0.169500813038426	0.0876487505373948\\
0.163146915967083	0.0981097734401987\\
0.156107764104383	0.108122721097442\\
0.148414960560946	0.117642898654741\\
0.140103031925245	0.126627796215805\\
0.131209237060574	0.135037326079808\\
0.121773406427857	0.142833985296708\\
0.111837767395767	0.149983015075758\\
0.101446756018636	0.156452552239747\\
0.0906468198177708	0.1622137675662\\
0.0794862124533323	0.167240990685255\\
0.0680147808476832	0.171511821332783\\
0.0562837456407558	0.175007226517419\\
0.0443454758866589	0.177711623215296\\
0.0322532589166867	0.179612946266062\\
0.0200610663032793	0.180702701201274\\
0.00782331687396506	0.180976001789977\\
-0.00440536226952247	0.18043159214054\\
-0.0152321248479807	0.179261838706673\\
-0.0266250709691114	0.177319108295723\\
-0.0384021905903451	0.174518128887235\\
-0.0501295787954161	0.170889609079473\\
-0.0615739666222692	0.166489335636032\\
-0.0726779819270482	0.161343255351379\\
-0.0834137495592047	0.155466591403031\\
-0.0937340183397621	0.148884820846867\\
-0.103591152193286	0.141627970659164\\
-0.112940872578615	0.133728465406324\\
-0.121741306686104	0.125221489467469\\
-0.129952930979245	0.116145016203976\\
-0.137538817979829	0.106539602763996\\
-0.14446482052443	0.0964481975337375\\
-0.150699723963718	0.0859159550011222\\
-0.156215388676448	0.0749900386244771\\
-0.16098688061355	0.0637194127231177\\
-0.164992587801325	0.0521546258386807\\
-0.168214322289177	0.0403475864580396\\
-0.170637407067002	0.0283513319604535\\
-0.172250747473463	0.0162197917609295\\
-0.173046886687877	0.00400754503845776\\
-0.173022044699312	-0.00823042430287086\\
-0.172177611862751	-0.0204247016711536\\
-0.170514833808474	-0.0325512000533666\\
-0.168041926819521	-0.0445372582979957\\
-0.164770090601882	-0.0563289290741027\\
-0.160713710478798	-0.0678741326292133\\
-0.155890931142524	-0.0791206800654392\\
-0.15032342418637	-0.0900176105153215\\
-0.144036225463323	-0.100515592926753\\
-0.137057643347307	-0.110567084114178\\
-0.129419139540943	-0.120126535832824\\
-0.12115518661858	-0.129150609426859\\
-0.112303112380679	-0.137598377239234\\
-0.102902931379919	-0.145431511999181\\
-0.0929971635354095	-0.152614464565527\\
-0.0826306407149336	-0.159114628995022\\
-0.0718503022613471	-0.164902494022536\\
-0.0607049804451731	-0.169951780187893\\
-0.0492451768454784	-0.17423956193311\\
-0.0375228307563242	-0.177746374041789\\
-0.025591080738606	-0.180456301889279\\
-0.0135040204658626	-0.182357055055467\\
-0.00131645007211802	-0.183440023931147\\
0.0109163757996448	-0.18370031904729\\
0.0231390019998661	-0.183136792941313\\
0.0352960277065006	-0.181752044470029\\
0.0473323608292815	-0.179552405568438\\
0.0591934707643187	-0.176547910545633\\
0.0708256382630921	-0.172752248100921\\
0.0821762012203213	-0.168182696330482\\
0.0931937952037493	-0.162860041081061\\
0.103828587581166	-0.15680847809155\\
0.114032504137794	-0.150055499445538\\
0.123759447130877	-0.142631764929848\\
0.132965503769659	-0.134570958970547\\
0.141609144174112	-0.125909633878433\\
0.149651407912371	-0.116687040208506\\
0.157056078286907	-0.106944945094813\\
0.1637898436287	-0.0967274394429951\\
0.169822444875456	-0.0860807349738072\\
0.175126808847918	-0.0750529520707996\\
0.179679166659097	-0.0636938994882003\\
0.1834591567987	-0.052054846961742\\
0.186449912500665	-0.0401882917989044\\
0.188638133076282	-0.0281477205553401\\
0.190014138981707	-0.0159873668828443\\
0.190571910467676	-0.0037619655128722\\
0.190309109423095	0.00847349213786534\\
0.189300091118455	0.0200604121261977\\
0.18742576963846	0.0322550987217738\\
0.184748303764871	0.0442340434619411\\
0.181285637121613	0.055966448837046\\
0.177044307928205	0.0674443233087543\\
0.17204306643384	0.0786154472756946\\
0.166305488124938	0.0894268135339534\\
0.159857456370722	0.0998300098494288\\
0.152727875477673	0.109778672724613\\
0.144948771352983	0.119228305484918\\
0.136555071468359	0.128136643905087\\
0.127584426635084	0.136463869248393\\
0.118077048357407	0.144172772553528\\
0.108075530998985	0.151228915634733\\
0.0976246615157596	0.157600782335185\\
0.0867712201984306	0.163259916453028\\
0.0755637731326041	0.168181046117346\\
0.0640524570461659	0.172342194298619\\
0.0522887574687773	0.175724774988096\\
0.0403252811387352	0.178313674653564\\
0.0282155236057709	0.180097318640682\\
0.016013633004523	0.181067722245733\\
0.00377417095883907	0.181220526247443\\
-0.00844812835817361	0.180555016737604\\
-0.0192298059900496	0.179282302585896\\
-0.0310108005921337	0.177140026293642\\
-0.0429276103625442	0.174145728477122\\
-0.0546050406771928	0.170362676035932\\
-0.065968464415967	0.165820185348629\\
-0.077002792649292	0.160528204403234\\
-0.087660731613177	0.154509017092899\\
-0.0978922000727915	0.147790486917152\\
-0.107651121409819	0.14040275117239\\
-0.116893837690514	0.13237873410759\\
-0.125578852345918	0.123754294954793\\
-0.133667122610371	0.114568018450438\\
-0.141122266352169	0.104861020410731\\
-0.1479107212692	0.0946767707934098\\
-0.154001895988899	0.0840609041039846\\
-0.159368310583075	0.0730610173990518\\
-0.163985723321955	0.0617264591969737\\
-0.167833243127392	0.0501081102451535\\
-0.170893427294719	0.0382581569139736\\
-0.173152363980151	0.0262298581696052\\
-0.17459973899527	0.014077307174737\\
-0.17522888655392	0.00185518755932076\\
-0.175036823376316	-0.0103814708558959\\
-0.174024266647517	-0.0225775403743903\\
-0.172195635056567	-0.034678045136007\\
-0.169559032925187	-0.0466284100234029\\
-0.166126217513594	-0.0583747083327732\\
-0.161912549560517	-0.0698639070575161\\
-0.15693692722201	-0.0810441085742774\\
-0.151221703647983	-0.0918647876032171\\
-0.144792588531553	-0.102277022291289\\
-0.137678534025732	-0.112233718337438\\
-0.129911605524132	-0.121689825056563\\
-0.121526837868011	-0.130602542343017\\
-0.112562077611658	-0.138931517533529\\
-0.103057812074137	-0.146639031189785\\
-0.0930569859502475	-0.153690170902546\\
-0.0826048063313794	-0.160052992258926\\
-0.0717485370544034	-0.165698666175338\\
-0.0605372833351143	-0.170601611877475\\
-0.0490217677142148	-0.174739614865652\\
-0.0372540983818879	-0.178093929286456\\
-0.0252875309818667	-0.180649364210929\\
-0.0131762250448254	-0.182394353396347\\
-0.000974996198331227	-0.183321008199111\\
0.0112609346288697	-0.183425153382016\\
0.0234761938259543	-0.182706345657165\\
0.0356155083260884	-0.181167874886284\\
0.0476239582223545	-0.178816747950968\\
0.0594472275727454	-0.175663655392602\\
0.071031852199113	-0.171722921007886\\
0.0823254633088632	-0.167012434669656\\
0.0932770257777786	-0.161553568732093\\
0.103837070001332	-0.155371078444833\\
0.113957916207252	-0.148492986898188\\
0.123593890212374	-0.140950455075934\\
0.132701529617442	-0.132777637681654\\
0.141239779529738	-0.124011525438597\\
0.149170176898035	-0.114691774673625\\
0.156457022669034	-0.104860525002514\\
0.163067541004492	-0.0945622060069463\\
0.168972024864389	-0.0838433338472559\\
0.174143967342186	-0.0727522987850256\\
0.178560178210133	-0.0613391446190521\\
0.182200885198135	-0.0496553410791495\\
0.185049819605507	-0.037753550253392\\
0.187094285930653	-0.0256873881090739\\
0.188325215263157	-0.0135111822256334\\
0.188737202270388	-0.00127972554886693\\
0.188328525435215	0.010951967368368\\
0.187144852540878	0.0228024187556452\\
0.185115589841936	0.0349260796531916\\
0.182283777064438	0.0468546764105548\\
0.178666056154987	0.0585433874604403\\
0.174273251120293	0.0699653703319546\\
0.169124855113013	0.0810692893333432\\
0.16324466680659	0.0918036751155032\\
0.15665918895688	0.102120393594892\\
0.149397979992358	0.11197333313184\\
0.141493663038632	0.121318370172077\\
0.132981736651925	0.130113657537431\\
0.123900402364317	0.138319825832592\\
0.11429039680204	0.145900151429494\\
0.1041948106058	0.15282071709646\\
0.0936588958426998	0.159050561654029\\
0.0827298642761336	0.164561816326613\\
0.0714566773150522	0.169329827386381\\
0.0598898284108756	0.173333264696976\\
0.0480811188369947	0.176554215697043\\
0.0360834278212404	0.17897826442604\\
0.0239504779924578	0.180594555267251\\
0.0117365971521046	0.181395841134654\\
-0.000503522634800574	0.181378515900181\\
-0.0127150676138241	0.180542630913594\\
-0.0241233420066059	0.179013066823001\\
-0.0360732394826422	0.176614636247972\\
-0.0479526485785849	0.173389973737392\\
-0.0595279690091088	0.169396537316683\\
-0.0708013783605379	0.16464137541269\\
-0.0817352193075049	0.159140867553608\\
-0.0922770906914067	0.152920726055137\\
-0.102378787784185	0.14600924265331\\
-0.111995157325581	0.13843724384003\\
-0.121083068208229	0.130238577288806\\
-0.129601669714288	0.12144996118394\\
-0.137512654632837	0.112110769137373\\
-0.144780429851362	0.102262855746235\\
-0.15137227290021	0.0919503757503801\\
-0.157258480983815	0.0812195884312315\\
-0.162412507005158	0.0701186518410866\\
-0.166811081438905	0.0586974084957673\\
-0.170434319736019	0.0470071631758503\\
-0.173265814758329	0.0351004537385049\\
-0.175292713756526	0.0230308159652343\\
-0.17650577949232	0.010852543402081\\
-0.176899435130473	-0.00137955744198063\\
-0.176471792532496	-0.0136104116033366\\
-0.175224664307355	-0.0257849253279552\\
-0.173163558842637	-0.0378482349233574\\
-0.170297658567019	-0.0497459549330598\\
-0.166639781468473	-0.0614244246322761\\
-0.16220632598184	-0.072830951631794\\
-0.157017199450272	-0.0839140514402204\\
-0.151095730447037	-0.0946236818574157\\
-0.144468565313746	-0.104911471108711\\
-0.137165549359908	-0.114730938627074\\
-0.129219593237677	-0.124037707439152\\
-0.120666525084325	-0.13278970713821\\
-0.11154492909363	-0.140947366473474\\
-0.101895971251095	-0.1484737946271\\
-0.0917632130293282	-0.155334950307598\\
-0.0811924139003774	-0.161499797844993\\
-0.0702313235880144	-0.166940449529273\\
-0.0589294650280345	-0.171632293507006\\
-0.0473379090466319	-0.175554106621486\\
-0.0355090418299227	-0.178688151646359\\
-0.023496326269572	-0.181020258451284\\
-0.0113540583168584	-0.182539888709182\\
0.000862880497423706	-0.183240183838941\\
0.0130992732134223	-0.183117995962616\\
0.0252998190826781	-0.182173901736945\\
0.0374093854946259	-0.180412199005335\\
0.0493732590115994	-0.177840886302892\\
0.0611373943392406	-0.174471625326024\\
0.0726486600333928	-0.170319686571652\\
0.0838550798319013	-0.165403878418425\\
0.0947060684492139	-0.159746460021178\\
0.10515266077685	-0.153373038443412\\
0.115147733398348	-0.146312450554847\\
0.124646217427445	-0.138596630267425\\
0.133605301689961	-0.130260461765537\\
0.141984625326859	-0.12134161945148\\
0.149746458966887	-0.111880395371525\\
0.156855873652386	-0.101919514963757\\
0.163280896782417	-0.0915039420036898\\
0.168992654393685	-0.0806806736774875\\
0.173965499173073	-0.0694985267445577\\
0.178177123656331	-0.0580079158033265\\
0.181608658152739	-0.0462606246773419\\
0.184244752992023	-0.0343095720010294\\
0.186073644780799	-0.0222085720626987\\
0.18708720643563	-0.0100120916359359\\
0.187280980663251	0.00222499519167033\\
0.186654197062007	0.0144476528570024\\
0.185223054427856	0.0265139734230769\\
0.182970287096031	0.0385582592753284\\
0.179917046300131	0.0504166206758066\\
0.176078331461372	0.0620372520379938\\
0.171469792627137	0.0733751578120584\\
0.166112087584032	0.0843795019762316\\
0.160029516954481	0.0950004470709877\\
0.15324946060273	0.105190344877109\\
0.145802387933214	0.114903534348912\\
0.137721763205768	0.124096474066841\\
0.129043883081609	0.132727960448586\\
0.119807709714382	0.140759315204108\\
0.11005469699193	0.148154555115298\\
0.0998286053176654	0.154880550973117\\
0.08917530596886	0.160907174241627\\
0.0781425763105874	0.166207430367147\\
0.0667798867446303	0.170757578208382\\
0.0551381802956538	0.174537235107902\\
0.043269645769971	0.177529467168635\\
0.0312274854753328	0.179720864346624\\
0.0190656784961037	0.181101600041778\\
0.00683874054251305	0.181665474929233\\
-0.00539851859805733	0.181409944839094\\
-0.0165257256639073	0.180462857697688\\
-0.0284396366792946	0.178681610403175\\
-0.0405091159380921	0.176043853273419\\
-0.052277620056304	0.172627996221885\\
-0.0637702501584831	0.168439525687247\\
-0.0749628575293307	0.16348884734927\\
-0.0858004126305849	0.157799336858847\\
-0.0962323824425533	0.151397312635591\\
-0.1062121934568	0.144311342059321\\
-0.115695141200233	0.136573092924238\\
-0.12463859712179	0.128217251315695\\
-0.133002346839208	0.119281282685669\\
-0.140748773699476	0.109805259954078\\
-0.147843019759838	0.0998316926995737\\
-0.154253143447332	0.089405338890991\\
-0.159950265234246	0.0785730051992993\\
-0.164908699304562	0.0673833383580062\\
-0.169106071043524	0.055886608095052\\
-0.172523419877671	0.0441344824367862\\
-0.175145286927725	0.0321797964186478\\
-0.176959787039676	0.0200763152194876\\
-0.177958664844452	0.00787849236876538\\
-0.178137334380812	-0.004358774730128\\
-0.177494902367067	-0.0165803914033638\\
-0.176034174855026	-0.0287313147324385\\
-0.173761647037707	-0.0407568020406281\\
-0.170687476333959	-0.0526026583345656\\
-0.166825438813206	-0.0642154816286697\\
-0.16219286911723	-0.0755429049672574\\
-0.15681058411843	-0.0865338340201206\\
-0.150702790625715	-0.0971386791564131\\
-0.143896977534731	-0.107309580901267\\
-0.136423792886839	-0.117000627726449\\
-0.128316906377171	-0.126168065150078\\
-0.119612857924351	-0.134770495157726\\
-0.110350892990688	-0.142769064995101\\
-0.100572785391097	-0.150127644448637\\
-0.0903226484010459	-0.15681299076874\\
-0.0796467350413922	-0.162794900445101\\
-0.0685932284502169	-0.168046347121927\\
-0.0572120233181387	-0.172543604992204\\
-0.0455544994144953	-0.176266357081528\\
-0.0336732882340024	-0.17919778791886\\
-0.021622033880581	-0.181324660144341\\
-0.00945514928960639	-0.182637374700949\\
0.00277243105792057	-0.183130014326698\\
0.0150055007910888	-0.182800370150359\\
0.027188832482505	-0.18164995127099\\
0.0392674285105272	-0.179683977287924\\
0.0511867707642653	-0.176911353827854\\
0.0628930680280697	-0.173344631200895\\
0.0743334999150153	-0.168999946390757\\
0.0854564561856123	-0.163896948678163\\
0.0962117703826712	-0.15805870925472\\
0.106550946677824	-0.151511615280554\\
0.116427378912137	-0.144285248892491\\
0.125796560815007	-0.136412251757439\\
0.134616286461552	-0.127928175815126\\
0.142846840055234	-0.118871320931462\\
0.150451174192413	-0.109282560231066\\
0.157395075815274	-0.0992051539361765\\
0.163647319117179	-0.088684552595603\\
0.169179804740355	-0.0777681906163751\\
0.173967684657233	-0.066505271071646\\
0.177989472206454	-0.0549465427811869\\
0.181227136825861	-0.0431440706799573\\
0.183666183083212	-0.0311510005502437\\
0.185295713693405	-0.0190213191843586\\
0.186108476298484	-0.00680961049954074\\
0.186100893647332	0.00542918918104578\\
0.185313621138925	0.017236338050921\\
0.183685401229005	0.0294331389768208\\
0.181248586179515	0.0414531477362698\\
0.178018987956616	0.0532542784597153\\
0.174005496580395	0.0648147279257117\\
0.169225835403195	0.0760823459016002\\
0.163702196657556	0.0870044728531889\\
0.1574594837034	0.0975320542648905\\
0.15052571671439	0.10761797586137\\
0.142932067191865	0.117216985972312\\
0.134712669405537	0.126286012857411\\
0.125904452077138	0.134784376707244\\
0.116546976418746	0.142673963561193\\
0.106682259973882	0.149919393281016\\
0.0963545881017563	0.156488177127647\\
0.0856103157106805	0.162350862149853\\
0.0744976600491903	0.167481161967679\\
0.0630664853063848	0.171856073529949\\
0.05136807999512	0.175455979321846\\
0.0394549280555314	0.178264734595422\\
0.0273804747205753	0.180269739230355\\
0.0151988881148675	0.181461993928792\\
0.0029648176607516	0.181836140488592\\
-0.00926684968558912	0.181390485982542\\
-0.0206577534537267	0.180233212072533\\
-0.0327570991850092	0.178204118074414\\
-0.0447235366948395	0.175359335691652\\
-0.0564138391315486	0.171735915338222\\
-0.0678321314780228	0.167339320421765\\
-0.0789342018092256	0.162186455141439\\
-0.0896665630477133	0.156301600592029\\
-0.0999804806688769	0.149711417897217\\
-0.10982983931116	0.14244534732123\\
-0.11917041404883	0.134535947283183\\
-0.127960202622664	0.126018705713424\\
-0.136159676269937	0.116931841113475\\
-0.143731950720044	0.107316135790642\\
-0.150642948884544	0.0972147577362165\\
-0.156861555497414	0.0866730680197545\\
-0.162359758520934	0.0757384181027788\\
-0.16711277653908	0.0644599383065819\\
-0.171099171808817	0.05288831807936\\
-0.174300948435318	0.0410755790125674\\
-0.176703635190308	0.0290748416102657\\
-0.178296352559597	0.016940086867541\\
-0.179071863704678	0.00472591315034861\\
-0.179026608891505	-0.00751270832422744\\
-0.178191015779505	-0.0194291808493455\\
-0.17651975781843	-0.0316011858571217\\
-0.174039421966665	-0.0436052473871245\\
-0.170764821480657	-0.0553945163874544\\
-0.166706376870248	-0.0669389538296445\\
-0.161882013746234	-0.0781864747436162\\
-0.156313914308335	-0.0890848479431176\\
-0.15002716029928	-0.0995849038835395\\
-0.14305000111828	-0.109639384966282\\
-0.135413849465818	-0.11920294148476\\
-0.127153105215776	-0.128232421881158\\
-0.118304989495155	-0.136687084279601\\
-0.108909379773226	-0.144528776714865\\
-0.0990086308575242	-0.151722109621189\\
-0.0886473833221421	-0.15823461713642\\
-0.077872361551669	-0.164036904906402\\
-0.066732162308543	-0.169102783822103\\
-0.0552770346666773	-0.1734093891752\\
-0.0435586523476469	-0.176937284653475\\
-0.0316298795211335	-0.179670550685914\\
-0.0195445311430711	-0.181596856729187\\
-0.00735712895488654	-0.18270751715588\\
0.0048773457361717	-0.182997530489694\\
0.0171037013348265	-0.182465601807893\\
0.0292667861574235	-0.181114148214432\\
0.0413117383704008	-0.178949287366569\\
0.0531842345330443	-0.175980809118519\\
0.0648307355844722	-0.172222130425668\\
0.0761987291394895	-0.16769023373402\\
0.087236966989842	-0.162405589151861\\
0.0978956967051854	-0.156392060785906\\
0.108126886292396	-0.149676797685037\\
0.117884440870827	-0.142290109922299\\
0.12712441040013	-0.13426533039297\\
0.135805187501036	-0.125638662996708\\
0.143887694494024	-0.116449017910446\\
0.151335558812312	-0.106737834730337\\
0.158115276011449	-0.0965488943075007\\
0.164196359652011	-0.0859281201580442\\
0.1695514773997	-0.0749233703678637\\
0.174156572752647	-0.0635842209501631\\
0.177990971868672	-0.0519617416576057\\
0.18103747503803	-0.040108265281532\\
0.183282432425267	-0.0280771514673073\\
0.184715803759938	-0.0159225461299911\\
0.185331201743479	-0.00369913708860685\\
0.185125918892652	0.00853809081439888\\
0.184152219489853	0.0202945816703329\\
0.182328484388059	0.0324698979930438\\
0.179699231719789	0.0444514033351721\\
0.17628120565082	0.0561990280889609\\
0.172083112979757	0.0676936436678482\\
0.167123485211982	0.078883292561848\\
0.161425406198115	0.0897154871525372\\
0.155014559803327	0.100141557801219\\
0.147919711780294	0.110114832695132\\
0.14017275807474	0.119590541419267\\
0.13180852682289	0.128526139847966\\
0.122864605541652	0.13688152146469\\
0.113381176693735	0.144619188654206\\
0.103400838789706	0.151704418323901\\
0.0929684151046855	0.15810541702999\\
0.0821307528007492	0.163793462696547\\
0.0709365132513496	0.168743032539543\\
0.059435954364314	0.172931916766228\\
0.047680705826699	0.176341317564881\\
0.0357235382993657	0.178955932931536\\
0.0236181275646724	0.180764024976111\\
0.0114188146427934	0.181757472411901\\
-0.000819637051811475	0.181931806991335\\
-0.0130422864624505	0.181286233727994\\
-0.0248345727884629	0.179878834362608\\
-0.0369236476912704	0.177616886262692\\
-0.0487985328443248	0.174556734389251\\
-0.060416156669927	0.170715981198806\\
-0.071752294458008	0.166105237041972\\
-0.0827558543250977	0.16074483532032\\
-0.0933755631664019	0.154659514308574\\
-0.103563676223569	0.147876613625797\\
-0.113274521256683	0.140426506197438\\
-0.122464448361752	0.132342623716867\\
-0.131092128321036	0.123661259347066\\
-0.139118756662818	0.114421391659705\\
-0.146508222596084	0.104664514642705\\
-0.153227270860345	0.094434453711771\\
-0.159245652476378	0.0837771696236182\\
-0.164536261875832	0.0727405528473433\\
-0.169075259949503	0.0613742092305319\\
-0.172842182550431	0.0497292377722879\\
-0.175820033929089	0.0378580014979185\\
-0.177995364654059	0.0258138924496052\\
-0.179358333645974	0.0136510917415229\\
-0.179902753968421	0.00142432577998002\\
-0.17962612216399	-0.01081137921369\\
-0.178536460813824	-0.0229457436230812\\
-0.17662698125639	-0.0350437198125128\\
-0.173911154918128	-0.0469812869082315\\
-0.170401962188646	-0.0587054971403363\\
-0.166114228066051	-0.0701681279047838\\
-0.161067150404503	-0.0813175704494696\\
-0.155283529767338	-0.0921032818568462\\
-0.148789395794613	-0.102476642903122\\
-0.141613968164184	-0.112390913774929\\
-0.133789551566545	-0.121801400221306\\
-0.125351383500705	-0.130665672268907\\
-0.116337473289614	-0.138943759817095\\
-0.106788431334515	-0.14659833300009\\
-0.0967472861211132	-0.15359487134986\\
-0.0862592899071373	-0.159901820515095\\
-0.0753717142730507	-0.165490735478083\\
-0.0641336364341197	-0.170336409649596\\
-0.0525957173080475	-0.174416989239578\\
-0.0408099723212601	-0.177714072390121\\
-0.0288295360459888	-0.180212792593965\\
-0.0167084217173563	-0.18190188602552\\
-0.00450127676983624	-0.182773742465224\\
0.00773686450741192	-0.182824439591208\\
0.0199508300393778	-0.182053760480298\\
0.0320855596183857	-0.180465194245022\\
0.0440863539939986	-0.178065919810218\\
0.0558991222531912	-0.174866772912234\\
0.0674706263509878	-0.170882196484215\\
0.0787487216729379	-0.166130174668275\\
0.0896825925465845	-0.160632150762307\\
0.100222981592232	-0.154412929504784\\
0.110322411900304	-0.14750056414901\\
0.119935401012903	-0.13992622886324\\
0.129018665740595	-0.131724077057631\\
0.137531316894744	-0.12293108629874\\
0.145435043061032	-0.11358689053315\\
0.152694282585923	-0.103733600406556\\
0.159276383019262	-0.0934156125008978\\
0.165151747295783	-0.0826794083842726\\
0.17029396602343	-0.0715733443829875\\
0.174679935289466	-0.0601474330567039\\
0.17828995948275	-0.0484531173581118\\
0.181107838679712	-0.0365430385339081\\
0.183120940236905	-0.024470798782983\\
0.184320254290994	-0.0122907195872602\\
0.184700432856756	-5.75973616167829e-05\\
0.184259812530414	0.0121735427107628\\
0.183019223987941	0.0242105116010803\\
0.180951394522084	0.0362965001640153\\
0.178080266584684	0.0482039305749182\\
0.174420630174633	0.059881850049331\\
0.169986535600375	0.0712889729497796\\
0.164797779616085	0.0823740878767875\\
0.158877978005797	0.093086657507197\\
0.152253782716575	0.103378539570678\\
0.144954962738775	0.113203551361972\\
0.137014334444484	0.122517567564206\\
0.128467596014262	0.131278757105713\\
0.119353161148247	0.139447777625312\\
0.109711987933581	0.146987948849025\\
0.0995873955184286	0.1538654158691\\
0.0890248697067691	0.160049300442794\\
0.0780718590269987	0.165511838882552\\
0.0667775621596043	0.170228506004273\\
0.0551927075788368	0.174178124652182\\
0.043369326433526	0.177342960293589\\
0.0313605196207195	0.179708800289421\\
0.0192202201202724	0.181265017476558\\
0.00700295160804736	0.18200461779103\\
-0.00523641556901812	0.181924271715706\\
-0.0168849954085289	0.181083440298093\\
-0.0289956028960444	0.17940748876857\\
-0.0410293838732867	0.176909846195077\\
-0.0528214406630701	0.173623124535052\\
-0.0643617660727549	0.169555741302308\\
-0.0756067147330297	0.164723283278746\\
-0.0865030512873352	0.159148197217218\\
-0.097001218259742	0.15285578130649\\
-0.107054190651702	0.145874214577119\\
-0.116616815471685	0.138234817849946\\
-0.125646086560239	0.129971902052922\\
-0.13410139487081	0.121122580770172\\
-0.141944707846489	0.111726605096809\\
-0.149140737295554	0.101826188819375\\
-0.155657098817995	0.0914658196038637\\
-0.161464458370638	0.0806920596590606\\
-0.166536665019067	0.0695533371826093\\
-0.170850869476346	0.0580997293190746\\
-0.174387627900187	0.0463827375525594\\
-0.177130990448953	0.0344550565537728\\
-0.179068574181221	0.0223703375035759\\
-0.180191619961581	0.0101829467136548\\
-0.180495032988752	-0.00205227852084343\\
-0.179977406958687	-0.0142802766602803\\
-0.178641031593325	-0.0264460100763561\\
-0.176491883460888	-0.0384947130459052\\
-0.173539600150759	-0.0503721386623393\\
-0.169797437894548	-0.0620248035677137\\
-0.165282212803441	-0.0734002293780213\\
-0.160014225975555	-0.0844471796860309\\
-0.154017172792146	-0.0951158915753518\\
-0.147318036804573	-0.10535830057295\\
-0.13994696867935	-0.115128258015063\\
-0.131937150737248	-0.124381739830977\\
-0.123324647698816	-0.13307704577583\\
-0.114148244304908	-0.141174988200655\\
-0.104449270545763	-0.148639069488813\\
-0.09427141529476	-0.155435647337478\\
-0.0836605291858584	-0.161534087127802\\
-0.0726644176324412	-0.166906900677523\\
-0.0613326249515127	-0.171529870726193\\
-0.04971621054805	-0.175382160596547\\
-0.0378675182068	-0.178446408512448\\
-0.0258399395433526	-0.180708806144106\\
-0.0136876726863091	-0.18215916102239\\
-0.00146547731520251	-0.182790942532428\\
0.0107715728422469	-0.182601311281741\\
0.022968338903857	-0.18159113170948\\
0.0350698659910612	-0.179764967884631\\
0.0470216314970261	-0.177131062519093\\
0.0587697913454798	-0.173701299297542\\
0.0702614231016171	-0.169491148706423\\
0.0814447648333372	-0.164519597618701\\
0.0922694486408677	-0.15880906296251\\
0.102686727772688	-0.152385289888084\\
0.112649696321253	-0.145277234899414\\
0.122113500491926	-0.137516934499173\\
0.131035540488186	-0.129139359961277\\
0.139375662115122	-0.12018225889559\\
0.147096337227804	-0.110685984348386\\
0.154162832232298	-0.100693312211262\\
0.160543363866634	-0.0902492478045479\\
0.166209241600455	-0.0794008224827058\\
0.171134995993419	-0.0681968812336115\\
0.175298492466761	-0.056687862218381\\
0.178681029987902	-0.0449255692569722\\
0.181267424237027	-0.0329629383035273\\
0.183046074904863	-0.0208537989500337\\
0.184009016843188	-0.00865263177283921\\
0.184151954752012	0.00358567625479722\\
0.183474281520519	0.0158060788260608\\
0.181979079931983	0.0279536177951034\\
0.179673107802768	0.0399736700420727\\
0.176566766652635	0.0518121927195715\\
0.172674054059592	0.0634159657769579\\
0.168012499927981	0.0747328306774296\\
0.162603086968581	0.0857119242487839\\
0.156470155761271	0.0963039066264075\\
0.149641294834852	0.106461182283441\\
0.142147216266339	0.116138113168521\\
0.134021617363883	0.125291223010773\\
0.125301029055202	0.133879391893804\\
0.11602465166555	0.141864040238172\\
0.106234178819997	0.14920930138441\\
0.09597361025434	0.155882182019112\\
0.0852890543742671	0.161852709734709\\
0.0742285214369024	0.167094067078154\\
0.0628417082753118	0.171582711497662\\
0.0511797755187527	0.175298480660881\\
0.0392951182987064	0.178224682679365\\
0.027241131459756	0.180348170841475\\
0.0150719702983497	0.181659402526652\\
0.00284230791247643	0.182152482033679\\
-0.00939290978053892	0.181825187136259\\
-0.0210746297620605	0.18074277945224\\
-0.0332430598918469	0.178800627291534\\
-0.0452025001735306	0.176055520308566\\
-0.0569164606764023	0.17252491779201\\
-0.0683703226138723	0.168216685176351\\
-0.0795121207103542	0.163149768829372\\
-0.0902892574330588	0.157347801465019\\
-0.100653268035524	0.150836884511628\\
-0.110557719085884	0.143646180089172\\
-0.119958080839486	0.13580798330638\\
-0.12881206992218	0.127357514222135\\
-0.137079863493038	0.118332742029402\\
-0.144724270089925	0.108774220306943\\
-0.151710895642941	0.0987249070449109\\
-0.158008299131474	0.088229971839967\\
-0.163588134678854	0.0773365933250969\\
-0.16842527968389	0.0660937476422128\\
-0.172497948559369	0.0545519887158979\\
-0.175787791537764	0.0427632213126397\\
-0.178279978075306	0.0307804679133025\\
-0.17996326446476	0.0186576304419365\\
-0.180830045349978	0.00644924759471114\\
-0.180876388782426	-0.00578974981735614\\
-0.180135107234047	-0.0176606736614298\\
-0.178557447504279	-0.0298542095212637\\
-0.176169783087494	-0.0418805988947678\\
-0.172987107747051	-0.0536949971103515\\
-0.169018943478741	-0.0652711216005883\\
-0.16428279006477	-0.0765567255069639\\
-0.158800508071529	-0.0874992106465629\\
-0.152596796063764	-0.0980492720291757\\
-0.145699514646036	-0.108159509271038\\
-0.13813970023612	-0.117784389242325\\
-0.129951385127418	-0.126880550844482\\
-0.121171431704152	-0.135407018768392\\
-0.111839369765715	-0.143325382819006\\
-0.101997219541221	-0.150599970358459\\
-0.091689302031329	-0.157198007953082\\
-0.0809620390485795	-0.163089769656746\\
-0.0698637438318228	-0.168248711406359\\
-0.058444403047592	-0.172651591039553\\
-0.0467554511796453	-0.176278573369279\\
-0.0348495383525553	-0.179113319824858\\
-0.0227802926393225	-0.181143062254345\\
-0.0106020779352974	-0.182358660550639\\
0.00163025148816417	-0.182754643837522\\
0.0138615986373761	-0.182329235031528\\
0.0260368725224271	-0.18108435867015\\
0.038101236828578	-0.179025631974614\\
0.0500003573902434	-0.176162339193415\\
0.0616806473492284	-0.172507389348907\\
0.0730895088734846	-0.168077257587836\\
0.0841755703532397	-0.162891910405021\\
0.0948889179647722	-0.156974715101999\\
0.105181320600859	-0.150352333881093\\
0.115006447103769	-0.143054603085165\\
0.124320074847108	-0.135114398129304\\
0.133080288717463	-0.126567484750514\\
0.141247669597834	-0.117452357263635\\
0.148785471517601	-0.107810064555623\\
0.155659786660439	-0.0976840246318067\\
0.161839697509596	-0.0871198285454584\\
0.167297415443277	-0.0761650346169984\\
0.172008405169773	-0.0648689538767956\\
0.175951494452781	-0.053282427708714\\
0.179108968647094	-0.0414575986992638\\
0.181466649630754	-0.0294476757320845\\
0.183013958796299	-0.0173066943444838\\
0.183743963810869	-0.00508927340902807\\
0.183653408944008	0.00714963016140356\\
0.182800399030041	0.0188155660243386\\
0.181094557653824	0.0310247859722864\\
0.178581712023493	0.0430366457652479\\
0.175278874645116	0.0548162513400414\\
0.171193234266801	0.0663510686265418\\
0.166342771782721	0.0775886619569096\\
0.160750197495801	0.0884758317859839\\
0.154440718603339	0.0989636263741478\\
0.147442633105449	0.109005080768239\\
0.139787408414996	0.118555071256522\\
0.131509474742067	0.127570670336581\\
0.12264605145958	0.13601136441954\\
0.11323698509385	0.143839226162604\\
0.103324571920534	0.151019082611194\\
0.0929533676141044	0.157518673251714\\
0.0821699870872047	0.163308794598471\\
0.0710228953143241	0.168363430947325\\
0.0595621898858643	0.172659870886448\\
0.0478393762718907	0.17617880903179\\
0.0359071367968161	0.178904432531738\\
0.0238190943656311	0.180824491952797\\
0.011629571978427	0.181930356235949\\
-0.000606650886277508	0.182217051476224\\
-0.012834583955858	0.181683283353221\\
-0.0248055865726774	0.180359458267859\\
-0.0368857457571376	0.178201898083653\\
-0.0487757746276123	0.175242819266146\\
-0.0604263711958705	0.171497968678383\\
-0.0718007708509668	0.166980637407845\\
-0.0828478660402623	0.16171089049651\\
-0.0935169715856241	0.15571277570141\\
-0.103760097106259	0.149013265472531\\
-0.113531249771391	0.141642427117793\\
-0.122786492272662	0.133633378618927\\
-0.131484196082959	0.125022114754053\\
-0.139585239195205	0.115847337822097\\
-0.147053179009447	0.106150286278397\\
-0.153854415854553	0.0959745505815511\\
-0.159958344690864	0.0853658775774083\\
-0.165337493276114	0.0743719652237708\\
-0.169967646258221	0.0630422485340159\\
-0.173827954684122	0.0514276776306816\\
-0.176901030422072	0.0395804888896032\\
-0.179173025052269	0.0275539702163175\\
-0.180633692870224	0.0154022214116555\\
-0.18127643766138	0.00317991090764709\\
-0.181098343083184	-0.00905796995450378\\
-0.180126107360637	-0.0210310677293112\\
-0.178320771027063	-0.033173541149446\\
-0.175708303674987	-0.0451460276766444\\
-0.172303367048699	-0.0568996668002613\\
-0.16811772529492	-0.0683996191032772\\
-0.163169947234803	-0.0795941254581863\\
-0.157482684469159	-0.0904316013395741\\
-0.15108154956063	-0.10086322986488\\
-0.143995306942407	-0.110842118336578\\
-0.136255842103901	-0.120323337197512\\
-0.127897990410848	-0.129264187920183\\
-0.118959371451658	-0.137624407902953\\
-0.109480221906934	-0.145366348411765\\
-0.0995032150761489	-0.15245514378723\\
-0.0890732684327436	-0.158858869128543\\
-0.0782373411034013	-0.164548684535049\\
-0.067044222166775	-0.169498965344603\\
-0.055544310654978	-0.173687417847609\\
-0.0437893882461682	-0.177095179948865\\
-0.0318323856983469	-0.179706906307907\\
-0.0197271440876752	-0.181510837572038\\
-0.00752817192585995	-0.182498853390276\\
0.00470960072926761	-0.182666508965289\\
0.0169310700573539	-0.182013054979912\\
0.029081207017888	-0.180541440810341\\
0.0411053055382541	-0.178258301013985\\
0.0529492291942921	-0.175173925159882\\
0.0645596552907913	-0.171302211140893\\
0.0758843152150758	-0.166660602187577\\
0.08687222998699	-0.161270007872651\\
0.097473939924817	-0.155154709476245\\
0.10764172740503	-0.148342250141081\\
0.11732983169446	-0.140863310329562\\
0.126494654889147	-0.132751569155803\\
0.1350949580482	-0.124043552214435\\
0.143092046617747	-0.114778466619251\\
0.150449944324641	-0.104998023998635\\
0.15713555476057	-0.0947462522556084\\
0.163118809939347	-0.084069296941084\\
0.168372805152375	-0.0730152131624616\\
0.172873919534844	-0.0616337489583023\\
0.176601921806517	-0.0499761211218701\\
0.179540060718451	-0.0380947844939504\\
0.181675139811418	-0.0260431957619665\\
0.182997576167278	-0.0138755727224242\\
0.18350144284457	-0.00164665047713334\\
0.183184494925241	0.0105885647116499\\
0.18207318707664	0.0225775375936764\\
0.180129632158028	0.0346943196593556\\
0.177381097248481	0.0466348068362027\\
0.173842528501579	0.0583495181684126\\
0.169526551737179	0.0698016973584746\\
0.164452362953934	0.0809398803666307\\
0.158643155394697	0.0917129494179718\\
0.152125087004695	0.102072452655665\\
0.144927441789032	0.111971888671795\\
0.137082586935956	0.121366762615946\\
0.128625802134923	0.130214842692254\\
0.11959511290658	0.13847636020633\\
0.110031121676623	0.146114184494024\\
0.0999768260155244	0.153093988665787\\
0.0894774253364047	0.159384403688385\\
0.0785801178580703	0.164957159049769\\
0.0673338886969194	0.169787209485837\\
0.0557892899715233	0.173852847263399\\
0.0439982138965515	0.177135799519236\\
0.0320136598913357	0.179621310216537\\
0.0198894967217304	0.181298206359499\\
0.00768022075849282	0.182158948164158\\
-0.00455928858927339	0.182199662965964\\
-0.0167740151669315	0.181420162709018\\
-0.0289090530014713	0.179823944936815\\
-0.0409098527509064	0.177418177278169\\
-0.0527224665966316	0.174213665491664\\
-0.0642937904658426	0.170224805208737\\
-0.075571802511721	0.16546951758581\\
-0.0865057967924706	0.15996916914323\\
-0.0970466110853692	0.153748476150343\\
-0.107146847834017	0.146835393970831\\
-0.116761087229081	0.13926099185937\\
-0.125846091465296	0.131059313764598\\
-0.134360999263449	0.122267225749117\\
-0.142267509776439	0.112924250705335\\
-0.149530055047872	0.103072391104219\\
-0.156115960248409	0.0927559405614194\\
-0.16199559096742	0.0820212850526798\\
-0.16714248688105	0.0709166946799049\\
-0.171533481198782	0.0594921069030507\\
-0.17514880533886	0.0477989022118818\\
-0.177972178353014	0.0358896732431235\\
-0.179990880690406	0.0238179883748917\\
-0.181195811968295	0.0116381507171232\\
-0.181581532413822	-0.00059504587150342\\
-0.181146287919704	-0.0128265633872573\\
-0.17989201847883	-0.0250013674441466\\
-0.177824349971756	-0.0370646750055801\\
-0.174952569346862	-0.0489622010710713\\
-0.17128958328979	-0.0606404031963428\\
-0.16685186056502	-0.0720467227156719\\
-0.161659358279235	-0.0831298215939522\\
-0.155735432390783	-0.0938398138324444\\
-0.149106732867526	-0.104128490369281\\
-0.141803083956767	-0.113949536464497\\
-0.133857350104755	-0.12325874057789\\
-0.125305288128014	-0.132014193790299\\
-0.11618538630462	-0.140176478859275\\
-0.106538691101129	-0.147708848058477\\
-0.0964086223308157	-0.154577388977901\\
-0.0858407775661207	-0.160751177542273\\
-0.0748827267024776	-0.166202417541709\\
-0.0635837975870228	-0.170906566049894\\
-0.0519948537040823	-0.174842444147271\\
-0.0401680649070864	-0.177992332455631\\
-0.0281566722510202	-0.180342051043635\\
-0.0160147479751783	-0.18188102334554\\
-0.00379695174653628	-0.182602323798121\\
0.00844171574780506	-0.182502708985334\\
0.0204736176995841	-0.181601393025063\\
0.0326182865938858	-0.179871627473699\\
0.0446032999457163	-0.177333470630911\\
0.0563781586056213	-0.174000695814514\\
0.0679038600746061	-0.169885666811872\\
0.0791285691063106	-0.16500671282679\\
0.0900008480396211	-0.159386105719504\\
0.100471746417244	-0.153049175974926\\
0.11049420251274	-0.146024427400473\\
0.120023119497249	-0.138343484247551\\
0.12901561841543	-0.130040927494177\\
0.137431240552216	-0.121154131912574\\
0.145232126366848	-0.111723099138403\\
0.152383184998651	-0.101790277841082\\
0.158852252073765	-0.0914003721891374\\
0.164610234153472	-0.0806001402908363\\
0.169631239269347	-0.069438183490095\\
0.173892693018688	-0.0579647274103609\\
0.177375439695855	-0.0462313957504773\\
0.180063828016878	-0.0342909778422473\\
0.181945781054302	-0.0221971910320155\\
0.18301285008774	-0.0100044387942727\\
0.183260252070995	0.00223243369163508\\
0.182686890704099	0.0144583863876968\\
0.181295360886264	0.0266184318898099\\
0.179091936585131	0.0386578826035507\\
0.176086542186637	0.050522596518263\\
0.172292707458764	0.0621592204795338\\
0.167727506338274	0.0735154298639154\\
0.16241147982301	0.0845401635816301\\
0.156368543323785	0.09518385335597\\
0.149625878893768	0.105398646263226\\
0.142213812816174	0.115138619546008\\
0.134165679124777	0.124359986709994\\
0.125517669642782	0.133021294029571\\
0.116308671242805	0.141083606547641\\
0.106580091033176	0.148510682771757\\
0.0963756702780113	0.155269137264586\\
0.0857412878591985	0.161328590426614\\
0.0747247541896726	0.166661804782303\\
0.0633755964664882	0.171244807184823\\
0.0517448362561923	0.175056996376022\\
0.0398847603778355	0.178081235437164\\
0.0278486861290957	0.18030392870839\\
0.0156907218876127	0.181715082839693\\
0.00346552416276633	0.182308351697113\\
-0.00877194781042685	0.182081064922967\\
-0.0205405360032994	0.181084747119155\\
-0.0327108033414056	0.179238734435\\
-0.0446871566325917	0.176587453642147\\
-0.056428950320863	0.173147552540267\\
-0.0679160878558247	0.168927914586641\\
-0.0790966246901626	0.163947128487353\\
-0.0899181271612119	0.158228315294618\\
-0.10033191042673	0.151797221062994\\
-0.110291282486315	0.144682684778483\\
-0.119751458263012	0.136916682604579\\
-0.128669882179243	0.128534131654266\\
-0.137006440552281	0.119572717646188\\
-0.144723634898691	0.110072730083485\\
-0.151786749341916	0.100076882779883\\
-0.158164007391777	0.0896301217846279\\
-0.163826715225706	0.0787794234437749\\
-0.168749391032674	0.0675735834249581\\
-0.17290987996457	0.0560629975026454\\
-0.176289454162143	0.0442994350865769\\
-0.178872897390551	0.0323358065190171\\
-0.180648573897992	0.0202259251705545\\
-0.18160848117529	0.00802426535752931\\
-0.181748286351634	-0.00421428245672521\\
-0.181067346140001	-0.0164346587726365\\
-0.179568710137786	-0.0285818828334749\\
-0.177259107498692	-0.040601300098388\\
-0.174148917029722	-0.0524388282988175\\
-0.170252120837002	-0.0640412009791295\\
-0.165586241723674	-0.0753562074062737\\
-0.16017226462228	-0.0863329277549082\\
-0.154034542401395	-0.0969219625298648\\
-0.147200686470241	-0.10707565517061\\
-0.139701442677262	-0.116748306822695\\
-0.13157055305077	-0.125896382318739\\
-0.122844604004761	-0.134478706428555\\
-0.113562861694331	-0.142456649486328\\
-0.103767095272007	-0.149794301546374\\
-0.0935013888179403	-0.156458634298041\\
-0.0828119428264512	-0.162419649976849\\
-0.071746866113448	-0.167650516621468\\
-0.060355959108574	-0.172127689045257\\
-0.0486904895021586	-0.175831014981042\\
-0.0368029612713465	-0.178743825914399\\
-0.0247468781129836	-0.180853012199449\\
-0.0125765023744381	-0.182149082109961\\
-0.000346610564895234	-0.182626204563135\\
0.0118877534497084	-0.182282235323073\\
0.024071526441093	-0.181118726565966\\
0.0361498738857055	-0.179140919766928\\
0.048068436988346	-0.176357721941048\\
0.0597735775242743	-0.172781665352456\\
0.071212619423131	-0.168428850871006\\
0.0823340859644601	-0.163318875246504\\
0.0930879315600926	-0.15747474261787\\
0.103425767029208	-0.150922760679047\\
0.113301077382801	-0.143692421963815\\
0.122669431129852	-0.135816270789625\\
0.131488680152216	-0.12732975647342\\
0.139719149256057	-0.118271073484129\\
0.147323814553976	-0.108680989250608\\
0.154268469863706	-0.0986026604202375\\
0.160521880392601	-0.088081438384679\\
0.166055923005648	-0.0771646649724101\\
0.170845712466634	-0.0659014592070075\\
0.174869713071096	-0.0543424961271421\\
0.178109835190201	-0.04253977864042\\
0.180551516290221	-0.0305464034508229\\
0.182183786074185	-0.0184163220725605\\
0.18299931543626	-0.00620409810554745\\
0.18299444904409	0.006035338082431\\
0.182229393125694	0.017643182394781\\
0.180611576197356	0.0298752400628128\\
0.178185616432157	0.0419082294939211\\
0.174968643594807	0.0537110046364566\\
0.170966957834763	0.0652751135721246\\
0.166198143749377	0.0765477700785664\\
0.160684610082871	0.0874753162171965\\
0.154451205622371	0.0980086089294435\\
0.147525877733925	0.108100478620033\\
0.139939768036805	0.117705555309845\\
0.131727000968976	0.126780642722195\\
0.122924510068164	0.135284939823558\\
0.113571877753219	0.143180213764213\\
0.103711159130538	0.150430969626706\\
0.0933866925326675	0.15700461035294\\
0.0826449001191297	0.162871583195377\\
0.0715340793234859	0.168005512343259\\
0.0601041858784719	0.172383317318689\\
0.0484066093959214	0.17598531659784\\
0.0364939425222001	0.178795315982947\\
0.0244197446979742	0.180800681331889\\
0.012238301584457	0.181992395318861\\
4.38122934009327e-06	0.182365097973657\\
-0.0122270119492596	0.181917110817017\\
-0.0242630184153351	0.18066942423871\\
-0.0363483253375366	0.178594404407897\\
-0.0482544645470448	0.175716159461104\\
-0.0599305125258257	0.1720494681463\\
-0.0713352100805254	0.167608354810303\\
-0.082417319441425	0.162412612544126\\
-0.0931262719490962	0.156485861006197\\
-0.103413892340873	0.149854761927866\\
-0.113233962161395	0.142549101992326\\
-0.1225423189167	0.134601723860346\\
-0.131297094491967	0.126048360824651\\
-0.139458911083004	0.116927470629418\\
-0.146991056065602	0.107280064225176\\
-0.153859646747697	0.0971495221054524\\
-0.160033783084663	0.0865813993528813\\
-0.165485686905914	0.075623220951582\\
-0.170190827093876	0.0643242682547978\\
-0.174128030193106	0.0527353575094195\\
-0.177279575939806	0.0409086114392939\\
-0.179631277277522	0.0288972249089767\\
-0.181172544497192	0.0167552256674347\\
-0.181896433176623	0.00453723143074374\\
-0.181799675751944	-0.00770179576889607\\
-0.18092370285433	-0.0195267024574825\\
-0.179205250587705	-0.0317076983733501\\
-0.17667907270753	-0.043708251096088\\
-0.173361010597662	-0.0554853603920635\\
-0.169260388232671	-0.0670155113618445\\
-0.164395291001643	-0.0782466258795268\\
-0.158788240419476	-0.0891262204996473\\
-0.152464497115887	-0.0996053133900082\\
-0.145452448779658	-0.109636873967924\\
-0.137783636893923	-0.119175763886105\\
-0.129492568948444	-0.12817904906427\\
-0.120616549181637	-0.136606212280799\\
-0.111195514456794	-0.144419329246079\\
-0.101271855717551	-0.151583238198707\\
-0.0908902268858246	-0.158065698721746\\
-0.0800973437254543	-0.163837537107436\\
-0.0689417735047565	-0.168872777802272\\
-0.0574737163141464	-0.173148760437796\\
-0.045744778983989	-0.176646241932949\\
-0.0338077426667568	-0.179349483180933\\
-0.0217163251221792	-0.181246319936035\\
-0.0095249387786436	-0.18232821757981\\
0.00271155433199291	-0.182590309518621\\
0.0149380896590155	-0.182031419040409\\
0.0270996481218155	-0.180654064533121\\
0.0391415038776138	-0.17846444804323\\
0.0510094707596157	-0.175472427226421\\
0.062650146251087	-0.171691470823255\\
0.0740111519218328	-0.167138597858061\\
0.0850413692201907	-0.16183430084197\\
0.0956911695557543	-0.155802453334106\\
0.105912637660023	-0.149070202269189\\
0.11565978718635	-0.141667845555874\\
0.124888767600834	-0.133628695491153\\
0.133558061421802	-0.124988928617012\\
0.141628670931879	-0.115787422690277\\
0.149064293505459	-0.106065581521889\\
0.15583148478473	-0.0958671484595446\\
0.161899808958745	-0.0852380093716042\\
0.167241975481811	-0.0742259860105104\\
0.171833961609765	-0.0628806207054378\\
0.175655120217687	-0.0512529533375127\\
0.178688272409646	-0.0393952916211002\\
0.180919784515118	-0.0273609757119648\\
0.182339629132048	-0.015204138146651\\
0.182941429913914	-0.00297946043617613\\
0.182722489973227	0.00925807289924808\\
0.181716560162273	0.0211764561498607\\
0.179872999036617	0.0333221691072643\\
0.177223279809111	0.0452901076138334\\
0.173782768803921	0.0570332953385215\\
0.169562566251292	0.068520865417617\\
0.164581367317698	0.0797011145472125\\
0.158862068953417	0.0905223246738555\\
0.152430429080832	0.100935811176801\\
0.145315330352552	0.110894841719504\\
0.137548769279908	0.120354639837379\\
0.129165677939935	0.129272665567733\\
0.120203756111659	0.137608821017601\\
0.110703304524524	0.145325625727794\\
0.100707044604549	0.152388384016326\\
0.0902599262235358	0.158765341071563\\
0.0794089256023374	0.164427825616705\\
0.0682028342077707	0.169350378658508\\
0.0566920395016691	0.173510867823757\\
0.0449282985288923	0.176890586765635\\
0.0329645053611509	0.179474339192923\\
0.0208544534348044	0.181250507146019\\
0.00865259385880873	0.182211103211584\\
-0.00358620924198092	0.182351806445055\\
-0.0158069252407946	0.181671981836188\\
-0.0279546042766719	0.180174683230621\\
-0.03997462417132	0.177866639693424\\
-0.0518129358878994	0.17475822537403\\
-0.0634163064421449	0.170863413001949\\
-0.0747325581481035	0.166199711227086\\
-0.0857108031628113	0.160788086073276\\
-0.0963016722470564	0.154652866863165\\
-0.106457536734128	0.147821637027096\\
-0.116132722700846	0.140325110285884\\
-0.125283716379128	0.132196992760707\\
-0.133869359891715	0.123473831619399\\
-0.141851036418311	0.114194850946172\\
-0.149192843973288	0.104401775554994\\
-0.155861756998985	0.0941386435466621\\
-0.161827775051807	0.0834516084438467\\
-0.167064057912072	0.0723887317845074\\
-0.171547046499823	0.0609997671137634\\
-0.175256569053682	0.0493359363375286\\
-0.178175932090895	0.0374496994418845\\
-0.180291995736703	0.0253945186022518\\
-0.181595233078891	0.0132246176923223\\
-0.182079773246624	0.000994738552053788\\
-0.18174342809117	-0.0112401053302512\\
-0.180600139535309	-0.0233281065185705\\
-0.178633624511888	-0.0354245599852246\\
-0.175861964184023	-0.0473529846020443\\
-0.172298966507798	-0.0590613639813456\\
-0.167958990535182	-0.0705049876133988\\
-0.162861431490755	-0.0816324165789149\\
-0.157029398671754	-0.0923930660100205\\
-0.150489138698941	-0.102738507156333\\
-0.143270055451882	-0.112622224801377\\
-0.135404623125052	-0.121999748804311\\
-0.126928227832674	-0.130828882423213\\
-0.117879004349414	-0.139069897787964\\
-0.108297665504183	-0.146685713174353\\
-0.0982273193094793	-0.153642059660006\\
-0.0877132748646712	-0.159907635574169\\
-0.0768028383849765	-0.165454247505006\\
-0.0655451002454855	-0.170256937282645\\
-0.0539907139865545	-0.174294094382953\\
-0.0421916682602664	-0.177547553251826\\
-0.0302010527654796	-0.18000267510162\\
-0.0180728192112999	-0.181648413815757\\
-0.00586153841577841	-0.182477365658558\\
0.00637784540682861	-0.182485802573347\\
0.0180954682825793	-0.181722618016654\\
0.0303103960675285	-0.180113391467225\\
0.0423394067755773	-0.177695218631634\\
0.0541450134996425	-0.174484495384524\\
0.0657115413644177	-0.170488873635826\\
0.0769864948323448	-0.165725932512079\\
0.0879166644558339	-0.160217899946387\\
0.0984528570246814	-0.153989606378099\\
0.108547832236343	-0.147069003317305\\
0.11815618121158	-0.13948722633336\\
0.127234671376396	-0.131278396400456\\
0.13574246466775	-0.122479448959974\\
0.14364129275789	-0.113129972339282\\
0.150895627493608	-0.103272030951964\\
0.157472841082762	-0.0929499755277362\\
0.163343352831425	-0.0822102433068519\\
0.168480762016686	-0.0711011490196026\\
0.172861966455552	-0.0596726674270931\\
0.176467266226494	-0.0479762084101282\\
0.179280452073384	-0.0360643856272034\\
0.18128887809591	-0.0239907797898254\\
0.182483518409517	-0.0118096975520483\\
0.18285900749395	0.000424072618577362\\
0.182413664122936	0.0126555069433103\\
0.181156222785607	0.024780767729641\\
0.179080570277116	0.0368511341442648\\
0.176201260180629	0.0487507667029534\\
0.172531944493615	0.0604268858990717\\
0.168088247149121	0.0718310407885443\\
0.162890092449093	0.0829119790153039\\
0.156960957061491	0.0936196067273413\\
0.150327516418725	0.103905766844497\\
0.143019596508179	0.113724222419979\\
0.135070063301048	0.123030824410227\\
0.126514668559752	0.131783724195632\\
0.117391886946335	0.139943564369423\\
0.107742743519858	0.147473654723739\\
0.0976106294710613	0.154340136891246\\
0.0870411070226458	0.160512136497261\\
0.0760817046056723	0.1659619018736\\
0.0647817032405278	0.170664928726055\\
0.0531919150375519	0.174600070226667\\
0.0413644548392556	0.177749632022467\\
0.0293525060016486	0.1800994517461\\
0.0172100813917603	0.181638962662898\\
0.00499178064579537	0.182361241176408\\
-0.00724745520552661	0.182263037973623\\
-0.0189275301574919	0.181401276955346\\
-0.0311335750166248	0.179687343149267\\
-0.0431433071196554	0.177166472634996\\
-0.0549210994861642	0.173855568352189\\
-0.0664534302825754	0.169761993756631\\
-0.0776878940709632	0.164903747563549\\
-0.0885713534321208	0.159303534130372\\
-0.0990548472816146	0.152986578383962\\
-0.109091396452711	0.145981202642593\\
-0.118635867314857	0.138318900730352\\
-0.127645323294173	0.130034133261836\\
-0.136079242746305	0.121164154535315\\
-0.143899692367746	0.111748850320172\\
-0.151071496192749	0.101830560228053\\
-0.157562394418595	0.0914538870582289\\
-0.163343188725251	0.0806654962156109\\
-0.168387873713012	0.0695139059831388\\
-0.172673754010436	0.0580492694394931\\
-0.176181546527355	0.0463231489705249\\
-0.17889546736412	0.0343882844324553\\
-0.180803302994446	0.0222983559753618\\
-0.181896465388141	0.010107742611322\\
-0.182170030823512	-0.00212872228265006\\
-0.181622762240327	-0.0143559976788121\\
-0.180257114989602	-0.0265190825163908\\
-0.178079225969077	-0.0385632631480434\\
-0.175098886186528	-0.0504343595401628\\
-0.171329496874744	-0.0620789690762776\\
-0.166788009349893	-0.0734447068925451\\
-0.161494848881531	-0.0844804416519444\\
-0.15547382291723	-0.0951365256895698\\
-0.148752014068864	-0.105365018500504\\
-0.141359658348762	-0.115119902547613\\
-0.13333000918956	-0.124357290436563\\
-0.12469918787009	-0.133035622503252\\
-0.115506021019639	-0.141115853926642\\
-0.105791865924905	-0.148561630529151\\
-0.0956004244325957	-0.155339452463186\\
-0.084977546287145	-0.161418825045558\\
-0.0739710227816549	-0.166772396063734\\
-0.0626303716648394	-0.17137607892587\\
-0.0510066142612582	-0.175209161106045\\
-0.0391520458230488	-0.178254397388925\\
-0.0271200001309657	-0.180498087499294\\
-0.0149646094337209	-0.181930137758448\\
-0.00274056077930288	-0.182544106497605\\
0.00949715013839203	-0.18233723301862\\
0.0215092909551105	-0.181332098750126\\
0.0336408084784404	-0.179496829823429\\
0.0456045125708907	-0.176854832690055\\
0.05735040066203	-0.173420440047502\\
0.0688405157374032	-0.169206155702693\\
0.0800231993515919	-0.164230728636607\\
0.0908471692224424	-0.158516875179481\\
0.101263712529541	-0.152090327415215\\
0.111226033822841	-0.144979969498057\\
0.120689322427146	-0.137217789304142\\
0.129611007182087	-0.128838711561753\\
0.137950957926545	-0.11988043320693\\
0.145671662802214	-0.110383255487033\\
0.152738396228978	-0.100389903165986\\
0.159119375196868	-0.0899453320532452\\
0.164785902153767	-0.079096526609412\\
0.16971249394952	-0.0678922884973091\\
0.173876996311442	-0.0563830169760863\\
0.177260683338525	-0.0446204821226357\\
0.179848341565592	-0.0326575919032426\\
0.181628338219555	-0.0205481541458979\\
0.182592673361435	-0.00834663450234671\\
0.182737015689992	0.00389208847746766\\
0.182060721858598	0.0161129701990159\\
0.180566839198713	0.0282610475580498\\
0.178262091852801	0.040281686080773\\
0.175156850381379	0.0521208255709096\\
0.171265084979988	0.0637252231629045\\
0.166604302523701	0.0750426926697446\\
0.161195467724524	0.0860223391631929\\
0.155062908748575	0.0966147877499833\\
0.148234207731139	0.106772405487084\\
0.140740076678729	0.116449515457197\\
0.132614219312852	0.125602602048252\\
0.123893179482301	0.134190506507955\\
0.114616176820563	0.142174611903189\\
0.104824930396241	0.149519016646406\\
0.094563471133654	0.156190695825161\\
0.0838779438625509	0.162159649597133\\
0.0728163998741508	0.167399037995889\\
0.0614285809151622	0.171885301540702\\
0.0497656955993742	0.175598267105489\\
0.0378801892231443	0.178521238579765\\
0.0258255080343412	0.180641071907847\\
0.0136558590027387	0.181948234174169\\
0.0014259661697775	0.182436846468363\\
-0.0108091753254717	0.182104710336919\\
-0.022814833070434	0.180976307035339\\
-0.0349264446444284	0.179017162000414\\
-0.0468624669153846	0.176253202695777\\
-0.0585729464209805	0.172699211861602\\
-0.0700197476473804	0.16836813553656\\
-0.0811514254821885	0.163279237282035\\
-0.091916968280145	0.157455730456739\\
-0.102267940474097	0.150923823380664\\
-0.112157851317088	0.143712856734445\\
-0.121542224660683	0.135855253172518\\
-0.130378850762485	0.127386348819013\\
-0.138627985884701	0.118344227171282\\
-0.146252528022957	0.108769549783902\\
-0.153218183181768	0.0987053741543595\\
-0.159493619874356	0.0881969600543641\\
-0.165050610175487	0.0772915660349005\\
-0.169864156780221	0.0660382369872693\\
-0.173912605553058	0.0544875836479578\\
-0.177177743055142	0.0426915550357612\\
-0.179644878601821	0.0307032048580511\\
-0.181302910486926	0.0185764528917672\\
-0.182144376051202	0.00636584253327845\\
-0.182165485402635	-0.00587370452453234\\
-0.181410672444375	-0.0176324198440174\\
-0.179812706979814	-0.0298423152032985\\
-0.177405580611642	-0.0418715722955747\\
-0.174205333878199	-0.0536806187944485\\
-0.170220101417474	-0.0652510420487963\\
-0.165467416385583	-0.0765304381585122\\
-0.159969386003575	-0.0874657679561882\\
-0.153750781551421	-0.0980078164440227\\
-0.146839504594556	-0.10810930724785\\
-0.139266637414822	-0.11772480226712\\
-0.131066249703821	-0.126811035769649\\
-0.122275229272313	-0.135327131377829\\
-0.112933120499513	-0.143234778299772\\
-0.103081947810557	-0.150498402266608\\
-0.092766026263662	-0.157085326114336\\
-0.0820317620392813	-0.162965916971307\\
-0.0709274436377224	-0.168113719623175\\
-0.0595030245980957	-0.172505575582043\\
-0.0478098986915047	-0.176121727327588\\
-0.0359006686409038	-0.178945907227965\\
-0.0238289093833936	-0.180965410750021\\
-0.011648926971692	-0.182171153620357\\
0.00058448582181851	-0.18255771268739\\
0.0128162960899774	-0.182123350297406\\
0.0249914784543649	-0.180870022074721\\
0.0370552626780007	-0.178803368073242\\
0.0489533801357855	-0.175932687338654\\
0.0606323080046104	-0.17227089599978\\
0.0720395101019203	-0.167834469073641\\
0.0831236732546445	-0.162643366256431\\
0.0938349381655399	-0.156720942027196\\
0.104125123719054	-0.150093840475298\\
0.113947943717867	-0.142791875328794\\
0.12325921508124	-0.134847895722357\\
0.132017056565714	-0.126297638311822\\
0.140182077115107	-0.117179566401986\\
0.147717552987569	-0.107534696820018\\
0.154589592875569	-0.0974064153028839\\
0.16076729026348	-0.0868402812465886\\
0.166222862348873	-0.0758838226868575\\
0.170931774902569	-0.0645863224341682\\
0.17487285250205	-0.052998596338448\\
0.178028373651962	-0.041172764667548\\
0.180384150360687	-0.0291620176402511\\
0.181929591823083	-0.0170203761328158\\
0.18265775190735	-0.00480244875057634\\
0.182565360267955	0.00743681379095714\\
0.181700811194931	0.0191953557570998\\
0.17998950824847	0.0313887355748324\\
0.177470788749769	0.0433948014041784\\
0.174161009822041	0.0551737822170362\\
0.170068579489885	0.0667068506712161\\
0.165211522580265	0.0779417983358631\\
0.159612427350892	0.0888258421390184\\
0.153296519179014	0.0993100139484132\\
0.146292134631411	0.109347311636907\\
0.138630770359015	0.118892602821566\\
0.130346887581677	0.12790295479446\\
0.121477741085503	0.136337849280704\\
0.11206321606792	0.144159356961445\\
0.102145650173805	0.151332306461223\\
0.0917696428013867	0.157824442861564\\
0.0809818544660132	0.163606572762766\\
0.0698307970485193	0.168652695464023\\
0.0583666157108451	0.172940119817366\\
0.0466408634646311	0.176449566217246\\
0.0347062694141575	0.179165253260301\\
0.0226165017275361	0.181074968684193\\
0.0104259263738823	0.182170124274337\\
-0.00181063727188549	0.182445794485284\\
-0.0140381628576531	0.18190073860552\\
-0.0262016644276764	0.180537406366245\\
-0.0382464436135151	0.178361926966779\\
-0.050118335535257	0.175384081567253\\
-0.061763952324574	0.171617259367349\\
-0.0731309231508291	0.167078397472021\\
-0.0841681296895284	0.16178790481098\\
-0.0948259359797954	0.155769570447519\\
-0.105056411612439	0.149050456699669\\
-0.114813547283003	0.141660777533185\\
-0.124053461698406	0.133633762795712\\
-0.132734598946992	0.125005508875248\\
-0.140817915415227	0.115814816471623\\
-0.148267055425523	0.106103016196969\\
-0.155048514794303	0.0959137827981967\\
-0.161131791586821	0.0852929388186449\\
-0.166489523374634	0.0742882485989074\\
-0.171097610385756	0.0629492035326198\\
-0.174935323992427	0.0513267995380799\\
-0.177985400043925	0.0394733077483782\\
-0.18023411662049	0.0274420394622917\\
-0.181671355867227	0.0152871063483786\\
-0.18229064959929	0.00306317716396582\\
-0.182089208519783	-0.00917476817123801\\
-0.181097301649529	-0.0211204604382832\\
-0.179270086410711	-0.0332644490691899\\
-0.176636330063318	-0.0452343785606714\\
-0.173211058147393	-0.0569823559250268\\
-0.16900571167527	-0.0684755461029182\\
-0.164038932293966	-0.079662232683152\\
-0.158333501528176	-0.0904907817725341\\
-0.151915110190404	-0.100912459721735\\
-0.144812585661418	-0.110880471186646\\
-0.137057870842368	-0.120349980567038\\
-0.128685849446347	-0.129278385971515\\
-0.119734179286426	-0.137625524209759\\
-0.110243125383812	-0.145353847246187\\
-0.100255379670296	-0.152428590285723\\
-0.0898158687362422	-0.158817928474192\\
-0.0789715516280891	-0.164493120181701\\
-0.067771208585168	-0.169428636331693\\
-0.0562652215603636	-0.173602275285082\\
-0.0445053475281302	-0.176995262747842\\
-0.0325444855934737	-0.179592336252557\\
-0.020436438977641	-0.181381813826131\\
-0.00823567291341659	-0.182355646544857\\
0.00400293042099057	-0.182509454730734\\
0.0162243188472289	-0.181842547632219\\
0.0283735178958399	-0.180357926499113\\
0.0403958781591946	-0.178062271037955\\
0.0522373211681333	-0.174965909312005\\
0.0638445827032374	-0.171082771219092\\
0.0751654524267135	-0.166430325760259\\
0.0861490087592038	-0.16102950238468\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0861490087592038	-0.16102950238468\\
0.0967458479649278	-0.15490459675565\\
0.106908306370836	-0.148083161383422\\
0.116590674772103	-0.140595881592547\\
0.125749404011317	-0.132476437409907\\
0.134343300840447	-0.123761351976925\\
0.142333713168561	-0.114489827179618\\
0.149684703872076	-0.104703567228134\\
0.156363212370015	-0.0944465910005534\\
0.162339203260847	-0.0837650339706004\\
0.167585801335566	-0.0727069406328883\\
0.1720794123704	-0.0613220483490138\\
0.175799829153822	-0.049661563592841\\
0.17873032227402	-0.0377779315995976\\
0.180857715259936	-0.0257246004532361\\
0.182172443738937	-0.0135557806615684\\
0.182668598338992	-0.00132620139572008\\
0.182343951170843	0.0109091356867218\\
0.181217762490924	0.0229555323379242\\
0.179264518085159	0.0350614511755325\\
0.176506190430279	0.0469961132396547\\
0.172957072049127	0.05870849974555\\
0.168630758891808	0.0701573238524239\\
0.16354653996863	0.0812911437799197\\
0.157727541314841	0.0920591457728786\\
0.151199952527892	0.102412888533079\\
0.143993107004465	0.11230585896582\\
0.136139414076256	0.121693571137323\\
0.127674195526449	0.130533806574002\\
0.118635520984897	0.138786811724838\\
0.109064038144847	0.146415474274303\\
0.0990027904783679	0.153385489445201\\
0.0884970235895646	0.159665514335191\\
0.077593981739291	0.16522730883583\\
0.066342695440275	0.170045862563953\\
0.0547937610206185	0.17409950728423\\
0.0429991131482279	0.17737001431341\\
0.0310117913447029	0.179842676465725\\
0.0188857015310301	0.18150637417364\\
0.0066753736808068	0.182353625485334\\
-0.00556428333212994	0.182380619715075\\
-0.0174573442165441	0.181618620838668\\
-0.0296452382166129	0.180021306476423\\
-0.0416671434580302	0.177614523336833\\
-0.0534774574212201	0.174413112220595\\
-0.0650482804287205	0.17042695410218\\
-0.0763274791450316	0.165673651855728\\
-0.0872626657983485	0.16017510690458\\
-0.0978046365676641	0.153956079473972\\
-0.107906088551812	0.147044485372578\\
-0.117521596733861	0.139471400959771\\
-0.126607910571217	0.131270885671803\\
-0.135124165156246	0.122479817060991\\
-0.143032059517425	0.113137728115719\\
-0.15029602777955	0.103286630570866\\
-0.156883399480035	0.0929708258063691\\
-0.162764546623412	0.0822367055978523\\
-0.16791301697884	0.0711325435477621\\
-0.172305653110186	0.0597082780433055\\
-0.175922696604423	0.0480152876999976\\
-0.178747877012222	0.036106160332486\\
-0.180768485112112	0.0240344564529136\\
-0.181975430153687	0.0118544683954841\\
-0.182363280827057	-0.000379023820598639\\
-0.181930289784115	-0.0126109989063557\\
-0.180682478538702	-0.0247566266399034\\
-0.178618328591824	-0.0368258897407021\\
-0.175750264125125	-0.0487269310205812\\
-0.172091613145382	-0.0604066480069658\\
-0.167658289973005	-0.0718149942800417\\
-0.162470191990687	-0.0829006779134508\\
-0.156550710195406	-0.0936136746901113\\
-0.14992647215062	-0.10390579362334\\
-0.142627265973647	-0.113730751309611\\
-0.134685920844903	-0.123044355586528\\
-0.126138155484989	-0.131804713024032\\
-0.117022416200168	-0.139972419132644\\
-0.107379704254689	-0.147510735153429\\
-0.0972533915458689	-0.154385753251225\\
-0.0866890254661373	-0.160566549119439\\
-0.0757341239916264	-0.166025321131843\\
-0.0644379619139049	-0.170737515432631\\
-0.0528513491553798	-0.174681936415953\\
-0.0410264021746639	-0.177840842090793\\
-0.0290163094975062	-0.18020002390072\\
-0.016875092419106	-0.181748870642928\\
-0.00465736196115664	-0.182480416196564\\
0.00758192682365781	-0.182391370846241\\
0.019396863982133	-0.18152403933164\\
0.0315810354216337	-0.179813794050186\\
0.0435841384795501	-0.177295825551237\\
0.0553637168202704	-0.173986034488401\\
0.0668970037663241	-0.169893591497359\\
0.0781319014549473	-0.165036546394419\\
0.0890158822467482	-0.15943740151739\\
0.0994999676233508	-0.153121382343308\\
0.109537130896331	-0.146116837886247\\
0.119082232528562	-0.138455270501158\\
0.128092334640563	-0.130171147043368\\
0.136526913639928	-0.12130172948416\\
0.144348035792574	-0.111886911083486\\
0.151520526483404	-0.101969038116127\\
0.158012128751184	-0.0915927190662257\\
0.163793648400148	-0.0808046238336981\\
0.168839085221422	-0.0696532737971962\\
0.173125749855155	-0.0581888235525367\\
0.176634365765494	-0.0464628353013784\\
0.179349155862048	-0.0345280469128422\\
0.181257913374694	-0.0224381347183824\\
0.182352056670453	-0.0102474720907052\\
0.182626667764753	0.0019891150713987\\
0.182080514363548	0.0142165949264611\\
0.180716055326403	0.0263799771753033\\
0.178539429531651	0.0384245603462526\\
0.175560428198585	0.0502961777608125\\
0.171792450787301	0.0619414411038494\\
0.167252444678578	0.0733079804755936\\
0.161960828905566	0.0843446798572841\\
0.155941402282453	0.0950019069298186\\
0.149221236339695	0.105231736221113\\
0.141830553550916	0.114988164571276\\
0.133802591403401	0.124227317945303\\
0.125173452910801	0.132907648681025\\
0.115981944258568	0.140990122263098\\
0.106269400293486	0.148438392806673\\
0.096079498659686	0.155218966444488\\
0.0854580633928874	0.161301351902875\\
0.0744528588888771	0.166658197566572\\
0.063113375136309	0.171265414441619\\
0.0514906052002117	0.175102284448277\\
0.0396368159573892	0.17815155356044\\
0.0276053130966426	0.180399509379032\\
0.0154502014576779	0.181836042784277\\
0.00322614176969316	0.182454693393971\\
-0.00901189510356977	0.182252678620459\\
-0.0209146260376342	0.181265277870345\\
-0.0330660499562589	0.179439236280808\\
-0.0450390400282744	0.176806878168605\\
-0.0567872751180936	0.173383652475982\\
-0.0682811346801752	0.169180349304243\\
-0.0794688610586041	0.164215567499461\\
-0.0902986153635709	0.158512147802783\\
-0.100721669102794	0.152095770654612\\
-0.110691245437367	0.14499524174959\\
-0.12016251265908	0.137242487591405\\
-0.129092870077314	0.128872375662197\\
-0.137442154869578	0.119922546379307\\
-0.145172817706854	0.110433246816314\\
-0.152250090625361	0.100447150729176\\
-0.158642143711568	0.0900091664798353\\
-0.164320228363182	0.0791662350382233\\
-0.169258806613273	0.0679671189357627\\
-0.173435666031516	0.0564621830153577\\
-0.176832019684279	0.0447031679487004\\
-0.1794325906871	0.0327429575706681\\
-0.181225680979026	0.0206353410394685\\
-0.182203223993436	0.00843477096113417\\
-0.182360821007054	-0.00380388150706534\\
-0.181697760990939	-0.0160255734501041\\
-0.180217023871981	-0.0281753377659168\\
-0.177925267191976	-0.0401985303954427\\
-0.174832796222796	-0.0520410761138724\\
-0.17095351767151	-0.0636497117678233\\
-0.166304877179943	-0.0749722258733797\\
-0.160907780904057	-0.0859576934800652\\
-0.154786501521565	-0.0965567052581772\\
-0.147968569088771	-0.10672158977594\\
-0.140484647243084	-0.116406627956046\\
-0.132368395300074	-0.125568258759364\\
-0.123656316867317	-0.134165275162873\\
-0.114387595666238	-0.142159009540395\\
-0.104603919282385	-0.149513507631015\\
-0.0943492916537702	-0.156195690293837\\
-0.0836698351301536	-0.16217550233138\\
-0.0726135829961605	-0.16742604770769\\
-0.0612302634048619	-0.171923710546692\\
-0.0495710756692668	-0.175648261378763\\
-0.0376884599491003	-0.178582948142822\\
-0.0256358613382914	-0.180714571546752\\
-0.013467489441382	-0.182033544437051\\
-0.00123807451226533	-0.182533934915705\\
0.0109973787534206	-0.182213493010424\\
0.0230740015455993	-0.181087627380863\\
0.0351754609912753	-0.179137415523373\\
0.0471087446305339	-0.176381943725381\\
0.0588221270708344	-0.172835119560676\\
0.0702719354531852	-0.168511027144685\\
0.0814067197968507	-0.163428978622746\\
0.0921758120338346	-0.157612037140007\\
0.102530763043325	-0.151086381604236\\
0.11242503870136	-0.143881344567198\\
0.121814141461685	-0.136029331114858\\
0.130655842249052	-0.12756565913295\\
0.138910376472251	-0.11852839584449\\
0.146540620964453	-0.108958187657245\\
0.153512260500535	-0.0988980776967463\\
0.159793942199045	-0.0883933120886699\\
0.165357416513144	-0.0774911363879992\\
0.170177664223646	-0.0662405830640931\\
0.174233008905045	-0.0546922509505321\\
0.177505214354792	-0.0428980776570465\\
0.179979566548903	-0.0309111059630507\\
0.181644939754561	-0.0187852452366754\\
0.182493846495574	-0.00657502901384926\\
0.182522471167375	0.00566463026268639\\
0.181764857346712	0.0175285806151772\\
0.180170295911961	0.0297216907260763\\
0.177766281951094	0.0417458683362\\
0.174567931109881	0.0535567194507778\\
0.170584734986434	0.065128456956402\\
0.165834269348204	0.0764088964950221\\
0.160338471095103	0.0873455049664389\\
0.154122093367907	0.0978890741398822\\
0.147213038807084	0.107992305375513\\
0.139642374612944	0.11760976891816\\
0.131444151639484	0.12669820857975\\
0.122655238463296	0.135216754117685\\
0.113315158950673	0.143127098987245\\
0.103465915631709	0.150393671345111\\
0.0931518005707037	0.156983794321689\\
0.0824191961176096	0.162867833004077\\
0.0713163663614947	0.168019327653358\\
0.059893240132169	0.172415112652874\\
0.0482011864973041	0.176035420661855\\
0.0362927837951993	0.178863971487871\\
0.0242215832280486	0.180888045285382\\
0.0120418680837891	0.182098539749146\\
-0.000191590335663547	0.182490011046427\\
-0.0124237789791843	0.182060698303258\\
-0.0245422942110608	0.180820357435239\\
-0.0366170217331978	0.178760891708091\\
-0.0485212891535096	0.175897594294185\\
-0.0602024555916659	0.172244153167703\\
-0.0716127491023079	0.167815966340554\\
-0.0827008922588226	0.162632870262501\\
-0.0934167112138921	0.15671828293426\\
-0.103712007719916	0.150098809545489\\
-0.113540502330869	0.142804206874851\\
-0.122857995803192	0.134867277060183\\
-0.131622584487772	0.126323712691222\\
-0.139794852037912	0.117211933876818\\
-0.147338045703136	0.107572916107206\\
-0.154218241425479	0.0974500062286412\\
-0.160404496483039	0.0868887275092982\\
-0.165868988698726	0.0759365749266632\\
-0.170587141595823	0.0646428016139038\\
-0.174537734968117	0.0530581973841964\\
-0.177703000357765	0.0412348603424436\\
-0.180068701014436	0.0292259626013654\\
-0.181624195973144	0.0170855111487405\\
-0.18236248795448	0.00486810500270973\\
-0.182280254890117	-0.00737131035520472\\
-0.181424296013615	-0.019141771772522\\
-0.179722679616698	-0.0313347258954539\\
-0.17721344393191	-0.0433422217882243\\
-0.173912817226803	-0.0551239522743378\\
-0.16982933965248	-0.0666602962514198\\
-0.164980996785751	-0.0778990495719183\\
-0.159390315062911	-0.0887874599261453\\
-0.153082479144473	-0.0992765334188881\\
-0.146085789894328	-0.10931923616813\\
-0.138431709286958	-0.118870404804436\\
-0.130154666542774	-0.127887073559078\\
-0.121291887653013	-0.136328688859843\\
-0.111883232216121	-0.14415728435887\\
-0.101971015509829	-0.151337650275114\\
-0.0915998178360389	-0.157837492217586\\
-0.0808162838953033	-0.163627576550099\\
-0.0696689129999322	-0.168681861874351\\
-0.0582078409273529	-0.172977616169292\\
-0.0464846144004802	-0.17649551904779\\
-0.0345519592267694	-0.179219748661623\\
-0.0224635431221085	-0.181138052869279\\
-0.0102737343105769	-0.1822418043398\\
0.00196264303558747	-0.182526039350766\\
0.0141905554023633	-0.181989480102505\\
0.0263550074842395	-0.180634540448891\\
0.0384012895503269	-0.178467315020246\\
0.050275223529894	-0.1754975517876\\
0.0619234067104227	-0.171738608188602\\
0.073293451923199	-0.167207391021285\\
0.0843342231767033	-0.161924280366534\\
0.0949960656457578	-0.155913037890253\\
0.105231029000067	-0.149200699932273\\
0.114993083052552	-0.141817455871353\\
0.124238324775274	-0.133796512303717\\
0.132925175735422	-0.125173943656769\\
0.141014569073665	-0.115988529904312\\
0.148470125179818	-0.106281582116897\\
0.155258315276064	-0.0960967566339876\\
0.161348612176896	-0.0854798586882978\\
0.166713627543408	-0.0744786363713153\\
0.171329235015628	-0.0631425658685737\\
0.175174678671795	-0.0515226289288414\\
0.178232666328679	-0.0396710835632959\\
0.180489447259984	-0.0276412290172292\\
0.181934873989286	-0.0154871660464431\\
0.182562447870254	-0.00326355364264704\\
0.182369348267754	0.00897463678839413\\
0.181388961310287	0.0208923339507241\\
0.179571212200428	0.0330426499982981\\
0.176946960146974	0.0450165644253216\\
0.173531483497954	0.0567672258396994\\
0.169335767969329	0.0682639463948164\\
0.164378391282946	0.0794549733073994\\
0.158682138410164	0.0902885244836281\\
0.152272658626219	0.100715856571704\\
0.145178730849533	0.1106901714153\\
0.137432253580977	0.120166618804845\\
0.12906806694872	0.129102578387505\\
0.120123785244362	0.137457865883238\\
0.110639630565631	0.145194908977051\\
0.100658252862655	0.152278915269213\\
0.0902245379522187	0.158678028971426\\
0.0793854056034689	0.164363474197462\\
0.0681895985791939	0.169309684322793\\
0.0566874634720066	0.173494416929608\\
0.044930724317673	0.176898853813806\\
0.032972250029509	0.179507685592651\\
0.0208658166758986	0.181309180542068\\
0.00866586568764262	0.182295237348341\\
-0.00357274093765086	0.182461421540651\\
-0.0157949673085928	0.181806985437575\\
-0.0279458511109513	0.180334871519994\\
-0.0399707507355383	0.178051699214462\\
-0.0518155909790363	0.174967735145112\\
-0.0634271061964919	0.171096846987523\\
-0.0747530798104736	0.166456441134613\\
-0.0857425791134433	0.161067384450951\\
-0.0963461843045381	0.15495391046518\\
-0.106516210718643	0.148143510428337\\
-0.116206923265446	0.140666809719322\\
-0.125374742099529	0.132557430160958\\
-0.133978438609109	0.123851838857183\\
-0.141979320835798	0.114589184233316\\
-0.149341407486927	0.104811120022374\\
-0.15603158977308	0.0945616179697127\\
-0.162019780317497	0.0838867701295156\\
-0.167279048496856	0.0728345816017809\\
-0.171785741577609	0.0614547546806931\\
-0.175519591122935	0.0497984653501125\\
-0.178463804176796	0.0379181331581219\\
-0.180605138822873	0.0258671854866196\\
-0.1819339637735	0.0136998172850499\\
-0.18244430172062	0.00147074736526732\\
-0.182133856258712	-0.0107650276970936\\
-0.181021314728989	-0.0228155059587734\\
-0.179082034044959	-0.0349232809875615\\
-0.176337462828407	-0.0468609829389679\\
-0.172801795217891	-0.0585775185258126\\
-0.168488621560902	-0.0700313637945619\\
-0.163417171884004	-0.0811710515075192\\
-0.157610506278731	-0.0919457526728629\\
-0.151094756620316	-0.102306992398597\\
-0.143899202456442	-0.112208218765027\\
-0.136056202010149	-0.121604904205569\\
-0.127601029341129	-0.130454785325026\\
-0.118571710075389	-0.138718060537795\\
-0.109008851773217	-0.146357566757132\\
-0.0989554617753884	-0.153338946052753\\
-0.0884567536661459	-0.159630800331391\\
-0.0775599438808238	-0.165204832596818\\
-0.0663140393404224	-0.170035974225981\\
-0.0547696170363435	-0.174102497722741\\
-0.0429785965381178	-0.177386114448603\\
-0.0309940064685553	-0.179872056879822\\
-0.0188697459955144	-0.181549145024591\\
-0.00666034238598154	-0.182409836705005\\
0.00557929423140569	-0.182450261468824\\
0.01751713119466	-0.181697058811592\\
0.0296992806866855	-0.180111262368637\\
0.0417208037555314	-0.177715716938062\\
0.0535344360400677	-0.174524765813427\\
0.065109011090035	-0.170548857246304\\
0.0763924319595533	-0.165805583029237\\
0.0873325067262736	-0.160316732754844\\
0.0978800091946824	-0.154107023638089\\
0.107987597311568	-0.147204340345031\\
0.11760981862392	-0.139639723563468\\
0.126703394533328	-0.131447197843783\\
0.135227429544394	-0.122663608166435\\
0.143143590401806	-0.113328456868601\\
0.150416277474203	-0.103483726859501\\
0.157012785111323	-0.0931736925774674\\
0.162903448762093	-0.0824447207817534\\
0.168061778337596	-0.0713450620217501\\
0.172464577305983	-0.059924633629642\\
0.176092046976457	-0.0482347952179644\\
0.178927875502618	-0.036328117687681\\
0.180959311199012	-0.024258146805516\\
0.182177219848893	-0.0120791623945244\\
0.18257612574239	0.000154065760058946\\
0.182154236264662	0.0123865242190072\\
0.180920006475269	0.0245149070842496\\
0.178867543833751	0.0365893320785794\\
0.176011117414237	0.0484946148282122\\
0.172364261916731	0.060177950493493\\
0.167942512234701	0.0715908109120925\\
0.162765689341785	0.082681904207715\\
0.156857167131203	0.0934010936038669\\
0.150243523706807	0.103700168906574\\
0.142954492400451	0.113532832943285\\
0.13502285125157	0.122854870295152\\
0.126484269347504	0.131624360088024\\
0.117377144353119	0.139801867208615\\
0.107742430330438	0.147350618796002\\
0.0976234537599951	0.154236669390617\\
0.0870657186754769	0.160429053608644\\
0.0761167020384384	0.165899925377135\\
0.0648256402487297	0.170624683136616\\
0.0532433077667212	0.174582080447342\\
0.0414217887941962	0.177754321524304\\
0.0294142430857917	0.180127141250127\\
0.0172746669161576	0.181689869318289\\
0.00505765028625188	0.182435478213734\\
-0.00718186853042748	0.182360614815694\\
-0.0189147464187066	0.181515772199296\\
-0.0311153624886424	0.179823065932432\\
-0.0431268386687856	0.177322818760164\\
-0.0549108206418408	0.174031511176921\\
-0.0664503011422436	0.169957161309651\\
-0.0776929752855032	0.165117699462417\\
-0.0885859041820878	0.159535666357584\\
-0.0990800823896114	0.153236206628942\\
-0.10912847038095	0.146247574927105\\
-0.118685885023678	0.13860119301688\\
-0.127709337162978	0.130331451686631\\
-0.136158247715518	0.121475539399839\\
-0.143994622137614	0.112073279710423\\
-0.151183219745318	0.102166953652805\\
-0.157691712677858	0.091801109274286\\
-0.163490831393643	0.0810223612085406\\
-0.168554496292285	0.0698791810940862\\
-0.172859935015017	0.0584216796194111\\
-0.176387784878401	0.0467013811903587\\
-0.179122179977604	0.0347709922345698\\
-0.18105082256789	0.0226841641708238\\
-0.18216503839227	0.0104952521635335\\
-0.182459815723734	-0.00174092932688736\\
-0.181933827932774	-0.0139693530505774\\
-0.180589439481675	-0.0261350264409378\\
-0.178432695318605	-0.0381832389260711\\
-0.175473293717703	-0.0500598079855706\\
-0.171724542689193	-0.061711322825471\\
-0.167203300151668	-0.0730853845954447\\
-0.161929898138394	-0.0841308420513262\\
-0.155928051374874	-0.0947980216140083\\
-0.14922475064317	-0.105038950778753\\
-0.141850141407198	-0.114807573880899\\
-0.133837388250949	-0.124059959236403\\
-0.12522252573072	-0.132754496737454\\
-0.116044296320688	-0.140852085001928\\
-0.106343976175419	-0.148316307241973\\
-0.0961651894958374	-0.15511359505717\\
-0.085553712329624	-0.16121337941818\\
-0.0745572666945322	-0.166588228157058\\
-0.0632253059502088	-0.171213969347579\\
-0.05160879237342	-0.175069800024693\\
-0.0397599679569199	-0.178138379745073\\
-0.0277321194420826	-0.180405908576784\\
-0.0155793386587401	-0.181862189160774\\
-0.00335627924312822	-0.182500672568241\\
0.00888208917281536	-0.182318487746994\\
0.0208056428002158	-0.181348151356321\\
0.0329567271174728	-0.179541033606548\\
0.0449326250689162	-0.176927230435794\\
0.0566862981468083	-0.173521927049515\\
0.0681866727017867	-0.169336156848404\\
0.0793819830237169	-0.16438845666373\\
0.0902204506048205	-0.158701558434716\\
0.100653308326172	-0.152301069391619\\
0.110633729841012	-0.145215729651408\\
0.120116835780175	-0.137477400142483\\
0.129059974430679	-0.129120885484571\\
0.13742292788177	-0.120183766862467\\
0.145168088195412	-0.110706235718588\\
0.152260625548316	-0.100730913893036\\
0.158668645116259	-0.0903026617222074\\
0.164363330549595	-0.0794683762010676\\
0.169319073521885	-0.0682767800825993\\
0.173513588861515	-0.0567782027624587\\
0.176928014745402	-0.0450243539255599\\
0.179546997491498	-0.0330680909973264\\
0.181358760575397	-0.020963181430017\\
0.18235515755625	-0.00876406092231145\\
0.182531708683906	0.00347441138415583\\
0.18188762101478	0.0156971996070739\\
0.180425791948951	0.0278493386044048\\
0.178152796173517	0.0398761811454588\\
0.175078856070733	0.0517236436435864\\
0.171217795723736	0.0633384493546807\\
0.166586978730652	0.0746683679357132\\
0.161207230102398	0.0856624503043116\\
0.155102742598845	0.0962712577303456\\
0.148300967922785	0.106447084135926\\
0.140832493262487	0.116144170601382\\
0.132730903737771	0.125318911114279\\
0.124032631369237	0.133930048635801\\
0.11477679124703	0.141938860606344\\
0.105005005638007	0.149309333053519\\
0.0947612168229123	0.156008322520129\\
0.0840914895003247	0.162005705087646\\
0.0730438036527909	0.16727451182023\\
0.0616678388024555	0.171791050024202\\
0.0500147506212105	0.175535009779164\\
0.038136940913689	0.178489555256379\\
0.0260878219838237	0.180641400421971\\
0.0139215764730047	0.181980868775623\\
0.00169291372543329	0.182501936863581\\
-0.010543176212937	0.182202261366607\\
-0.022570868664991	0.181103334810896\\
-0.0346844921475178	0.17917563090506\\
-0.0466264824056107	0.176442589069694\\
-0.0583463545959998	0.172918638253457\\
-0.0698044491189457	0.168616938242897\\
-0.0809492782806774	0.16355664206943\\
-0.0917298721646072	0.157760799681248\\
-0.102097732512245	0.15125549455548\\
-0.112006290388939	0.144069952575489\\
-0.121410990217905	0.136236483383861\\
-0.130269536467751	0.127790314841867\\
-0.138542092613164	0.118769428093332\\
-0.146191457539074	0.109214388412013\\
-0.153183232251602	0.0991681633654164\\
-0.159485974744542	0.0886759294820623\\
-0.165071341438174	0.0777848690756597\\
-0.169914214650279	0.0665439580881291\\
-0.173992815564123	0.0550037458668548\\
-0.177288802188468	0.0432161278548951\\
-0.179787351862716	0.0312341122234313\\
-0.181477227934242	0.019111581504351\\
-0.182350830311185	0.00690305029100382\\
-0.182404229663912	-0.00533657991943374\\
-0.181650952609668	-0.0174090469723683\\
-0.180072704094869	-0.0295701417106759\\
-0.177684484984358	-0.0415846292138297\\
-0.174499036384873	-0.0534011667405912\\
-0.170528625616586	-0.0649783039318097\\
-0.16579093613626	-0.0762640256706353\\
-0.16030751373723	-0.087206812221063\\
-0.154103035532065	-0.0977574348641951\\
-0.147205380285917	-0.107868495608433\\
-0.139645564811429	-0.11749452630564\\
-0.131457587674071	-0.12659223483176\\
-0.12267827068995	-0.135120707779606\\
-0.113347094699558	-0.14304159199253\\
-0.103506022503139	-0.15031926651378\\
-0.0931993100416184	-0.156921002934762\\
-0.0824733073177089	-0.162817112630017\\
-0.0713762499630028	-0.167981080265847\\
-0.0599580423041895	-0.172389683052595\\
-0.0482700329258195	-0.17602309518625\\
-0.0363647837362904	-0.178864977011337\\
-0.0242958335806842	-0.180902548502982\\
-0.0121174574539399	-0.182126646740128\\
0.000115577594275893	-0.182531767108541\\
0.0123482587601391	-0.182116088049698\\
0.0244836249668574	-0.180887153331176\\
0.0365580077009967	-0.178840594815596\\
0.0484642301525304	-0.175989964778486\\
0.0601493752662679	-0.172348683609076\\
0.0715643830170216	-0.167932375636692\\
0.0826579476621794	-0.162760845457047\\
0.0933799543648109	-0.156857430947682\\
0.103682180090756	-0.150248686602899\\
0.113518310340403	-0.142964325265498\\
0.122844113081628	-0.135037104656794\\
0.131617649806336	-0.126502674622551\\
0.139799466506219	-0.117399414988894\\
0.147352770366956	-0.107768263381648\\
0.154243595052644	-0.0976525312657305\\
0.160440953478803	-0.0870977091232187\\
0.165916977150946	-0.0761512618591077\\
0.170647041468246	-0.0648624153395558\\
0.17460987643705	-0.0532819350160887\\
0.177787662298297	-0.0414618976296759\\
0.180166109640888	-0.0294554570116306\\
0.181734523634869	-0.017316605053143\\
0.182485852100544	-0.00509992891647732\\
0.182416717200053	0.00713963444594254\\
0.181576937498307	0.0188770321749557\\
0.179889780411176	0.0310777459705643\\
0.177394981129553	0.0430901440860897\\
0.17410897090617	0.0548756658561883\\
0.170039816463084	0.0664170143861578\\
0.165205427262435	0.0776618869032691\\
0.159628314411497	0.0885573554728732\\
0.153333600794992	0.099054404753277\\
0.146349520823111	0.109105982970681\\
0.138707475993194	0.118666894755617\\
0.130441837435341	0.127694137589938\\
0.121589774771332	0.136147117761247\\
0.112191093554104	0.143987824927283\\
0.102288057699506	0.151181001491361\\
0.0919251990953935	0.157694301590893\\
0.0811491172375514	0.16349843663612\\
0.0700082697192553	0.168567306973143\\
0.0585527543442713	0.172878119232971\\
0.046834083855117	0.176411488820603\\
0.0349049543125231	0.179151527073193\\
0.0228190081364651	0.181085912705757\\
0.010630592907606	0.182205947212365\\
-0.00160548301016136	0.182506593981047\\
-0.013834196911928	0.181986500943746\\
-0.0260005591695618	0.180648006660272\\
-0.0380498604919914	0.178497129807847\\
-0.0499279179291018	0.175543542124348\\
-0.0615813185069074	0.171800524927477\\
-0.0729576594113114	0.167284909401435\\
-0.0840057836207424	0.162017000924532\\
-0.0946760099451352	0.156020487773371\\
-0.104920356428065	0.149322334616291\\
-0.114692756108121	0.14195266127575\\
-0.123949264176647	0.133944607299303\\
-0.132648255588918	0.125334182955572\\
-0.140750612252137	0.11616010731568\\
-0.148219898938328	0.106463634155739\\
-0.155022527131917	0.0962883664656106\\
-0.161127906088231	0.0856800603790751\\
-0.166508580402905	0.074686419433676\\
-0.17114035348981	0.063356880063473\\
-0.175002396403559	0.0517423893010907\\
-0.178077341520313	0.0398951756830815\\
-0.180351360655079	0.027868514384586\\
-0.181814227259515	0.0157164876588188\\
-0.182459362427174	0.0034937416396028\\
-0.182283864496095	-0.00874475940465384\\
-0.181322164040924	-0.0206504651733798\\
-0.179522425087735	-0.0328057383965501\\
-0.176915986941987	-0.0447843919929235\\
-0.173518184362282	-0.0565400730238214\\
-0.169339758023497	-0.0680430656009313\\
-0.164399196979262	-0.0792415713672039\\
-0.158719228399558	-0.0900837092337026\\
-0.152325427500962	-0.100520697106813\\
-0.14524649925674	-0.110505697335896\\
-0.137514273291644	-0.119993811280471\\
-0.12916352474532	-0.1289423652429\\
-0.120231806689811	-0.137311117566393\\
-0.110759284162467	-0.145062434615551\\
-0.100788554500909	-0.152161459002305\\
-0.0903644555647328	-0.158576266633791\\
-0.0795338640090221	-0.164278010353049\\
-0.0683454844959406	-0.169241049650738\\
-0.0568496306643343	-0.173443065974291\\
-0.0450979988583043	-0.176865163098853\\
-0.0331434356454763	-0.179491952103708\\
-0.0210397001459272	-0.181311620578946\\
-0.00884122227650343	-0.182315985741435\\
0.00339714202817207	-0.18250053122996\\
0.0156203575206296	-0.18186442741038\\
0.0277734571365727	-0.180410535098465\\
0.0398017891877983	-0.178145392686384\\
0.0516512631392547	-0.175079186729001\\
0.0632685928552155	-0.171225706124122\\
0.0746015362321879	-0.166602280090747\\
0.0855991301334434	-0.161229700225265\\
0.096211919562507	-0.15513212699077\\
0.106392180064987	-0.148336981050802\\
0.11609413233925	-0.140874819944125\\
0.125274148091855	-0.132779200658874\\
0.133890946232135	-0.124086528708141\\
0.141905778497946	-0.114835894404598\\
0.149282603692506	-0.105068897061205\\
0.155988249746797	-0.0948294579092777\\
0.16199256287571	-0.0841636225801887\\
0.167268543165389	-0.0731193540257681\\
0.17179246596773	-0.0617463168336203\\
0.175543988572707	-0.0500956538796799\\
0.178506241667721	-0.0382197563428958\\
0.180665905179378	-0.0261720280999104\\
0.182013268150802	-0.0140066455822538\\
0.182542272392532	-0.00177831415436527\\
0.182250539707188	0.010457977894433\\
0.181159416442851	0.0224864474150477\\
0.179239579858877	0.0346013237282104\\
0.176514298697393	0.046545094371418\\
0.172997968024418	0.058267269918221\\
0.168703723781859	0.0697281768060549\\
0.163650686298832	0.0808763157383099\\
0.157861872542353	0.0916607038596734\\
0.15136333458587	0.102032827598139\\
0.144184267998459	0.111946100677473\\
0.136356953156586	0.121355948298635\\
0.127916589858649	0.130220053869627\\
0.118901132510639	0.138498558028954\\
0.109351121079109	0.146154235123318\\
0.0993094993510813	0.153152660003885\\
0.0888214217150518	0.159462362968853\\
0.077934050067203	0.165054971304748\\
0.0666963417591857	0.16990533684757\\
0.0551588294600904	0.173991649057683\\
0.043373393933322	0.177295533089033\\
0.031393030753221	0.179802132409985\\
0.0192716120096715	0.181500175604866\\
0.00706364407444145	0.18238202705597\\
-0.00517597749394909	0.182443721279112\\
-0.0173363742350209	0.181690323737947\\
-0.0294837482161273	0.180116822349429\\
-0.0414932129887645	0.177733318961224\\
-0.0533115985045473	0.174551352122359\\
-0.0648904045355881	0.170584417851064\\
-0.0761776011196792	0.165850281960137\\
-0.0871221289248515	0.160370327266239\\
-0.0976747649825708	0.154169203027672\\
-0.107788076232524	0.14727478473997\\
-0.117416586606681	0.139718073597245\\
-0.126516997875487	0.131533050549468\\
-0.1350483875765	0.12275652126151\\
-0.142972392067892	0.113427951151208\\
-0.150253378831127	0.103589288124464\\
-0.156858606758037	0.0932847739238696\\
-0.162758373405279	0.0825607451747484\\
-0.167926148566433	0.0714654250293721\\
-0.172338693577499	0.0600487063363277\\
-0.175976165833209	0.0483619272763426\\
-0.178822208021111	0.0364576405240223\\
-0.180864021692261	0.0243893769245372\\
-0.182092424823913	0.0122114047855983\\
-0.182501893122716	-2.15141584958157e-05\\
-0.182090584878866	-0.0122543709958651\\
-0.180867154736973	-0.0243816966368404\\
-0.178825243663207	-0.0364583039995058\\
-0.175979242192876	-0.0483662704460787\\
-0.172342665767163	-0.0600528210066838\\
-0.167930966701932	-0.0714695911958894\\
-0.162763916315228	-0.0825652733957939\\
-0.156864846590865	-0.0932896995649731\\
-0.150260291726905	-0.103594636281679\\
-0.142979942289203	-0.113433761119645\\
-0.135056535849084	-0.12276282984379\\
-0.126525703251718	-0.131539889984433\\
-0.117425806238476	-0.139725472345331\\
-0.107797765445559	-0.147282767648625\\
-0.0976848765760536	-0.154177791872123\\
-0.0871326156616736	-0.1603795391283\\
-0.0761884345404954	-0.165860121112976\\
-0.0649015474699526	-0.170594892516169\\
-0.053322709815411	-0.174562561849992\\
-0.0415039897957296	-0.177745287198825\\
-0.0294985343338152	-0.180128756451316\\
-0.0173603300570961	-0.1817022516588\\
-0.00514396051605101	-0.182458697231218\\
0.00709563928105737	-0.182394691751216\\
0.0188351071786044	-0.181559655753004\\
0.0310362423211786	-0.179877548252424\\
0.0430495809815362	-0.17738771571771\\
0.0548364805940163	-0.174106557751932\\
0.0663795183333225	-0.170042157013663\\
0.0776263871498804	-0.165212402095781\\
0.0885241584112642	-0.15963977920477\\
0.099023806344387	-0.153349390715153\\
0.109078266892834	-0.146369451809123\\
0.118642331680363	-0.138731345322377\\
0.127672984036765	-0.130469424640104\\
0.136129614949366	-0.121620842699195\\
0.143974197739461	-0.11222538946644\\
0.151171457521161	-0.102325314424949\\
0.157689030275593	-0.091965136231241\\
0.163497608471901	-0.0811914423996975\\
0.168571072821473	-0.070052679820937\\
0.172886609708676	-0.0585989369147042\\
0.176424813768057	-0.0468817183831979\\
0.179169775131788	-0.0349537136003218\\
0.181109150956699	-0.0228685596802807\\
0.182234220911984	-0.0106806002876965\\
0.182539926378752	0.00155535874094074\\
0.182024893181852	0.0137842958290759\\
0.180691437756005	0.0259512210853647\\
0.178545556715685	0.0380014235681535\\
0.17559689987738	0.0498807172998591\\
0.171858726855683	0.0615356849173921\\
0.167347847427293	0.0729139178681642\\
0.162084545934305	0.0839642520623874\\
0.156092490064076	0.0946369979327295\\
0.149398624413086	0.104884163867555\\
0.142033049324954	0.114659671994636\\
0.134028885530026	0.123919565374907\\
0.12542212521596	0.132622205643291\\
0.116251470176834	0.1407284602379\\
0.106558157787543	0.148201878351969\\
0.0963857755716328	0.155008854833256\\
0.085780065211259	0.161118781281465\\
0.0747887168662844	0.166504183676363\\
0.0634611547288235	0.171140845913519\\
0.0518483147885986	0.175007918687076\\
0.0400024158019071	0.178088013235384\\
0.0279767244875882	0.180367279529223\\
0.0158253160108031	0.18183546854794\\
0.00360283083582976	0.182485978363349\\
-0.00863577096082561	0.182315883826042\\
-0.0205273550483003	0.181361112292054\\
-0.0326859579071762	0.179567331284113\\
-0.0446668044122008	0.17696684402097\\
-0.0564241073338659	0.173575100139951\\
-0.067929217492171	0.169402611855166\\
-0.079130309945425	0.164467831191823\\
-0.0899754242772469	0.15879348122888\\
-0.100415768061372	0.152405111503909\\
-0.110404496098541	0.145331398681089\\
-0.119896695948478	0.137604146833324\\
-0.128849677963931	0.12925810670989\\
-0.137223183077275	0.120330807809937\\
-0.144979558599549	0.110862392680627\\
-0.152083926468144	0.100895437420213\\
-0.158504340388276	0.0904747600083375\\
-0.164211929562597	0.0796472186956261\\
-0.169181028502778	0.0684615013217111\\
-0.173389292443039	0.0569679063933883\\
-0.176817797827483	0.0452181169102998\\
-0.17945112741302	0.0332649679629046\\
-0.181277439603612	0.0211622091573429\\
-0.182288521709207	0.00896426291361875\\
-0.182479826884007	-0.0032740202434452\\
-0.18185049458303	-0.0154976083469736\\
-0.180403354439804	-0.0276515354437962\\
-0.178144913551134	-0.0396811487659268\\
-0.17508532722446	-0.0515323544929692\\
-0.171238353318559	-0.0631518610043963\\
-0.166621290386572	-0.0744874185164744\\
-0.161254899889779	-0.0854880540536855\\
-0.155163312849245	-0.0961043006521948\\
-0.148373921335323	-0.10628841981535\\
-0.140917255293019	-0.115994616190041\\
-0.132826845259832	-0.125179243499914\\
-0.124139071588809	-0.13380100081769\\
-0.114893000850228	-0.14182111829593\\
-0.105130210160257	-0.149203531507802\\
-0.0948946002157022	-0.155915043626241\\
-0.0842321978779755	-0.161925474707928\\
-0.0731909491951518	-0.167207797409563\\
-0.0618205038017676	-0.171738258522946\\
-0.0501719916437252	-0.175496485793116\\
-0.0382977930610035	-0.178465579525702\\
-0.0262513032277911	-0.1806321885841\\
-0.0140866920519184	-0.181986570421758\\
-0.00185866057458626	-0.182522634891048\\
0.0103778050086136	-0.182237971625473\\
0.0224059704473911	-0.181153917878568\\
0.0345221231533812	-0.179241122020999\\
0.0464675433811453	-0.176522789233386\\
0.0581917636338211	-0.173013294849328\\
0.0696551746060005	-0.168725736479185\\
0.0808062654197634	-0.163679203305338\\
0.0915940355019511	-0.157896683815513\\
0.101969956297475	-0.151404201559977\\
0.111887425013443	-0.144230924507744\\
0.121301848251391	-0.136409106760538\\
0.130170889097823	-0.127973923190424\\
0.138454666285525	-0.118963304708891\\
0.146115930761186	-0.109417769325159\\
0.153120232593179	-0.0993802404927148\\
0.159436076028165	-0.0888958539712268\\
0.165035061147499	-0.0780117548113705\\
0.169892011554564	-0.0667768853602077\\
0.17398508757208	-0.0552417651820983\\
0.177295884438245	-0.043458263882012\\
0.179809515055104	-0.0314793678624668\\
0.181514676919122	-0.0193589420591063\\
0.182403702932603	-0.00715148772961164\\
0.182472595868652	0.0050881026175095\\
0.181721046334199	0.0173047920581305\\
0.180152434150193	0.0294436467259356\\
0.177773813143241	0.0414500828299819\\
0.174595879417065	0.0532701120922058\\
0.170632923247739	0.0648505845042402\\
0.165902764815794	0.0761394273215049\\
0.160426674071033	0.087085879199773\\
0.15422927508014	0.097640718449406\\
0.147338435298977	0.107756484352095\\
0.139785140259176	0.117387690565672\\
0.131603354234494	0.126491029650615\\
0.122829867517565	0.13502556779477\\
0.113504130986962	0.14295292886936\\
0.103668078711196	0.15023746698373\\
0.0933659393936685	0.156846426759199\\
0.0826440374926761	0.1627500906122\\
0.0715505849273282	0.167921912372326\\
0.0601354642897578	0.172338636645415\\
0.0484500045491552	0.175980403377804\\
0.0365467502533755	0.178830837154117\\
0.0244792252603745	0.180877120828169\\
0.0123016920769577	0.18211005315266\\
6.89078612938852e-05	0.182524090153553\\
-0.0121641217825434	0.182117370058077\\
-0.0242844610494434	0.180899510941431\\
-0.0363631418454024	0.178862423836376\\
-0.0482728078555695	0.176021221988479\\
-0.0599608144122048	0.172389500603662\\
-0.0713794048966125	0.167982559745024\\
-0.0824772692843113	0.162820139155655\\
-0.0932041926522166	0.156925562909779\\
-0.103511932061764	0.150325344657221\\
-0.113354157589844	0.14304915260556\\
-0.122686613617247	0.135129703740178\\
-0.131467334585122	0.126602609244882\\
-0.139656836958093	0.117506211915741\\
-0.147218295788191	0.107881414340657\\
-0.154117710079404	0.0977714952013074\\
-0.160324055739788	0.0872219146265803\\
-0.165809425107909	0.0762801097559847\\
-0.170549152438172	0.0649952814517716\\
-0.174521924821851	0.0534181730607673\\
-0.177709878027467	0.0416008422494438\\
-0.180098676838791	0.029596426913294\\
-0.181677579518416	0.017458906248545\\
-0.182439486117912	0.00524285802508855\\
-0.182380970410719	-0.00699678683091203\\
-0.181552811320337	-0.0187211809660463\\
-0.179876817166149	-0.0309257551064484\\
-0.177393091591145	-0.0429411863088701\\
-0.174118122703882	-0.0547296532882013\\
-0.170059781425517	-0.0662747771847266\\
-0.165235923500776	-0.0775242029615319\\
-0.159669029180989	-0.088424922022197\\
-0.153384174184861	-0.0989278981386267\\
-0.146409545257312	-0.108986058203603\\
-0.13877649976046	-0.118554178447887\\
-0.130519366951559	-0.127589224746491\\
-0.121675276687321	-0.136050569223243\\
-0.11228399716665	-0.143900164763766\\
-0.102387757567637	-0.151102714532947\\
-0.0920310577991121	-0.157625831171135\\
-0.0812604682750853	-0.163440182534747\\
-0.070124420523145	-0.168519623569631\\
-0.0586729894148723	-0.172841313869463\\
-0.0469576679862373	-0.176385820385906\\
-0.0350311358834776	-0.17913720481311\\
-0.0229470224817866	-0.181083095254475\\
-0.0107596657207315	-0.182214741854855\\
0.00147613223409981	-0.182527056142169\\
0.0137053514249087	-0.182018633905765\\
0.0258730015117073	-0.180691761506386\\
0.0379243690474825	-0.178552405590348\\
0.0498052635084787	-0.175610186254225\\
0.0614622609731581	-0.171878333780419\\
0.0728429443527273	-0.167373629138378\\
0.0838961390935671	-0.162116328518978\\
0.0945721432862289	-0.15613007224467\\
0.10482295116553	-0.14944177845495\\
0.114602468962613	-0.142081522063378\\
0.123866722175373	-0.134082399510744\\
0.132574053303224	-0.125480379932997\\
0.140685309155534	-0.116314143418595\\
0.14816401690536	-0.106624907070846\\
0.15497654809085	-0.0964562396593689\\
0.161092269817147	-0.0858538657091881\\
0.166483682496131	-0.0748654598866415\\
0.171126543493837	-0.0635404326182252\\
0.174999976127914	-0.0519297079157529\\
0.178086563536978	-0.040085494377813\\
0.180372426984442	-0.028061050435219\\
0.181847288256824	-0.0159104448687873\\
0.182504515871856	-0.00368831368253537\\
0.182341154888002	0.00855038557166587\\
0.181393470182995	0.0204377326688025\\
0.179606572699758	0.0325981493597411\\
0.177012895753853	0.0445807601959126\\
0.173627906475064	0.056339966601842\\
0.169462032024592	0.0678474604045355\\
0.164533691858983	0.0790513999747349\\
0.158865586719038	0.089899790548284\\
0.152483238107295	0.100343826493353\\
0.145415294578314	0.110336649019017\\
0.137693533696629	0.1198333288728\\
0.12935268089999	0.128791157755491\\
0.120430241531836	0.137169856390363\\
0.11096633529654	0.14493175030862\\
0.101003516865892	0.152041938173946\\
0.0905865843090476	0.158468449010169\\
0.0797623775688958	0.164182386028539\\
0.0685795678680955	0.169158056537612\\
0.0570884388651529	0.17337308746325\\
0.0453406605607244	0.176808525944493\\
0.0333890569594249	0.179448924554768\\
0.0212873685580191	0.181282410756703\\
0.0090900106971156	0.182300740287108\\
-0.00314817110670994	0.182499334225131\\
-0.015372147771507	0.181877299581931\\
-0.0275269540868467	0.180437433316416\\
-0.03955793585923	0.178186209759801\\
-0.0514109956599995	0.17513375150606\\
-0.0630328360723509	0.171293783898321\\
-0.0743711993425548	0.166683573315186\\
-0.0853751023525383	0.161323849536606\\
-0.0959950658659027	0.155238712535492\\
-0.106183337008058	0.148455524117657\\
-0.115894103989826	0.141004784892172\\
-0.125083702099542	0.132919997130288\\
-0.133710810042819	0.124237514126767\\
-0.141736635745225	0.114996376742259\\
-0.149125090786596	0.105238137856411\\
-0.155842952672885	0.0950066755319135\\
-0.161860014226352	0.0843479957182469\\
-0.167149219415247	0.0733100253909808\\
-0.171686785018982	0.0619423970444969\\
-0.17545230757244	0.0502962255238195\\
-0.178428855115555	0.0384238781878664\\
-0.180603043334716	0.0263787394331842\\
-0.181965095748352	0.0142149706613196\\
-0.182508887674753	0.00198726673034542\\
-0.182231973776063	-0.0102493899812378\\
-0.181156853074402	-0.0222676784529677\\
-0.179252142672938	-0.0343868729823519\\
-0.176541832364873	-0.0463348257916427\\
-0.173040385396901	-0.0580613552089928\\
-0.168760701780389	-0.069527668689773\\
-0.163721824142514	-0.0806822394601895\\
-0.157946723449532	-0.0914739986813106\\
-0.15146138974977	-0.101854400545186\\
-0.144294955875876	-0.111776826874451\\
-0.136479643667038	-0.121196663266125\\
-0.128050597480283	-0.130071549282476\\
-0.119045719218633	-0.13836157825249\\
-0.109505499637115	-0.146029473778514\\
-0.0994728368581104	-0.153040756735879\\
-0.088992843349413	-0.159363900478068\\
-0.0781126430204855	-0.164970472641428\\
-0.0668811593355833	-0.169835262984023\\
-0.0553488953209617	-0.173936396746461\\
-0.0435677064740996	-0.177255433012068\\
-0.0315905675859244	-0.179777447628242\\
-0.0194713345317586	-0.181491100312673\\
-0.0072645021041946	-0.182388685643426\\
0.00497504103113357	-0.182466167705155\\
0.0171922591539079	-0.181723198233701\\
0.0293322169586182	-0.180163118178068\\
0.0413403265773521	-0.177792942673957\\
0.0531625930435024	-0.174623329494432\\
0.0647458570805702	-0.170668531122271\\
0.0760380341436697	-0.165946330655029\\
0.0869883486109131	-0.160477961840038\\
0.0975475621053549	-0.154288013587504\\
0.107668194899059	-0.14740431939672\\
0.117304739396243	-0.139857832201521\\
0.126413864767217	-0.131682485177032\\
0.134954611780726	-0.122915039153441\\
0.142888576974039	-0.113594917314552\\
0.150180085332778	-0.103764027922427\\
0.156796350697083	-0.0934665758734099\\
0.162707623180948	-0.0827488639240254\\
0.167887322937868	-0.071659084484006\\
0.172312159670362	-0.0602471029153499\\
0.175962237347507	-0.0485642333111291\\
0.178821143661562	-0.0366630077566043\\
0.180876023818717	-0.0245969401143985\\
0.182117638331926	-0.0124202854026908\\
0.182540404559198	-0.000187795838251006\\
0.182142421799099	0.0120455253570485\\
0.180933797080553	0.024162473253157\\
0.178905499745396	0.036243345284323\\
0.176072986660058	0.0481553885041911\\
0.172449871958977	0.0598460285581733\\
0.168051345882428	0.0712678468469279\\
0.162897104998232	0.082369521684621\\
0.157010444143086	0.0931007997184669\\
0.150417841556511	0.103413419343512\\
0.143148929983818	0.113261031597209\\
0.135236392978734	0.122599358175501\\
0.126715809939788	0.131386408501375\\
0.117625493485603	0.139582672026721\\
0.108006317819318	0.147151294824036\\
0.0979015351673639	0.154058245057935\\
0.0873565812447827	0.160272466068405\\
0.0764188709474608	0.165766016020001\\
0.0651375851528883	0.170514193537468\\
0.0535634495829619	0.174495648769581\\
0.0417485067263378	0.177692479382276\\
0.0297458818322862	0.180090311054347\\
0.017609544042229	0.181678362108323\\
0.00539406371688665	0.182449491989339\\
-0.00684563292620274	0.182400233370205\\
-0.0185486319822224	0.181583209239932\\
-0.0307582814756806	0.179917344311248\\
-0.0427769480062184	0.177443709637711\\
-0.0545680049396413	0.174178912403996\\
-0.0661165483583276	0.170130524701585\\
-0.0773701500365981	0.165316351198561\\
-0.0882756851565659	0.159758858393975\\
-0.098784099864709	0.153483079384489\\
-0.108848305071181	0.146517155998304\\
-0.118423051784204	0.138892405021821\\
-0.127465277530001	0.130643117189559\\
-0.135934323871255	0.121806385482729\\
-0.143792110685388	0.112421943252644\\
-0.151003305759403	0.10253198708431\\
-0.15753548416206	0.0921809866871532\\
-0.16335927414495	0.0814154848222969\\
-0.168448489189714	0.0702838880484819\\
-0.172780245748206	0.058836249081189\\
-0.176335066143686	0.0471240417301187\\
-0.179096966155708	0.0351999294469198\\
-0.181053526894227	0.0231175285327663\\
-0.182195950645573	0.0109311670500775\\
-0.182519100433962	-0.00130435945696982\\
-0.182021523123764	-0.0135340343548232\\
-0.180705455956527	-0.0257028672976169\\
-0.178576816494637	-0.0377561414927809\\
-0.175645176015586	-0.0496396597367879\\
-0.171923716478657	-0.0612999881087408\\
-0.16742917125271	-0.0726846962444331\\
-0.162181749878319	-0.0837425930845665\\
-0.15620504719765	-0.0944239570576773\\
-0.149525937259488	-0.104680759658777\\
-0.142174452483927	-0.114466881406166\\
-0.134183648618597	-0.123738319224819\\
-0.125589456107967	-0.13245338430236\\
-0.116430518529152	-0.140572889548399\\
-0.10674801882706	-0.148060325802938\\
-0.0965854941428372	-0.154882025994012\\
-0.0859886400382226	-0.16100731653036\\
-0.0750051050298572	-0.166408655221246\\
-0.0636842763311472	-0.171061755122843\\
-0.052077057786196	-0.174945693741688\\
-0.0402356409744563	-0.178043007114158\\
-0.028213270528747	-0.18033976833184\\
-0.0160640047213541	-0.181825650161652\\
-0.00384247238904819	-0.182493971480757\\
0.00839637271060461	-0.182341727316107\\
0.0202724327861923	-0.18140620486888\\
0.0324365593455166	-0.17963082752969\\
0.044422353308055	-0.177048557602641\\
0.0561846970630316	-0.173674930488173\\
0.0676961564784713	-0.169520171120299\\
0.0789048545419488	-0.164602641168518\\
0.0897587169947135	-0.158945010427209\\
0.100208914427299	-0.152572753629767\\
0.110208564877357	-0.14551447172167\\
0.119712709200018	-0.137801898183175\\
0.128678606007492	-0.129469716713727\\
0.137065940418763	-0.120555393073802\\
0.144836999811253	-0.111099009821405\\
0.151956842271905	-0.101143087124989\\
0.158393454022902	-0.0907323913329433\\
0.16411789343945	-0.0799137335921482\\
0.169104421162006	-0.0687357593763772\\
0.173330615819793	-0.0572487297633996\\
0.176777474845056	-0.0455042954296168\\
0.179429499909105	-0.0335552644088697\\
0.181274766604458	-0.021455364640077\\
0.182304978055094	-0.00925900238723394\\
0.182515502217406	0.00297898239920832\\
0.181905392701548	0.015203562658124\\
0.180477393021442	0.0273597716481854\\
0.17823792425263	0.0393929500983244\\
0.175197056156134	0.0512489919712044\\
0.171368461893421	0.0628745877533558\\
0.166769356545208	0.0742174641401768\\
0.161420419699214	0.085226619083603\\
0.155345702461532	0.0958525511146509\\
0.148572519314124	0.106047481910262\\
0.141131325289549	0.115765571129441\\
0.133055579037231	0.124963122515539\\
0.124381592374874	0.133598780373384\\
0.115148367016813	0.141633715514369\\
0.105397419205014	0.149031799844826\\
0.0951725930375961	0.155759768806303\\
0.0845198633277939	0.161787370943114\\
0.0734871288856296	0.167087503919991\\
0.0621239971492357	0.171636336380915\\
0.0504815611284076	0.175413415102884\\
0.0386121696766854	0.178401756957136\\
0.0265691921104096	0.18058792527054\\
0.0144067782472193	0.181962090239409\\
0.00217961492381753	0.182518073128021\\
-0.0100573198909214	0.182253374048868\\
-0.0220617054086892	0.181192089637026\\
-0.0341853789075621	0.179300048535605\\
-0.0461371610410277	0.176602294692676\\
-0.057867287638171	0.173113409215849\\
-0.0693381154381456	0.168846012300902\\
-0.0804980916659013	0.163819076816476\\
-0.0912960485738823	0.158055544512472\\
-0.101683413371131	0.151581353987942\\
-0.11161354326414	0.144425584520377\\
-0.121041791101157	0.136620408588533\\
-0.129925759955516	0.128200923803411\\
-0.138225503821337	0.11920498761413\\
-0.145903704044143	0.109673048960819\\
-0.152925836441843	0.0996479670460394\\
-0.159260326723209	0.0891748184861482\\
-0.164878692504558	0.07830069457685\\
-0.16975567136919	0.0670744895633026\\
-0.173869334454708	0.0555466808018978\\
-0.177201185058444	0.043769101790584\\
-0.179736241807071	0.0317947091090506\\
-0.181463106021873	0.0196773443036097\\
-0.182374012973887	0.00747149179504051\\
-0.182464866799538	-0.00476796610487593\\
-0.181735258919834	-0.0169859959637656\\
-0.180188469879403	-0.029127660689059\\
-0.177831454598322	-0.0411383665390535\\
-0.174674811102182	-0.0529641086032254\\
-0.170732732868947	-0.0645517136366252\\
-0.16602294501349	-0.0758490791397897\\
-0.160566624586012	-0.0868054076444181\\
-0.154388305354925	-0.0973714351136739\\
-0.147515767492461	-0.107499652458185\\
-0.139979912663453	-0.117144519158386\\
-0.131814625077819	-0.126262668035531\\
-0.123056619134528	-0.134813100247634\\
-0.113745274337569	-0.142757369639279\\
-0.103922458226863	-0.150059755614003\\
-0.093632338123755	-0.156687423748974\\
-0.0829211825324516	-0.162610573433992\\
-0.0718371531027653	-0.167802571863728\\
-0.0604300880663428	-0.172240073794107\\
-0.0487512781471364	-0.175903126509071\\
-0.0368532359293817	-0.178775259537697\\
-0.0247894597391034	-0.180843558709831\\
-0.012614193096398	-0.182098724221317\\
-0.000382180807379544	-0.182535112449104\\
0.0118515771889631	-0.182150761324794\\
0.0239609723437665	-0.180956824423004\\
0.036045626403075	-0.178942312201162\\
0.0479615313698071	-0.176123427106381\\
0.0596562665075201	-0.172513841676576\\
0.071083121099206	-0.168128536369442\\
0.0821907544987366	-0.16298713714541\\
0.0929288401261369	-0.157112896934439\\
0.103249085524578	-0.150532238781682\\
0.113105111281342	-0.143274739668456\\
0.122452602188343	-0.135373031107329\\
0.131249527047697	-0.126862643288647\\
0.139456331634317	-0.117781842321703\\
0.147036115337214	-0.108171458893011\\
0.153954796808291	-0.0980747049286369\\
0.16018126726908	-0.0875369792422779\\
0.165687530401658	-0.0766056633800572\\
0.170448828222003	-0.0653299085773351\\
0.174443752396144	-0.0537604147542952\\
0.177654340493999	-0.0419492025518652\\
0.180066156751163	-0.0299493794243092\\
0.181668356972196	-0.0178149008471948\\
0.182453737284303	-0.00560032771843373\\
0.182418766524269	0.00663941897189873\\
0.181618071600421	0.0183170182505042\\
0.179967520242078	0.0305331479875073\\
0.177509093467134	0.0425562769501238\\
0.174259525498543	0.0543512494056207\\
0.170226034125008	0.0659049033970287\\
0.165426350998368	0.0771647132500353\\
0.159882912564813	0.0880774091922012\\
0.153620688955292	0.0985939090482602\\
0.146667757084883	0.108667096346384\\
0.139055374572691	0.118251683007791\\
0.130817776085306	0.127304563124841\\
0.121992001197061	0.135785031610867\\
0.112617733004858	0.143654958234918\\
0.102737121274313	0.150878957371842\\
0.0923945925288435	0.157424547627136\\
0.081636650163403	0.163262297990827\\
0.0705116653773893	0.168365960136957\\
0.0590696596967828	0.172712586433161\\
0.0473620800591335	0.176282633120681\\
0.0354415674943332	0.179060048187148\\
0.0233617204315289	0.181032343540759\\
0.0111768537063938	0.182190651158347\\
-0.00105824564992289	0.182529762957276\\
-0.0132885647494783	0.182048154212606\\
-0.0254589157791892	0.180748018080846\\
-0.0375150026908426	0.178635151691116\\
-0.0494023700371542	0.175719076859331\\
-0.0610675710576969	0.172012908060822\\
-0.072458171779539	0.167533305765489\\
-0.0835229566115662	0.162300411400355\\
-0.0942121737003692	0.156337754090363\\
-0.104477760895466	0.149672143847149\\
-0.114273560912953	0.142333551315773\\
-0.123555528710308	0.134354973114864\\
-0.132281929581275	0.125772283451292\\
-0.14041352682415	0.116624072807249\\
-0.147913758154758	0.10695147443323\\
-0.154748900104684	0.0967979793995614\\
-0.160888219652698	0.0862092410494353\\
-0.166304112412789	0.0752328697258341\\
-0.170972226753691	0.0639182186995542\\
-0.174871573289388	0.0523161622705698\\
-0.177984619259712	0.0404788670132477\\
-0.180297367363967	0.0284595572189588\\
-0.181799418697646	0.0163122755876618\\
-0.182484019511907	0.00409164022983459\\
-0.18234809158175	-0.00814740090961642\\
-0.181431218867734	-0.0199992724753031\\
-0.179673052009563	-0.0321701323816926\\
-0.177107853532152	-0.0441610809440968\\
-0.173751323835031	-0.0559280464855319\\
-0.169613286479258	-0.0674454188359476\\
-0.164712012507011	-0.0786612545160825\\
-0.159070136266493	-0.0895233258725047\\
-0.152713062406897	-0.0999827681212669\\
-0.145669318992289	-0.109992666819097\\
-0.137970572908069	-0.119508017994032\\
-0.129651444907719	-0.128486030405637\\
-0.120749340952126	-0.136886335611521\\
-0.111304287463366	-0.144671163534493\\
-0.10135875247268	-0.151805511092566\\
-0.0909574544037361	-0.158257299933171\\
-0.0801471609158034	-0.163997520741342\\
-0.0689764786342391	-0.169000363658586\\
-0.0574956346032242	-0.173243334327732\\
-0.0457562504496796	-0.176707355033718\\
-0.0338111102679358	-0.179376850484693\\
-0.0217139232860666	-0.181239817841382\\
-0.00951908236920128	-0.182287880684635\\
0.002718580553005	-0.182516326676868\\
0.0149440410245795	-0.181924128747932\\
0.0271023294776808	-0.18051394971123\\
0.0391387783964916	-0.178292130287336\\
0.0509992681127672	-0.175268660592508\\
0.0626304701551953	-0.17145713521531\\
0.073980087025115	-0.166874692089163\\
0.0849970873453148	-0.161541935431005\\
0.095631935315961	-0.155482843092991\\
0.105836813436711	-0.148724658749806\\
0.115565837512162	-0.141297769397178\\
0.124775262959892	-0.133235568718706\\
0.133423681495978	-0.124574306935677\\
0.141472207320197	-0.115352927808857\\
0.148884651950972	-0.105612893538034\\
0.155627686944486	-0.0953979983236237\\
0.161670993740008	-0.0847541714596747\\
0.166987399981413	-0.0737292708147222\\
0.171553001686095	-0.062372867651227\\
0.175347270723669	-0.0507360237299565\\
0.178353147109521	-0.0388710617272527\\
0.180557115709732	-0.0268313299691773\\
0.181949267003148	-0.0146709625696352\\
0.182523341635177	-0.00244463601834027\\
0.182276758556286	0.00979267665787493\\
0.181235470118923	0.0217801995093683\\
0.179362068206934	0.0339098248125424\\
0.176682762735981	0.0458669467276791\\
0.173212263424026	0.0576023350380124\\
0.168962842804317	0.0690797456655774\\
0.16395337627116	0.0802475859828807\\
0.15820675706538	0.0910545604538453\\
0.151748849047019	0.10145205591441\\
0.144608654846968	0.111393391264344\\
0.13681827602577	0.120833870390385\\
0.128412743116391	0.129731042210173\\
0.119429849974967	0.138044902506736\\
0.109909985900309	0.145738070300413\\
0.0998959547318417	0.152775955181018\\
0.089432782238721	0.159126913034165\\
0.0785675136142876	0.16476238836682\\
0.0673490019601458	0.169657042686231\\
0.0558276886368564	0.173788868422533\\
0.0440553764653246	0.177139287879864\\
0.0320849968043699	0.17969323676556\\
0.0199703715687558	0.181439231918867\\
0.00776597122678885	0.182369422942997\\
-0.00447333011276624	0.182479627500952\\
-0.0166925014208635	0.181769350119281\\
-0.0288366021876178	0.180241784415369\\
-0.0408510294418242	0.177903798737848\\
-0.0526817632604879	0.174765905284696\\
-0.0642756096550299	0.170842212837719\\
-0.0755804397428551	0.166150363326484\\
-0.0865454241312538	0.160711452506287\\
-0.0971212614592227	0.154549935106486\\
-0.107260400066606	0.147693514877469\\
-0.116917251800597	0.14017302002659\\
-0.126048396986785	0.132022264610925\\
-0.134612779660881	0.123277896496701\\
-0.142571892159043	0.113979232589393\\
-0.149889948266222	0.104168082048034\\
-0.156534044113936	0.0938885583090594\\
-0.162474306131474	0.0831868807328305\\
-0.167684025360427	0.0721111667974221\\
-0.172139777545948	0.0607112157528418\\
-0.175821528463679	0.0490382847002988\\
-0.178712723994905	0.0371448581381446\\
-0.180800364561036	0.0250844119744094\\
-0.182075063574087	0.0129111730846589\\
-0.18253108964192	0.000679875494119927\\
-0.182166392338952	-0.0115544857199612\\
-0.180994158705006	-0.0236486725103841\\
-0.17899968107746	-0.0357394886238255\\
-0.176200615930697	-0.047661265896882\\
-0.172610773213277	-0.0593619043620986\\
-0.168244760288966	-0.070796056213383\\
-0.163122095578875	-0.0819123531017281\\
-0.157265978230312	-0.0926603401023595\\
-0.150702751168548	-0.102991679441161\\
-0.143461909229742	-0.112859948727073\\
-0.135576007820335	-0.122220779008604\\
-0.127080505275201	-0.131032079731352\\
-0.118013599723938	-0.139254232910007\\
-0.108416058246114	-0.146850269749945\\
-0.0983310338799516	-0.153786036546093\\
-0.08780387152822	-0.160030348331631\\
-0.0768819040514125	-0.165555129113152\\
-0.0656142394464046	-0.170335538104973\\
-0.0540515400445285	-0.174350081417528\\
-0.0422457947217254	-0.177580708697862\\
-0.0302500851372731	-0.180012894289195\\
-0.01811834706703	-0.181635702539744\\
-0.0059051278902787	-0.18244183697143\\
0.00633465866940176	-0.182427673084792\\
0.0179709366101056	-0.181651063094187\\
0.0301972094283941	-0.180022999061504\\
0.0422269996848385	-0.177586918753536\\
0.0540276428844807	-0.174359755702636\\
0.0655887567344663	-0.170348171273295\\
0.076857651002775	-0.165569791352438\\
0.0877808267188486	-0.160047012805508\\
0.0983091603135795	-0.153804713162047\\
0.108395495298017	-0.146870873689809\\
0.117994485303753	-0.139276665388034\\
0.127062959748598	-0.131056241000224\\
0.135560144230345	-0.122246562177446\\
0.143447834178357	-0.112887238829886\\
0.150690564826963	-0.103020352703199\\
0.15725577123806	-0.0926902677408617\\
0.163113934832262	-0.0819434304765696\\
0.168238716077289	-0.0708281612284483\\
0.172607072909342	-0.0593944368422931\\
0.176199364329692	-0.0476936659898555\\
0.178999438714725	-0.0357784580171763\\
0.180994706433983	-0.023702386398245\\
0.182176196451412	-0.0115197478607542\\
0.182538596658465	0.000714681747035671\\
0.182080277754828	0.0129458937418739\\
0.180805429404636	0.0251035647909356\\
0.178716048115338	0.0371662517418676\\
0.175823184551545	0.0490604016471387\\
0.172140068178895	0.0607327493538291\\
0.167682978851769	0.07213209436281\\
0.162471935651102	0.083207194251606\\
0.156530398547031	0.0939081699149456\\
0.149885084320504	0.104186905225493\\
0.142565869064156	0.11399719017389\\
0.134605661317304	0.123294916005067\\
0.126040252103275	0.132038277976431\\
0.116908153338208	0.140187964192866\\
0.107250424835929	0.147707332093119\\
0.0971104897414868	0.154562573149341\\
0.0865339392917391	0.160722864880652\\
0.0755683278122609	0.166160509446552\\
0.0642629589133052	0.170851058173624\\
0.0526686638050285	0.174773421482929\\
0.0408375727568554	0.177909963708642\\
0.0288228807047489	0.180246582391789\\
0.0166786080816705	0.18177277168493\\
0.00445935793023124	0.182481669587949\\
-0.00777992960525493	0.182370088799774\\
-0.0195942381742141	0.181481060372505\\
-0.0317753414579559	0.17974864339364\\
-0.0437739732085196	0.177208986360645\\
-0.0555477813639858	0.173878034535941\\
-0.0670739401409504	0.169765008972302\\
-0.0783003955282752	0.164888047463826\\
-0.08917468583859	0.159269732775676\\
-0.0996478937727656	0.152935365158554\\
-0.109673056460592	0.145913364194994\\
-0.119205102815124	0.138235297788032\\
-0.128201167046036	0.129935693152281\\
-0.136620800710182	0.121051867381046\\
-0.144426147976279	0.111623763475811\\
-0.151582114521717	0.101693771978166\\
-0.158056525703048	0.0913065400899373\\
-0.163820271306076	0.0805087708287321\\
-0.168847436410542	0.0693490130616752\\
-0.173115417902992	0.0578774432296967\\
-0.176605026106271	0.0461456397436959\\
-0.179300571061101	0.034206351076691\\
-0.181189933071369	0.0221132585974268\\
-0.182264617197377	0.00992073520668614\\
-0.182519791450853	-0.00231639912932215\\
-0.181954308521402	-0.0145431238695239\\
-0.180570710935093	-0.0267044652710846\\
-0.178375219623161	-0.0387457435697894\\
-0.175377705951413	-0.0506128188297931\\
-0.171591647337824	-0.0622523343643367\\
-0.167034066652715	-0.0736119566473473\\
-0.161725455684067	-0.0846406106046405\\
-0.155689682998	-0.0952887092686738\\
-0.148953886624466	-0.105508376723318\\
-0.141548352036496	-0.115253663368895\\
-0.133506375980909	-0.124480752519588\\
-0.124864116767648	-0.133148157413576\\
-0.11566043169469	-0.141216907744898\\
-0.105936702337421	-0.14865072488152\\
-0.0957366484839715	-0.155416184983874\\
-0.0851061315710081	-0.161482869278271\\
-0.0740929484678974	-0.166823500833837\\
-0.0627466165802135	-0.171414067198644\\
-0.0511181512053161	-0.175233928365839\\
-0.0392598361533921	-0.17826590957481\\
-0.0272249886744135	-0.180496378529124\\
-0.0150677197275508	-0.181915306690263\\
-0.00284269068932563	-0.182516314365909\\
0.00939513241828738	-0.182296699392897\\
0.0213547666114678	-0.181285392415873\\
0.0334936647948374	-0.179439852720425\\
0.0454588468599265	-0.176788128325273\\
0.0572020180791194	-0.173345140954467\\
0.0686892034203302	-0.169122615013352\\
0.0798687434528471	-0.164139279376055\\
0.0906891388880849	-0.158417958386371\\
0.101101715724944	-0.151984404402394\\
0.11105973571113	-0.144867505360232\\
0.120518428895567	-0.13709925711375\\
0.12943526255149	-0.128714590380109\\
0.137770144844423	-0.11975120447396\\
0.145485601077333	-0.110249400152675\\
0.152546941347308	-0.100251899201278\\
0.158922416743793	-0.0898036521734965\\
0.164583362150873	-0.0789516362169971\\
0.169504325114599	-0.0677446438673387\\
0.173663180275918	-0.0562330636707242\\
0.177041228845465	-0.0444686536337601\\
0.179623282677172	-0.032504308501039\\
0.181397732552302	-0.0203938219329226\\
0.182356600372636	-0.00819164464678813\\
0.182495575029907	0.00404736041054279\\
0.181814031785556	0.0162681647319313\\
0.180315035076882	0.0284158216665123\\
0.178005324736653	0.0404357134654579\\
0.174895285685917	0.0522737968580405\\
0.170998901241278	0.0638768460277526\\
0.166333690238563	0.0751926919330773\\
0.160920628266043	0.0861704568568411\\
0.154784053351483	0.0967607831634279\\
0.147951556534452	0.106916055213556\\
0.140453857807489	0.116590613455084\\
0.132324667998184	0.125740959705499\\
0.123600537196804	0.134325952728313\\
0.114320690418676	0.142306993209627\\
0.104526851245263	0.149648197300791\\
0.0942630542297504	0.156316557955173\\
0.083575446906377	0.162282093334052\\
0.0725120823068175	0.167517981605177\\
0.0611227029075611	0.17200068153551\\
0.0494585169821431	0.175710038334057\\
0.037571968359855	0.178629374270026\\
0.0255165006294999	0.180745563656809\\
0.0133463168563066	0.182049091864211\\
0.00111613587385429	0.182534098097564\\
-0.0111190537392491	0.182198401747268\\
-0.023189778051056	0.181058208436845\\
-0.0352897854866356	0.179093339758768\\
-0.0472202102521572	0.176323564201888\\
-0.0589294927457207	0.172762898326014\\
-0.0703743542111171	0.168425395090909\\
-0.0815033812275096	0.163330414858289\\
-0.0922659251306441	0.157501078600386\\
-0.102613581220989	0.150963611335894\\
-0.112499863792962	0.143747386954547\\
-0.121880324478208	0.135884848929503\\
-0.130712785083358	0.127411349923231\\
-0.138957533539287	0.118364988105885\\
-0.146577500499004	0.10878643702356\\
-0.153538425588038	0.0987187631239559\\
-0.15980901155215	0.0882072320419999\\
-0.165361065003693	0.0772991050428896\\
-0.17016962317545	0.0660434265365393\\
-0.174213066154509	0.0544908035711224\\
-0.177473214088695	0.0426931782978115\\
-0.179935408927064	0.0307035944281283\\
-0.181588580323901	0.0185759587428277\\
-0.182425295412103	0.00636479872215453\\
-0.182441792222924	-0.00587498261729099\\
-0.181683424773106	-0.0176261050437767\\
-0.180081464775264	-0.0298369919079631\\
-0.17767060729888	-0.0418660896168563\\
-0.174466935565878	-0.053674381792237\\
-0.170478499527149	-0.0652439411767364\\
-0.165722844509962	-0.0765223629555691\\
-0.160222094059514	-0.0874566115107639\\
-0.154001022687991	-0.0979975039234742\\
-0.147087531403959	-0.108097795791568\\
-0.139512699416107	-0.117712079092492\\
-0.131310590114808	-0.126797117494671\\
-0.122518081798439	-0.135312063058942\\
-0.113174706300974	-0.143218632060141\\
-0.103322472643929	-0.150481275598488\\
-0.093005677818859	-0.157067339887741\\
-0.08227070750944	-0.162947213166488\\
-0.0711658275588098	-0.168094458811028\\
-0.0597409669629287	-0.172485934193794\\
-0.0480474933822266	-0.176101894734616\\
-0.036137982187862	-0.178926082673217\\
-0.0240659800735521	-0.180945800166246\\
-0.0118857642959747	-0.182151966377922\\
0.000347901359010522	-0.182539158305752\\
0.0125800127980461	-0.18210563516186\\
0.024723106244624	-0.180857786344495\\
0.0367929423791429	-0.178793458629681\\
0.04869433095581	-0.17592535913194\\
0.060374238515137	-0.172266849257983\\
0.0717828536744259	-0.167833792151004\\
0.0828689040466082	-0.162646075700033\\
0.0935823698239262	-0.156727087381409\\
0.103875077185285	-0.150103444524167\\
0.113700760083466	-0.142804922189839\\
0.123015241692384	-0.134864334949227\\
0.131776642419631	-0.126317385135924\\
0.13994557004066	-0.117202500926752\\
0.147485296259787	-0.107560663891515\\
0.154361921714551	-0.0974352248585268\\
0.160544528423407	-0.0868717089762495\\
0.16600531880486	-0.0759176110111237\\
0.170719740650128	-0.0646221818137818\\
0.174666597513694	-0.0530362068736409\\
0.177828144009366	-0.0412117779878484\\
0.18019016559445	-0.0292020590479719\\
0.181742042477771	-0.0170610470064647\\
0.182476797364107	-0.00484332910290707\\
0.182391126822484	0.00739616256523347\\
0.181531661343473	0.0191693547608631\\
0.179826719590621	0.0313614857481026\\
0.177314317141543	0.0433682280244836\\
0.174010648891507	0.0551492497298758\\
0.169924301748978	0.0666847087709298\\
0.16507327461431	0.0779224191047631\\
0.159480095173127	0.0888096677991339\\
0.153169952258949	0.0992974823246732\\
0.146171150025878	0.109338848245715\\
0.138515151138383	0.118888622831334\\
0.13023638335848	0.127903860811621\\
0.12137206930831	0.136344028510243\\
0.11196206333052	0.144171178769082\\
0.102048673633009	0.151350120129037\\
0.091676471747702	0.157848575476729\\
0.0808920920242022	0.163637327255173\\
0.0697440219789301	0.168690348803922\\
0.0582823843024727	0.172984921368699\\
0.0465587114993138	0.176501736248116\\
0.0346257141909748	0.17922498160604\\
0.0225370441322094	0.181142413559589\\
0.0103470529822535	0.182245411229126\\
-0.00188945205781743	0.182529015496487\\
-0.0141174546711772	0.181991951301124\\
-0.0262819767726682	0.180636633371585\\
-0.0383283257001549	0.178469155368069\\
-0.0502023401150344	0.175499262483962\\
-0.0618506335133181	0.171740307630599\\
-0.0732208342574308	0.167209191400494\\
-0.0842618210410365	0.161926286080907\\
-0.0949239527338253	0.155915344058295\\
-0.105159291573854	0.14920339102386\\
-0.114921818692598	0.141820604467765\\
-0.124167641026356	0.133800177993884\\
-0.132855188658004	0.125178172081376\\
-0.140945401717413	0.115993351955328\\
-0.148401906000832	0.106287013291684\\
-0.155191176508294	0.0961027965526557\\
-0.161282688178375	0.0854864907700209\\
-0.166649053126017	0.0744858276814793\\
-0.171266143783082	0.0631502671218299\\
-0.175113201379164	0.0515307746425012\\
-0.178172929270435	0.039679592376296\\
-0.180431570708877	0.0276500041490376\\
-0.181878970694491	0.0154960959043492\\
-0.182508621630699	0.00327251253709371\\
-0.182317692583573	-0.00896578779574161\\
-0.181338606415307	-0.0208915446696759\\
-0.179522893934668	-0.0330409504600066\\
-0.176900711572976	-0.0450148857853494\\
-0.173487234551585	-0.0567662841493216\\
-0.169293558959039	-0.0682638604062394\\
-0.164338255877542	-0.0794558723669904\\
-0.158644080765032	-0.0902905853257927\\
-0.152236666322218	-0.100719260849776\\
-0.145144776800537	-0.110695100901127\\
-0.137400294463905	-0.120173256695595\\
-0.129038042783836	-0.129111108210853\\
-0.120095619430348	-0.137468469941813\\
-0.110613229923403	-0.145207766957943\\
-0.100633507760632	-0.152294202889669\\
-0.0902013225311604	-0.158695916641104\\
-0.0793635781049685	-0.164384125700129\\
-0.0681690017628479	-0.169333255531485\\
-0.056667925119174	-0.173521054557598\\
-0.0449120578251516	-0.17692869420312\\
-0.0329542550778998	-0.179540853548424\\
-0.0208482799789901	-0.181345788212432\\
-0.00864856181077526	-0.182335383154992\\
0.00359004868154396	-0.182505189161301\\
0.0158125259069641	-0.181854442844263\\
0.0279639168217812	-0.18038607007506\\
0.0399895880046303	-0.178106672827124\\
0.0518354712968655	-0.17502649949045\\
0.0634483068912801	-0.171159398792978\\
0.0747758827940395	-0.166522757533432\\
0.0857672695698171	-0.16113742240852\\
0.096373049325754	-0.155027606282365\\
0.106545537899808	-0.148220779319829\\
0.116238999243511	-0.140747545481491\\
0.125409851059924	-0.132641504920227\\
0.134016860746684	-0.123939102914246\\
0.142021330781801	-0.114679466002711\\
0.149387272705055	-0.10490422607273\\
0.156081568926297	-0.0946573331743361\\
0.162074121620375	-0.0839848579190167\\
0.167337988045519	-0.0729347843452399\\
0.171849501679678	-0.0615567941749334\\
0.175588378623972	-0.0499020434406904\\
0.178537808796374	-0.0380229324899793\\
0.180684531510861	-0.0259728703822383\\
0.182018895093639	-0.0138060347690049\\
0.182534900277383	-0.00157712829684849\\
0.182230227170512	0.0106588673310878\\
0.181124260509054	0.0227036625142462\\
0.179191119765145	0.034813546464334\\
0.176452730126441	0.0467531588191425\\
0.172923326409154	0.0584716022439516\\
0.168616372511925	0.069927844283456\\
0.163551060828284	0.0810704175841591\\
0.157750428773204	0.0918484637002256\\
0.151240575111782	0.102213506615857\\
0.144050744332317	0.112118993055312\\
0.13621326020063	0.121520389688349\\
0.127763362377503	0.1303754245837\\
0.118739042142757	0.138644285077168\\
0.109180873023096	0.146289794334985\\
0.0991318288767538	0.153277577970603\\
0.0886370905702771	0.159576218735113\\
0.0777438428017756	0.165157397802494\\
0.0665010619662767	0.169996022081383\\
0.0549592959595044	0.174070337031116\\
0.043170436911155	0.17736202447033\\
0.0311874878776258	0.179856284934256\\
0.0190643245389815	0.1815419042124\\
0.00685545297193953	0.182411303766891\\
-0.00538423540841548	0.182460574804576\\
-0.0174296342609487	0.181705888298084\\
-0.0295948313580065	0.180124794179698\\
-0.0416105849480048	0.17773387008305\\
-0.0534262949682242	0.17454619864045\\
-0.0650026249967736	0.170573678758708\\
-0.0762875646246121	0.165833974095415\\
-0.0872294718192669	0.160348678849283\\
-0.0977791312647854	0.154142476230289\\
-0.107889169138075	0.147243242745617\\
-0.117514132898731	0.139681995255753\\
-0.126610744935905	0.131492731589922\\
-0.135138106488027	0.122712271111867\\
-0.143057878589534	0.113380090806794\\
-0.150334453814264	0.103538148357978\\
-0.156935116537378	0.0932306933796577\\
-0.162830190062508	0.0825040684282621\\
-0.167993170044718	0.0714065006442234\\
-0.172400843645709	0.0599878849358586\\
-0.176033393903716	0.048299559641172\\
-0.178874488827489	0.0363940757177296\\
-0.180911354827634	0.0243249604636055\\
-0.182134834144565	0.0121464768645994\\
-0.182539426022559	-8.66203757028707e-05\\
-0.182123311440673	-0.0123193310195466\\
-0.18089454210194	-0.0244509649190768\\
-0.178847862964305	-0.0365259928671618\\
-0.175997215743766	-0.048432520633625\\
-0.172356067342748	-0.0601177138692334\\
-0.167939971472836	-0.0715328287763933\\
-0.162768722315067	-0.0826265716287426\\
-0.156865657732101	-0.0933488181581191\\
-0.150257324669481	-0.103651354292588\\
-0.14297342637303	-0.113487875289962\\
-0.135046710698418	-0.122814156740272\\
-0.126512816973554	-0.131588266609645\\
-0.117410113820346	-0.139770756334921\\
-0.107779527105153	-0.147324837417764\\
-0.097664356109882	-0.154216546645163\\
-0.0871100788135829	-0.160414898839428\\
-0.0761641474149983	-0.165892026173355\\
-0.0648757749851847	-0.170623303463466\\
-0.0532957142071594	-0.174587458882797\\
-0.0414760291844597	-0.177766669600371\\
-0.0294698613694649	-0.180146641908757\\
-0.017331190625405	-0.18171667549089\\
-0.00511459254391167	-0.18246971152495\\
0.00712500693797994	-0.182402364421106\\
0.0188670916953798	-0.18156389985994\\
0.0310673287136997	-0.179878494309754\\
0.0430798459627761	-0.177385482291951\\
0.0548659356412557	-0.174101236830911\\
0.0664079658955321	-0.170033883543064\\
0.0776536447090638	-0.16520132401281\\
0.0885500746364262	-0.159626048052752\\
0.099048244863462	-0.153333164803641\\
0.109101104975639	-0.146350895875865\\
0.118663461518218	-0.138710628791398\\
0.127692312895632	-0.130446720277828\\
0.13614706501903	-0.121596325433864\\
0.143989705953663	-0.11219923520395\\
0.15118497530126	-0.102297698891145\\
0.157700523187834	-0.0919362338577532\\
0.163507055803876	-0.0811614252592533\\
0.168578467081944	-0.0700217166214686\\
0.172891956061727	-0.0585671920475928\\
0.176428129403946	-0.0468493510345683\\
0.179171088579955	-0.0349208769326348\\
0.181108501349531	-0.02283540008123\\
0.182231657204643	-0.010647256689267\\
0.182535506530683	0.00158875546846503\\
0.182018683306462	0.0138176234111345\\
0.180683511244727	0.025984366294919\\
0.178535993342286	0.0380342826078494\\
0.17558578489007	0.0499131960989633\\
0.171846150059378	0.061567699364061\\
0.167333902266002	0.0729453939561837\\
0.162069328575257	0.0839951259700011\\
0.156076098491226	0.0946672160259967\\
0.149381157536359	0.104913682630014\\
0.142014606103824	0.114688457895085\\
0.13400956412727	0.123947594658514\\
0.125402022169577	0.132649464070713\\
0.116230679614078	0.140754942750733\\
0.106536770667732	0.148227588687663\\
0.0963638789725661	0.155033805080651\\
0.0857577416603608	0.161142991384016\\
0.0747660437096051	0.166527680891646\\
0.0634382035613719	0.171163664220776\\
0.0518251509324886	0.175030098157033\\
0.0399790978396244	0.178109599362851\\
0.0279533038526253	0.180388322532497\\
0.0158018366396092	0.181856022638924\\
0.0035793288810416	0.182506100993357\\
-0.00865926735257751	0.182335634911542\\
-0.0205590720681993	0.181379626199057\\
-0.0327162277022408	0.17958528439025\\
-0.044696446947848	0.17698427769633\\
-0.0564536752034698	0.173591967980472\\
-0.0679586476303146	0.16941899004482\\
-0.0791595552507922	0.164483802487612\\
-0.0900044888326681	0.158809112817483\\
-0.100444664681313	0.152420467650882\\
-0.110433242822439	0.145346542135111\\
-0.119925318434009	0.137619136783145\\
-0.128878209349798	0.129272997827731\\
-0.137251663351931	0.120345649647955\\
-0.145008034051332	0.110877229025637\\
-0.152112449108375	0.100910305664104\\
-0.158532967312308	0.0904896905714883\\
-0.164240722252762	0.0796622345130321\\
-0.169210052084574	0.0684766173888152\\
-0.17341861489914	0.0569831293749893\\
-0.176847489174024	0.0452334448161676\\
-0.179481258840113	0.0332803899085745\\
-0.181308082594672	0.0211777051844153\\
-0.182319747137135	0.00897980390134018\\
-0.182511704095546	-0.00325847259945115\\
-0.181883090475363	-0.0154821014549847\\
-0.180436732539031	-0.027636125665788\\
-0.178179133098013	-0.0396659011806202\\
-0.175120442276702	-0.0515173425690394\\
-0.171274411876579	-0.0631371661926479\\
-0.166658333547505	-0.0744731297662708\\
-0.161292961044566	-0.085474267236067\\
-0.155202416919414	-0.0960911179206054\\
-0.14841408406622	-0.106275948883266\\
-0.140958482606251	-0.115982969541041\\
-0.132869132672496	-0.125168537532931\\
-0.124182403700448	-0.133791354938155\\
-0.114937350911693	-0.141812653948529\\
-0.105175539727748	-0.149196371162043\\
-0.0949408588851804	-0.155909309728678\\
-0.084279323118516	-0.161921288596768\\
-0.0732388662731527	-0.167205278208728\\
-0.0618691258025454	-0.171737522020253\\
-0.0502212195952163	-0.175497643310384\\
-0.0383475161526281	-0.178468736792463\\
-0.0263013991370275	-0.180637444619768\\
-0.0141370273656281	-0.181994016439052\\
-0.00190909131263111	-0.182532353227235\\
0.0103274327766622	-0.182250034711161\\
0.0223522840705856	-0.181168790565558\\
0.034469438288608	-0.179258581702382\\
0.0464156848316295	-0.17654288311557\\
0.0581406816230503	-0.173036092841954\\
0.0696050916551404	-0.16875124118672\\
0.0807574047972924	-0.163707399110308\\
0.0915466064938636	-0.157927544581283\\
0.101924169742487	-0.15143768481758\\
0.111843493099752	-0.144266970356082\\
0.121259982139342	-0.13644763812441\\
0.130131297455871	-0.128014845776827\\
0.138417553944731	-0.119006506974724\\
0.146081497314764	-0.109463122584116\\
0.153088670979952	-0.0994275991551468\\
0.159407571136453	-0.0889450558893257\\
0.165009788437914	-0.0780626217394239\\
0.169870135711099	-0.0668292235295579\\
0.173966761192491	-0.0552953659858129\\
0.177281246772234	-0.0435129046664998\\
0.179798690798577	-0.0315348128231866\\
0.181507775072947	-0.0194149432370966\\
0.182400815734694	-0.00720778609755669\\
0.182473797805161	0.00503177598046349\\
0.181726393237331	0.0172487147057757\\
0.180161962388564	0.0293881035178195\\
0.177787538911867	0.0413953645244123\\
0.174613798130463	0.0532165138892142\\
0.170655009040421	0.0647984045358609\\
0.165928970158817	0.0760889650876122\\
0.160456929499249	0.0870374339832171\\
0.15426348904169	0.0975945876935863\\
0.147376494121236	0.107712962028287\\
0.139826908239393	0.117347065525491\\
0.131648673850175	0.126453583982395\\
0.122878559757534	0.13499157518955\\
0.113555995804088	0.142922653003437\\
0.103722895598964	0.15021115992479\\
0.0934234680713931	0.156824327414916\\
0.0827040187161987	0.162732423214683\\
0.0716127414040483	0.167908885019928\\
0.0601995017062584	0.172330439901635\\
0.0485156127018632	0.175977208938473\\
0.0366136042786387	0.178832796589368\\
0.0245469869613457	0.180884364405757\\
0.0123700113344559	0.182122688750645\\
0.000137424134380341	0.182542202266556\\
-0.0120957778841256	0.182141018904883\\
-0.0242172026766449	0.180928632751801\\
-0.0362967220734255	0.178897112552396\\
-0.0482076572533202	0.176061458073516\\
-0.059897363750059	0.172435229008938\\
-0.0713180379327751	0.168033710831796\\
-0.082418367072093	0.162876617174061\\
-0.0931481358789733	0.156987243595434\\
-0.103459095982472	0.150392076502113\\
-0.113304909741267	0.143120757304956\\
-0.122641312112798	0.135205976411153\\
-0.131426326231476	0.126683318873131\\
-0.139620455355708	0.117591101966767\\
-0.147186859472242	0.107970203497663\\
-0.154091520701875	0.0978638782332364\\
-0.160303396300557	0.0873175633845411\\
-0.165794558235965	0.0763786743103615\\
-0.170540318748041	0.0650963913408277\\
-0.174519341340133	0.0535214386702724\\
-0.177713736705792	0.0417058563052563\\
-0.180109143157351	0.029702766095886\\
-0.181694791193949	0.0175661329056466\\
-0.182463551920045	0.00535052198628449\\
-0.18241196909494	-0.00688914633866698\\
-0.181591740117614	-0.018602025473143\\
-0.179923257287313	-0.0308096298750434\\
-0.177447054216269	-0.0428272038567007\\
-0.174179664503975	-0.0546176360116008\\
-0.170128795083883	-0.0661653324407056\\
-0.165312264110897	-0.0774178977283094\\
-0.159752530813984	-0.0883222663674489\\
-0.153474634929063	-0.0988293952070247\\
-0.146506726039227	-0.108892203425412\\
-0.138880126285211	-0.118465453773431\\
-0.130629130566196	-0.127506095977589\\
-0.121790835162938	-0.135973483732646\\
-0.112404975766361	-0.143829549075675\\
-0.102513750309999	-0.151038971943821\\
-0.0921616288882458	-0.157569339453517\\
-0.0813951537006692	-0.163391291727996\\
-0.0702627298275542	-0.168478653869103\\
-0.0588144076125289	-0.172808553630754\\
-0.0471016576403765	-0.176361524249993\\
-0.0351771393264466	-0.179121591967869\\
-0.0230944641679171	-0.181076347843842\\
-0.0109079547082881	-0.182217003544888\\
0.00132759969260422	-0.182538430855503\\
0.01355718918456	-0.182039184732051\\
0.0257258307433613	-0.180721509798825\\
0.0377788153751248	-0.178591330254978\\
0.0496619540816419	-0.175658223237958\\
0.0613218214835044	-0.17193537576549\\
0.0727059960222444	-0.167439525444916\\
0.08376329563432	-0.16219088522381\\
0.0944440078701843	-0.156213052508899\\
0.10470011338537	-0.149532903077906\\
0.114485501835755	-0.14218047024493\\
0.12375617918464	-0.134188809831484\\
0.132470465489352	-0.125593851554116\\
0.140589182295802	-0.116434237481152\\
0.148075828776268	-0.106751148303135\\
0.154896745830906	-0.0965881181894695\\
0.161021267414873	-0.0859908390625341\\
0.166421858409943	-0.0750069551682496\\
0.171074238417335	-0.0636858488723069\\
0.17495749091708	-0.052078418644721\\
0.178054157306705	-0.0402368502208204\\
0.180350315390029	-0.0282143819842451\\
0.181835641969328	-0.0160650656095558\\
0.182503459255305	-0.00384352305479499\\
0.182350764888498	0.0083952990188766\\
0.181414793779529	0.0202718842867918\\
0.179639053298572	0.0324358502215268\\
0.17705648101223	0.0444215114822952\\
0.173682598948595	0.0561837704808615\\
0.169527641090498	0.0676951437509686\\
0.164609969116953	0.0789037590193802\\
0.158952248999403	0.0897575535955262\\
0.152579952307257	0.1002077048508\\
0.145521676572835	0.110207336593064\\
0.13780915112918	0.119711495368675\\
0.129477054934516	0.128677445082709\\
0.120562848517989	0.137064875616389\\
0.111106608759083	0.144836078551939\\
0.101150849746414	0.151956115594109\\
0.0907403313975502	0.158392975965496\\
0.0799218581420983	0.164117720390668\\
0.0687440685092574	0.169104611186652\\
0.0572572164582021	0.173331227971927\\
0.0455129454460461	0.176778568463032\\
0.0335640562431608	0.179431133906509\\
0.021464269547439	0.18127699875825\\
0.00926798446209198	0.182307864298156\\
-0.00296996607326993	0.182519095938811\\
-0.0151945618072966	0.181909744061242\\
-0.0273508425386882	0.180482548283119\\
-0.0393841552105515	0.178243925140873\\
-0.0512403996208967	0.175203939241479\\
-0.0628662716558707	0.171376258010947\\
-0.0742095029303054	0.166778090248328\\
-0.0852190957843546	0.161430108754918\\
-0.0958455525580639	0.155356357392845\\
-0.106041098128655	0.148584142985109\\
-0.115759894699714	0.141143912547339\\
-0.124958247880307	0.133069116402277\\
-0.133594803130129	0.124396057789845\\
-0.141630731682774	0.115163729652432\\
-0.149029905113382	0.105413639328167\\
-0.155759057766852	0.095189621939137\\
-0.161787936316713	0.0845376433116182\\
-0.167089435777059	0.073505593322868\\
-0.171639721363622	0.062143070592259\\
-0.175418335649942	0.050501159495198\\
-0.178408290542422	0.0386322004892359\\
-0.180596143654294	0.0265895548009438\\
-0.181972058739723	0.0144273645240721\\
-0.182529849916475	0.00220030920127447\\
-0.182267009475885	-0.0100366400118568\\
-0.18120741594969	-0.0220426460274381\\
-0.179317258440684	-0.0341663445983406\\
-0.176621407001272	-0.0461184240486156\\
-0.173134412093429	-0.0578491017910363\\
-0.168868910930155	-0.0693206157030172\\
-0.163843867827568	-0.0804814149358165\\
-0.158082210357938	-0.0912803425135209\\
-0.151609865505596	-0.101668827222644\\
-0.144455901243775	-0.111600226137198\\
-0.136652478297257	-0.121029891631148\\
-0.128234682353499	-0.129915425460917\\
-0.119240358911913	-0.138216879343817\\
-0.10970994499856	-0.14589693139749\\
-0.0996862879915951	-0.15292105327151\\
-0.0892144528544437	-0.159257665555679\\
-0.0783415194718158	-0.164878279803093\\
-0.067116371001049	-0.169757626595585\\
-0.0555894740937175	-0.173873769152877\\
-0.0438126520140575	-0.177208201951941\\
-0.0318388516407037	-0.179745933927328\\
-0.0197219054293765	-0.181475555866192\\
-0.00751628938797371	-0.182389291701955\\
0.00472312184026696	-0.182483033473182\\
0.0169413016860388	-0.181756359790959\\
0.0290833190418343	-0.18021253773237\\
0.0410945852276356	-0.177858508150978\\
0.0529210994137696	-0.174704854470063\\
0.0645096913985599	-0.170765755100047\\
0.0758082606541133	-0.166058919693034\\
0.086766010559369	-0.160605509522935\\
0.0973336767784542	-0.154430042344312\\
0.107463748742925	-0.147560282163587\\
0.117110683249698	-0.140027114416364\\
0.126231109217872	-0.131864407108663\\
0.134784022676959	-0.12310885855075\\
0.142730971114078	-0.11379983236525\\
0.150036226346871	-0.103979180516445\\
0.15666694515407	-0.0936910551456597\\
0.162593316930135	-0.0829817100719135\\
0.167788697708465	-0.0718992928407093\\
0.172229729947302	-0.0604936282595322\\
0.175896447540407	-0.0488159943924147\\
0.178772365580191	-0.0369188920206179\\
0.180844554469321	-0.0248558086081353\\
0.182103698048415	-0.0126809778338362\\
0.182544135479734	-0.00044913575639904\\
0.182163886694758	0.0117847252583892\\
0.180974453896592	0.0238915331808327\\
0.178964199685828	0.0359773637863855\\
0.176149574542406	0.0478944551061249\\
0.172544268185303	0.0595904535090114\\
0.168163191099796	0.0710188872867096\\
0.16302594449983	0.082128415058297\\
0.157155765009803	0.0928686924608403\\
0.150579054454586	0.103191422741295\\
0.14332536790076	0.113050221871626\\
0.1354273156291	0.122400767534638\\
0.12692040704011	0.131201019759965\\
0.117842887894434	0.13941141406071\\
0.108235569118259	0.146995038049014\\
0.0981416435883871	0.153917797110776\\
0.0876064918910894	0.160148567758143\\
0.0766774782718911	0.165659337575005\\
0.0654037377031333	0.170425331147613\\
0.0538359549788619	0.174425121450747\\
0.0420261368472101	0.177640726177721\\
0.0300273781931716	0.180057688585785\\
0.0178936233397845	0.181665142488553\\
0.00567942351429701	0.182455861109149\\
-0.00656030839430838	0.18242628956801\\
-0.0182295962734878	0.181631659473667\\
-0.0304479334229695	0.179986935324521\\
-0.0424726348555312	0.17753434008802\\
-0.0542690952339279	0.174290634012194\\
-0.0658247030853196	0.170262920782243\\
-0.0770868997443454	0.165468903922534\\
-0.0880023747315867	0.159931002243773\\
-0.0985220402269947	0.153674158015952\\
-0.108598773091446	0.1467264197084\\
-0.118187274358428	0.139119017961663\\
-0.127244425224728	0.130886161185316\\
-0.135729505962742	0.122064863389173\\
-0.143604369870637	0.112694783009159\\
-0.150833613073279	0.102818046189375\\
-0.157384734216722	0.0924790569963739\\
-0.163228280695719	0.0817242976600884\\
-0.168337981042425	0.0706021196172388\\
-0.172690863025901	0.0591625261500155\\
-0.176267356933662	0.0474569475761904\\
-0.179051383553934	0.0355380100242175\\
-0.181030426463213	0.0234592988369919\\
-0.182195588296842	0.0112751176617393\\
-0.182541630748936	-0.000959755683758013\\
-0.182066998122813	-0.0131903154939226\\
-0.180774175427774	-0.0253590723344321\\
-0.178668357475516	-0.0374167425132557\\
-0.175759286318995	-0.0493059632740825\\
-0.172060077203019	-0.0609733166085402\\
-0.167587314957314	-0.0723665579317481\\
-0.162361104847811	-0.0834344673572777\\
-0.156404947880004	-0.0941272720844735\\
-0.149745622225296	-0.104396898926046\\
-0.142413066544698	-0.114197178476563\\
-0.134440246607783	-0.123484050622277\\
-0.125863006764211	-0.132215763340539\\
-0.116719908680726	-0.140353060556642\\
-0.107052058000754	-0.147859358587572\\
-0.0969029195519496	-0.154700910603508\\
-0.0863181219299576	-0.160846958351829\\
-0.0753452523636636	-0.166269870437201\\
-0.0640336427700414	-0.170945266547399\\
-0.0524341479649221	-0.174852127062131\\
-0.0405989170330639	-0.177972887550638\\
-0.0285811588705176	-0.180293517738539\\
-0.0164349029766529	-0.18180358458234\\
-0.00421475653333086	-0.18249629917579\\
0.00802434108651554	-0.182368547268175\\
0.0198658322951222	-0.181460840117888\\
0.0320397358669003	-0.179711319725202\\
0.0440331097724184	-0.177154737828944\\
0.055802387731645	-0.173806850830721\\
0.067322730217983	-0.169677309910302\\
0.0785421643749088	-0.164784341035111\\
0.0894084016211909	-0.159150554264181\\
0.0998725646942788	-0.152801315456722\\
0.109887726696932	-0.145765112681723\\
0.119408865370571	-0.138073575167169\\
0.128393168342681	-0.129761287333562\\
0.136800243690013	-0.12086562000665\\
0.144592295408245	-0.111426565951813\\
0.151734292110967	-0.101486561218054\\
0.158194124877165	-0.0910902940859342\\
0.163942751684995	-0.0802845040618092\\
0.168954327954784	-0.0691177717708402\\
0.173206322740188	-0.0576403005447473\\
0.17667962001748	-0.0459036907263499\\
0.17935860462869	-0.0339607076789603\\
0.181231232481945	-0.0218650445668517\\
0.182289084698598	-0.00967108095799578\\
0.182527405460701	0.00256636164994957\\
0.181945123391403	0.0147922663008798\\
0.180544856369671	0.0269516679238356\\
0.178332899760404	0.0389899004381432\\
0.175319198109977	0.0508528425277446\\
0.171517300436578	0.0624871609556237\\
0.166944299315128	0.0738405503393527\\
0.161620754033318	0.084861968300382\\
0.155570598156955	0.0955018649467833\\
0.148821031931915	0.105712405630877\\
0.141402399996595	0.115447686004483\\
0.133348054954598	0.124663938398537\\
0.124694207432347	0.13331972858604\\
0.115479763281338	0.141376142063458\\
0.105746148663487	0.148796959002127\\
0.095537123809485	0.155548817081682\\
0.0848985862823295	0.16160136147875\\
0.073878364630003	0.166927381335597\\
0.0625260033592534	0.17150293209256\\
0.0508925401942623	0.175307443136487\\
0.0390302766195004	0.178323810281305\\
0.0269925427500259	0.180538472661874\\
0.0148334575634137	0.181941473701616\\
0.00260768559683787	0.182526505872781\\
-0.00962980881019413	0.182290939052942\\
-0.0216076225149387	0.181261754417523\\
-0.0337407322607055	0.179399755443266\\
-0.0457010206747787	0.176731778057974\\
-0.0574396024104142	0.173272595472743\\
-0.0689210307896494	0.169034280241434\\
-0.080093691347277	0.164035647285193\\
-0.0909062197618476	0.158299555459617\\
-0.101309982842439	0.151851819272071\\
-0.111258279755723	0.144721390792841\\
-0.120706388064162	0.136940323984402\\
-0.12961182680884	0.128543603746998\\
-0.137934558950854	0.119568980136265\\
-0.14563716769641	0.110056800800435\\
-0.152685023941619	0.100049830315418\\
-0.159046442168762	0.0895930577626789\\
-0.164692822947889	0.0787334944043687\\
-0.169598781495248	0.0675199623522832\\
-0.173742261799152	0.056002875069372\\
-0.177104635775346	0.0442340107279435\\
-0.179670787015714	0.0322662794214492\\
-0.181429178745813	0.0201534852986575\\
-0.182371905692161	0.00795008466581001\\
-0.182494729620682	-0.00428905883098678\\
-0.181797098390619	-0.0165089208608479\\
-0.180282148435459	-0.0286545637907246\\
-0.17795669066138	-0.040671383665122\\
-0.17483117982727	-0.0525053556915293\\
-0.170919667540456	-0.0641032771297722\\
-0.166239739083333	-0.0754130064757764\\
-0.160812434353318	-0.0863836978769075\\
-0.15466215327229	-0.0969660297216239\\
-0.147816546088555	-0.107112426379494\\
-0.140306389067574	-0.116777272088504\\
-0.132165446126581	-0.125917116034315\\
-0.123430317042657	-0.134490867690108\\
-0.114140272906307	-0.142459981551983\\
-0.104337079565563	-0.149788630430868\\
-0.0940648098587411	-0.156443866519869\\
-0.0833696454701688	-0.162395769520974\\
-0.0722996693114509	-0.167617581156524\\
-0.0609046493467941	-0.17208582546981\\
-0.0492358148523048	-0.175780414364122\\
-0.0373456260989805	-0.178684737914224\\
-0.0252875385026945	-0.18078573903969\\
-0.0131157623021512	-0.182073972204935\\
-0.000885018843773181	-0.182543645883015\\
0.0113497054360788	-0.182192648591998\\
0.0234345450047661	-0.181035381081573\\
0.0355293878685116	-0.179054910313554\\
0.0474551135797872	-0.176269738695116\\
0.059159846510132	-0.172693749033981\\
0.0705990792941219	-0.168341313584556\\
0.081721427007975	-0.16323187581446\\
0.0924763576430258	-0.157388591740285\\
0.102815506587525	-0.150837744938367\\
0.112692425129182	-0.143608769557559\\
0.122062710614491	-0.135734163864665\\
0.130884234559612	-0.127249331563524\\
0.139117337518068	-0.118192418519966\\
0.146725005694188	-0.108604142272059\\
0.153673036987794	-0.0985276093154639\\
0.159930194844513	-0.0880081212442448\\
0.165468348718195	-0.0770929710454928\\
0.170262600526567	-0.0658312304959196\\
0.174291396588922	-0.054273529539552\\
0.177536624520628	-0.0424718286778467\\
0.179983694663512	-0.030479185362024\\
0.181621605675694	-0.0183495154592418\\
0.182442993988936	-0.00613735086197503\\
0.182444166912158	0.00610240566998483\\
0.181684268582667	0.0177182452347995\\
0.180072477370049	0.0299502160199109\\
0.177652568509723	0.0419842416341081\\
0.174441544585005	0.0537890079768144\\
0.170445792860004	0.065355486260383\\
0.165682865099112	0.0766308931908426\\
0.160175111927953	0.0875616150143426\\
0.153947340535564	0.0980985027862291\\
0.147027461176862	0.108194372669191\\
0.139446578511896	0.117803840378879\\
0.131238781724685	0.126883692638858\\
0.122440971524739	0.135393108394844\\
0.113092699990319	0.143293832304037\\
0.103235994456944	0.150550344884357\\
0.0929151681367403	0.157130022782438\\
0.0821766207601297	0.163003285555607\\
0.0710686300029688	0.168143728626226\\
0.0596411344530666	0.172528241981333\\
0.0479455090986618	0.17613711406899\\
0.0360343343600962	0.178954120415536\\
0.023961159698725	0.180966596566326\\
0.0117802628777788	0.182165495019636\\
-0.000453594061613017	0.182545425901719\\
-0.0126854109912216	0.182104681196606\\
-0.0248337411077841	0.180848876772091\\
-0.0369013012359236	0.178777296844147\\
-0.0488004941801415	0.175902065849296\\
-0.0604782080493303	0.17223649074601\\
-0.0718841473887786	0.167796571742885\\
-0.0829670525788579	0.162602233767844\\
-0.0936769547640773	0.156676880469998\\
-0.103965701181435	0.150047154571468\\
-0.113787045516165	0.142742856907618\\
-0.123096834142735	0.134796825228098\\
-0.131853212276843	0.126244783134251\\
-0.14001681364325	0.117125178334452\\
-0.14755093700331	0.107479010065945\\
-0.154421711050883	0.0973496448729793\\
-0.160598246717404	0.0867826216173801\\
-0.166052776044858	0.0758254467409581\\
-0.170760777018529	0.0645273806952879\\
-0.174701083813026	0.0529392164753314\\
-0.177855981946532	0.0411130512678624\\
-0.180211287917862	0.0291020522428031\\
-0.181756412973238	0.0169602175177475\\
-0.182484410707295	0.00474213340671233\\
-0.182392008292489	-0.00749727098599353\\
-0.181524666950739	-0.0192834757443537\\
-0.179812568101806	-0.031472316723656\\
-0.177293098749332	-0.043476783292957\\
-0.173982364054132	-0.0552559292987545\\
-0.169889146140144	-0.0667889693711165\\
-0.165031479824267	-0.0780237598952341\\
-0.159431900623811	-0.0889076702580601\\
-0.153115623241157	-0.0993917465708633\\
-0.146110978968021	-0.109428990866077\\
-0.13844945418925	-0.118974282617746\\
-0.130165498459234	-0.12798470052252\\
-0.121296354604576	-0.13641973592456\\
-0.111881895375036	-0.144241467848255\\
-0.101964445485594	-0.151414732086938\\
-0.0915885910241246	-0.157907279703796\\
-0.0808009788972184	-0.163689922102707\\
-0.0696501071436879	-0.168736662226096\\
-0.0581861069075119	-0.173024811425209\\
-0.0464605170603345	-0.176535091462222\\
-0.0345260524975701	-0.179251721178744\\
-0.0224363671437569	-0.181162487443105\\
-0.0102458127431934	-0.182258800055056\\
0.00199080549039131	-0.182535730364221\\
0.0142184752634467	-0.181992033427024\\
0.0263822245241017	-0.180630153602191\\
0.0384273685963984	-0.178456213560673\\
0.0502997560277338	-0.175479986759189\\
0.0619460120406642	-0.171714853499874\\
0.0733137784904493	-0.167177740774455\\
0.0843519492424092	-0.161889046168297\\
0.0950108999455442	-0.155872546151202\\
0.105242711113979	-0.149155289190841\\
0.11500138356473	-0.14176747414751\\
0.124243045220218	-0.133742314504009\\
0.132926148335287	-0.125115889052685\\
0.14101165628959	-0.115926979689145\\
0.148463219075407	-0.106216897068834\\
0.155247336726273	-0.096029294873861\\
0.161333509914777	-0.0854099735664012\\
0.166694377070223	-0.0744066744792696\\
0.171305837385633	-0.0630688651872182\\
0.175147159168213	-0.0514475171120072\\
0.178201073040603	-0.0395948763725295\\
0.180453849578506	-0.02756422889979\\
0.181895361032944	-0.0154096608771079\\
0.182519126859553	-0.00318581559054161\\
0.182322342852891	0.00905235223717067\\
0.181336580445266	0.0209863051304789\\
0.179514804848044	0.0331333201197565\\
0.17688665352496	0.0451053614507163\\
0.17346723216149	0.0568550823722255\\
0.169267782846376	0.0683505501830575\\
0.164306908175198	0.07954004447509\\
0.158607372559473	0.0903718904224052\\
0.152194829845109	0.100797367000497\\
0.145098066277309	0.110769691648525\\
0.137348983444455	0.120244035102338\\
0.128982422454165	0.129177798266579\\
0.120035997164592	0.13753081743386\\
0.110549927705806	0.145265540364876\\
0.100566860517834	0.152347194200342\\
0.0901316764332971	0.15874394204096\\
0.0792912888405061	0.164427026131967\\
0.0680944327814497	0.169370897138621\\
0.0565914458639124	0.173553329000778\\
0.044834041954835	0.176955518855525\\
0.032875078692897	0.179562171567139\\
0.0207683198564488	0.181361568488672\\
0.00856819365682326	0.182345620144614\\
-0.00367045195371706	0.182509902597373\\
-0.015892595858598	0.181853677334982\\
-0.0280432911368817	0.180379894590556\\
-0.0400679120892808	0.178095180077468\\
-0.0519123998121936	0.175009805202171\\
-0.0635235052365776	0.171137640884781\\
-0.0748490285105655	0.166496095201075\\
-0.0858380536781452	0.161106035119406\\
-0.0964411775825121	0.154991692687262\\
-0.106610731962109	0.148180556092938\\
-0.116300997753593	0.140703246085809\\
-0.125468410629694	0.132593378314416\\
-0.134071756849829	0.123887412200697\\
-0.142072358544716	0.114624487027811\\
-0.149434247595999	0.104846245985115\\
-0.156124327339211	0.0945966489507879\\
-0.162112521355272	0.0839217748608986\\
-0.167371908681301	0.07286961455708\\
-0.171878844841425	0.0614898550281722\\
-0.175613068140702	0.0498336560398209\\
-0.178557790757138	0.0379534201290209\\
-0.180699774210975	0.0259025570267777\\
-0.182029388881654	0.01373524353832\\
-0.182540657297655	0.00150617998720399\\
-0.18223128100907	-0.0107296557061365\\
-0.181119978252858	-0.0227798871269429\\
-0.179182044223766	-0.0348879848179717\\
-0.176438945961923	-0.0468260712531596\\
-0.172904863555499	-0.0585431212148498\\
-0.168593373543802	-0.0699976419326136\\
-0.163523693566027	-0.0811381782664476\\
-0.15771886829447	-0.0919139161740396\\
-0.151205012491571	-0.102276394526768\\
-0.144011387233326	-0.11217907331547\\
-0.136170330800558	-0.121577435321536\\
-0.127717095976039	-0.13042922576755\\
-0.118689685961814	-0.138694649768245\\
-0.109128684910867	-0.146336548900627\\
-0.0990770759533506	-0.153320567752022\\
-0.0885800478534517	-0.159615308505603\\
-0.0776847918149743	-0.165192472126356\\
-0.0664402893339819	-0.170026985574723\\
-0.0548970919957862	-0.174097114524633\\
-0.0431070942106063	-0.177384561073399\\
-0.031123299912041	-0.179874546002323\\
-0.0189995842693296	-0.181555875217791\\
-0.00679045148209304	-0.182420990075164\\
0.00544921024605352	-0.182466001358997\\
0.0174576654486333	-0.181710680843097\\
0.0296285158792787	-0.180126903556186\\
0.0416460730063037	-0.177733402160369\\
0.0534608166176234	-0.174543706895143\\
0.0650362495439013	-0.170569216218092\\
0.0763203483262124	-0.165827567761263\\
0.0872612923322675	-0.160340421984077\\
0.0978098722391053	-0.154132472077882\\
0.107918734774444	-0.147231594627272\\
0.117542436706988	-0.139668811013999\\
0.126637708852519	-0.131478123728252\\
0.135163661735351	-0.122696355635945\\
0.143081965863157	-0.1133629864099\\
0.150357023295038	-0.103519975715418\\
0.156956127879153	-0.0932115744270642\\
0.162849612336133	-0.082484125635785\\
0.16801098162191	-0.0713858563142516\\
0.172417032035614	-0.05996666051001\\
0.176047955535313	-0.0482778750374074\\
0.178887428787739	-0.0363720486821746\\
0.180922686549579	-0.024302705967632\\
0.18214457905742	-0.0121241065137312\\
0.182547613158462	0.000108998883705082\\
0.182129977005871	0.0123416144022414\\
0.180899449977669	0.0244751589804817\\
0.178851268647926	0.0365495399533042\\
0.17599916959051	0.0484555229781156\\
0.172356595347097	0.0601402476759253\\
0.167939141840116	0.0715548022295124\\
0.162766610557453	0.0826478983108999\\
0.156862339203102	0.0933694300740078\\
0.150252877690541	0.10367119090215\\
0.142967932302807	0.113506882580762\\
0.135040252978604	0.122832287998859\\
0.126505480454906	0.131605482521195\\
0.117401984179557	0.13978702492034\\
0.107770690261377	0.147340133948514\\
0.0976548976366924	0.154230853529957\\
0.0871000833784234	0.16042820545701\\
0.0761536982377925	0.165904328664428\\
0.0648649533203205	0.170634604482349\\
0.053284598850968	0.174597767310951\\
0.0414646960217999	0.177776000221136\\
0.0294583829373698	0.18015501505392\\
0.0173196357330974	0.181724116651955\\
0.00510302591053991	0.182476250942153\\
-0.00713652499898116	0.182408036646604\\
-0.0188810814806068	0.181568506944744\\
-0.0310807269250247	0.179882206620013\\
-0.0430928711148694	0.177388341584872\\
-0.0548787116019841	0.174103261047544\\
-0.0664204323269959	0.170035126537641\\
-0.0776657504106352	0.165201843611431\\
-0.0885617877475632	0.159625899257701\\
-0.0990595393037952	0.153332403329268\\
-0.109111959389948	0.146349578324759\\
-0.118673860113464	0.138708811750614\\
-0.127702245424438	0.130444459754089\\
-0.136156526562103	0.121593676421419\\
-0.143998696722654	0.112196251237772\\
-0.151193500417655	0.10229443160952\\
-0.157708592419108	0.0919327325988811\\
-0.163514683273413	0.081157736677444\\
-0.168585670945881	0.070017884338193\\
-0.172898758160832	0.0585632563316733\\
-0.176434554891471	0.046845348516036\\
-0.179177165528194	0.0349168403538247\\
-0.181114260339754	0.0228313580802066\\
-0.182237130901522	0.0106432336226639\\
-0.182540729245157	-0.00159273965815049\\
-0.182023690551295	-0.0138215533008087\\
-0.180688339284547	-0.0259882310355991\\
-0.178540678742713	-0.0380380759433264\\
-0.175590364066866	-0.0499169163515732\\
-0.171850658835603	-0.0615713493663975\\
-0.167338375434184	-0.0729489809587987\\
-0.162073799472988	-0.0839986615028319\\
-0.156080598590173	-0.0946707157264149\\
-0.149385716047886	-0.10491716603622\\
-0.142019249605544	-0.114691948204033\\
-0.134014316212609	-0.123951118451965\\
-0.125406903123107	-0.132653051011255\\
-0.116235706113384	-0.140758625251524\\
-0.106541955513389	-0.148231401557826\\
-0.0963692308562227	-0.155037785142943\\
-0.0857632649555103	-0.161147177080217\\
-0.0747717383108884	-0.166532111861663\\
-0.0634440647505176	-0.171168380873864\\
-0.0518311692861784	-0.175035141228999\\
-0.0399852591725467	-0.178115009466109\\
-0.0279595892006524	-0.180394139700024\\
-0.0158082222888348	-0.18186228586529\\
-0.00358578643332597	-0.182512847778761\\
0.00865277088286211	-0.182342900810526\\
0.0205534236689041	-0.181387334085154\\
0.0327104759556724	-0.179593544051901\\
0.0446907128256534	-0.176993114815236\\
0.0564480720006045	-0.173601392356547\\
0.0679532210205233	-0.16942902262539\\
0.0791543534212951	-0.1644944613569\\
0.0899995681824368	-0.158820409680408\\
0.100440084314859	-0.152432409210062\\
0.110429063591032	-0.145359130164318\\
0.119921602862258	-0.137632367710301\\
0.128875021231155	-0.129286862483951\\
0.137249067249875	-0.120360133108632\\
0.145006094807107	-0.110892310474861\\
0.152111231337269	-0.100925958296087\\
0.158532534888668	-0.0905058815321383\\
0.164241137782821	-0.0796789248904435\\
0.169211376379045	-0.0684937622402464\\
0.173420906443692	-0.0570006777968882\\
0.176850803597562	-0.0452513400705751\\
0.179485648395551	-0.033298569574485\\
0.181313595643209	-0.0211961013707059\\
0.182326427648266	-0.00899834349454499\\
0.182519591162936	0.00323986764332196\\
0.181892217852279	0.0154635137799596\\
0.180447128197275	0.0276176421370566\\
0.178190818813442	0.0396476124749514\\
0.175133433244422	0.0514993427257349\\
0.171288716358395	0.0631195521318072\\
0.166673952556945	0.0744560007693806\\
0.161309888068704	0.0854577244032826\\
0.155220637682164	0.0960752635993736\\
0.148433576334642	0.106260886073877\\
0.140979216042723	0.115968801281161\\
0.132891068733624	0.125155366266136\\
0.124205495587872	0.133779281866241\\
0.114961543568686	0.141801778379615\\
0.105200769886508	0.149186789852315\\
0.0949670551727173	0.155901116217441\\
0.0843064062084993	0.161914572549474\\
0.0732667490928736	0.167200124764444\\
0.0618977137899831	0.17173401115092\\
0.0502504110091608	0.175495849193973\\
0.0383772024338985	0.178468727205021\\
0.0263314653213837	0.180639280350268\\
0.0141673525377148	0.181997750732535\\
0.00193954911379042	0.182538031257061\\
-0.0102969736001209	0.182257693086577\\
-0.0223207498162357	0.181178578045682\\
-0.034438385147732	0.179270442614046\\
-0.0463851316490863	0.176556828307004\\
-0.0581106940913012	0.173052134822583\\
-0.0695758267461306	0.168769365583819\\
-0.0807290186964247	0.163727579951107\\
-0.091519249747859	0.157949746632114\\
-0.10189799203664	0.151461861784873\\
-0.111818642760608	0.144293064625866\\
-0.121236604971706	0.136475580935673\\
-0.130109535883474	0.128044557326884\\
-0.138397546193748	0.119037896556865\\
-0.146063376585439	0.109496088798403\\
-0.153072564627349	0.0994620301822287\\
-0.159393599864029	0.0889808298298817\\
-0.164998065512844	0.0780996070129012\\
-0.169860766204484	0.0668672793317631\\
-0.173959841247824	0.055334342805502\\
-0.177276862905558	0.0435526448640858\\
-0.179796919239017	0.031575151257519\\
-0.181508681143845	0.0194557079478875\\
-0.18240445328114	0.00724879903432789\\
-0.18248020867082	-0.00499069817839995\\
-0.181735606795297	-0.0172077598905276\\
-0.180173995128994	-0.0293474631734487\\
-0.177802394088653	-0.0413552328773579\\
-0.174631465471598	-0.0531770869800239\\
-0.17067546452352	-0.0647598792685683\\
-0.16595217585235	-0.0760515382611998\\
-0.16048283347608	-0.0870013012979605\\
-0.154292025358306	-0.0975599427566489\\
-0.147407582875723	-0.107679995339073\\
-0.139860455695151	-0.117315963471816\\
-0.131684572636863	-0.126424527832962\\
-0.122916689143048	-0.134964740098217\\
-0.113596222041406	-0.142898207025477\\
-0.103765072341938	-0.15018926305546\\
-0.0934674368633637	-0.156805130650753\\
-0.0827496095499783	-0.162716067643871\\
-0.0716597733433782	-0.167895500951192\\
-0.0602477835778122	-0.17232014602973\\
-0.0485649438494101	-0.175970111555238\\
-0.0366637753715237	-0.178828988845697\\
-0.0245977808680579	-0.180883925624726\\
-0.0124212040430093	-0.182125683800688\\
-0.00018878572458801	-0.182548680996103\\
0.0120444822291297	-0.182151015642859\\
0.0241645566828898	-0.18094236985217\\
0.0362449057307107	-0.178914447390835\\
0.0481567596425014	-0.1760823794921\\
0.0598475082683161	-0.172459730427574\\
0.0712694809291545	-0.168061741140711\\
0.0823713631711093	-0.162908106045192\\
0.0931029278701324	-0.157022106370109\\
0.103415922036712	-0.150430211570275\\
0.113264002917754	-0.14316204585482\\
0.122602898635753	-0.13525028298147\\
0.131390624249923	-0.126730491786233\\
0.139587673808761	-0.117640973783946\\
0.14715719695519	-0.108022591574135\\
0.154065164359851	-0.0979185853614324\\
0.160280520764777	-0.087374378514661\\
0.165775324606183	-0.0764373733467285\\
0.170524873624229	-0.0651567380159922\\
0.174507815911846	-0.0535831854886854\\
0.177706245903972	-0.0417687455514199\\
0.180105784870668	-0.0297665309126587\\
0.181695645558395	-0.0176304984254416\\
0.182468680683348	-0.00541520652092258\\
0.182421415061458	0.00682443005856732\\
0.181606102658406	0.0185301739821291\\
0.179942282773283	0.0307396015350468\\
0.177470742004269	0.0427584531243653\\
0.174208042734893	0.0545500523720941\\
0.170161791460044	0.0660992884175585\\
0.165349783325582	0.0773537400050923\\
0.15979446503546	0.088260305266621\\
0.153520854670219	0.0987699357729311\\
0.146557079528197	0.108835545026032\\
0.138934440781148	0.11841188659064\\
0.130687212999909	0.127455899436408\\
0.121852472721856	0.135926925181159\\
0.112469936641777	0.143786882395902\\
0.102581784558137	0.151000436193933\\
0.0922324693832551	0.157535157570721\\
0.0814685171783958	0.16336166929441\\
0.0703383180162631	0.16845377794607\\
0.0588919084514275	0.172788591665364\\
0.0471807465770722	0.176346623062709\\
0.035257480687077	0.179111876826873\\
0.0231757125968343	0.181071921630614\\
0.0109897566699111	0.182217946016652\\
-0.0012456043597091	0.182544798009086\\
-0.0134753656562553	0.182051008272907\\
-0.0256445475701883	0.180738796719257\\
-0.0376984427987576	0.178614062524254\\
-0.0495828623239818	0.175686357608481\\
-0.0612443790240967	0.171968843694937\\
-0.0726305678606992	0.167478233137873\\
-0.08369024155295	0.16223471379245\\
-0.0943736806987433	0.156261858255899\\
-0.104632857286421	0.149586517896525\\
-0.114421650609361	0.142238702139952\\
-0.123696054601275	0.134251443561226\\
-0.132414375671924	0.125660649380762\\
-0.140537420137512	0.116504940045024\\
-0.148028670422414	0.106825475600615\\
-0.154854449221462	0.0966657706604275\\
-0.160984070898788	0.0860714987797571\\
-0.16638997943629	0.0750902871278558\\
-0.171047872314456	0.0637715023721714\\
-0.174936809761071	0.0521660287550751\\
-0.17803930888804	0.0403260393390246\\
-0.180341422287724	0.0283047614519942\\
-0.181832800730798	0.0161562374091075\\
-0.182506739691924	0.00393508156179972\\
-0.18236020948998	-0.00830376522913064\\
-0.181431115205384	-0.0201730146861171\\
-0.179661860993724	-0.0323391681709499\\
-0.177085746262548	-0.0443266146694765\\
-0.173718334513013	-0.0560905925879239\\
-0.169569733779295	-0.0676041713227407\\
-0.164658271839511	-0.0788154586065558\\
-0.159006596380695	-0.0896723469588507\\
-0.152640150335166	-0.100126003618677\\
-0.145587501763477	-0.1101295423749\\
-0.137880352307931	-0.119637995530076\\
-0.129553354295668	-0.12860861066189\\
-0.120643942590321	-0.137001059614274\\
-0.111192169566666	-0.144777614168472\\
-0.101240526114833	-0.151903314517433\\
-0.0908337503738341	-0.158346126753973\\
-0.0800186265215991	-0.16407708695277\\
-0.0688437744728344	-0.169070431359566\\
-0.057359431310019	-0.173303712209321\\
-0.0456172254412453	-0.176757898640254\\
-0.0336699444968682	-0.179417462248728\\
-0.0215712980281251	-0.181270446894913\\
-0.00937567604464792	-0.182308522453339\\
0.00286209549515281	-0.182527022259216\\
0.0150870011528257	-0.181924964086871\\
0.027244083338923	-0.18050505456488\\
0.0392786893774791	-0.178273677006892\\
0.0511367171974858	-0.175240862714212\\
0.062764858547796	-0.171420245879957\\
0.074110838653564	-0.166829002293177\\
0.0851236512143955	-0.161487772124638\\
0.0957537877056946	-0.155420567137233\\
0.105953459947803	-0.148654662738083\\
0.115676814934706	-0.141220475362987\\
0.124880140974221	-0.133151425732721\\
0.133522064189613	-0.124483788611779\\
0.14156373451885	-0.11525652973169\\
0.148969000363808	-0.105511130621121\\
0.155704571115413	-0.0952914021173563\\
0.161740166808298	-0.084643287416231\\
0.167048654243512	-0.0736146555354238\\
0.171606168969929	-0.0622550861099422\\
0.175392222564035	-0.050615646509324\\
0.178389794735232	-0.038748662265074\\
0.180585409842873	-0.026707481830316\\
0.181969197473178	-0.0145462367580992\\
0.182534936812322	-0.00231959834410242\\
0.182280084610535	0.00991746814474787\\
0.181229302933368	0.0219163291628771\\
0.17934740840811	0.0340425549932224\\
0.176659764299748	0.0459969302250348\\
0.173180971057728	0.0577299085012707\\
0.168923516488468	0.0692043190654489\\
0.163906320740078	0.0803685962635351\\
0.158152287140793	0.0911715320920367\\
0.151687307225168	0.101564540476993\\
0.144540412555709	0.111500964043734\\
0.13674372964522	0.120936135913409\\
0.128332311412649	0.12982763603774\\
0.119343971927862	0.138135492224237\\
0.109819118348897	0.14582235654664\\
0.0998005699236631	0.152853672551216\\
0.0893333653541501	0.159197830791082\\
0.0784645602667248	0.164826310973276\\
0.0672430156850185	0.169713810159628\\
0.0557191783740889	0.173838356515246\\
0.0439448540565289	0.177181408082099\\
0.0319729745158916	0.179727936134622\\
0.0198573596443687	0.181466492739795\\
0.007652475492535	0.182389262221561\\
-0.00458681058638112	0.182492096295713\\
-0.0168054765943539	0.18177453271721\\
-0.0289485932357374	0.180239797357637\\
-0.0409615708580354	0.17789478970251\\
-0.0527904048614604	0.174750051833014\\
-0.0643819184754403	0.170819721033181\\
-0.075684001813592	0.166121466235639\\
-0.08664584614087	0.160676408587327\\
-0.0972181722757661	0.154509026502285\\
-0.107353452137965	0.147647045611061\\
-0.117006122396931	0.140121314127336\\
-0.126132789313092	0.131965664162032\\
-0.13469242381203	0.123216759630717\\
-0.142646545927404	0.113913931433331\\
-0.149959397793095	0.104099000635312\\
-0.15659810438883	0.0938160904636069\\
-0.162532821330725	0.083111427948711\\
-0.167736869036364	0.0720331361105167\\
-0.172186852664549	0.0606310176156629\\
-0.175862767283778	0.0489563308936057\\
-0.178748087805064	0.0370615597013228\\
-0.180829843269946	0.0250001771816292\\
-0.182098675160855	0.0128264054737635\\
-0.182548879471755	0.000594971955467687\\
-0.182178432349555	-0.0116391367829877\\
-0.180999685869077	-0.0237395725293306\\
-0.1789994320288	-0.0358282152765717\\
-0.17619472328454	-0.0477480979724761\\
-0.172599299480173	-0.059447009178627\\
-0.168227905891901	-0.0708790560734334\\
-0.163100090410159	-0.0819928858982907\\
-0.157239058733329	-0.0927381002188689\\
-0.15067117058485	-0.103066382692027\\
-0.143425938055264	-0.112931330043032\\
-0.135535930993982	-0.122288595554256\\
-0.127036620201262	-0.131096111875483\\
-0.117966214569713	-0.139314284653472\\
-0.1083654901344	-0.146906169152672\\
-0.0982776070585229	-0.153837636032459\\
-0.0877479155436352	-0.16007752485606\\
-0.0768237519283496	-0.165597784193787\\
-0.0655542259005826	-0.170373597718106\\
-0.0539899997150939	-0.174383495769208\\
-0.0421830604504585	-0.177609451866918\\
-0.0301864862940529	-0.18003696375086\\
-0.0180542079295823	-0.181655118573865\\
-0.00584076609215994	-0.182456641959668\\
0.00639893361971742	-0.182437930704194\\
0.0180467839234544	-0.181655880895019\\
0.0302703427853845	-0.180022940986521\\
0.0422984618340354	-0.177582086003174\\
0.0540978570448052	-0.174350172591058\\
0.0656573476920419	-0.170334016920265\\
0.0769242906269051	-0.165551266664447\\
0.0878452612213917	-0.160024317263043\\
0.0983711530956702	-0.153778060290129\\
0.108454824645892	-0.146840491872372\\
0.118050948862418	-0.139242794664148\\
0.127116375333857	-0.131019131271768\\
0.135610350003063	-0.122206471775205\\
0.143494688907626	-0.112844432958484\\
0.150733948084043	-0.102975101838665\\
0.15729558344777	-0.0926428460602332\\
0.163150097213819	-0.0818941142986167\\
0.168271170471335	-0.07077722747958\\
0.172635781490899	-0.0593421615655675\\
0.176224309219994	-0.047640322886329\\
0.17902062148955	-0.0357243170397334\\
0.18101214753534	-0.0236477124012332\\
0.182189934507921	-0.0114647993115006\\
0.182548687719974	0.000769653987558596\\
0.182086794447552	0.0130006475661154\\
0.180807801670208	0.0251626315320085\\
0.178714877383218	0.0372238289780403\\
0.175818575930042	0.0491167050666119\\
0.172132071063987	0.0607879419808895\\
0.167671741961376	0.0721859548058732\\
0.162457625538511	0.083259511763018\\
0.156513182489463	0.0939587744914503\\
0.149865137636791	0.104235642934275\\
0.142543375389016	0.114043921159831\\
0.134580810536894	0.123339516338869\\
0.126013238909524	0.132080640016392\\
0.116879175996457	0.140227996571786\\
0.107219683906467	0.147744959694534\\
0.0970781868158694	0.154597736992731\\
0.0865002757434132	0.160755521918892\\
0.0755335035968714	0.166190632259596\\
0.0642271713972373	0.170878634581157\\
0.0526321066436737	0.174798454069658\\
0.0408004348228094	0.177932469269811\\
0.0287853450793274	0.180266591301624\\
0.0166408511007454	0.181790327196852\\
0.00442154830200832	0.182496827068338\\
-0.00781763160529069	0.182382914902921\\
-0.0196390756144172	0.181490904399513\\
-0.0318185198039364	0.17975602071495\\
-0.0438161172393064	0.177213979197387\\
-0.0555892465391831	0.173880658262431\\
-0.0671145469681742	0.169765386765823\\
-0.0783399861728315	0.164886315184824\\
-0.08921315307115	0.159266020128758\\
-0.0996851433659467	0.152929806123938\\
-0.109709004591292	0.145906097774708\\
-0.119239678599973	0.138226465774279\\
-0.12823431274562	0.129925438835804\\
-0.136652471462127	0.121040334553091\\
-0.144456311573663	0.111611095379148\\
-0.151610751133195	0.101680110265376\\
-0.158083627508865	0.0912920238174855\\
-0.163845842051183	0.0804935354992483\\
-0.168871490884334	0.0693331897149301\\
-0.173137981350363	0.0578611575872215\\
-0.176626133575602	0.0461290114085798\\
-0.179320266690462	0.0341894928054474\\
-0.181208269323914	0.0220962756326936\\
-0.18228165404819	0.00990372468524948\\
-0.182535595532735	-0.00233334869730417\\
-0.181968952235748	-0.0145599330298896\\
-0.180584271535429	-0.0267210639910857\\
-0.17838777827711	-0.0387620715115338\\
-0.175389346788831	-0.0506288255413871\\
-0.171602456491672	-0.0622679793881182\\
-0.167044131300317	-0.0736272095423608\\
-0.161734863093706	-0.0846554508893566\\
-0.155698519593915	-0.0953031262717036\\
-0.148962237064603	-0.105522369368663\\
-0.141556298326259	-0.115267239866568\\
-0.133513996615129	-0.124493929990154\\
-0.124871485914124	-0.133160961437027\\
-0.115667618426462	-0.141229371838249\\
-0.105943769911358	-0.148662889916842\\
-0.0957436536810288	-0.15542809854179\\
-0.085113124091636	-0.161494584950945\\
-0.0740999704036517	-0.166835077472126\\
-0.062753701943202	-0.171425568122533\\
-0.0511253255367383	-0.175245420533277\\
-0.0392671162152238	-0.178277462717911\\
-0.027232382205378	-0.180508064270436\\
-0.0150752252886011	-0.181927197637908\\
-0.00285029758423056	-0.182528483198646\\
0.00938744413267721	-0.182309217940167\\
0.021348326897672	-0.181298168872628\\
0.0334869920640829	-0.179453067842529\\
0.0454520985938724	-0.176801845533423\\
0.057195350967956	-0.173359398500084\\
0.0686826699603293	-0.169137469131375\\
0.0798624018967012	-0.164154782830855\\
0.0906830629604132	-0.158434154536597\\
0.101095985990128	-0.152001329075289\\
0.111054437981191	-0.144885186762782\\
0.120513654064057	-0.13711771496292\\
0.12943110589395	-0.128733835297214\\
0.137766705151566	-0.11977123753449\\
0.145482979785143	-0.110270212480928\\
0.15254524162969	-0.100273471640749\\
0.158921742578497	-0.089825955029012\\
0.164583817355295	-0.0789746290846378\\
0.16950601236631	-0.0677682755435134\\
0.173666200120374	-0.0562572721497189\\
0.177045678703628	-0.0444933661795832\\
0.179629255850893	-0.0325294418185891\\
0.181405317243198	-0.0204192824139145\\
0.182365878716582	-0.00821732870021071\\
0.182506622154372	0.00402156593453447\\
0.181826914898599	0.01624238205047\\
0.180329812592866	0.028390181482033\\
0.178022045444994	0.0404103543174994\\
0.174913987970318	0.0522488643942828\\
0.171019612354425	0.0638524922100526\\
0.166356425638582	0.0751690741777062\\
0.160945391016618	0.0861477371212679\\
0.154810833599066	0.0967391269659887\\
0.14798033105684	0.10689563061512\\
0.140484589644288	0.116571589993505\\
0.132357306163293	0.125723507295312\\
0.123635016479803	0.134310240527307\\
0.114356931276224	0.142293188461969\\
0.104564759782584	0.149636464165249\\
0.0943025222723149	0.15630705632533\\
0.0836163521749139	0.162274977650053\\
0.0725542886773305	0.167513399677174\\
0.0611660607749835	0.171998773374571\\
0.0495028637071144	0.175710935007676\\
0.0376171288213655	0.178633196779627\\
0.0255622878613865	0.180752421852923\\
0.0133925327743318	0.182059083402554\\
0.00116257208804206	0.182547307443704\\
-0.0110726150256387	0.182214899236503\\
-0.0231431370030133	0.181078071708964\\
-0.0352436754819676	0.179116605306658\\
-0.0471748218896506	0.17635025548169\\
-0.058885047593405	0.172793023599409\\
-0.0703311051434833	0.168458941552343\\
-0.0814615821457239	0.163367351529854\\
-0.092225829739605	0.157541356065522\\
-0.102575443085888	0.151007161128754\\
-0.112463934883059	0.14379412139793\\
-0.121846853654911	0.135934661081663\\
-0.130682016642503	0.127464113607096\\
-0.13892970574155	0.118420558052423\\
-0.146552844098554	0.108844649126196\\
-0.153517162369074	0.0987794348041279\\
-0.159791352880929	0.0882701627271757\\
-0.165347210403044	0.0773640767602731\\
-0.170159758936013	0.0661102046114089\\
-0.174207363985785	0.0545591374361022\\
-0.177471829820385	0.0427628024064923\\
-0.179938481267686	0.0307742292726412\\
-0.181596229684581	0.018647311976562\\
-0.182437622806206	0.00643656636767919\\
-0.182458878245344	-0.00580311486821045\\
-0.181700731368511	-0.0176000794245129\\
-0.180101815962887	-0.0298036904847694\\
-0.177693874617743	-0.0418307802014177\\
-0.174492599049566	-0.0536401248082405\\
-0.170506620582299	-0.0652106243287459\\
-0.165753490268235	-0.0764899784661398\\
-0.160255247300704	-0.0874253695750318\\
-0.154036648781536	-0.097967615038691\\
-0.147125586902893	-0.108069457818933\\
-0.139553125464151	-0.117685489814247\\
-0.131353311371101	-0.126772474401357\\
-0.122563006869143	-0.135289561239876\\
-0.113221727817268	-0.143198462850877\\
-0.10337146732119	-0.150463625343666\\
-0.0930565066462577	-0.157052388660523\\
-0.0823232160567717	-0.16293513348092\\
-0.0712198463761909	-0.168085414354009\\
-0.0597963120921592	-0.172480078573159\\
-0.0481039669617305	-0.176099370260564\\
-0.0361953731579137	-0.178927019176001\\
-0.0241240649769352	-0.18095031385889\\
-0.0119443081768916	-0.182160158770832\\
0.000289143965261534	-0.182551115182489\\
0.0125212968000135	-0.182121425622807\\
0.0246633555705086	-0.180877633905412\\
0.0367339964969382	-0.17881727124131\\
0.048636342039397	-0.175953154032421\\
0.060317389023419	-0.172298641514537\\
0.0717274377826633	-0.167869553594027\\
0.0828152176533314	-0.162685755668754\\
0.0935307017226907	-0.15677061640666\\
0.103825714309408	-0.150150731877242\\
0.11365398648735	-0.142855855433299\\
0.122971336533657	-0.134918780179383\\
0.131735878297997	-0.126375187185648\\
0.139908211406634	-0.117263483639114\\
0.147451597811575	-0.107624630530164\\
0.154332126816179	-0.097501958636737\\
0.160518867548104	-0.086940973710561\\
0.165984008014768	-0.0759891518986451\\
0.170702980128591	-0.0646957263170391\\
0.174654570147957	-0.0531114657315635\\
0.177821014043107	-0.041288446326562\\
0.180188077352216	-0.0292798175977972\\
0.181745119168536	-0.0171395634317915\\
0.182485139977303	-0.00492225941261747\\
0.18240481311891	0.00731717250599905\\
0.181551261694742	0.0190839021228291\\
0.179852037628155	0.0312778677861399\\
0.177345369550496	0.0432860518616344\\
0.174047471183671	0.0550685179364943\\
0.169966830738652	0.0666058703487412\\
0.165121418011413	0.0778459018623042\\
0.159533740425691	0.0887358684093452\\
0.153228958314932	0.0992267933728047\\
0.146235346705878	0.109271657082469\\
0.13858434018814	0.118825307783256\\
0.130310338979621	0.127844789062438\\
0.121450538699347	0.136289554193238\\
0.112044767435226	0.144121640988354\\
0.102135308037639	0.151305841018732\\
0.0917667077226807	0.157809858314248\\
0.0809855776999546	0.16360445464274\\
0.0698403836568748	0.168663580923759\\
0.0583812278974708	0.172964494321589\\
0.0466596241052427	0.176487860486327\\
0.034728265770341	0.179217840467788\\
0.022640789310966	0.181142161917671\\
0.0104515329521955	0.182252174258787\\
-0.00178470754627123	0.182542887571738\\
-0.0140129252193381	0.182012995025694\\
-0.026178149173241	0.180664878752595\\
-0.0382256917073753	0.178504599137374\\
-0.0501013941534845	0.175541867573531\\
-0.0617518703439841	0.171790002805176\\
-0.0731247466024513	0.167265871053489\\
-0.0841688971848666	0.161989810195584\\
-0.0948346741124309	0.155985538335796\\
-0.105074130359876	0.149280047181424\\
-0.114841235390242	0.141903480707478\\
-0.124092082088347	0.133888999641756\\
-0.132785084136723	0.125272632395724\\
-0.140881162966014	0.116093113098005\\
-0.148343923422265	0.106391707474793\\
-0.155139817384114	0.0962120273357808\\
-0.161238294570954	0.0855998345248031\\
-0.166611939879186	0.0746028352001838\\
-0.171236596622949	0.0632704653773\\
-0.175091475128815	0.051653668690823\\
-0.17815924619297	0.0398046673809711\\
-0.180426118981148	0.027776727536001\\
-0.181881903023275	0.0156239196433229\\
-0.182520054024942	0.00340087550670826\\
-0.182337703283657	-0.00883745733041103\\
-0.181368095767681	-0.0207545978218997\\
-0.179561376120923	-0.0329067805467191\\
-0.17694816253782	-0.0448831224064496\\
-0.173543676752304	-0.0566369300393495\\
-0.169358854648943	-0.0681375870410475\\
-0.164412219468909	-0.0793333309149116\\
-0.158726497979346	-0.0901723741564992\\
-0.152327281614077	-0.100605966250238\\
-0.145243292221501	-0.110587296783442\\
-0.137506371729724	-0.120071499033707\\
-0.12915130452804	-0.12901593199263\\
-0.120215650382665	-0.137380386565743\\
-0.110739578374094	-0.145127261554569\\
-0.100765687233871	-0.152221731715822\\
-0.0903388136393368	-0.158631904586732\\
-0.0795058305827428	-0.164328963914749\\
-0.0683154366647969	-0.169287299186729\\
-0.0568179371893457	-0.173484620749154\\
-0.045065018014533	-0.176902060011967\\
-0.0331095132024709	-0.17952425426969\\
-0.0210051675123179	-0.181339415760992\\
-0.0088063947948608	-0.182339384659088\\
0.00343196661997214	-0.182519665752672\\
0.0156549004431033	-0.181879448652767\\
0.0278074597469879	-0.180421611434785\\
0.0398350139703443	-0.178152707700138\\
0.0516834945104715	-0.17508293711344\\
0.0632996377755689	-0.171226099551532\\
0.0746312246325943	-0.166599533064904\\
0.0856273151460024	-0.161224035937644\\
0.0962384775764849	-0.155123773188982\\
0.106417010594214	-0.148326167941992\\
0.116117157718417	-0.14086177814244\\
0.125295313003734	-0.132764159192564\\
0.133910217069924	-0.124069713103053\\
0.141923142578541	-0.114817524850475\\
0.149298068325555	-0.105049186675521\\
0.156001841170233	-0.0948086111091471\\
0.162004325070693	-0.0841418335685588\\
0.167278536556815	-0.0730968054095438\\
0.171800766032173	-0.0617231783627694\\
0.17555068435554	-0.0500720813317553\\
0.17851143422669	-0.0381958905520014\\
0.180669705967995	-0.0261479941322169\\
0.182015797354006	-0.0139825520613384\\
0.182543657227412	-0.00175425272909736\\
0.182250912699249	0.0104819329122404\\
0.181157967246253	0.0225179444178898\\
0.179237112693605	0.0346313032106733\\
0.176510936709122	0.0465742504607074\\
0.172993732524982	0.0582961555771478\\
0.168698761687492	0.0697567397393536\\
0.163645150819613	0.0809045190958703\\
0.157855897698784	0.0916885695490182\\
0.151357047104329	0.102060394441049\\
0.144177788297105	0.11197341985841\\
0.136350392709659	0.121383085103649\\
0.127910049655205	0.130247086980103\\
0.118894701962073	0.138525578238387\\
0.109344876935166	0.146181344112734\\
0.0993035047047911	0.153179969053166\\
0.0888157251159271	0.159489991591879\\
0.0779286847709308	0.165083045803994\\
0.0666913250928632	0.169933988816378\\
0.0551541623153903	0.174021013832547\\
0.0433690603977199	0.177325748159999\\
0.0313889978705846	0.179833335803857\\
0.0192678296792613	0.181532504248487\\
0.00706004508609645	0.182415615130814\\
-0.0051794772793258	0.182478698577161\\
-0.0173510558291939	0.181725739875315\\
-0.029496655744853	0.180153414767162\\
-0.0415054870142056	0.177771206153558\\
-0.0533242224471432	0.174590481154444\\
-0.0649034499310836	0.170624888760836\\
-0.0761911464644603	0.165892198078235\\
-0.0871363267523883	0.160413760265164\\
-0.0976897813861613	0.154214209175156\\
-0.107804084089002	0.147321407025471\\
-0.11743376801397	0.139766338937798\\
-0.126535543186629	0.131582968418817\\
-0.135068493681331	0.122808082886197\\
-0.142994260774649	0.11348112872485\\
-0.15027721521274	0.103644034111435\\
-0.156884617423735	0.093341020496304\\
-0.162786764702322	0.0826184038010807\\
-0.167957124731063	0.0715243862141786\\
-0.172372454852719	0.060108839503219\\
-0.176012906554114	0.0484230808220349\\
-0.178862114691579	0.036519642021401\\
-0.180907271057637	0.0244520334993954\\
-0.182139181958603	0.0122745036477684\\
-0.182552309541829	4.17949890450398e-05\\
-0.182144796690108	-0.0121911019087191\\
-0.180925294454981	-0.0243185093756515\\
-0.178887407225195	-0.0363957481347609\\
-0.17604551014666	-0.0483046157641392\\
-0.172413096353715	-0.0599923689578888\\
-0.1680055931252	-0.0714106675284983\\
-0.162842747144022	-0.0825082124630814\\
-0.156947864328415	-0.0932348432278108\\
-0.150347451669944	-0.103542332387003\\
-0.143071171694554	-0.113384361273861\\
-0.135151733215206	-0.122716687171803\\
-0.126624737777548	-0.131497356816358\\
-0.117528517462697	-0.139686897839588\\
-0.107903963085219	-0.147248495352212\\
-0.0977943405634152	-0.154148157243945\\
-0.0872450963738567	-0.160354867047164\\
-0.0763036532494032	-0.165840723370565\\
-0.065019196987908	-0.170581065329489\\
-0.0534424553517911	-0.174554583400044\\
-0.04162547002574	-0.177743415213814\\
-0.0296213626710776	-0.180133225854778\\
-0.017484096121656	-0.181713272299769\\
-0.00526823180576654	-0.18247645171073\\
0.00697131553221043	-0.182419333364535\\
0.0186965442980843	-0.181592542026144\\
0.0309011122618636	-0.179918145265608\\
0.0429166951005448	-0.177436123391573\\
0.0547055591172029	-0.1741629261313\\
0.0662512343725775	-0.170106435997159\\
0.0775013703360272	-0.165284499595837\\
0.0884029799353828	-0.15971957892414\\
0.0989070378032146	-0.153436733319558\\
0.108966478644736	-0.146464133018794\\
0.118536085835532	-0.138833117509249\\
0.127572830999943	-0.13057799718264\\
0.136036090325366	-0.12173588231234\\
0.143887819039355	-0.11234652091339\\
0.151092720884757	-0.102452121502013\\
0.157618407255773	-0.0920971630034653\\
0.163435542898133	-0.0813281946816925\\
0.168517977754401	-0.0701936269083556\\
0.172842864510041	-0.0587435135520877\\
0.176390761302007	-0.0470293269645317\\
0.179145719116866	-0.0351037265896556\\
0.181095353484	-0.0230203222503888\\
0.182230900150173	-0.0108334331421937\\
0.182547254475515	0.00140215634282693\\
0.182042994380611	0.0136314428967476\\
0.180720386738136	0.0257994515522605\\
0.1785853771817	0.0378514828155286\\
0.175647563377392	0.0497333585591579\\
0.171920151877979	0.0613916655724924\\
0.167419898754656	0.0727739956707825\\
0.162167034270405	0.0838291812921781\\
0.156185171939246	0.0945075255083364\\
0.14950120237227	0.104761025434151\\
0.142145172394888	0.114543588015127\\
0.134150149977651	0.12381123722853\\
0.125552075579166	0.132522311776297\\
0.11638960058282	0.140637652363188\\
0.106703913545789	0.148120777730355\\
0.0965385550392499	0.154938048652824\\
0.0859392219207363	0.161058819156799\\
0.0749535619065508	0.166455574285828\\
0.0636309593806875	0.171104053787663\\
0.0520223133964847	0.174983361171374\\
0.0401798088636392	0.178076057645288\\
0.0281566819594724	0.180368240508991\\
0.0160069808146036	0.181849605649687\\
0.0037853225497471	0.18251349386205\\
-0.00845335225296518	0.182356920783369\\
-0.0203370420946794	0.18141639952798\\
-0.0324990787830707	0.179636629971357\\
-0.0444833303958571	0.177050117452397\\
-0.0562444440739581	0.173672320308852\\
-0.0677543859237188	0.169513590078549\\
-0.078961304411809	0.16459230902354\\
-0.0898131888469679	0.158931144411766\\
-0.100261231293476	0.15255557955189\\
-0.110258568119423	0.145494224413755\\
-0.119760261470733	0.137778818451552\\
-0.128723591583679	0.129444049315861\\
-0.137108264915778	0.120527385063402\\
-0.144876589916098	0.111068908841318\\
-0.151993645375237	0.101111139717354\\
-0.158427437717599	0.0906988413068557\\
-0.164149044892261	0.0798788204616547\\
-0.169132746369814	0.0686997168730206\\
-0.173356138759883	0.0572117844258162\\
-0.176800236521908	0.0454666652893338\\
-0.179449557310905	0.0335171577688458\\
-0.181292191576345	0.0214169789529625\\
-0.182319856096665	0.00922052324830973\\
-0.18252793121648	-0.00301738215220808\\
-0.18191548161194	-0.0152417237303826\\
-0.1804852604944	-0.0273975489528224\\
-0.178243697233277	-0.0394302132943086\\
-0.175200868453351	-0.0512856258861114\\
-0.171370452734909	-0.0629104926763048\\
-0.166769669125175	-0.0742525559967412\\
-0.161419199730318	-0.0852608294850839\\
-0.155343096743932	-0.0958858272799979\\
-0.148568674321423	-0.106079786481339\\
-0.14112638579427	-0.115796881857286\\
-0.133049686769935	-0.124993431845592\\
-0.124374884740559	-0.133628094912303\\
-0.115140975863613	-0.141662055400336\\
-0.105389469665175	-0.149059198013698\\
-0.0951642024363661	-0.155786270170773\\
-0.0845111401752237	-0.161813031483771\\
-0.0734781719586394	-0.167112389696355\\
-0.0621148946533042	-0.171660522477476\\
-0.0504723899743841	-0.175436984503345\\
-0.0386029948474993	-0.1784247993694\\
-0.0265600661372392	-0.18061053590321\\
-0.0143977407951272	-0.181984368540328\\
-0.0021706924924779	-0.182540121493818\\
0.0100661141586071	-0.182275296515437\\
0.0220755859394786	-0.18121335531399\\
0.0341982562019121	-0.179321205030366\\
0.0461495475213373	-0.176623433106955\\
0.0578795986697126	-0.173134549627473\\
0.069350359002771	-0.168867256529629\\
0.0805102873414616	-0.163840528098629\\
0.0913082567268467	-0.158077290058886\\
0.101695706418481	-0.151603472948942\\
0.111626002349092	-0.144448148555386\\
0.121054507077791	-0.136643479961666\\
0.129938832676681	-0.128224554243561\\
0.138239041020463	-0.119229217492968\\
0.14591782023317	-0.10969790650455\\
0.152940651761311	-0.0996734676195052\\
0.159275965721004	-0.0892009639847678\\
0.164895282861445	-0.0783274729205578\\
0.16977334257424	-0.0671018743061391\\
0.173888216443836	-0.0555746308560012\\
0.177221406825565	-0.0437975612662802\\
0.179757929996516	-0.0318236072745684\\
0.181486383510878	-0.0197065956724962\\
0.182398997457809	-0.00750099633224021\\
0.182491669388287	0.00473832264755716\\
0.181763982756538	0.0169563415992552\\
0.180219208791678	0.0290981366087719\\
0.177864291791595	0.0411091264228319\\
0.174709817905364	0.0529353178060624\\
0.170769967544877	0.0645235482567922\\
0.166062451637689	0.0758217249925165\\
0.160608432010947	0.0867790591203105\\
0.154432426260204	0.0973462939516906\\
0.147562197535472	0.107475926424151\\
0.140028629737089	0.117122420641802\\
0.131865588679303	0.12624241257702\\
0.123109769855901	0.13479490500017\\
0.113800533478307	0.142741451778757\\
0.103979727539171	0.150046330703017\\
0.0936914996946794	0.156676704066039\\
0.08298209880497	0.162602766280754\\
0.0718996670251039	0.167797877867324\\
0.0604940234004114	0.172238685199953\\
0.0488164399065073	0.175905225492169\\
0.0369194109671891	0.17878101653388\\
0.0248564174779299	0.180853130782883\\
0.0126816863868518	0.182112253478656\\
0.000449946930359019	0.182552724513288\\
-0.0117838153865607	0.182172563874989\\
-0.0238919522267407	0.180983085176795\\
-0.0359774703913608	0.178972976424402\\
-0.047894399783496	0.17615854471745\\
-0.059590373735052	0.172553456790471\\
-0.0710188084601592	0.168172645424263\\
-0.0821283674320126	0.163035710336371\\
-0.0928687198703825	0.157165881249826\\
-0.103191574509996	0.150589555112609\\
-0.113050551612295	0.143336282084932\\
-0.122401333151911	0.135438666825532\\
-0.131201882982031	0.126932212628127\\
-0.139412639845073	0.117855158772742\\
-0.146996693976386	0.108248309367611\\
-0.1539199527547	0.0981548501809747\\
-0.160151294029778	0.0876201544513241\\
-0.165662706040342	0.0766915789032785\\
-0.170429413335397	0.0654182508598158\\
-0.17442998814105	0.0538508474100511\\
-0.177646446686378	0.0420413675976601\\
-0.180064330046919	0.0300428986630677\\
-0.181672769139284	0.0179093774052589\\
-0.182464533580816	0.00569534771830076\\
-0.18243606419173	-0.00654428460260302\\
-0.181642554835285	-0.0182133551989983\\
-0.179999043021606	-0.0304317932898103\\
-0.177547701748184	-0.0424566319289163\\
-0.174305276379799	-0.0542533377445037\\
-0.170278868383715	-0.065809294726758\\
-0.16548617507968	-0.0770719434014506\\
-0.159949605902645	-0.0879879792257594\\
-0.153694094030498	-0.0985083179374025\\
-0.14674767883334	-0.108585838576395\\
-0.139141581438394	-0.11817524380381\\
-0.130910000442863	-0.127233415727887\\
-0.122089939864408	-0.135719634710754\\
-0.112721048017819	-0.143595753316459\\
-0.102845440862111	-0.150826366096406\\
-0.0925075122858092	-0.157378969270796\\
-0.0817537344077499	-0.163224106956258\\
-0.070632448698954	-0.168335503547967\\
-0.0591936486869846	-0.172690181827166\\
-0.0474887552126521	-0.176268566253909\\
-0.0355703852806375	-0.179054570962916\\
-0.0234921155307386	-0.181035672073914\\
-0.0113082413906822	-0.182202963990213\\
0.000926466993271919	-0.182551199430479\\
0.013157010968407	-0.182078813016577\\
0.0253256570742805	-0.180788314004812\\
0.0373836711067484	-0.178684825445969\\
0.0492733792789027	-0.175778104708161\\
0.0609413712209034	-0.172081258550123\\
0.0723354263325021	-0.167610854721893\\
0.0834043271120047	-0.162386985241811\\
0.0940983006603097	-0.156433138378426\\
0.104369274009838	-0.149776078879751\\
0.114171077079962	-0.142445731737137\\
0.123459647955663	-0.134475049007013\\
0.132193231755018	-0.125899861321052\\
0.14033256848525	-0.116758716697074\\
0.14784106947961	-0.107092707283401\\
0.154684981863247	-0.0969452846478147\\
0.160833540287315	-0.0863620644430099\\
0.166259105223914	-0.0753906213560558\\
0.170937287216431	-0.0640802752406852\\
0.174847056514968	-0.0524818694122834\\
0.177970837610663	-0.0406475420918191\\
0.180294588241461	-0.0286304920325483\\
0.181807862517389	-0.0164847393670925\\
0.182503857875044	-0.004264882779968\\
0.182379445657227	0.00797414593496395\\
0.181475412880426	0.0198121981402647\\
0.179729456200397	0.0319871119362145\\
0.177176457349079	0.0439813331412575\\
0.173832181649684	0.0557514926338362\\
0.169706222985001	0.067272995424907\\
0.16481678847111	0.07849385966765\\
0.159186474260481	0.0893617809264197\\
0.152840627743746	0.0998278802912817\\
0.145807718073998	0.109845228414639\\
0.138119356059166	0.119368798306591\\
0.1298101079333	0.128355771463442\\
0.120917326600331	0.136765748532012\\
0.111480987297874	0.144560924741497\\
0.101543509045317	0.151706258618017\\
0.0911495636863513	0.158169629863766\\
0.0803458749862411	0.163921983822312\\
0.0691810086085113	0.168937462070455\\
0.0577051538080386	0.173193518651783\\
0.0459698978168504	0.176671021426904\\
0.0340279939410393	0.179354338078759\\
0.0219331244223337	0.181231406382854\\
0.00973965911633787	0.182293788430498\\
-0.00249758891275842	0.182536708557857\\
-0.0147236097878678	0.181959074813417\\
-0.0268834441113134	0.180563483866188\\
-0.0389224300211323	0.178356209331455\\
-0.0507864489042604	0.175347173569838\\
-0.0624221686838076	0.171549903081467\\
-0.0737772835592837	0.166981467699527\\
-0.0848007491307412	0.161662403857847\\
-0.0954430118619784	0.155616622271772\\
-0.105656231838036	0.148871300451121\\
-0.115394497814227	0.141456760531576\\
-0.124614033602465	0.133406332966095\\
-0.133273394855656	0.124756206695785\\
-0.141333655374063	0.115545266466875\\
-0.148758582083809	0.105814918037712\\
-0.155514797918548	0.0956089020431381\\
-0.161571931855961	0.0849730973698995\\
-0.166902755443027	0.0739553149188353\\
-0.171483305196565	0.0626050826777463\\
-0.175292990322475	0.0509734230846094\\
-0.178314685278395	0.0391126236633486\\
-0.180534806756622	0.0270760019768329\\
-0.181943374743739	0.0149176659498857\\
-0.182534057382543	0.00269227064249694\\
-0.18230419943534	-0.00954522744489997\\
-0.1812812502441	-0.0215183972966498\\
-0.179425199334324	-0.0336531497631113\\
-0.176763157964608	-0.0456149632295687\\
-0.173309923077974	-0.0573551348005625\\
-0.169077471485178	-0.0688385916562927\\
-0.164084586223659	-0.0800137100598384\\
-0.158354105452477	-0.0908290960813318\\
-0.151911815930121	-0.101236109039801\\
-0.144786641302497	-0.111188040214558\\
-0.137010608296441	-0.120640155845852\\
-0.128618675338101	-0.129549961602485\\
-0.119648566756167	-0.137877405271272\\
-0.110140605398005	-0.145585053052089\\
-0.100137532110038	-0.152638257045752\\
-0.0896843134380119	-0.159005311223518\\
-0.0788279394332447	-0.164657594001162\\
-0.0676172124250977	-0.169569696891346\\
-0.056102527652854	-0.173719538714128\\
-0.044335646721412	-0.177088464859852\\
-0.0323694649170419	-0.179661331146369\\
-0.0202577734265233	-0.181426571895268\\
-0.00805501754249619	-0.182376251920315\\
0.0041839480956521	-0.182506102199851\\
0.0164041060827634	-0.181815539065198\\
0.0285505235661072	-0.180307666823691\\
0.040568599182218	-0.1779892638034\\
0.0524043085059604	-0.17487075188182\\
0.064004446899657	-0.170966149637572\\
0.0753168686926903	-0.166293009329099\\
0.0862907215789109	-0.160872337995111\\
0.0968766752136816	-0.154728503021621\\
0.10702714297146	-0.147889122600521\\
0.11669649585436	-0.140384941580661\\
0.125841267607343	-0.132249693260767\\
0.134420350112081	-0.123519947746934\\
0.142395178174215	-0.114234947563748\\
0.149729902888428	-0.104436431243366\\
0.156391552784469	-0.0941684457032086\\
0.162350182044269	-0.0834771482398594\\
0.167579005112991	-0.0724105990437393\\
0.172054517108884	-0.0610185451514326\\
0.175756599481293	-0.0493521968234455\\
0.178668610449575	-0.0374639973369514\\
0.180777459810336	-0.0254073872438039\\
0.182073667782047	-0.0132365641343555\\
0.182551407616956	-0.00100623901059141\\
0.1822085317937	0.0112286096522152\\
0.181060102402822	0.02330817692248\\
0.179087971952916	0.0354052615850297\\
0.176311095848096	0.047333218080852\\
0.172743392646749	0.0590403085747405\\
0.168399101877885	0.0704824938575468\\
0.163297622000132	0.0816083807733116\\
0.157462081049803	0.0923673962528623\\
0.15091872555666	0.102711162101037\\
0.143696951790196	0.112593215894725\\
0.135829221975344	0.121969136850869\\
0.127350905072756	0.130796775662748\\
0.118300113458399	0.139036449740014\\
0.108717532650726	0.146651119818156\\
0.0986462387950934	0.153606556065685\\
0.0881315049422511	0.15987149206141\\
0.0772205975056772	0.165417765367717\\
0.0659625637901925	0.170220444122687\\
0.0544080115159893	0.17425793911182\\
0.0426088813230437	0.177512100817057\\
0.0306182132816653	0.179968301003376\\
0.0184899084696817	0.181615498474245\\
0.00627848667092643	0.182446288705087\\
-0.00596115870980056	0.182456937127867\\
-0.0176638270306594	0.181697707883453\\
-0.0298820833192873	0.180092014565612\\
-0.0419128275517226	0.177677768434326\\
-0.05371971369002	0.174471396956732\\
-0.0652880359961415	0.170480350886338\\
-0.0765652715092258	0.165722172967872\\
-0.0874981872603291	0.16021906369891\\
-0.0980376205168529	0.153995804657283\\
-0.108136356320144	0.147080294692572\\
-0.117749002550111	0.139503615773826\\
-0.126832337902691	0.131299833443856\\
-0.135345530124368	0.122505826289966\\
-0.143250310956631	0.113161125059864\\
-0.150511146531275	0.103307736464212\\
-0.157095397606109	0.0929899539700597\\
-0.162973466386592	0.082254158573084\\
-0.168118929550347	0.0711486103245988\\
-0.172508657017781	0.0597232314025905\\
-0.176122915928664	0.048029381696776\\
-0.178945459346081	0.0361196279315845\\
-0.180963599289221	0.024047507367008\\
-0.182168263768704	0.0118672871320528\\
-0.182554037565755	-0.000366279710683483\\
-0.182119186575442	-0.0125982003045622\\
-0.180869701390079	-0.0247440027719352\\
-0.178804140395071	-0.0368129886301514\\
-0.175934904524535	-0.0487137368351218\\
-0.172275314527993	-0.0603931850697679\\
-0.167841288805683	-0.0718012855342327\\
-0.162652719772578	-0.082886775955777\\
-0.156732988316774	-0.0935996650863958\\
-0.150108709416611	-0.103891791537953\\
-0.142809655676212	-0.113716899820531\\
-0.134868637667778	-0.123030824211061\\
-0.126321352629899	-0.131791695793981\\
-0.117206222726031	-0.139960132347462\\
-0.107564222640116	-0.147499414863293\\
-0.0974386954841041	-0.154375652504328\\
-0.0868751579424112	-0.160557934975741\\
-0.0759210956505578	-0.166018471483225\\
-0.0646257497422416	-0.170732715654215\\
-0.053039895492607	-0.174679475881767\\
-0.0412156140772778	-0.177841010582498\\
-0.029206058448823	-0.180203107950572\\
-0.017065214409289	-0.181755149840597\\
-0.00484765792326078	-0.182490159499771\\
0.00739169021060706	-0.182404832928389\\
0.019167579545315	-0.181545485703769\\
0.0313591630658175	-0.179840949391747\\
0.0433656714724313	-0.177329030187808\\
0.0551467196983163	-0.174025881864981\\
0.0666822504330935	-0.169940129821294\\
0.0779200872026427	-0.165089770331892\\
0.0888075432888558	-0.159497318165124\\
0.0992956549932693	-0.153187953574853\\
0.109337414297801	-0.146189972355453\\
0.11888768523835	-0.138534827496511\\
0.127903528560959	-0.130256936270938\\
0.136344415575317	-0.121393510231839\\
0.144172403088654	-0.111984392118169\\
0.151352302551379	-0.102071878074228\\
0.157851838662069	-0.0917005271968566\\
0.163641794540601	-0.0809169611257884\\
0.168696143041005	-0.0697696544901485\\
0.172992163741935	-0.0583087170154745\\
0.176510545083446	-0.0465856682612322\\
0.179235471174518	-0.0346532060322772\\
0.181154692889047	-0.0225649694889942\\
0.182259582927916	-0.010375298027198\\
0.18254517460019	0.00186101299559893\\
0.182010184147879	0.0140889585692825\\
0.180657016516748	0.0262535712951366\\
0.178491754544702	0.0383001684771591\\
0.175524131616865	0.0501745979343417\\
0.171767487912368	0.0618234814216327\\
0.167238710434815	0.0731944545840743\\
0.161958157102109	0.0842364023410013\\
0.1559495652302	0.0948996886643492\\
0.149239944832626	0.105136379694796\\
0.14185945719903	0.114900459224272\\
0.133841279312454	0.124148035547286\\
0.125221454715078	0.132837538758209\\
0.116038731480691	0.140929907621236\\
0.106334388033041	0.148388765158281\\
0.0961520475917619	0.155180582169431\\
0.0855374820723457	0.161274827956211\\
0.0745384063366499	0.166644107559778\\
0.0632042636938808	0.171264284911929\\
0.0515860036517074	0.175114591326194\\
0.0397358528818998	0.178177718859744\\
0.0277070804497124	0.180439898115539\\
0.0155537583566902	0.181890960138064\\
0.00333051847815496	0.18252438212389\\
-0.00890769302353798	0.182337316742919\\
-0.0208312176691549	0.181362356345757\\
-0.0329814911211819	0.179550740968347\\
-0.0449563065728513	0.176932698065426\\
-0.0567087385958728	0.173523398050113\\
-0.068207667946958	0.169333890314144\\
-0.0794013492368673	0.164382723591294\\
-0.0902380404884049	0.15869263318672\\
-0.100669003982932	0.152289228533698\\
-0.110647440838268	0.145201250161056\\
-0.120128499114367	0.137460556690898\\
-0.12906955381968	0.129101947955194\\
-0.137430412694777	0.120162998092591\\
-0.145173492235063	0.110683889355193\\
-0.152263985677729	0.100707232382275\\
-0.158670019737913	0.0902778744470027\\
-0.16436279794354	0.0794426977885643\\
-0.16931673006877	0.0682504088759324\\
-0.173509547159872	0.0567513194743471\\
-0.17692240164338	0.0449971204715936\\
-0.179539952045833	0.0330406495243506\\
-0.181350431957428	0.0209356535404208\\
-0.182345702924546	0.00873654707314789\\
-0.18252129103309	-0.00350183228927783\\
-0.181876407018149	-0.0157244704194564\\
-0.180413949811701	-0.0278764239604545\\
-0.178140493511172	-0.0399030672997143\\
-0.175066257825237	-0.0517503381331627\\
-0.171205062134955	-0.0633649804765219\\
-0.166574263371286	-0.0746947840671264\\
-0.161194677991809	-0.0856888190583243\\
-0.155090488405133	-0.0962976649609971\\
-0.148289134265324	-0.106473632798216\\
-0.140821189124778	-0.116170979476128\\
-0.13272022299778	-0.125346113410141\\
-0.124022651457841	-0.133957790475108\\
-0.114767571940315	-0.141967299407705\\
-0.104996587988266	-0.149338635822814\\
-0.094753622242289	-0.156038664054798\\
-0.0840847189936675	-0.162037266113379\\
-0.0730378372001581	-0.16730747707154\\
-0.0616626349109752	-0.171825606271691\\
-0.0500102460389419	-0.175571343822753\\
-0.0381330504989244	-0.178527851897739\\
-0.026084438753842	-0.180681840420846\\
-0.013918571809971	-0.182023626809324\\
-0.00169013775331437	-0.182547179497492\\
0.0105458940819277	-0.182250145049294\\
0.0225862913060214	-0.181152398910647\\
0.0346981050464545	-0.179227164772445\\
0.0466396908707024	-0.176496675118899\\
0.0583603053064495	-0.172975182347459\\
0.0698192960116549	-0.168676040822505\\
0.0809651892922159	-0.163618400149812\\
0.0917470967700018	-0.157825266885102\\
0.102116533820523	-0.151322701638182\\
0.112026937529546	-0.144139909968468\\
0.12143376072051	-0.136309177944794\\
0.130294714773983	-0.127865708391465\\
0.138569967753811	-0.118847456648363\\
0.146222320940227	-0.109294961444586\\
0.153217375506521	-0.0992511631820241\\
0.159523687299529	-0.0887612107887117\\
0.165112908213634	-0.0778722587331647\\
0.16995991361541	-0.06663325506021\\
0.174042915282531	-0.0550947213593751\\
0.177343559344991	-0.0433085256599387\\
0.179847008787177	-0.0313276492796315\\
0.181542010144955	-0.0192059486549236\\
0.182420944090109	-0.00699791325283002\\
0.1824798596811	0.0052415793798946\\
0.181726253788185	0.017376512144148\\
0.180151303554034	0.0295276911370511\\
0.177766507924257	0.0415385014885075\\
0.174583755423274	0.0533562782226318\\
0.1706161810241	0.0649345864478167\\
0.165881518432557	0.0762214224896805\\
0.16040118781568	0.0871656124937567\\
0.154199835211924	0.0977179488009062\\
0.147305324084971	0.107831024434998\\
0.139748645491955	0.11745938042366\\
0.131563769299011	0.126559733727903\\
0.122787488267795	0.135091176400668\\
0.113459253434411	0.143015358077688\\
0.103620997043397	0.150296658061681\\
0.0933169439988159	0.15690234552173\\
0.0825934130411154	0.162802726645018\\
0.0714986085378394	0.167971278112117\\
0.0600824037953181	0.172384766323053\\
0.0483961168716065	0.176023351834621\\
0.03649227988952	0.178870678542907\\
0.0244244028986178	0.180913947205694\\
0.0122467333281711	0.182143972978692\\
1.4012143141626e-05	0.18255522670069\\
-0.0122187722328744	0.182145859748275\\
-0.0243478455419329	0.180924283413581\\
-0.0364244047917644	0.178884539879204\\
-0.0483326500417257	0.176040826181031\\
-0.0600198110976358	0.172406616589741\\
-0.0714373958766122	0.167997378817119\\
-0.0825341096445571	0.162832868997211\\
-0.0932598078435051	0.156936395999583\\
-0.103566269416839	0.150334472634785\\
-0.113407181510415	0.143056767362063\\
-0.122738308155252	0.135135994126309\\
-0.131517703188424	0.12660775902308\\
-0.139705901543977	0.117510398172451\\
-0.147266095823759	0.10788480589253\\
-0.15416430157821	0.0977742510385297\\
-0.160369510113962	0.0872241824698406\\
-0.165853827894917	0.0762820247352115\\
-0.170592601928233	0.0649969648883548\\
-0.17456453058017	0.0534197313893051\\
-0.177751759333396	0.0416023660623371\\
-0.180139961042582	0.0295979901670521\\
-0.181718400339121	0.0174605656015678\\
-0.182479981887023	0.00524465233670403\\
-0.182421282277265	-0.00699483684234594\\
-0.181592617674331	-0.0187235679091757\\
-0.179916538895529	-0.0309272464155309\\
-0.177432865819155	-0.042942236697795\\
-0.17415802341864	-0.0547306319704566\\
-0.170099944614624	-0.066275710910058\\
-0.165276484094458	-0.0775251357580223\\
-0.159710104396456	-0.0884259422938787\\
-0.153425870220389	-0.0989291105494951\\
-0.146451957457447	-0.108987579928616\\
-0.138819710279449	-0.118556139942949\\
-0.130563443207004	-0.127591768697776\\
-0.121720270195867	-0.136053849002779\\
-0.112329942445265	-0.143904342882723\\
-0.10243467114691	-0.151107961020051\\
-0.0920789373857021	-0.15763232185498\\
-0.0813092920709031	-0.163448097245476\\
-0.070174146704927	-0.168529144276434\\
-0.0587235557758714	-0.17285262276903\\
-0.0470089917488221	-0.176399097953354\\
-0.0350831136906959	-0.179152627829467\\
-0.0229995305556962	-0.181100834829828\\
-0.010812560204998	-0.182234961457649\\
0.00142301476404194	-0.182549909653007\\
0.0136521932754653	-0.182044263708408\\
0.0258200030105246	-0.18072029663205\\
0.0378717475178164	-0.178583959930406\\
0.0497532520921422	-0.175644856852926\\
0.0614111072884787	-0.171916199224712\\
0.0727929090138319	-0.167414748054948\\
0.0838474940896424	-0.162160738193115\\
0.0945251702380547	-0.15617778736989\\
0.104777939459345	-0.149492790029705\\
0.11455971379156	-0.142135796434072\\
0.123826522477345	-0.134139877584729\\
0.132536709629361	-0.125540976555928\\
0.140651121473869	-0.116377746928186\\
0.148133282353905	-0.106691379033393\\
0.154949558695971	-0.0965254147931392\\
0.161069310194789	-0.0859255519940892\\
0.166465027547905	-0.0749394388663706\\
0.171112456114492	-0.0636164598953215\\
0.174990704942997	-0.0520075138300235\\
0.178082340678862	-0.0401647848844291\\
0.180373465929515	-0.0281415081614749\\
0.181853781735245	-0.0159917303521009\\
0.182516633864559	-0.00377006678243797\\
0.182359042724697	0.00846854408908096\\
0.181417326878486	0.0203541107236782\\
0.179636507971397	0.0325156109479962\\
0.177048974205584	0.0444994660338527\\
0.173670166151117	0.056260258022455\\
0.169510466798086	0.0677698052390255\\
0.164588263693547	0.0789762618720119\\
0.158926224058956	0.0898276316443505\\
0.152549833946115	0.100275110931151\\
0.145487706235052	0.110271839779343\\
0.137771582633525	0.11977288479912\\
0.129436152636631	0.128735530845181\\
0.120518885806813	0.137119489019664\\
0.111059866437128	0.144887072450389\\
0.101101614377856	0.152003364619078\\
0.0906888936704428	0.158436376623683\\
0.0798685112397624	0.164157191044425\\
0.0686891065070081	0.169140091913326\\
0.0572009327548461	0.173362680306615\\
0.0454556312274621	0.1768059750328\\
0.0335059989940411	0.179454497955622\\
0.0214057516177997	0.181296343569905\\
0.00920928169427089	0.182323232518209\\
-0.0030285856499432	0.182530548806898\\
-0.0152528392056528	0.181917360555498\\
-0.0274085289675378	0.180486424184937\\
-0.0394410131397515	0.178244172026647\\
-0.0512962037672335	0.175200683406068\\
-0.0629208098576059	0.171369639336272\\
-0.0742625769441123	0.166768261016347\\
-0.0852705219708512	0.161417232420415\\
-0.0958951624711432	0.155340607319069\\
-0.106088738999923	0.148565701152688\\
-0.115805429820594	0.141122968242689\\
-0.125001556878514	0.133045864895143\\
-0.133635782139796	0.124370699009874\\
-0.141669293414783	0.11513646686763\\
-0.149065978822001	0.105384677837654\\
-0.155792589117848	0.0951591677845778\\
-0.161818887158022	0.0845059020160444\\
-0.167117783813701	0.0734727686672791\\
-0.171665459743506	0.0621093634326921\\
-0.175441472465027	0.0504667666233925\\
-0.178428848245502	0.0385973135539972\\
-0.180614158400052	0.0265543592905469\\
-0.181987579656442	0.0143920388067522\\
-0.182542938311124	0.00216502363878311\\
-0.182277737980067	-0.0100717238700073\\
-0.18121533940182	-0.0220819988056711\\
-0.17932282302138	-0.0342044144319771\\
-0.176624706929499	-0.0461555150523402\\
-0.173135490619028	-0.0578854232809154\\
-0.168867890960106	-0.0693560198513398\\
-0.163840883936296	-0.0805157661707658\\
-0.158077394008127	-0.0913135429061134\\
-0.151603351722391	-0.101700792163051\\
-0.14444782891161	-0.111630882247929\\
-0.136642988322939	-0.121059178346948\\
-0.128223916438689	-0.129943295117698\\
-0.119228458547945	-0.138243296907133\\
-0.109697050434825	-0.145921874196321\\
-0.0996725372294787	-0.152944510661496\\
-0.0891999806734591	-0.159279638508504\\
-0.0783264565193508	-0.164898780409755\\
-0.0671008429155129	-0.169776677511025\\
-0.0555736007039734	-0.173891402965584\\
-0.0437965465862758	-0.177224460500895\\
-0.0318226202017563	-0.179760867560832\\
-0.019705646149134	-0.181489222655197\\
-0.00750009204592841	-0.182401756608413\\
0.00473917631617148	-0.182494367483854\\
0.0169571416030545	-0.181766639021753\\
0.0290988822462366	-0.180221842509564\\
0.0411098193264716	-0.177866922076041\\
0.0529359619090741	-0.174712463476539\\
0.0645241497454391	-0.170772646507259\\
0.0758222922345281	-0.166065181264513\\
0.0867796025803458	-0.160611228533215\\
0.097346826079145	-0.154435304668478\\
0.107476461532287	-0.14756517138783\\
0.117122974769514	-0.140031710977802\\
0.12624300332693	-0.131868787476735\\
0.13479555137665	-0.123113094442538\\
0.142742173999311	-0.113803990016869\\
0.150047150002728	-0.103983320001493\\
0.156677642493447	-0.0936952297547125\\
0.162603846483636	-0.0829859657494135\\
0.167799122866278	-0.07190366769101\\
0.172240118161463	-0.060498152122786\\
0.175906869494708	-0.0488206884893799\\
0.17878289433044	-0.0369237686782571\\
0.18085526456517	-0.0248608710514234\\
0.182114664637436	-0.0126862200649498\\
0.182555433404097	-0.000454542513760181\\
0.182175589586552	0.0117791784728759\\
0.180986420632395	0.0238874682885072\\
0.17897665643402	0.0359729638465912\\
0.176162582972233	0.0478899120336104\\
0.172557862034862	0.0595859473540882\\
0.168177427466533	0.0710144727792205\\
0.163040876847233	0.0821241530400131\\
0.157171436908968	0.0928646597573384\\
0.150595501810807	0.103187702843397\\
0.143342618866822	0.11304690340103\\
0.13544538974543	0.122397944076387\\
0.126939314650568	0.131198789155653\\
0.117862629705341	0.139409877551223\\
0.108256135811122	0.146994299403691\\
0.0981630154981962	0.153917961728548\\
0.0876286387630477	0.160149741736101\\
0.0767003590959333	0.16566162675347\\
0.0654273006317499	0.170428840136162\\
0.0538601373266876	0.174429952643885\\
0.042050865172416	0.177646978766734\\
0.0300525684687037	0.180065457571512\\
0.0179191811977375	0.181674517705988\\
0.00570524458795399	0.182466926265417\\
-0.0065343380575648	0.182439121305391\\
-0.0182025709701227	0.181646346532484\\
-0.0304211978900106	0.180003567622306\\
-0.0424461701718993	0.177552972541199\\
-0.0542430225592977	0.174311305635538\\
-0.0657991879906969	0.170285657595592\\
-0.0770621039638983	0.16549372208032\\
-0.0879784639280237	0.159957905036408\\
-0.0984991842406155	0.153703135256712\\
-0.10857714415399	0.146757447652369\\
-0.118167046047279	0.13915205890526\\
-0.127225771411578	0.130921163138566\\
-0.135712599652255	0.122101759893137\\
-0.14358938203058	0.112733493030895\\
-0.150820711443714	0.102858474113693\\
-0.157374082111144	0.0925210927120911\\
-0.163220035806363	0.0817678167312649\\
-0.168332294240813	0.0706469835661403\\
-0.17268787718208	0.0592085828280319\\
-0.176267205756277	0.0475040316269097\\
-0.179054190454848	0.0355859434493954\\
-0.181036303459164	0.0235078916527581\\
-0.182204634954114	0.0113241686459921\\
-0.182553933178404	-0.000910458165399745\\
-0.182082628030768	-0.0131409925585966\\
-0.180793272966692	-0.0253093502768596\\
-0.178690899372459	-0.037367565280063\\
-0.175785297558049	-0.0492575201637673\\
-0.172089573868244	-0.0609258104009101\\
-0.167620283918206	-0.0723202454893359\\
-0.162397513480284	-0.0833896083952844\\
-0.156444745685416	-0.0940841240979699\\
-0.149788739477864	-0.1043557189363\\
-0.142459413927216	-0.114158221884275\\
-0.134489715254994	-0.123447569533416\\
-0.12591546832905	-0.132182005063662\\
-0.116775215495813	-0.140322266116654\\
-0.107110043353821	-0.147831761237444\\
-0.096963398078376	-0.154676734342178\\
-0.0863808901220354	-0.160826416459187\\
-0.0754100891863505	-0.166253164040598\\
-0.0641003103975339	-0.170932583219008\\
-0.0525023926189606	-0.174843639465231\\
-0.0406684699299024	-0.17796875213744\\
-0.0286517372779551	-0.180293873507934\\
-0.0165062113508247	-0.181808551910802\\
-0.00428648777766599	-0.182505978720045\\
0.00795250429230863	-0.182383018956306\\
0.0197888576038687	-0.181480600542587\\
0.0319642359154893	-0.179736192378325\\
0.0439588302489453	-0.17718474628085\\
0.0557293619208524	-0.173842034056482\\
0.067251357087027	-0.169717621958401\\
0.0784728293360609	-0.164829708967414\\
0.0893414656544315	-0.159200885903814\\
0.0998083858715552	-0.152856492555514\\
0.109826659172019	-0.145824990266209\\
0.119351256077351	-0.138137982333401\\
0.12833935502951	-0.129830027632446\\
0.136750553111597	-0.120938471863858\\
0.144547041468051	-0.111503283266149\\
0.151693774024911	-0.101566874107969\\
0.158158625384841	-0.0911739097686279\\
0.163912535314496	-0.0803711078650997\\
0.168929639351949	-0.0692070282711268\\
0.173187385065129	-0.0577318548419197\\
0.176666633426975	-0.0459971698344153\\
0.179351744850378	-0.0340557220293033\\
0.181230649486703	-0.0219611896251782\\
0.182294901480949	-0.00976793894860933\\
0.182539716936546	0.00246921992882993\\
0.181963995418936	0.0146952795717802\\
0.180570324901468	0.026855282440529\\
0.178364970130912	0.0388945679384987\\
0.175357844467355	0.0507590181082015\\
0.171562465320335	0.0623953009070776\\
0.166995893387566	0.0737511099336229\\
0.161678655961877	0.0847753995578204\\
0.155634654661781	0.0954186143677953\\
0.148891057988464	0.105632911932363\\
0.14147817919844	0.115372377858929\\
0.133429340043702	0.124593232179929\\
0.12478072098606	0.133254026149173\\
0.115571198559929	0.141315828559765\\
0.105842170619323	0.148742400741943\\
0.0956373702454915	0.155500359462389\\
0.0850026691685524	0.161559326979914\\
0.0739858715620413	0.166892067600982\\
0.0626364991617525	0.171474610103979\\
0.0510055686575559	0.175286355493201\\
0.0391453623676316	0.178310169592727\\
0.0271091932230962	0.180532460065714\\
0.0149511651237409	0.181943237512198\\
0.00272592973211463	0.182536160372776\\
-0.0095115591929496	0.182308563433723\\
-0.0214826659674337	0.181288105421797\\
-0.0336180939695599	0.179434413721047\\
-0.04558051458051	0.176774725021373\\
-0.0573213031031118	0.173323848219865\\
-0.0688055509176309	0.169093719096083\\
-0.0799816301626849	0.164103107996715\\
-0.0907981337399585	0.158374845437756\\
-0.101206417687917	0.151934707421487\\
-0.111159769959659	0.144811606541159\\
-0.120613452059991	0.137037559005795\\
-0.129524964132533	0.128647513056697\\
-0.13785424775943	0.119679183154961\\
-0.145563862241255	0.110172882670045\\
-0.15261915210811	0.100171343409393\\
-0.158988403110205	0.0897195233776908\\
-0.164642984835959	0.0788644046117663\\
-0.169557479389668	0.0676547820119415\\
-0.173709795646885	0.0561410440029122\\
-0.177081268553661	0.0443749460384215\\
-0.179656743030246	0.0324093779477275\\
-0.181424642092767	0.0202981261935413\\
-0.182377018892632	0.00809563209427028\\
-0.182509592437467	-0.00414325289097161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.182509592437467	-0.00414325289097161\\
-0.181821766834364	-0.0163635137322932\\
-0.180316633967598	-0.0285102191203849\\
-0.178000959599815	-0.0405287683918884\\
-0.174885152958435	-0.0523651369646022\\
-0.17098321994432	-0.0639661191832509\\
-0.16631270017464	-0.0752795674805336\\
-0.160894588136879	-0.0862546267935089\\
-0.154753238819839	-0.0968419631522946\\
-0.147916258232355	-0.106993985447421\\
-0.140414379310171	-0.116665059356266\\
-0.132281323771935	-0.125811712468052\\
-0.123553650530846	-0.134392829703197\\
-0.114270591363984	-0.142369838122799\\
-0.104473874555521	-0.149706880323018\\
-0.0942075373266015	-0.156370975613874\\
-0.0835177278847642	-0.16233216826967\\
-0.0724524979793676	-0.167563662184651\\
-0.0610615869076691	-0.172041941321495\\
-0.0493961979272035	-0.175746875419565\\
-0.0375087680981865	-0.178661810479546\\
-0.0254527325650197	-0.180773643626689\\
-0.0132822843693786	-0.18207288200649\\
-0.0010521308395309	-0.18255368545688\\
0.0111827523178083	-0.182213892758968\\
0.0232601920710099	-0.181068829470434\\
0.0353581337278255	-0.179099866642978\\
0.0472869313804387	-0.176326139969547\\
0.0589949023890891	-0.172761582998633\\
0.0704381938561297	-0.168420383281071\\
0.0815654092314205	-0.163321922196593\\
0.092325959055895	-0.157489317497886\\
0.10267145977043	-0.15094880183067\\
0.112555443608834	-0.143729757251755\\
0.12193348274346	-0.135864632512431\\
0.130763419822892	-0.127388783610469\\
0.139005563356483	-0.118340310448495\\
0.146622864316414	-0.108759886649374\\
0.153581082281709	-0.0986905771002265\\
0.159848939453756	-0.0881776442936367\\
0.16539826127824	-0.0772683448371434\\
0.17020410308627	-0.0660117170358379\\
0.174244862223305	-0.0544583604557604\\
0.177502375148586	-0.0426602084895731\\
0.179961999087597	-0.0306702948946858\\
0.181612677848493	-0.0185425154127275\\
0.182446991521926	-0.00633138549273428\\
0.18246118983187	0.00590820474951256\\
0.181702249445665	0.017643235842091\\
0.180098840595358	0.0298563774751013\\
0.1776867341889	0.0418858193669471\\
0.174482115247329	0.0536934831978246\\
0.170492837486897	0.0652624894503055\\
0.165736444110826	0.0765403995921586\\
0.160235078929908	0.0874741256313618\\
0.154013513654103	0.0980145003559028\\
0.147099643026225	0.108114296841094\\
0.139524540694212	0.117728119808963\\
0.131322263499041	0.126812744812926\\
0.122529681912951	0.135327335279716\\
0.113186318884116	0.143233618001134\\
0.103334173596679	0.150496053631751\\
0.0930175323359252	0.157081996906707\\
0.0822827692974648	0.16296184348639\\
0.0711781381576158	0.168109163002308\\
0.0597535551789798	0.172500817856933\\
0.0480603748286598	0.17611706723103\\
0.0361511589355796	0.178941655819561\\
0.0240794404198928	0.180961886900076\\
0.011899482660544	0.182168679404514\\
-0.000333964426607592	0.182556608739356\\
-0.0125659104930428	0.182123931168582\\
-0.0247106496043069	0.180876790880263\\
-0.0367801682968815	0.17881345194258\\
-0.0486814857779629	0.17594642885053\\
-0.0603615599621574	0.172289049096622\\
-0.0717704439089224	0.167857198926994\\
-0.0828568742563532	0.162670758694842\\
-0.0935708507236734	0.156753101205807\\
-0.103864208587921	0.15013083133154\\
-0.113690688892422	0.142833711366415\\
-0.123006121340275	0.134894541997066\\
-0.131768631707028	0.126349010889398\\
-0.139938831803544	0.117235530952633\\
-0.147479996006364	0.107595067984696\\
-0.154358226225839	0.0974709566397148\\
-0.160542604312075	0.0869087056084797\\
-0.166005331037512	0.0759557930495378\\
-0.17072185105734	0.0646614531682617\\
-0.174670963285316	0.053076454908423\\
-0.177834916195768	0.0412528737354402\\
-0.180199487614045	0.029243857563892\\
-0.181754048648816	0.0171033878438838\\
-0.182491611467942	0.00488603691285082\\
-0.18240886070859	-0.0073532773098777\\
-0.181552436781853	-0.0191252362705034\\
-0.179850659090046	-0.0313178321666544\\
-0.177341493866256	-0.0433250790710556\\
-0.174041113734785	-0.0551068055681023\\
-0.169958085221673	-0.066643229887429\\
-0.165110390578876	-0.0778821629612325\\
-0.159520537313705	-0.0887708967701185\\
-0.153213693217881	-0.099260463939112\\
-0.146218141228694	-0.109303852726436\\
-0.138565322279094	-0.118855921443853\\
-0.13028964200511	-0.12787372420762\\
-0.121428300700938	-0.136316724952713\\
-0.112021130314685	-0.144146972332471\\
-0.102110416732377	-0.151329268884164\\
-0.0917407093751557	-0.157831329672257\\
-0.0809586208403351	-0.163623927499925\\
-0.0698126173985313	-0.168681024262748\\
-0.0583528011396909	-0.172979887987576\\
-0.0466306847570088	-0.176501195015195\\
-0.0346989599977882	-0.179229116859405\\
-0.022611260807505	-0.181151391357695\\
-0.0104219222410906	-0.182259377789776\\
0.00181426377497395	-0.182548095717381\\
0.0140422947386762	-0.18201624737132\\
0.0262072048106895	-0.180666223484325\\
0.0382543118916138	-0.178504092543715\\
0.0501294634174353	-0.175539573513273\\
0.0617792797845817	-0.171785992144261\\
0.0731513942937035	-0.167260221074074\\
0.0841946885327956	-0.161982603985717\\
0.0948595221721649	-0.155976864155061\\
0.105097956087609	-0.14926999781842\\
0.114863967857837	-0.141892152818155\\
0.124113658634985	-0.133876493087015\\
0.132805450472374	-0.125259049573803\\
0.140900273219462	-0.116078558282029\\
0.148361740147857	-0.106376286144284\\
0.155156311504734	-0.0961958455325259\\
0.161253445282883	-0.0855829982081836\\
0.166625734503873	-0.0745854496258117\\
0.171249030415223	-0.0632526344917386\\
0.175102551039368	-0.0516354945537663\\
0.178168974591939	-0.0397862496066189\\
0.180434517339969	-0.0277581627711841\\
0.181888995562372	-0.0156053010670301\\
0.182525871325348	-0.0033822923775154\\
0.182342281869891	0.00885592010338066\\
0.181371199170816	0.0207755346922219\\
0.179563224224898	0.0329269870665031\\
0.176948803457853	0.0449027897898934\\
0.173543131760638	0.056656176524599\\
0.169357187662687	0.0681563302562903\\
0.16440950059718	0.0793514961753226\\
0.158722795727607	0.0901899074408274\\
0.152322666654323	0.100622820291563\\
0.145237837583461	0.110603429987756\\
0.137500151828054	0.120086876416579\\
0.12914439452842	0.129030525263582\\
0.120208125689779	0.137394174011721\\
0.110731514101226	0.145140227932118\\
0.100757157680918	0.152233868109321\\
0.0903298917923609	0.158643208223866\\
0.0794965876266093	0.164339437948403\\
0.0683059415339709	0.169296952432353\\
0.0568082561299227	0.173493467396327\\
0.0450552141860947	0.176910119298739\\
0.0330996463108488	0.17953155012916\\
0.0209952934720676	0.181345976442875\\
0.00879656543079225	0.182345242327258\\
-0.00344170383587676	0.182524856063103\\
-0.0156645026208711	0.181884010314135\\
-0.0278168887589261	0.180425585755388\\
-0.0398442366023445	0.178156138123679\\
-0.0516924825622849	0.175085868748713\\
-0.0633083681269432	0.17122857869749\\
-0.0746396792643906	0.16660160673637\\
-0.0856354811282677	0.161225751390724\\
-0.0962463470036548	0.155125177458184\\
-0.106424580494286	0.14832730738054\\
-0.116124429913258	0.140862697980923\\
-0.125302293940353	0.1327649031082\\
-0.133916917610666	0.124070322811549\\
-0.141929577761256	0.114818039716229\\
-0.149304257089938	0.105049643347729\\
-0.156007806055496	0.0948090431834856\\
-0.162010091886359	0.0841422712767588\\
-0.167284134028544	0.07309727533938\\
-0.171806225423278	0.0617237032156933\\
-0.175556039071137	0.0500726797132228\\
-0.178516719404274	0.0381965767875868\\
-0.180674958049475	0.026148778137045\\
-0.18202105365145	0.0139834392343899\\
-0.182548955480051	0.00175524389326508\\
-0.182256290627334	-0.0104808415338282\\
-0.181163356572382	-0.0225175977701718\\
-0.179242624970097	-0.0346307356080709\\
-0.176516605872582	-0.0465735534366042\\
-0.172999578546428	-0.0582954138486568\\
-0.168704816996148	-0.0697559722151647\\
-0.163651446685435	-0.0809037479482193\\
-0.15786246090311	-0.091687825615349\\
-0.151363901120614	-0.102059712228178\\
-0.144184953259886	-0.111972836755035\\
-0.136357884946954	-0.121382641369588\\
-0.127917881368536	-0.130246825432033\\
-0.118902880975218	-0.138525543856668\\
-0.109353406473247	-0.146181583634098\\
-0.0993123831977015	-0.153180530553389\\
-0.0888249460434434	-0.159490924046024\\
-0.0779382365446021	-0.165084398633494\\
-0.0667011909695983	-0.169935811427928\\
-0.0551643203626836	-0.174023355142734\\
-0.0433794834912588	-0.177328656119308\\
-0.0313996537330535	-0.179836856918234\\
-0.019278680963427	-0.181536683101742\\
-0.0070710494948207	-0.182420493912827\\
0.00516836682682252	-0.182484316619926\\
0.0173478770712116	-0.181731368293588\\
0.0294921260681979	-0.180159527332849\\
0.0415003879443364	-0.177777839151734\\
0.0533192141591402	-0.174597551982905\\
0.0648985355961478	-0.170632427488014\\
0.0761863281982471	-0.165900241426196\\
0.0871316532916817	-0.160422327553306\\
0.0976853056293051	-0.154223314442935\\
0.107799858811957	-0.147331061090314\\
0.11742984812621	-0.139776547949113\\
0.126531985610931	-0.13159373339128\\
0.135065356761607	-0.122819399581827\\
0.142991603803444	-0.113492987492808\\
0.150275097967585	-0.103656419742987\\
0.156883099685261	-0.0933539121207195\\
0.162785905756893	-0.0826317748279368\\
0.167956982869183	-0.0715382043121656\\
0.172373086861742	-0.0601230666228406\\
0.176014367210078	-0.0484376732608119\\
0.178864456253492	-0.0365345505325888\\
0.180910542768694	-0.0244672034391319\\
0.182143429555303	-0.0122898751715268\\
0.18255757477733	-5.73032863675944e-05\\
0.182151116873604	0.0121755263463495\\
0.180932699145415	0.0243029273061641\\
0.178895927393803	0.0363802531412136\\
0.17605516734392	0.0482892861766533\\
0.172423905463922	0.0599772901109686\\
0.168017563072366	0.0713959271802481\\
0.162855880285344	0.0824939003290628\\
0.156962156000229	0.0932210509062861\\
0.150362890015924	0.103529152733529\\
0.143087737508842	0.113371887803699\\
0.135169399801438	0.122705013489431\\
0.126643470852672	0.131486576028911\\
0.11754827510718	0.139677101956378\\
0.107924695750209	0.147239774667215\\
0.0978159911121948	0.154140599726235\\
0.0872676001852937	0.160348557719864\\
0.076326938355218	0.165835743702737\\
0.0650431842770891	0.170577492624335\\
0.0534670588087156	0.174552490202198\\
0.0416505970255087	0.177742868726941\\
0.0296469143128726	0.180134287380367\\
0.0175099676139608	0.181715996695581\\
0.00529431289460401	0.182480886875241\\
-0.00694514008810162	0.182425519750554\\
-0.0186680893116494	0.181600677490413\\
-0.0308732044406791	0.179928189116383\\
-0.0428891878293824	0.177448097106115\\
-0.0546784634557431	0.174176853912074\\
-0.0662247066071162	0.170122310199894\\
-0.0774755592388211	0.165302302871187\\
-0.088378026018317	0.159739286155545\\
-0.0988830817546513	0.153458308919418\\
-0.108943660645729	0.146487530698543\\
-0.118514544250012	0.138858280484554\\
-0.127552701577523	0.130604858226656\\
-0.136017505448793	0.121764363831365\\
-0.1438709069364	0.112376535104886\\
-0.1510776048472	0.102483570571672\\
-0.157605204871705	0.0921299394385196\\
-0.163424365298846	0.0813621815826545\\
-0.168508928878688	0.0702286983825472\\
-0.17283604039541	0.05877953515818\\
-0.176386249402169	0.0470661562155777\\
-0.179143597652137	0.0351412135086682\\
-0.181095690828335	0.0230583099763052\\
-0.182233754258502	0.0108717585838706\\
-0.182552672354938	-0.00136366180664421\\
-0.182051011609406	-0.0135929526696261\\
-0.1807310270363	-0.0257611430392742\\
-0.178598652035171	-0.0378135366052049\\
-0.175663471719533	-0.0496959575710542\\
-0.171938679832393	-0.0613549941729057\\
-0.167441019436379	-0.0727382387770349\\
-0.162190707654967	-0.0837945234438867\\
-0.156211344796009	-0.0944741499298183\\
-0.149529808265046	-0.10472911308602\\
-0.142176131752652	-0.114513316637951\\
-0.134183370231127	-0.123782780390702\\
-0.125587451367497	-0.132495837924277\\
-0.116427014033406	-0.140613323877663\\
-0.106743234620338	-0.148098750000647\\
-0.0965796419469787	-0.154918469171465\\
-0.0859819215976969	-0.161041826638644\\
-0.0749977105664657	-0.166441297813222\\
-0.0636763831253384	-0.171092611993146\\
-0.0520688288900658	-0.174974861458551\\
-0.040227224061134	-0.178070595455157\\
-0.0282047968987114	-0.180365898632014\\
-0.0160555884557165	-0.181850453592182\\
-0.00383420966634585	-0.182517587268375\\
0.00840440413590039	-0.182364300918575\\
0.0202845149790334	-0.181427423703812\\
0.0324475806546264	-0.179651132981608\\
0.0444326901065799	-0.177068101884352\\
0.0561946624848691	-0.173693804879927\\
0.0677057283867479	-0.169538531607253\\
0.0789140275516826	-0.164620645857539\\
0.0897675297234008	-0.158962803245669\\
0.100217423399492	-0.152590470453487\\
0.110216841084552	-0.145532240357592\\
0.119720838832846	-0.137819836037621\\
0.128686689546939	-0.129487929173573\\
0.137074091266047	-0.120573972239172\\
0.144845342903766	-0.111118033300442\\
0.15196551261826	-0.101162616936423\\
0.158402595144317	-0.0907524729434095\\
0.164127655729397	-0.0799343950960161\\
0.169114960175083	-0.0687570108289018\\
0.173342090508584	-0.0572705626616408\\
0.176790045752442	-0.0455266823569578\\
0.179443327335009	-0.0335781588306579\\
0.181290008755115	-0.0214787008656072\\
0.182321789190411	-0.00928269569679858\\
0.182534030810708	0.00295503546903618\\
0.18192577962363	0.0151794838714916\\
0.180499769762563	0.0273357004600685\\
0.178262411195541	0.0393690428964189\\
0.175223760912621	0.0512254211649594\\
0.171397477717484	0.0628515407156433\\
0.166800760833419	0.0741951420132942\\
0.161454272588773	0.0852052354554323\\
0.155382045539467	0.0958323305671105\\
0.148611374444989	0.10602865845589\\
0.141172693573015	0.115748386541313\\
0.133099439901014	0.124947824565594\\
0.124427902813954	0.133585620985173\\
0.115197060980493	0.141622948847448\\
0.105448407147679	0.149023680313283\\
0.0952257616283661	0.155754549053977\\
0.0845750753269785	0.16178529978391\\
0.0735442231892658	0.167088824257542\\
0.0621827890062249	0.171641283119381\\
0.0505418425330508	0.175422213062502\\
0.038673709926967	0.17841461881146\\
0.0266317385485196	0.180605049513471\\
0.0144700571538852	0.181983659202206\\
0.00224333259603083	0.182544251052898\\
-0.00999347591208374	0.182284305237681\\
-0.0219988499005906	0.181227724756311\\
-0.0341229415016465	0.179340639713472\\
-0.0460755482862902	0.176647913955352\\
-0.0578069483962177	0.17316408304407\\
-0.0692794269655502	0.168901762263447\\
-0.0804414352854665	0.163879898575666\\
-0.0912418187116147	0.158121401315598\\
-0.101632008933143	0.151652178235924\\
-0.111565364280798	0.144501277728771\\
-0.120997236787243	0.136700840641528\\
-0.129885226325117	0.128285932570897\\
-0.138189381150017	0.119294378838069\\
-0.145872374311499	0.109766596333426\\
-0.15289967077326	0.0997454124724427\\
-0.159239682831606	0.0892758725445564\\
-0.164863912144279	0.0784050371818236\\
-0.169747077817233	0.0671817708360398\\
-0.173867230042816	0.055656522129942\\
-0.177205848762572	0.0438810970912775\\
-0.179747926913149	0.0319084262893312\\
-0.181482037884167	0.0197923269085721\\
-0.182400386880665	0.00758726083445774\\
-0.182498845958618	-0.00465191014403965\\
-0.181776972580339	-0.0168701709419115\\
-0.180238011603456	-0.029012600468822\\
-0.177888880693434	-0.041024618508098\\
-0.174740139229681	-0.0528522310419331\\
-0.170805940839898	-0.0644422729620601\\
-0.166103969777444	-0.0757426470490802\\
-0.16065536143384	-0.0867025581394367\\
-0.154484607329873	-0.0972727414611718\\
-0.147619445029961	-0.107405684069409\\
-0.140090733458561	-0.117055838422158\\
-0.131932314189396	-0.12617982711463\\
-0.123180859328696	-0.134736637858628\\
-0.113875706671049	-0.1426878078352\\
-0.104058682880624	-0.14999759658017\\
-0.0937739154722393	-0.156633146643389\\
-0.0830676344668726	-0.162564631275697\\
-0.071987964579764	-0.167765388504922\\
-0.0605847089051083	-0.17221204097754\\
-0.0489091250464981	-0.175884601041364\\
-0.0370136947175933	-0.17876656058778\\
-0.0249518878363436	-0.180844965255583\\
-0.0127779221773918	-0.182110472660442\\
-0.000546519662212303	-0.182557394388378\\
0.0116873396142033	-0.182183721564394\\
0.0237913689585461	-0.181001309175745\\
0.0358786554079276	-0.178997841151034\\
0.0477973592369124	-0.1761900080104\\
0.0594952069904519	-0.172591506626075\\
0.0709259848491938	-0.168217162791077\\
0.0820383500385979	-0.163086540467702\\
0.0927819383740868	-0.157222847707633\\
0.10310844693892	-0.1506524525803\\
0.112971484375416	-0.143404875732716\\
0.122326717592745	-0.135512693849941\\
0.131132093302358	-0.127011383353761\\
0.139348031336073	-0.117939157704613\\
0.146937601240832	-0.108336796422617\\
0.15386668800216	-0.0982474620494688\\
0.160104145458945	-0.0877165060826256\\
0.165621936326218	-0.0767912650942555\\
0.170395258218902	-0.06552084795432\\
0.174402655132812	-0.053955915096257\\
0.177626113892513	-0.0421484507901821\\
0.180051145117488	-0.0301515294803353\\
0.1816668483527	-0.0180190772109854\\
0.182465961064732	-0.00580562923184947\\
0.18244489128636	0.00643391513887942\\
0.181659955650754	0.0180884518317437\\
0.180024493199426	0.0303103631305839\\
0.177581185131508	0.042337459852337\\
0.174346839359863	0.0541361111759221\\
0.170328363040769	0.0656946648254955\\
0.16554341511823	0.0769605048186074\\
0.160014387942353	0.08788025134338\\
0.153766179191996	0.0984048087820247\\
0.146826791592544	0.108487044641818\\
0.139227412446753	0.118081643521752\\
0.131002207907002	0.127145466945833\\
0.12218815073605	0.135637772719114\\
0.112824859464804	0.143520388731398\\
0.102954421922593	0.150757882802691\\
0.0926212056444562	0.157317722493853\\
0.0818716583092661	0.163170421449476\\
0.0707540989834303	0.16828967190997\\
0.0593185009395702	0.172652462955773\\
0.0476162670279372	0.17623918394155\\
0.0356999986132645	0.179033712648095\\
0.0236232591385281	0.181023487748501\\
0.01144033335549	0.182199565271391\\
-0.000794016681359	0.182556658803131\\
-0.0130247977747016	0.182093163250061\\
-0.0251888159463874	0.180812306763949\\
-0.037249201511692	0.178717836525062\\
-0.0491413888836249	0.175820059531288\\
-0.0608120369061159	0.172132120545765\\
-0.0722093729635409	0.167670446225274\\
-0.0832821723732764	0.1624550804747\\
-0.093980618599505	0.156509482336831\\
-0.104256621084347	0.149860378421863\\
-0.114063992222042	0.142537654907961\\
-0.123358648224434	0.13457422719384\\
-0.132098809644982	0.126005890877881\\
-0.140245189645954	0.116871160499053\\
-0.147761170448916	0.107211096502113\\
-0.154612967902172	0.0970691206987193\\
-0.160769783346783	0.0864908210807595\\
-0.166203942054945	0.0755237469050359\\
-0.170891017630857	0.0642171949525785\\
-0.17480994180281	0.0526219879461257\\
-0.177943099124536	0.0407902461033021\\
-0.180276406156929	0.0287751528533511\\
-0.181799374771015	0.0166307157838303\\
-0.182505159292537	0.00441152386965436\\
-0.182390587271249	-0.00782749789523887\\
-0.181497700136191	-0.0196514584267032\\
-0.179762165981022	-0.0318302114421756\\
-0.17721953313369	-0.0438273575271328\\
-0.173885649639976	-0.05560019982779\\
-0.169769883664899	-0.0671251763175034\\
-0.164890388506082	-0.0783502637096341\\
-0.159269735333408	-0.0892230732085502\\
-0.152933227085499	-0.0996947078749203\\
-0.145909286953568	-0.109718221118954\\
-0.138229483141321	-0.119248561396787\\
-0.12992834118609	-0.128242882458139\\
-0.1210431749727	-0.136660754705767\\
-0.111613922728849	-0.14446434050235\\
-0.101682968675312	-0.151618562993719\\
-0.0912949522401638	-0.158091264139493\\
-0.0804965673055743	-0.163853349346909\\
-0.0693363523340182	-0.16887891823173\\
-0.057864472205327	-0.173145381029512\\
-0.0461324927217328	-0.176633560139166\\
-0.0341931488146326	-0.179327776326703\\
-0.0221001075111299	-0.181215919199531\\
-0.00990772669833578	-0.182289501643241\\
0.00232918921279087	-0.182543697970364\\
0.0145556356344857	-0.181977365611185\\
0.0267166550453394	-0.180593050248553\\
0.0387575840209148	-0.178396974374633\\
0.0506242989413774	-0.17539900932151\\
0.0622634592838931	-0.171612630887641\\
0.0736227473795136	-0.167054858765346\\
0.0846511035858562	-0.16174618003482\\
0.0952989557883296	-0.155710457079198\\
0.105518442234023	-0.148974820319699\\
0.11526362666644	-0.141569546265066\\
0.124490704805018	-0.133527921420683\\
0.133158201245554	-0.124886092665095\\
0.141227155889159	-0.115682904771712\\
0.148661299068143	-0.105959725800428\\
0.155427214574775	-0.0957602611511277\\
0.161494489866855	-0.0851303571073745\\
0.166835852769471	-0.074117794760459\\
0.171427294063384	-0.0627720752323145\\
0.175248175404339	-0.0511441971706984\\
0.178281322091203	-0.0392864275119923\\
0.180513100265487	-0.0272520665418168\\
0.181933478194143	-0.0150952083136581\\
0.18253607136177	-0.0028704974949274\\
0.182318171167875	0.00936711625362976\\
0.181308536737768	0.0213277440210475\\
0.179464907576776	0.0334665192738769\\
0.176815195206424	0.0454318074355625\\
0.173374285692177	0.0571753499230362\\
0.169153913383055	0.0686630792298268\\
0.164172795266933	0.079843343218972\\
0.158453736515518	0.0906646614713407\\
0.152022471918503	0.101078369487677\\
0.144907871580052	0.111037735888055\\
0.137141912370522	0.120497996656048\\
0.128759505210162	0.129416623483055\\
0.11979832903916	0.137753527226627\\
0.1102986637827	0.145471234129931\\
0.100303210070518	0.152535053440457\\
0.0898568971279193	0.158913233569627\\
0.0790066807542494	0.164577104869527\\
0.0678013322678984	0.169501208489427\\
0.0562912192934187	0.173663410805079\\
0.0445280793518768	0.177045002912494\\
0.0325647873064099	0.179630784721335\\
0.0204551176894664	0.181409133278773\\
0.00825350299323452	0.182372055012943\\
-0.00398521100906462	0.182515221664273\\
-0.0162060117910222	0.181837989739372\\
-0.0283539673459892	0.180343403403459\\
-0.0403744731110459	0.178038180796479\\
-0.0522134974134782	0.174932683833728\\
-0.0638178243323933	0.171040871630837\\
-0.0751352929112126	0.16638023775532\\
-0.0861150316114733	0.160971731595497\\
-0.0967076869831966	0.154839664191488\\
-0.106865645504716	0.14801159895793\\
-0.116543247601498	0.140518227788331\\
-0.125696992884656	0.132393233095626\\
-0.134285735685816	0.12367313640803\\
-0.142270870000736	0.114397134209275\\
-0.149616503023674	0.104606921749365\\
-0.15628961648085	0.0943465056295294\\
-0.162260215049542	0.0836620059890259\\
-0.167501461182926	0.0726014491996454\\
-0.171989795742665	0.061214551990823\\
-0.17570504389782	0.0495524979703484\\
-0.178630505807593	0.0376677075596139\\
-0.180753031686517	0.0256136023640826\\
-0.182063080911105	0.0134443650481371\\
-0.182554764904627	0.00121469578207701\\
-0.182225873604834	-0.0110204336286422\\
-0.181092819555895	-0.0230891787529469\\
-0.179135009368807	-0.0351904809593576\\
-0.17637232696888	-0.0471224487026612\\
-0.172818778140891	-0.0588336133296905\\
-0.16848834757939	-0.0702808804309998\\
-0.163400357259807	-0.081412836636803\\
-0.157577894161967	-0.0921788223415081\\
-0.151047145657088	-0.102530430116536\\
-0.143837447412619	-0.112421169391004\\
-0.135981205028065	-0.121806583479178\\
-0.12751373360111	-0.13064448299501\\
-0.118473094193341	-0.138895141888208\\
-0.108899923933746	-0.146521474019384\\
-0.0988372537581739	-0.153489199439264\\
-0.0883303149011103	-0.159766998586791\\
-0.0774263355499338	-0.16532665309571\\
-0.0661743285639587	-0.170143172627336\\
-0.0546248711649837	-0.174194907199691\\
-0.042829877592144	-0.177463644503461\\
-0.0308423657550559	-0.17993469176311\\
-0.0187162189171956	-0.181596941781051\\
-0.00650594349248899	-0.182442922863081\\
0.00573357595464694	-0.182468832402339\\
0.0175739337836732	-0.181711046605589\\
0.0297706057243604	-0.18011513610787\\
0.0417956824278303	-0.177710083023929\\
0.0536059795177532	-0.174511182351172\\
0.0651773355060845	-0.170527622424397\\
0.0764575359258319	-0.165776963314255\\
0.0873939703813086	-0.160281164172975\\
0.0979374556315607	-0.154064965878494\\
0.108040720977045	-0.147156253064486\\
0.117658356695918	-0.139586075889785\\
0.126747124501192	-0.131388466729879\\
0.135266170514432	-0.122600273851085\\
0.143177202568722	-0.113260999344169\\
0.15044466106402	-0.103412622719888\\
0.157035879176504	-0.0930994119377126\\
0.16292122977118	-0.0823677243337558\\
0.16807425855525	-0.0712657982636184\\
0.172471802982581	-0.0598435362820912\\
0.176094096370205	-0.0481522808278903\\
0.17892485674508	-0.0362445834503633\\
0.18095136003307	-0.024173968584333\\
0.182164497250801	-0.0119946929657142\\
0.182558815449918	0.000238498250153532\\
0.182132542227388	0.0124706175665385\\
0.180892387326096	0.0246114701802757\\
0.178835551803897	0.0366827910878264\\
0.175974971140563	0.0485859296711798\\
0.172324006144752	0.0602679116726075\\
0.167898434975893	0.0716791535788026\\
0.162718103384825	0.0827683853402886\\
0.156806364486935	0.0934855715687607\\
0.150189796351205	0.103782533984625\\
0.142898133951141	0.113613000374078\\
0.134964152362212	0.122932783949623\\
0.126423514889301	0.131699992128165\\
0.117314611264253	0.139875216810886\\
0.107678385443566	0.147421710925246\\
0.0975581516948395	0.154305553468153\\
0.0869993998773234	0.160495802010865\\
0.0760495909547974	0.165964631793088\\
0.0647579436632504	0.170687460790851\\
0.0531752132763913	0.174643060210035\\
0.0413534634645239	0.177813649907779\\
0.0293458322696353	0.180184978313225\\
0.0172062932536739	0.181746386486567\\
0.00498941289041032	0.182490856029697\\
-0.00724989470308854	0.18241504063298\\
-0.0190102139705164	0.181566566986417\\
-0.0312058042115238	0.179872199792331\\
-0.043215184526791	0.177370402663195\\
-0.0549987936708703	0.17407741286773\\
-0.0665376740875206	0.170001623911036\\
-0.0777795981170669	0.165160980806992\\
-0.0886717904603808	0.159577975577552\\
-0.0991652704915541	0.153277744919738\\
-0.109213013877816	0.146288539559384\\
-0.1187698607549	0.138641770872654\\
-0.127792844855591	0.130371816379605\\
-0.136241408062815	0.12151584949987\\
-0.144077575201092	0.112113676789569\\
-0.151266123275943	0.102207560370753\\
-0.157774740237457	0.0918420276340558\\
-0.163574170311037	0.081063670983558\\
-0.168638345477063	0.0699209384280587\\
-0.172944502638771	0.0584639158185431\\
-0.176473285941618	0.0467441017129741\\
-0.179208833775341	0.0348141758957903\\
-0.18113885007095	0.0227277625839369\\
-0.182254659569936	0.0105391893923039\\
-0.182551246819142	-0.00169675687227304\\
-0.182027278713391	-0.0139250764663787\\
-0.180685110487804	-0.0260908039326577\\
-0.178530775130189	-0.038139255168776\\
-0.175573956263013	-0.0500162732242135\\
-0.171827944615412	-0.0616684717344739\\
-0.167309578282281	-0.0730434748871801\\
-0.162039167036359	-0.0840901528510337\\
-0.156040401038254	-0.0947588515964703\\
-0.149340244349555	-0.105001616089013\\
-0.14196881373098	-0.114772405843086\\
-0.133959243269051	-0.124027301870636\\
-0.125347535441261	-0.132724704092542\\
-0.116172399284112	-0.140825518330646\\
-0.106475076403412	-0.148293332028052\\
-0.096299155590905	-0.155094577925218\\
-0.0856903768953104	-0.161198684940981\\
-0.0746964260311767	-0.166578215582767\\
-0.0633667200266483	-0.171208989280832\\
-0.0517521851003734	-0.175070191075599\\
-0.0399050277500676	-0.17814446517931\\
-0.0278785000915675	-0.180417992987518\\
-0.0157266604893331	-0.181880555193368\\
-0.00350413057373835	-0.182525577721111\\
0.00873415028476918	-0.182350161276298\\
0.0206437627437568	-0.181388260715799\\
0.0327981939283406	-0.17958882933038\\
0.0447764318273095	-0.176982885286657\\
0.0565321065991961	-0.173585692308168\\
0.0680351763793414	-0.169408050735655\\
0.0792338609084686	-0.164468445035962\\
0.090076327271289	-0.15878957973494\\
0.100513814844049	-0.152397013193042\\
0.110499503044256	-0.145319433210727\\
0.119988510358423	-0.137588649458661\\
0.128938178564082	-0.129239415124102\\
0.137308279292821	-0.120309259763407\\
0.145061189964603	-0.110838323455133\\
0.152162061893654	-0.100869177317242\\
0.158578977218773	-0.090446631931219\\
0.164283092430374	-0.0796175358511499\\
0.16924876800488	-0.0684305650374551\\
0.173453683650454	-0.0569360040625174\\
0.176878938632364	-0.0451855200899979\\
0.179509136731021	-0.0332319306330033\\
0.181332455446806	-0.021128966140333\\
0.182340699139665	-0.00893102848682451\\
0.182529335868028	0.00330705356018137\\
0.181897517759025	0.0155302707944674\\
0.180448084818527	0.0276836808324783\\
0.178187552166005	0.0397126550683675\\
0.175126080747913	0.0515631242352392\\
0.171277431664619	0.063181821437043\\
0.166658904315855	0.0745165215766421\\
0.161291258640676	0.0855162761052028\\
0.155198621801228	0.0961316420343268\\
0.148408379732998	0.106314904176097\\
0.140951054050983	0.116020289613208\\
0.132860164849155	0.125204173455686\\
0.124172080035408	0.133825274922233\\
0.114925851861975	0.141844842893389\\
0.105163041382954	0.149226830099522\\
0.0949275316426454	0.155938055147044\\
0.0842653304285553	0.161948351663383\\
0.0732243634618927	0.167230703896872\\
0.0618542589848725	0.171761368144414\\
0.0502061246789004	0.175519979480933\\
0.0383323179383956	0.178489643297033\\
0.0262862105344251	0.180657011236497\\
0.0141219487086756	0.182012341196842\\
0.00189420979265578	0.182549541118294\\
-0.0103420435635119	0.182266196366691\\
-0.0223704047572151	0.181183579066697\\
-0.0344865299624837	0.179272434701569\\
-0.0464320669022022	0.17655591480908\\
-0.0581566189326837	0.173048365219106\\
-0.0696205490280394	0.168762879169587\\
-0.0807723594057618	0.163718531029993\\
-0.09156107093388	0.157938288410932\\
-0.101938170559473	0.151448153666624\\
-0.111857068201111	0.14427727253151\\
-0.121273181516669	0.136457875296047\\
-0.130144182590645	0.128025111728924\\
-0.138430196873267	0.119016886612948\\
-0.146093979683028	0.10947369097613\\
-0.153101083033471	0.0994384206422507\\
-0.15942001063131	0.0889561832959487\\
-0.165022359483638	0.078074095686595\\
-0.169882947561197	0.0668410718453611\\
-0.173979926985146	0.0553076032257771\\
-0.177294882230207	0.0435255317515596\\
-0.179812912901522	0.0315478167897722\\
-0.181522700710493	0.0194282971011701\\
-0.182416560348494	0.00722144883959615\\
-0.182490474030739	-0.00501785931065033\\
-0.181744109555793	-0.0172346127648424\\
-0.180180821798001	-0.0293738983277055\\
-0.177807637627379	-0.0413811510175079\\
-0.174635224323452	-0.0532023993353523\\
-0.170677841627044	-0.0647845078580696\\
-0.16595327764245	-0.0760754160808437\\
-0.160482768881681	-0.0870243724216774\\
-0.154290904809471	-0.0975821623424905\\
-0.147405517311356	-0.107701329571281\\
-0.139857555594579	-0.117336389406943\\
-0.131680947074916	-0.126444033168349\\
-0.12291244487118	-0.134983322867822\\
-0.113591462606839	-0.142915875218345\\
-0.103759897248169	-0.150206034163915\\
-0.0934619407806066	-0.156821031150106\\
-0.0827438815684959	-0.162731132415735\\
-0.0716538962969239	-0.167909772640677\\
-0.0602418334150066	-0.172333674357516\\
-0.0485589890802858	-0.175982952577123\\
-0.0366578765782944	-0.178841204172885\\
-0.0245919902871387	-0.180895581608214\\
-0.0124155652189654	-0.182136850685918\\
-0.000183333244551213	-0.182559432053317\\
0.0120497229202369	-0.182161426281273\\
0.0241715153253506	-0.180952258084038\\
0.0362512968539495	-0.178924081437534\\
0.0481627593134437	-0.176091831989891\\
0.0598532747559124	-0.172469044631007\\
0.0712750191314722	-0.168070993038148\\
0.0823766852769385	-0.16291737162616\\
0.0931080653674304	-0.157031454230983\\
0.103420914823107	-0.150439705629638\\
0.113268897819673	-0.143171745247334\\
0.122607749538354	-0.135260241018722\\
0.131395491589545	-0.126740755218025\\
0.139592623885687	-0.117651582204106\\
0.147162301223072	-0.108033576870385\\
0.154070498682822	-0.097929971212577\\
0.160286164626108	-0.0873861799602024\\
0.16578136028317	-0.0764495964207277\\
0.170531385325786	-0.065169379465177\\
0.174514888898458	-0.053596232551183\\
0.17771396558263	-0.0417821758274164\\
0.180114235881964	-0.0297803123026433\\
0.18170491085603	-0.0176445891525553\\
0.182478840614699	-0.00542955523272141\\
0.182432546455441	0.00680988411333055\\
0.181618195850957	0.0185158730546082\\
0.179955475517008	0.0307251963867463\\
0.177485097577588	0.0427440333730111\\
0.174223602741858	0.0545357632578395\\
0.170178602488795	0.0660852301530083\\
0.165367885934352	0.0773400147764964\\
0.159813888774442	0.0882470266965956\\
0.153541619090057	0.0987572232908193\\
0.146579194154137	0.10882352211315\\
0.138957904413208	0.118400680334946\\
0.130712013217545	0.127445639711321\\
0.121878585541144	0.135917743672088\\
0.112497326239378	0.143778911612776\\
0.102610403064958	0.15099380846616\\
0.0922622567612412	0.157530004017923\\
0.0814994011856476	0.163358118778538\\
0.0703702142549869	0.168451956016415\\
0.0589247205108335	0.172788619497982\\
0.0472143662509432	0.176348616410163\\
0.0352917882911354	0.179115944974672\\
0.0232105773639014	0.181078166375339\\
0.0110250372352224	0.182226460668154\\
-0.00121005938345772	0.182555666425469\\
-0.0134397170356822	0.18206430393595\\
-0.0256089647182436	0.180754581854876\\
-0.0376631029677822	0.178632387276191\\
-0.0495479497323217	0.175707259269702\\
-0.0612100839105732	0.171992346003916\\
-0.0725970854744844	0.167504345646171\\
-0.0836577710954689	0.162263431303904\\
-0.0943424242007845	0.156293160351038\\
-0.104603018449723	0.149620368537223\\
-0.114393433603488	0.142275049365043\\
-0.123669662832375	0.134290219270703\\
-0.132390010518377	0.125701769220797\\
-0.140515279675621	0.116548303382965\\
-0.148008948134412	0.106870965605321\\
-0.154837332703319	0.0967132544800581\\
-0.160969740572197	0.08612082782049\\
-0.166378607272651	0.0751412974333776\\
-0.171039620576057	0.0638240151100805\\
-0.174931829774192	0.0522198507950952\\
-0.178037739849982	0.0403809639306093\\
-0.180343390115101	0.028360569005163\\
-0.18183841696084	0.0162126963617357\\
-0.182516100441115	0.00399194933928258\\
-0.182373394477934	-0.0082467411705442\\
-0.181448481785765	-0.0201124646001148\\
-0.179683311296761	-0.0322796174127287\\
-0.177111313510485	-0.0442679344325611\\
-0.173748058056295	-0.0560328541623262\\
-0.169603592323152	-0.0675476946597578\\
-0.16469622218664	-0.0787605558782265\\
-0.1590485781322	-0.0896193156228572\\
-0.152686081232341	-0.100075140311373\\
-0.145637277163701	-0.110081141813286\\
-0.137933845593766	-0.119592347975647\\
-0.129610417045346	-0.128566000247715\\
-0.120704404804597	-0.136961762760957\\
-0.111255840047681	-0.14474189795721\\
-0.101307192969508	-0.15187143507725\\
-0.0909031816383218	-0.158318327676441\\
-0.0800905709037184	-0.164053597743582\\
-0.0689179622168685	-0.169051465932179\\
-0.0574355751702365	-0.173289467435326\\
-0.0456950217726028	-0.176748552959004\\
-0.0337490744573631	-0.179413174347445\\
-0.0216514288716352	-0.181271354470896\\
-0.00945646252173368	-0.182314741059731\\
0.00278100963811668	-0.182538644245919\\
0.0150059816067527	-0.181942057644261\\
0.0271635035738087	-0.180527662874331\\
0.0391989289104446	-0.178301817507244\\
0.0510581598034237	-0.175274526488591\\
0.0626878904217845	-0.1714593971654\\
0.0740358465129236	-0.166873578123799\\
0.0850510203708627	-0.161537682107869\\
0.0956839001129833	-0.155475693365741\\
0.105886692227271	-0.148714859843688\\
0.115613536396706	-0.141285570710728\\
0.124820711639895	-0.133221219759605\\
0.133466832827371	-0.124558055308117\\
0.1415130367065	-0.115335017262985\\
0.148923156579899	-0.105593562096938\\
0.155663884879502	-0.0953774764952885\\
0.16170492287206	-0.0847326805484634\\
0.167019116848461	-0.0737070213480334\\
0.171582580181416	-0.0623500579088299\\
0.175374800686707	-0.0507128384180344\\
0.178378732825717	-0.0388476707724428\\
0.180580874321079	-0.026807887464312\\
0.181971326847599	-0.0146476058585134\\
0.182543840523984	-0.00242148493905506\\
0.182295842004378	0.00981552037696942\\
0.181252551272109	0.0218089646140913\\
0.179377803995376	0.033937061605998\\
0.176697301722816	0.0458931970404066\\
0.173225672368126	0.0576280267300358\\
0.168975289447362	0.0691048169500154\\
0.163965034350287	0.0802719928210673\\
0.158217784905842	0.0910783124924778\\
0.151759398808982	0.101475181618528\\
0.144618872919556	0.111415934008646\\
0.136828300386692	0.120855889854715\\
0.128422701622935	0.129752613655366\\
0.119439859033902	0.138066115536282\\
0.109920149179736	0.145759027617407\\
0.0999063619563162	0.152796771269102\\
0.0894435081142473	0.159147712730602\\
0.0785786168804234	0.16478330534832\\
0.0673605245851333	0.169678217873795\\
0.0558396551482442	0.173810448324235\\
0.0440677934298414	0.177161422878151\\
0.0320978524638914	0.179716079361751\\
0.0199836356204911	0.181462934951068\\
0.00777959476669141	0.182394137785231\\
-0.00445941448753136	0.182505502259121\\
-0.016678379360263	0.181796527836542\\
-0.0288223771696118	0.180270401299565\\
-0.040836822206576	0.177933982423904\\
-0.0526677110900021	0.174797773144592\\
-0.0642618655047598	0.17087587035067\\
-0.075567171232203	0.166185902520586\\
-0.0865328123948445	0.160748950484676\\
-0.0971094998681661	0.154589452668734\\
-0.107249692828219	0.147735095246245\\
-0.116907812443567	0.140216687690345\\
-0.126040446740186	0.132068024293127\\
-0.134606545739703	0.12332573225846\\
-0.142567605966953	0.114029107072547\\
-0.149887843522135	0.104219935871179\\
-0.156534354919981	0.0939423096173425\\
-0.162477264992821	0.0832424249082218\\
-0.167689861167758	0.072168376338445\\
-0.172148713540571	0.0607699403134456\\
-0.175833780188545	0.0490983513114458\\
-0.178728497254244	0.0372060715957758\\
-0.18081985339918	0.0251465553988797\\
-0.182098448286808	0.0129740086543343\\
-0.182558534835332	0.000743145347289548\\
-0.182198045049492	-0.0114910584139521\\
-0.181030119674938	-0.0235853418368419\\
-0.179040088936906	-0.0356766149266361\\
-0.176245555287722	-0.0475991568031028\\
-0.17266029954972	-0.0593009067760763\\
-0.168298907442424	-0.0707365214775744\\
-0.163180871514051	-0.0818546396217471\\
-0.157329362408602	-0.0926048147563623\\
-0.150770694059895	-0.102938714486755\\
-0.143534331748545	-0.11280991921108\\
-0.135652800676516	-0.122174060531386\\
-0.12716152853267	-0.130989046084974\\
-0.118098682586629	-0.1392152536144\\
-0.108504999025897	-0.146815707566617\\
-0.0984236001616896	-0.153756244969251\\
-0.0878998005336223	-0.160005669073175\\
-0.0769809032037996	-0.165535889596556\\
-0.0657159871382977	-0.170322048983168\\
-0.0541556866054838	-0.174342634131876\\
-0.042351963582201	-0.177579573094456\\
-0.0303578741914329	-0.180018316306202\\
-0.0182273302219386	-0.18164790198378\\
-0.00601485680107209	-0.182461005396445\\
0.00622465268422765	-0.182453971788934\\
0.0178489507699041	-0.181685471822807\\
0.0300780443493574	-0.180065298171154\\
0.0421096836185391	-0.177637204021105\\
0.0539121118961251	-0.174418137778675\\
0.0654756813783455	-0.170414608674321\\
0.0767476539565948	-0.16564420441329\\
0.0876744875186598	-0.160129292165235\\
0.0982070597952349	-0.153894705891618\\
0.108298212400981	-0.146968382348759\\
0.11790259105712	-0.139381449143847\\
0.126977013990148	-0.131168015860793\\
0.135480692504152	-0.122365001319675\\
0.143375404475667	-0.113011973272055\\
0.150625664355814	-0.103150972221248\\
0.157198883233699	-0.0928263220411411\\
0.16306551544623	-0.0820844305945367\\
0.168199191344292	-0.0709735811724559\\
0.17257683581189	-0.0595437154819655\\
0.176178771991086	-0.0478462091524976\\
0.178988809721338	-0.0359336408229365\\
0.180994318315862	-0.0238595557949129\\
0.182186283331764	-0.0116782253625886\\
0.182559347089124	0.000555597131023983\\
0.182111832752451	0.0127869224078613\\
0.180848417943853	0.0249414458515246\\
0.178770110098519	0.0370064179987846\\
0.175888318300145	0.0489032498791396\\
0.172216274318317	0.0605787448511363\\
0.167770132266199	0.0719820345560779\\
0.162569850749152	0.0830618764507042\\
0.156638841806441	0.093768363755325\\
0.150003767345392	0.104053369465469\\
0.142694447702248	0.113870670589759\\
0.134743736928703	0.12317614011791\\
0.126187372617078	0.131927950934135\\
0.117063814429291	0.140086764922157\\
0.107414071427147	0.147615909452714\\
0.0972815178108647	0.154481542150385\\
0.0867116979435791	0.160652803028042\\
0.0757521216309518	0.166101953201548\\
0.0644520505720217	0.170804499570782\\
0.0528622769362937	0.174739304911531\\
0.0410348950588553	0.177888682884428\\
0.0290230672813061	0.180238477532246\\
0.0168807850011367	0.181778126906807\\
0.0046626259839222	0.182500710544171\\
-0.00757649095349007	0.182402980570428\\
-0.0193740583972198	0.181529322534522\\
-0.0315598817500191	0.179811641926777\\
-0.0435622587212395	0.177286727115039\\
-0.0553397610049085	0.173970588844516\\
-0.0668707519861558	0.16987218297365\\
-0.0781031265918855	0.165009571697065\\
-0.0889843349626325	0.159405289661497\\
-0.099465444833754	0.15308456691762\\
-0.109499476665758	0.146075751095998\\
-0.119041332978401	0.138410341358888\\
-0.128048116434707	0.13012279790162\\
-0.136479342525638	0.121250372468378\\
-0.144297114677419	0.111832944874659\\
-0.151466293246553	0.101912845005998\\
-0.157954653857203	0.0915346622613646\\
-0.163733032338572	0.0807450450178656\\
-0.16877545578789	0.0695924909775613\\
-0.173059259308279	0.0581271291874557\\
-0.176565187886221	0.0464004947119969\\
-0.179277482938399	0.0344652969937616\\
-0.181183953144592	0.0223751829297778\\
-0.18227602924508	0.0101844957359815\\
-0.182548802557134	-0.00205196931428439\\
-0.182001047038734	-0.0142792111868764\\
-0.180635224799001	-0.0264422703103627\\
-0.1784574750308	-0.0384864756095706\\
-0.175477586415666	-0.0503576902431131\\
-0.171708953123814	-0.0620025549432383\\
-0.167168514610205	-0.0733687278521967\\
-0.161876679472684	-0.0844051197947801\\
-0.155857233719403	-0.0950621239128051\\
-0.149137233853171	-0.105291838642207\\
-0.141746885255169	-0.115048283024044\\
-0.133719406417596	-0.124287603378851\\
-0.125090879631647	-0.132968270422036\\
-0.115900088799976	-0.14105126593409\\
-0.106188345112457	-0.148500258137185\\
-0.0959993013570786	-0.155281765002283\\
-0.085378755707442	-0.161365304745178\\
-0.074374445863632	-0.166723532838493\\
-0.0630358344825862	-0.171332364917962\\
-0.0514138868525075	-0.175171085037583\\
-0.0395608418040221	-0.178222438786752\\
-0.0275299769136014	-0.180472710842557\\
-0.0153753690240955	-0.181911786619334\\
-0.00315165117641571	-0.182533197731303\\
0.00908623295104281	-0.182334151065916\\
0.0210252353522324	-0.181345640045323\\
0.033170759159917	-0.179521600824165\\
0.0451417165294885	-0.176891297352703\\
0.056890627324116	-0.173469775915203\\
0.0683851438367603	-0.169268366261441\\
0.0795735615575082	-0.164305681929878\\
0.0904042497131892	-0.158604481460692\\
0.100828502263651	-0.15219042061573\\
0.110799549068133	-0.145092287914886\\
0.120272575028084	-0.137341985102529\\
0.129204995172769	-0.128974352052387\\
0.137556659443324	-0.12002700028036\\
0.145290028792799	-0.110540146439755\\
0.152370343022499	-0.100556432396007\\
0.158765777273631	-0.0901207333671095\\
0.164447585128899	-0.0792799561526465\\
0.169390227813711	-0.0680828282999874\\
0.173571488980167	-0.0565796790957607\\
0.176972574569869	-0.0448222133344988\\
0.179578197286899	-0.0328632789212462\\
0.181376645313065	-0.0207566293239039\\
0.18235983494953	-0.00855668196224986\\
0.182523346951521	0.00368172639235333\\
0.181866446391346	0.0159035860947349\\
0.180392085961291	0.0280539618911547\\
0.178106892701332	0.0400782398391148\\
0.175021138211383	0.0519223727895778\\
0.171148692481325	0.0635331233211846\\
0.166506961547043	0.0748583030332705\\
0.161116809253816	0.085847007121382\\
0.155002463473466	0.0964498431917983\\
0.148191407208767	0.106619153262217\\
0.140714255055469	0.116309227987002\\
0.13260461559825	0.125476512105901\\
0.123898940345706	0.134079800218042\\
0.114636359882952	0.14208042199677\\
0.10485850798864	0.149442416002669\\
0.0946093344975677	0.156132691324435\\
0.0839349077523957	0.162121176317295\\
0.0728832075323676	0.167380953770112\\
0.0615039093963354	0.171888381891096\\
0.0498481613968768	0.175623200574952\\
0.0379683541741205	0.178568622469121\\
0.0259178854757955	0.180711408427264\\
0.0137509201393478	0.182041927018045\\
0.00152214662841741	0.182554197816216\\
-0.0107134687798496	0.18224591828267\\
-0.0227647482527597	0.181135638509814\\
-0.0348725979801253	0.179198931846944\\
-0.0468106383035652	0.176457135178252\\
-0.0585278485068746	0.172924400754318\\
-0.0699826415310893	0.16861431842244\\
-0.0811235687245876	0.163546097984281\\
-0.0918998311358279	0.157742770604443\\
-0.102262974680519	0.151230439136974\\
-0.11216646457414	0.144038352560537\\
-0.121565788265961	0.136198836184163\\
-0.130418694602035	0.12774712922018\\
-0.138685391133836	0.1187212208606\\
-0.146328720669839	0.109161680888596\\
-0.153314327791815	0.0991114777994892\\
-0.159610813410733	0.0886157855611427\\
-0.165189875933135	0.077721780523124\\
-0.170026438463308	0.0664784293740723\\
-0.174098761514253	0.0549362690548865\\
-0.177388540727058	0.0431471795941452\\
-0.179880989143466	0.0311641509195875\\
-0.18156490366999	0.0190410446789825\\
-0.182432715434012	0.00683235213821918\\
-0.182480523803639	-0.00540705074292997\\
-0.18172532012329	-0.017443786195452\\
-0.180143361474141	-0.0296099508550151\\
-0.177751722756032	-0.0416257864164066\\
-0.174563579548781	-0.0534409835630458\\
-0.170590715752586	-0.0650168500291452\\
-0.165850785393558	-0.0763013836417692\\
-0.160365390786869	-0.0872429175758024\\
-0.154159209663473	-0.0977922510841878\\
-0.147260109828421	-0.107902026933357\\
-0.139699099203507	-0.117526805926826\\
-0.131510165584581	-0.126623322669567\\
-0.12273011704793	-0.135150689718547\\
-0.113398418201606	-0.143070578307006\\
-0.103557013383186	-0.150347389975014\\
-0.0932501380027526	-0.156948416751183\\
-0.0825241196618433	-0.162843988212732\\
-0.0714271699284833	-0.168007604838012\\
-0.0600091676386348	-0.172416057114074\\
-0.0483214346956517	-0.176049529860428\\
-0.0364165053949173	-0.178891691291798\\
-0.0243478902835573	-0.180929766429023\\
-0.0121698356417734	-0.182154594518705\\
6.2920343313318e-05	-0.182560670208401\\
0.0122953936147693	-0.182146168291941\\
0.024428658371815	-0.180918889938418\\
0.0365034044454511	-0.178873997283271\\
0.0484099523135769	-0.176025234111048\\
0.0600954627484742	-0.172386028797281\\
0.0715110562979352	-0.167971954360843\\
0.0826054489113275	-0.162802793265336\\
0.0933285366362553	-0.15690186421076\\
0.10363211478239	-0.150295697167644\\
0.113469885599193	-0.143013978061489\\
0.122797630787167	-0.135089436259625\\
0.131573422919851	-0.126557691799284\\
0.139757816363755	-0.117457093415741\\
0.147314023831716	-0.107828546621411\\
0.154208081571052	-0.0977153300009467\\
0.160409002067426	-0.087162900647567\\
0.165888913338481	-0.07621868982733\\
0.170623184208624	-0.0649318897898561\\
0.174590535021778	-0.053353232657863\\
0.177773133290564	-0.0415347623908321\\
0.18015667384791	-0.0295296008600521\\
0.181730443145456	-0.0173917090780601\\
0.182487367409602	-0.00517564464962508\\
0.182424044435978	0.00706368345115735\\
0.18158995670309	0.0188019515303603\\
0.179908960523892	0.0310031547055174\\
0.177420447209278	0.0430164600826063\\
0.174140777203473	0.0548034806873119\\
0.170078021829983	0.0663468107830141\\
0.165250059584818	0.0775941471909911\\
0.159679356808607	0.0884925868593516\\
0.153390995066612	0.098993123995652\\
0.146413167922196	0.109048710544053\\
0.1387772346454	0.11861415262393\\
0.130517523393986	0.127646446058592\\
0.121671160561424	0.136104991963294\\
0.112277908448969	0.1439517713301\\
0.102379987946694	0.151151514406919\\
0.0920218884158738	0.157671859684097\\
0.081250167601683	0.163483499450683\\
0.0701132423889804	0.168560311501314\\
0.0586611711837543	0.172879476545198\\
0.0469454289126717	0.176421580773411\\
0.0350186756515337	0.179170703121101\\
0.0229345199225732	0.181114486830474\\
0.0107472777398969	0.182244194989891\\
-0.00148827153180401	0.182554749804872\\
-0.0137171314031367	0.182044755421399\\
-0.0258843354565154	0.180716504199268\\
-0.0379351944090377	0.178575966408167\\
-0.049815541930764	0.175632763392314\\
-0.0614719781163844	0.171900124322628\\
-0.0728521095045676	0.167394826733688\\
-0.0839047845712003	0.162137121113925\\
-0.0945803236528865	0.156150639880698\\
-0.104830742244676	0.149462291157518\\
-0.114609966683623	0.142102137824865\\
-0.123874041236246	0.134103262395899\\
-0.132581325675096	0.125501618313356\\
-0.140692682438204	0.116335868350244\\
-0.148171652551501	0.106647210820806\\
-0.1549846194992	0.0964791944070816\\
-0.161100960325265	0.0858775224135499\\
-0.16649318327715	0.0748898473394458\\
-0.171137051376043	0.0635655566881552\\
-0.175011691355075	0.0519555509842877\\
-0.17809968748251	0.0401120149800993\\
-0.180387159840293	0.0280881830983368\\
-0.181863826711715	0.0159381001521483\\
-0.182523050795122	0.00371637842447032\\
-0.182361869036745	-0.00852204780687702\\
-0.181416018199016	-0.0204133281644631\\
-0.179631483413277	-0.032573129724279\\
-0.177040308959448	-0.0445556820588946\\
-0.173657885688987	-0.0563153570869833\\
-0.169494694129528	-0.0678235238723665\\
-0.164569140729091	-0.0790283537242612\\
-0.158903896066555	-0.0898778928546743\\
-0.152524457993756	-0.100323350010827\\
-0.145459451726231	-0.110317876076091\\
-0.137740629408783	-0.119816551123375\\
-0.129402689781634	-0.128776674225502\\
-0.120483110654431	-0.137157971070965\\
-0.111021983487602	-0.144922769768635\\
-0.101061834175626	-0.15203616912216\\
-0.0906474316784771	-0.15846619580026\\
-0.0798255867089202	-0.164183948120947\\
-0.0686449413452026	-0.1691637259405\\
-0.0571557503990589	-0.173383146166767\\
-0.0454096555301592	-0.176823243366499\\
-0.03345945312827	-0.179468555010782\\
-0.0213588569988778	-0.18130719097684\\
-0.00916225693554322	-0.182330886990076\\
0.00307552575730608	-0.182535041770613\\
0.0152994846681929	-0.181918737714179\\
0.027454675527088	-0.180484745016527\\
0.0394864631694855	-0.178239509220825\\
0.0513407671037693	-0.17519312224696\\
0.0629643046023075	-0.171359277027818\\
0.0743048301858124	-0.166755205964576\\
0.0853113704658227	-0.161401603467021\\
0.0959344532541144	-0.155322532937553\\
0.106126329927647	-0.148545318612784\\
0.115841190056719	-0.141100422741644\\
0.125035367309239	-0.133021308665086\\
0.133667535721256	-0.124344290405273\\
0.141698895449571	-0.115108369440136\\
0.1490933471658	-0.105355059403217\\
0.155817654322316	-0.0951281994792521\\
0.16184159253615	-0.0844737573646705\\
0.167138085445869	-0.0734396226450911\\
0.171683326410993	-0.0620753915460796\\
0.175456885519113	-0.0504321440056695\\
0.178441801414436	-0.0385622140772745\\
0.18062465753324	-0.0265189547046308\\
0.181995642409785	-0.0143564979051072\\
0.182548593775382	-0.0021295114631833\\
0.182281026256899	0.010107046796028\\
0.181215923161363	0.0221204420935199\\
0.179321019137952	0.034241773208044\\
0.176620580412233	0.0461919757817633\\
0.173129072649476	0.0579210945756206\\
0.16885927474765	0.0693907438667257\\
0.163830174744609	0.0805493939643786\\
0.158064698576861	0.0913459528725079\\
0.15158878322468	0.101731872385115\\
0.144431507193579	0.111660529303602\\
0.136625038589984	0.121087298758447\\
0.128204468364114	0.129969805713497\\
0.119207645515683	0.138268124929023\\
0.109675008743733	0.145944957407108\\
0.0996494052859123	0.152965797406024\\
0.0891758981977221	0.159299087708013\\
0.0783015637529158	0.164916361503625\\
0.0670752798557924	0.169792370333549\\
0.0555475063455539	0.173905197573806\\
0.0437700581915454	0.177236356945168\\
0.0317958725966772	0.179770875604794\\
0.0196787710489837	0.181497361447053\\
0.00747321741343528	0.182408054306297\\
-0.00476592687632545	0.182498860837939\\
-0.0169836494093544	0.181769372916458\\
-0.0291250340664871	0.180222869469026\\
-0.0411355078544192	0.177866301737185\\
-0.0529610861994478	0.17471026203267\\
-0.0645486156022856	0.170768936125371\\
-0.0758460125463498	0.16606003948202\\
-0.0868024976052174	0.160604737637501\\
-0.0973688236842981	0.154427551060022\\
-0.107497497375972	0.147556244936269\\
-0.117142992431415	0.140021704372988\\
-0.126261954392474	0.131857795573867\\
-0.134813395459568	0.123101213618555\\
-0.14275887872538	0.113791317523139\\
-0.150062690937254	0.103969953332302\\
-0.156692003021271	0.0936812660295366\\
-0.162617017644998	0.0829715011086109\\
-0.167811103142397	0.0718887967220456\\
-0.172250913224184	0.0604829672988766\\
-0.175916491912114	0.0488052796405511\\
-0.178791363235033	0.0369082224905697\\
-0.180862605284678	0.0248452706097747\\
-0.182120908297426	0.0126706444156849\\
-0.182560616499085	0.000439066270102118\\
-0.182179753525198	-0.0117944854788282\\
-0.180989396894131	-0.0239042091833543\\
-0.178978650308923	-0.0359891263281484\\
-0.176163644550936	-0.0479055932653715\\
-0.172558021143172	-0.0596012234881478\\
-0.168176745448173	-0.0710292882853376\\
-0.16303941946411	-0.0821384575679776\\
-0.157169268396837	-0.0928784183081571\\
-0.150592687271056	-0.103200886917722\\
-0.143339224264875	-0.113059490142998\\
-0.135441481108992	-0.12240991676791\\
-0.126934957494429	-0.131210137175398\\
-0.117857888544856	-0.139420596192683\\
-0.108251073673859	-0.147004389684136\\
-0.0981576934569697	-0.153927430160511\\
-0.0876231154858823	-0.160158600067255\\
-0.07669469043548	-0.165669891664057\\
-0.0654215392291012	-0.17043653291345\\
-0.0538543322575846	-0.174437098821048\\
-0.0420450616266758	-0.177653607736601\\
-0.0300468074589645	-0.180071602178697\\
-0.0179134993125779	-0.181680213816362\\
-0.00569967378107045	-0.182472212319325\\
0.00653977063864634	-0.182444037856781\\
0.0182097604690266	-0.181650758016655\\
0.0304278865379239	-0.180007614404322\\
0.0424525404824404	-0.177556696693369\\
0.0542491902280104	-0.174314729355466\\
0.0658051318209042	-0.170288828507617\\
0.0770678103184164	-0.165496689129035\\
0.0879839348122789	-0.159960713030276\\
0.0985044266506707	-0.153705827552904\\
0.108582169055795	-0.146760066272679\\
0.118171868900339	-0.139154643779337\\
0.127230411998701	-0.130923751636168\\
0.135717081757186	-0.122104386464437\\
0.143593733120808	-0.11273618885383\\
0.15082496233508	-0.102861266759693\\
0.157378266604727	-0.0925240058407807\\
0.163224190292406	-0.0817708698307837\\
0.168336457289461	-0.0706501917160056\\
0.172692089111551	-0.0592119565034137\\
0.176271508184131	-0.047507576545082\\
0.179058625839056	-0.0355896604503376\\
0.181040914629055	-0.0235117766212472\\
0.182209464635069	-0.011328212476556\\
0.182559023514372	0.000906269562624299\\
0.18208802010778	0.0131366782115713\\
0.180798930033816	0.0253054786919853\\
0.178696917194845	0.0373635269338582\\
0.175791709898104	0.0492533966508582\\
0.172096403724033	0.0609216805694463\\
0.167627561148865	0.0723161466734274\\
0.162405265120776	0.0833855813410181\\
0.156452993733704	0.0940802160605961\\
0.149797501528702	0.104351980457377\\
0.142468703027408	0.114154706141937\\
0.134499539523102	0.123444332115571\\
0.125925830679664	0.132179103558113\\
0.116786113421678	0.140319759648229\\
0.10712146874301	0.147829709990906\\
0.0969753370692843	0.154675199070257\\
0.0863933229971656	0.160825457977901\\
0.0754229903136825	0.166252842710463\\
0.0641136482053339	0.170932958423916\\
0.0525161296274319	0.174844769081028\\
0.0406825628198862	0.17797069200421\\
0.0286661369980551	0.180296676906116\\
0.0165208632854102	0.181812269040182\\
0.00430133194198761	0.18251065619284\\
-0.00793753300272049	0.182388699302238\\
-0.0197732474930844	0.181487353275989\\
-0.0319487456138562	0.179744044811952\\
-0.0439434616969316	0.17719372821264\\
-0.0557141728203588	0.173852169725812\\
-0.0672364394427732	0.169728925492531\\
-0.0784582745724235	0.164842188411038\\
-0.0893273661060029	0.159214542601342\\
-0.0997948358298484	0.152871320504949\\
-0.109813754133433	0.145840975979735\\
-0.119339092099092	0.138155104678899\\
-0.12832802814029	0.129848257691468\\
-0.136740158693619	0.120957772846977\\
-0.144537673626323	0.111523610477305\\
-0.151685524949458	0.101588174958169\\
-0.158151584709785	0.0911961238397877\\
-0.163906789478865	0.0803941670223413\\
-0.168925270961383	0.0692308568323904\\
-0.173184472265233	0.0577563697936906\\
-0.176665249289871	0.046022281093612\\
-0.179351956773906	0.0340813327648679\\
-0.181232518616477	0.0219871966221126\\
-0.182298482156048	0.00979423301997627\\
-0.182545056162854	-0.00244275348477605\\
-0.181971132373996	-0.0146687604660073\\
-0.180579290474706	-0.0268288348514363\\
-0.178375786501913	-0.0388683199296995\\
-0.175370524724786	-0.0507331010124028\\
-0.171577013126821	-0.0623698486694735\\
-0.167012302690015	-0.0737262584326939\\
-0.161696910755174	-0.084751285889995\\
-0.155654728800183	-0.0953953761201912\\
-0.148912915052407	-0.105610686431304\\
-0.141501772417139	-0.115351301402942\\
-0.133454612278292	-0.124573439257963\\
-0.124807604763346	-0.133235648661382\\
-0.115599616172838	-0.14129899502636\\
-0.105872034281423	-0.148727235519812\\
-0.0956685823123228	-0.155486981962434\\
-0.0850351224105692	-0.161547850901615\\
-0.074019449496682	-0.166882600180739\\
-0.0626710764515186	-0.171467251379184\\
-0.0510410115592728	-0.175281197594195\\
-0.0391815292373006	-0.178307296062935\\
-0.0271459350743465	-0.180531945214289\\
-0.0149883262398062	-0.181945145803279\\
-0.00276334832452539	-0.182540545856193\\
0.00947405027809296	-0.182315469220298\\
0.021443139493349	-0.181297763918932\\
0.0335791848550261	-0.179446728019031\\
0.0455421836469419	-0.176789706848713\\
0.0572835972441343	-0.173341516371587\\
0.0687686714908389	-0.169114052020606\\
0.0799457755612493	-0.164126069573477\\
0.0907634919115534	-0.158400389040589\\
0.101173174879477	-0.151962772954007\\
0.111128110289286	-0.144842120080647\\
0.120583555950696	-0.137070433160475\\
0.129497007283314	-0.128682647172765\\
0.137828400204713	-0.119716463536037\\
0.145540287388139	-0.110212182888398\\
0.152598005785212	-0.10021252469402\\
0.15896983264496	-0.0897624350648426\\
0.164627128152364	-0.0789088846749609\\
0.169544464144394	-0.0677006576510087\\
0.173699738400901	-0.0561881323015473\\
0.177074273988006	-0.0444230546792342\\
0.179652903205492	-0.0324583059976198\\
0.181424035763281	-0.0203476649370838\\
0.18237971087558	-0.00814556592564063\\
0.182515633042475	0.00409314553244918\\
0.181831191356568	0.0163134593721397\\
0.180329462248618	0.0284604482257272\\
0.178017195658606	0.0404795143108443\\
0.174904784697486	0.0523166348258199\\
0.171006218929596	0.0639186047815292\\
0.16633902149556	0.0752332761324888\\
0.160924170347428	0.0862097921776245\\
0.154786003957972	0.0967988161462188\\
0.147952111924882	0.106952752954304\\
0.1404532109619	0.116625963132861\\
0.132323006834292	0.125774967965945\\
0.123598042858908	0.134358644917134\\
0.114317535651297	0.142338412464287\\
0.104523198854306	0.149678403515406\\
0.0942590556464458	0.156345626620703\\
0.0835712408699392	0.162310114259933\\
0.0725077936615844	0.167545057541214\\
0.0611184415324145	0.172026926697742\\
0.0494543768504463	0.175735576849818\\
0.0375680267479857	0.178654338548973\\
0.0255128174679368	0.180770092704487\\
0.0133429342341848	0.182073329548085\\
0.00111307769317504	0.18255819137921\\
-0.0111217819427546	0.182222498892562\\
-0.0231965402436217	0.181081898231605\\
-0.0352955198177898	0.179117171999978\\
-0.0472253572218039	0.176347672727164\\
-0.05893444401227	0.172787349813855\\
-0.0703791579375852	0.168450325089333\\
-0.0815080992083483	0.163355956776295\\
-0.0922706594336866	0.157527347504332\\
-0.102618449434336	0.150990710284185\\
-0.112504995596487	0.143775407057476\\
-0.121885861955563	0.135913867269469\\
-0.130718881570242	0.127441428168608\\
-0.138964352082723	0.11839617145184\\
-0.146585212301603	0.108818753209526\\
-0.153547208384147	0.0987522215655852\\
-0.159819047899673	0.0882418231114272\\
-0.165372540512402	0.0773347994935465\\
-0.17018272467689	0.0660801750919978\\
-0.17422797984018	0.0545285366539002\\
-0.17749012361368	0.0427318059334405\\
-0.179954493502675	0.0307430063040955\\
-0.181610012807424	0.0186160244398812\\
-0.18244924041081	0.00640536810603884\\
-0.182468404224018	-0.00583407884293866\\
-0.18170987438926	-0.017614619410097\\
-0.180109673450459	-0.0298205031746768\\
-0.177700604351263	-0.0418479776106308\\
-0.174498481877666	-0.0536566734654024\\
-0.170511733446742	-0.0652265932919747\\
-0.165757906221943	-0.0765054063405615\\
-0.160259062525481	-0.0874402338812133\\
-0.154039958861117	-0.0979819046698229\\
-0.147128483254244	-0.108083175981623\\
-0.139555696523524	-0.117698649223392\\
-0.13135564198861	-0.126785096619603\\
-0.122565177327732	-0.135301676483819\\
-0.113223813046629	-0.143210109479934\\
-0.10337353619484	-0.150474849253095\\
-0.0930586213319127	-0.157063242624716\\
-0.0823254314149045	-0.162945676453471\\
-0.0712222094305929	-0.168095710714505\\
-0.0597988615638303	-0.172490197334339\\
-0.0481067328830796	-0.176109384235416\\
-0.0361983765511434	-0.178937004118556\\
-0.0241273176180293	-0.180960347577942\\
-0.0119478124347295	-0.182170320227545\\
0.000285395212637974	-0.182561483577078\\
0.0125173201634016	-0.182132079476472\\
0.0246605473268085	-0.180888462325232\\
0.0367307871488629	-0.178828489985819\\
0.0486328972227608	-0.175964831212751\\
0.0603138660051885	-0.172310820931888\\
0.0717238871121695	-0.167882299243324\\
0.0828116966243945	-0.16269912791754\\
0.0935272826982311	-0.156784666514755\\
0.103822476747428	-0.150165503777307\\
0.113651015579752	-0.142871385517474\\
0.122968722958975	-0.134935096453236\\
0.131733717519915	-0.126392308658684\\
0.139906602836263	-0.117281419844995\\
0.14745064394868	-0.107643381102523\\
0.154331932357166	-0.097521512953065\\
0.160519538461579	-0.0869613106110296\\
0.165985650588848	-0.0760102394860333\\
0.170705699999312	-0.0647175218357496\\
0.174658471314591	-0.0531339155268746\\
0.17782619787433	-0.0413114858936812\\
0.180194641593378	-0.029303371715579\\
0.181753156958149	-0.0171635463690437\\
0.18249473887387	-0.00494657523866698\\
0.182416054151398	0.00729262955001298\\
0.18156424045494	0.0190584374335106\\
0.179866835563315	0.0312525608323451\\
0.177362047080964	0.0432609116166959\\
0.174066074253195	0.0550436623328178\\
0.169987392644614	0.0665814555748268\\
0.165143962204545	0.0778220828325792\\
0.159558277982493	0.0887128045429418\\
0.153255487297284	0.0992046486157774\\
0.146263851977842	0.109250598303949\\
0.138614792993634	0.118805503743806\\
0.130342696589224	0.127826409373502\\
0.121484744186174	0.136272768182694\\
0.11208074953899	0.144106616542512\\
0.102172981118121	0.151292743408596\\
0.091805971803814	0.157798849012439\\
0.0810263186092162	0.163595690134807\\
0.0698824732667272	0.168657211519249\\
0.0584245244501173	0.172960662981806\\
0.0467039726454348	0.176486701663883\\
0.0347734986678887	0.179219478974599\\
0.0226867268688618	0.18114671182695\\
0.0104979841178329	0.182259737844498\\
-0.00173794439020353	0.182553554297541\\
-0.0139660613764763	0.18202684058794\\
-0.0261314046772925	0.1806819641845\\
-0.0381792942833425	0.178524969981598\\
-0.050055578114692	0.175565553128127\\
-0.0617068754174758	0.171817015450225\\
-0.0730808166962489	0.167296205662905\\
-0.0841262791042934	0.162023443637641\\
-0.0947936162211177	0.156022429072076\\
-0.105034881204797	0.149320134963694\\
-0.114804042298488	0.141946686373515\\
-0.124057189729903	0.133935225022335\\
-0.132752733076035	0.125321760325329\\
-0.14085158819819	0.11614500754115\\
-0.148317352917931	0.106446213753027\\
-0.155116470629864	0.0962689724796352\\
-0.161218381132465	0.0856590277305854\\
-0.166595657989251	0.0746640683955865\\
-0.171224131799613	0.0633335139006954\\
-0.175082998835177	0.0517182920780433\\
-0.178154914545558	0.0398706102618847\\
-0.180426071518929	0.0278437206241265\\
-0.181886261540526	0.0156916808236329\\
-0.182528921475332	0.00346911103549228\\
-0.182351162768237	-0.00876905155717779\\
-0.181386586273648	-0.0206820749036551\\
-0.179584736707097	-0.0328354530633992\\
-0.176976420074765	-0.044812860165375\\
-0.173576870418613	-0.0565678049238317\\
-0.169396948240598	-0.0680699737991747\\
-0.164455150385723	-0.0792675964431447\\
-0.158774184290862	-0.0901088655899277\\
-0.152379616321954	-0.100545028240081\\
-0.14530014260697	-0.11052927056615\\
-0.137567579994834	-0.120016719447638\\
-0.129216688122819	-0.128964725572563\\
-0.120285002374044	-0.137333069775147\\
-0.110812667984328	-0.145084138976227\\
-0.100842260522018	-0.152183094261841\\
-0.090418594310877	-0.158598027752209\\
-0.0795885209299621	-0.164300106079386\\
-0.0684007186361706	-0.169263699973647\\
-0.0569054735809248	-0.173466499452082\\
-0.045154453783839	-0.176889614098022\\
-0.0332004769005244	-0.179517657967655\\
-0.0210972728144141	-0.18133881874676\\
-0.00889924214319618	-0.182344910841316\\
0.00333878827825276	-0.18253141216998\\
0.015561811833927	-0.181897484489399\\
0.0277148893641762	-0.180445977160902\\
0.0397433960996661	-0.178183414343433\\
0.0515932671871138	-0.17511996566889\\
0.0632112406987203	-0.171269400530977\\
0.0745450970245792	-0.166649026196378\\
0.0855438935875098	-0.161279610012803\\
0.0961581938184116	-0.155185286063653\\
0.106340289357675	-0.148393446692162\\
0.116044414488722	-0.140934619381783\\
0.125226951847335	-0.132842329539573\\
0.133846628464004	-0.124152949812477\\
0.141864701279852	-0.114905536596941\\
0.14924513128008	-0.105141654496529\\
0.155954745483424	-0.0949051894955393\\
0.161963386043187	-0.0842421517056947\\
0.167244045798772	-0.0732004685621725\\
0.171772989664775	-0.0618297694032545\\
0.175529861313422	-0.0501811623996841\\
0.178497774670489	-0.0383070048362218\\
0.180663389812316	-0.0262606677827225\\
0.182016972925396	-0.0140962962038988\\
0.182552440056632	-0.00186856559225189\\
0.182267384458501	0.0103675637812051\\
0.181182834254244	0.022397906899916\\
0.179269961822239	0.0345133074849568\\
0.176551754391203	0.0464582244722588\\
0.173042536940512	0.0581822124626114\\
0.168755443786182	0.0696454630927755\\
0.163709558093771	0.0807964840588113\\
0.157927849492602	0.0915843136603946\\
0.151436325547606	0.10196044509484\\
0.144264137360394	0.111878293856349\\
0.136443519750319	0.121293284182255\\
0.128009626444088	0.130163095045962\\
0.119000365683243	0.138447858943334\\
0.109456231429904	0.146110338388705\\
0.099420121900453	0.153116092714258\\
0.0889371466332861	0.159433633023649\\
0.078054423691077	0.165034563761598\\
0.0668208678811061	0.169893710337981\\
0.0552869709037711	0.173989232275658\\
0.0435045744077173	0.177302721377087\\
0.0315266369694101	0.179819284465774\\
0.019406996067404	0.181527610324243\\
0.00720012608941441	0.182420020536218\\
-0.00503910650916596	0.182492503997333\\
-0.0172556898189057	0.181744734943651\\
-0.029394713729875	0.18018007441608\\
-0.0414016167515707	0.177805555152056\\
-0.0532224312409797	0.174631849975468\\
-0.0648040259742041	0.170673223825016\\
-0.0760943449557649	0.165947469637321\\
-0.0870426414007733	0.16047582836986\\
-0.0975997058172112	0.15428289353297\\
-0.10771808719942	0.147396500643208\\
-0.117352306297664	0.139847602115281\\
-0.126459060041489	0.131670128134542\\
-0.134997416168312	0.122900834154818\\
-0.142928997207303	0.113579135688168\\
-0.150218152970981	0.103746931146836\\
-0.156832120795528	0.0934484135177333\\
-0.162741172795115	0.0827298717334735\\
-0.167918749485206	0.0716394826085126\\
-0.172341579157026	0.0602270943001275\\
-0.175989782473937	0.0485440022638217\\
-0.178846961828554	0.0366427186806244\\
-0.180900275041331	0.0245767364379459\\
-0.182140493082617	0.0124002886943401\\
-0.182562041554704	0.000168105114859284\\
-0.182163025746455	-0.0120648341253119\\
-0.180952717139663	-0.0241876589207814\\
-0.17892354674353	-0.0362669873535499\\
-0.176090336498104	-0.0481780476041216\\
-0.172466608041847	-0.0598681957272704\\
-0.16806765964763	-0.0712895112988169\\
-0.162913190505054	-0.0823906905893829\\
-0.157026474973433	-0.0931215366486461\\
-0.150433980123665	-0.103433809501613\\
-0.143165327697558	-0.113281177440993\\
-0.135253187380415	-0.12261938025318\\
-0.126733122789393	-0.131406444252501\\
-0.117643429269033	-0.13960287405851\\
-0.108024962334979	-0.14717182916705\\
-0.0979209542368379	-0.154079289332486\\
-0.087376819603199	-0.160294207529858\\
-0.0764399512931767	-0.165788649519077\\
-0.0651595073887878	-0.170537919393633\\
-0.0535861902408858	-0.174520670582732\\
-0.0417720185756428	-0.177719001797618\\
-0.0297700936923543	-0.180118537490569\\
-0.0176343607735474	-0.181708492471845\\
-0.00541936643460638	-0.182481720381895\\
0.00681998646308709	-0.182434745814106\\
0.0185277674871578	-0.18161957038275\\
0.0307365925015455	-0.179956140016964\\
0.0427550960729445	-0.177485079096057\\
0.0545465749886551	-0.174222912904395\\
0.066095739839032	-0.170177278942191\\
0.0773501784883786	-0.165365969539946\\
0.0882568139032728	-0.159811419124334\\
0.0987666071885646	-0.153538637070472\\
0.1088324790261	-0.146575742074258\\
0.118409190380561	-0.138954025402285\\
0.127453686857879	-0.130707750858868\\
0.135925315666102	-0.121873983586336\\
0.143785999922605	-0.112492428305194\\
0.151000408207506	-0.102605252332657\\
0.157536113851677	-0.0922568956916378\\
0.163363740792825	-0.0814938712365111\\
0.168457095580586	-0.0703645556229176\\
0.17279328510248	-0.0589189718783109\\
0.176352819484689	-0.0472085645564286\\
0.179119699691177	-0.0352859685133023\\
0.181081489435391	-0.0232047723252721\\
0.182229371076481	-0.0110192774279824\\
0.182558185252322	0.00121574595644183\\
0.182066454068661	0.0134453049923035\\
0.180756387741206	0.025614431412259\\
0.178633874660924	0.0376684285778968\\
0.175708454927156	0.0495531173270378\\
0.171993277467239	0.061215079493036\\
0.167505040936004	0.0726018980025083\\
0.162263918658326	0.0836623924783278\\
0.156293467957848	0.0943468492744206\\
0.149620524271495	0.104607244928376\\
0.142275080532326	0.114397462010832\\
0.134290152359801	0.123673496409431\\
0.125701629665507	0.132393655112611\\
0.116548115333101	0.140518743612262\\
0.106870751717878	0.148012242062899\\
0.0967130357173824	0.154840469433738\\
0.0861206232646805	0.160972734894059\\
0.0751411241255891	0.166381475754628\\
0.063823887898967	0.171042381358307\\
0.0522197822076241	0.174934502346745\\
0.0403809640627702	0.178040344821256\\
0.0283606454373996	0.180345948971468\\
0.0162128540879341	0.181840951821758\\
0.00399219072032913	0.182518633808129\\
-0.00824641642648336	0.182375948980696\\
-0.0201125258079764	0.181451026978006\\
-0.0322795257345477	0.179685903973124\\
-0.0442677391348918	0.177113975098745\\
-0.0560326008363304	0.173750802245814\\
-0.0675473923893203	0.169606439382487\\
-0.0787602157088591	0.164699191874571\\
-0.0896189537987755	0.159051687757089\\
-0.100074775296435	0.152689346326016\\
-0.110080793818334	0.145640711473194\\
-0.119592038978404	0.137937460803652\\
-0.128565753831346	0.1296142225813\\
-0.136961603894796	0.120708407683532\\
-0.144741852771373	0.111260044743607\\
-0.151871530633036	0.101311601290712\\
-0.1583185917237	0.0909077926261601\\
-0.164054058466878	0.0800953807561047\\
-0.169052151694207	0.0689229642254365\\
-0.173290406509407	0.0574407596900013\\
-0.176749773262284	0.0457003762057791\\
-0.17941470317119	0.0337545832595557\\
-0.181273218208696	0.0216570735896088\\
-0.182316964939682	0.00946222184864375\\
-0.182541252066382	-0.00277515978832169\\
-0.181945071514502	-0.0150000679943315\\
-0.180531102963765	-0.0271575555073209\\
-0.178305701802646	-0.0391929781090892\\
-0.17527887056289	-0.0510522402279562\\
-0.171464213960565	-0.0626820380845478\\
-0.166878877745669	-0.074030099277907\\
-0.16154347163936	-0.0850454177272921\\
-0.155481976695409	-0.0956784829379037\\
-0.148721637515804	-0.105881502527485\\
-0.141292839792942	-0.115608617041739\\
-0.133228973732955	-0.124816106080363\\
-0.124566283980244	-0.133462584802046\\
-0.115343706704453	-0.141509189941147\\
-0.105602694595961	-0.148919754483311\\
-0.0953870305495063	-0.155660970224277\\
-0.0847426308721342	-0.161702537480837\\
-0.0737173389040005	-0.167017301277985\\
-0.0623607099714444	-0.171581373404166\\
-0.050723788661608	-0.175374239776213\\
-0.0388588793806908	-0.178378852648394\\
-0.0268193112713111	-0.180581707232914\\
-0.0146591985080129	-0.181972902401425\\
-0.00243319707251969	-0.182546185186402\\
0.00980374090877474	-0.18229897888588\\
0.0217967250534219	-0.181256540187048\\
0.0339249437613984	-0.179382638313472\\
0.0458812115112328	-0.176702994138719\\
0.0576162071805083	-0.173232234745982\\
0.0690932297834396	-0.168982723782621\\
0.0802607045103667	-0.163973337828987\\
0.09106738836795	-0.158226950442663\\
0.101464687400842	-0.151769414386069\\
0.111405935500613	-0.144629721460039\\
0.120846452456289	-0.136839959751723\\
0.129743801971726	-0.128435144596423\\
0.138057992992518	-0.119453053329107\\
0.145751656066101	-0.109934057478464\\
0.152790210597216	-0.0999209419791561\\
0.159142020469774	-0.0894587127200544\\
0.164778536289213	-0.0785943941972851\\
0.169674423688689	-0.0673768181693328\\
0.173807677198559	-0.0558564041730876\\
0.177159719153103	-0.0440849329048639\\
0.179715483191071	-0.0321153134827722\\
0.181463481974419	-0.0200013456351264\\
0.18239585881984	-0.00779747788725311\\
0.182508423011602	0.00444143716809044\\
0.181800668636814	0.0166603894166938\\
0.18027577685948	0.0288044584702634\\
0.177940601620988	0.0408190605268908\\
0.174805638834256	0.0526501936986687\\
0.170884979206602	0.0642446807391776\\
0.166196244906603	0.0755504080555906\\
0.160760510357372	0.0865165599437646\\
0.154602207513225	0.0970938469888136\\
0.147749016043901	0.107234727607407\\
0.140231738926491	0.116893621726324\\
0.13208416399053	0.126027115657611\\
0.123342912055989	0.134594157223697\\
0.114047272332826	0.142556240275715\\
0.104239025825417	0.149877577768377\\
0.0939622575427973	0.156525262608301\\
0.0832631583477497	0.162469415562531\\
0.072189817346217	0.167683319554073\\
0.060792005739159	0.172143539748069\\
0.0491209531166032	0.175830028883235\\
0.0372291171980246	0.178726217377151\\
0.0251699480504497	0.180819087801324\\
0.0129976478450119	0.182099233390174\\
0.000766927241157359	0.182560900320345\\
-0.0114672405286342	0.182202013572718\\
-0.0235606041754014	0.181035823892366\\
-0.0356522316605973	0.179047455776425\\
-0.0475751458070412	0.176254587023321\\
-0.0592773109036191	0.172671002688842\\
-0.0707134625470954	0.168311264681288\\
-0.0818322389356688	0.163194856315708\\
-0.0925831876327676	0.157344941690467\\
-0.102917974639446	0.150787826610347\\
-0.112790178560246	0.143552968022039\\
-0.122155428311355	0.135672883035946\\
-0.130971628226662	0.12718299141886\\
-0.139199152189181	0.118121452689745\\
-0.146801020225229	0.10852899550556\\
-0.153743064384057	0.0984487349185524\\
-0.15999408239922	0.0879259785211511\\
-0.165525977957886	0.0770080227698494\\
-0.170313886975436	0.0657439404133976\\
-0.174336289351955	0.0541843599245902\\
-0.17757510569711	0.0423812379426005\\
-0.180015778590504	0.0303876257470594\\
-0.181647338013806	0.0182574308035203\\
-0.182462450655959	0.00604517447088596\\
-0.182457452874074	-0.00619425305743433\\
-0.181691313941596	-0.0178144497623405\\
-0.180073383198312	-0.0300444541387668\\
-0.177647541014226	-0.0420766538497553\\
-0.174430748891973	-0.0538795700923886\\
-0.170429464013332	-0.0654438144734311\\
-0.165661263563302	-0.0767166323021372\\
-0.160148508940246	-0.0876444627321351\\
-0.153916023364363	-0.0981781816816529\\
-0.146991732546431	-0.108270628581817\\
-0.139406753700155	-0.117876445132841\\
-0.131195186286861	-0.126952444770137\\
-0.122393939253438	-0.135457833347979\\
-0.113042570806295	-0.143354382597572\\
-0.103183112299073	-0.150606600132936\\
-0.0928598788823964	-0.157181889554567\\
-0.0821192701855281	-0.163050697074986\\
-0.0710095617913557	-0.168186644323684\\
-0.0595806882675726	-0.172566646899727\\
-0.0478840187207117	-0.176171018131734\\
-0.0359721259109518	-0.178983557561581\\
-0.0238985499578425	-0.180991623759706\\
-0.0117175576833287	-0.182186191145978\\
0.00051610128855157	-0.182561890553994\\
0.0127474406201205	-0.18211703336437\\
0.0249005985526402	-0.180856495519812\\
0.0369662130928564	-0.178780904599976\\
0.04886372811073	-0.175901818318409\\
0.0605399706680695	-0.172232477757794\\
0.0719442002661725	-0.167788996449422\\
0.0830251730950421	-0.162591318199231\\
0.0937329709228867	-0.156662845378936\\
0.104019462560369	-0.150030227646206\\
0.11383842071607	-0.142723272826283\\
0.123145712715465	-0.134774823002632\\
0.131899504895114	-0.12622060418959\\
0.140060451800308	-0.117099064867205\\
0.147591872680171	-0.107451203378608\\
0.154459916280505	-0.0973203837260836\\
0.160633713006197	-0.0867521406582254\\
0.166085513681411	-0.0757939749903646\\
0.170790814267734	-0.0644951401105949\\
0.174728466003332	-0.0529064205975737\\
0.177880770456846	-0.0410799039671505\\
0.180233559078628	-0.0290687465469457\\
0.181776256880872	-0.0169269345650355\\
0.182501929970008	-0.00470904149264681\\
0.182407316711202	0.00753001724311932\\
0.181537198189353	0.0193228951375196\\
0.179822850197723	0.0315099116827395\\
0.177301262000695	0.0435131646463279\\
0.173988468007586	0.0552914701092868\\
0.169893352596819	0.0668235230056496\\
0.165033960853747	0.0780572039770471\\
0.159432818738824	0.0889399374351708\\
0.153115141347964	0.0994227865422583\\
0.146109260865539	0.109458767192869\\
0.13844666197559	0.119002774950838\\
0.130161790918881	0.128011904426143\\
0.121291885943898	0.136445662172762\\
0.111876813943147	0.144266141747977\\
0.101958892528891	0.151438192733124\\
0.0915826995288267	0.157929579122565\\
0.0807948725203598	0.163711124300742\\
0.0696438992278485	0.168756842160733\\
0.0581798996006958	0.173044053894529\\
0.0464544005275349	0.176553489932263\\
0.0345201042529147	0.179269376547111\\
0.0224306514885837	0.181179506756036\\
0.0102403803223896	0.182275295184266\\
-0.00199591802044585	0.182551816654251\\
-0.0142232454387583	0.182007828321504\\
-0.0263866441594485	0.18064577526056\\
-0.0384314437510051	0.178471779474579\\
-0.0503035068462148	0.175495612379525\\
-0.0619494724787834	0.171730650883098\\
-0.0733169959170356	0.167193817260792\\
-0.0843549839380827	0.161905503095164\\
-0.0950138244768356	0.155889477620835\\
-0.105245609611852	0.149172780890898\\
-0.115004350896464	0.141785602240208\\
-0.124246186062057	0.133761144593543\\
-0.132929576163281	0.125135475229687\\
-0.141015492281382	0.115947363671101\\
-0.148467590946374	0.106238107427196\\
-0.155252377489964	0.0960513463731918\\
-0.1613393565889	0.0854328666081647\\
-0.166701169333895	0.0744303946577227\\
-0.171313716197431	0.0630933829602363\\
-0.175156265352602	0.0514727875948145\\
-0.17821154585568	0.0396208392497928\\
-0.180465825272317	0.0275908084649396\\
-0.181908971400532	0.0154367661954686\\
-0.182534497810589	0.00321334078170573\\
-0.182339592998855	-0.00902452758266524\\
-0.181355705892579	-0.0209589200310137\\
-0.179536000693823	-0.0331058203512503\\
-0.176910009613039	-0.0450779362880691\\
-0.17349280861459	-0.0568279676795869\\
-0.169295642744698	-0.0683239248691008\\
-0.16433710245395	-0.0795140927619609\\
-0.158639934264663	-0.0903468110643613\\
-0.152229775153955	-0.100773366472568\\
-0.145135394267588	-0.11074698183356\\
-0.137388675182637	-0.120222832301947\\
-0.1290244403504	-0.129158321790928\\
-0.12008028453418	-0.137513288019671\\
-0.110596408427104	-0.145250178584388\\
-0.100615438830634	-0.152334218823106\\
-0.0901822368616067	-0.158733568376992\\
-0.0793436962425002	-0.164419464361543\\
-0.0681485325524649	-0.169366350626036\\
-0.0566470642671641	-0.17355199261949\\
-0.0448909865914751	-0.176957577327867\\
-0.0329331391149508	-0.179567797829484\\
-0.0208272683025797	-0.181370922097545\\
-0.00862778593609737	-0.182358845727965\\
0.00361047545697614	-0.182527128367467\\
0.0158325090554607	-0.181875013670325\\
0.0279833809783717	-0.180405432697678\\
0.0400084771989091	-0.178124990742602\\
0.0518537490097527	-0.175043937642066\\
0.0634659559581475	-0.171176121706475\\
0.0747929051439722	-0.16653892747519\\
0.0857836858067498	-0.161153197579034\\
0.0963888981498778	-0.155043139060804\\
0.106560875380454	-0.148236214570285\\
0.116253897952667	-0.140763018929517\\
0.125424399060849	-0.132657141619632\\
0.134031160457674	-0.12395501580702\\
0.142035497716817	-0.114695754587209\\
0.14940143410389	-0.104920975186544\\
0.156095862279421	-0.0946746119073067\\
0.162088693106966	-0.0840027186545047\\
0.167352990890704	-0.0729532619427102\\
0.171865094443604	-0.0615759052995869\\
0.175604723434501	-0.0499217860482627\\
0.178555069542081	-0.0380432854589766\\
0.180702872000893	-0.0259937933169801\\
0.182038477204381	-0.0138274679507318\\
0.182555882093658	-0.00159899281368978\\
0.182252761139398	0.0106366693105106\\
0.181148166165416	0.0226836822576765\\
0.179216772444549	0.0347930704543015\\
0.17648025145723	0.0467325476735891\\
0.172952787474131	0.0584512123174416\\
0.168647875190013	0.0699078387185019\\
0.163584695854982	0.0810509704861727\\
0.157786265014608	0.0918297768597173\\
0.151278662991509	0.102195793839454\\
0.14409111562819	0.112102477053703\\
0.136255926515717	0.121505301379339\\
0.127808314100994	0.130362001479462\\
0.118786247694168	0.138632769397028\\
0.109230278222933	0.14628043109017\\
0.0991833564567283	0.153270613005094\\
0.0886906398523559	0.159571896710255\\
0.0777992895460991	0.16515596014421\\
0.0665582583876782	0.169997704905381\\
0.0550180709221299	0.174075369056405\\
0.0432305962884496	0.177370624940655\\
0.0312488150980015	0.179868661553924\\
0.0191265812930369	0.181558251117837\\
0.00691838010186422	0.182431799542047\\
-0.00532091686163657	0.182485380557877\\
-0.017409876697872	0.181730906635168\\
-0.0295678770014844	0.180152625608869\\
-0.0415809156552023	0.177764608945833\\
-0.0533973370597768	0.174579362714879\\
-0.0649743615452261	0.170609386118536\\
-0.0762599989892682	0.165872371576407\\
-0.0872028484135952	0.160389822407014\\
-0.0977537093814632	0.154186396966113\\
-0.107865202483556	0.147289957581641\\
-0.117491881959869	0.139731499628991\\
-0.126590476610197	0.131544997435172\\
-0.135120091293736	0.122767246652918\\
-0.143042388559071	0.113437700084257\\
-0.150321760492973	0.103598290769113\\
-0.156925488882765	0.093293243429344\\
-0.162823892307698	0.0825688756547095\\
-0.167990459540996	0.0714733897233356\\
-0.172401968701985	0.0600566559593775\\
-0.176038591632276	0.0483699885802364\\
-0.178883983017389	0.0364659150512281\\
-0.180925353849295	0.024397940005972\\
-0.182153528911676	0.012220304749434\\
-0.182562988017342	-1.22565348279011e-05\\
-0.182151890818933	-0.012244762790861\\
-0.180928318164156	-0.0243760069441603\\
-0.178886906290992	-0.0364516377411959\\
-0.176041603643911	-0.0483590917036943\\
-0.172405853654063	-0.0600455691059027\\
-0.167995174012415	-0.07146237505993\\
-0.162829328353857	-0.0825582229044215\\
-0.156931623810959	-0.0932829919580298\\
-0.150328575138679	-0.10358847154078\\
-0.143049852713112	-0.113428357903919\\
-0.135128171133701	-0.122758424975742\\
-0.126599136237277	-0.13153673646041\\
-0.117501083101845	-0.13972383691613\\
-0.107874904216616	-0.147282928307048\\
-0.097763865854425	-0.154180035222416\\
-0.0872134135620183	-0.160384157634636\\
-0.0762709678914682	-0.165867410238747\\
-0.0649857112623333	-0.170605147785794\\
-0.0534083669038999	-0.174576075854027\\
-0.0415909708711608	-0.177762346559524\\
-0.0295866381631982	-0.180149638774955\\
-0.0174493239879344	-0.181727222498111\\
-0.00523358125601712	-0.182488007078512\\
0.00700568461823706	-0.18242857308763\\
0.018737203528318	-0.181598950882258\\
0.0309400602363524	-0.179922144645616\\
0.0429545063904914	-0.177437811179043\\
0.054742534877051	-0.174162343599886\\
0.0662872037210457	-0.170103716749101\\
0.0775361865867806	-0.165279788254099\\
0.0884365440961918	-0.15971301480846\\
0.0989392643557693	-0.153428459524997\\
0.108997293271729	-0.146454296884712\\
0.118565427711616	-0.138821868454359\\
0.127600652922789	-0.130565485393546\\
0.136062358395883	-0.121722257712659\\
0.14391251238222	-0.112331932090038\\
0.151115831314095	-0.102436714636913\\
0.157639938844947	-0.0920810808592452\\
0.163455511473214	-0.0813115756331627\\
0.168536410314125	-0.0701766040272542\\
0.172859798577647	-0.0587262137490369\\
0.176406244212463	-0.0470118701975288\\
0.179159807246877	-0.0350862251413824\\
0.181108111431791	-0.0230028800716302\\
0.182242399867991	-0.0108161452784954\\
0.182557574364254	0.0014192042491973\\
0.182052218351934	0.0136481750248425\\
0.180728603251165	0.0258158022330301\\
0.178592678261235	0.0378673967812846\\
0.175654043621258	0.0497487911033932\\
0.171925907458899	0.0614065826291883\\
0.167425026425648	0.0727883738032306\\
0.16217163038083	0.0838430075959244\\
0.156189331465237	0.0945207974357204\\
0.149505017972976	0.104773750531559\\
0.142148733496502	0.114555783584985\\
0.134153541893188	0.123822929914424\\
0.125555378675626	0.132533537069384\\
0.116392889490231	0.140648454046983\\
0.106707256422844	0.148131207256815\\
0.0965420128971622	0.154948164458779\\
0.0859428480106308	0.161068685925286\\
0.0749574011760833	0.16646526215721\\
0.0636350479977642	0.171113637529265\\
0.0520266783497016	0.17499291930781\\
0.0401844676430776	0.178085671556644\\
0.0281616423153732	0.180377993505213\\
0.0160122405970552	0.181859582026966\\
0.00379086962929297	0.182523777947623\\
-0.00844753997657556	0.182367595975229\\
-0.0203324528709056	0.181427371464853\\
-0.0324940546628197	0.179648097515676\\
-0.0444780463678885	0.177062155349141\\
-0.0562390729335772	0.173684975721924\\
-0.0677489842647224	0.169526930064097\\
-0.07895593514611	0.164606397150213\\
-0.0898079322506253	0.158946034132096\\
-0.100256175200205	0.152571316366094\\
-0.110253806164669	0.145510845822275\\
-0.119755892998517	0.137796352999594\\
-0.128719720931481	0.129462515938314\\
-0.137105000522628	0.120546792587394\\
-0.14487404341306	0.111089255547101\\
-0.151991930651653	0.101132412958764\\
-0.158426669945039	0.0907210172187231\\
-0.164149339520341	0.0799018637510147\\
-0.169134218104557	0.0687235806878823\\
-0.173358900523244	0.0572364103181374\\
-0.176804398405888	0.0454919832627243\\
-0.179455225532025	0.0335430864111186\\
-0.181299467434571	0.0214434256671943\\
-0.182328834951259	0.00924738455839581\\
-0.182538701480681	-0.00299022019798247\\
-0.181928123776813	-0.0152143850729104\\
-0.180499846188349	-0.0273701669500695\\
-0.178260288323305	-0.0394029300733076\\
-0.175219516194671	-0.051258591614786\\
-0.171391196977855	-0.0628838647545186\\
-0.166792537579856	-0.0742264981900803\\
-0.161444207301622	-0.0852355109818908\\
-0.155370244935748	-0.0958614216965603\\
-0.148597950723037	-0.106056470803351\\
-0.141157763642582	-0.11577483534355\\
-0.133083124605296	-0.124972834878329\\
-0.124410326146137	-0.133609127820904\\
-0.115178349301287	-0.14164489725182\\
-0.105428688404764	-0.149044025384038\\
-0.095205164586244	-0.155773255899382\\
-0.0845537288077822	-0.161802343425032\\
-0.0735222553378921	-0.167104189470774\\
-0.0621603265671562	-0.171654964230644\\
-0.0505190101565162	-0.175434213686648\\
-0.0386506295073009	-0.178424951541548\\
-0.0266085285897695	-0.180613735565293\\
-0.0144468321738494	-0.181990728014175\\
-0.00222020256391308	-0.182549739845802\\
0.0100164060863159	-0.182288258536565\\
0.0220240730224513	-0.181229901934303\\
0.0341473307328737	-0.179341291718962\\
0.0460992608731705	-0.176647100544022\\
0.0578300881030923	-0.173161836406368\\
0.0693018981042296	-0.168898159732703\\
0.0804631495921745	-0.163875024873659\\
0.0912627095449874	-0.158115340303073\\
0.101652017730703	-0.151645016587107\\
0.111584439450221	-0.144493105056423\\
0.121015334648139	-0.136691748426757\\
0.129902311211015	-0.128276013429897\\
0.138205425299642	-0.119283725916064\\
0.145887357770605	-0.109755302671038\\
0.15291358125051	-0.0997335703845498\\
0.159252515506669	-0.0892635730177449\\
0.164875669426446	-0.0783923693011675\\
0.169757769065055	-0.0671688212318715\\
0.173876871240503	-0.0556433744589164\\
0.177214462159256	-0.0438678315498471\\
0.179755540628898	-0.0318951191562689\\
0.181488685482168	-0.0197790501292274\\
0.182406106910627	-0.00757408164931174\\
0.182503681476297	0.0046649295347543\\
0.181780970644978	0.0168829736704557\\
0.180241222756419	0.0290251352496412\\
0.177891358424411	0.0410368398282365\\
0.174741939430064	0.0528640993241585\\
0.170807121251079	0.0644537546679355\\
0.166104589436745	0.0757537147369525\\
0.160655480119723	0.0867131904798672\\
0.154484285013895	0.0972829232009366\\
0.147618741335487	0.107415405953509\\
0.140089707132564	0.117065097069001\\
0.131931022591514	0.126188624846422\\
0.123179357935475	0.134744982494571\\
0.113874048607373	0.142695712439398\\
0.104056918468768	0.150005079178484\\
0.0937720918214288	0.156640229894844\\
0.0830657950826977	0.162571342119838\\
0.0719861490114271	0.167771757775074\\
0.0605829524326949	0.172218102985183\\
0.0489074584022578	0.175890393138816\\
0.0370121438448647	0.178772122710158\\
0.0249504736943524	0.180850339443654\\
0.012776660581695	0.182115702570595\\
0.000545421176712644	0.182562524790434\\
-0.0116882697434961	0.182188797833488\\
-0.0237929977501478	0.181006262895033\\
-0.0358799735616309	0.179002800858563\\
-0.0477984541627109	0.176195016402213\\
-0.0594961602773774	0.172596592280334\\
-0.0709268104030666	0.168222367951313\\
-0.0820390658534817	0.163091906455379\\
-0.0927825720050727	0.157228411464535\\
-0.103109030483561	0.150658247812022\\
-0.11297205369295	0.143410932801\\
-0.122327312272899	0.135519039237152\\
-0.131132756334101	0.127018039273491\\
-0.139348808687572	0.117946141788456\\
-0.146938541428823	0.108344121431409\\
-0.153867841639569	0.0982551356188715\\
-0.160105564782149	0.0877245305043054\\
-0.165623674698647	0.0767996371450864\\
-0.170397369621234	0.0655295587665063\\
-0.174405193643955	0.0539649500642269\\
-0.177629133156945	0.0421577895360347\\
-0.180054697813462	0.0301611458497358\\
-0.181670985656164	0.0180289393249061\\
-0.182470732117332	0.00581569958043205\\
-0.182450342669901	-0.0064236795565692\\
-0.18166613350222	-0.018077735939657\\
-0.180031452278002	-0.0302996516926712\\
-0.177588964497331	-0.0423267452513863\\
-0.174355468577933	-0.0541254541021282\\
-0.170337867435267	-0.0656841370462738\\
-0.165553815883081	-0.0769501771286405\\
-0.160025700090316	-0.0878701984886737\\
-0.153778411398092	-0.0983951086951789\\
-0.146839946126829	-0.10847777746981\\
-0.139241484866328	-0.118072891180009\\
-0.131017186799337	-0.127137312612773\\
-0.122204017546581	-0.135630300251468\\
-0.112841588368513	-0.143513682068055\\
-0.102971979731671	-0.15075202536497\\
-0.0926395517725984	-0.157312796567614\\
-0.0818907447836669	-0.163166507562647\\
-0.0707738705063669	-0.168286848207577\\
-0.0593388950021475	-0.172650804575319\\
-0.0476372140731565	-0.176238762394167\\
-0.0357214222536062	-0.179034595207664\\
-0.0236450764215983	-0.181025736855102\\
-0.011462455078466	-0.182203237952089\\
0.000771685612525606	-0.182561806113747\\
0.0130023579293711	-0.182099829741361\\
0.0251660622120715	-0.180820572143937\\
0.0372266081045888	-0.178727699187831\\
0.0491190417268893	-0.175831542408586\\
0.0607900303283331	-0.172145242535082\\
0.0721878297328846	-0.167685211945455\\
0.0832612175524175	-0.162471485100821\\
0.0939603770569906	-0.156527512324576\\
0.104237218394708	-0.149880010756384\\
0.114045554090921	-0.14255885685112\\
0.123341299648739	-0.134596956232189\\
0.132082674151312	-0.126030094684769\\
0.140230388530751	-0.116896776947568\\
0.147747822018327	-0.107238053730237\\
0.154601186702333	-0.0970973372437561\\
0.160759679404511	-0.0865202060661986\\
0.16619562012501	-0.0755542002896678\\
0.170884576456731	-0.0642486078394788\\
0.174805473396577	-0.0526542429482114\\
0.177940688070077	-0.040823217763061\\
0.180276128938226	-0.0288087081234788\\
0.181801299132901	-0.0166647145604531\\
0.182509343637497	-0.00444581957314616\\
0.182397080095082	0.00779305768682171\\
0.181506761414533	0.0196142926128739\\
0.179773716558657	0.0317936924011172\\
0.177233595123253	0.0437913430214071\\
0.173902252130423	0.0555647033240625\\
0.169789013325993	0.0670903960127641\\
0.164912018783682	0.0783163910148241\\
0.159293830026773	0.0891902881732883\\
0.152959736856941	0.0996631899732998\\
0.145938148966268	0.109688148665304\\
0.138260621391211	0.119220109881215\\
0.129961666628128	0.128216223547598\\
0.12107858567626	0.136636055307404\\
0.111651304110915	0.144441761811506\\
0.101722193825685	0.151598259533207\\
0.0913358823063218	0.158073382827853\\
0.0805390519488838	0.163838028587311\\
0.0693802302584074	0.168866287026625\\
0.0579095717503808	0.173135558130053\\
0.0461786325173761	0.176626653233232\\
0.0342401385098063	0.179323881266226\\
0.0221477485500748	0.18121511927956\\
0.00995581315948852	0.182291866931148\\
-0.0022808697295231	0.182549284691934\\
-0.0145073010619257	0.181986215596922\\
-0.0266685278663331	0.180605190445194\\
-0.0387098902419408	0.178412416424566\\
-0.0505772670360556	0.175417749212086\\
-0.0622173190952332	0.171634648676574\\
-0.0735777290054375	0.167080118380896\\
-0.0846074362357572	0.161774629158008\\
-0.0952568666363725	0.155742027101958\\
-0.105478155253697	0.149009426389321\\
-0.11522536146533	0.141607087410759\\
-0.124454675463639	0.13356828076298\\
-0.13312461516474	0.12492913770904\\
-0.141196212653266	0.115728487782352\\
-0.148633189323865	0.10600768426748\\
-0.155402118945108	0.0958104183260705\\
-0.161472577893482	0.0851825226250962\\
-0.166817281893059	0.0741717653412306\\
-0.171412208650059	0.0628276354576699\\
-0.175236705823151	0.0512011203295542\\
-0.178273583845711	0.0393444765196524\\
-0.180509193187103	0.0273109949210724\\
-0.18193348570001	0.0151547612422716\\
-0.182540059783854	0.00293041290517017\\
-0.18232618915593	-0.00930710652011692\\
-0.181321006420211	-0.0212638964856802\\
-0.17948160923173	-0.0334038153116082\\
-0.176836128973022	-0.0453701143918624\\
-0.173399471794809	-0.0571146881876479\\
-0.169183298563588	-0.0686037654874492\\
-0.164206303323975	-0.0797856869624042\\
-0.158491276942322	-0.0906089497018852\\
-0.152063934257662	-0.101024884394784\\
-0.144953124843211	-0.110986754629836\\
-0.137190805903451	-0.120449788778216\\
-0.12881186920969	-0.129371449430412\\
-0.119853975051598	-0.137711637042818\\
-0.110357385334836	-0.145432866128031\\
-0.100364783405056	-0.152500432902643\\
-0.0899210820318195	-0.158882571494648\\
-0.0790732214749931	-0.164550596774937\\
-0.0678699585171419	-0.169479033272587\\
-0.056361647335264	-0.173645729669059\\
-0.0446000131685247	-0.177031958364402\\
-0.0326379198371596	-0.17962249964803\\
-0.0205291321437581	-0.181405710104371\\
-0.00832807421652916	-0.182373574946161\\
0.00391041509940213	-0.18252174403645\\
0.0161313287258311	-0.181849551440919\\
0.0282797385831586	-0.180360018420287\\
0.0403010424722409	-0.178059839850347\\
0.0521412094836628	-0.174959354131895\\
0.0637470228532823	-0.171072496721738\\
0.0750663191422597	-0.166416737499865\\
0.0860482226965442	-0.161013002247147\\
0.0966433743087033	-0.154885578593078\\
0.106804153065653	-0.14806200685398\\
0.116484890391973	-0.140572956245812\\
0.125642075303469	-0.13245208704348\\
0.134234549978578	-0.123735899285557\\
0.142223694739141	-0.114463568727021\\
0.149573601635451	-0.104676770754527\\
0.156251235834573	-0.0944194930752151\\
0.162226584098513	-0.0837378380097846\\
0.167472789682492	-0.0726798152790561\\
0.171966273044312	-0.0612951262196815\\
0.175686837823289	-0.0496349403997595\\
0.178617761616078	-0.0377516656279275\\
0.180745871135404	-0.0256987124055345\\
0.182061601419238	-0.0135302538641623\\
0.182559038820381	-0.00130098228360657\\
0.182235947585934	0.0109341367343779\\
0.181109243656024	0.0229986459022574\\
0.179157419744792	0.0351015145821823\\
0.176400699363584	0.0470350022440115\\
0.172853116701312	0.0587477565008628\\
0.168528557185264	0.0701970439697659\\
0.163446310260571	0.081331445100021\\
0.157629443141392	0.0921002697196206\\
0.151104116434859	0.102455101145191\\
0.143899638359105	0.112349439522682\\
0.136048388395607	0.121738815594882\\
0.12758565642563	0.130581025452578\\
0.118549479165598	0.138836326836571\\
0.108980470422053	0.146467615712083\\
0.0989216389767919	0.153440592587533\\
0.0884181951901895	0.159723916794682\\
0.077517347757964	0.165289347384341\\
0.0662680915366183	0.170111870048194\\
0.0547209873388003	0.174169809544256\\
0.0429279346767344	0.177444927121081\\
0.0309419384958244	0.179922502492376\\
0.0188168709403164	0.181591399997864\\
0.00660722921904306	0.182444118653277\\
-0.00563210933487713	0.182476825863746\\
-0.0175343396430137	0.181719724562246\\
-0.0297212040243978	0.180128187910238\\
-0.0417433672403859	0.177727336708902\\
-0.0535550766412361	0.174531857491639\\
-0.0651277145090969	0.170551742956954\\
-0.0764091649626181	0.165804573107668\\
-0.0873471129709189	0.160312193960779\\
-0.0978923718458947	0.154099324893374\\
-0.107997647617515	0.147193842360685\\
-0.117617524807034	0.139626780023104\\
-0.126708759682276	0.131432152772604\\
-0.135230490567844	0.12264679247558\\
-0.14314441619812	0.113310185402631\\
-0.150414966789275	0.103464295731332\\
-0.157009464213934	0.0931533767137832\\
-0.162898268949103	0.0824237716902807\\
-0.168054913272962	0.0713237058153078\\
-0.172456220223668	0.0599030693081489\\
-0.176082407768461	0.0482131932213676\\
-0.178917177718136	0.0363066187230041\\
-0.180947788979746	0.0242368609447413\\
-0.182165114821007	0.012058168458365\\
-0.182563683891597	-0.000174720550410937\\
-0.182141704814419	-0.012406824310515\\
-0.180906196618214	-0.0245454355632956\\
-0.178853770309271	-0.0366177579622338\\
-0.175997588360182	-0.048521963936909\\
-0.172351025231445	-0.0602051235036615\\
-0.167929794463172	-0.0716178584011388\\
-0.162753717601899	-0.0827088969575919\\
-0.156846131469999	-0.0934281862702091\\
-0.150233593695118	-0.103727542097318\\
-0.142945818348399	-0.113560685969816\\
-0.135015560392262	-0.122883422601065\\
-0.126478463600907	-0.131653849393452\\
-0.11737289874789	-0.139832546894697\\
-0.107739791532677	-0.147382755329213\\
-0.0976224387732299	-0.154270539676608\\
-0.0870663137733572	-0.160464942233764\\
-0.0761188619321635	-0.165938121762751\\
-0.0648292874928927	-0.170665478626464\\
-0.0532483323973933	-0.174625765349742\\
-0.041428048213939	-0.17780118212072\\
-0.0294215621972999	-0.180177456789903\\
-0.0172828384947574	-0.181743909019924\\
-0.00506643560357753	-0.182493498287557\\
0.00717273884768249	-0.182422855527651\\
0.0189247560096463	-0.181580279524426\\
0.0311223759576646	-0.179891482623138\\
0.0431331902493859	-0.177395255326156\\
0.0549181023425319	-0.174107872520352\\
0.0664587255562248	-0.170037606815859\\
0.0777028052342524	-0.165202375038338\\
0.0885975228601682	-0.159624654477074\\
0.0990938911081592	-0.153329556285785\\
0.109144878739505	-0.146345304820669\\
0.118705314856146	-0.138703286678294\\
0.127732220293153	-0.130437855400766\\
0.136185022496229	-0.121586161145839\\
0.144025730227772	-0.112187988120651\\
0.151219102854656	-0.102285577133674\\
0.157732809176989	-0.0919234354134788\\
0.163537572841799	-0.0811481364496328\\
0.168607303900855	-0.0700081106906993\\
0.172919216068314	-0.0585534278782049\\
0.176453929136777	-0.0468355720018457\\
0.179195556083384	-0.0349072098985264\\
0.181131774474101	-0.0228219545392264\\
0.182253881847736	-0.0106341240615955\\
0.182556834829853	0.00160150236756634\\
0.182039271800155	0.0138299307664065\\
0.18070351901164	0.0259961995060046\\
0.178555580134933	0.0380456263430845\\
0.175605109274052	0.0499240541925855\\
0.1718653675746	0.0615780945421621\\
0.167353163621343	0.0729553674073857\\
0.162088777887471	0.0840047367651656\\
0.156095871585284	0.0946765403798131\\
0.149401380318841	0.1049228130156\\
0.142035393014704	0.114697502027106\\
0.1340310166915	0.123956674335661\\
0.125424227651245	0.132658713898547\\
0.116253709784668	0.140764508750037\\
0.106560680703684	0.148237626793301\\
0.0963887064820114	0.155044479549787\\
0.08578350584583	0.161154473122945\\
0.07479274468916	0.166540145703628\\
0.0634658218321958	0.171177291001077\\
0.051853646997731	0.175045067037928\\
0.0400084119906001	0.178126089826943\\
0.0279833561177638	0.180406511503863\\
0.0158325269011208	0.181876082566904\\
0.0036105371602491	0.18252819794354\\
-0.0086276804568655	0.182359926677906\\
-0.020528791252629	0.181406028690071\\
-0.0326856507853366	0.179614112305287\\
-0.0446658749114379	0.177015653474702\\
-0.0564234524860331	0.173625967366727\\
-0.0679289867080528	0.169455705098008\\
-0.0791306766118542	0.164523311284882\\
-0.0899766371849956	0.158851469626286\\
-0.100418095965296	0.152465705477803\\
-0.110408220863857	0.145394672573173\\
-0.119902113966915	0.13767014860169\\
-0.128857098243814	0.129326856006294\\
-0.137232924558249	0.12040229471159\\
-0.144991947527873	0.110936576514919\\
-0.152099293705934	0.100972245755395\\
-0.158523018609922	0.0905540878773162\\
-0.164234250361523	0.0797289280641408\\
-0.169207319440953	0.0685454207884081\\
-0.173419874054297	0.0570538311390261\\
-0.176852980595074	0.0453058089022897\\
-0.179491208744006	0.0333541564139489\\
-0.181322700820259	0.021252591238453\\
-0.182339225076971	0.00905550472774549\\
-0.1825362126984	-0.00318228243951785\\
-0.18191277833504	-0.0154057666571832\\
-0.180471724082282	-0.0275600086089085\\
-0.178219526885233	-0.0395903801984593\\
-0.17516630942866	-0.051442810072078\\
-0.171325794638251	-0.063064026654425\\
-0.166715244002616	-0.0744017975763345\\
-0.161355379988928	-0.0854051644400361\\
-0.155270292902954	-0.096024671855773\\
-0.148487332617398	-0.106212589714863\\
-0.141036985640831	-0.115923127724906\\
-0.13295273809688	-0.125112641211599\\
-0.1242709252148	-0.133739827286779\\
-0.1150305680252	-0.141765910479545\\
-0.105273197967913	-0.149154817024364\\
-0.0950426702286546	-0.155873336992741\\
-0.0843849666361099	-0.161891273552861\\
-0.0733479889824512	-0.167181578698393\\
-0.0619813437292359	-0.171720474813872\\
-0.0503361190515525	-0.175487561543117\\
-0.0384646552129213	-0.178465907482143\\
-0.0264203093238489	-0.180642126276437\\
-0.0142572155165113	-0.182006436788187\\
-0.00203004164496109	-0.182552707056135\\
0.0102062564317863	-0.182278481856887\\
0.0222265533388423	-0.181205939505003\\
0.034345444287054	-0.179304223155577\\
0.0462935101539042	-0.176597071577605\\
0.0580206007799833	-0.173098888728416\\
0.0694877475772212	-0.168822596287887\\
0.0806434375523507	-0.163787217937792\\
0.0914366339156532	-0.158015693692872\\
0.101818806651417	-0.151533985564354\\
0.111743349259462	-0.144371197817145\\
0.121165657545913	-0.136559521777746\\
0.130043378835534	-0.128134069908652\\
0.138336611438028	-0.11913271120723\\
0.146008081103081	-0.109595902704313\\
0.153023307944782	-0.099566508202625\\
0.159350761575597	-0.0890896055000816\\
0.164962002863794	-0.0782122837328991\\
0.16983181174388	-0.0669834317411153\\
0.173938300567564	-0.0554535183372447\\
0.177263012478817	-0.0436743654715315\\
0.179791004369805	-0.031698915312798\\
0.181510914042898	-0.0195809922969673\\
0.182415011278312	-0.00737506121169135\\
0.182499232578246	0.00486401760087782\\
0.181763199429937	0.0170812348205812\\
0.180210220006329	0.0292216793873155\\
0.177847274296704	0.0412307853056776\\
0.17468498273554	0.0530545768894959\\
0.170737558466488	0.0646399113667366\\
0.166022743460804	0.0759347177285016\\
0.160561728774875	0.0868882307654312\\
0.154379059303932	0.097451219237767\\
0.147502523465715	0.107576207143182\\
0.139963028301196	0.117217687104802\\
0.131794460561639	0.12633232490494\\
0.123033534400225	0.134879154255172\\
0.113719626362133	0.142819760917189\\
0.103894598399382	0.150118455362445\\
0.093602609720981	0.156742433178725\\
0.0828899183173451	0.162661922510769\\
0.0718046730521393	0.167850317871092\\
0.0603966972487708	0.172284299722257\\
0.0487172647594833	0.175943939285506\\
0.0368188695159055	0.178812788110685\\
0.0247549895841819	0.180877952006967\\
0.0125798468076666	0.182130148994745\\
0.00034816310735615	0.182563751023598\\
-0.0118850854767349	0.18217680926829\\
-0.0239995779494494	0.180979738068936\\
-0.0360824512073053	0.178962854155979\\
-0.0479969864699597	0.176141807833713\\
-0.0596907056164667	0.172530193002211\\
-0.0711164443853602	0.168143093389852\\
-0.0822228838862253	0.163000142850844\\
-0.0929597551009632	0.157124580575358\\
-0.103278791457318	0.150542823838945\\
-0.113133635608526	0.143284443513831\\
-0.122479995386335	0.135382061861424\\
-0.131275861683394	0.126871197548498\\
-0.139481700895386	0.117790103267063\\
-0.147060631498609	0.108179594469584\\
-0.153978589574107	0.0980828661540317\\
-0.160204481972299	0.0875452986736893\\
-0.165710326081185	0.0766142537483133\\
-0.170471375589399	0.0653388616007483\\
-0.17446623170824	0.0537698001413585\\
-0.177676939351705	0.0419590671872964\\
-0.18008906783407	0.0299597467610884\\
-0.181691775729804	0.0178257705026266\\
-0.182477859602103	0.00561167526128673\\
-0.182443786377209	-0.00662764201698571\\
-0.181643589436914	-0.0183102355039954\\
-0.179994093742068	-0.0305252091430419\\
-0.177536892391495	-0.0425477955517686\\
-0.174288638457404	-0.0543427459388099\\
-0.170256621139803	-0.0658964881560149\\
-0.165458565397788	-0.0771565164108653\\
-0.159916880393154	-0.0880696141452297\\
-0.153656517459571	-0.098586717625082\\
-0.146705535142287	-0.108660723762807\\
-0.139095169990755	-0.118246358487109\\
-0.130859633910186	-0.127300528290629\\
-0.12203594252376	-0.135782538282027\\
-0.112663753885268	-0.143654266243935\\
-0.102785191774718	-0.15088033231973\\
-0.0924446559841814	-0.15742825854451\\
-0.0816886226301471	-0.163268614927474\\
-0.0705654352973474	-0.168375151693593\\
-0.0591250877618691	-0.172724917260181\\
-0.047418999294589	-0.176298361393308\\
-0.0354997835472484	-0.179079423080059\\
-0.0234210120785486	-0.181055602714108\\
-0.0112369735786635	-0.182218018274671\\
0.000997570142535259	-0.182561445247928\\
0.0132276302714265	-0.182084340107786\\
0.0253982381593277	-0.180788847253398\\
0.0374546923652124	-0.178680789370873\\
0.0493428045267134	-0.175769641261533\\
0.0610091429015055	-0.172068487258491\\
0.0724012725295579	-0.167593962415629\\
0.0834679908981658	-0.162366177741536\\
0.0941595580731506	-0.156408629810419\\
0.104427920263412	-0.149748095152237\\
0.114226925795421	-0.142414509906756\\
0.123512532549021	-0.134440835270382\\
0.132243005900469	-0.125862909355064\\
0.140379106307339	-0.116719286106158\\
0.14788426566789	-0.107051062023384\\
0.154724751679236	-0.0969016914494922\\
0.160869819449744	-0.0863167912604826\\
0.166291849681758	-0.0753439358400162\\
0.170966472808176	-0.0640324432528808\\
0.174872678521669	-0.0524331535846606\\
0.177992910208058	-0.0405982004333104\\
0.180313143853531	-0.0285807765955218\\
0.181822951076042	-0.0164348949904145\\
0.182515545996773	-0.00421514588767329\\
0.182387815737803	0.0080235484393122\\
0.181479860732188	0.0198683470908708\\
0.179730496281743	0.0320412653198116\\
0.17717420386337	0.0440340357205853\\
0.173826683825565	0.0558030405034102\\
0.169697639712403	0.067323154064328\\
0.164805295242019	0.0785424174540725\\
0.159172243999632	0.0894085795261395\\
0.152823840811679	0.0998727775908462\\
0.145788562803056	0.109888096041821\\
0.13809802630799	0.119409524316066\\
0.129786801540865	0.128394260715921\\
0.120892244139333	0.136801922563955\\
0.111454330762402	0.144594721672656\\
0.101515480537973	0.151737632983008\\
0.0911203641413851	0.158198552337063\\
0.0803157029300847	0.163948440846847\\
0.0691500589754615	0.168961455389177\\
0.0576736167968116	0.173215064758211\\
0.0459379578103554	0.17669015093014\\
0.0339958284912506	0.179371094991317\\
0.0219009032998773	0.181245847338191\\
0.00970754344423214	0.182305981833483\\
-0.00252944745430979	0.182546733678468\\
-0.01475506967602	0.181967020827612\\
-0.0269143746019271	0.180569448851498\\
-0.0389527116814796	0.178360299225864\\
-0.0508159740626539	0.175349501099061\\
-0.0624508417789928	0.171550586664323\\
-0.0738050213991199	0.16698063033782\\
-0.0848274810587658	0.161660172017529\\
-0.0954686798255449	0.15561312476608\\
-0.105680790367716	0.148866667329351\\
-0.115417913910461	0.141451121983033\\
-0.124636286532629	0.13339981824606\\
-0.133294475865525	0.124748943078875\\
-0.141353567309394	0.115537378242365\\
-0.148777338942341	0.105806525535586\\
-0.155532424314318	0.0956001207210008\\
-0.161588462420351	0.0849640369431892\\
-0.166918234152503	0.0739460785598463\\
-0.17149778464193	0.0625957662754359\\
-0.175306530923429	0.0509641145693703\\
-0.178327354445163	0.0391034024121343\\
-0.180546678009894	0.0270669382899958\\
-0.181954526796524	0.0149088206127612\\
-0.182544573192739	0.00268369456513515\\
-0.182314165234564	-0.00955349350306951\\
-0.181290463305444	-0.021528846418134\\
-0.179433944749103	-0.0336628111729447\\
-0.176771523401718	-0.0456240580921526\\
-0.173317961150075	-0.0573638481589176\\
-0.169085274183204	-0.0688469130826044\\
-0.164092246832966	-0.0800216382329029\\
-0.158361709360353	-0.0908366541035437\\
-0.151919444181693	-0.10124332996556\\
-0.144794370596193	-0.111194965216683\\
-0.137018509712788	-0.120646834624009\\
-0.128626813456955	-0.129556451908993\\
-0.119656998957174	-0.137883772193701\\
-0.110149381191634	-0.145591368285356\\
-0.100146692523541	-0.152644598118745\\
-0.0896938904726784	-0.159011760672239\\
-0.0788379555929185	-0.164664238497459\\
-0.0676276803301628	-0.169576626328125\\
-0.0561134497236147	-0.173726845263663\\
-0.0443470149487305	-0.177096242003065\\
-0.032381260721509	-0.179669672682158\\
-0.0202699676022058	-0.181435570939184\\
-0.00806757027735604	-0.182385999899312\\
0.00417108709769127	-0.18251668784673\\
0.0163909973997685	-0.18182704742381\\
0.0285372377660053	-0.180320178270887\\
0.0405552164524412	-0.178002853094062\\
0.052390918195444	-0.174885487224576\\
0.063991146982616	-0.17098209180739\\
0.0753037651510618	-0.166310210825221\\
0.0862779277148651	-0.160890842248367\\
0.0968643108919656	-0.154748343658083\\
0.107015333796798	-0.147910322766944\\
0.116685372286974	-0.140407513338514\\
0.125830964026799	-0.132273637050477\\
0.134411003828092	-0.123545251932423\\
0.142386928399174	-0.114261588054095\\
0.149722889668683	-0.104464371204514\\
0.156385915907885	-0.0941976353507261\\
0.16234605992034	-0.0835075247286204\\
0.167576533641232	-0.0724420864450563\\
0.172053828537879	-0.0610510545262443\\
0.17575782126779	-0.0493856263897832\\
0.178671864125196	-0.0374982327312082\\
0.180782859862971	-0.0254423018758917\\
0.182081320558873	-0.0132720196417521\\
0.1825614102588	-0.00104208580338394\\
0.18222097120705	0.0111925317666394\\
0.181075099360311	0.0232715159136923\\
0.179105565840012	0.035368809637437\\
0.176331338837171	0.0472971042434046\\
0.172766326236996	0.0590046968844245\\
0.168424747153163	0.0704475899704268\\
0.163325984755131	0.0815743939497689\\
0.157493151705782	0.0923345377731855\\
0.150952478117916	0.102679646010204\\
0.143733343435255	0.112563257745728\\
0.135868192804395	0.121940952300765\\
0.127392377912245	0.13077057913826\\
0.118343993765775	0.139012453082462\\
0.108763708533158	0.146629530901889\\
0.0986945811277267	0.153587577414919\\
0.0881818676028684	0.15985531946047\\
0.0772728177136128	0.165404586483345\\
0.0660164625552546	0.170210437141838\\
0.0544633941983169	0.17425127140349\\
0.0426655382958621	0.177508927629224\\
0.0306759207012957	0.179968764200651\\
0.0185484291485398	0.181619725325593\\
0.00633757104158381	0.182454390730308\\
-0.0059017715209264	0.182469009008247\\
-0.0176421349368357	0.181709996909799\\
-0.029854155456401	0.180106915027109\\
-0.0418831049304436	0.177695182290525\\
-0.0536906741570089	0.174490928854661\\
-0.065259592156892	0.170502079191051\\
-0.0765374368207628	0.165746175839154\\
-0.0874711548998855	0.160245348615444\\
-0.0980115852936701	0.154024363300592\\
-0.108111504765834	0.147111109469223\\
-0.117725523040257	0.139536654205875\\
-0.126810420246713	0.131335047145809\\
-0.135325363622623	0.122543151183735\\
-0.143232083081479	0.11320048130335\\
-0.150495041688193	0.103349028383519\\
-0.157081595842524	0.0930330701274042\\
-0.162962142099859	0.0822989719319281\\
-0.168110250191515	0.0711949785327513\\
-0.172502781816418	0.0597709971648596\\
-0.176119994633956	0.0480783732588312\\
-0.17894563099839	0.0361696596626183\\
-0.180966991028372	0.0240983804424277\\
-0.182174989686712	0.0119187903157258\\
-0.182564197612606	-0.000314369194990205\\
-0.182132865524077	-0.012546115803154\\
-0.180887106874449	-0.0246909037907247\\
-0.178825222781683	-0.0367603959749146\\
-0.175959700197254	-0.0486618083039056\\
-0.172303855311996	-0.0603421060232773\\
-0.167873568758755	-0.0717513335932655\\
-0.162688711747145	-0.0828382319827841\\
-0.156772646708769	-0.0935528059374606\\
-0.150151968034332	-0.103846894016119\\
-0.142856427237037	-0.113674239583443\\
-0.134918813872207	-0.122990673863541\\
-0.126374804216335	-0.13175432326684\\
-0.117262799613046	-0.139925799311999\\
-0.107623754196103	-0.147468375134264\\
-0.0975009909209988	-0.15434815044918\\
-0.0869400068336966	-0.160534203940811\\
-0.0759882685669631	-0.165998732250227\\
-0.0646949990051349	-0.17071717493383\\
-0.0531109560532109	-0.174668324849655\\
-0.0412882045007729	-0.177834423474805\\
-0.0292798820141246	-0.180201240721123\\
-0.0171399603139774	-0.181758138891057\\
-0.00492300258777048	-0.182498120490513\\
0.00731608173563072	-0.182417859677329\\
0.0190850806521828	-0.181564198587187\\
0.0312782982107062	-0.179865143667335\\
0.0432860071335118	-0.177358744539673\\
0.0550682344077621	-0.174061175163621\\
0.0666053836424644	-0.169980959627909\\
0.0778452579089774	-0.16513606584271\\
0.0887351403230771	-0.159548989144051\\
0.0992260648734666	-0.153244881665086\\
0.10927102008903	-0.146252010303407\\
0.118824862717078	-0.138601800102345\\
0.12784464410052	-0.13032864078245\\
0.13628982422487	-0.12146971675282\\
0.14412244657111	-0.11206484422563\\
0.15130730728764	-0.102156293589049\\
0.15781211384167	-0.0917885990996215\\
0.163607630246795	-0.0810083586184896\\
0.168667808446733	-0.0698640241886173\\
0.172969905376764	-0.0584056842854196\\
0.176494585187028	-0.0466848386868832\\
0.179226006149173	-0.0347541670001145\\
0.181151891853743	-0.0226672919023381\\
0.182263586388761	-0.0104785381244782\\
0.182556093242704	0.0017573117109019\\
0.182028097761098	0.0139852633065807\\
0.180681973055116	0.0261503578713891\\
0.178523769335451	0.0381979191264288\\
0.175563186718407	0.0500737990556065\\
0.171813531628506	0.0617246212705998\\
0.167291656993337	0.0730980209101255\\
0.162017886495462	0.08414288000071\\
0.156015923227795	0.0948095572038196\\
0.149312743159011	0.105050110930413\\
0.141938473890044	0.114818514814037\\
0.133926259244266	0.124070864578132\\
0.125312110300326	0.132765575365818\\
0.116134743540638	0.140863568641847\\
0.106435406839568	0.148328447831526\\
0.096257694070864	0.155126661907736\\
0.0856473491808742	0.161227656181713\\
0.0746520605818582	0.166604009637654\\
0.0633212468219887	0.171231558172221\\
0.0517058344718807	0.175089503201299\\
0.0398580292301902	0.178160505140592\\
0.027831081289893	0.180430761336501\\
0.0156790459960459	0.181890068103997\\
0.00345654090336246	0.182531866585029\\
-0.00878149971355228	0.182353272228483\\
-0.0206959880788839	0.18138772150272\\
-0.0328488607595574	0.179585033390463\\
-0.0448258752750618	0.17697591235085\\
-0.0565804958956519	0.173575576177101\\
-0.0680822864150096	0.169394911552346\\
-0.0792794815496887	0.164452419352116\\
-0.090120287090267	0.158770806244501\\
-0.100555954570024	0.152375640096469\\
-0.110539674030402	0.145295618630943\\
-0.12002657680783	0.137562559665179\\
-0.128974018104362	0.129211223387952\\
-0.137341783197756	0.120279145394526\\
-0.145092263393108	0.110806470774335\\
-0.152190624072966	0.100835774600779\\
-0.158604961538932	0.0904118703666366\\
-0.164306446464812	0.0795816084959644\\
-0.169269453458825	0.068393665781497\\
-0.173471676228441	0.0568983266203673\\
-0.176894227840017	0.0451472570025518\\
-0.179521725604296	0.033193272302324\\
-0.18134236021543	0.0210900998937556\\
-0.182347948826969	0.00889213767455984\\
-0.18253397182955	-0.00334579042907176\\
-0.18189959316382	-0.0155686808621217\\
-0.180447664077993	-0.0277215976645863\\
-0.178184710312632	-0.0397499193742581\\
-0.17512090276967	-0.0515995845294707\\
-0.171270011799784	-0.0632173346436521\\
-0.166649345310246	-0.074550953580242\\
-0.161279670973898	-0.0855495022379678\\
-0.155185122890192	-0.0961635474936839\\
-0.148393093108817	-0.106345384389067\\
-0.140934108522212	-0.116049250529249\\
-0.13284169365651	-0.125231531771193\\
-0.124152219997395	-0.133850958243824\\
-0.114904742515467	-0.141868789838185\\
-0.105140824136683	-0.149248990321614\\
-0.0949043489335719	-0.155958389306138\\
-0.0842413248881221	-0.16196683133195\\
-0.0731996771104259	-0.167247311400032\\
-0.0618290324363382	-0.17177609634762\\
-0.0501804963787958	-0.175532831516749\\
-0.0383064234321669	-0.178500632238247\\
-0.0262601817674017	-0.180666159718722\\
-0.0140959133663482	-0.182019680992247\\
-0.00186829068101646	-0.182555112664926\\
0.0103677290935468	-0.182270048256619\\
0.0223984331281623	-0.181185457650254\\
0.0345136506671608	-0.179272612096562\\
0.0464584331450781	-0.17655445685139\\
0.0581823328095912	-0.173045308956691\\
0.0696455046205683	-0.168758309747235\\
0.0807964585706392	-0.163712541780547\\
0.0915842384084852	-0.15793097212429\\
0.101960339932472	-0.151439606404565\\
0.11187818077327	-0.144267593728395\\
0.121293187281735	-0.13644716661938\\
0.130163040360062	-0.128013476281069\\
0.138447874186882	-0.119004428254655\\
0.146110452707213	-0.10946051364011\\
0.15311633642018	-0.0994246276499692\\
0.159434037322978	-0.0889418766959935\\
0.165035160468449	-0.0780593756158247\\
0.169894531579354	-0.066826035919447\\
0.173990310188545	-0.0552923459666442\\
0.177304087805088	-0.0435101440374639\\
0.179820970648867	-0.0315323853495764\\
0.181529646591342	-0.019412904047682\\
0.182422435997	-0.00720617125053828\\
0.182495326240301	0.00503294977881242\\
0.181747989739045	0.0172494502094957\\
0.180183785426818	0.0293884228818998\\
0.177809743656322	0.0413953090872713\\
0.174636534599964	0.0532161437876889\\
0.170678420293323	0.0647977981560642\\
0.16595319053368	0.0760882183665566\\
0.160482082923064	0.0870366595510894\\
0.154289687416187	0.0975939138707436\\
0.147403835798376	0.107712531684115\\
0.1398554765984	0.117347034804519\\
0.131678535987161	0.126454120906299\\
0.122909765296094	0.134992858146342\\
0.113588575840234	0.142924869129986\\
0.103756861781022	0.150214503400938\\
0.0934588118331819	0.156828997671323\\
0.0827407106563618	0.162738623076986\\
0.0716507308344648	0.167916818790365\\
0.0602387163558116	0.172340311402455\\
0.0485559585955474	0.175989219521772\\
0.0366549657784775	0.17884714313387\\
0.0245892269866973	0.180901237308493\\
0.0124129717523568	0.182142269931572\\
0.000180926319003797	0.182564663199225\\
-0.0120519323210472	0.182166518686516\\
-0.0241744544088466	0.180957137447859\\
-0.0362538745242859	0.178928889265404\\
-0.0481650645348904	0.176096615647252\\
-0.0598553901592443	0.172473836703806\\
-0.0712769547262066	0.168075841272279\\
-0.0823784556427261	0.162922323088469\\
-0.0931096954668495	0.15703655161571\\
-0.103422434684139	0.150444988469048\\
-0.113270341729501	0.143177249778077\\
-0.122609156027536	0.135265999592261\\
-0.131396903088015	0.126746795873238\\
-0.139594086295198	0.1176579283103\\
-0.147163863468669	0.108040246803158\\
-0.154072212248757	0.0979369780541263\\
-0.160288083055781	0.0873935312539213\\
-0.165783538661725	0.0764572939652359\\
-0.170533879748594	0.0651774191448639\\
-0.17451775591839	0.0536046042271206\\
-0.177717261652674	0.0417908632633565\\
-0.180118016788643	0.0297892931449566\\
-0.181709231150959	0.0176538349558238\\
-0.182483753046777	0.00543903154024866\\
-0.182438101409708	-0.00680021764443568\\
-0.181624429316132	-0.0185058916815727\\
-0.179962452004304	-0.0307151573357172\\
-0.177492859899927	-0.0427339505075106\\
-0.174232183103047	-0.0545257060546006\\
-0.170188030826736	-0.0660752677563547\\
-0.165378188073646	-0.0773302164966807\\
-0.159825084101568	-0.0882374669964228\\
-0.153553720590826	-0.0987479802134237\\
-0.146592208331413	-0.108814676281061\\
-0.138971830920147	-0.118392314541504\\
-0.13072684457172	-0.127437838392256\\
-0.121894306915382	-0.135910592306921\\
-0.112513915301783	-0.143772496106727\\
-0.102627829863589	-0.150988214521363\\
-0.0922804836613603	-0.157525316490763\\
-0.0815183828520789	-0.163354421032203\\
-0.0703898976994749	-0.168449329261363\\
-0.0589450451832624	-0.172787142137702\\
-0.0472352641900703	-0.176348363387806\\
-0.0353131843224065	-0.179116987129729\\
-0.0232323893600161	-0.18108056980987\\
-0.0110471764251749	-0.182230286131476\\
0.00118768806023063	-0.182560968719898\\
0.013417214517147	-0.182071131346204\\
0.0255864373606621	-0.180762975607129\\
0.0376406620449698	-0.178642381029532\\
0.0495257108867143	-0.175718878644373\\
0.0611881665653253	-0.172005608149528\\
0.0725756122077339	-0.167519258853084\\
0.0836368669768276	-0.162279994662521\\
0.0943222161033304	-0.156311363457457\\
0.104583634323751	-0.149640191256432\\
0.114375001738429	-0.142296461642114\\
0.123652311089925	-0.134313181003963\\
0.132373865556235	-0.125726230189165\\
0.140500466155469	-0.116574203237313\\
0.147995587929616	-0.106898233914167\\
0.154825544097525	-0.0967418108453029\\
0.160959637465564	-0.0861505820504727\\
0.166370298396372	-0.075172149776221\\
0.171033208717114	-0.0638558565523508\\
0.174927411017621	-0.0522525634226523\\
0.178035402845042	-0.0404144213451131\\
0.180343215367118	-0.0283946368003819\\
0.181840476153583	-0.0162472326617163\\
0.182520455796392	-0.00402680538127783\\
0.182380098153683	0.00821172038936446\\
0.181457786005703	0.0200749323765687\\
0.17969514029125	0.0322426782142008\\
0.177125691798756	0.0442314799136877\\
0.173765016333786	0.0559969112942648\\
0.169623120143194	0.0675124631627654\\
0.164718295435614	0.0787262302845398\\
0.159073162507114	0.0895860801928694\\
0.152713128949162	0.100043178914266\\
0.14566672657869	0.110050637323374\\
0.137965621494475	0.119563480627435\\
0.129644430756831	0.128538946604949\\
0.120740554322666	0.136936694748759\\
0.111294010269902	0.144718981861458\\
0.101347256003488	0.15185083055248\\
0.0909449971800893	0.158300186773737\\
0.0801339866947723	0.164038063956767\\
0.0689628145639284	0.169038673276647\\
0.0574816895478763	0.17327953955296\\
0.0457422134835501	0.176741602266339\\
0.0337971493654176	0.179409301224131\\
0.021700184193383	0.181270646497647\\
0.00950568768454828	0.18231727230825\\
-0.00273153209020729	0.182544474627752\\
-0.0149564750505155	0.181951232320598\\
-0.0271141962911052	0.180540211732667\\
-0.0391500530391702	0.178317754707494\\
-0.0510099502461325	0.175293850081836\\
-0.0626405837157218	0.171482088790495\\
-0.0739896796748453	0.166899602783282\\
-0.0850062297240234	0.16156698802339\\
-0.0956407200904461	0.15550821191983\\
-0.105845354167775	0.148750505605652\\
-0.115574267337714	0.141324241547389\\
-0.124783733110104	0.133262797033896\\
-0.133432359643255	0.124602404168854\\
-0.141481275787823	0.115381987018558\\
-0.148894305789752	0.105642986669281\\
-0.155638131879608	0.0954291749728536\\
-0.161682444019171	0.0847864578146923\\
-0.167000076131302	0.0737626687868445\\
-0.171567128195808	0.0624073542024316\\
-0.175363073668123	0.0507715504087459\\
-0.178370851734245	0.03890755440805\\
-0.180576943991769	0.0268686888037497\\
-0.181971435206203	0.0147090621490567\\
-0.18254805787586	0.00248332575033405\\
-0.182304220399903	-0.00975357196003861\\
-0.181265511100991	-0.0217433827073238\\
-0.179395121356019	-0.0338725929032837\\
-0.176718977969913	-0.0458297463329807\\
-0.173251728145936	-0.0575656323766616\\
-0.169005672031744	-0.0690438031111215\\
-0.163999667204216	-0.0802126778574824\\
-0.158256576334757	-0.0910209930681315\\
-0.151802236470246	-0.101420149545489\\
-0.14466562323108	-0.111363475993785\\
-0.136878809368194	-0.12080628491597\\
-0.128476795415432	-0.129706131573929\\
-0.11949734440113	-0.138023015500539\\
-0.109980814146647	-0.145719556837709\\
-0.0999699765596929	-0.152761163619571\\
-0.0895098252441318	-0.159116187444238\\
-0.0786473732217263	-0.164756065762339\\
-0.0674314416422997	-0.169655450240184\\
-0.0559124403645617	-0.173792320683321\\
-0.0441421413825544	-0.177148084008538\\
-0.0321734461479172	-0.179707657806439\\
-0.0200601477918364	-0.181459538132653\\
-0.0078566893624379	-0.182395851209128\\
0.00438208087241493	-0.18251238881353\\
0.0166011559406765	-0.181808627192533\\
0.0287456173933817	-0.180287729415336\\
0.0407608821328907	-0.177956531157289\\
0.0525929477398906	-0.174825509976063\\
0.0641886351811819	-0.170908738221223\\
0.0754958278267479	-0.166223819784738\\
0.0864637056854662	-0.160791810980376\\
0.0970429738125536	-0.154637125907121\\
0.107186083867226	-0.14778742671906\\
0.116847447814389	-0.140273499300411\\
0.125983642826748	-0.132129114892801\\
0.134553606438131	-0.123390878318151\\
0.142518821105699	-0.114098063452016\\
0.14984348732002	-0.104292436713792\\
0.156494684510474	-0.0940180693420477\\
0.162442519003135	-0.083321139319563\\
0.167660258375657	-0.0722497238305862\\
0.172124451609431	-0.060853583171199\\
0.175815034486994	-0.0491839371058502\\
0.178715419769194	-0.0372932346642975\\
0.180812571747585	-0.0252349184063603\\
0.182097064832639	-0.013063184223946\\
0.182563125915843	-0.000832737763050668\\
0.182208660317201	0.011401451451689\\
0.181047314122631	0.0234916794960955\\
0.179063486783547	0.0355845171646292\\
0.176275132263499	0.0475086155617492\\
0.172696058908173	0.0592120139590831\\
0.168340752036534	0.0706497215233482\\
0.163228670392578	0.0817703718007074\\
0.157382963700616	0.0925234882175158\\
0.150829918075784	0.102860728853386\\
0.143598970284774	0.112735664507703\\
0.13572261835107	0.122103913854078\\
0.127236263710248	0.130923369568411\\
0.118178048267839	0.139154392676111\\
0.108588683908198	0.146759989137815\\
0.0985112698407588	0.153705975778538\\
0.0879910988224694	0.159961134012436\\
0.0770754535620631	0.165497350176443\\
0.0658133942155573	0.170289741880036\\
0.0542555378905294	0.174316769836707\\
0.0424538311394406	0.177560334674905\\
0.0304613164968897	0.180005858281262\\
0.0183318940725212	0.181642349323782\\
0.00612007930746296	0.182462452650144\\
-0.00611924205601754	0.18246248234642\\
-0.0177287777788416	0.18170220149542\\
-0.0299612241922005	0.180089779865046\\
-0.0419949330710417	0.177669440742718\\
-0.0537991245702551	0.17445818730345\\
-0.0653650971656391	0.170462340597323\\
-0.076640051874464	0.165699452450257\\
-0.0875703744508232	0.160191873083551\\
-0.098106933426854	0.153964401352912\\
-0.108202560532935	0.147044937866525\\
-0.11781188515815	0.139464576725696\\
-0.126891706716402	0.131257395220027\\
-0.135401215709271	0.122460280928975\\
-0.14330216706556	0.113112771703021\\
-0.150559050199261	0.103256879665564\\
-0.157139249194258	0.092936901954242\\
-0.163013189516903	0.0821992214841796\\
-0.16815447090163	0.0710920985176002\\
-0.172539986000886	0.059665453767624\\
-0.176150024243295	0.0479706440240549\\
-0.178968360418968	0.0360602313405138\\
-0.180982327606421	0.0239877467848084\\
-0.18218287410127	0.0118074498513651\\
-0.182564604099143	-0.000425915408256129\\
-0.182125801946764	-0.0126573664304274\\
-0.180871861287808	-0.0248069923272334\\
-0.178802430369414	-0.036874228404668\\
-0.175929455758384	-0.048773404879959\\
-0.172266207633496	-0.0604514078333746\\
-0.167828699398065	-0.0718578266010161\\
-0.162636841828972	-0.082941412160706\\
-0.156714017814434	-0.0936522150132237\\
-0.150086851008037	-0.103942092030872\\
-0.1427851227038	-0.113764804137629\\
-0.13484164996438	-0.12307620381507\\
-0.126292134899487	-0.131834440711351\\
-0.117175003135592	-0.140000151141652\\
-0.107531231371324	-0.147536634581076\\
-0.097404163296188	-0.154410018523457\\
-0.0868393147649579	-0.160589410743546\\
-0.0758841692183458	-0.166047038147857\\
-0.0645879642784251	-0.170758371594754\\
-0.0530014704442033	-0.174702236143733\\
-0.041176762904479	-0.177860906224441\\
-0.0291669874950239	-0.180220185301189\\
-0.0170261218290118	-0.181769469680988\\
-0.00480873269550288	-0.182501796170535\\
0.00743026918296275	-0.182413873371211\\
0.0192124205802633	-0.181551400275682\\
0.0314021836364123	-0.179844193966632\\
0.043407422258024	-0.177329714659677\\
0.0551875012928862	-0.174024056140032\\
0.0667218789827933	-0.16993594041453\\
0.0779584021249734	-0.165083376240076\\
0.0888444336109047	-0.159488873505086\\
0.099331024613521	-0.153177616789729\\
0.109371179554613	-0.146177906675613\\
0.118919777249457	-0.138521198656569\\
0.127933893377514	-0.130241911090379\\
0.136373013868526	-0.121377255482003\\
0.14419920986485	-0.111967073351291\\
0.151377306811761	-0.102053658451503\\
0.157875042952099	-0.0916815663808842\\
0.163663214420746	-0.0808974142154795\\
0.168715806475336	-0.0697496710143084\\
0.173010110413647	-0.0582884399831573\\
0.176526825636984	-0.0465652332880494\\
0.179250146396427	-0.0346327405350637\\
0.181167832831826	-0.0225445919553947\\
0.18227126598254	-0.0103551173668842\\
0.182555486524606	0.00188089800583865\\
0.182019217060529	0.0141084597684958\\
0.180664867859584	0.0262726115242981\\
0.178498526024847	0.0383186818729682\\
0.175529928134258	0.0501925301319092\\
0.171772416480814	0.0618407896648589\\
0.167242879103657	0.0732111077443904\\
0.161961673886989	0.0842523808423858\\
0.155952537060603	0.0949149843171845\\
0.149242476518312	0.105150995448315\\
0.141861650432371	0.114914408822606\\
0.133843231705171	0.124161343107874\\
0.125223258880604	0.132850238268444\\
0.116040474160944	0.140942042365048\\
0.106336149290199	0.148400387062714\\
0.096153900054041	0.15519175109254\\
0.0855394902491546	0.1612856109114\\
0.0745406260016792	0.16665457788684\\
0.0632067413554538	0.171274521393695\\
0.0515887760858008	0.175124677271014\\
0.0397389467567705	0.178187741143158\\
0.0277105120363521	0.180449946193657\\
0.0155575333264168	0.181901125040013\\
0.00333463178157952	0.182534755430741\\
-0.0089032571822898	0.182347989558205\\
-0.0208280575925432	0.181373228766521\\
-0.0329778086292684	0.179562029794957\\
-0.0449522835945451	0.176944486538776\\
-0.0567045533759726	0.173535740416122\\
-0.0682033741251606	0.169346862668293\\
-0.0793970075832298	0.164396398701553\\
-0.0902337304838465	0.158707073493925\\
-0.100664813511162	0.152304488404085\\
-0.11064346437598	0.145217375791094\\
-0.120124837632618	0.137477585074726\\
-0.129066314047493	0.129119906156038\\
-0.137427706185315	0.120181902686542\\
-0.145171434415826	0.110703745932082\\
-0.152262694870122	0.10072803511202\\
-0.158669616132064	0.0902996057350586\\
-0.164363402541967	0.0794653280170667\\
-0.16931846360476	0.0682738962345847\\
-0.173512528998426	0.0567756098818953\\
-0.176926748669839	0.0450221475969886\\
-0.179545777555573	0.0330663348920899\\
-0.18135784454871	0.0209619067322741\\
-0.182354805403068	0.00876326602714919\\
-0.182532179337263	-0.00347476087786118\\
-0.18188916917353	-0.0156971706279085\\
-0.180428664919847	-0.027849030055961\\
-0.178157230780181	-0.0398757230891887\\
-0.175085075652351	-0.0517231962098325\\
-0.171226007244111	-0.0633382014006165\\
-0.166597370014026	-0.0746685354669596\\
-0.161219967217669	-0.085663274660266\\
-0.155117967407229	-0.096273003554073\\
-0.148318795808365	-0.106450037136608\\
-0.140853011055003	-0.11614863513443\\
-0.132754167849699	-0.125325207582832\\
-0.124058666146852	-0.133938510747167\\
-0.114805587558019	-0.14194983248595\\
-0.105036519699921	-0.149323166242052\\
-0.0947953692819707	-0.156025372871453\\
-0.0841281647666014	-0.162026329587521\\
-0.0730828494950099	-0.167299065346385\\
-0.0617090662150314	-0.171819882063456\\
-0.0500579339530097	-0.175568461128402\\
-0.0381818182686863	-0.178527954722504\\
-0.026134095895736	-0.180685061541737\\
-0.013968914846669	-0.182030086577504\\
-0.00174095104366128	-0.182556984691107\\
0.0104948374214535	-0.182263387782715\\
0.0225335312985533	-0.181169323219769\\
0.0346458776348412	-0.179247729180827\\
0.0465880738546676	-0.176520925894214\\
0.0583094508354595	-0.173003162833631\\
0.0697694855907429	-0.168707752780365\\
0.0809167056123681	-0.16365382455766\\
0.0917002173544456	-0.1578643666081\\
0.102071537066809	-0.151365418755992\\
0.111984101524352	-0.144186165241853\\
0.121393361203966	-0.13635887086615\\
0.130257023500282	-0.127918717175735\\
0.138535250885072	-0.118903638312053\\
0.146190837413739	-0.109354152021532\\
0.153189375404847	-0.0993131780653581\\
0.159499410232782	-0.0888258452022564\\
0.165092581732534	-0.0779392883170272\\
0.169943751651037	-0.0667024365902256\\
0.174031116633248	-0.0551657935803951\\
0.177336306212884	-0.0433812102442056\\
0.179844465378132	-0.0314016518942933\\
0.181544321337616	-0.0192809601446211\\
0.182428234184145	-0.00707361092540791\\
0.182492231232056	0.00516553035935289\\
0.181739180766218	0.017348420030416\\
0.180167508070377	0.0294918178976279\\
0.177786060084934	0.0414995868750836\\
0.174606028920396	0.0533182340834638\\
0.170641226161858	0.0648973953061208\\
0.165909428527752	0.0761850515126178\\
0.160431959015296	0.0871302911666272\\
0.154233440467222	0.0976839163703063\\
0.147341726597272	0.107798505752897\\
0.139787791440267	0.117428600292935\\
0.131605586283924	0.126530917267252\\
0.122831885746088	0.13506454669028\\
0.113506122811049	0.142991134605627\\
0.103670211709707	0.150275055342268\\
0.0933683595141174	0.156883571664462\\
0.0826468674453947	0.162786981913071\\
0.0715539227729208	0.167958753498893\\
0.0601393822380625	0.172375642151557\\
0.0484545479818238	0.17601779638691\\
0.0365519369607725	0.178868846731839\\
0.0244850449177994	0.180915979293486\\
0.0123081059460375	0.182149993351107\\
7.58487369653393e-05	0.182565342707871\\
-0.0121567493971757	0.182160160617815\\
-0.0242842203488864	0.180943050517347\\
-0.0363614697814735	0.178907672558895\\
-0.0482705482834078	0.176068357589112\\
-0.0599587288977465	0.17243857962507\\
-0.0713776601576365	0.16803375584218\\
-0.0824760496613999	0.162873617464353\\
-0.09320374481056	0.156981452876621\\
-0.10351252330798	0.150383751357114\\
-0.113356070003214	0.143110157246243\\
-0.122690144337528	0.135193360620014\\
-0.131472793721288	0.126668943881082\\
-0.139664544907405	0.117575219702249\\
-0.147228580543487	0.107953059348186\\
-0.15413090445932	0.0978457091606749\\
-0.160340494508315	0.0872985961537603\\
-0.165829442008931	0.0763591238257996\\
-0.170573077173083	0.065076459114297\\
-0.174550079985467	0.053501311411911\\
-0.177742576022558	0.0416857046604685\\
-0.180136216788307	0.0296827435335808\\
-0.1817202442044	0.0175463747524678\\
-0.182487538959855	0.00533114463154389\\
-0.182434652508646	-0.00690804608165566\\
-0.181612581842015	-0.018627700372639\\
-0.179942831241379	-0.0308334578237744\\
-0.177465526861573	-0.0428498794746002\\
-0.174197121495138	-0.0546396249437693\\
-0.17014542176004	-0.0661865677004989\\
-0.16532825042613	-0.0774383397996484\\
-0.1597680494063	-0.0883419368536624\\
-0.153489851520918	-0.0988483356157214\\
-0.146521799886579	-0.108910470976364\\
-0.138895207206199	-0.11848312327874\\
-0.130644357067604	-0.12752325909188\\
-0.121806333028052	-0.135990247567368\\
-0.112420856656083	-0.14384603485648\\
-0.102530110458829	-0.151055313578996\\
-0.0921785479363213	-0.157585681987019\\
-0.0814126936692073	-0.163407789692492\\
-0.0702809342410469	-0.168495469554677\\
-0.0588333007757626	-0.172825855280803\\
-0.0471212440778371	-0.176379484197049\\
-0.0351974033802045	-0.179140384725455\\
-0.0231153697681707	-0.181096148164132\\
-0.0109294453124469	-0.182237984458679\\
0.00130560098516916	-0.182560761707823\\
0.0135347793538139	-0.182063029228532\\
0.0257031263958124	-0.180747024075462\\
0.0377559521223411	-0.178618660986185\\
0.0496390857506482	-0.175687505797596\\
0.0612991191736966	-0.171966732452307\\
0.0726836469969659	-0.167473063789794\\
0.0837415020776687	-0.162226696384076\\
0.0944229854862612	-0.156251209773371\\
0.104680089880889	-0.149573460480253\\
0.114466715269383	-0.142223461308401\\
0.123738876203627	-0.13423424645159\\
0.132454899471595	-0.12564172302165\\
0.140575611396506	-0.116484509663547\\
0.148064513896132	-0.106803762989873\\
0.154887948521884	-0.0966429926050822\\
0.161015247738042	-0.0860478655492629\\
0.166418872753205	-0.0750660010515783\\
0.171074537290722	-0.0637467565099187\\
0.174961316742523	-0.0521410056556894\\
0.178061742213943	-0.0403009099021606\\
0.18036187903475	-0.0282796839135561\\
0.181851389389374	-0.0161313564272357\\
0.182523578777934	-0.00391052743234029\\
0.182375426105025	0.00832787723443626\\
0.181444267170723	0.0202021277984169\\
0.179673443351475	0.0323667177170184\\
0.177095897464209	0.0443530660676934\\
0.173727128710509	0.0561162768848\\
0.169577328176086	0.0676290032967137\\
0.164664830380445	0.0788393715941585\\
0.159012272158897	0.0896953216827479\\
0.1526450934061	0.100148037611412\\
0.145591859410649	0.110150646850249\\
0.137884266710386	0.119658196842897\\
0.129556960988688	0.128627949866738\\
0.120647369255666	0.137019591550487\\
0.111195534835736	0.144795406552994\\
0.101243938432272	0.151920446965183\\
0.0908373069619253	0.158362689697588\\
0.0800224124405242	0.164093180480993\\
0.0688478617997994	0.169086163973983\\
0.0573638784148439	0.173319199523786\\
0.0456220763910714	0.176773262018036\\
0.0336752285794227	0.179432827395305\\
0.0215770293975916	0.18128594241528\\
0.00938185349520681	0.182324278383159\\
-0.002855488621977	0.182543168580626\\
-0.0150799969374606	0.181941629240603\\
-0.0272367291187745	0.180522363968441\\
-0.0392710474541452	0.17829175159003\\
-0.0511288644148132	0.17525981748261\\
-0.06275688575135	0.171440188515516\\
-0.0741028500186885	0.166850031805407\\
-0.0851157634628804	0.161509977559474\\
-0.0957461292136208	0.15544402635152\\
-0.105946169737206	0.148679441256256\\
-0.115670041573207	0.141246625315667\\
-0.124874041377822	0.133178984891747\\
-0.133516802343449	0.124512779524373\\
-0.141559480115578	0.115286958968708\\
-0.148965927383247	0.105542988130435\\
-0.155702856334813	0.0953246607101609\\
-0.16173998827027	0.0846779023724507\\
-0.167050189685643	0.0736505643376867\\
-0.171609594224965	0.0622922083127938\\
-0.175397709943569	0.0506538837428702\\
-0.178397511407815	0.0387878983730075\\
-0.180595516215446	0.0267475831515487\\
-0.1819818455904	0.0145870525408835\\
-0.182550268782845	0.00236096129724661\\
-0.182298231071659	-0.00987574116533175\\
-0.181250369744193	-0.0218741411467393\\
-0.179371526495274	-0.0340004685578821\\
-0.176687023635532	-0.0459551162038299\\
-0.17321143892447	-0.0576886029725712\\
-0.168957244373657	-0.0691637737240716\\
-0.163943342194247	-0.0803290677232772\\
-0.158192614852091	-0.0911332854755078\\
-0.151730932512833	-0.10152784729863\\
-0.14458730491293	-0.111466100046171\\
-0.136793836075206	-0.120903379425273\\
-0.128385555926431	-0.129797266215745\\
-0.119400255228985	-0.138107787187194\\
-0.109878317651353	-0.145797591486799\\
-0.0998625389274272	-0.1528321178118\\
-0.0893979343651211	-0.159179749935817\\
-0.0785315364767298	-0.164811958848173\\
-0.067312183599407	-0.169703430967415\\
-0.0557903004067403	-0.173832181904563\\
-0.0440176712710244	-0.177179655274166\\
-0.0320472075222085	-0.179730806093785\\
-0.0199327096419902	-0.181474168402006\\
-0.00772862546422278	-0.182401906790897\\
0.00451019454465811	-0.18250985162236\\
0.0167287437994514	-0.181797517767267\\
0.0288721068262146	-0.180268106785796\\
0.0408857060734173	-0.177928492537709\\
0.0527155472059687	-0.174789190288351\\
0.0643084617812008	-0.17086430944789\\
0.0756123462115952	-0.166171490156721\\
0.0865763959381212	-0.16073182400358\\
0.0971513337684345	-0.154569759230775\\
0.107289631352998	-0.147712990850986\\
0.116945722794343	-0.140192336175472\\
0.126076209441582	-0.132041596306451\\
0.13464005494106	-0.12329740422138\\
0.142598769672434	-0.113999060127615\\
0.149916583739692	-0.104188354827028\\
0.156560607732446	-0.0939093818940302\\
0.162500980545953	-0.0832083394995004\\
0.167711003591948	-0.0721333227717196\\
0.17216726079004	-0.0607341076419392\\
0.175849723811974	-0.0490619271250067\\
0.178741842096289	-0.037169241057675\\
0.18083061723351	-0.0251095003213424\\
0.182106661386616	-0.0129369066077516\\
0.182564239482759	-0.000706168822026608\\
0.182201294990227	0.0115277428158127\\
0.18103060308099	0.0236245943881623\\
0.179038148679505	0.0357147466743034\\
0.176241270334853	0.0476362995026842\\
0.172653716863418	0.0593371464872761\\
0.168290133393566	0.0707717064626563\\
0.163170024201988	0.0818886266514031\\
0.157316561376109	0.0926374871591566\\
0.150756064660826	0.102969966568636\\
0.143518005220546	0.11283965509279\\
0.135634912780869	0.122202195379358\\
0.127142218577306	0.131015506381315\\
0.118078092574603	0.139239977188327\\
0.108483272778949	0.14683864360866\\
0.0984008824416336	0.153777353990835\\
0.0878762361843107	0.160024922795471\\
0.076956636305871	0.165553270779697\\
0.0656911601922866	0.170337551190474\\
0.0541304397472473	0.174356261433888\\
0.0423264338238074	0.177591339719883\\
0.0303321947001567	0.180028246238139\\
0.0182016296434439	0.181656028505114\\
0.00598925862620712	0.182467370589675\\
-0.00625003071106658	0.18245862599406\\
-0.0178791681948112	0.181688044410986\\
-0.0301069468978119	0.180066059824126\\
-0.0421377382832638	0.177636217920738\\
-0.0539395293589488	0.174415430436956\\
-0.0655023254700338	0.170410272792955\\
-0.0767734096543407	0.165638340472478\\
-0.0876992740399173	0.160121997653242\\
-0.0982308051720683	0.153886082045016\\
-0.10832085215844	0.146958534466927\\
-0.117924070017476	0.1393704850701\\
-0.126997286449522	0.131156045097495\\
-0.135499722093326	0.122352134336349\\
-0.143393164067089	0.112998320764609\\
-0.150642135924019	0.103136644378697\\
-0.157214057666265	0.09281142782063\\
-0.163079392284147	0.0820690770428631\\
-0.168211778479059	0.0709578727674247\\
-0.172588149136823	0.0595277534979975\\
-0.176188835000448	0.047830091075621\\
-0.178997653071417	0.035917459794115\\
-0.181001979343814	0.0238434001072904\\
-0.182192805542373	0.0116621779898949\\
-0.182564779607817	-0.000571458947119937\\
-0.182116229752137	-0.0128025275259547\\
-0.180851622106524	-0.0249583060513758\\
-0.17877234655648	-0.0370226284381799\\
-0.175889649080734	-0.0489189002135101\\
-0.172216741425383	-0.0605939101564502\\
-0.167769808552029	-0.0719966655048603\\
-0.162568812862801	-0.0830759298549318\\
-0.156637164287821	-0.0937818123715358\\
-0.150001524814894	-0.104066193606523\\
-0.142691714737813	-0.113882857245372\\
-0.134740587190498	-0.123187683326246\\
-0.126183878190854	-0.131938851650565\\
-0.117060045264436	-0.14009703074355\\
-0.107410094785989	-0.147625554321521\\
-0.0972773977385498	-0.154490586023786\\
-0.0867074947774986	-0.160661271500435\\
-0.075747891540785	-0.166109877092546\\
-0.0644478451421651	-0.170811914475643\\
-0.0528581427895446	-0.174746250720142\\
-0.0410308735229151	-0.177895203272404\\
-0.0290191941087861	-0.180244619425963\\
-0.0168770901246799	-0.181783939931102\\
-0.00465913333106832	-0.182506246451018\\
0.0075797636017438	-0.182408292656153\\
0.0193785965203127	-0.181534310908052\\
0.0315639320295732	-0.179816454407148\\
0.043565961800243	-0.177291417621136\\
0.0553432296703554	-0.173975190985565\\
0.0668739857143657	-0.16987675148591\\
0.0781061308085225	-0.165014161603743\\
0.0889871298896061	-0.159409950890018\\
0.0994680565093736	-0.153089346428478\\
0.109501935792078	-0.146080692909139\\
0.119043675199147	-0.138415485786453\\
0.128050382030987	-0.13012818103454\\
0.136481575968228	-0.121256025771667\\
0.144299364173618	-0.111838894802898\\
0.151468610260059	-0.101919112654699\\
0.157957092605056	-0.09154126305031\\
0.163735649250187	-0.0807519884350802\\
0.168778308948665	-0.069599780361698\\
0.173062407885357	-0.058134761555511\\
0.1765686915366	-0.0464084606438314\\
0.179281401208526	-0.0344735805643266\\
0.181188344863659	-0.0223837616942039\\
0.182280951916781	-0.0101933407664328\\
0.182554311753982	0.0020428933408235\\
0.182007195802942	0.014269945847224\\
0.180642063054178	0.026432863244062\\
0.17846504900877	0.0384769802754671\\
0.175485938103288	0.0503481656245502\\
0.171718119733903	0.0619930652055676\\
0.16717852807782	0.0733593419606333\\
0.16188756598426	0.0843959110818878\\
0.155869013275439	0.0950531696080167\\
0.149149919869259	0.105283219361756\\
0.141760484206262	0.11504008222284\\
0.133733917522072	0.12427990677634\\
0.125106294588367	0.132961165391496\\
0.11591639157004	0.141044840873006\\
0.10620551175221	0.148494601815785\\
0.0960172999052409	0.155276965893878\\
0.0853975461285082	0.161361450342751\\
0.0743939800480173	0.16672070896305\\
0.0630560562992037	0.171330655025351\\
0.0514347322616638	0.175170569523962\\
0.0395822390259069	0.178223194299974\\
0.0275518466542838	0.180474809602895\\
0.0153976247583082	0.181915295754363\\
0.00317419948879414	0.182538178629558\\
-0.00906349197940732	0.182340658754399\\
-0.0210014549322575	0.181353799126665\\
-0.0331471692133814	0.179531414832795\\
-0.0451183240226628	0.176902801640582\\
-0.0568675004931126	0.173483002596504\\
-0.068362416901219	0.169283328380418\\
-0.0795513686998804	0.164322383071743\\
-0.0903827239644062	0.158622916285987\\
-0.100807778404424	0.152210573534973\\
-0.110779762868157	0.145114132813497\\
-0.120253862245982	0.137365485253405\\
-0.12918749073598	0.128999460005917\\
-0.137540496618771	0.120053657814803\\
-0.145275338346009	0.110568284573667\\
-0.152357252362339	0.100585971476424\\
-0.15875440960388	0.0901515832174474\\
-0.16443805860562	0.0793120162851953\\
-0.169382654707664	0.068115988205383\\
-0.173565974863443	0.0566138185817682\\
-0.176969217515352	0.0448572029477266\\
-0.179577087100142	0.0328989804156634\\
-0.181377862790938	0.0207928962031799\\
-0.182363451176489	0.00859336007486831\\
-0.182529422635419	-0.0036447981970069\\
-0.18187503124455	-0.0158665752556344\\
-0.180403218131363	-0.028017041373395\\
-0.178120598254777	-0.0400415873267051\\
-0.175037430674198	-0.0518861698332301\\
-0.171167572442438	-0.0634975544390838\\
-0.166528416322865	-0.0748235547876757\\
-0.161140812622784	-0.0858132671543623\\
-0.155028975479813	-0.0964172992381514\\
-0.148220374034021	-0.106587992147625\\
-0.140745608973116	-0.11627963459553\\
-0.132638274996292	-0.125448668350088\\
-0.123934809824867	-0.134053884002984\\
-0.114674330442096	-0.142056606175004\\
-0.104898457277888	-0.149420867346561\\
-0.0946511271536491	-0.156113569505918\\
-0.083978395807435	-0.162104632908139\\
-0.0729282309070389	-0.167367131261367\\
-0.0615502964573185	-0.171877412748157\\
-0.0498957295956706	-0.175615206323579\\
-0.0380169107506503	-0.178563712824824\\
-0.0259672282333481	-0.180709680469558\\
-0.0138008382806422	-0.182043464416837\\
-0.00157242166131352	-0.18255907011354\\
0.0106630620881029	-0.18225418023696\\
0.0227120220309892	-0.18114759383889\\
0.0348206216817961	-0.179214431408329\\
0.046759413197636	-0.17647619099892\\
0.0584774511457624	-0.172947034884741\\
0.0699333358138197	-0.168640499936797\\
0.0810756167875083	-0.163575776198252\\
0.0918534818312505	-0.157775880880632\\
0.102218474061827	-0.151266899180203\\
0.112124055463855	-0.144078061926431\\
0.121525708244131	-0.1362416767837\\
0.130381174670429	-0.127792965625729\\
0.138650654488205	-0.118769900633523\\
0.14629698145205	-0.10921303502345\\
0.153285789864209	-0.0991653212624805\\
0.159585669166004	-0.0886719179134742\\
0.165168305136709	-0.0777799866416476\\
0.17000860714402	-0.0665384802547269\\
0.17408482090996	-0.0549979226900193\\
0.177378626281635	-0.0432101819434068\\
0.179875219571035	-0.0312282369489902\\
0.181563380088005	-0.0191059394711428\\
0.182435520570253	-0.00689777207259121\\
0.18248772128326	0.00534139675126308\\
0.181733019370737	0.0174186165961924\\
0.180153894857485	0.0295782709450222\\
0.177765081395395	0.0415917824797715\\
0.174579234963853	0.0534077869401205\\
0.170608694579527	0.064984419871984\\
0.1658711424662	0.0762696932288383\\
0.160388102039218	0.0872121507880523\\
0.154184233784871	0.09776259552938\\
0.147287398747402	0.107873656257736\\
0.13972859226408	0.117499891743483\\
0.131541788536446	0.126598034881897\\
0.12276378259767	0.135127194749964\\
0.113434026249073	0.143049038021352\\
0.103594451209504	0.150327960737866\\
0.0932892805535091	0.15693124846815\\
0.0825648299235363	0.162829223367591\\
0.0714692993694579	0.167995377558839\\
0.060052556722957	0.172406492264951\\
0.0483659134712461	0.176042742163949\\
0.0364618941456974	0.178887784491103\\
0.0243940002453689	0.180928832492348\\
0.012216469788398	0.182156712890263\\
-1.59664606517104e-05	0.182565907113257\\
-0.012248330968454	0.182154576097641\\
-0.0243800558088268	0.1809307168001\\
-0.0364554136160921	0.178889113794459\\
-0.0483626453461041	0.176043651654164\\
-0.0600489464210984	0.17240776454574\\
-0.0714655724456545	0.167996981234351\\
-0.0825612398253251	0.162831065640716\\
-0.0932858348891421	0.156933322711685\\
-0.103591150435354	0.150330265843248\\
-0.113430885710026	0.143051563964669\\
-0.122760817685753	0.135129929828302\\
-0.131539012935708	0.126600967131519\\
-0.13972601865696	0.117503008562975\\
-0.147285039209293	0.107876943989045\\
-0.154182101323014	0.0977660368380712\\
-0.160386206829865	0.0872157296255847\\
-0.165869471992354	0.0762734397038025\\
-0.170607252823423	0.0649883461481679\\
-0.1745782558439	0.0534111687306584\\
-0.177764633784151	0.041593939964726\\
-0.180152065798238	0.0295897712434902\\
-0.181729821824551	0.0174526141459055\\
-0.18249081081272	0.00523701794961232\\
-0.182431612592787	-0.00700211553391988\\
-0.181602228982854	-0.0187336838269018\\
-0.179925711528888	-0.0309364222955213\\
-0.177441695192766	-0.0429507788721178\\
-0.174166565413019	-0.0547387650647578\\
-0.170108299198384	-0.0662834213107607\\
-0.16528475242064	-0.0775324224632724\\
-0.159718378188167	-0.0884328337904624\\
-0.153434236360605	-0.0989356459562099\\
-0.146460498129787	-0.108993806803818\\
-0.138828501486301	-0.118562115006569\\
-0.130572553799495	-0.127597557341993\\
-0.121729761135777	-0.136059524490853\\
-0.112339866084761	-0.143909985561448\\
-0.102445070566304	-0.15111365748399\\
-0.092089845807585	-0.157638164052496\\
-0.0813207323575022	-0.163454181532993\\
-0.0701861309330498	-0.168535570433673\\
-0.0587360849032455	-0.172859492975835\\
-0.0470220553703869	-0.176406515738885\\
-0.0350966898765368	-0.179160697003433\\
-0.0230135857936602	-0.181109658396549\\
-0.0108270494311098	-0.182244640526565\\
0.0014081480408909	-0.182560542350933\\
0.013637016750591	-0.182055944101636\\
0.0258045952750169	-0.180733113665985\\
0.0378561976559853	-0.178597996393409\\
0.0497376591806377	-0.175660188374672\\
0.0613955798188941	-0.171932893313252\\
0.0727775642289043	-0.167432863180821\\
0.0838324572344982	-0.162180322929712\\
0.0945105737463455	-0.156198879589823\\
0.104763922057896	-0.14951541617279\\
0.114546419545169	-0.142159970845631\\
0.123814099775344	-0.134165601930314\\
0.132525310115249	-0.125568239321443\\
0.140640898928782	-0.11640652300767\\
0.148124391543526	-0.106721629404548\\
0.154942154179046	-0.0965570862951113\\
0.161063545114554	-0.08595857719265\\
0.16646105240102	-0.0749737360258525\\
0.171110417511819	-0.0636519330515702\\
0.174990744371411	-0.0520440529610784\\
0.178084593267588	-0.0402022661906503\\
0.180378059234424	-0.0281797944403419\\
0.181860834544854	-0.0160306714806547\\
0.182526255038569	-0.00380950029781597\\
0.182371330072573	0.00842879230954146\\
0.181432495779968	0.0203124229799498\\
0.179654578122602	0.0324742991872354\\
0.17707000971019	0.0444585184452153\\
0.173694223690162	0.0562197938882159\\
0.169537570264097	0.0677300621893695\\
0.164618420739133	0.0789374760020036\\
0.158959426441657	0.0897900373692953\\
0.152586055233842	0.100238946089097\\
0.145526901371813	0.110237344134271\\
0.137813687750325	0.119740298283752\\
0.129481084826416	0.128705092114516\\
0.120566543016017	0.137091433972595\\
0.111110127478416	0.144861632720878\\
0.101154339061625	0.151980766056231\\
0.0907439230516128	0.15841683777398\\
0.079925667983554	0.164140921641827\\
0.0687481953807429	0.16912729138359\\
0.0572617412244526	0.173353536305103\\
0.0455179301845501	0.176800662011788\\
0.0335695435869955	0.17945317578098\\
0.0214702822013621	0.181299156189464\\
0.00927452488207132	0.182330306694207\\
-0.00296291582617507	0.18254199291901\\
-0.0151870400431399	0.181933263483303\\
-0.0273429077343307	0.180506854278137\\
-0.0393758856460348	0.178269176169134\\
-0.0512318928413114	0.17523028618329\\
-0.0628576437606007	0.171403842308975\\
-0.0742008877088576	0.166807042111358\\
-0.0852106436949934	0.161460545437573\\
-0.0958374295520662	0.155388381566441\\
-0.106033484337316	0.148617841207658\\
-0.115752982983831	0.141179353848615\\
-0.12495224225781	0.133106350991325\\
-0.133589917088263	0.124435115897516\\
-0.141627186386562	0.115204620518368\\
-0.14902792752501	0.105456350337565\\
-0.15575887868424	0.0952341179210176\\
-0.161789788346914	0.0845838660026715\\
-0.1670935512576	0.0735534610024433\\
-0.171646330245362	0.062192477893352\\
-0.175427663355575	0.0505519773956136\\
-0.178420555814796	0.0386842764882071\\
-0.180611556412506	0.0266427132719538\\
-0.181990817954334	0.0144814072520825\\
-0.182552141519616	0.00225501610273796\\
-0.182293004321561	-0.00998150998907772\\
-0.181237227446333	-0.0219871922497339\\
-0.179351074071192	-0.0341110416491314\\
-0.176659343419997	-0.0460635203768133\\
-0.173176553771119	-0.0577949233574798\\
-0.168915324787307	-0.069267492230887\\
-0.163894597283012	-0.080429683009573\\
-0.158137270949206	-0.0912303510862778\\
-0.151669244546774	-0.101620933744349\\
-0.144519557253486	-0.111554793629716\\
-0.136720340078892	-0.120987286576905\\
-0.128306648318928	-0.129876015474704\\
-0.119316296650455	-0.138181030701835\\
-0.109789691034072	-0.145865006524912\\
-0.099769647736703	-0.152893408196448\\
-0.0893012007629468	-0.159234647345295\\
-0.0784313994051967	-0.164860223988607\\
-0.0672090967909535	-0.169744854614243\\
-0.0556847303234401	-0.17386658581049\\
-0.0439100949971396	-0.177206892932952\\
-0.0319381106088576	-0.17975076336208\\
-0.0198225839167506	-0.181486763975148\\
-0.00761796681179688	-0.182407092531087\\
0.00462088841456061	-0.182507612736621\\
0.0168389755910327	-0.181787872835517\\
0.0289813818890385	-0.180251107639205\\
0.0409935346235609	-0.177904223987659\\
0.0528214465192811	-0.174757769707971\\
0.0644119583579139	-0.170825886206349\\
0.0757129778898952	-0.16612624491213\\
0.0866737139591876	-0.160679967854844\\
0.0972449047779343	-0.154511532733562\\
0.107379039328645	-0.147648662903919\\
0.117030570895507	-0.140122202779294\\
0.126156121771259	-0.131965979202046\\
0.134714678209263	-0.123216649415721\\
0.14266777475905	-0.113913536309709\\
0.149979667143988	-0.104098451686623\\
0.156617492907535	-0.0938155083464378\\
0.162551419111864	-0.0831109218231832\\
0.167754776416175	-0.0720328026780376\\
0.172204178940443	-0.0606309402691736\\
0.175879629370805	-0.0489565789768397\\
0.178764608832441	-0.0370621878986149\\
0.180846151134698	-0.0250012250221229\\
0.1821149010429	-0.012827896976352\\
0.182565156326284	-0.000596915394590525\\
0.182194893384487	0.0116367489722\\
0.181016140756647	0.0237392047609866\\
0.179016246729447	0.0358270494866074\\
0.176212018661577	0.0477464038660873\\
0.172617154625979	0.0594450417310445\\
0.168246436816712	0.070876879453554\\
0.163119408741831	0.0819905758321619\\
0.157259261850053	0.0927357594721293\\
0.150692344846607	0.103064126714702\\
0.143448158499895	0.112929284608309\\
0.135559259821963	0.122286896533942\\
0.127061105690057	0.131094904158367\\
0.11799189020454	0.13931372082241\\
0.108392373830893	0.14690640811942\\
0.0983057004865869	0.153838841619349\\
0.0877772035712038	0.160079864316932\\
0.076854202202358	0.165601426677983\\
0.0655857885474944	0.170378712701603\\
0.0540226071898442	0.174390251450143\\
0.0422166275069636	0.17761801354992\\
0.0302209101026875	0.180047492220721\\
0.0180893683319402	0.18166776847463\\
0.00587652599341663	0.182471560189856\\
-0.00636272771866727	0.182455254839089\\
-0.0180085153294585	0.181675795841162\\
-0.0302323045392166	0.180045586049193\\
-0.0422605745134387	0.177607572578101\\
-0.0540602887503533	0.174378586503866\\
-0.06562034368071	0.170365422582575\\
-0.0768880901589218	0.165585714386296\\
-0.0878101115772307	0.160061838078272\\
-0.0983373102284862	0.153818664685268\\
-0.108422550262551	0.146884169562888\\
-0.11802050880314	0.139289513821546\\
-0.127088037939053	0.131068837854884\\
-0.1355843842932	0.122259089087831\\
-0.143471362724964	0.11289986134372\\
-0.150713526199937	0.10303321852061\\
-0.15727832565313	0.0927035051264754\\
-0.163136256388177	0.0819571468463976\\
-0.168260990653133	0.0708424419148066\\
-0.172629495958986	0.0594093440576416\\
-0.176222138598838	0.0477092379771472\\
-0.179022771888876	0.0357947084097679\\
-0.181018808737509	0.0237193037902481\\
-0.182201278216465	0.0115372955827705\\
-0.182564865878797	-0.000696565634422155\\
-0.182107937643775	-0.0129272962376259\\
-0.180834167556716	-0.025088248011049\\
-0.178746437301373	-0.0371500748080403\\
-0.175855390612022	-0.0490438476220397\\
-0.172174189783433	-0.060716276628749\\
-0.167719166317293	-0.0721158762539958\\
-0.162510326893697	-0.0831914207992602\\
-0.15657110475081	-0.0938930694038257\\
-0.14992819475245	-0.104172723043673\\
-0.142611450622166	-0.113984185054477\\
-0.134653756413909	-0.123283359208166\\
-0.1260908772057	-0.132028451260923\\
-0.116961297851187	-0.140180157456617\\
-0.107306050138685	-0.147701840969778\\
-0.0971685284153229	-0.154559696526481\\
-0.0865942945525388	-0.160722902344776\\
-0.0756308731666935	-0.166163758664581\\
-0.0643275380289819	-0.170857812238236\\
-0.0527350906076125	-0.174783966233783\\
-0.0409056317499547	-0.177924575050575\\
-0.0288923275173699	-0.180265523626363\\
-0.0167491702396802	-0.18179629087441\\
-0.00453073585235825	-0.182509996969152\\
0.0077080613870312	-0.182403434266487\\
0.0195207841784623	-0.181519596897689\\
0.0317023821020218	-0.17979262207267\\
0.0437016653208854	-0.177258548702567\\
0.055476511811736	-0.173933279146509\\
0.067004156574268	-0.169826006324716\\
0.0782325444539791	-0.164954838976859\\
0.0891092264808806	-0.159342323791586\\
0.0995852955779588	-0.153013724154288\\
0.109613794754836	-0.145997422423888\\
0.119149656060681	-0.13832494820415\\
0.128150013927161	-0.130030789605573\\
0.136574416991691	-0.121152224156832\\
0.144385003304784	-0.11172915508099\\
0.151546669204746	-0.10180393316036\\
0.158027227463988	-0.0914211661128375\\
0.163797552034494	-0.0806275180082925\\
0.168831708931333	-0.0694714995602959\\
0.173107072782628	-0.0580032501114376\\
0.176604428519335	-0.0462743122814552\\
0.179308057731302	-0.0343374003262188\\
0.181205809315732	-0.0222461632065567\\
0.182289154086016	-0.010054943475855\\
0.182553223104994	0.00218146695261184\\
0.181996829568024	0.0144080730681289\\
0.180622474136635	0.0265699239223632\\
0.178436333698855	0.038612359609188\\
0.175448233607981	0.050481256919659\\
0.171671603523983	0.0621232725924496\\
0.167123417053696	0.0734860830634056\\
0.161824115466933	0.084518619620382\\
0.155797515823786	0.0951712979300252\\
0.149070703933307	0.105396240884601\\
0.141673912618158	0.115147493782276\\
0.133640385835554	0.124381230865328\\
0.125006229269257	0.13305595228543\\
0.115810248055485	0.141132670621484\\
0.106093772379723	0.148575086102145\\
0.0959004717176271	0.155349749754633\\
0.0852761585740317	0.16142621373151\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0852761585740317	0.16142621373151\\
0.0742685825836634	0.16677716815581\\
0.0629272159023635	0.171378563863549\\
0.0513030308632905	0.175209720487685\\
0.0394482708899355	0.178253419402761\\
0.0274162156899988	0.180495981113014\\
0.0152609418024786	0.181927326731359\\
0.00303707955012597	0.182541023278642\\
-0.00920043248167623	0.182334312594549\\
-0.0211493256553871	0.181337129132851\\
-0.0332916321730243	0.17950520231747\\
-0.0452599539211749	0.176867146761574\\
-0.0570064770902966	0.173437922530892\\
-0.0684980510853069	0.169229042611889\\
-0.0796829988334766	0.164259161218202\\
-0.0905097652774049	0.158551049230008\\
-0.100929667628163	0.152130389761045\\
-0.110895956627257	0.145025999649176\\
-0.120363843120568	0.137269805543324\\
-0.129290769889232	0.128896670011735\\
-0.137636615751912	0.119944225358824\\
-0.145363871700378	0.11045270694126\\
-0.152437808624898	0.100464773138266\\
-0.158826633634713	0.0900253134510602\\
-0.164501633000091	0.0791812466908206\\
-0.169437301195435	0.0679813101097217\\
-0.173611455520921	0.0564758403731931\\
-0.177005335802987	0.0447165473225322\\
-0.179603688709004	0.0327562815720392\\
-0.181394836301079	0.020648796978273\\
-0.182370728520504	0.00844850905117077\\
-0.182526979367539	-0.0037897496084754\\
-0.181862886613589	-0.0160109757496642\\
-0.180381434957036	-0.0281602426725612\\
-0.178089282608152	-0.040182947094658\\
-0.174996731364382	-0.0520250545539745\\
-0.17111768031076	-0.0636333422585637\\
-0.166469563351356	-0.0749556382923361\\
-0.161073270854727	-0.085941056093892\\
-0.154953055765551	-0.0965402231578337\\
-0.148136424600286	-0.106705502937129\\
-0.140654013825	-0.116391208934401\\
-0.132539452162348	-0.125553810036071\\
-0.123829209453607	-0.13415212615474\\
-0.114562432744951	-0.142147513312293\\
-0.104780770351344	-0.149504037314554\\
-0.0945281846684786	-0.15618863525691\\
-0.0838507545939876	-0.162171264117306\\
-0.0727964684306307	-0.167425035781869\\
-0.061415008204527	-0.171926337891581\\
-0.0497575263847266	-0.175654939960633\\
-0.0378764159761278	-0.178594084303263\\
-0.025825075051814	-0.18073056134642\\
-0.0136576667581447	-0.18205476899917\\
-0.00142887589185589	-0.182560755806875\\
0.0108063368823648	-0.182246247699748\\
0.0228638036081982	-0.181129008744554\\
0.0349692392406788	-0.179186006557958\\
0.0469051322686698	-0.176438039402466\\
0.0586203159879715	-0.172899196495335\\
0.0700726585443696	-0.168583203740292\\
0.0812107276699785	-0.163509303231717\\
0.0919837794543083	-0.157700536838792\\
0.102343379984715	-0.151183028294606\\
0.11224301283441	-0.14398604797005\\
0.121638187276478	-0.13614193992066\\
0.130486675310408	-0.127685960248797\\
0.138748708453839	-0.118656113409471\\
0.146387154289055	-0.109092982702404\\
0.153367682882304	-0.0990395483211085\\
0.159658921199751	-0.0885409940881706\\
0.165232594139155	-0.0776445043461689\\
0.170063651602297	-0.0663990518984443\\
0.174130381075964	-0.0548551779118456\\
0.177414505215186	-0.0430647647689564\\
0.179901263990372	-0.0310808028829169\\
0.181579481022357	-0.018957152542879\\
0.182441613812691	-0.00674830185120666\\
0.182483787643534	0.00549087817839202\\
0.181727783668646	0.0174783903444765\\
0.18014230280012	0.029651882692895\\
0.17774730256157	0.0416698982672726\\
0.174556538348118	0.0534836356246518\\
0.170581132912281	0.0650581425391524\\
0.165838707425693	0.0763413938077625\\
0.160350951271893	0.0872814882011035\\
0.154142554842717	0.0978292339174604\\
0.147241385705869	0.107937301355365\\
0.139678457376053	0.117560264118579\\
0.131487763383643	0.126654868445468\\
0.122706115982329	0.135180239632025\\
0.113372982854378	0.143098061869807\\
0.103530310465698	0.150372749634751\\
0.0932223353784949	0.156971607846622\\
0.0824953853772816	0.162864978863634\\
0.0713976712606967	0.168026375764837\\
0.0599790701815219	0.172432601382361\\
0.0482909014670751	0.176063852564714\\
0.0363856959779417	0.178903809175842\\
0.0243169600149396	0.180939707444073\\
0.012138934839286	0.182162397327402\\
-9.36471059944446e-05	0.182566383636197\\
-0.012325808181634	0.182149850730185\\
-0.0244610832904297	0.18092028425112\\
-0.0365348424140668	0.178873418594797\\
-0.0484405088847074	0.176022760397553\\
-0.0601252148203022	0.17238171036328\\
-0.0715398863701327	0.167965891314487\\
-0.0826332473440202	0.162795094783056\\
-0.0933552168703859	0.156892639722608\\
-0.103657600577151	0.150285059877213\\
-0.113494109961045	0.143002044906671\\
-0.122820536863628	0.135076326687601\\
-0.131594964118773	0.126543526855011\\
-0.139777956251612	0.117441994958326\\
-0.147332736021892	0.107812636519188\\
-0.154225349553019	0.0976987293433534\\
-0.160424818978661	0.0871457289760533\\
-0.165903281673685	0.076201064401683\\
-0.170636115478703	0.0649139248792538\\
-0.174602049357881	0.0533350388737495\\
-0.177783259000457	0.0415164460600738\\
-0.180165446929369	0.0295112634356244\\
-0.181737906757077	0.0173734466017596\\
-0.182493571305602	0.00515754725957496\\
-0.182429044367738	-0.00708153196107181\\
-0.181593496548601	-0.0188229629442042\\
-0.179911276907234	-0.0310231796331987\\
-0.177421606181805	-0.0430357938288468\\
-0.174140812958443	-0.0548222894632296\\
-0.170077016868643	-0.066365012895576\\
-0.165248101822943	-0.0776116738733106\\
-0.159676530464362	-0.0885093958803147\\
-0.153387385374998	-0.0990091814348922\\
-0.146408861335801	-0.109063989400239\\
-0.138772317589269	-0.11862863395269\\
-0.13051208148308	-0.127660118950412\\
-0.121665277980733	-0.136117853267474\\
-0.112271667315358	-0.143963825397942\\
-0.10237346768894	-0.151162772794539\\
-0.0920151651867357	-0.15768234080507\\
-0.0812433137285197	-0.163493228180682\\
-0.0701063258599051	-0.168569318742419\\
-0.0586542551795997	-0.172887798749402\\
-0.0469385713797208	-0.176429259432928\\
-0.0350119289195969	-0.179177784227246\\
-0.0229279303799293	-0.181121020303244\\
-0.0107408855500708	-0.182250234086639\\
0.00149443265186429	-0.182560350508593\\
0.01372303435428	-0.182049975815755\\
0.0258899598770861	-0.180721403833363\\
0.0379405267350342	-0.178580605655927\\
0.0498205754047044	-0.175637202810342\\
0.0614767127308717	-0.171904424014403\\
0.0728565519030026	-0.167399045719608\\
0.0839089478938332	-0.162141316712885\\
0.0945842273228716	-0.156154867111691\\
0.104834411707096	-0.149466602161645\\
0.114613433095419	-0.142106581313034\\
0.123877341111527	-0.134107883124373\\
0.132584500484711	-0.125506456593407\\
0.140695778170278	-0.116340959592075\\
0.14817471922871	-0.106652585123166\\
0.154987710667672	-0.0964848761830507\\
0.161104132510808	-0.0858835300624415\\
0.166496495411234	-0.0748961929719251\\
0.171140564200685	-0.0635722458996336\\
0.175015466811486	-0.0519625826728374\\
0.178103788080498	-0.0401193812284415\\
0.180391648020775	-0.0280958691003279\\
0.181868764200963	-0.0159460842034385\\
0.182528497959331	-0.00372463196159584\\
0.182367884239286	0.00851356010318163\\
0.181422609923771	0.0204049259078887\\
0.179638741733718	0.0325645399778529\\
0.177048283815509	0.0445469707090964\\
0.173666614121589	0.0563066147718811\\
0.169504215538194	0.0678148146457561\\
0.164579490279899	0.0790197444593898\\
0.158915101906764	0.0898694579832228\\
0.152536541683013	0.100315168339121\\
0.145472428099773	0.110310029761158\\
0.137754506098524	0.119809125313314\\
0.129417466857621	0.128769756489782\\
0.120498780352427	0.137151650749188\\
0.111038529987986	0.144917137299275\\
0.101079233427914	0.152031315358651\\
0.0906656512864004	0.158462211305732\\
0.0798445858705362	0.164180922451952\\
0.0686646708538423	0.16916174692099\\
0.0571761527069168	0.173382299157578\\
0.0454306648641385	0.176823610539232\\
0.0334809956733582	0.179470214624429\\
0.021380851141836	0.181310216665933\\
0.00918461356341111	0.182335347069515\\
-0.00305290289923789	0.182540998560127\\
-0.0152766985599902	0.181926246887605\\
-0.0274318354030427	0.180493854980946\\
-0.0394636839912975	0.178250260530389\\
-0.0513181689910674	0.175205547053936\\
-0.0629420122063615	0.171373398577866\\
-0.0742829720266031	0.166771038136589\\
-0.0852900782233463	0.161419150364388\\
-0.0959138610226981	0.155341788533425\\
-0.106106573445008	0.148566266447137\\
-0.115822405891541	0.141123035684872\\
-0.125017692031524	0.133045548740142\\
-0.133651105056105	0.124370108670356\\
-0.141683843407254	0.115135705945547\\
-0.149079805172577	0.105383843205079\\
-0.155805750338239	0.0951583487306455\\
-0.16183145017942	0.0845051794682829\\
-0.167129823118205	0.073472214483136\\
-0.171677056439259	0.0621090397709531\\
-0.175452713311116	0.0504667254032196\\
-0.178439824636915	0.0385975959982042\\
-0.180624965318807	0.0265549955547905\\
-0.181998314593084	0.0143930477159068\\
-0.18255370017058	0.00216641250589725\\
-0.182288625975308	-0.0100699593290019\\
-0.18122623503447	-0.02208162683422\\
-0.179333974995172	-0.0342034140688361\\
-0.176636207475385	-0.0461540775875582\\
-0.1731474013981	-0.0578837320194235\\
-0.168880299158466	-0.0693541205872604\\
-0.163853873813713	-0.0805137129845871\\
-0.158091039494288	-0.0913114101606621\\
-0.151617718798794	-0.101698663662142\\
-0.144462975435405	-0.111628849422729\\
-0.136658962898773	-0.121057340154059\\
-0.128240757606946	-0.129941757278717\\
-0.119246194147002	-0.138242170947134\\
-0.109715697021331	-0.145921276461603\\
-0.0996920995716289	-0.152944561296901\\
-0.0892204513371667	-0.159280460385562\\
-0.078347815538572	-0.164900498021755\\
-0.0671230575676004	-0.169779415831855\\
-0.0555966253737887	-0.17389528629126\\
-0.0438203227304303	-0.177229611275359\\
-0.0318470764152733	-0.179767405194742\\
-0.0197306983348697	-0.181497262346871\\
-0.0075256436760362	-0.182411408176365\\
0.00471323383273549	-0.182505734216189\\
0.016930928456093	-0.181779816552317\\
0.0290725296619655	-0.180236917728737\\
0.0410834689143531	-0.177883972083723\\
0.0529097649149215	-0.174731554585524\\
0.0644982662212776	-0.170793833303428\\
0.0757968901258324	-0.166088505731058\\
0.0867548567307599	-0.160636719248547\\
0.0973229171727845	-0.154462976077665\\
0.107453574961987	-0.147595023161504\\
0.117101299450758	-0.140063727457753\\
0.126222730459482	-0.131902937214886\\
0.134776873157014	-0.12314932984233\\
0.142725282300483	-0.113842247073596\\
0.150032235025978	-0.104023518145835\\
0.156664891393593	-0.0937372718114619\\
0.162593441986125	-0.0830297380021419\\
0.167791241880508	-0.0719490400579305\\
0.172234930398933	-0.0605449784448252\\
0.17590453610021	-0.0488688069325723\\
0.178783566537781	-0.0369730022419914\\
0.180859082381009	-0.0249110282014977\\
0.18212175557006	-0.0127370954583197\\
0.182565911239043	-0.000505917835792026\\
0.182189553220011	0.0117275335656727\\
0.181004091255713	0.0238345807975479\\
0.178998006393081	0.0359205085488994\\
0.176187663218358	0.047838029285323\\
0.172586717927107	0.0595348211167636\\
0.168210066313797	0.0709643865848209\\
0.16307728449878	0.0820753940053613\\
0.157211580069941	0.0928175121332765\\
0.150639325783765	0.103142452169988\\
0.143390046979168	0.113003835267055\\
0.135496323313729	0.122357342124017\\
0.126993632933182	0.131160933371734\\
0.117920189951089	0.139375042585176\\
0.108316773443636	0.146962752864702\\
0.0982265444380623	0.153889962478227\\
0.0876948518801011	0.160125538195466\\
0.0767690287929406	0.165641455232704\\
0.0654981795501907	0.170412923200325\\
0.0539329591941202	0.174418497514377\\
0.0421253457649439	0.177640175780187\\
0.030128406698391	0.180063478698943\\
0.0179960603198405	0.181677515142968\\
0.0057828335201784	0.182475031103261\\
-0.00645638330795097	0.182452442291764\\
-0.0181156643660323	0.181665622550349\\
-0.0303361893154798	0.18002859519199\\
-0.042362367467929	0.177583811053401\\
-0.0541603491467176	0.174348033898965\\
-0.0657181244486383	0.170328238664577\\
-0.0769830980885679	0.165542090823178\\
-0.0879019282836607	0.160011976658225\\
-0.0984255305939737	0.153762794717378\\
-0.108506781775597	0.146822548892845\\
-0.118100377335692	0.139222425889861\\
-0.127163189637524	0.130996590189864\\
-0.135654486897889	0.122182012044357\\
-0.143536107019944	0.112818306611976\\
-0.150772627389352	0.102947557512417\\
-0.157331524615339	0.09261412728207\\
-0.163183320811269	0.0818644578634938\\
-0.168301716047309	0.0707468619092277\\
-0.172663706545237	0.0593113056563032\\
-0.176249688064169	0.0476091843652854\\
-0.179043544012133	0.0356930913230028\\
-0.181032717876961	0.0236165814756318\\
-0.182208269659339	0.0114339307365855\\
-0.182564916052767	-0.000800107950979435\\
-0.182101054187897	-0.013030550695232\\
-0.180819705609721	-0.0251957069005948\\
-0.178724983900189	-0.0372554720748936\\
-0.175827033945206	-0.0491471733594521\\
-0.172138977587411	-0.0608174592428546\\
-0.167677267021724	-0.0722144412057714\\
-0.162461945495446	-0.0832869023422348\\
-0.156516465543084	-0.0939850429109642\\
-0.149867549168973	-0.104260780853501\\
-0.142545077671848	-0.114067935856541\\
-0.134581960608476	-0.123362431390951\\
-0.126013987013264	-0.132102494744435\\
-0.116879664261679	-0.140248845141224\\
-0.107220045071446	-0.147764870171632\\
-0.0970785430209802	-0.154616790315234\\
-0.0865007374344041	-0.160773810759623\\
-0.0755341685277114	-0.16620825980679\\
-0.0642281237446271	-0.170895713239463\\
-0.0526334162462943	-0.174815104089238\\
-0.0408021565381779	-0.177948817319271\\
-0.0287875182669752	-0.180282768992001\\
-0.0166434992431213	-0.181806469566216\\
-0.00442467875658765	-0.182513071040874\\
0.00781402772731644	-0.182399397732328\\
0.0196379403809474	-0.181507434218205\\
0.031816490155067	-0.179772943273712\\
0.0438135077966551	-0.17723142307551\\
0.0555863468155651	-0.173898703614487\\
0.0671114181871574	-0.169784154276718\\
0.0783367015016533	-0.1649059220932\\
0.0892098179662889	-0.159286568052044\\
0.0996818766370018	-0.152951385385235\\
0.109705935410011	-0.145928787410755\\
0.119236946672305	-0.138250331811098\\
0.128232067288338	-0.129950533106566\\
0.136650869823816	-0.121066693810072\\
0.144455517845311	-0.111638740478493\\
0.151610934713273	-0.101709045441923\\
0.158084961591579	-0.0913222360959979\\
0.163848502063163	-0.0805249942326783\\
0.168875652878501	-0.0693658462558756\\
0.173143820368493	-0.0578949450940279\\
0.176633821987791	-0.0461638447966726\\
0.179329972527858	-0.0342252688325465\\
0.181220154611094	-0.0221328731346013\\
0.18229587315128	-0.00994100494493074\\
0.182552293531382	0.00229554143106502\\
0.181988263332521	0.0145217708926382\\
0.180606317513096	0.0266827347080775\\
0.178412667015059	0.0387237774771963\\
0.175417170849976	0.0505907827651572\\
0.171633291789552	0.0622304163206503\\
0.167078035858065	0.0735903657812211\\
0.161771875903027	0.0846195757773932\\
0.155738659581311	0.0952684773971257\\
0.149005502179657	0.105489210963216\\
0.141602664752141	0.115235841126545\\
0.133563418115415	0.124464563317663\\
0.124923893315455	0.133133900621921\\
0.115722919246618	0.141204890185144\\
0.106001848138359	0.148641258328776\\
0.0958043697080615	0.155409583572541\\
0.0851763148020538	0.161479446843948\\
0.074165449415821	0.166823568191248\\
0.0628212600224189	0.171417929386117\\
0.0511947311560959	0.175241881872723\\
0.0393381162781981	0.17827823956566\\
0.0273047029302984	0.180513356091008\\
0.0151485732414177	0.181937186117615\\
0.00292436086501355	0.182543330503662\\
-0.00931299456364412	0.182329065055977\\
-0.0212706625835617	0.181323406191849\\
-0.0334101933228926	0.179483647324951\\
-0.0453761872318873	0.176837843412594\\
-0.0571205213071148	0.173400886988413\\
-0.0686093425726329	0.169184455838671\\
-0.0797909957074147	0.164207245362827\\
-0.090613988097235	0.15849204403016\\
-0.101029654732958	0.152064565750941\\
-0.110991262823177	0.144953659154949\\
-0.120454044591053	0.13719127997132\\
-0.129375466350208	0.12881231811473\\
-0.137715432046999	0.119854431709268\\
-0.145436459444784	0.110357880195053\\
-0.15250384775145	0.10036534417134\\
-0.158885833807927	0.0899217333982915\\
-0.164553734892405	0.0790739848979435\\
-0.169482077620429	0.067870852009865\\
-0.173648712423422	0.056362685289876\\
-0.177034913099306	0.0446012062118665\\
-0.179625460973158	0.0326392747156828\\
-0.181408713294775	0.0205306516357768\\
-0.182376655563993	0.00832975708753562\\
-0.18252493755128	-0.00390857412012474\\
-0.181852892848247	-0.0161293389294397\\
-0.180363541862485	-0.0282776132326598\\
-0.178063578242599	-0.0402987987217411\\
-0.174963338795044	-0.0521388682676874\\
-0.171076757025816	-0.0637446087411445\\
-0.166421300519442	-0.0750638601648706\\
-0.161017892433593	-0.0860457501390599\\
-0.15489081746142	-0.0966409224816734\\
-0.148067612692292	-0.106801759043196\\
-0.140578943845767	-0.116482593727009\\
-0.132458467454571	-0.12563991772008\\
-0.123742679595342	-0.134232575042542\\
-0.114470751869465	-0.142221947508815\\
-0.104684355348912	-0.14957212829476\\
-0.0944274732927789	-0.156250083313796\\
-0.08374620347398	-0.162225799681214\\
-0.0726885509992109	-0.167472420602757\\
-0.0613042125599351	-0.17196636607666\\
-0.0496443530761831	-0.175687438870997\\
-0.0377613757472308	-0.178618915295038\\
-0.025708686534161	-0.180747620361043\\
-0.013540454135155	-0.182063986996862\\
-0.00131136653704807	-0.182562099042963\\
0.0109236147787755	-0.182239717841673\\
0.0229878902116454	-0.181113767113411\\
0.0350907511129936	-0.179162719745962\\
0.0470242702898393	-0.176406801064201\\
0.0587371090632306	-0.172860041228212\\
0.070186545661241	-0.168536319723476\\
0.0813211622690547	-0.163454921178209\\
0.0920902703517098	-0.157638907716393\\
0.102445454892478	-0.151114434518495\\
0.11234021724065	-0.1439108042048\\
0.12173008888457	-0.136060390508116\\
0.130572866206105	-0.12759847743678\\
0.138828806768229	-0.118563095746747\\
0.146460805874067	-0.108994853239198\\
0.153434562882115	-0.0989367526814228\\
0.159718735487212	-0.0884339984411051\\
0.165285080606123	-0.0775337932954003\\
0.170108581308722	-0.0662851262848634\\
0.174167559245208	-0.054738552553378\\
0.177443772079534	-0.0429459661289305\\
0.179922495474908	-0.0309603666971209\\
0.181592589269514	-0.0188356214020086\\
0.182446547542957	-0.00662622275593632\\
0.182480532351373	0.00561295627585781\\
0.181723538188435	0.0175272400990848\\
0.180132853009142	0.0297120524513487\\
0.17773285174163	0.0417334970763281\\
0.174538091169937	0.0535453676545244\\
0.170558723819861	0.0651181526842855\\
0.165812333881493	0.0763997542357512\\
0.160320743349681	0.0873379195622036\\
0.154108665612875	0.0978834641302174\\
0.14720397372364	0.107989091638461\\
0.139637696050807	0.117609387637152\\
0.131443841773578	0.126701109325358\\
0.122659237077673	0.135223395274654\\
0.113323362494686	0.143137943985846\\
0.103478176412916	0.150409184983086\\
0.0931679262830599	0.157004438976954\\
0.0824389496817486	0.162894064799689\\
0.0713394660696446	0.168051592606682\\
0.0599193600813214	0.172453842837012\\
0.0482299573340798	0.176081030387526\\
0.0363237937406594	0.178916853538041\\
0.0242543794085809	0.180948567211714\\
0.012075958143684	0.182167040257262\\
-0.000156736339414716	0.182566796486996\\
-0.0123887264086438	0.18214603928803\\
-0.0245268546455412	0.180911839675902\\
-0.0365993140208519	0.178860703414177\\
-0.0485037053744155	0.17600582951888\\
-0.0601871109578749	0.172360591614426\\
-0.0716001910375897	0.167940688734731\\
-0.0826916754455263	0.162765934784969\\
-0.0934115099147992	0.156859660059351\\
-0.103711510563019	0.150248414763713\\
-0.113545398906979	0.142961905321233\\
-0.122868978932442	0.135032879054711\\
-0.13164034672289	0.126496972090176\\
-0.139820080925103	0.11739254757826\\
-0.147371419276388	0.107760523665714\\
-0.154260423683942	0.0976441897321067\\
-0.160456132787149	0.0870890118088359\\
-0.165930701120064	0.0761424282238395\\
-0.170659524252312	0.0648536364059763\\
-0.174621349370371	0.053273371774064\\
-0.17779837079468	0.0414536797133141\\
-0.180176310002079	0.0294476816722854\\
-0.181744479799368	0.017309336412183\\
-0.182495832353483	0.00509319750514298\\
-0.182426990867344	-0.0071458318520337\\
-0.181586458178667	-0.0188951242765851\\
-0.179899629160824	-0.0310933138740428\\
-0.177405389088191	-0.0431045157526844\\
-0.174120020433142	-0.0548897993523594\\
-0.170051757572882	-0.0664309546769565\\
-0.165218507172827	-0.07767571895131\\
-0.159642739616145	-0.0885712624837777\\
-0.15334955578321	-0.0990685975068365\\
-0.146367169454433	-0.109120691888111\\
-0.138726956984953	-0.118682372403777\\
-0.13046326179427	-0.12771065678718\\
-0.121613224044254	-0.136164968673284\\
-0.112216618142566	-0.144007312279692\\
-0.102315675361187	-0.151202441692638\\
-0.0919548937026384	-0.157718019717266\\
-0.0811808377959045	-0.163524763308302\\
-0.0700419296468886	-0.168596575150301\\
-0.0585882310213954	-0.17291066094245\\
-0.0468712184510162	-0.176447631843855\\
-0.0349435518799702	-0.179191591613338\\
-0.0228588379956107	-0.181130208051647\\
-0.0106713893016289	-0.182254768426109\\
0.00156401997607828	-0.182560218627835\\
0.0137924000643925	-0.182045185886769\\
0.025958792786238	-0.180711984940746\\
0.0380085185565023	-0.178566607632138\\
0.0498874221297319	-0.175618695978603\\
0.0615421159958505	-0.171881498837124\\
0.072920220308745	-0.16737181236259\\
0.0839705983118522	-0.162109904515845\\
0.0946435861525613	-0.15611942397614\\
0.104891216088272	-0.149427293856752\\
0.114667432073286	-0.142063590700837\\
0.123928296743653	-0.134061409311103\\
0.132632188890194	-0.125456714007336\\
0.140739990511928	-0.116288176995684\\
0.148215262628896	-0.106597004559117\\
0.155024409045974	-0.0964267518680361\\
0.16113682734721	-0.0858231272267918\\
0.166525046433438	-0.0748337866433362\\
0.171164849981169	-0.0635081196571453\\
0.175035385283931	-0.0518970273549301\\
0.178119256966355	-0.0400526936138607\\
0.180402605165097	-0.0280283505706742\\
0.181875167820319	-0.0158780393745891\\
0.18253032679527	-0.00365636731321137\\
0.182365137620329	0.0085817376091418\\
0.181414688112314	0.0204792349089774\\
0.179626039901636	0.0326370378450043\\
0.177030852167656	0.0446180276899063\\
0.173644458565975	0.0563763542019106\\
0.169477448144296	0.0678828864917861\\
0.164548247968324	0.0790858155660733\\
0.158879531440638	0.0899332365716941\\
0.152496808563498	0.100376373441052\\
0.145428717223414	0.110368390359345\\
0.137707020004578	0.119864383541444\\
0.129366424650069	0.128821668945832\\
0.12044441676987	0.137199989438835\\
0.110981094331793	0.144961690629595\\
0.10101898841578	0.152071889068466\\
0.0906028718505711	0.158498629312232\\
0.0797795579044058	0.164213027613344\\
0.0685976899102231	0.169189401713545\\
0.0571075226521568	0.173405386264361\\
0.0453606965050102	0.176842033343876\\
0.0334100053459733	0.179483897614713\\
0.0213091592830181	0.181319105739892\\
0.00911254326067207	0.182339409745602\\
-0.00312502735412735	0.182540224088787\\
-0.0153485531374434	0.181920646266841\\
-0.0275030977913173	0.180483460872625\\
-0.0395340350405467	0.178235127079718\\
-0.0513872941419791	0.175185749612872\\
-0.0630096028960216	0.171349033333722\\
-0.0743487270660316	0.166742221647514\\
-0.0853537051421251	0.161386019002527\\
-0.0959750773657672	0.155304497842816\\
-0.106165108026499	0.148524990415111\\
-0.115877999999571	0.141077965928822\\
-0.125070100568527	0.132996893620258\\
-0.133700097614913	0.124318092331233\\
-0.141729205289401	0.115080567279277\\
-0.149121338327415	0.105325834754879\\
-0.155843274224886	0.0950977355368606\\
-0.161864802550759	0.0844422378581197\\
-0.167158860721809	0.0734072308107141\\
-0.171701655631866	0.0620423091134544\\
-0.175472770582955	0.0503985502217095\\
-0.1784552570447	0.0385282847682781\\
-0.180635710825712	0.0264848613748154\\
-0.182004332316751	0.0143224068814061\\
-0.18255497053145	0.00209558309399788\\
-0.182285150751827	-0.0101406588955887\\
-0.181217476262576	-0.0221570464346515\\
-0.179320339831087	-0.0342771888402467\\
-0.176617752718531	-0.0462263981222361\\
-0.173124144553617	-0.0579546492452134\\
-0.168852355430462	-0.0694232905209547\\
-0.163821384141471	-0.0805808024071197\\
-0.158054156345317	-0.0913761221199918\\
-0.151576613613795	-0.101760712699739\\
-0.144417839175108	-0.111687960783681\\
-0.136610004405432	-0.121113252638169\\
-0.12818820251421	-0.129994224550729\\
-0.119190283900871	-0.13829096252476\\
-0.109656687782659	-0.145966178715713\\
-0.0996302610391205	-0.152985378391053\\
-0.0891560655157305	-0.159317015129218\\
-0.0782811754508034	-0.164932632640206\\
-0.0670544659219411	-0.169806992644828\\
-0.0555263931903475	-0.173918188301009\\
-0.0437487679328223	-0.17724774266088\\
-0.0317745223881969	-0.179780691711619\\
-0.019657472461665	-0.181505651628044\\
-0.00745207586643706	-0.182414869933579\\
0.00478681263008925	-0.182504260343305\\
0.0170041877433443	-0.18177342112837\\
0.0291451408757247	-0.180225636921246\\
0.0411551069002705	-0.177867863952653\\
0.0529801093836804	-0.174710698789068\\
0.0645670031800033	-0.170768330707267\\
0.0758637132753934	-0.166058477924746\\
0.0868194688380234	-0.160602307964801\\
0.0973850313853272	-0.154424342528099\\
0.107512916087978	-0.147552347278981\\
0.117157605170814	-0.140017207063768\\
0.12627575249055	-0.13185278710046\\
0.134826378345146	-0.123095780778055\\
0.142771053645654	-0.113785544748219\\
0.150074072630653	-0.103963922042204\\
0.15670261333942	-0.0936750540136034\\
0.162626885119441	-0.082965181959694\\
0.167820262519298	-0.0718824392915901\\
0.172259404948747	-0.0604766352111003\\
0.1759243615774	-0.0487990308554033\\
0.17879866100054	-0.0369021089132272\\
0.180869385267613	-0.0248393377454292\\
0.182127227936793	-0.0126649310914925\\
0.182566535902355	-0.000433604410396372\\
0.18218533480061	0.0117996710262862\\
0.180994543966013	0.0239103208638311\\
0.178983543920024	0.0359947255062726\\
0.176168346692245	0.0479107851218005\\
0.172562575362328	0.0596061042960433\\
0.168181215707404	0.0710338593404321\\
0.163043869707984	0.0821427260939189\\
0.157173757748138	0.0928824051308871\\
0.150597271620195	0.103204619546309\\
0.143343956100273	0.113063001783293\\
0.135446408751176	0.122413246369209\\
0.126940124524705	0.131213329061109\\
0.117863333333795	0.139423699565021\\
0.108256828939544	0.147007458110502\\
0.0981637858575035	0.153930521032673\\
0.0876295652668956	0.160161774020574\\
0.0767015111261368	0.165673211969132\\
0.0654287373948921	0.170440064840802\\
0.0538619073034887	0.174440908987513\\
0.0420530056594762	0.177657763434078\\
0.0300551052071136	0.18007617069153\\
0.0179221281096296	0.181685261731394\\
0.00570860359715955	0.182477804835852\\
-0.0065305770942511	0.182450238097462\\
-0.0182003383075126	0.181657597291087\\
-0.0304183057308364	0.180015180762675\\
-0.0424428263756348	0.177565046489517\\
-0.0542394293833521	0.174323904644805\\
-0.0657953958937872	0.170298871680675\\
-0.0770581717978129	0.165507638481132\\
-0.0879744740335025	0.159972599409856\\
-0.0984952288336747	0.153718674678053\\
-0.108573323039357	0.14677389065178\\
-0.118163466764235	0.139169454192886\\
-0.127222548471475	0.13093954873764\\
-0.135709853513644	0.122121162488424\\
-0.143587238064139	0.112753927374137\\
-0.150819298864052	0.102879942497242\\
-0.157373532858019	0.0925435845356047\\
-0.163220483380721	0.0817913081729583\\
-0.168333872516474	0.070671437342089\\
-0.172690719190157	0.0592339480586671\\
-0.17627144245644	0.0475302438026242\\
-0.179059949498163	0.035612924505644\\
-0.181043707954873	0.0235355501429886\\
-0.182213802245099	0.0113524000261956\\
-0.182564973636607	-0.0008817711516107\\
-0.182095643879464	-0.0131119793961978\\
-0.180808321162665	-0.0252804055824538\\
-0.178708090057897	-0.0373385441497588\\
-0.175804701234337	-0.0492286071413644\\
-0.172111244851782	-0.0608971964500506\\
-0.16764426799032	-0.0722921085158624\\
-0.162423842665239	-0.0833621333788186\\
-0.156473436602806	-0.0940575036299782\\
-0.149819793130991	-0.104330150681763\\
-0.142492815205036	-0.114133907204041\\
-0.13452543239885	-0.123424712274998\\
-0.125953452543152	-0.13216081022069\\
-0.116815400663624	-0.140302938447178\\
-0.107152345873338	-0.147814503842679\\
-0.0970077168052598	-0.15466174722879\\
-0.0864271064276917	-0.160813895087753\\
-0.0754580671345561	-0.166243297868258\\
-0.0641498970292008	-0.170925554250653\\
-0.0525534183727991	-0.174839620809871\\
-0.0407207491621956	-0.177967906595638\\
-0.0287050689029548	-0.180296352188015\\
-0.0165603796055637	-0.181814492884686\\
-0.00434126308104764	-0.182515505732868\\
0.00789736436385214	-0.182396240192967\\
0.0197299075825047	-0.1814978942562\\
0.0319060805955974	-0.179757502219238\\
0.0439013155940764	-0.177210136967016\\
0.0556725691103367	-0.173871571713592\\
0.0671956124734503	-0.169751313551307\\
0.0784184516952904	-0.164867539659626\\
0.0892887626781474	-0.159242822324123\\
0.0997576672977206	-0.152902478130064\\
0.109778235262562	-0.145874944616064\\
0.119305435009917	-0.138191801429535\\
0.128296441090172	-0.129887583740118\\
0.136710844926509	-0.120999613580481\\
0.144510830182415	-0.111567835723056\\
0.151661341485274	-0.101634639309231\\
0.158130242332777	-0.091244667071545\\
0.163888459605422	-0.080444614598293\\
0.168910114207383	-0.0692830204922854\\
0.173172637370789	-0.0578100482304687\\
0.176656872088377	-0.04607726070951\\
0.179347159209328	-0.0341373885081893\\
0.181231407814613	-0.0220440929076078\\
0.182301149559436	-0.0098517247100127\\
0.182551576730309	0.00238492001887173\\
0.18198156385306	0.014610846227273\\
0.180593672750157	0.0267711070382151\\
0.178394141027605	0.0388110506933465\\
0.175392854039969	0.0506765661817371\\
0.171603300463795	0.0623143264221402\\
0.167042511673403	0.073672027938065\\
0.161730985200019	0.0846986259153951\\
0.155692592605399	0.0953445636231645\\
0.148954472200023	0.105561995126806\\
0.141546907072221	0.115305000327781\\
0.133503188988232	0.124529791339001\\
0.124859468768561	0.133194909280956\\
0.115654593816854	0.141261410608345\\
0.105929933527712	0.148693042134422\\
0.0957291933588195	0.155456403964342\\
0.085098218407652	0.16152109960214\\
0.0740847873703367	0.166859872561458\\
0.0627383978070243	0.17144872886535\\
0.0511100436912965	0.175267044879295\\
0.0392519862214578	0.178297660002402\\
0.0272175189495919	0.180526953789776\\
0.0150607282590276	0.181944907167889\\
0.0028362502878031	0.182545147461872\\
-0.00940097461692131	0.18232497703628\\
-0.0213653769356877	0.181312699885702\\
-0.0335027500657246	0.179466827251288\\
-0.0454669222926972	0.176814976285238\\
-0.0572095382425992	0.17337198705173\\
-0.0686962027315935	0.169149665317687\\
-0.0798752769767014	0.164166738646806\\
-0.0906953168086622	0.158446009279391\\
-0.101107671227755	0.152013215092394\\
-0.111065620414171	0.14489722945023\\
-0.120524413366436	0.137130030699108\\
-0.129441534845962	0.128746530011549\\
-0.137776908486786	0.11978440556879\\
-0.145493073013679	0.110283935507226\\
-0.152555349796255	0.100287817658353\\
-0.158931998927266	0.0898409774838552\\
-0.164594361924886	0.0789903661016761\\
-0.169516990517661	0.0677847492889408\\
-0.173677761014584	0.0562744883158601\\
-0.177057973733226	0.0445113136133448\\
-0.179642437044876	0.0325480922705868\\
-0.18141953564619	0.0204385904480941\\
-0.182381282764188	0.0082372317258899\\
-0.1825233560495	-0.00400114748636124\\
-0.181845117002408	-0.016221544397897\\
-0.180349613841995	-0.0283690370426989\\
-0.178043567806375	-0.0403890311075192\\
-0.174937342946021	-0.052227505294441\\
-0.171044899542296	-0.063831254116273\\
-0.166383731369095	-0.0751481270046096\\
-0.160974787068059	-0.086127262699078\\
-0.154842375999704	-0.0967193178293273\\
-0.148014058989667	-0.106876688678542\\
-0.140520524463368	-0.116553725126357\\
-0.132395450522212	-0.125706935815139\\
-0.123675353584591	-0.134295183611972\\
-0.114399424269671	-0.142279870491125\\
-0.104609351265999	-0.149625111002068\\
-0.0943491339688362	-0.156297893550716\\
-0.0836648847331918	-0.16226822876318\\
-0.0726046216332597	-0.16750928426525\\
-0.0612180526526433	-0.171997505275804\\
-0.049556352287468	-0.175712720466305\\
-0.0376719315459742	-0.17863823261901\\
-0.0256182024080354	-0.18076089366584\\
-0.0134493377672384	-0.182071163781806\\
-0.00122002796828861	-0.182563154258043\\
0.0110147649874476	-0.182234653967669\\
0.0230842417600593	-0.181101936914758\\
0.0351851072776083	-0.179144643097622\\
0.0471167779092928	-0.176382551922282\\
0.0588277867716091	-0.172829648005325\\
0.0702749588763306	-0.168499929580027\\
0.0814068874584253	-0.163412714266737\\
0.0921729267616749	-0.157591079935091\\
0.102524676553445	-0.151061206115291\\
0.112415652106197	-0.143852420381036\\
0.121801402245883	-0.135997119423077\\
0.130639742364506	-0.127530608826877\\
0.138890950324289	-0.118490939666766\\
0.146517943013907	-0.108918738664426\\
0.153486442594751	-0.0988570259969222\\
0.159765130663832	-0.0883510218689694\\
0.16532578903408	-0.0774479432486728\\
0.170143426551389	-0.0661967916617573\\
0.174196391407213	-0.0546481329720555\\
0.177466468448647	-0.0428538701234619\\
0.179938961043217	-0.0308670098704743\\
0.181602757128927	-0.0187414245506654\\
0.182450379153959	-0.00653160997417051\\
0.182478017684085	0.00570755950690518\\
0.181720303262961	0.0175650990123665\\
0.1801255783262	0.0297586956327738\\
0.177721734879419	0.0417826452045309\\
0.174523892026634	0.0535930577807626\\
0.170541464242195	0.0651645155006036\\
0.165792014898253	0.0764448382977194\\
0.160297466948526	0.087381508271143\\
0.154082550691081	0.0979253484034575\\
0.147175143484434	0.108029087831734\\
0.139606285168798	0.117647321299093\\
0.131409996921294	0.126736814566957\\
0.122623115590973	0.135256716543235\\
0.11328513154058	0.143168736841916\\
0.103438012267205	0.15043731666376\\
0.0931260135264404	0.157029788960832\\
0.0823954803479679	0.162916525325664\\
0.0712946387644201	0.168071069131163\\
0.0598733790798736	0.172470254427839\\
0.0481830316439589	0.176094310060754\\
0.0362761361586326	0.178926948526037\\
0.0242062055513814	0.180955439170621\\
0.0120274854736528	0.182170665407271\\
-0.000205289494303646	0.182567165687094\\
-0.0124371418380255	0.182143158045182\\
-0.0245774502808339	0.180905394067112\\
-0.0366489051928112	0.178850974388208\\
-0.0485523101668649	0.175992860306803\\
-0.0602347099907808	0.172344404570886\\
-0.0716465609400631	0.167921364831427\\
-0.082736597531465	0.162743572161411\\
-0.0934547860242936	0.156834365522052\\
-0.103752950705646	0.150220307707564\\
-0.113584820886318	0.142931117956972\\
-0.122906209967461	0.13499955539151\\
-0.131675224296967	0.126461267188827\\
-0.139852453447412	0.117354626860303\\
-0.147401146728413	0.107720562159596\\
-0.154287378231342	0.097602371258616\\
-0.160480199326389	0.0870455281382908\\
-0.165951777768992	0.076097478196418\\
-0.170677522779254	0.06480742502394\\
-0.174636195562091	0.0532261092658044\\
-0.177810004759379	0.0414055805785542\\
-0.180184686408446	0.0293989637060634\\
-0.181749568047897	0.0172602197246971\\
-0.182497616683603	0.00504390351916295\\
-0.182425470395322	-0.00719508139174788\\
-0.181581122809178	-0.0189503269157849\\
-0.179890768379709	-0.0311469686637211\\
-0.177393034867008	-0.0431570847592986\\
-0.174104169234166	-0.0549414346327648\\
-0.170032493421392	-0.0664813848713772\\
-0.165195931543178	-0.0777246933337063\\
-0.15961695987366	-0.0886185661179731\\
-0.153320693214404	-0.099114023013606\\
-0.146335359799373	-0.109164038878431\\
-0.138692348992669	-0.118723450206868\\
-0.130426016418656	-0.127749285420432\\
-0.121573513764413	-0.136200979516654\\
-0.112174626175525	-0.144040548800253\\
-0.10227159481113	-0.151232760131482\\
-0.0919089266737004	-0.157745289710035\\
-0.0811331944650968	-0.163548868445015\\
-0.0699928273058679	-0.168617413469507\\
-0.0585378930822294	-0.172928145362417\\
-0.0468198734342805	-0.176461690522575\\
-0.0348914323752547	-0.179202168242188\\
-0.0228061796076265	-0.18113726207749\\
-0.0106184295868135	-0.182258275201907\\
0.0016170425814103	-0.182560169491894\\
0.0138452473204378	-0.18204158816963\\
0.0260112277155175	-0.180704861900276\\
0.0380603065082947	-0.178555998317202\\
0.049938331833366	-0.175604655021044\\
0.0615919205846086	-0.1718640961771\\
0.0729686983395135	-0.167351132901242\\
0.084017534742644	-0.162086047706127\\
0.0946887732989264	-0.156092503345955\\
0.104934454545645	-0.149397436468019\\
0.114708531592494	-0.142030936553113\\
0.123967077068552	-0.134026110685563\\
0.132668480544434	-0.125418934760712\\
0.14077363554301	-0.116248091797022\\
0.148246115293614	-0.106554798083736\\
0.15505233643975	-0.0963826179487688\\
0.161161709977423	-0.0857772679613605\\
0.166546778726317	-0.0747864114744796\\
0.171183340731653	-0.0634594444095884\\
0.175050558033833	-0.0518472732576044\\
0.178131050318395	-0.0400020862950159\\
0.18041097302925	-0.027977119031642\\
0.181880079589341	-0.0158264149550275\\
0.182531767450679	-0.00360458264877043\\
0.18236310776837	0.0086334496399922\\
0.181408735185321	0.0205355498312541\\
0.179616465615643	0.0326919798830871\\
0.177017695801416	0.0446718722407763\\
0.173627725718003	0.0564291938197315\\
0.169457224714926	0.0679344567552117\\
0.164524638690919	0.0791358646673193\\
0.158852648466394	0.0899815440593191\\
0.152466778166177	0.100422727174332\\
0.145395680294859	0.110412585835497\\
0.13767113071706	0.119906226311157\\
0.129327849635475	0.128860975595624\\
0.120403334399981	0.13723658830561\\
0.110937693907113	0.144995422536349\\
0.10097346928913	0.152102608021965\\
0.0905554425088026	0.158526203136146\\
0.0797304350184216	0.164237338512843\\
0.0685470973404216	0.169210346780012\\
0.0570556904317604	0.173422877907414\\
0.0453078597955724	0.176855999655449\\
0.033356403365802	0.179494282663407\\
0.0212550342283042	0.181325869790273\\
0.00905813921222248	0.182342529405721\\
-0.003179465534134	0.182539692384206\\
-0.0154027809065177	0.181916472640093\\
-0.0275568720230416	0.180475671109338\\
-0.0395871151153665	0.178223763161434\\
-0.0514394430276891	0.175170869496115\\
-0.0630605882024942	0.171330710659088\\
-0.0743983220814221	0.16672054537806\\
-0.0854016898386752	0.161361092995225\\
-0.0960212393767658	0.155276440352733\\
-0.106209243589818	0.148493933533395\\
-0.115919914849735	0.141044054966442\\
-0.12510961079442	0.13296028642774\\
-0.133737030468658	0.124278958562413\\
-0.14176339993814	0.115039087608063\\
-0.149152646553037	0.105282200041851\\
-0.155871561065563	0.095052145951828\\
-0.161889946881697	0.0843949019625203\\
-0.167180755773915	0.0733583646012532\\
-0.171720209441929	0.0619921350393467\\
-0.175487906378363	0.0503472961715319\\
-0.178466913558304	0.0384761830366873\\
-0.180643842541328	0.0264321476080886\\
-0.182008909642387	0.0142693190152105\\
-0.1825559799018	0.0020423602717739\\
-0.182282594656895	-0.0101937773898669\\
-0.181210952081613	-0.022213678462749\\
-0.179310155572172	-0.0343325830316525\\
-0.176603952198474	-0.0462806945443761\\
-0.173106742027183	-0.0580078855812954\\
-0.16883143842279	-0.0694752092153955\\
-0.163797059473958	-0.0806311539432622\\
-0.158026539444313	-0.0914246842416545\\
-0.151545834074391	-0.101807271891551\\
-0.144384041162537	-0.111732311669123\\
-0.136573345420448	-0.121155200103227\\
-0.128148852564538	-0.130033584722255\\
-0.119148424757509	-0.138327563504105\\
-0.109612512153046	-0.145999861316533\\
-0.0995839716750004	-0.153015996837153\\
-0.0891078742810421	-0.159344437685638\\
-0.078231302356233	-0.164956742176261\\
-0.0670031381186482	-0.169827687134491\\
-0.055473843935294	-0.173935381252899\\
-0.0436952355309823	-0.177261363476947\\
-0.0317202491096224	-0.179790685975152\\
-0.0196027034471119	-0.181511981317083\\
-0.00739705802163321	-0.182417513560845\\
0.00484183175042863	-0.182503213021889\\
0.0170589610494225	-0.18176869456195\\
0.0291994228504084	-0.180217259319929\\
0.0412086546976511	-0.17785587987537\\
0.0530326839181563	-0.174695168912115\\
0.0646183701946362	-0.170749331520372\\
0.0759136443860698	-0.166036101356511\\
0.0868677425404082	-0.160576660943825\\
0.0974314340476835	-0.154395546469263\\
0.107557242887828	-0.147520537514633\\
0.117199661004934	-0.139982532205187\\
0.126315352829468	-0.13181540834719\\
0.134863350043181	-0.123055871168862\\
0.142805235698542	-0.113743288359429\\
0.150105316874669	-0.103919513140349\\
0.156730785092178	-0.0936286961636812\\
0.16265186376079	-0.0829170870901556\\
0.167841942004631	-0.0718328267288123\\
0.172277694257579	-0.0604257306807146\\
0.175939185095865	-0.0487470654499747\\
0.178809958829796	-0.0368493180472726\\
0.180877113462831	-0.0247859600904899\\
0.182131358674909	-0.0126112074909064\\
0.182567057574826	-0.000379776801417752\\
0.182182252034997	0.0118533607096113\\
0.180987496225821	0.0239666695578402\\
0.178972841318791	0.0360499365537018\\
0.176154035846023	0.0479649030406733\\
0.172544678209958	0.0596591203022028\\
0.168159821092034	0.0710855228231524\\
0.163019085668201	0.0821927920723712\\
0.15714570177988	0.0929306523551093\\
0.150566075301393	0.103250835721509\\
0.143309765381146	0.113106983113724\\
0.135409382803312	0.122454799437528\\
0.126900434919467	0.131252271779929\\
0.117821163284811	0.139459861917146\\
0.108212372463098	0.147040682884548\\
0.0981172468803721	0.153960664506516\\
0.0875811566895293	0.160188706583633\\
0.0766514538502586	0.165696818677709\\
0.0653772593167309	0.170460245907013\\
0.053809242273716	0.174457580200669\\
0.0419993924211451	0.177670856509476\\
0.0300007863179929	0.180085633546346\\
0.0178673488387031	0.181691058689786\\
0.00565361082315426	0.182479916757357\\
-0.0065855359986536	0.182448662432512\\
-0.0182629507364452	0.1816517148195\\
-0.0304790347109911	0.180005313514019\\
-0.0425023236672264	0.177551225045064\\
-0.0542978992685644	0.174306119575663\\
-0.0658525217803939	0.170277217837364\\
-0.0771136668295414	0.165482229600555\\
-0.0880280946759818	0.159943555189568\\
-0.0985467396016735	0.153686130746195\\
-0.108622496024857	0.146737999164573\\
-0.118210084951226	0.13913038212083\\
-0.127266406837405	0.130897476964325\\
-0.135750759783694	0.122076285062567\\
-0.143625013543198	0.112706450626347\\
-0.150853779227498	0.102830084082176\\
-0.157404568862932	0.0924915724381469\\
-0.163247941512961	0.0817373796629834\\
-0.16835763556184	0.0706158378959611\\
-0.172710686735932	0.0591769302364199\\
-0.176287531310728	0.0474720661083601\\
-0.179072094036522	0.0355538502102815\\
-0.181051860384118	0.0234758460969156\\
-0.182217932788425	0.0112923354491342\\
-0.182565070635733	-0.00094192587997418\\
-0.182091713816424	-0.0131719539531239\\
-0.180799992175448	-0.0253427664567395\\
-0.178695706771663	-0.0373997023337342\\
-0.175788316733139	-0.0492885526688963\\
-0.172090888892503	-0.0609558861387838\\
-0.167620040142444	-0.0723492681930921\\
-0.162395863623125	-0.0834174940532571\\
-0.156441838183194	-0.0941108201665208\\
-0.149784722766369	-0.10438118797376\\
-0.14245443617819	-0.114182439808208\\
-0.1344839226312	-0.123470526326928\\
-0.125909003681528	-0.13220370448629\\
-0.116768217235757	-0.140342725147166\\
-0.107102644353519	-0.14785100946809\\
-0.0969557246200413	-0.154694813299208\\
-0.086373060912204	-0.160843378840653\\
-0.075402214451477	-0.166269072872562\\
-0.0640924910511992	-0.170947510946254\\
-0.0524947195220871	-0.174857666974771\\
-0.0406610232358435	-0.177981967728707\\
-0.0286445858677768	-0.180306371815179\\
-0.0164994123739936	-0.181820432783095\\
-0.00428008628494521	-0.182517346071123\\
0.00795847561111492	-0.182393979589895\\
0.0197972609479471	-0.181490957519813\\
0.03197169744141	-0.17974624447892\\
0.04396562094434	-0.177194600800934\\
0.0557357052712136	-0.173851757978552\\
0.0672572565916467	-0.169727323621701\\
0.0784782998514727	-0.164839497023102\\
0.0893465509175024	-0.159210858722389\\
0.0998131412009787	-0.152866742318853\\
0.10983114917949	-0.145835602997211\\
0.119355555144961	-0.138149036391112\\
0.128343546685989	-0.129841592688168\\
0.136754729116974	-0.120950608100006\\
0.144551300887907	-0.111516040617577\\
0.151698222259228	-0.1015802915653\\
0.158163373133196	-0.0911880147707659\\
0.163917697484853	-0.0803859157905011\\
0.168935333931372	-0.0692225420157591\\
0.173193731951945	-0.0577480645001031\\
0.176673753237642	-0.0460140524742759\\
0.179359757703386	-0.0340732415818762\\
0.181239673778919	-0.0219792968693242\\
0.182305052660514	-0.00978657160395128\\
0.182551106282129	0.00245013700498363\\
0.181976728833833	0.0146758340778624\\
0.180584501731312	0.0268355742267234\\
0.178380682014107	0.0388747084927171\\
0.175375174225402	0.0507391299503632\\
0.171581485896868	0.0623755168839601\\
0.167016666843091	0.0737315724236524\\
0.161701232534849	0.0847562595823003\\
0.155659071897171	0.0954000306285465\\
0.148917339947386	0.10561504976501\\
0.141506335750637	0.115355408118869\\
0.133459366251038	0.124577330062887\\
0.124812596580802	0.133239369956053\\
0.115604887521138	0.141302598413714\\
0.105877620857467	0.148730777260261\\
0.0956745133975208	0.155490522394706\\
0.08504142049466	0.161551453828654\\
0.0740261299647653	0.166886332219656\\
0.0626781473118324	0.171471181293397\\
0.0510484732413493	0.175285395596878\\
0.0391893744498201	0.178311833104834\\
0.0271541487229566	0.180536892260767\\
0.0149968854028819	0.181950573105017\\
0.00277222229855392	0.18254652221686\\
-0.00946489987351096	0.182322061268424\\
-0.0214341334697479	0.181304978347812\\
-0.0335699405624085	0.179454668792572\\
-0.0455327841366107	0.176798430735837\\
-0.0572741449632936	0.173351066131376\\
-0.0687592368998477	0.169124473407555\\
-0.0799364329916143	0.164137403462849\\
-0.0907543241843675	0.158412668501565\\
-0.101164269783448	0.151976023710468\\
-0.111119559505256	0.144856360312597\\
-0.120575454624954	0.137085672970087\\
-0.129489453385025	0.128698888175674\\
-0.137821493792185	0.119733698549584\\
-0.145534129854977	0.110230395674835\\
-0.152592699088494	0.100231689758813\\
-0.158965478511115	0.0897825175211227\\
-0.164623827270712	0.07892984016871\\
-0.169542315347679	0.067722432357508\\
-0.173698837841768	0.0562106629900429\\
-0.17707471431753	0.0444462688440462\\
-0.17965477275953	0.0324821220501935\\
-0.181427417756616	0.020371992480734\\
-0.182384682616646	0.00817030608601533\\
-0.182522265169674	-0.00406809970684394\\
-0.181839547102873	-0.0162882224454627\\
-0.180339596739124	-0.0284351418501421\\
-0.17802915524697	-0.0404542666366423\\
-0.174918606343623	-0.0522915798650942\\
-0.171021929628055	-0.0638938817034474\\
-0.1663566377533	-0.0752090285208069\\
-0.160943697718746	-0.0861861672367656\\
-0.154807436640595	-0.0967759638637893\\
-0.147975432418564	-0.106930825228814\\
-0.140478389792866	-0.116605112869404\\
-0.132350002352499	-0.125755348139999\\
-0.123626801103881	-0.134340407620721\\
-0.114347990294329	-0.142321707932465\\
-0.104555271216062	-0.149663379142354\\
-0.0942926547893914	-0.156332425971937\\
-0.0836062637690974	-0.162298876083994\\
-0.0725441254579694	-0.167535914785658\\
-0.0611559558558238	-0.172020005542315\\
-0.0494929362266051	-0.175730995754573\\
-0.0376074830786814	-0.17865220732875\\
-0.0255530125837179	-0.180770511634171\\
-0.0133837005224696	-0.182076388503455\\
-0.00115423879654244	-0.182563969020168\\
0.011080410366388	-0.182231061894185\\
0.0231535894640113	-0.181093473986411\\
0.0352530161629168	-0.179131686116661\\
0.0471833497159343	-0.176365155439795\\
0.058893033774229	-0.172807833818749\\
0.0703385691620099	-0.168473804788758\\
0.0814685570259028	-0.163382409676733\\
0.0922323824001725	-0.157556737632945\\
0.102581655815014	-0.151022985625899\\
0.112469902683543	-0.143810499087881\\
0.121852684407623	-0.135951691128144\\
0.130687830153032	-0.12748188274471\\
0.138935632468245	-0.118439139515173\\
0.146559023852133	-0.108864101640832\\
0.153523742929795	-0.0987998016971369\\
0.159798488547511	-0.0882914711420002\\
0.165355060469571	-0.0773863370073805\\
0.170168486111575	-0.0661334096546185\\
0.174217132772636	-0.0545832625094561\\
0.177482804856143	-0.0427878047770609\\
0.179950825647122	-0.030800048143207\\
0.18161010327075	-0.0186738685349633\\
0.182453180543832	-0.00646376398015969\\
0.182476268487771	0.00577539031709577\\
0.181718063399243	0.0175922430567843\\
0.180120439517957	0.0297921409378992\\
0.177713860839332	0.0418178023741693\\
0.174513818315359	0.0536271604734396\\
0.170529204580863	0.065197667528859\\
0.165777572240045	0.0764770709271109\\
0.160280915617515	0.0874126666099558\\
0.154063976603866	0.0979552840108301\\
0.147154635621109	0.108057670370815\\
0.139583940654496	0.117674427044722\\
0.131385921346254	0.126762326024021\\
0.122597422054895	0.135280523692524\\
0.113257940051057	0.14319073768356\\
0.103409449212993	0.15045741761149\\
0.0930962110998732	0.157047905231234\\
0.0823645759310335	0.162932581297065\\
0.0712627742957631	0.168084998657778\\
0.0598407004001353	0.172482001111332\\
0.0481496878324379	0.176103827473905\\
0.0362422788530448	0.178934200393241\\
0.0241719882575295	0.180960399502098\\
0.011993062869151	0.182173318586155\\
-0.000239762260101861	0.182567506509443\\
-0.0124715098405369	0.182141191712891\\
-0.0246133620333823	0.180900897762982\\
-0.0366840967584048	0.178844150113985\\
-0.0485867948402889	0.175983739957614\\
-0.0602684749402953	0.172333005059662\\
-0.071679448262802	0.167907744778305\\
-0.0827684527390505	0.162727802322947\\
-0.0934854693486394	0.156816522711518\\
-0.103782328290858	0.150200477582254\\
-0.11361276450867	0.142909395173435\\
-0.122932598184663	0.134976042868327\\
-0.131699943038142	0.126436075568635\\
-0.139875396466039	0.117327874017566\\
-0.147422216060481	0.107692372646975\\
-0.15430648460661	0.0975728757355657\\
-0.160497262551782	0.0870148627575998\\
-0.165966727058578	0.0760657839840995\\
-0.170690297050775	0.0647748472218792\\
-0.174646743680422	0.0531927966730832\\
-0.177818285739107	0.0413716848701774\\
-0.180190669568898	0.0293646387437023\\
-0.181753233122146	0.0172256208554959\\
-0.182498953878999	0.00500918687841795\\
-0.182424480408149	-0.00722975959216961\\
-0.181577447723349	-0.018989169375265\\
-0.179884614501925	-0.0311847180369188\\
-0.177384426142264	-0.0431940630433484\\
-0.174093104297243	-0.0549777493758584\\
-0.170019032552168	-0.0665168459738565\\
-0.165180147302462	-0.0777591250763026\\
-0.159598928883415	-0.0886518180932053\\
-0.153300501796652	-0.0991459502705574\\
-0.146313104352287	-0.10919450149044\\
-0.138668134957568	-0.118752315190994\\
-0.130399957708963	-0.127776427403894\\
-0.12154573227391	-0.13622628120627\\
-0.112145251220824	-0.144063901476149\\
-0.102240762527199	-0.151254064118341\\
-0.091876779378777	-0.157764454804978\\
-0.0810998800101773	-0.16356581429401\\
-0.069958498389482	-0.168632069905867\\
-0.0585027065550906	-0.172940452692906\\
-0.0467839895797616	-0.176471599769122\\
-0.0348550141802925	-0.179209641332876\\
-0.0227693920269202	-0.181142271987816\\
-0.0105814387906484	-0.182260806047933\\
0.00165406995644386	-0.182560216571303\\
0.0138821449188864	-0.182039157952937\\
0.0260478302155389	-0.180699971971562\\
0.0380964503590051	-0.178548677265116\\
0.0499738559814267	-0.175594942281838\\
0.0616266671993543	-0.171852041826585\\
0.0730025135113107	-0.16733679740113\\
0.0840502691637738	-0.162069501604146\\
0.094720282923847	-0.156073826930544\\
0.104964601220717	-0.149376719382927\\
0.114737183661526	-0.142008277369599\\
0.12399410995148	-0.134001616431817\\
0.132693777277059	-0.125392720417905\\
0.140797087279864	-0.116220279762736\\
0.148267621775649	-0.106525517601634\\
0.155071806424171	-0.096352004505554\\
0.161179061620857	-0.0857454626637322\\
0.166561939929216	-0.0747535603956731\\
0.171196249433135	-0.0634256979241823\\
0.175061162464959	-0.0518127853507127\\
0.178139309207155	-0.0399670138580008\\
0.180416855756518	-0.0279416211505954\\
0.181883566297234	-0.0157906521892964\\
0.182532849102257	-0.00356871630402874\\
0.182361786158392	0.00866925823609224\\
0.181404697649045	0.0205745286872142\\
0.179609923705349	0.0327300026815474\\
0.177008678112844	0.0447091281145243\\
0.173616237278972	0.056465747531228\\
0.169443326201296	0.067970126052973\\
0.164508403792114	0.0791704760044998\\
0.158834155912117	0.0900149457409296\\
0.152446116365033	0.100454773389323\\
0.145372947671666	0.110443136172066\\
0.137646434774225	0.119935147421609\\
0.129301306376391	0.128888141864133\\
0.120375067822805	0.137261882331322\\
0.110907835431665	0.145018735634142\\
0.100942157145455	0.152123840690399\\
0.0905228210967573	0.158545265481837\\
0.0796966542418833	0.164254150629584\\
0.068512311920267	0.169224839081151\\
0.0570200591969183	0.17343499141212\\
0.0452715449577314	0.176865686226187\\
0.0333195697841223	0.179501505193225\\
0.0212178486584174	0.181330602341645\\
0.00902076955074295	0.182344757297738\\
-0.00321685100903822	0.1825394122286\\
-0.0154400142868812	0.181913692326479\\
-0.0275937865299119	0.180470409740107\\
-0.039623545845034	0.178216050935977\\
-0.05147522768569	0.175160747546139\\
-0.0630955678283749	0.171318230834419\\
-0.0744323417530388	0.166705769985677\\
-0.0854345993598154	0.161344094490818\\
-0.0960528939428181	0.155257300986012\\
-0.106239504416313	0.1484727449567\\
-0.115948649786739	0.141020917794211\\
-0.125136694901198	0.132935309761248\\
-0.133762346557075	0.124252259475714\\
-0.141786839078568	0.115010790600194\\
-0.149174108540684	0.105252436458733\\
-0.155890954848445	0.0950210533767034\\
-0.161907190945773	0.0843626235801882\\
-0.167195778484844	0.0733250485370867\\
-0.171732949338556	0.0619579336838313\\
-0.175498312421985	0.0503123654843296\\
-0.178474945336159	0.0384406818290735\\
-0.180649470417575	0.0263962368273348\\
-0.182012114862947	0.0142331610124752\\
-0.182556754649097	0.00200611806874016\\
-0.18228094205533	-0.0102299408351018\\
-0.1812065983493	-0.0222522241597451\\
-0.17930331319141	-0.0343702790307217\\
-0.176594652388515	-0.0463176358280967\\
-0.173094995664229	-0.0580440986899768\\
-0.168817306351422	-0.069510519585902\\
-0.163780615631329	-0.0806653925346905\\
-0.158007863524315	-0.091457700726566\\
-0.151525015313936	-0.101838922024812\\
-0.144361178607514	-0.111762456861178\\
-0.136548547074987	-0.121183708854921\\
-0.128122234813486	-0.130060333284054\\
-0.11912011185522	-0.138352436359179\\
-0.109582635648729	-0.146022751674118\\
-0.0995526698007887	-0.153036807092107\\
-0.0890752913125663	-0.159363079833837\\
-0.078197587947427	-0.164973138185592\\
-0.0669684466175627	-0.169841769268343\\
-0.0554383336735243	-0.173947092349865\\
-0.0436590681033411	-0.177270657178886\\
-0.0316835886415762	-0.179797526906847\\
-0.0195657158481167	-0.181516345217272\\
-0.00735991023151736	-0.182419387362321\\
0.00487897251226895	-0.182502594880132\\
0.0170959280345765	-0.181765593833949\\
0.0292360505329105	-0.180211696492599\\
0.041244779512964	-0.177847886444233\\
0.0530681449949042	-0.174684787210347\\
0.064653010070435	-0.170736614499766\\
0.07594730970432	-0.166021112322167\\
0.0869002847328814	-0.160559473240536\\
0.0974627099874787	-0.154376243125896\\
0.107587115518301	-0.14749921084525\\
0.117227999941223	-0.139959283368295\\
0.126342034926251	-0.131790346867515\\
0.134888259926873	-0.12302911442485\\
0.14282826626848	-0.113714961031581\\
0.150126369761589	-0.103889746631762\\
0.156749771076184	-0.0935976279924512\\
0.162668703148476	-0.082884860254462\\
0.167856564962649	-0.0717995890477539\\
0.172290041100063	-0.0603916341161118\\
0.175949206524475	-0.048712265414268\\
0.178817616127806	-0.0368139726947721\\
0.180882378640945	-0.0247502295975793\\
0.182134214567608	-0.0125752533346264\\
0.182567497889186	-0.000343761022119894\\
0.182180281348798	0.0118892762317904\\
0.180982873415969	0.0240043587377137\\
0.178965776779061	0.0360868566392699\\
0.176144562155978	0.0480010842072836\\
0.172532811241111	0.0596945577369497\\
0.168145621585948	0.0711200496380019\\
0.163002627150282	0.0822262452440204\\
0.157127063995194	0.0929628849014959\\
0.150545347306516	0.103281706787812\\
0.143287045735314	0.113136357643319\\
0.135384778782633	0.122482549426395\\
0.126874061957546	0.131278276900575\\
0.117793144455813	0.139484010002233\\
0.108182837915118	0.147062870402932\\
0.0980863332285261	0.153980797009408\\
0.0875490063859681	0.160206699104574\\
0.0766182145247878	0.165712596091548\\
0.0653430831015042	0.170473743240119\\
0.0537742851087342	0.17446874289575\\
0.0419638133422572	0.177679640643927\\
0.0299647467320939	0.180092006001903\\
0.0178310117926352	0.181694997272403\\
0.00561714026683173	0.182481410267938\\
-0.00662197595174353	0.182447710688199\\
-0.0183044247733697	0.181647909132338\\
-0.0305192579294136	0.179998870216014\\
-0.0425417228352438	0.177542166125987\\
-0.0543366102726077	0.174294440086458\\
-0.0658903359602185	0.170262981916166\\
-0.077150394966423	0.165465513919404\\
-0.0880635763857405	0.159924440276721\\
-0.0985808199979176	0.153664707572116\\
-0.108655025367778	0.146714369537451\\
-0.118240920833317	0.139104657538247\\
-0.127295414897323	0.130869778009557\\
-0.135777814201233	0.122046740893125\\
-0.143649997575582	0.112675198380741\\
-0.15087658571529	0.10279726824269\\
-0.157425100692627	0.092457344158247\\
-0.163266112024922	0.0817018960778528\\
-0.168373368918548	0.0705792613945456\\
-0.172723918233181	0.059139427725017\\
-0.176298207643438	0.0474338082449565\\
-0.179080173509746	0.0355150106296604\\
-0.181057313071982	0.0234366006239723\\
-0.182220740640201	0.011252861302551\\
-0.182565227528042	-0.000981450889969376\\
-0.182089225551206	-0.0132113522238983\\
-0.180794873985802	-0.0253818787925378\\
-0.17868798995322	-0.0374383335388801\\
-0.175778042276352	-0.0493265320718934\\
-0.172078108924726	-0.0609930461826887\\
-0.167604818238365	-0.0723854439648434\\
-0.162378274197816	-0.0834525254509041\\
-0.156421966070826	-0.0941445527206179\\
-0.149762662843542	-0.104413473437161\\
-0.142430292921108	-0.114213136793996\\
-0.134457809615993	-0.123499500937614\\
-0.125881043052203	-0.132230830895243\\
-0.116738539135839	-0.140367886142489\\
-0.107071386319317	-0.147874096960205\\
-0.0969230309421242	-0.154715728785122\\
-0.0863390819733023	-0.160862033820402\\
-0.075367106035081	-0.166285389222749\\
-0.0640564136258674	-0.170961421246475\\
-0.0524578375082083	-0.174869114783798\\
-0.040623504256568	-0.177990907810552\\
-0.0286065999895583	-0.180312770313874\\
-0.0164611313358789	-0.181824267346803\\
-0.00424168271808759	-0.182518605924243\\
0.00799682895853929	-0.18239266555177\\
0.0198395055030768	-0.18148670974652\\
0.032012846570083	-0.17973928906388\\
0.0440059385501538	-0.177184966226164\\
0.0557752814163408	-0.173839446201283\\
0.0672958897700721	-0.169712399714929\\
0.0785158003468492	-0.164822039914521\\
0.0893827542578303	-0.159190952403093\\
0.0998478890615778	-0.152844481332384\\
0.109864288876061	-0.145811092829501\\
0.119386941551841	-0.138122392420215\\
0.128373042977223	-0.129812939556293\\
0.136782207281545	-0.120920079180669\\
0.14457664227785	-0.111483777402128\\
0.151721318104268	-0.101546443005733\\
0.158184125006882	-0.0911527365928461\\
0.163936017725251	-0.0803493697735077\\
0.168951146006878	-0.0691848952557257\\
0.17320697078022	-0.0577094886445266\\
0.176684365451185	-0.0459747229397902\\
0.179367701862131	-0.0340333367552455\\
0.181244920527794	-0.0219389972994687\\
0.18230758483258	-0.00974605918808754\\
0.182550918947444	0.00249067984719449\\
0.181973829292159	0.0147162252222113\\
0.18057890945036	0.0268756326635583\\
0.178372428514224	0.0389142551324653\\
0.175364302907337	0.0507779884354021\\
0.171568051819217	0.0624135143678846\\
0.167000736447663	0.0737685403388025\\
0.161682883320343	0.0847920343894858\\
0.155638392044313	0.0954344545401647\\
0.148894427896707	0.10564797144093\\
0.141481299736896	0.115386683329183\\
0.133432323790697	0.124606822322721\\
0.12478367392308	0.133266951118182\\
0.115574219060768	0.141328149223814\\
0.10584534851007	0.148754187872811\\
0.0956407859403842	0.155511692846341\\
0.085006392884763	0.161570294460917\\
0.0739899626265353	0.166902764057863\\
0.0626410054042448	0.171485136375357\\
0.051010525903195	0.175296817252434\\
0.0391507940260257	0.178320676184345\\
0.0271151099867638	0.180543123308555\\
0.0149575647644047	0.18195417048186\\
0.00273279700399742	0.182547476169114\\
-0.00950425253855703	0.182320373942548\\
-0.0214764441716572	0.181300333160991\\
-0.0336112794787259	0.179447296193022\\
-0.0455732962858959	0.176788363122014\\
-0.0573138765798542	0.173338312157513\\
-0.0687979935763496	0.169109098854534\\
-0.0799740276234279	0.164119488430083\\
-0.0907905914677876	0.158392299098482\\
-0.101199050919612	0.151953296576268\\
-0.111152701704437	0.144831382946391\\
-0.120606812783754	0.137058562765968\\
-0.129518890814119	0.128669771797821\\
-0.137848882750057	0.119702711379562\\
-0.145559352094533	0.110197681190008\\
-0.152615646371167	0.100197398864805\\
-0.158986053070962	0.0897468078549438\\
-0.164641942228186	0.0788928753765959\\
-0.169557895075781	0.0676843813438176\\
-0.173711818279101	0.0561716991474174\\
-0.177085043230699	0.0444065692593328\\
-0.179662409947718	0.0324418667093338\\
-0.18143233520711	0.0203313634430671\\
-0.182386864601009	0.00812948666690753\\
-0.182521708286296	-0.00410892576571021\\
-0.181836260263057	-0.0163288718051904\\
-0.180333601098396	-0.0284754323917223\\
-0.178020484081261	-0.0404940182811579\\
-0.174907304871404	-0.0523306153767987\\
-0.171008054779221	-0.0639320274797668\\
-0.166340257884968	-0.0752461153662101\\
-0.160924892281995	-0.0862220311104201\\
-0.154786295796935	-0.0968104466057752\\
-0.14795205661044	-0.106963775255908\\
-0.140452889266388	-0.116636385843442\\
-0.132322496638645	-0.125784807599293\\
-0.123597418460589	-0.134367925573266\\
-0.114316867107004	-0.142347165413529\\
-0.104522551365776	-0.149686666726834\\
-0.0942584889934183	-0.156353444240221\\
-0.0835708088815309	-0.162317536049602\\
-0.0725075437509029	-0.167552138269521\\
-0.0611184142783726	-0.172033725497799\\
-0.0494546056428809	-0.175742156542663\\
-0.037568537488346	-0.178660764941466\\
-0.0255136283358106	-0.180776433863699\\
-0.013344055515796	-0.182079655059239\\
-0.00111451167554143	-0.182564571591841\\
0.0111200410158758	-0.182229004160143\\
0.0231954460056734	-0.181088476039666\\
0.0352939948513002	-0.179123978982187\\
0.0472235119896653	-0.17635477376134\\
0.0589323882253723	-0.172794792213164\\
0.070376928433213	-0.168458169493582\\
0.0815057386307508	-0.163364261177869\\
0.0922682226357635	-0.157536163098968\\
0.102615997642222	-0.151000082622062\\
0.112502595324847	-0.143785375824189\\
0.121883584810007	-0.135924465572995\\
0.130716803695177	-0.127452682006984\\
0.138962553501938	-0.118408099278733\\
0.14658377623573	-0.108831365545497\\
0.153546220536138	-0.0987655206661446\\
0.159818595712563	-0.08825580269378\\
0.165372712402874	-0.0773494445252767\\
0.170183609248996	-0.0660954616440894\\
0.174229665082428	-0.0545444318262356\\
0.177492696090539	-0.0427482678412816\\
0.179958037541003	-0.0307599841379622\\
0.181614609686148	-0.0186334585919448\\
0.182454967558532	-0.00642319036402989\\
0.182475334429733	0.00581594503119687\\
0.181716845662175	0.0176084814365319\\
0.180117489170105	0.0298121390039982\\
0.177709285789764	0.0418387833854351\\
0.174507936049157	0.0536475019226467\\
0.170522023703694	0.065217435952236\\
0.165769096547024	0.0764962841677087\\
0.160271191059625	0.0874312330292074\\
0.154053055762578	0.0979731163734338\\
0.147142572811592	0.108074692309049\\
0.139570794927467	0.117690566250314\\
0.13137175664464	0.126777514042134\\
0.12258230663361	0.135294696645945\\
0.113241946107894	0.143203836580273\\
0.103392652569077	0.150469388560483\\
0.0930786908402031	0.157058699663157\\
0.0823464140346375	0.162942156157831\\
0.0712440552520911	0.168093316578136\\
0.0598215108150469	0.172489030549857\\
0.0481301160291294	0.176109542831789\\
0.0362224144669099	0.178938582102093\\
0.0241519218265405	0.180963434084574\\
0.0119728854175413	0.182174998689181\\
-0.000259959631218243	0.182567830908385\\
-0.0124916363653584	0.182140165288849\\
-0.0246343986981535	0.18089838942363\\
-0.0367047000572955	0.178840281917928\\
-0.0486069744075047	0.175978532299053\\
-0.0602882252633624	0.172326469238301\\
-0.0716986777040081	0.167899916760173\\
-0.0827870718145434	0.16271872511333\\
-0.0935033974575089	0.156806242716114\\
-0.103799488456727	0.150189046256502\\
-0.113629083201308	0.142896869100124\\
-0.122948005977925	0.134962483313988\\
-0.131714374943847	0.126421548154429\\
-0.139888792188629	0.117312448414277\\
-0.147434520240609	0.107676122249312\\
-0.154317647052902	0.0975558773088916\\
-0.160507238441068	0.0869971960792008\\
-0.165975477114747	0.0760475314672763\\
-0.170697787695234	0.0647560935337187\\
-0.174652947157312	0.0531736283420672\\
-0.177823180213831	0.0413521898860953\\
-0.180194239198588	0.0293449061552091\\
-0.181755468099073	0.0172057403653301\\
-0.182499850447214	0.00498924843306082\\
-0.182424040851863	-0.00724966620940596\\
-0.181575466210501	-0.0190114701541001\\
-0.179881213126666	-0.031206379906691\\
-0.177379620564555	-0.0432152717080923\\
-0.174086895145261	-0.0549985689111217\\
-0.170011456125755	-0.066537168105878\\
-0.165171246922304	-0.0777788498418716\\
-0.159588750042543	-0.0886708603816706\\
-0.153289095422682	-0.0991642282860522\\
-0.146300527018469	-0.109211936471725\\
-0.138654448273894	-0.118768832504395\\
-0.130385227975175	-0.127791956918916\\
-0.121530030192997	-0.136240757540547\\
-0.112128651559172	-0.144077264271724\\
-0.10222334376011	-0.151266258291485\\
-0.0918586233205697	-0.157775430771364\\
-0.0810810714313979	-0.163575528167699\\
-0.0699391246192899	-0.168640483673382\\
-0.0584828570800208	-0.172947534356789\\
-0.0467637556284133	-0.176477323466837\\
-0.0348344883036537	-0.179213987426221\\
-0.0227486676777288	-0.181145227123114\\
-0.0105606098962058	-0.18226236318879\\
0.00167490941964437	-0.182560375001936\\
0.0139029013495837	-0.182037923253023\\
0.0260684108035759	-0.180697355963242\\
0.0381167635045921	-0.178544697931675\\
0.049993811705845	-0.17558962365775\\
0.0616461775345732	-0.17184541386381\\
0.073021492894594	-0.167328895805585\\
0.0840686348082043	-0.162060367650145\\
0.0947379551811992	-0.156063507248711\\
0.104981503925685	-0.149365265725919\\
0.114753244460581	-0.141995746354432\\
0.124009260610827	-0.13398806926278\\
0.132707953969279	-0.125378222591677\\
0.140810230854532	-0.116204900750878\\
0.148279678003	-0.106509330520591\\
0.155082726218042	-0.0963350857689237\\
0.16118880123639	-0.0857278916218508\\
0.166570461133047	-0.0747354189686821\\
0.171203519654036	-0.0634070702133449\\
0.175067154911247	-0.0517937572554601\\
0.178144002962056	-0.039947672677162\\
0.180420235844724	-0.0279220551827368\\
0.18188562372453	-0.01577095033206\\
0.182533580868689	-0.00354896764657779\\
0.182361195243232	0.00868896481469145\\
0.181402611386519	0.0205959869132315\\
0.179606462478884	0.0327509221333857\\
0.177003859623993	0.044729614457124\\
0.17361006578548	0.0564858388394339\\
0.16943583689027	0.0679897228975398\\
0.16449963896546	0.0791894838599954\\
0.158824160481534	0.0900332824316124\\
0.152434940426292	0.100472360169347\\
0.14536064668594	0.110459897423811\\
0.137633069036392	0.119951011561272\\
0.129286940673806	0.128903041706468\\
0.120359771150326	0.13727575533052\\
0.110891680662292	0.145031524144625\\
0.100925220684063	0.152135492205235\\
0.0905051825195693	0.158555732846628\\
0.0796783959236613	0.16426339223083\\
0.0684935186514458	0.169232819008456\\
0.0570008177852832	0.17344167959638\\
0.0452519438326197	0.176871058546393\\
0.033299698589818	0.179505543558604\\
0.0211977978423141	0.181333294746201\\
0.00900062995276948	0.182346097846135\\
-0.00323698856255241	0.182539401134751\\
-0.0154600594027703	0.181912335884957\\
-0.0276136496477245	0.180467720269347\\
-0.0396431386363428	0.178212046695257\\
-0.0514944634479257	0.17515545262589\\
-0.0631143618698685	0.1713116750201\\
-0.0744506117653602	0.166697988596758\\
-0.0854522657734084	0.16133512819775\\
-0.0960698802777721	0.155247195600142\\
-0.106255737613094	0.148461551199078\\
-0.115964060515872	0.141008691046334\\
-0.125151217863889	0.132922109789345\\
-0.133775920755071	0.12423815014512\\
-0.14179940807166	0.114995839566051\\
-0.149185620680098	0.105236714842484\\
-0.155901363486972	0.0950046354288257\\
-0.161916454624025	0.0843455863309126\\
-0.167203861093008	0.0733074714371493\\
-0.171739820254854	0.0619398982328117\\
-0.175503946624783	0.0502939548521375\\
-0.178479323488734	0.0384219804768799\\
-0.180652578929586	0.0263773301151953\\
-0.182013945923142	0.0142141348136554\\
-0.18255730623297	0.00198705837926639\\
-0.182280217906555	-0.0102489482847598\\
-0.18120445382977	-0.0222724923268063\\
-0.179299864234267	-0.0343900870635738\\
-0.176589917426342	-0.0463370356931804\\
-0.173088981989457	-0.0580631068439849\\
-0.168810047832401	-0.0695290451982378\\
-0.163772152957748	-0.080683347823829\\
-0.157998240238061	-0.091475008079634\\
-0.151514279823932	-0.101855507219586\\
-0.144349384323126	-0.111778248811075\\
-0.136535751935594	-0.121198640360899\\
-0.128108500969967	-0.130074341364127\\
-0.119105505390851	-0.138365462481536\\
-0.109567226262618	-0.146034742000811\\
-0.0995365304728071	-0.153047712702557\\
-0.0890584979653977	-0.159372856917499\\
-0.0781802190833483	-0.164981748220094\\
-0.066950582956449	-0.169849179165465\\
-0.0554200577788113	-0.17395327457918\\
-0.043640463995096	-0.177275589867541\\
-0.0316647414159077	-0.179801193909133\\
-0.0195467112887374	-0.181518736160485\\
-0.0073408344150928	-0.182420497666631\\
0.00489803360185877	-0.182502425750871\\
0.017114888896024	-0.181764152228612\\
0.0292548265295995	-0.180208995061703\\
0.041263287252921	-0.177843943446363\\
0.0530863026975259	-0.174679626403145\\
0.0646707379284524	-0.17073026500629\\
0.0759645302372512	-0.166013608472258\\
0.0869169231235969	-0.16055085439079\\
0.0974786944043148	-0.154366553458896\\
0.107602377426978	-0.147488499145492\\
0.117242474397108	-0.139947602780039\\
0.126355660850953	-0.131777754632507\\
0.134900980365357	-0.123015671602779\\
0.142840028621419	-0.113700732210158\\
0.15013712600481	-0.103874799614287\\
0.156759477953588	-0.0935820334771994\\
0.162677322345488	-0.0828686914977868\\
0.167864063251666	-0.071782921524972\\
0.17229639046619	-0.0603745451678813\\
0.175954384264495	-0.0486948338925719\\
0.178821604929293	-0.0367962785886567\\
0.180885166629777	-0.0247323536777493\\
0.182135795335803	-0.0125572767789871\\
0.182567870495745	-0.000325765049551143\\
0.18217945029636	0.0119072107300578\\
0.180980717476058	0.0240231880938872\\
0.178962405559773	0.0361052876831161\\
0.176139994015035	0.0480191343648511\\
0.172527055775091	0.0597122271544992\\
0.168138711108565	0.0711372559692149\\
0.162994600283658	0.0822429082487146\\
0.157117962287237	0.0929789326820052\\
0.150535216798318	0.103297070704661\\
0.143275937042256	0.113150972130504\\
0.135372746687596	0.122496352600242\\
0.126861165110259	0.131291210861951\\
0.117779445102159	0.139496021056903\\
0.108168401601216	0.14707390927969\\
0.0980712284902592	0.153990819059486\\
0.0875333044188886	0.16021566448408\\
0.0766019888543476	0.16572046991371\\
0.0653264092375885	0.170480495709097\\
0.0537572401946948	0.174474349415385\\
0.0419464757973495	0.177684081902597\\
0.0299471958926617	0.18009526803224\\
0.0178133275481362	0.181697071487389\\
0.00559940269817357	0.182482293471952\\
-0.00663968693751032	0.182447405064038\\
-0.018324590609268	0.181646215434479\\
-0.0305388015137911	0.179995897978138\\
-0.0425608529493071	0.177537928360598\\
-0.0543553960193748	0.174288936064731\\
-0.0659086769027553	0.170256244866843\\
-0.0771682001802766	0.165457583136778\\
-0.0880807693832868	0.159915356730282\\
-0.0985973271885081	0.15365451714432\\
-0.108670775835568	0.146703123217825\\
-0.11825584740056	0.13909241084\\
-0.127309454461905	0.130856590653175\\
-0.135790907950921	0.122032676548647\\
-0.14366209123112	0.11266032436415\\
-0.150887629755846	0.102781655193599\\
-0.157435050556928	0.0924410657051879\\
-0.163274928290629	0.0816850284882407\\
-0.168381017450893	0.0705618832264756\\
-0.172730370318109	0.0591216194536488\\
-0.176303440088926	0.047415651894898\\
-0.179084168724588	0.0354965893959711\\
-0.181060059118219	0.0234179984907217\\
-0.182222231259379	0.0112341626611739\\
-0.182565462142139	-0.00100016162398001\\
-0.182088209237747	-0.0132299909901008\\
-0.180792617427273	-0.0254003622675598\\
-0.178684509361848	-0.0374565795037339\\
-0.175773359294073	-0.0493444597792749\\
-0.172072250498133	-0.0610105767168369\\
-0.167597816473299	-0.0724025005820518\\
-0.162370166186297	-0.08346903392319\\
-0.156412793699972	-0.0941604416548966\\
-0.149752472585241	-0.104428674579658\\
-0.1424191355964	-0.114227585328407\\
-0.134445740146557	-0.12351313575689\\
-0.125868120190876	-0.132243594860732\\
-0.116724825180895	-0.140379726322984\\
-0.107056946819008	-0.147884964846711\\
-0.0969079343824946	-0.154725580488386\\
-0.086323399449998	-0.160870830248708\\
-0.0753509109226747	-0.166293096231728\\
-0.0640397812363401	-0.170968009768018\\
-0.052440844739165	-0.17487456093277\\
-0.0406062292355521	-0.177995192966371\\
-0.028589121715743	-0.180315881177431\\
-0.016443529320084	-0.181826195973242\\
-0.0042240366224328	-0.182519349731642\\
0.00801443968669971	-0.182392227305682\\
0.0198589139943202	-0.181484923390482\\
0.0320317365407128	-0.179736263133005\\
0.0440244332684053	-0.177180716175932\\
0.0557934253499417	-0.173833974698995\\
0.0673135914052354	-0.169705738800923\\
0.0785329737039444	-0.164814227945566\\
0.0893993253671566	-0.159182029857498\\
0.0998637870073096	-0.152834493364156\\
0.109879445519776	-0.145800089443431\\
0.119401292409783	-0.138110427964354\\
0.12838652754095	-0.129800072417801\\
0.136794769237638	-0.120906371523134\\
0.14458822973708	-0.111469294871146\\
0.151731883816383	-0.101531254414236\\
0.158193626552769	-0.0911369135928444\\
0.163944417682479	-0.0803329865221803\\
0.168958412094791	-0.0691680280680193\\
0.173213075982075	-0.0576922156339886\\
0.176689288107764	-0.0459571236626132\\
0.179371425744114	-0.03401549184205\\
0.181247434881918	-0.0219209880878713\\
0.182308884403762	-0.00972796734655998\\
0.182551003974256	0.00250877268166268\\
0.181972705479282	0.0147342378150311\\
0.180576587915614	0.0268934845490276\\
0.178368925709816	0.0389318669790839\\
0.175359640520331	0.0507952823870536\\
0.171562256647931	0.0624304143894971\\
0.166993840253494	0.0737849725558771\\
0.161674922659669	0.0848079274083855\\
0.155629408080686	0.0954497397552321\\
0.148884466189221	0.105662583334571\\
0.141470410014192	0.115400559748345\\
0.133420559705099	0.124619904743024\\
0.12477109278774	0.13327918489034\\
0.115560881572495	0.141339483800181\\
0.105831318456655	0.148764577015517\\
0.095626129901391	0.155521094810544\\
0.0849911799105186	0.161578672164528\\
0.0739742639153388	0.166910085223148\\
0.062624893971311	0.171491373648977\\
0.0509940762411477	0.175301948303778\\
0.0391340817618803	0.178324683780014\\
0.0270982115336706	0.180545995364071\\
0.0149405569689706	0.181955900089723\\
0.0027157568026848	0.182548061601893\\
-0.00952124847077103	0.182319818634016\\
-0.0214947300329441	0.181298499416679\\
-0.0336291291792303	0.179444288586617\\
-0.0455907750293528	0.176784198082663\\
-0.0573310074927953	0.173332995284707\\
-0.0688146937622922	0.169102660819356\\
-0.0799902175087252	0.16411196602296\\
-0.0908062013105365	0.158383731495394\\
-0.101214014022489	0.151943727323335\\
-0.111166954161854	0.144820860095186\\
-0.120620294198703	0.137047138433007\\
-0.129531544596296	0.128657501874592\\
-0.137860656326733	0.119689655275976\\
-0.14557019712238	0.110183901552945\\
-0.152625518934353	0.100182961277924\\
-0.158994913858807	0.0897317805245031\\
-0.164649756685074	0.0788773288165812\\
-0.169564633536369	0.067668388040129\\
-0.173717456076562	0.0561553332204138\\
-0.177089560780722	0.04438990612499\\
-0.179665792812057	0.0324249827285342\\
-0.181434574131787	0.0203143355721909\\
-0.182387955530973	0.00811239210683505\\
-0.182521652356411	-0.00412600991783745\\
-0.181835063766131	-0.0163458689023756\\
-0.180331275429702	-0.0284922665841495\\
-0.178017045660084	-0.040510614853503\\
-0.174902775041019	-0.0523469010773149\\
-0.171002459683997	-0.0639479308462007\\
-0.166333628327356	-0.0752615670374262\\
-0.160917263558078	-0.0862369641301341\\
-0.15477770751387	-0.0968247967104963\\
-0.147942552482357	-0.106977481154243\\
-0.140442516900229	-0.116649389469447\\
-0.132311307292327	-0.125797054366013\\
-0.123585466795328	-0.134379364595875\\
-0.114304210920929	-0.142357749720673\\
-0.104509251317306	-0.149696353450595\\
-0.0942446083081327	-0.156362194790195\\
-0.0835564130582365	-0.162325316260239\\
-0.0724927002480339	-0.167558918533788\\
-0.0611031922015233	-0.172039480874296\\
-0.0494390754225708	-0.175746866843355\\
-0.0375527705528106	-0.17866441479717\\
-0.025497696787836	-0.180779012765774\\
-0.0133280317977034	-0.182081157381589\\
-0.00109846824442691	-0.182564996588695\\
0.0111360320190787	-0.182228355942776\\
0.023212347740209	-0.181086640624637\\
0.035310525202439	-0.179121054951664\\
0.0472396986287697	-0.176350777594778\\
0.0589482377888552	-0.172789731772396\\
0.070392366463275	-0.168452073864561\\
0.0815206928422467	-0.163357165112004\\
0.0922826287332927	-0.157528103827892\\
0.102629794258545	-0.150991101386554\\
0.11251572382484	-0.143775517963488\\
0.12189598987297	-0.13591378014159\\
0.130728433583495	-0.127441221503095\\
0.138973360251773	-0.118395919404144\\
0.146593715852297	-0.108818524937561\\
0.153555253170448	-0.0987520806180851\\
0.1598266858222	-0.0882418268585129\\
0.165379828885517	-0.0773349986199511\\
0.170189725561344	-0.0660806131368605\\
0.174234759332756	-0.0545292496263015\\
0.177496751113671	-0.0427328219747648\\
0.179961040947977	-0.0307443454307596\\
0.18161655389493	-0.0186176983407987\\
0.182455849801042	-0.00640738001217444\\
0.182475156737209	0.00583173421542686\\
0.18171655794196	0.0176148280546557\\
0.180116529698035	0.0298199308403267\\
0.177707700927918	0.0418469361800979\\
0.174505850542485	0.0536553938531913\\
0.170519443120359	0.0652250946238619\\
0.165766024869308	0.0765037173328838\\
0.160267648372277	0.0874384066505459\\
0.15404906451428	0.0979799984593398\\
0.147138155943935	0.108081255291012\\
0.139565977010911	0.117696784344346\\
0.131366563914223	0.126783363157158\\
0.122576766747108	0.135300154641067\\
0.113236087985472	0.143208883361936\\
0.10338650625227	0.15047400614354\\
0.0930722873448286	0.157062872227019\\
0.0823397851919179	0.16294587009855\\
0.0712372335545401	0.168096560544535\\
0.0598145292596568	0.172491795470363\\
0.048123007953921	0.176111821932291\\
0.0362152133950588	0.178940370909563\\
0.0241446613081712	0.180964730421248\\
0.0119655988765414	0.182175802655643\\
-0.00026723905119027	0.182568144857018\\
-0.0124988759556324	0.182139993786611\\
-0.024641980763955	0.180897684073007\\
-0.0367121077192096	0.178839092440891\\
-0.0486142145456561	0.175976868664946\\
-0.0602952993071746	0.172324337606769\\
-0.0717055539182187	0.167897332584827\\
-0.0827937194868911	0.162715706277897\\
-0.0935097894960118	0.156802808099022\\
-0.103805599328355	0.15018521635138\\
-0.113634888833542	0.142892666030599\\
-0.122953483983761	0.134957930648345\\
-0.131719504721162	0.126416670766499\\
-0.139893554985444	0.117307272358557\\
-0.147438899222337	0.107670674622785\\
-0.154321627355534	0.0975501861139459\\
-0.160510807215773	0.0869912900831084\\
-0.165978623565061	0.0760414400550324\\
-0.170700503099448	0.0647498465677622\\
-0.174655224885406	0.0531672560124365\\
-0.17782501572973	0.0413457225724766\\
-0.180195630057626	0.0293383742743153\\
-0.181756413931451	0.0171991742317006\\
-0.182500352933152	0.00498267811913108\\
-0.182424103687495	-0.0072562110091292\\
-0.181575020084436	-0.0190188288899179\\
-0.179880303968077	-0.0312135073464127\\
-0.177378256450816	-0.0432222330182588\\
-0.174085078393608	-0.0550053896231858\\
-0.170009201371198	-0.0665438136929665\\
-0.165168571055947	-0.0777852887172116\\
-0.159585670402339	-0.0886770664314142\\
-0.153285630930441	-0.0991701767660557\\
-0.146296698244608	-0.10921760386401\\
-0.138650277204038	-0.118774196877687\\
-0.130380737873268	-0.127796998031415\\
-0.1215252454831	-0.136245456900197\\
-0.112123597705463	-0.144081605191806\\
-0.102218047127906	-0.151270225952626\\
-0.0918531110453548	-0.157779012263875\\
-0.0810753712767594	-0.163578712530761\\
-0.0699332648443125	-0.168643261917734\\
-0.0584768662954836	-0.1729498994836\\
-0.0467576626612908	-0.176479270472783\\
-0.0348283220631869	-0.17921551329998\\
-0.0227424570086631	-0.181146330835652\\
-0.0105543834549812	-0.1822630456695\\
0.00168112330499848	-0.182560639109406\\
0.0139090748040513	-0.182037773734986\\
0.0260745165335717	-0.180696799408468\\
0.0381227749149423	-0.178543742713831\\
0.0499997030161067	-0.175588279871606\\
0.0616519238895061	-0.171843693253799\\
0.0730270704693675	-0.167326811687172\\
0.0840740209060408	-0.162057934824874\\
0.0947431283226391	-0.156060741914346\\
0.104986443935367	-0.149362185378889\\
0.114757932544333	-0.141992369687826\\
0.124013679420574	-0.133984416063861\\
0.132712087670457	-0.125374313627129\\
0.140814065174067	-0.116200757658127\\
0.148283200275119	-0.106504975691811\\
0.155085925422688	-0.0963305422305652\\
0.161191668023022	-0.0857231829216901\\
0.166572987844432	-0.0747305690491035\\
0.171205700333716	-0.063402103297509\\
0.175068985308462	-0.051788697722339\\
0.178145480524033	-0.0399425449478098\\
0.180421359704404	-0.0279168835962024\\
0.181886394676651	-0.0157657590373496\\
0.182534001340746	-0.00354378048778977\\
0.182361269258188	0.00869412440646495\\
0.181402292004132	0.0206016313399041\\
0.179605787726973	0.0327564026555375\\
0.177002837310082	0.0447349631214573\\
0.17360869936997	0.0564910702663202\\
0.16943413853919	0.0679948123044378\\
0.164497622633576	0.079194407992022\\
0.158821840521707	0.090038021868567\\
0.152432332323734	0.100476896692032\\
0.145357767094226	0.110464213888851\\
0.137629935607731	0.119955092128522\\
0.129283571942731	0.128906871914745\\
0.120356186436148	0.137279322134692\\
0.11088789996852	0.14503481595064\\
0.100921264590045	0.152138498904151\\
0.0905010720695067	0.158558445840884\\
0.0796741525154442	0.164265804451339\\
0.0684891639300056	0.169234924921288\\
0.0569963735383966	0.173443475202184\\
0.0452474318763141	0.176872541376793\\
0.0332951406653915	0.179506712660727\\
0.0211932155104036	0.181334150661626\\
0.00899604449642213	0.182346642581832\\
-0.00324155624517507	0.182539638128596\\
-0.0154645888841921	0.181912269963219\\
-0.0276181210689248	0.180467357598602\\
-0.0396475327904673	0.178211394728437\\
-0.0514987618632203	0.175154520042622\\
-0.0631185468857355	0.171310471662332\\
-0.0744546666069108	0.166696525398331\\
-0.0854561746190937	0.16133341710922\\
-0.0960736283120111	0.155245249514535\\
-0.106259311085921	0.148459383868311\\
-0.115967446791378	0.141006316996099\\
-0.125154405457416	0.13291954423549\\
-0.133778899372077	0.124235408901706\\
-0.141802168633863	0.114992938956563\\
-0.149188155346202	0.105233671609605\\
-0.155903665669509	0.0950014666397736\\
-0.161918518995696	0.0843423092875138\\
-0.167205683586877	0.0733041035871453\\
-0.171741398062814	0.061936457071819\\
-0.175505278182648	0.0502904578410321\\
-0.178480408459533	0.0384184449522589\\
-0.180653418179352	0.0263737732055064\\
-0.182014541491726	0.0142105733532151\\
-0.182557661298029	0.00198350883423563\\
-0.182280336743411	-0.0102524698969178\\
-0.181204307839004	-0.0222762726176933\\
-0.179299482201958	-0.0343937575322271\\
-0.1765893062106	-0.0463406106260441\\
-0.17308814556126	-0.0580665941132872\\
-0.168808995705049	-0.0695324294346911\\
-0.163770895807752	-0.0806866145089969\\
-0.157996788964542	-0.0914781451930211\\
-0.151512645974266	-0.101858503702096\\
-0.144347580108493	-0.111781094461703\\
-0.136533790105	-0.121201325972477\\
-0.128106394726351	-0.130076858755681\\
-0.119103268313111	-0.138367804514662\\
-0.109564872228245	-0.146036902590267\\
-0.0995340735824798	-0.153049686821128\\
-0.0890559524543496	-0.159374640604356\\
-0.0781775992515192	-0.164983338570526\\
-0.0669479030875714	-0.169850574323465\\
-0.0554173320648213	-0.173954473721756\\
-0.0436377064661731	-0.17727659318269\\
-0.0316619658682069	-0.179802002570808\\
-0.0195439312118575	-0.181519352298471\\
-0.00733806293165352	-0.182420924329896\\
0.0049007837988758	-0.182502666868018\\
0.0171176056014432	-0.181764212563997\\
0.029257498079893	-0.180208880167786\\
0.0412659025744214	-0.177843659613025\\
0.0530888513588086	-0.174679180601989\\
0.0646732101741302	-0.170729664834884\\
0.0759669170235548	-0.166012862095696\\
0.0869192161536548	-0.160549970479102\\
0.0974808861521353	-0.154365541125175\\
0.107604461161223	-0.147487367880349\\
0.117244444194635	-0.139946362388195\\
0.126357511608859	-0.13177641516701\\
0.134902707805269	-0.1230142433015\\
0.142841629293823	-0.113699225427587\\
0.150138597282223	-0.103873224760353\\
0.156760818023296	-0.0935804009524656\\
0.162678530194521	-0.0828670116343602\\
0.167865138650905	-0.0717812045232008\\
0.172297333946529	-0.0603728010412749\\
0.175955197091439	-0.0486930724093146\\
0.178822289070958	-0.0367945092234317\\
0.180885724723641	-0.0247305855597606\\
0.182136230650915	-0.0125555186467689\\
0.182568186892171	-0.000324025207145627\\
0.182179652181697	0.0119089244492388\\
0.180980791395073	0.0240250111361731\\
0.178962370204422	0.0361070460954749\\
0.176139854891114	0.0480208348099932\\
0.172526816741959	0.0597138746608556\\
0.168138378825848	0.0711388443651542\\
0.162994181877029	0.0822444319121101\\
0.157117464832967	0.0929803874141012\\
0.150534647519249	0.103298452979444\\
0.143275303297862	0.113152279027486\\
0.135372055897548	0.122497581848631\\
0.126860424695532	0.131292360840915\\
0.117778662435339	0.139497090781181\\
0.108167583955174	0.147074898385381\\
0.0980703829876279	0.153991727786508\\
0.0875324379871815	0.160216493652263\\
0.0766011081761109	0.16572122089983\\
0.0653255207120363	0.170481170415157\\
0.0537563498981497	0.174474950236621\\
0.0419455894450634	0.177684611693082\\
0.0299463188037656	0.180095730067189\\
0.0178124646205168	0.181697469421947\\
0.0055985583794776	0.182482631299753\\
-0.00664050867240978	0.182447687073137\\
-0.0183255706366072	0.181646429797067\\
-0.0305397214879879	0.179996057922039\\
-0.0425617290720083	0.177538038666984\\
-0.0543562381527576	0.174288999669693\\
-0.065909481804192	0.17025626717524\\
-0.0771689653720422	0.165457569765681\\
-0.0880814939393608	0.15991531298627\\
-0.0985980107174028	0.153654448275487\\
-0.10867141839393	0.146703034418072\\
-0.118256449547788	0.139092307172846\\
-0.127310017246478	0.130856477004511\\
-0.135791432884565	0.122032557587965\\
-0.143662580266572	0.112660204501864\\
-0.150888085254905	0.102781538547932\\
-0.157435475261582	0.0924409560650414\\
-0.163275325288156	0.0816849292829885\\
-0.168381390138425	0.0705617974955269\\
-0.172730722362752	0.0591215498239729\\
-0.17630377538817	0.047415600557166\\
-0.179084491363941	0.0354965580863016\\
-0.18106037332717	0.0234179884787083\\
-0.182222541367394	0.0112341747380474\\
-0.182565772533504	-0.0010001271540885\\
-0.182088524305707	-0.0132299343103852\\
-0.180792941527911	-0.0254002840524646\\
-0.178684846768967	-0.0374564809070895\\
-0.175773714153925	-0.0493443424297299\\
-0.172072626786803	-0.06101044269985\\
-0.167598217950876	-0.0724023524330936\\
-0.162370596357605	-0.0834688746001049\\
-0.156413255775741	-0.0941602745136872\\
-0.149752969442801	-0.104428503351371\\
-0.142419669744515	-0.114227414088063\\
-0.134446313693899	-0.123512968888663\\
-0.125868734816964	-0.132243437021588\\
-0.116725482108779	-0.140379582405199\\
-0.107057646792541	-0.147884839936525\\
-0.0969086776424358	-0.154725479825951\\
-0.0863241857240315	-0.160870759178807\\
-0.0753517394103496	-0.166293060159966\\
-0.0640406505987722	-0.170968014114331\\
-0.0524417530941262	-0.174874611083037\\
-0.0406071741628717	-0.177995294222027\\
-0.0285901002551623	-0.180316038708878\\
-0.0164445379768823	-0.181826414771065\\
-0.00422507138593257	-0.182519634557463\\
0.00801338332988925	-0.182392582645723\\
0.0198577923828677	-0.181485356524925\\
0.032030612469657	-0.179736776815989\\
0.0440233060710513	-0.177181314061374\\
0.0557922993322958	-0.17383465996193\\
0.0673124737692679	-0.169706513776171\\
0.0785318716767774	-0.164815094492022\\
0.0893982463577436	-0.159182989290464\\
0.0998627386817508	-0.15283554639603\\
0.109878435739984	-0.145801236163834\\
0.119400329177631	-0.13811166782094\\
0.128385618949625	-0.129801404196057\\
0.136793923417378	-0.120907793333106\\
0.144587454801439	-0.111470804136451\\
0.151731187805232	-0.101532847867627\\
0.158193017374937	-0.0911385872764647\\
0.163943903060357	-0.0803347357887166\\
0.168957999507241	-0.0691698475877799\\
0.173212772605292	-0.0576940994125387\\
0.176689100761122	-0.0459590650538643\\
0.179371360834523	-0.0340174835703976\\
0.181247498349892	-0.0219230222739127\\
0.182309081670718	-0.00973003554201457\\
0.182551339893259	0.00250667946311752\\
0.181973184287075	0.0147321290585949\\
0.180577213187569	0.0268913701946064\\
0.178369700318829	0.0389297573713623\\
0.175360566598461	0.050793188227495\\
0.171563335550369	0.0624283466867238\\
0.166995072528213	0.073782942565343\\
0.161676308022204	0.0848059465700819\\
0.155630945390058	0.0954478196361993\\
0.148886153431233	0.105660735562769\\
0.141472244287609	0.115398795948198\\
0.133422537214625	0.124618236466679\\
0.124773208839644	0.133277623551137\\
0.115563130578901	0.141338040601432\\
0.105833693942403	0.14876326288224\\
0.0956286245159487	0.155519920320858\\
0.0849937854491724	0.161577647479279\\
0.0739769713385691	0.166909220020757\\
0.0626276934367777	0.171490677057221\\
0.0509969571353506	0.175301428836237\\
0.0391370327407769	0.178324349272944\\
0.0271012205649364	0.18054585291689\\
0.0149436113822946	0.181955956007567\\
0.00271884334196842	0.18254832134198\\
-0.00951814358750713	0.182320286755514\\
-0.0214914298782905	0.181299198311243\\
-0.0336258724586686	0.179445209663808\\
-0.0455875568653234	0.176785343366812\\
-0.0573278309275311	0.173334367518058\\
-0.0688115759860671	0.16910425910625\\
-0.0799871755124224	0.164113788216858\\
-0.090803251217667	0.158385774563395\\
-0.101211171880748	0.151945987072479\\
-0.111164235914556	0.144823331131052\\
-0.120617715546959	0.137049814184838\\
-0.129529120906094	0.128660374609307\\
-0.137858402543257	0.11969271611478\\
-0.145568127690486	0.110187140487274\\
-0.152623647708865	0.100186367203525\\
-0.158993254024082	0.0897353412737439\\
-0.164648320676588	0.0788810311944753\\
-0.16956343295848	0.0676722178775393\\
-0.173716501628123	0.0561592754260478\\
-0.177088862184667	0.0443939447397633\\
-0.179665358746416	0.032429100990037\\
-0.181434412164535	0.0203185159904353\\
-0.182388072062313	0.00811661653252171\\
-0.182522052564178	-0.00412176021399286\\
-0.181835751556749	-0.0163416131458533\\
-0.18033225339476	-0.0284880244113248\\
-0.178018315039707	-0.0405064062161564\\
-0.174904335692768	-0.0523427461524459\\
-0.171004310057736	-0.0639438499413912\\
-0.166335765448582	-0.0752575804884335\\
-0.160919683017668	-0.0862330922005984\\
-0.154780403463616	-0.0968210594923334\\
-0.147945517639855	-0.106973898463109\\
-0.140445742557603	-0.116645980745384\\
-0.132314783337722	-0.125793838566681\\
-0.123589181736649	-0.134376360097664\\
-0.114308151921134	-0.142354974216331\\
-0.104513404231678	-0.149693823853667\\
-0.0942489577347596	-0.15635992713656\\
-0.0835609423906995	-0.162323325616414\\
-0.0724973917383702	-0.167557218906316\\
-0.0611080270262372	-0.172038085125004\\
-0.0494440337606064	-0.175745786606586\\
-0.0375578316650564	-0.178663660404139\\
-0.0255028390993678	-0.180778593174337\\
-0.013333232996878	-0.1820810801095\\
-0.00110370537293434	-0.182565267655558\\
0.0111307824624217	-0.182228979816881\\
0.0232068373467978	-0.181087651872085\\
0.0353050972751233	-0.179122433161926\\
0.0472343515762102	-0.176352522894732\\
0.0589429770258551	-0.172791845860243\\
0.0703872188612616	-0.168454552433153\\
0.0815156850442483	-0.163360001813286\\
0.0922777857151083	-0.157531291011241\\
0.102625140572636	-0.150994629670715\\
0.112511283577829	-0.14377937618974\\
0.121891786522384	-0.135917955440363\\
0.130724489808689	-0.127445699337989\\
0.1389696978404	-0.118400683614362\\
0.146590355582294	-0.108823557794709\\
0.153552214698181	-0.0987573628885318\\
0.159823987575022	-0.0882473378722382\\
0.16537748795497	-0.077340716353399\\
0.170187757604852	-0.0660865142986842\\
0.17423317848061	-0.0545353097502254\\
0.177495569881126	-0.0427390155221603\\
0.17996027015544	-0.0307506458950136\\
0.181616202593487	-0.0186240783660198\\
0.18245592520793	-0.00641381150326921\\
0.182475664176923	0.00582527996083255\\
0.181717105984698	0.0176122952214275\\
0.180117359438576	0.0298167617640941\\
0.177708799483247	0.0418435838126619\\
0.174507171441997	0.0536521214890222\\
0.170520989785883	0.0652218930435453\\
0.165767801239074	0.0765005859778979\\
0.16026965125984	0.0874353632707766\\
0.154051289348285	0.0979770605593626\\
0.14714059752469	0.108078439047139\\
0.139568628972268	0.117694105692573\\
0.131369418664296	0.126780837782686\\
0.122579815523118	0.135297797825547\\
0.113239320885101	0.14320670988684\\
0.103389912255767	0.1504720302111\\
0.0930758543490078	0.157061107376194\\
0.0823435000506369	0.162944329122975\\
0.0712410821241354	0.168095255413603\\
0.0598184964511104	0.172490737252574\\
0.048127077791989	0.176111020721599\\
0.0362193690808164	0.178939835756447\\
0.0241488852903555	0.180964469267076\\
0.011969872919247	0.182175822273078\\
-0.000262933785340176	0.182568450793284\\
-0.012494558821273	0.182140590313431\\
-0.0246374989716425	0.180898596850614\\
-0.0367076835945535	0.178840306309312\\
-0.0486098526876559	0.175978384233276\\
-0.0602910074742843	0.172326156400085\\
-0.0717013540674183	0.167899451653661\\
-0.0827896335861054	0.162718120972167\\
-0.0935058384296943	0.156805512601126\\
-0.103801803683956	0.150188203380903\\
-0.113631268874598	0.142895926803629\\
-0.122950059490937	0.134961454921666\\
-0.131716294878824	0.126420446870869\\
-0.139890578285091	0.117311287227163\\
-0.147436173358578	0.107674913834968\\
-0.154319169127268	0.0975546339441455\\
-0.160508632432656	0.0869959295529732\\
-0.165976746952266	0.0760462530001866\\
-0.170698938210295	0.0647548137059442\\
-0.174653984016972	0.0531723570209302\\
-0.177824109845276	0.0413509361658828\\
-0.180195068710956	0.0293436782998876\\
-0.181756205200554	0.0172045457599847\\
-0.182500503359005	0.00498809354104559\\
-0.182424618219033	-0.00725077587596558\\
-0.181575951486085	-0.019012797441444\\
-0.179881629870204	-0.0312076091016225\\
-0.177379978101052	-0.0432164259158504\\
-0.174087199582692	-0.0549996648797963\\
-0.170011717314436	-0.0665382028107473\\
-0.165171474948599	-0.0777798213671771\\
-0.159588954339506	-0.0886717693625978\\
-0.153289285136555	-0.0991650763606535\\
-0.14630071101242	-0.109212726105459\\
-0.138654634997132	-0.11876956705693\\
-0.130385425375451	-0.127792640608113\\
-0.121530245642519	-0.136241395386248\\
-0.112128891789934	-0.144077862030998\\
-0.102223614795141	-0.151266822397906\\
-0.0918589304185819	-0.157775968262387\\
-0.0810814190274786	-0.163576046613939\\
-0.0699395162881619	-0.168640991094256\\
-0.0584832954912252	-0.172948039141314\\
-0.0467642425143938	-0.176477834287468\\
-0.0348350244413741	-0.179214513149051\\
-0.0227492528636691	-0.181145776720067\\
-0.010561242943606	-0.182262945644705\\
0.00167423068377393	-0.182560999223236\\
0.0139021800762693	-0.182038597975825\\
0.0260676511093552	-0.180698089662185\\
0.0381159704471138	-0.178545498730103\\
0.049992991252474	-0.175590499240305\\
0.0616453365294006	-0.17184637138987\\
0.0730206390042669	-0.16732994183017\\
0.0840677764800028	-0.162061508042222\\
0.0947371015757146	-0.156064747120888\\
0.104980664857628	-0.149366609362756\\
0.114752430327266	-0.141997197148362\\
0.124008482308756	-0.133989629661962\\
0.132707222820965	-0.125379894042145\\
0.14080955851711	-0.116206683656411\\
0.148279076380629	-0.106511224202819\\
0.155082207365925	-0.0963370884404872\\
0.161188377265491	-0.0857300003635447\\
0.16657014411283	-0.0747376297129515\\
0.171203321510325	-0.0634093777426671\\
0.175067087327471	-0.0517961551998699\\
0.178144077276056	-0.0399501535308495\\
0.180420462949902	-0.0279246103180843\\
0.181886013969577	-0.0157735700291556\\
0.182534143959844	-0.00355164113030676\\
0.182361940149311	0.00868624933164664\\
0.181403556683664	0.0205931098363474\\
0.179607610423162	0.0327480526362529\\
0.177005216947391	0.0447267511217267\\
0.173611638663777	0.056482990056965\\
0.16943762902397	0.0679869059428037\\
0.164501652859795	0.0791867160540806\\
0.158826397457187	0.090030581142274\\
0.152437400433247	0.10046974317979\\
0.145363328259643	0.110457382815935\\
0.137635969271156	0.119948617582401\\
0.129290055195176	0.128900786656115\\
0.120363094093083	0.137273657447497\\
0.110895204664183	0.145029601484848\\
0.100928936886164	0.152133762521807\\
0.0905090805671623	0.158554213474455\\
0.0796824639873468	0.164262099962473\\
0.068497743459849	0.169231769971235\\
0.0570051846602432	0.173440889135216\\
0.045256436733728	0.176870541107778\\
0.0333043001715373	0.179505312576166\\
0.0212024895199846	0.181333362530128\\
0.00900539197863766	0.182346475477174\\
-0.00323217702200757	0.18254009836363\\
-0.0154552201711374	0.181913361036495\\
-0.0276088054367036	0.180469080154143\\
-0.0396383129451434	0.178213746527402\\
-0.0514896804473389	0.175157495948681\\
-0.0631096462816673	0.171314063640002\\
-0.0744459887362074	0.166700722526235\\
-0.0854477607467815	0.161338205605593\\
-0.096065518853428	0.155250612775097\\
-0.106251545411152	0.148465302519713\\
-0.115960063033522	0.141012768963155\\
-0.125147440331662	0.132926504816204\\
-0.133772387990144	0.124242850862418\\
-0.141796144330443	0.115000832635138\\
-0.149182649509561	0.10524198503336\\
-0.155898707582798	0.0950101656515102\\
-0.161914135684243	0.0843513576852816\\
-0.16720189967667	0.0733134632711601\\
-0.171738235643179	0.061946088213812\\
-0.175502756689184	0.0503003190427189\\
-0.178478544561173	0.0384284934268061\\
-0.180652225679344	0.0263839649638003\\
-0.182014031241305	0.0142208633962712\\
-0.18255784112306	0.00199385135213857\\
-0.182281211384428	-0.0102421213222905\\
-0.181205952515011	-0.0222652873068116\\
-0.179301847640373	-0.0343829759392986\\
-0.176592388891422	-0.0463300135067663\\
-0.173091946457842	-0.0580561817515147\\
-0.168813502511465	-0.0695222540204377\\
-0.163776092311497	-0.0806767271269292\\
-0.15800265682253	-0.0914685925557158\\
-0.15151916371488	-0.101849331306734\\
-0.144354723038373	-0.111772346627371\\
-0.13654153049656	-0.12119304541651\\
-0.128114701936529	-0.130069086369173\\
-0.119112108897522	-0.138360579171397\\
-0.109574210070448	-0.146030260958163\\
-0.0995438700404673	-0.153043663177519\\
-0.0890661665222042	-0.159369266660048\\
-0.078188187728729	-0.164978643307731\\
-0.0669588207586878	-0.169846583844786\\
-0.0554285318972634	-0.173951211108075\\
-0.0436491398085906	-0.177274078368153\\
-0.0316735826585924	-0.17980025222973\\
-0.0195556802063669	-0.18151837974405\\
-0.00734989192273844	-0.182420739431775\\
0.00488892774840686	-0.182503275982641\\
0.0171057759196775	-0.181765618481214\\
0.0292457484492101	-0.180211082073232\\
0.0412542866839901	-0.177846653067113\\
0.053077422657543	-0.174682957536137\\
0.0646620216278141	-0.170734213563194\\
0.0759560208722945	-0.166018167342375\\
0.0869086636623803	-0.160556013426036\\
0.0974707273743221	-0.154372299471985\\
0.107594744697632	-0.147494815925292\\
0.117235216964931	-0.139954471120932\\
0.126348818624966	-0.131785152379688\\
0.134894591954353	-0.12302357371322\\
0.142834131126493	-0.113709110826822\\
0.15013175481348	-0.103883624158115\\
0.15675466654063	-0.0935912707531494\\
0.162673102079312	-0.0828783058172284\\
0.167860463212504	-0.0717928748348451\\
0.172293437267093	-0.0603847972036258\\
0.175952101885981	-0.0487053423367004\\
0.178820014562607	-0.0368069992473426\\
0.180884286533656	-0.0247432406618265\\
0.182135640703839	-0.0125682827009168\\
0.182568453337329	-0.000336841229883592\\
0.182180779331936	0.0118961140417637\\
0.180982862250761	0.0240116075303352\\
0.178965322037983	0.0360938765965658\\
0.176143681692018	0.0480078965213676\\
0.172531517221018	0.0597011770146174\\
0.168143936661839	0.0711264493924574\\
0.163000575991064	0.082232400783396\\
0.157124671428877	0.0929687765407014\\
0.150542639055396	0.103287317130441\\
0.143284048397361	0.113141671365291\\
0.135381519569696	0.122487553466239\\
0.126870568489783	0.131282960496934\\
0.117789444587775	0.139488364676156\\
0.108178959559688	0.147066889935913\\
0.0980823041792738	0.153984477413102\\
0.0875448541464423	0.160210038574966\\
0.0766139661408925	0.165715594951833\\
0.0653387650048796	0.170476403868781\\
0.0537699229651584	0.174471069644748\\
0.0419594319057102	0.177681639746572\\
0.0299603697131283	0.180093685468725\\
0.017826661737186	0.181696366778448\\
0.00561283843489438	0.182482481033022\\
-0.00662620968498105	0.182448495347347\\
-0.0183093757658537	0.181648352485898\\
-0.0305239696489499	0.179999022014373\\
-0.0425462642920394	0.177542041561785\\
-0.0543410173211235	0.174294047568713\\
-0.065894588667034	0.170262340569542\\
-0.0771544766204005	0.165464644117166\\
-0.0880674762774273	0.159923361672284\\
-0.0985845292783609	0.153663440160353\\
-0.108658536762545	0.146712933693148\\
-0.118244228909953	0.139103073737254\\
-0.127298516071459	0.130868066651224\\
-0.135780706680618	0.122044922162549\\
-0.14365268131262	0.112673292103099\\
-0.150879062350596	0.102795293740242\\
-0.157427373484258	0.0924553201175723\\
-0.163268185771485	0.0816998404179483\\
-0.168375249866441	0.0705771911530593\\
-0.172725613982062	0.0591373589395707\\
-0.176299727036404	0.0474317558591393\\
-0.179081526521555	0.0355129883962987\\
-0.18105851068853	0.0234346210229166\\
-0.1822217947321	0.0112509354693721\\
-0.182566150719383	-0.000983313221325161\\
-0.182090031085103	-0.0132131427690217\\
-0.180795575586499	-0.0253835907577289\\
-0.178688601686522	-0.0374399616411445\\
-0.175778578408991	-0.0493280725533122\\
-0.172078583784394	-0.0609944968088753\\
-0.167605246073588	-0.0723868040162621\\
-0.162378669040964	-0.0834537956979084\\
-0.156422341601607	-0.0941457353923184\\
-0.149763032261839	-0.104414572168742\\
-0.142430668817857	-0.114214156575481\\
-0.134458203854406	-0.123500448043978\\
-0.125881466652844	-0.132231712810372\\
-0.116739002168305	-0.140368711473582\\
-0.107071897808104	-0.147874875338232\\
-0.0969235987721941	-0.154716470765203\\
-0.0863397128101327	-0.160862750769932\\
-0.0753678052537222	-0.166286093203853\\
-0.0640571852530734	-0.170962124891787\\
-0.0524586841682938	-0.174869831170583\\
-0.0406244271345204	-0.177991650327939\\
-0.0286075988020115	-0.180313552528268\\
-0.0164622043175423	-0.181825102864352\\
-0.00424282661579987	-0.182519508252986\\
0.00799561887545024	-0.182393647963181\\
0.0198382946165769	-0.181487775921258\\
0.0320115742884585	-0.179740458346675\\
0.0440046157964514	-0.177186250813503\\
0.0557739252929197	-0.1738408555632\\
0.0672945115296053	-0.169713943965075\\
0.0785144118866923	-0.164823728453708\\
0.089381369253941	-0.159192793285356\\
0.0998465222629657	-0.152846481353665\\
0.109862955887188	-0.145813257493641\\
0.119385658768801	-0.138124725826208\\
0.128371827474653	-0.129815444312258\\
0.136781076681913	-0.120922756335521\\
0.144575614616168	-0.111486626387229\\
0.151720411691052	-0.101549461583446\\
0.15818335828312	-0.0911559208200051\\
0.163935409113134	-0.0803527139789915\\
0.168950713761356	-0.0691883920246271\\
0.173206732837125	-0.0577131288166009\\
0.176684339273298	-0.0459784956245044\\
0.179367904287427	-0.0340372293558963\\
0.181245367618751	-0.0219429955505172\\
0.182308291727955	-0.00975014720188876\\
0.1825518997165	0.00248651951375493\\
0.181975096794346	0.0147120114937413\\
0.180580475199974	0.0268713858613176\\
0.178374302550428	0.0389099968798877\\
0.175366493673325	0.0507737415422505\\
0.171570566049047	0.0624093027117226\\
0.167003579059734	0.0737643887415464\\
0.161686057324444	0.0847879684731869\\
0.155641898456232	0.0954305005833039\\
0.14889826566511	0.105644156223659\\
0.14148546568325	0.115383033970654\\
0.13343681255931	0.124603366115967\\
0.12478847794462	0.133263715358583\\
0.115579328532253	0.141325161030786\\
0.105850751382661	0.148751474014389\\
0.0956464679300265	0.155509279554547\\
0.0850123374881117	0.161568207253631\\
0.0739961511536228	0.166901027558333\\
0.0626474170299992	0.171483774131063\\
0.0510171377271062	0.175295851559684\\
0.0391575811520802	0.178320127914114\\
0.0271220456122516	0.180543011739138\\
0.0149646202814833	0.181954513136818\\
0.00273994212124421	0.182548288661248\\
-0.00949704966587863	0.182321669827054\\
-0.0214688096190231	0.181302162894481\\
-0.0336037251570519	0.179449645874115\\
-0.0455658146886295	0.176791240338484\\
-0.0573064788554843	0.17334172544286\\
-0.0687907207959602	0.169113048832171\\
-0.0799669206265537	0.164123972743608\\
-0.0907836895957778	0.158397313084188\\
-0.101192393630146	0.151958832663164\\
-0.111146328442327	0.144837430559497\\
-0.120600762652828	0.13706510835816\\
-0.129513202349557	0.128676798853496\\
-0.13784359369701	0.119710200430096\\
-0.145554499186743	0.110205609843999\\
-0.152611265105142	0.100205741860587\\
-0.158982177486413	0.0897555371256091\\
-0.164638604688477	0.0789019601367693\\
-0.169555126056333	0.0676937881887972\\
-0.173709646160637	0.0561813921701345\\
-0.177083494099709	0.0444165101840474\\
-0.179661507405911	0.0324520150400237\\
-0.18143210019025	0.0203416766288386\\
-0.182387315209782	0.00813992027260678\\
-0.182522859627088	-0.00409841786007533\\
-0.181838124303754	-0.0163183372003257\\
-0.180336186537158	-0.028464919960808\\
-0.178023796231102	-0.040483577935023\\
-0.17491134555995	-0.0523202978310798\\
-0.17101282226601	-0.0639218840074781\\
-0.166345746795064	-0.0752361975470183\\
-0.160931093558875	-0.0862123905696435\\
-0.154793196671861	-0.0968011347531326\\
-0.147959640592983	-0.106954843015817\\
-0.140461136153524	-0.116627883385218\\
-0.132331382542043	-0.125776784067749\\
-0.123606915858061	-0.13436042881513\\
-0.114326944907946	-0.142340241712276\\
-0.104533175000468	-0.149680360536475\\
-0.0942696205184584	-0.156347797926841\\
-0.0835824071096107	-0.162312589635662\\
-0.0725195643930354	-0.167547929190016\\
-0.061130810109505	-0.17203028836244\\
-0.0494673266852731	-0.175739522909208\\
-0.0375815312090406	-0.178658963102072\\
-0.025526839866375	-0.180775488642887\\
-0.0133574278744887	-0.182079587628789\\
-0.00112798602139189	-0.182565399297941\\
0.0111065251268517	-0.182230740369505\\
0.0231812681688368	-0.18109120897725\\
0.0352800170837021	-0.179127659899105\\
0.0472097322959193	-0.176359404760427\\
0.0589188228406359	-0.17280037905276\\
0.0703636473382827	-0.168464702760045\\
0.0814928113731629	-0.163371726142063\\
0.092255714767081	-0.157544541522631\\
0.102603973784974	-0.15100935168469\\
0.11249111910666	-0.143795507985695\\
0.121872718328009	-0.135935428730317\\
0.130706607168974	-0.127464439594242\\
0.138953084963591	-0.118420610366929\\
0.146575091212845	-0.108844584974762\\
0.153538371745154	-0.0987793991982735\\
0.159811632763562	-0.0882702871823328\\
0.165366681505657	-0.0773644781228922\\
0.170178552942914	-0.0661109840134334\\
0.174225621973082	-0.0545603793842199\\
0.177489700606395	-0.0427645740132051\\
0.179956119704288	-0.0307765796380079\\
0.181613794904239	-0.0186502717142548\\
0.182455276434014	-0.00644014729291809\\
0.182476782591522	0.00579891989784108\\
0.181718401586077	0.0176018151585471\\
0.180119789719475	0.0298037835790071\\
0.177712299899626	0.0418299303169638\\
0.174511541634746	0.0536388528266721\\
0.170526231047983	0.0652089676758834\\
0.165773917531726	0.076487995650859\\
0.160276618578206	0.0874231720512956\\
0.154059078920925	0.0979653302765122\\
0.147149178947682	0.108067225047796\\
0.139577968183029	0.117683461254645\\
0.131379477779473	0.126770814203287\\
0.122590553173849	0.135288443882865\\
0.113250692408179	0.143198071583029\\
0.103401869867883	0.150464150561311\\
0.0930883473419476	0.157054026200223\\
0.0823564750069957	0.162938082844957\\
0.0712544831460621	0.168089876877042\\
0.0598322654014711	0.172486255551082\\
0.0481411545439458	0.176107461046969\\
0.03623369178345	0.178937219261597\\
0.0241633906346955	0.180962812949051\\
0.0119844964288701	0.182175138871316\\
-0.00024825747767632	0.182568748710374\\
-0.0124798956788878	0.182141873552682\\
-0.0246222163905284	0.180900957405947\\
-0.0366926665693433	0.178843670930719\\
-0.0485951036852286	0.175982745147156\\
-0.0602765398709758	0.172331510984471\\
-0.0716872378974482	0.167905780477652\\
-0.082775937981629	0.162725399207335\\
-0.0934926272207091	0.156813712318781\\
-0.103789138742898	0.150197292434036\\
-0.113619210155711	0.142905868734667\\
-0.122938664519451	0.134972209217603\\
-0.131705618456741	0.126431969143448\\
-0.139880672238391	0.11732352938914\\
-0.147427086290856	0.107687824295813\\
-0.154310946181781	0.0975681578273171\\
-0.160501315068076	0.0870100089315784\\
-0.165970372738371	0.076060827141312\\
-0.170693540637584	0.0647698193326628\\
-0.174649592323692	0.0531877285880634\\
-0.177820748864156	0.0413666061448631\\
-0.180192758734266	0.0293595774766941\\
-0.181754961865981	0.0172206035390298\\
-0.182500337555366	0.00500423825978611\\
-0.18242553601359	-0.00723461662564218\\
-0.181578115136313	-0.0189947751323956\\
-0.179884955852751	-0.0311900470135004\\
-0.177384461561807	-0.0431991854167616\\
-0.174092845648013	-0.0549827063044441\\
-0.170018503803148	-0.0665216168208062\\
-0.165179373832832	-0.0777636924972179\\
-0.159597935107281	-0.088656171697752\\
-0.153299312318787	-0.0991500820521232\\
-0.146311743998985	-0.109198405458645\\
-0.138666628445693	-0.118755987641594\\
-0.130398329424988	-0.127779866907141\\
-0.121544006097793	-0.136229488524639\\
-0.1121434503494	-0.144066879483168\\
-0.102238909295426	-0.151256817712869\\
-0.0918748951002987	-0.157766990803076\\
-0.0810979848178246	-0.163568141315457\\
-0.0699566110987079	-0.16863419824162\\
-0.0585008445319843	-0.172942394166696\\
-0.0467821686221751	-0.176473367588627\\
-0.0348532484146884	-0.179211249931351\\
-0.0227676938170197	-0.181143736858781\\
-0.0105798186645956	-0.182262143572873\\
0.00165560336713193	-0.182561443842983\\
0.0138835849250135	-0.182040292594545\\
0.0260491720955138	-0.1807010319536\\
0.0380976913730684	-0.178549680721146\\
0.0499749953715527	-0.175595907323486\\
0.0616277061653931	-0.171852986361709\\
0.0730034551809872	-0.167337738952473\\
0.0840511185398878	-0.162070457134129\\
0.0947210468219841	-0.156074812669277\\
0.104965288191032	-0.149377750662682\\
0.114737803896205	-0.142009368466851\\
0.123994675176803	-0.134002780419752\\
0.132694300634873	-0.125393969027758\\
0.140797583200394	-0.116221623252608\\
0.148268105833497	-0.106526964643042\\
0.155072295190948	-0.0963535620754649\\
0.161179572505505	-0.0857471359533757\\
0.166562491009702	-0.0747553527360555\\
0.171196859286229	-0.063427610717282\\
0.175061849985493	-0.0518148180262386\\
0.178140093427251	-0.0399691638362318\\
0.180417755659361	-0.0279438838284111\\
0.181884600630869	-0.0157930209396709\\
0.182534036193617	-0.00357118248425806\\
0.182363143726853	0.00866670524956355\\
0.181406238032676	0.0205719019614915\\
0.179611667683078	0.0327273172261787\\
0.177010641099656	0.0447063954898244\\
0.173618431779773	0.056462989102694\\
0.169445764160253	0.0679673616053554\\
0.164511095815644	0.0791677260814135\\
0.158837110677502	0.090012232656418\\
0.152449340611281	0.100452120727065\\
0.145376446139096	0.110440568519695\\
0.137650210083162	0.119932690233831\\
0.129305358921528	0.12888582130105\\
0.120379395698538	0.137259725065605\\
0.110912434368718	0.145016768657102\\
0.100947020462586	0.152122091112846\\
0.0905279396646757	0.158543760332351\\
0.0797020164694542	0.164252916644884\\
0.0685179037587064	0.169223902494662\\
0.0570258641549054	0.173434377744778\\
0.0452775441342035	0.17686542007638\\
0.0333257419280108	0.17950161002569\\
0.0212241702350265	0.181331100283197\\
0.00902721482897852	0.182345668935923\\
-0.00321030984762084	0.182540756416423\\
-0.0154334070375416	0.181915485994797\\
-0.0275871448188397	0.180472667718217\\
-0.0396169029835547	0.178218785782014\\
-0.0514686185034085	0.175163969388634\\
-0.0630890284916385	0.171321947226813\\
-0.0744259095779918	0.166709985771785\\
-0.0854283126034415	0.161348811688115\\
-0.0960467915910839	0.155262518681629\\
-0.106233625957719	0.148478459222254\\
-0.115943034985953	0.141027121612052\\
-0.125131383555661	0.132941992974922\\
-0.133757378250118	0.124259408758762\\
-0.14178225293427	0.115018389438345\\
-0.149169942972459	0.105260465153588\\
-0.155887247304999	0.0950294890707027\\
-0.161903977658595	0.0843714402998365\\
-0.167193094215773	0.0733342172592708\\
-0.171730827133902	0.0619674224158874\\
-0.175496783369585	0.0503221393657093\\
-0.178474038327402	0.0384507032566979\\
-0.18064921191918	0.0264064655941382\\
-0.182012528696763	0.014243554469429\\
-0.182557861783565	0.0020166313012196\\
-0.182282760408699	-0.0102193548134965\\
-0.181209198300796	-0.0222410779735832\\
-0.179306671008754	-0.0343592516752695\\
-0.17659877703902	-0.0463067245353849\\
-0.173099897703237	-0.0580333213386504\\
-0.168822985006178	-0.0694999348933828\\
-0.163787065766628	-0.0806550591263962\\
-0.158015076711819	-0.09144767499117\\
-0.15153297900131	-0.101829260323103\\
-0.144369875984128	-0.111753215367281\\
-0.136557957130657	-0.121174943096971\\
-0.128132332360045	-0.130052097821676\\
-0.119130867558075	-0.138344784477914\\
-0.109594016087508	-0.146015735072195\\
-0.0995646375509382	-0.153030475571509\\
-0.0890878050521148	-0.159357480993723\\
-0.0782106025904102	-0.164968317120115\\
-0.0669819134631153	-0.169837768276346\\
-0.0554522005842615	-0.173943950650347\\
-0.0436732797009767	-0.177268410639954\\
-0.0316980865235822	-0.179796207786792\\
-0.0195804388287598	-0.18151598191921\\
-0.00737479459815166	-0.182420004205832\\
0.00486399272218914	-0.182504211889909\\
0.0170809207430135	-0.181768226547474\\
0.0292210853102806	-0.180215355787897\\
0.0412299272582487	-0.177852578388713\\
0.0530534775993313	-0.174690512932324\\
0.0646386000676779	-0.17074337008471\\
0.0759332299196565	-0.166028888730714\\
0.0868866079168922	-0.160568256253901\\
0.0974495084435753	-0.154386013318261\\
0.107574460732613	-0.147509943579089\\
0.117215962203457	-0.139970948820433\\
0.12633068295483	-0.131802910079573\\
0.134877660494225	-0.123042535381567\\
0.142818483826675	-0.113729194770526\\
0.150117466080246	-0.103904743373311\\
0.156741804883219	-0.0936133333016359\\
0.162661729783289	-0.0829012152251478\\
0.167850636036867	-0.0718165305195332\\
0.172285204176448	-0.0604090949080727\\
0.17594550480724	-0.0487301745912279\\
0.178815088173466	-0.0368322558480193\\
0.18088105808549	-0.0247688091544964\\
0.182134129874922	-0.0125940488891397\\
0.182568672122336	-0.000362689679178284\\
0.182182731964082	0.0118702994893105\\
0.180986718298564	0.0239845667871648\\
0.17897094586195	0.0360673379421347\\
0.176151056977948	0.0479818480681241\\
0.172540638100306	0.059675631921256\\
0.168154766238429	0.0711015307893044\\
0.163013067927384	0.0822082296806261\\
0.157138774289591	0.0929454636250189\\
0.150558294175506	0.10326496937308\\
0.143301189717526	0.113120392154623\\
0.135400074125747	0.122467441687199\\
0.126890456757163	0.13126411002845\\
0.117810580808849	0.139470863975144\\
0.108201252106631	0.147050821629443\\
0.0981056559531737	0.153969917906507\\
0.0875691629983503	0.160197057690402\\
0.0766391253233252	0.165704255591932\\
0.0653646636340771	0.170466761716978\\
0.0537964465131149	0.174463172891731\\
0.0419864627072807	0.177675528851887\\
0.0299877874875738	0.180089392956962\\
0.0178543441195061	0.181693917070892\\
0.00564066152837118	0.182481890313743\\
-0.00659837075859628	0.182449771467924\\
-0.0182777824435349	0.181651802434709\\
-0.0304932729490113	0.180004495533618\\
-0.0425161514371907	0.177549529521629\\
-0.0543113971280993	0.174303559176431\\
-0.0658656230258524	0.170273833966794\\
-0.0771263132276989	0.165478067738047\\
-0.088040242458522	0.159938660284917\\
-0.098558348898898	0.153680550028732\\
-0.108633530353434	0.146731782267693\\
-0.118220512007265	0.139123580442391\\
-0.12727619861864	0.130890143285723\\
-0.135759892587468	0.122068473237638\\
-0.143633467979959	0.112698215246415\\
-0.150861540206093	0.102821480149098\\
-0.157411625561158	0.0924826550295344\\
-0.163254287314693	0.0817282036153036\\
-0.168363267974247	0.0706064574916809\\
-0.172715607283868	0.0591673989010515\\
-0.176291745409066	0.0474624361197108\\
-0.179075610840788	0.0355441724254423\\
-0.181054692624491	0.0234661696845141\\
-0.182220096582934	0.0112827076491492\\
-0.182566585288849	-0.000951459988445993\\
-0.182092601601595	-0.0131813516619846\\
-0.180800275664862	-0.0253520050230267\\
-0.17869541533388	-0.0374087239465657\\
-0.175787480073938	-0.0492973243428832\\
-0.172089538447752	-0.0609643776674555\\
-0.167618209385603	-0.0723574510281982\\
-0.162393587495905	-0.0834253428312105\\
-0.156439152758893	-0.0941183128817529\\
-0.149781665005649	-0.104388305921001\\
-0.142451043657051	-0.114189167591315\\
-0.134480233258878	-0.123476851863168\\
-0.125905055431343	-0.132209618974591\\
-0.116764047880022	-0.140348223018247\\
-0.10709829119992	-0.14785608831852\\
-0.0969512242663101	-0.15469947379712\\
-0.0863684490009289	-0.160847624620342\\
-0.0753975254444289	-0.166272910405257\\
-0.0640877580118308	-0.170950949396857\\
-0.0524899739134588	-0.174860718041736\\
-0.0406562947336308	-0.177984645469258\\
-0.0286399021897941	-0.180308692457031\\
-0.0164947991292533	-0.181822414524038\\
-0.00427556683643552	-0.18251900886891\\
0.00796288026347725	-0.182395344942543\\
0.0198023107075039	-0.181491971654069\\
0.0319764666887929	-0.179746975984196\\
0.043970171160957	-0.177195074030695\\
0.0557400790043681	-0.173851988488338\\
0.0672614385536342	-0.169727338474581\\
0.0784822777480177	-0.164839324432301\\
0.0893503195160429	-0.159210525566857\\
0.0998166980111487	-0.152866275202239\\
0.109834494022915	-0.145835028256013\\
0.119358690365076	-0.138148379743524\\
0.128346477098156	-0.1298408789848\\
0.136757461880742	-0.120949861126613\\
0.144553845378944	-0.111515282899995\\
0.151700589931225	-0.101579544181226\\
0.158165577362851	-0.0911872971767528\\
0.163919753405615	-0.0803852456592115\\
0.168937258249892	-0.0692219350965982\\
0.173195542757626	-0.0577475344893488\\
0.176675469800689	-0.0460136109054293\\
0.179361400265372	-0.0340728977309272\\
0.181241263335171	-0.0219790576830281\\
0.182306610738178	-0.00978644164599801\\
0.182552654714807	0.00245015559103465\\
0.181978289533857	0.0146757415837591\\
0.180586096461399	0.0268353733781097\\
0.178382332160495	0.038874404422994\\
0.175376900572596	0.0507387301625733\\
0.171583308408994	0.0623750311825942\\
0.167018604448862	0.0737310128382213\\
0.161703302920932	0.0847556402677427\\
0.155661291310604	0.0953993677480998\\
0.148919723008511	0.10561436135643\\
0.141508895275093	0.115354713948206\\
0.133462113087757	0.12457665145823\\
0.124815539464736	0.133238729627734\\
0.115608032938089	0.141302020265537\\
0.105880972928647	0.148730286185489\\
0.0956780737777547	0.155490144065356\\
0.0850451882885612	0.161551214475048\\
0.074030101666037	0.166886258400089\\
0.0626823167586314	0.171471299660492\\
0.0510528315931526	0.175285732658947\\
0.0391939101789973	0.178312414986398\\
0.0271588476351879	0.180537744459233\\
0.0150017306731562	0.181951720250085\\
0.00277719452723158	0.182547987832028\\
-0.00945982258404649	0.18232386753636\\
-0.021428847871669	0.18130715422922\\
-0.0335646236694601	0.179457230070422\\
-0.0455274474500139	0.17680139500943\\
-0.057268813944493	0.173354448594019\\
-0.068753945500052	0.169128285959259\\
-0.0799312159816531	0.164141655580471\\
-0.0907492175271378	0.158417366943797\\
-0.101159310705695	0.151981172299989\\
-0.111114786209633	0.144861959834062\\
-0.120570906039043	0.137091721061518\\
-0.129485168914789	0.128705379231234\\
-0.137817513053479	0.119740623653473\\
-0.145530492408851	0.110237742545855\\
-0.152589444161887	0.100239442725453\\
-0.158962644721321	0.0897906575089421\\
-0.164621452339489	0.0789383447219421\\
-0.169540435822175	0.0677312756717223\\
-0.173697488811628	0.056219815976987\\
-0.177073929138509	0.0444556992120605\\
-0.179654582779483	0.0324917944151112\\
-0.181427852051325	0.0203818684864012\\
-0.182385767730804	0.00818034456092374\\
-0.182524024870141	-0.00405794258173334\\
-0.181842002142776	-0.016277992946599\\
-0.180342764635889	-0.0284248884956162\\
-0.178033050075229	-0.0404440399592014\\
-0.174923238545075	-0.0522814321626874\\
-0.171027305838984	-0.0638838667761705\\
-0.16636276065186	-0.075199201390747\\
-0.16095056589119	-0.0861765838582653\\
-0.154815044471771	-0.0967666808152471\\
-0.147983770004916	-0.106921899396282\\
-0.140487442875227	-0.116596601126699\\
-0.132359752279174	-0.125747307012947\\
-0.123637224813731	-0.134332892953392\\
-0.114359060326683	-0.142314774547385\\
-0.104566955749197	-0.14965708049734\\
-0.0943049177048792	-0.156326813818464\\
-0.0836190647423567	-0.162294000128881\\
-0.0725574200625005	-0.167531822363136\\
-0.0611696957177269	-0.172016741279465\\
-0.0495070691883747	-0.175728601255157\\
-0.0376219533811841	-0.178650720867733\\
-0.0255677610974183	-0.180769967857618\\
-0.0133986649748636	-0.182076818149965\\
-0.0011693540411224	-0.182565398654139\\
0.0110652120658473	-0.182233513658678\\
0.0231376880526014	-0.181097043879119\\
0.0352372922811648	-0.17913633390134\\
0.0471678096390539	-0.176370890261753\\
0.0588777047656573	-0.172814667416432\\
0.0703235329285481	-0.168481732977983\\
0.0814538953589317	-0.16339142207668\\
0.0922181737468236	-0.157566819324234\\
0.102567978234767	-0.151034116030323\\
0.112456833673112	-0.14382265178904\\
0.121840300275908	-0.135964833980195\\
0.130676205584089	-0.127495977928046\\
0.138924840109645	-0.118454143605155\\
0.146549133894779	-0.108879965716332\\
0.153514822700799	-0.0988164714699194\\
0.159790602099301	-0.0883088871304951\\
0.16534826818435	-0.0774044347354707\\
0.170162844319416	-0.0661521198764788\\
0.174212693379977	-0.0546025114715813\\
0.177479614994612	-0.042807514500332\\
0.179948927338689	-0.0308201367379902\\
0.181609533115295	-0.0186942505344263\\
0.18245396942714	-0.00648435070972165\\
0.182478441316036	0.0057546903573478\\
0.181720367345468	0.0175841958517326\\
0.180123654906347	0.0297819982094709\\
0.177717959077838	0.0418070079133782\\
0.17451865364032	0.053616587947128\\
0.170534794441303	0.0651872923421539\\
0.16578393657692	0.0764668936428561\\
0.160288050625849	0.0874027489268353\\
0.15407187340379	0.0979456878088246\\
0.147163282782929	0.108048453837561\\
0.139593322391789	0.117665648179508\\
0.131396017232189	0.126754042598544\\
0.122608207162683	0.135272792672969\\
0.113269385000862	0.143183614859821\\
0.103421520204601	0.150450957268297\\
0.0931088699832253	0.157042159805495\\
0.0823777803065913	0.162927601035578\\
0.0712764776427558	0.168080831280033\\
0.0598548522283807	0.172478691481387\\
0.0481642338563033	0.176101417282461\\
0.0362571611982147	0.178932727847968\\
0.0241871456858933	0.180959899033531\\
0.0120084310293766	0.182173820567709\\
-0.000224250559697679	0.18256903699438\\
-0.0124559243366575	0.182143772190008\\
-0.024597213453495	0.180904618225666\\
-0.0366681165996783	0.178848968408453\\
-0.0485710069151575	0.175989663971396\\
-0.0602529145617806	0.17234004482552\\
-0.0716641973607795	0.167915895077711\\
-0.082753593801126	0.162737051583972\\
-0.0934710818770246	0.156826854649505\\
-0.103768491259639	0.150211870200924\\
-0.113599556202444	0.142921820584679\\
-0.122920095591899	0.13498946740163\\
-0.131688221407485	0.12645045983807\\
-0.139864528894168	0.117343172996737\\
-0.147412273070917	0.107708535784179\\
-0.154297533735688	0.0975898470986417\\
-0.160489367942068	0.0870325812102846\\
-0.165959949061483	0.0760841833955003\\
-0.170684691844381	0.0647938567017889\\
-0.174642362901135	0.0532123408377191\\
-0.177815176129752	0.0413916841387882\\
-0.18018887264787	0.0293850096568657\\
-0.181752784872423	0.0172462764232551\\
-0.182499884461023	0.00503003695081218\\
-0.182426813897667	-0.00720880793047931\\
-0.181581385427987	-0.0189659506216934\\
-0.179890079976354	-0.0311619790426056\\
-0.177391429220781	-0.0431716467408638\\
-0.174101663232039	-0.0549556289887588\\
-0.170029133452537	-0.0664951449205279\\
-0.165191768407931	-0.0777379599881313\\
-0.159612043748117	-0.0886312952905375\\
-0.153315076420177	-0.0991261751296193\\
-0.146329096929397	-0.109175578245471\\
-0.138685496222403	-0.118734345793187\\
-0.130418631082194	-0.127759510956851\\
-0.121565654000598	-0.136210513472869\\
-0.112166350563167	-0.144049374362693\\
-0.10226296199789	-0.151240865165877\\
-0.0918999950162848	-0.157752666691993\\
-0.0811240216827613	-0.163555514361696\\
-0.0699834701366659	-0.168623329700753\\
-0.0585284069637704	-0.172933337531007\\
-0.0468103121946084	-0.176466168324448\\
-0.034881847940306	-0.179205945254698\\
-0.0227966217262374	-0.181140355546956\\
-0.0106089455828928	-0.182260705811274\\
0.00162640804732134	-0.182561961112994\\
0.0138544524523394	-0.182042767599009\\
0.0260202337751323	-0.180705458582188\\
0.0380690779718678	-0.178556044055321\\
0.0499468365258946	-0.175604183681703\\
0.0616001298003869	-0.17186314338199\\
0.072976586921302	-0.167349735718125\\
0.0840250811413545	-0.162084244335444\\
0.0946959596096558	-0.15609033280492\\
0.104941266511916	-0.149394938278729\\
0.114714958593097	-0.142028150428892\\
0.123973112071926	-0.134023076226652\\
0.132674120042345	-0.125415691154545\\
0.140778879460572	-0.116244677526678\\
0.148250966873132	-0.106551250650824\\
0.155056802107243	-0.0963789736037119\\
0.161165799186367	-0.0857735614496259\\
0.166550503781522	-0.0747826757992996\\
0.171186716595899	-0.0634557106105214\\
0.175053602117333	-0.0518435702093405\\
0.178133782255123	-0.0399984405204142\\
0.180413414438211	-0.0279735545390289\\
0.18188225382403	-0.0158229531017532\\
0.182533699340717	-0.00360124201762087\\
0.182364823352224	0.00863665333569399\\
0.181410192000096	0.020539258975433\\
0.179617734595419	0.0326954194143525\\
0.177018804818719	0.0446750954625148\\
0.17362869386487	0.0564322442695976\\
0.169458081014379	0.0679373279607339\\
0.164525412740339	0.0791385529299971\\
0.158853368032667	0.0899840524784545\\
0.152467470074407	0.100425061821315\\
0.145396370404191	0.110414755279081\\
0.137671843561849	0.119908241742375\\
0.129328608163795	0.128862850718257\\
0.120404159768803	0.137238339149412\\
0.110938605273215	0.144997067278704\\
0.100974483627035	0.1521041667834\\
0.0905565744354937	0.15852769777021\\
0.0797316966389427	0.164238792378817\\
0.0685484981250073	0.169211784497745\\
0.0570572371013751	0.173424325109129\\
0.0453095562318656	0.176857482726433\\
0.0333582505542275	0.179495828473097\\
0.0212570302032668	0.181327505423794\\
0.00906027904891961	0.18234428188677\\
-0.00317718972241539	0.182541588400152\\
-0.0154003799379543	0.181918538266035\\
-0.0275543595915384	0.180477931535832\\
-0.0395845077209524	0.178226242425971\\
-0.0514367598739457	0.175173590222024\\
-0.0630578510775362	0.171333693802075\\
-0.0743955552171371	0.166723809982457\\
-0.0853989197428556	0.161364655964692\\
-0.0960184946569353	0.155280316229576\\
-0.106206554743938	0.148498134300133\\
-0.115917314053394	0.141048589856379\\
-0.125107131662506	0.132965161759025\\
-0.133734707802771	0.124284177592684\\
-0.141761269468284	0.115044650402585\\
-0.149150744659374	0.105288103371464\\
-0.155869924494785	0.095058383209775\\
-0.161888612456372	0.0844014631025234\\
-0.167179760091856	0.0733652361061659\\
-0.171719588575886	0.0619992999070902\\
-0.175487695570026	0.0503547339331755\\
-0.178467146914905	0.0384838697936724\\
-0.180644552732864	0.0264400560972664\\
-0.182010127602607	0.0142774187012507\\
-0.18255773453584	0.0020506174649344\\
-0.182284912557359	-0.0101853993989565\\
-0.181213882688435	-0.0222049440083111\\
-0.17931370544462	-0.0343238575841235\\
-0.176608140377874	-0.0462719919598769\\
-0.173111585939814	-0.0579992367500058\\
-0.168836948682092	-0.0694666656593809\\
-0.163803242893912	-0.080622768099787\\
-0.158033399172737	-0.0914165089077526\\
-0.151553369120676	-0.101799360992556\\
-0.144392246251709	-0.111724719951636\\
-0.13658221091235	-0.121147982747455\\
-0.128158364375642	-0.130026796998082\\
-0.119158564308972	-0.138321260420559\\
-0.109623256345748	-0.145994097264576\\
-0.099595292892035	-0.153010825228443\\
-0.0891197404207885	-0.159339910587456\\
-0.0782436768913626	-0.164952909948585\\
-0.0670159801857053	-0.169824598068088\\
-0.0554871084541083	-0.173933081211831\\
-0.043708873347898	-0.177259895549597\\
-0.0317342071757021	-0.17979009013189\\
-0.0196169250215559	-0.181512294080744\\
-0.00741148289428932	-0.182418767691447\\
0.00482726700207594	-0.182505437214907\\
0.0170443227762637	-0.181771913165131\\
0.0291847800367361	-0.180221492069276\\
0.041194078627805	-0.177861141653468\\
0.0530182478391026	-0.174701469527558\\
0.0646041489409179	-0.170756675516167\\
0.0758997140080258	-0.166044487839422\\
0.0868541799015284	-0.160586083446158\\
0.0974183164173213	-0.154405992836726\\
0.107544647519257	-0.147531989825664\\
0.11718766470404	-0.139994966722388\\
0.126304031520862	-0.131828795497597\\
0.134852778324909	-0.12307017556317\\
0.142795486404177	-0.113758468836228\\
0.150096460629416	-0.103935522850007\\
0.156722889875059	-0.0936454826831083\\
0.162644994473181	-0.082934592569484\\
0.167836160044888	-0.071850988074551\\
0.172273057108764	-0.0604444797670163\\
0.175935745922603	-0.0487663293729172\\
0.178807766097872	-0.03686901939077\\
0.180876210570067	-0.0248060172419074\\
0.182131783606169	-0.0126315349748707\\
0.182568842578714	-0.00040028564141976\\
0.182185423325149	0.0118327625958386\\
0.180992178578405	0.0239452252771788\\
0.178978973677191	0.0360287410479896\\
0.176161626745108	0.0479439749641594\\
0.172553739889695	0.0596384986983153\\
0.168170344610223	0.0710653157361717\\
0.163031053780328	0.0821731078001674\\
0.157159091281237	0.0929115945589444\\
0.150580855591515	0.103232507178182\\
0.143325898239446	0.1130894855237\\
0.135426822558003	0.122438232620276\\
0.126919128554597	0.131236733102435\\
0.117841050552281	0.139445445771003\\
0.108233386048926	0.147027480149008\\
0.0981393126078947	0.153948762023049\\
0.0876041937645735	0.160178186640359\\
0.0766753751372208	0.165687758512881\\
0.0654019716593115	0.170452717225063\\
0.0538346468513697	0.174451648709791\\
0.0420253851392319	0.177666581483062\\
0.0300272582274464	0.18008306741079\\
0.0178941865922867	0.181690246638781\\
0.00568069716550513	0.182480896397012\\
-0.00655832172653191	0.182451463460619\\
-0.0182322671550372	0.181656625379347\\
-0.0304490691100795	0.180012229477098\\
-0.0424727999403565	0.177560159603335\\
-0.0542687622214733	0.174317097478705\\
-0.0658239375505568	0.170290218405767\\
-0.0770857891412831	0.165497222328003\\
-0.0880010618562623	0.159960503974365\\
-0.0985206887338095	0.153704989646261\\
-0.108597562631473	0.146758712086228\\
-0.118186401394091	0.13915288333467\\
-0.127244101591457	0.130921691316169\\
-0.135729956816992	0.12210212816083\\
-0.143605831657243	0.11273382910648\\
-0.150836331401946	0.102858895931249\\
-0.157388961629163	0.0925217073572033\\
-0.163234274348577	0.0817687194768367\\
-0.168346000311162	0.0706482570074492\\
-0.172701167059353	0.0592102961253873\\
-0.176280202169031	0.047506239864964\\
-0.179067021208474	0.0355886871114204\\
-0.181049100022859	0.023511196218422\\
-0.182217531019097	0.0113280443107948\\
-0.182567063196864	-0.000906016641603374\\
-0.182096125746526	-0.0131360058789476\\
-0.180807033151522	-0.0253055457832325\\
-0.178705230531744	-0.0373630125439384\\
-0.175800318355901	-0.0492524357203703\\
-0.172105372086459	-0.0609204028922755\\
-0.167636971068712	-0.0723145957062495\\
-0.162415194688777	-0.0833838089032861\\
-0.15646351276332	-0.0940782889856725\\
-0.149808672801915	-0.104349973980367\\
-0.142480581897746	-0.11415270268413\\
-0.1345121730053	-0.123442420962186\\
-0.125939256757343	-0.13217738013209\\
-0.116800360466143	-0.140318324668158\\
-0.107136554995085	-0.147828668592969\\
-0.0969912701842109	-0.15467465989518\\
-0.0864100996793534	-0.160825532209419\\
-0.0754405960227882	-0.166253643088265\\
-0.0641320569519367	-0.170934598226392\\
-0.0525353038545204	-0.174847361089282\\
-0.0407024533696443	-0.177974347454557\\
-0.0286866831731401	-0.180301504435951\\
-0.016541992991803	-0.18181837363785\\
-0.0043229619297455	-0.18251813815524\\
0.00791549681965999	-0.182397653210218\\
0.0197501724209168	-0.181497899700969\\
0.0319256169110328	-0.17975626391205\\
0.0439202932017218	-0.177207696433087\\
0.055691074784462	-0.173867950169099\\
0.0672135610770014	-0.169746567946289\\
0.0784357659912686	-0.16486173290373\\
0.089305383033988	-0.159236017142458\\
0.0997735397063713	-0.152894740257321\\
0.109793310596008	-0.145866342939036\\
0.11931966992923	-0.138182407173446\\
0.12830979820803	-0.129877469940807\\
0.136723292802871	-0.120988854650429\\
0.144522343332241	-0.111556506992034\\
0.151671900358638	-0.10162281656241\\
0.15813983325788	-0.0912324260971\\
0.163897074695333	-0.0804320307499477\\
0.168917751240136	-0.0692701682546682\\
0.173179299634134	-0.0577970008048479\\
0.176662568194615	-0.0460640896185228\\
0.179351902883104	-0.0341241632184075\\
0.181235217655122	-0.0220308804690615\\
0.182304048776949	-0.0098385894216684\\
0.182553592860345	0.00239791691781264\\
0.181982728450408	0.0146236468415095\\
0.180594021064517	0.0267836570754906\\
0.178393711662942	0.0388232996928645\\
0.175391688601999	0.0506884677075905\\
0.171601443193365	0.06232583824059\\
0.167040009073046	0.0736831121526692\\
0.161727885653665	0.0847092490744605\\
0.155688945994639	0.0953546967953683\\
0.148950329518288	0.105571613946624\\
0.141542320040677	0.115314085008752\\
0.133498209676196	0.124538326655325\\
0.124854149216742	0.133202884522586\\
0.11564898567324	0.141268819501672\\
0.105924087689061	0.148699882739406\\
0.0957231596269728	0.15546267854147\\
0.0850920451628536	0.161526814451975\\
0.074078521255664	0.166865037842781\\
0.0627320834387379	0.171453358385873\\
0.0511037233815992	0.175271155868603\\
0.0392456997263122	0.178301272862968\\
0.0272113032439725	0.180530091829225\\
0.0150546173290767	0.181947596317412\\
0.00283027495267992	0.18254741597944\\
-0.00940678685891049	0.182326855198306\\
-0.0213718684506616	0.181314124492861\\
-0.0335088874932637	0.179467893117096\\
-0.0454727685521394	0.176815717252503\\
-0.0572151426839015	0.173372426081134\\
-0.0687015483491788	0.169149839343514\\
-0.0798803502215541	0.164166685958059\\
-0.0907001127515357	0.158445766449332\\
-0.101112188711696	0.152012818145076\\
-0.111069861503728	0.14489671383424\\
-0.120528383553415	0.137129430832437\\
-0.129445242953387	0.128745878952018\\
-0.137780366487131	0.11978373474305\\
-0.145496295841119	0.110283274446965\\
-0.152558355144453	0.100287193747427\\
-0.158934807026839	0.0898404157231843\\
-0.164596995298494	0.0789898889005074\\
-0.169519473721978	0.0677843762724042\\
-0.173680120364455	0.0562742361617793\\
-0.177060237015388	0.0445111959087279\\
-0.179644633219066	0.0325481194003551\\
-0.1814216945408	0.02043876949749\\
-0.182383434762408	0.00823756642365286\\
-0.182525531773157	-0.00400065680881975\\
-0.181847346993054	-0.0162209008133085\\
-0.180351928242524	-0.0283682470099168\\
-0.178045996045189	-0.0403881044252094\\
-0.17493991342515	-0.0522264550312382\\
-0.171047639334677	-0.0638300965053424\\
-0.166386665922151	-0.0751468813234867\\
-0.160977939920108	-0.0861259511173543\\
-0.154845768510923	-0.0967179652312125\\
-0.148017710084774	-0.106875322468986\\
-0.140524450394773	-0.116552375008779\\
-0.132399664649262	-0.125705633553222\\
-0.123679866177116	-0.134293962768\\
-0.114404242331817	-0.142278766150235\\
-0.10461447837698	-0.14962415948588\\
-0.094354570157636	-0.156297132108883\\
-0.0836706263770688	-0.162267695256529\\
-0.0726106613792715	-0.167509016841839\\
-0.0612243793696998	-0.171997542037852\\
-0.049562951043283	-0.175713099133541\\
-0.0376787836165346	-0.178638990187836\\
-0.0256252853109353	-0.1807620660696\\
-0.0134566253280043	-0.182072785551877\\
-0.00122749041363665	-0.182565258189757\\
0.0110071609127237	-0.182237270792668\\
0.0230764122345795	-0.181105105138689\\
0.0351772337833795	-0.17914838296431\\
0.0471088884671416	-0.176386886741706\\
0.0588199205995375	-0.172834598110274\\
0.0702671650668155	-0.168505510585232\\
0.0813992167603432	-0.163418938083959\\
0.0921654314903259	-0.157597954550768\\
0.102517410636244	-0.151068735292288\\
0.112408670722953	-0.143860603497903\\
0.121794761467188	-0.136005951332035\\
0.130633498790264	-0.127540079733503\\
0.138885160706882	-0.118501035041936\\
0.146512663876038	-0.108929439181768\\
0.153481729834873	-0.098868307506862\\
0.159761039162868	-0.0883628553962858\\
0.165322372256518	-0.0774602950254026\\
0.170140736143825	-0.0662096231984862\\
0.174194476805996	-0.054661401149115\\
0.177465376488107	-0.0428675273234115\\
0.179938735573977	-0.0308810041362353\\
0.181603438644752	-0.018755699781856\\
0.18245200443329	-0.00654610614118607\\
0.182480619444511	0.00569290610021567\\
0.181722991471669	0.0175595576139405\\
0.180128928099761	0.0297515603984636\\
0.177725744629468	0.0417749466441965\\
0.174528467732892	0.0535854504675524\\
0.17054663164656	0.0651569888476303\\
0.165797801934009	0.0764373983720259\\
0.160303883266081	0.0873742080471092\\
0.154089601249177	0.0979182425961059\\
0.147182830397151	0.108022229690012\\
0.139614606251387	0.117640765115533\\
0.1314189453604	0.126730615562219\\
0.122632679946369	0.135250930326811\\
0.113295295687731	0.143163419017475\\
0.103448755337972	0.15043252245906\\
0.0931373098912202	0.157025572838294\\
0.08240729963282	0.162912940587199\\
0.0713069458967004	0.168068167524286\\
0.0598861343586825	0.172468085755561\\
0.0481961908573763	0.176092921788336\\
0.0362896507198801	0.178926385399756\\
0.0242200226736403	0.180955742842669\\
0.0120415483700213	0.182171874073205\\
-0.000191041378909037	0.182569313736174\\
-0.0124227725647518	0.182146275726693\\
-0.0245626189029978	0.180909559643118\\
-0.0366341603353556	0.178856170647888\\
-0.0485376864845279	0.175999104312627\\
-0.0602202527961732	0.17235171333579\\
-0.0716323503117542	0.167929742892362\\
-0.082722714970825	0.162753017828255\\
-0.0934413118856702	0.156844871901518\\
-0.103739965804238	0.15023186189284\\
-0.113572406213532	0.142943700819212\\
-0.122894446099932	0.135013141578792\\
-0.131664190908914	0.126475825111454\\
-0.139842228838463	0.117370118696898\\
-0.147391807347847	0.10773694389694\\
-0.154278998189291	0.0976195927838703\\
-0.160472849920082	0.087063533354326\\
-0.165945527009459	0.0761162051810611\\
-0.170672434929973	0.0648268062198055\\
-0.174632330685882	0.0532460717119116\\
-0.177807418280486	0.041426046177168\\
-0.180183428692624	0.0294198495219032\\
-0.181749684002374	0.0172814383141404\\
-0.182499145377747	0.00506536330095106\\
-0.182428444707715	-0.00717347574585347\\
-0.181585746411506	-0.0189264452400216\\
-0.179896978238824	-0.0311235256967221\\
-0.177400849186317	-0.0431339281189154\\
-0.174113612648095	-0.0549185485381157\\
-0.170043558964083	-0.0664588996577119\\
-0.165208604000044	-0.0777027328268588\\
-0.15963121847831	-0.0885972450825259\\
-0.153336508847667	-0.0990934560195681\\
-0.146352694724352	-0.109144339942442\\
-0.138711157120019	-0.118704731616597\\
-0.130446243393801	-0.127731657099157\\
-0.121595097053711	-0.136184548449567\\
-0.112197495220164	-0.144025418427668\\
-0.102295671230447	-0.151219029746419\\
-0.0919341245024115	-0.157733053875447\\
-0.0811594204476985	-0.163538216415669\\
-0.0700199812197236	-0.168608428640739\\
-0.0585658681172771	-0.17292090473168\\
-0.0468485565947855	-0.176456264182784\\
-0.0349207049380828	-0.179198618894653\\
-0.0228359176109774	-0.181135644578073\\
-0.0106485043528548	-0.182258636139902\\
0.00158676389250983	-0.182562546803887\\
0.0138149011185623	-0.182046010790833\\
0.0259809533677387	-0.180711349456607\\
0.03803024569703	-0.178564560859825\\
0.0499086278932118	-0.175615292805385\\
0.0615627178219778	-0.171876799487572\\
0.0729401413380281	-0.167365881922463\\
0.0839897676469381	-0.162102812446422\\
0.0946619390963162	-0.156111243609273\\
0.10490869434243	-0.149418101876269\\
0.114683983885865	-0.142053466621499\\
0.123943877021478	-0.134050434949441\\
0.132646759266693	-0.125444972953771\\
0.140753519381208	-0.116275754081272\\
0.148227725130308	-0.106583985335689\\
0.155035787017828	-0.0964132220861708\\
0.161147109236506	-0.0858091723294838\\
0.166534227166427	-0.0748194912777532\\
0.171172930805888	-0.0634935671866268\\
0.175042373568642	-0.0518822994087583\\
0.178125165971793	-0.0400378696445476\\
0.180407453784236	-0.0280135074358614\\
0.181878980288086	-0.0158632509501469\\
0.182533132372988	-0.00364170412836746\\
0.182366970255607	0.00859620870527315\\
0.181415401898031	0.0204952897996717\\
0.179625787214874	0.0326524674989682\\
0.177029677046461	0.0446329573080709\\
0.173642386867288	0.0563908592830743\\
0.169474534719114	0.0678969058034694\\
0.164544552171133	0.0790992940296618\\
0.158875111717244	0.089946134236036\\
0.152491724953693	0.100388655873993\\
0.145423031428134	0.110380027897151\\
0.137700794651822	0.119875351934589\\
0.129359722796472	0.128831949406964\\
0.120437301478777	0.137209568555681\\
0.110973628254163	0.144970560264999\\
0.101011233367672	0.152080046244276\\
0.0905948884064344	0.158506076058275\\
0.0797714050110874	0.164219770782753\\
0.0685894245182233	0.169195452770547\\
0.0570991993717652	0.173410761043343\\
0.045352367284697	0.176846751784487\\
0.0334017191706061	0.179487983475199\\
0.0213009619024506	0.181322586287639\\
0.00910447695096445	0.182342315428682\\
-0.00313292400866295	0.182542588192481\\
-0.0153562454234865	0.181922504555445\\
-0.0275105550210177	0.180484851220311\\
-0.0395412306697048	0.178236089092624\\
-0.0513942058553361	0.175186324245664\\
-0.0630162126653759	0.17134926250144\\
-0.0743550211713016	0.16674214783712\\
-0.0853596741548702	0.16138568488906\\
-0.0959807161132228	0.155303945904538\\
-0.106170415513166	0.148524262560202\\
-0.11588297929988	0.141077103131619\\
-0.125074758692197	0.132995935568044\\
-0.133704445344352	0.124317077084237\\
-0.141733256989482	0.11507953094625\\
-0.14912511172302	0.105324811195023\\
-0.155846790161395	0.0950967560752844\\
-0.161868084730177	0.0844413310256752\\
-0.167161935420094	0.0734064221041772\\
-0.171704551393306	0.062041620789961\\
-0.175475517901424	0.0503980011161471\\
-0.178457888031791	0.0385278901360791\\
-0.180638258865906	0.0264846327668076\\
-0.182006831713104	0.0143223520557632\\
-0.182557456147327	0.00209570594000761\\
-0.182287657645876	-0.0101403583777099\\
-0.181219988434888	-0.0221569822857181\\
-0.179322927243138	-0.0342768899251467\\
-0.176620448868466	-0.0462259101852544\\
-0.173126974927086	-0.0579540199496027\\
-0.168855351269274	-0.0694225354970421\\
-0.163824575601644	-0.0805799400611131\\
-0.158057570532355	-0.0913751767640892\\
-0.151580275078267	-0.101759711857911\\
-0.144421769802277	-0.111686934672589\\
-0.136614223066513	-0.121112234082797\\
-0.128192724800449	-0.129993248732308\\
-0.119195121902912	-0.138290066676545\\
-0.109661849896753	-0.145965401801731\\
-0.099635751789369	-0.152984760778052\\
-0.089161885414601	-0.159316598235258\\
-0.0782873208805527	-0.164932458576949\\
-0.0670609290548024	-0.169807103844633\\
-0.0555331619315521	-0.17391862714081\\
-0.0437558259017057	-0.177248551077685\\
-0.0317818489280153	-0.179781910816891\\
-0.0196650426867994	-0.18150732132096\\
-0.00745986073551618	-0.18241702851838\\
0.00477884620286578	-0.182506944150846\\
0.0169960767508106	-0.181776664145837\\
0.0291369260411166	-0.180229470432374\\
0.0411468324726408	-0.177872316191778\\
0.0529718229106659	-0.174715794609231\\
0.0645587552441202	-0.170774091267232\\
0.075855557206176	-0.166064920395987\\
0.0868114603945809	-0.160609445262908\\
0.0973772284245996	-0.154432183064624\\
0.107505378201079	-0.147560894744575\\
0.117150393309666	-0.140026460233536\\
0.126268928566908	-0.131862739675868\\
0.1348200048193	-0.123106421257616\\
0.14276519310566	-0.11379685632679\\
0.150068787354747	-0.103975882550766\\
0.156697964852469	-0.0936876358937222\\
0.162622933751714	-0.0829783522620683\\
0.167817066952224	-0.0718961597272454\\
0.172257021769294	-0.0604908622266894\\
0.175922844832967	-0.048813715750383\\
0.178798061762466	-0.0369171979862051\\
0.180869751200917	-0.0248547724858491\\
0.182128602884136	-0.0126806484006745\\
0.182568959482546	-0.000449536855678598\\
0.182188842024414	0.0117835949191779\\
0.180999225475469	0.0238936683664881\\
0.178989382177697	0.035978170598888\\
0.176175362109686	0.0478943601649357\\
0.172570788269281	0.0595898579702872\\
0.168190632189682	0.0710178822143658\\
0.163054488886869	0.0821271101620813\\
0.157185572887218	0.0928672410661996\\
0.150610269172668	0.103189998661783\\
0.143358115477405	0.113049015687317\\
0.135461702311024	0.122399986295399\\
0.126956517547321	0.1312008853146\\
0.117880784019359	0.139412160986693\\
0.108275288453363	0.146996911529522\\
0.0981831984167965	0.153921050718772\\
0.0876498682709561	0.160153461138404\\
0.0767226353273644	0.165666134039874\\
0.0654506071105853	0.170434295213371\\
0.0538844406738003	0.17443651632038\\
0.0420761149380424	0.177654811196023\\
0.0300786970998176	0.1800747166783\\
0.0179461041430851	0.181685357606667\\
0.00573286053214536	0.182479495695392\\
-0.00650614682251025	0.18245356206214\\
-0.018172876824219	0.181662807851311\\
-0.0303914100326186	0.180022206657189\\
-0.0424162609052358	0.177573911179595\\
-0.0542131616248554	0.174334638617334\\
-0.0657695793582552	0.170311466856618\\
-0.0770329494523631	0.165522077805435\\
-0.0879499773157533	0.159988859768926\\
-0.0984715891858694	0.153736723323568\\
-0.108550671390982	0.146793684916877\\
-0.118141932099865	0.139190941826878\\
-0.127202257108271	0.130962667999233\\
-0.135690928443793	0.122145842241645\\
-0.143569798262176	0.112780087257258\\
-0.150803458594741	0.102907493150825\\
-0.157359400999912	0.0925724278799608\\
-0.163208162769695	0.0818213377297928\\
-0.168323459304176	0.0707025386130523\\
-0.172682302228913	0.0592659989476913\\
-0.176265102709839	0.0475631150884323\\
-0.179055759484689	0.0356464803516674\\
-0.181041731222498	0.0235696486593274\\
-0.182214092884852	0.0113868938680684\\
-0.182567575836441	-0.000847034149732518\\
-0.182100591521009	-0.0130771555455885\\
-0.180815813590615	-0.0252443889309918\\
-0.17871800560482	-0.037302980216107\\
-0.175817044093608	-0.049193547187018\\
-0.172126025869805	-0.0608627103476371\\
-0.167661462975326	-0.0722583721176347\\
-0.162443413735215	-0.0833293229181631\\
-0.156495336353633	-0.0940257870970463\\
-0.149843962391133	-0.104299693624828\\
-0.142519182717668	-0.114104872500837\\
-0.134553915179672	-0.123397258868988\\
-0.125983956126287	-0.13213509223861\\
-0.116847819364536	-0.140279104386352\\
-0.107186563121705	-0.147792695757778\\
-0.0970436055343728	-0.154642099939069\\
-0.0864645295292003	-0.160796535402387\\
-0.0754968779650508	-0.166228343843784\\
-0.0641899399775733	-0.170913114477955\\
-0.052594529469624	-0.17482979374255\\
-0.0407627567504587	-0.177960779913915\\
-0.0287477943531956	-0.180292002208953\\
-0.0166036380668937	-0.181812984021495\\
-0.00438486428654047	-0.182516890002465\\
0.00785361526167902	-0.182400556779239\\
0.0196819966135615	-0.181505535073884\\
0.031859144489116	-0.179768288949476\\
0.0438550994333917	-0.177224076915186\\
0.0556270266444536	-0.17388869183918\\
0.067150989394004	-0.169771576141875\\
0.0783749827741694	-0.164890890415968\\
0.0892466613453754	-0.15926919765426\\
0.0997171438132172	-0.152931799591231\\
0.109739496575829	-0.145907118407659\\
0.119268682538142	-0.138226719163516\\
0.128261869615016	-0.129925122829346\\
0.136678641656763	-0.121039637592097\\
0.144481173773316	-0.111610194842599\\
0.151634401077171	-0.101679170884659\\
0.158106176632048	-0.09129119621669\\
0.163867415999217	-0.0804929548695308\\
0.168892227925394	-0.0693329746241813\\
0.173158030695411	-0.0578614089305878\\
0.176645653614576	-0.0461298115179367\\
0.179339423164052	-0.0341909047056392\\
0.181227233436991	-0.0220983424704435\\
0.182300600543245	-0.00990646932315053\\
0.182554700736683	0.00232992392253996\\
0.181988392092603	0.0145558463756177\\
0.180604219639696	0.0267163542060285\\
0.178408403922363	0.0387567975601292\\
0.175410813045175	0.0506230661610235\\
0.171624918324736	0.0622618324831994\\
0.167067733749189	0.0736207914072459\\
0.161759739516666	0.0846488952813597\\
0.15572478999448	0.0952965833350114\\
0.148990006518531	0.105516004402249\\
0.141585655509856	0.11526123196662\\
0.133545012451998	0.124488470562461\\
0.12490421235063	0.13315625259065\\
0.115702087343866	0.141225624672985\\
0.105979992187117	0.148660322712801\\
0.0957816184008736	0.155426934868373\\
0.0851527979206567	0.161495051705384\\
0.0741412971290298	0.166837402856802\\
0.0627966021875027	0.171429979579368\\
0.0511696966462089	0.175252142648437\\
0.0393128323172968	0.178286715112892\\
0.0272792944579626	0.180520059487075\\
0.015123162300582	0.181942139039092\\
0.00289906602129299	0.182546562895636\\
-0.0093380587725953	0.182330614762985\\
-0.0212979604431956	0.181323048698349\\
-0.0334366079453651	0.179481603722202\\
-0.045401867738705	0.176834169674183\\
-0.057145551678921	0.173395614691074\\
-0.0686336126517629	0.169177660130203\\
-0.079814403076872	0.164199009598474\\
-0.090636451057865	0.15848245216567\\
-0.101051099155685	0.152053705894064\\
-0.111011621240034	0.144941623692313\\
-0.120473257230948	0.137178164564766\\
-0.129393481354308	0.128798221014303\\
-0.137732205493851	0.119839453167368\\
-0.145451955371122	0.110342121860018\\
-0.152518038141479	0.100348908471943\\
-0.158898698529988	0.0899047229442159\\
-0.16456526159399	0.0790565018884565\\
-0.169492261577773	0.0678529976619639\\
-0.173657556351786	0.0563445592802836\\
-0.177042426922261	0.0445829061425912\\
-0.179631661554019	0.0326208956046078\\
-0.181413624132611	0.0205122854362602\\
-0.182380306458005	0.00831149222752364\\
-0.182527364232772	-0.00392665315521223\\
-0.181854136586005	-0.0161471519873488\\
-0.180363649042969	-0.0282950848488176\\
-0.178062599927935	-0.0403158584372149\\
-0.17496133026157	-0.0521554509100195\\
-0.17107377728781	-0.0637606546616804\\
-0.16641741183969	-0.0750793154392914\\
-0.161013159823286	-0.0860605667294481\\
-0.154885308177361	-0.0966550583501296\\
-0.148061395724272	-0.106815178237033\\
-0.140572089411753	-0.116495266409311\\
-0.132451046493883	-0.125651820168822\\
-0.123734763272373	-0.13424368960462\\
-0.114462411082567	-0.142232262519884\\
-0.104675660254274	-0.149581637958298\\
-0.0944184928432878	-0.156258787543972\\
-0.0837370049761177	-0.162233703910926\\
-0.0726791996894831	-0.167479535558834\\
-0.0612947712074956	-0.171972707522338\\
-0.0496348816046688	-0.175693027321605\\
-0.0377519308912673	-0.178623775703762\\
-0.0256993215222034	-0.180751781781786\\
-0.0135312184004168	-0.182067482225269\\
-0.00130230546209521	-0.182564964237238\\
0.0109324600773472	-0.18224199212662\\
0.0229975055431657	-0.181115367990851\\
0.0350999080840483	-0.179163777691808\\
0.0470330339541571	-0.176407360333601\\
0.0587455327206867	-0.172860133075533\\
0.0701946032330682	-0.16853599349573\\
0.0813288319870038	-0.16345422823667\\
0.0920975410746506	-0.157637897664262\\
0.102452320495451	-0.151113156566746\\
0.112346675988856	-0.143909307090685\\
0.121736143663106	-0.136058721917046\\
0.13057852440197	-0.127596683574447\\
0.138834080065502	-0.118561220966381\\
0.146465710025628	-0.108992939687817\\
0.153439117464754	-0.0989348399559662\\
0.159722963625945	-0.0884321232717082\\
0.165289008674518	-0.0775319892526161\\
0.170112238601497	-0.0662834235256515\\
0.174170977640437	-0.0547369775767864\\
0.177446985674879	-0.0429445415796514\\
0.179925540212789	-0.030959111191992\\
0.181595502548185	-0.0188345493962002\\
0.182449367819632	-0.0066253444340702\\
0.182483298736963	0.00561363506548561\\
0.181726270418315	0.0175279250940652\\
0.180135600398764	0.0297125072100764\\
0.177735654791112	0.0417337391878002\\
0.174540983742581	0.0535454297601571\\
0.17056174230022	0.0651180490675658\\
0.165815513720689	0.076399501818378\\
0.160324117304274	0.0873375411242399\\
0.154112263903492	0.0978829862766257\\
0.147207823869236	0.107988544248269\\
0.139641822487919	0.117608803746997\\
0.131448265541691	0.126700524868444\\
0.122663975549317	0.135222848762972\\
0.113328429137314	0.143137476167697\\
0.103483580570725	0.150408838489885\\
0.0931736729914841	0.157004257948917\\
0.0824450395138094	0.162894094495654\\
0.0713458950134649	0.168051879001317\\
0.0599261194601927	0.172454432203736\\
0.0482370337463871	0.176081968880182\\
0.0363311690531523	0.178918186760566\\
0.0242620307740568	0.180950339790342\\
0.0120838580584788	0.182169295412232\\
-0.000148619940402581	0.182569575608037\\
-0.0123804300258104	0.182149381516823\\
-0.0245184155747182	0.180915780077088\\
-0.0365907814677826	0.17886527711696\\
-0.048495126291118	0.176011066709529\\
-0.0601785383402075	0.172366518192035\\
-0.0715916805073429	0.167947326741205\\
-0.0826832853448707	0.162773301901483\\
-0.0934033012809107	0.156867769175682\\
-0.103703546666832	0.150257273746754\\
-0.113537744812886	0.142971516802064\\
-0.122861701082638	0.135043240222333\\
-0.131633512498462	0.126508074519955\\
-0.139813758187318	0.117404377097747\\
-0.147365675890427	0.10777306026206\\
-0.154255327037487	0.0976574074924799\\
-0.160451749300766	0.087102878899584\\
-0.165927095749386	0.0761569069165289\\
-0.170656759996821	0.0648686831293333\\
-0.17461948677779	0.053288937215934\\
-0.177797467470966	0.0414697089647804\\
-0.180176420132059	0.0294641144047441\\
-0.181745653677387	0.0173261070974562\\
-0.182498115928935	0.0051102356741686\\
-0.182430425307822	-0.00712860131533212\\
-0.181591197741421	-0.018876210664443\\
-0.17990565298708	-0.0310746434744481\\
-0.177412726614836	-0.0430859870559366\\
-0.1741287020117	-0.0548714224317063\\
-0.170061791349906	-0.0664128389497118\\
-0.165229894464042	-0.0776579696507746\\
-0.159655475956087	-0.0885539806079603\\
-0.153363629005065	-0.0990518853419606\\
-0.146382559465236	-0.109104652437906\\
-0.138743635810175	-0.118667108455915\\
-0.130481193526088	-0.12769627030957\\
-0.121632364811924	-0.136151560229906\\
-0.112236916146838	-0.143994980413954\\
-0.102337070955855	-0.15119128230988\\
-0.0919773195208433	-0.157708125471776\\
-0.0812042189236146	-0.163516222995648\\
-0.0700661838471205	-0.16858947310708\\
-0.0586132689983717	-0.172905076462143\\
-0.0468969441650698	-0.176443638606325\\
-0.034969862908105	-0.179189257134516\\
-0.0228856259316881	-0.181129593157715\\
-0.0106985402006152	-0.182255926753663\\
0.00153662511398314	-0.182563196154055\\
0.0137648847729571	-0.182050020492548\\
0.0259312845715666	-0.180718706010207\\
0.0379811483078186	-0.178575235691014\\
0.0498603234998254	-0.175629242373477\\
0.0615154247450366	-0.171893965460979\\
0.0728940736382721	-0.167386191423047\\
0.0839451341640449	-0.162126178355215\\
0.0946189424977725	-0.15613756494077\\
0.104867530202899	-0.149447264214757\\
0.114644839798949	-0.142085342617243\\
0.123906931744826	-0.134084884874392\\
0.132612181906893	-0.125481845312595\\
0.140721468617236	-0.116314886279845\\
0.148198348488184	-0.106625204395278\\
0.155009220190399	-0.0964563454094961\\
0.161123475457192	-0.0858540085096356\\
0.166513636639456	-0.0748658409451002\\
0.171155480190665	-0.06354122389992\\
0.175028145529059	-0.0519310505699301\\
0.178114228783974	-0.0400874974513772\\
0.180399861011291	-0.0280637898521924\\
0.181874770519332	-0.0159139626993283\\
0.182532329030209	-0.00369261770410659\\
0.182369581467581	0.00854532202037432\\
0.181421869604588	0.0204399184228271\\
0.179635831991269	0.0325983899946605\\
0.177043268860333	0.044579911060958\\
0.173659526640967	0.0563387646583944\\
0.169495145817909	0.0678460266606638\\
0.164568539245938	0.0790498823164005\\
0.158902371372052	0.0898984125724769\\
0.152522139275273	0.100342839539776\\
0.145456467487562	0.11033632533202\\
0.137737105724806	0.119833962356647\\
0.129398749102789	0.128793061784867\\
0.120478870837795	0.137173360827211\\
0.111017556827849	0.144937198540008\\
0.101057326481427	0.152049684033592\\
0.0906429414116181	0.158478853567725\\
0.0798212041958511	0.164195814265133\\
0.0686407480558285	0.169174873942167\\
0.0571518183081113	0.173393656563912\\
0.0454060465567309	0.176833202804521\\
0.0334562186644027	0.179478055249526\\
0.0213560375199645	0.181316327864717\\
0.00915988170872198	0.18233975940915\\
-0.00307743887568952	0.182543750563122\\
-0.0153009293448295	0.181927384596763\\
-0.0274556569649126	0.180493431489862\\
-0.0394869980269152	0.17824833548307\\
-0.0513408833255858	0.175202186117305\\
-0.0629640411473685	0.171368672891455\\
-0.0743042366766059	0.166765023740938\\
-0.0853105067445007	0.161411927612572\\
-0.0959333888497109	0.155333441491499\\
-0.106125143450795	0.148556882285807\\
-0.115839968508785	0.141112704062892\\
-0.125034205319048	0.133034361190599\\
-0.133666534719106	0.124358157988988\\
-0.141698162776048	0.115123085578758\\
-0.149092995126493	0.10537064665511\\
-0.155817799187694	0.0951446689710327\\
-0.161842353503296	0.0844911083771013\\
-0.167139583561862	0.073457842290565\\
-0.17168568346783	0.0620944545375298\\
-0.175460222928633	0.0504520125153669\\
-0.178446239066264	0.0385828376999371\\
-0.180630312649883	0.0265402705092401\\
-0.182002628401994	0.0143784305907569\\
-0.182557019108709	0.00215197360305489\\
-0.182290993334625	-0.0100841544044812\\
-0.181227519871212	-0.0220970924946898\\
-0.179334346979443	-0.034218252504552\\
-0.176635719338972	-0.0461683849020925\\
-0.173146087877847	-0.0578975775971998\\
-0.168878222256826	-0.0693674526178993\\
-0.163851099514138	-0.080526485287238\\
-0.158087632408828	-0.0913235913064862\\
-0.151613744315966	-0.10171022853312\\
-0.144458499707169	-0.111639778396336\\
-0.136654052068475	-0.121067619599968\\
-0.128235477263215	-0.129951379514264\\
-0.119240608849584	-0.138251134071225\\
-0.109709869834671	-0.145929584169353\\
-0.0996860916091238	-0.152952222667164\\
-0.089214321333402	-0.159287489628846\\
-0.0783416194406886	-0.164906914199276\\
-0.0671168481606089	-0.169785242539936\\
-0.0555904519271777	-0.173900551321407\\
-0.0438142306879866	-0.177234346244004\\
-0.0318411071072706	-0.179771645154153\\
-0.019724888729769	-0.181501045373673\\
-0.00752002617820754	-0.182414774942354\\
0.00471863156552065	-0.182508727547343\\
0.0169360836392532	-0.181782480975306\\
0.0290774244813692	-0.180239299010609\\
0.0410880905801986	-0.177886116767075\\
0.0529141056792709	-0.174733509521793\\
0.0645023233540944	-0.170795645187962\\
0.075800665845992	-0.166090220645633\\
0.0867583581055032	-0.16063838221037\\
0.0973261559753299	-0.154464630601536\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0973261559753299	-0.154464630601536\\
0.107456567498109	-0.147596710833129\\
0.11710406633927	-0.140065487531492\\
0.126225296391921	-0.131904806223067\\
0.134779266616622	-0.123151341233296\\
0.142727535251427	-0.113844430876446\\
0.150034382578333	-0.104025900659779\\
0.156666971443449	-0.093739875323401\\
0.162595494828608	-0.0830325805420138\\
0.167793309805356	-0.0719521351848848\\
0.172237057268731	-0.0605483350682337\\
0.175906766914218	-0.048872429169217\\
0.17878594698256	-0.0369768893175278\\
0.180861658376041	-0.0249151743804923\\
0.182124572806342	-0.0127414900189233\\
0.182569014715841	-0.000510545084655666\\
0.182192986783537	0.0117226942401003\\
0.181007865955076	0.0238297746953837\\
0.179002186032565	0.0359155089580373\\
0.176192285418211	0.047832888188689\\
0.172591813363627	0.0595295956962983\\
0.16821566674549	0.0709591182595974\\
0.163083418485017	0.0820701274678193\\
0.157218271627305	0.0928122970115513\\
0.150646594505348	0.103137341328013\\
0.143397907831923	0.11299888426002\\
0.135504786313439	0.122352608893427\\
0.127002702882469	0.131156477841087\\
0.117929866233894	0.139370926205576\\
0.108327049847072	0.146959038153345\\
0.0982374090151644	0.153886712537699\\
0.0877062868458599	0.160122816223972\\
0.0767810104709136	0.16563932401733\\
0.0655106783582175	0.170411444606673\\
0.0539459396601905	0.174417731977207\\
0.0421387665994156	0.177640181787064\\
0.0301422209035914	0.180064312279794\\
0.0180102153463915	0.181679229365593\\
0.00579727145433044	0.18247767558049\\
-0.00644172550267271	0.182456062699928\\
-0.0180994082450137	0.181670357942702\\
-0.0303201071265241	0.180034447142794\\
-0.0423463498110573	0.17759081655888\\
-0.0541444123117918	0.174356227476964\\
-0.0657023685246092	0.170337636465346\\
-0.0769676183952283	0.165552703273061\\
-0.0878868179861142	0.160023808446507\\
-0.0984108850787431	0.153775843173905\\
-0.108492697884961	0.146836803808399\\
-0.118086952528745	0.139237869456843\\
-0.127150521417809	0.131013196865438\\
-0.135642672220905	0.122199748460439\\
-0.143525241672016	0.112837131545001\\
-0.150762805367299	0.102967421893446\\
-0.157322837498961	0.0926349742600277\\
-0.163175857138822	0.0818862229142904\\
-0.168295560693041	0.0707694729982176\\
-0.172658940106997	0.0593346834476255\\
-0.17624638626447	0.0476332424749345\\
-0.179041777111936	0.0357177366278682\\
-0.181032550110702	0.0236417144657271\\
-0.182209758693423	0.0114594459109773\\
-0.182568112470202	-0.000774321641838244\\
-0.182106001003412	-0.0130046093637487\\
-0.180826543635648	-0.0251689636791525\\
-0.178733659615159	-0.0372289509373648\\
-0.175837567031598	-0.0491209333531115\\
-0.172151389418027	-0.0607915733666815\\
-0.167691555451942	-0.0721890483510803\\
-0.162478097517726	-0.0832621432590978\\
-0.156534459610607	-0.0939610548506376\\
-0.149887353694289	-0.104237700846878\\
-0.142566650704243	-0.114045900335691\\
-0.134605249933955	-0.123341575179182\\
-0.126038930212917	-0.132082950259592\\
-0.116906188790877	-0.14023074164352\\
-0.107248068407585	-0.147748332996765\\
-0.0971079728731558	-0.154601940110376\\
-0.0865314720043336	-0.160760762734903\\
-0.0755660968350353	-0.166197122996576\\
-0.0642611260025128	-0.170886589786783\\
-0.0526673642947608	-0.174808088551745\\
-0.04083691433066	-0.177943996003193\\
-0.0288229424088339	-0.180280219317734\\
-0.0166794395786513	-0.181806259469731\\
-0.00446097900409683	-0.182515258414169\\
0.00777752929314451	-0.182404029907089\\
0.0195980477439381	-0.181514832504951\\
0.0317773146653907	-0.179782987922495\\
0.0437748503399857	-0.177244134810475\\
0.0555481886067014	-0.173914115671772\\
0.0670739702451967	-0.169802248476466\\
0.0783001665012436	-0.164926666153408\\
0.0891743834367264	-0.159309920665818\\
0.0996477288719774	-0.152977291824005\\
0.109673259085244	-0.145957179078598\\
0.119205922976929	-0.138281126731364\\
0.1282028729048	-0.129983636130323\\
0.136623676021651	-0.12110199681595\\
0.144430489533329	-0.111676122673414\\
0.151588229501408	-0.101748373738919\\
0.158064728881359	-0.0913633655530727\\
0.163830882160524	-0.0805677685654396\\
0.168860776141721	-0.0694100984113119\\
0.173131806391866	-0.0579404978890718\\
0.176624778826667	-0.0462105116183206\\
0.179323995969908	-0.0342728543950788\\
0.181217327497363	-0.0221811742942882\\
0.182296264751973	-0.00998981156727639\\
0.182555958980499	0.00224644555904009\\
0.18199524312418	0.0144726071022869\\
0.180616637063473	0.0266337284515\\
0.178426336292865	0.0386751572924044\\
0.175434184079312	0.0505427792073524\\
0.171653627225157	0.0621832608751958\\
0.167101655638907	0.0735442897468589\\
0.161798725979516	0.0845748091455298\\
0.155768669726754	0.0952252477081653\\
0.149038586080738	0.105447742163884\\
0.141638720176984	0.115196352433008\\
0.133602327164369	0.124427268081854\\
0.124965522755629	0.133099005207479\\
0.115767120922631	0.141172592867096\\
0.106048459464795	0.148611748214478\\
0.0958532142400895	0.155383039552959\\
0.0852272028777407	0.161456036583095\\
0.0742181788786097	0.166803447152659\\
0.0628756170095584	0.171401239908798\\
0.0512504909569711	0.175228752297625\\
0.0393950442595456	0.178268783418133\\
0.0273625555166558	0.180507671326267\\
0.0152070989562494	0.181935354430572\\
0.00298330142663712	0.182545416708885\\
-0.0092539031015161	0.182335116542469\\
-0.0212073613503664	0.181333879632203\\
-0.0333480228213378	0.179498298589927\\
-0.0453149784697561	0.1768566732427\\
-0.0570602681519856	0.17342392002751\\
-0.0685503586196063	0.169211638960782\\
-0.0797335868321	0.164238502679157\\
-0.0905584358415581	0.158527286383759\\
-0.10097623563276	0.152103684588022\\
-0.110940248351794	0.144996525894096\\
-0.120405698531048	0.137237746939176\\
-0.129330043346288	0.128862219093379\\
-0.137673176367587	0.119907582447451\\
-0.145397603713762	0.110414079046662\\
-0.152468611704877	0.100424372838943\\
-0.158854423100316	0.0899833577648456\\
-0.164526339962407	0.0791379559351423\\
-0.1694588726103	0.0679369067775142\\
-0.173629854167952	0.0564305480062558\\
-0.177020540184804	0.0446705893978245\\
-0.179615692871687	0.0327098804105717\\
-0.181403649580259	0.0206021726760815\\
-0.182376375214591	0.00840187844154974\\
-0.18252949834154	-0.00383617396293437\\
-0.181862330835638	-0.0160569865238888\\
-0.180377870970823	-0.0282056387080093\\
-0.178082789946238	-0.0402275342711426\\
-0.174987401906791	-0.0520686466132433\\
-0.171105617589343	-0.0636757615834046\\
-0.166454881808456	-0.0749967166188011\\
-0.161056095057982	-0.0859806351670559\\
-0.154933519586195	-0.096578155321231\\
-0.14811467035766	-0.106741651659479\\
-0.140630191401005	-0.11642544927198\\
-0.132513718096516	-0.1255860290215\\
-0.123801726015383	-0.13418222312295\\
-0.114533366997381	-0.142175400151635\\
-0.104750293206596	-0.149529638649209\\
-0.0944964699399872	-0.156211888560606\\
-0.0838179780466224	-0.162192119760172\\
-0.0727628068464371	-0.167443457003373\\
-0.0613806384580008	-0.171942300709167\\
-0.049722624529556	-0.175668433014542\\
-0.0378411563612179	-0.178605108634432\\
-0.025789629459894	-0.18073913011447\\
-0.0136222035743179	-0.182060907141239\\
-0.00139355930897252	-0.182564499640035\\
0.0108413476209072	-0.182247644470763\\
0.0229011821274107	-0.181127783471693\\
0.0350055289336238	-0.179182454653\\
0.046940455717526	-0.176432233437332\\
0.058654744714863	-0.172891180929597\\
0.0701060442531381	-0.168573076944969\\
0.081242930290792	-0.163497174866986\\
0.0920146833317745	-0.157686518637977\\
0.102372879417934	-0.151167238067073\\
0.112271011077057	-0.143968609680575\\
0.121664597756253	-0.136122982449364\\
0.130511421935964	-0.127665616509589\\
0.138771725709914	-0.118634519573272\\
0.146408387316402	-0.109070277393174\\
0.153387087508757	-0.0990158718038464\\
0.159676463908171	-0.0885164874670816\\
0.165248251976732	-0.0776193087739338\\
0.170077412029708	-0.066373307807629\\
0.174142241764248	-0.0548290242614289\\
0.177424473789329	-0.0430383383131892\\
0.179909357719019	-0.0310542374774136\\
0.181585726462162	-0.0189305784731514\\
0.182446046405992	-0.00672184519654808\\
0.18248645127277	0.00551709613369545\\
0.181730193099243	0.0174893909952855\\
0.180143647912253	0.0296649580376581\\
0.177747669180771	0.041683450407213\\
0.17455617859749	0.0534965844085646\\
0.170580098378727	0.0650705329001076\\
0.165837039842899	0.0763532620985055\\
0.160348716982975	0.087292803684645\\
0.154139822050753	0.0978399717207816\\
0.14723822049715	0.107947447530136\\
0.13967492521935	0.117569811022041\\
0.131483928937055	0.126663814190774\\
0.122702042409697	0.135188588193786\\
0.113368731310029	0.143105822892452\\
0.10352593963815	0.150379938162709\\
0.0932179010566568	0.156978244026234\\
0.0824909400324426	0.162871087620502\\
0.0713932636718211	0.168031986441682\\
0.059974745079724	0.17243774735533\\
0.0482866992294087	0.176068570826752\\
0.036381652351535	0.178908139900579\\
0.0243131058797716	0.180943693529343\\
0.0121352960169992	0.182166083921165\\
-9.70500052517777e-05	0.182569817650376\\
-0.0123289598717045	0.182153080344702\\
-0.0244646608586837	0.180923266100991\\
-0.0365380370374392	0.178876270543714\\
-0.0484433821603844	0.17602553013182\\
-0.060127825307735	0.172384434721137\\
-0.0715422401488146	0.167968618431207\\
-0.0826353550024301	0.162797872230649\\
-0.0933570977987205	0.156895511678288\\
-0.103659279035601	0.15028806791874\\
-0.113495614446925	0.143005227824087\\
-0.122821900067826	0.135079719951647\\
-0.131596222615852	0.126547162222156\\
-0.1397791501373	0.117445900119474\\
-0.147333908519767	0.107816834784661\\
-0.154226546604796	0.0977032393513697\\
-0.160426088804664	0.0871505644440107\\
-0.165904674315261	0.076206233912179\\
-0.170637682322307	0.0649194317060306\\
-0.174603842644584	0.0533408808487363\\
-0.177785331323899	0.0415226154837894\\
-0.180167850726406	0.0295177470305009\\
-0.181740693794881	0.0173802255052918\\
-0.182496792167186	0.00516459706578869\\
-0.182432747940911	-0.00707424111626697\\
-0.181597729043371	-0.0188152745397965\\
-0.179916091545113	-0.0310153638421627\\
-0.177427046719016	-0.0430278546182084\\
-0.17414691460592	-0.0548142802159894\\
-0.170083812007559	-0.0663569909788159\\
-0.165255619393577	-0.0776036972329995\\
-0.159684794084769	-0.0885015270996459\\
-0.153396413224077	-0.0990014866758495\\
-0.14641866603034	-0.109056537565594\\
-0.138782905847869	-0.118621496307916\\
-0.130523453841113	-0.127653368671728\\
-0.121677428579245	-0.136111564916823\\
-0.1122845837277	-0.143958074385405\\
-0.10238713078815	-0.151157634827001\\
-0.0920295490568935	-0.157677891321991\\
-0.0812583856204164	-0.163489541780344\\
-0.070122046197131	-0.168566468599499\\
-0.0586705776141435	-0.172885856029852\\
-0.0469554428869163	-0.176428292713487\\
-0.0350292899522237	-0.179177858915829\\
-0.0229457150585252	-0.181122198071812\\
-0.0107590219124266	-0.182252572313988\\
0.00147602236903527	-0.182563901741772\\
0.0137044333791875	-0.182054787249807\\
0.0258712565229701	-0.18072751681554\\
0.0379218139826115	-0.178588055217026\\
0.0498019504418453	-0.175646017226769\\
0.0614582764603365	-0.171914624402461\\
0.0728384084046798	-0.167410645669344\\
0.0838912038602416	-0.162154321961009\\
0.0945669914699739	-0.156169275254249\\
0.104817794150046	-0.149482402415688\\
0.114597544709078	-0.14212375432134\\
0.123862292868527	-0.134126400810363\\
0.132570402772361	-0.125526282072626\\
0.140682740107378	-0.116362047125554\\
0.148162847968873	-0.106674880127678\\
0.154977110694829	-0.0965083153011882\\
0.161094904940437	-0.0859080412817622\\
0.166488737295686	-0.0749216957985337\\
0.17113436784211	-0.0635986515885122\\
0.175010919087767	-0.0519897945135265\\
0.17810096979063	-0.0401472948777476\\
0.180390633248732	-0.0281243729761258\\
0.181869619707203	-0.0159750599219803\\
0.182531282600602	-0.00375395482911231\\
0.182372648422367	0.00848402055465462\\
0.181429585923555	0.0203731456701077\\
0.179647859243161	0.0325331912380682\\
0.177059570219971	0.0445159611615463\\
0.173680102978981	0.0562759637432484\\
0.169519903966866	0.0677846929937484\\
0.164597363520679	0.0789903194574105\\
0.158935136516443	0.0898408883509245\\
0.152558702591722	0.10028761286567\\
0.145496668226839	0.110283646827953\\
0.137780766576578	0.119784071463829\\
0.129445677095463	0.128746185528796\\
0.120528858123822	0.137129712893615\\
0.111070381597996	0.144896978307212\\
0.101112753952435	0.152013075657884\\
0.0907007248686435	0.158446025141135\\
0.0798810860899765	0.164166917043837\\
0.0687024611545224	0.169150041648669\\
0.057215086885009	0.173373004770023\\
0.045470587628916	0.1768168283923\\
0.0335217432498805	0.179466035960221\\
0.021422251937482	0.18130872192878\\
0.00922648889285631	0.182336605266025\\
-0.00301073804345675	0.182545066669417\\
-0.0152344346894804	0.181933169323954\\
-0.0273896676725018	0.180503663112378\\
-0.0394218112975574	0.178262972256776\\
-0.0512767930340579	0.175221166448363\\
-0.0629013365212358	0.171391915593419\\
-0.0742432009870503	0.166792428382315\\
-0.0852514160276576	0.161443374950037\\
-0.095876510659571	0.155368793987762\\
-0.106070735649052	0.14859598470954\\
-0.115788278091776	0.14115538417259\\
-0.124985467300383	0.133080430490331\\
-0.133620971058157	0.12440741256314\\
-0.141655981369098	0.115175306992895\\
-0.149054388858196	0.105425602924564\\
-0.15578294504785	0.0952021155932604\\
-0.161811411777276	0.0845507894176818\\
-0.167112697093756	0.0735194915232147\\
-0.171662977002043	0.0621577966294454\\
-0.175441802528692	0.0505167642642955\\
-0.178432191623129	0.0386487092930082\\
-0.180620705471549	0.0266069668239543\\
-0.181997508892751	0.0144456525149462\\
-0.182556414536683	0.00221941937867213\\
-0.182294910690257	-0.0100167878274179\\
-0.181236469175782	-0.0220252521701865\\
-0.17934795795288	-0.0341479258927572\\
-0.176653946287292	-0.0460993971133152\\
-0.173168920671065	-0.057829890015568\\
-0.168905558914421	-0.0693013969258615\\
-0.16388281329969	-0.0804623834406402\\
-0.15812358489022	-0.0912617320506181\\
-0.151653778362678	-0.101650890473974\\
-0.144502438940864	-0.111583230624632\\
-0.136701702342108	-0.121014118944706\\
-0.128286627628583	-0.129901169238578\\
-0.119295032440484	-0.138204442850163\\
-0.109767324859181	-0.145886625063312\\
-0.0997463224269821	-0.152913192145011\\
-0.0892770595971451	-0.159252566666655\\
-0.07840658528998	-0.164876259461179\\
-0.0671837514683992	-0.169758997640375\\
-0.0556589935988916	-0.173878838169707\\
-0.0438841039942951	-0.177217266480243\\
-0.0319119990605144	-0.17975927967276\\
-0.0197964814876048	-0.181493453941417\\
-0.00759199846182297	-0.182411995911884\\
0.00464660302187992	-0.182510777664921\\
0.0168643226424944	-0.181789355286734\\
0.0290062539189083	-0.18025097086444\\
0.0410178309704254	-0.177902537915153\\
0.0528450737286472	-0.174754610316696\\
0.0644348305256714	-0.170821334878214\\
0.0757350169548313	-0.166120387765567\\
0.0866948499450715	-0.16067289506192\\
0.0972650759740575	-0.154503337829139\\
0.107398192417302	-0.147639442087984\\
0.117048661021563	-0.140112054219268\\
0.126173112558485	-0.131955002336708\\
0.134730541719644	-0.1232049442683\\
0.142682491402289	-0.113901202808685\\
0.149993225528477	-0.104085589009039\\
0.156629889646597	-0.0938022142746215\\
0.162562658578961	-0.0830972921276741\\
0.167764870455613	-0.0720189305243018\\
0.17221314653239	-0.0606169156578649\\
0.175887496255092	-0.0489424882197043\\
0.178771407097425	-0.0370481131225655\\
0.180851918768543	-0.0249872437206166\\
0.182119681455244	-0.0128140815938329\\
0.182568997840523	-0.000583332966048853\\
0.182197848707386	0.0116500371498836\\
0.181018093782347	0.0237535013966176\\
0.179017381534734	0.035840715885931\\
0.176212395535986	0.0477595194727745\\
0.172616816779791	0.0594576720112864\\
0.168245452617972	0.0708889840163391\\
0.163117849622254	0.0820021201393688\\
0.157257197242403	0.0927467232710629\\
0.150689843997025	0.103074496685805\\
0.143445290336814	0.112939053564189\\
0.135556092167976	0.122296063734036\\
0.12705770466824	0.131103475171313\\
0.117988319725131	0.139321707263508\\
0.108388695094619	0.146913827364373\\
0.098301971501807	0.153845716491461\\
0.0877734787100024	0.160086222729412\\
0.0768505317891746	0.165607301243105\\
0.0655822184832594	0.170384140308784\\
0.0540191786124639	0.174395272816082\\
0.0422133764962945	0.177622672741755\\
0.0302178674273241	0.180051836157912\\
0.018086559239856	0.181671846412898\\
0.0058739700496562	0.182475423190479\\
-0.00636501675710016	0.182458955227811\\
-0.0180117297960138	0.181679272869008\\
-0.0302350438048237	0.180048955270255\\
-0.042262952796425	0.177610887592395\\
-0.054062400303803	0.174381883813683\\
-0.065622192351625	0.170368754670945\\
-0.0768896853117593	0.16558913367978\\
-0.087811475700022	0.16006539234069\\
-0.0983384712172282	0.153822398744229\\
-0.108423540367944	0.146888125315371\\
-0.11802136485483	0.139293729544423\\
-0.127088801064718	0.131073347727412\\
-0.135585099491166	0.122263922824515\\
-0.143472078438491	0.112905043841875\\
-0.150714293869847	0.103038769536681\\
-0.157279199238319	0.0927094389973331\\
-0.163137291865462	0.0819634722481283\\
-0.168262245496798	0.0708491616637781\\
-0.172631028600017	0.0594164549640785\\
-0.176224007876187	0.0477167307342682\\
-0.179025036487987	0.0358025675378714\\
-0.18102152662514	0.0237275076239763\\
-0.182204506073267	0.0115458163090626\\
-0.182568658534644	-0.000687761887205466\\
-0.182112347520163	-0.0129182492679295\\
-0.180839226267899	-0.0250791274740539\\
-0.178752204565477	-0.037140786479438\\
-0.175861908169256	-0.0490344583663296\\
-0.172181492888063	-0.0607068574531391\\
-0.167727287674139	-0.0721064920221965\\
-0.162519294037378	-0.0831821403670102\\
-0.156580939161397	-0.0938839660946475\\
-0.149938911726452	-0.104163873470635\\
-0.142623058982028	-0.113975668546088\\
-0.13466625819273	-0.123275257314966\\
-0.126104267388748	-0.13202084720155\\
-0.116975564172536	-0.140173135527927\\
-0.107321172922085	-0.147695485941706\\
-0.0971844804637622	-0.154554093021201\\
-0.086611041090316	-0.160718134202512\\
-0.0756483718292159	-0.166159908303747\\
-0.0643457389042117	-0.170854960011111\\
-0.0527539363383705	-0.174782189778889\\
-0.0409250576758253	-0.177923948654646\\
-0.0289122618826777	-0.180266117589973\\
-0.0167695344451878	-0.18179817089314\\
-0.00455144476311119	-0.182513223530765\\
0.00768709909086721	-0.182408062069549\\
0.0194980961634587	-0.181525795918557\\
0.0316799132466244	-0.179800378357062\\
0.0436793364834325	-0.177267901460032\\
0.0554543526951492	-0.173944267264265\\
0.0669822988232099	-0.169838644491063\\
0.0782111167622352	-0.164969133266119\\
0.0890883541553753	-0.159358272636772\\
0.0995651058539878	-0.153031316358016\\
0.109594416080747	-0.146016636862204\\
0.119131217012344	-0.138345753807403\\
0.128132642446645	-0.130053145251051\\
0.13655823962429	-0.121176078610349\\
0.144370144413403	-0.111754447004577\\
0.151533250173557	-0.101830591187593\\
0.158015365909441	-0.0914491089774803\\
0.163787361018445	-0.0806566547367856\\
0.168823296181811	-0.0695017297297933\\
0.173100539933083	-0.0580344641602353\\
0.17659987036214	-0.0463063918901283\\
0.179305561498905	-0.0343702188478094\\
0.181205453987555	-0.0222795861603719\\
0.182291009729007	-0.0100888290936323\\
0.182557350250651	0.00214726712541367\\
0.182003278630919	0.0143737135198089\\
0.180631284877566	0.0265355644804623\\
0.178447534737635	0.0385781646906976\\
0.175461841988657	0.0504473947470764\\
0.17168762433489	0.062089914374223\\
0.167141843108458	0.0734534021333475\\
0.161844927044518	0.0844867905561088\\
0.155820680476349	0.0951404956378877\\
0.149096176355305	0.105366639674742\\
0.141701634587341	0.115119266420246\\
0.133670286225272	0.124354547612948\\
0.125038224125735	0.13303097994348\\
0.115844240751167	0.141109571566418\\
0.106129653833044	0.148554017332913\\
0.0959381206930399	0.155330861942891\\
0.0853154420474179	0.161409650293325\\
0.0743093561721518	0.166763064346796\\
0.0629693243788503	0.171367045892099\\
0.0513463087255786	0.175200904667189\\
0.0394925429978845	0.178247411338544\\
0.0274612979704581	0.180492874929938\\
0.0153066420059812	0.181927204349787\\
0.00308319807456903	0.182543953739809\\
-0.00915410172242449	0.182340351442706\\
-0.0210997763587342	0.181346627615835\\
-0.0332428511039241	0.179518006179682\\
-0.0452118255534785	0.176883274602392\\
-0.056959019730242	0.173457407319254\\
-0.0684515185025559	0.169251859284473\\
-0.0796376398630803	0.16428526642848\\
-0.09046581275718	0.158580387679058\\
-0.100887352205832	0.152162889640085\\
-0.110855506429629	0.145061572091925\\
-0.120325481642651	0.137308345179462\\
-0.129254714737622	0.12893805524913\\
-0.137603077515119	0.119988318667074\\
-0.145333052790163	0.110499355245699\\
-0.152409902126341	0.100513808313527\\
-0.158801822194971	0.0900765528881831\\
-0.164480087749081	0.0792344939500009\\
-0.169419180707611	0.0680363556534781\\
-0.173596904825951	0.0565324623722339\\
-0.176994485446547	0.0447745125410852\\
-0.179596653872455	0.0328153463236946\\
-0.181391715985573	0.0207087081459146\\
-0.182371604799134	0.00850900516931593\\
-0.182531916710356	-0.00372893721179816\\
-0.181871931290154	-0.0159501217603759\\
-0.180394614520671	-0.0280996265455402\\
-0.178106605465896	-0.0401228517697166\\
-0.175018186436389	-0.0519657651332029\\
-0.17114323677862	-0.0635751446630654\\
-0.166499170503598	-0.0748988178826364\\
-0.161106858026338	-0.0858858962814917\\
-0.154990532375146	-0.0964870040048406\\
-0.148177680287704	-0.106654499749735\\
-0.140698918686491	-0.116342690863215\\
-0.132587857086067	-0.125508038685475\\
-0.123880946551994	-0.134109354212204\\
-0.114617315889228	-0.142107983198123\\
-0.104838595801329	-0.149467979865666\\
-0.0945887317945103	-0.156156268451288\\
-0.083913786693015	-0.162142791842051\\
-0.0728617336312468	-0.167400646653753\\
-0.061482240464268	-0.171906204133698\\
-0.0498264465601683	-0.175639216348828\\
-0.037946732972703	-0.178582907181472\\
-0.0258964870555443	-0.180724047716619\\
-0.013729862527886	-0.182053015696079\\
-0.00150153611027995	-0.182563838759278\\
0.0107335381854553	-0.182254221282635\\
0.0227870930855846	-0.181142368603987\\
0.0348937596211819	-0.179204452814629\\
0.0468308235727217	-0.176461566893214\\
0.0585472304571976	-0.172927824710216\\
0.0700011679546873	-0.168616865751078\\
0.0811411991682962	-0.163547904039679\\
0.0919165548113008	-0.15774396423979\\
0.102278794360891	-0.151231146626553\\
0.112181394687079	-0.144038697423842\\
0.121579855461022	-0.136198937584625\\
0.13043193733284	-0.127747100790044\\
0.138697858960404	-0.118721169721176\\
0.146340473531789	-0.109161706702104\\
0.153325435222333	-0.0991116718703172\\
0.159621353671566	-0.0886162300173252\\
0.165199935083553	-0.0777225475788593\\
0.17003610937077	-0.0664795806777793\\
0.174108142817728	-0.0549378551169406\\
0.177397735752075	-0.0431492393157583\\
0.17989010478235	-0.0311667112163649\\
0.181574049234965	-0.0190441201996067\\
0.182442001489834	-0.0068359450855013\\
0.182490060988714	0.00540295069248206\\
0.181734767546566	0.0174438396825068\\
0.180153088385721	0.0296087711333175\\
0.177761834442161	0.0416238522322004\\
0.174574114983105	0.0534386877190433\\
0.170601775687633	0.0650142236302377\\
0.165862470375706	0.0762984682047454\\
0.160377786541194	0.0872397907892389\\
0.154172393504656	0.097789001304531\\
0.147274151118627	0.10789875017763\\
0.139714057751198	0.117523606679068\\
0.131526090690754	0.126620313181902\\
0.122747046820662	0.135147988967514\\
0.113416378909692	0.143068310965863\\
0.103576018876163	0.150345685351468\\
0.0932701892248604	0.156947407670185\\
0.082545204259499	0.162843809856453\\
0.0714492619652326	0.168008393545613\\
0.0600322274014628	0.172417949160442\\
0.0483454086147433	0.176052660211794\\
0.0364413260545922	0.178896192355874\\
0.0243734765534972	0.180935766798599\\
0.0121960929069444	0.182162217724588\\
-3.60998449726417e-05	0.182570033487272\\
-0.0122681303521473	0.182157381378297\\
-0.0244011020873619	0.180932044461625\\
-0.0364756801684209	0.178889193991073\\
-0.0483822118664392	0.176042553814643\\
-0.0600678756644554	0.172405538352774\\
-0.0714837965894572	0.167993709247053\\
-0.0825786978408602	0.162826835526665\\
-0.093302482900999	0.156928221080304\\
-0.103606952913169	0.150324380513926\\
-0.113445814617195	0.143044983822097\\
-0.122774852960174	0.135122743879068\\
-0.131552142435773	0.126593263783308\\
-0.139738237950883	0.117494874999191\\
-0.14729635134548	0.107868465544469\\
-0.1541925165532	0.0977572964003151\\
-0.160395742290802	0.0872068070586947\\
-0.165878151340442	0.0762644113078459\\
-0.170615105826965	0.0649792841585054\\
-0.174585317941128	0.053402140849563\\
-0.177770945605877	0.041585008934895\\
-0.180157672657476	0.0295809944753674\\
-0.181734773183188	0.017444043376731\\
-0.182495159722648	0.00522869896060888\\
-0.182435415119085	-0.0070101431550819\\
-0.18160536455703	-0.0187433093546323\\
-0.179928338445244	-0.0309453741223164\\
-0.177443874390718	-0.0429592245609729\\
-0.174168335952132	-0.0547468197371218\\
-0.170109726617276	-0.066291059678806\\
-0.16528590409387	-0.077539627192114\\
-0.159719317253843	-0.0884396051322869\\
-0.153435024348839	-0.0989419908001491\\
-0.146461195002596	-0.108999737522502\\
-0.138829164753789	-0.118567649958244\\
-0.13057323792407	-0.127602720668956\\
-0.121730517060335	-0.136064345739551\\
-0.112340740771928	-0.143914499301924\\
-0.102446106553768	-0.151117902909184\\
-0.0920910808137296	-0.157642184530094\\
-0.0813221989212635	-0.163458024130407\\
-0.070187856098063	-0.168539285412907\\
-0.0587380899454156	-0.172863133263893\\
-0.0470243555724338	-0.176410136376397\\
-0.0350992943549691	-0.179164354574804\\
-0.0230164973708016	-0.181113410448428\\
-0.0108302645537348	-0.182248544976955\\
0.00140463931796703	-0.18256465689152\\
0.0136332307455291	-0.182060325601056\\
0.0258005545972603	-0.180737817575529\\
0.0378519310820498	-0.17860307615992\\
0.0497332014712724	-0.175665694865999\\
0.0613909714957288	-0.171938874257796\\
0.0727728512945399	-0.167439362628816\\
0.0838276908538099	-0.162187380736062\\
0.0945058098793544	-0.15620653092542\\
0.104759221050164	-0.149523691067453\\
0.114541845681722	-0.142168893763832\\
0.123809720798945	-0.134175191382745\\
0.132521196703324	-0.125578507523759\\
0.140637124149273	-0.116417475574872\\
0.148121030277803	-0.10673326509684\\
0.154939282527187	-0.0965693968051062\\
0.161061239775395	-0.0859715469900839\\
0.166459390041334	-0.074987342247845\\
0.171109474123169	-0.0636661454467724\\
0.174990594618711	-0.0520588338914537\\
0.178085309837641	-0.0402175706815268\\
0.180379712184661	-0.0281955702898015\\
0.18186349065952	-0.0160468594179007\\
0.182529977194267	-0.00382603420269572\\
0.182376176619581	0.00841198514303944\\
0.181438582373523	0.0202945874979592\\
0.179661924696352	0.0324565008557334\\
0.177078660984862	0.0444407446935631\\
0.173704220100871	0.0562020989855513\\
0.169548937217387	0.0677125547156607\\
0.164631176243633	0.0789202646645735\\
0.158973580940274	0.0897732315886234\\
0.152601610471957	0.100222658153055\\
0.145543850128379	0.110221688406643\\
0.137832013641346	0.119725390375523\\
0.129500762108686	0.128691048164975\\
0.120587536441738	0.137078369916379\\
0.111132392220591	0.144849663523282\\
0.101177820693514	0.151970004943782\\
0.0907685575840287	0.158407395459978\\
0.0799513819731329	0.164132905543787\\
0.0687749060834965	0.169120804853208\\
0.0572893568337896	0.173348677854392\\
0.045546350109975	0.176797524561938\\
0.0335986588048006	0.179451845923459\\
0.0214999756621397	0.181299713470716\\
0.00930467197684611	0.182332822927294\\
-0.00293244674572955	0.18254653152687\\
-0.015156387086499	0.181939878877715\\
-0.0273122148471218	0.180515591279018\\
-0.0393453019335872	0.178280069468008\\
-0.051201571843845	0.175243359855826\\
-0.0628277426918047	0.171419109378545\\
-0.0741715666560114	0.166824504167413\\
-0.0851820647749083	0.161480192316557\\
-0.095809756056256	0.155410191085815\\
-0.106006879830028	0.148641778973966\\
-0.115727610393966	0.141205373124675\\
-0.124928262948434	0.133134392635318\\
-0.133567489919744	0.124465108368256\\
-0.141606466770768	0.115236479953819\\
-0.149009066480316	0.105489980704117\\
-0.155742021896101	0.0952694112337676\\
-0.161775075238048	0.0846207026184356\\
-0.167081114074978	0.073591709982558\\
-0.171636293166075	0.0622319974423545\\
-0.175420141624006	0.0505926153584804\\
-0.17841565490746	0.0387258709243853\\
-0.180609371241523	0.026685093092239\\
-0.181991432113364	0.0145243929166698\\
-0.182555626576327	0.00229842037890772\\
-0.182299419161579	-0.00993788120676889\\
-0.18124687545986	-0.0219410297789083\\
-0.179363826801559	-0.0340654910771999\\
-0.176675223700008	-0.0460185360085092\\
-0.173195594799146	-0.0577505529466147\\
-0.168937509656307	-0.0692239729024062\\
-0.163919891571005	-0.0803872497615832\\
-0.158165628022733	-0.0911892267106738\\
-0.151700601817416	-0.101581339536948\\
-0.144553835660473	-0.111516948971775\\
-0.136757444495204	-0.12095140704251\\
-0.128346467755631	-0.129842311606523\\
-0.119358704483567	-0.138149706879546\\
-0.109834545334279	-0.145836259813245\\
-0.0998167916919462	-0.152867427202845\\
-0.0893504631844703	-0.159211611103509\\
-0.0784825953119503	-0.164840300875404\\
-0.0672620280824596	-0.16972820129825\\
-0.0557391865264142	-0.173853346246688\\
-0.0439658540897094	-0.177197197404537\\
-0.0319949399166286	-0.17974472757672\\
-0.0198802410811787	-0.181484488219961\\
-0.00767620081984709	-0.18240866089323\\
0.00456233613454822	-0.182513092392951\\
0.0167803700215126	-0.181797313417205\\
0.028922993220793	-0.180264540675129\\
0.040935637010488	-0.177921662430617\\
0.0527643167977226	-0.174779207545512\\
0.0643558747152661	-0.170851298165405\\
0.0756582185220408	-0.166155586252812\\
0.0866205557019858	-0.160713174259498\\
0.0971936217244845	-0.154548520292089\\
0.107329901436566	-0.147689328198386\\
0.116983842591202	-0.140166423070236\\
0.12611206056999	-0.132013612707552\\
0.134673533340967	-0.123267535695079\\
0.142629785817458	-0.113967496743906\\
0.149945062763207	-0.104155290056893\\
0.15658648947287	-0.0938750115095403\\
0.162524219511641	-0.0831728604828501\\
0.167731568845411	-0.072096932242676\\
0.172185135758138	-0.0606970017994593\\
0.175864906017119	-0.0490243002233524\\
0.178754342816908	-0.0371312844129186\\
0.180840461096609	-0.0250714013498394\\
0.182113885892666	-0.0128988479149336\\
0.182568894470509	-0.000668327325108794\\
0.182203442041989	0.0115651967018657\\
0.181029955875783	0.0236643775392383\\
0.179035045906275	0.0357533319656055\\
0.176235799733184	0.0476738033526164\\
0.172645935905828	0.0593736439000471\\
0.168280156673612	0.0708070463832247\\
0.163157977842283	0.0819226671511834\\
0.157302573092583	0.0926701127779931\\
0.150740267837735	0.103001073453709\\
0.143500538899904	0.112869149870593\\
0.135615920276826	0.122229996323383\\
0.127121846456051	0.131041543656848\\
0.118056489760062	0.139264192858328\\
0.1084605896324	0.146860991621657\\
0.0983772698484296	0.153797800105157\\
0.087851844654036	0.160043444437386\\
0.0769316150969233	0.165569856832491\\
0.0656656564682544	0.17035220171739\\
0.0541045977579774	0.174368987343491\\
0.0423003941250216	0.177602162371324\\
0.030306093419132	0.180037196990211\\
0.0181755977783933	0.181663148216984\\
0.00596342139395102	0.182472709072468\\
-0.00627555446532184	0.182462241418187\\
-0.0179092007838934	0.181689596271031\\
-0.0301356128134986	0.180065813892847\\
-0.0421654751508694	0.177634246670839\\
-0.053966538338406	0.17441177014784\\
-0.0655284752443474	0.170405023148209\\
-0.0767985894276807	0.165631608804054\\
-0.0877234069395983	0.160113888296583\\
-0.0982538237453761	0.1538767027353\\
-0.108342697018088	0.14694799659647\\
-0.117944691557774	0.139358902155557\\
-0.127016644980351	0.131143531866159\\
-0.135517787677159	0.122338805990562\\
-0.14340991638582	0.112984292209311\\
-0.150657564098564	0.103122029457486\\
-0.157228160016468	0.0927963385759033\\
-0.163092176031374	0.0820536230054335\\
-0.168223259397343	0.0709421602744912\\
-0.172598351149341	0.0595118850559891\\
-0.176197789732756	0.0478141647568778\\
-0.179005399360653	0.0359015686782352\\
-0.181008562709439	0.0238276317625224\\
-0.182198277618807	0.0116466140144563\\
-0.18256919754775	-0.000586743341287121\\
-0.182119655602041	-0.0128174638711031\\
-0.180853932131972	-0.0249742193601728\\
-0.178773753829754	-0.0370378404754725\\
-0.175890223204869	-0.0489334880425273\\
-0.172216534304806	-0.0606079396747884\\
-0.167768899083235	-0.0720100945343825\\
-0.162567283006151	-0.0830887229809045\\
-0.156635093749163	-0.0937939495518515\\
-0.149998992852029	-0.104077662758899\\
-0.142688799946737	-0.113893653411366\\
-0.134737366625765	-0.123197808941672\\
-0.126180426693196	-0.131948316353134\\
-0.117056434872022	-0.140105851054026\\
-0.107406394158185	-0.147633753302065\\
-0.0972736716171633	-0.154498192888518\\
-0.0867038034747995	-0.160668321190788\\
-0.0757442904778568	-0.166116409805899\\
-0.0644443844266823	-0.17081797516118\\
-0.052854866837022	-0.174751888543218\\
-0.0410278207338841	-0.17790047104788\\
-0.029016396584242	-0.180249573031155\\
-0.01687457345094	-0.181788637694667\\
-0.00465691639761833	-0.182510748530189\\
0.00758166871524123	-0.182412660399955\\
0.0193813205520595	-0.181538487510653\\
0.0315661523662304	-0.179820573731354\\
0.0435677861608239	-0.177295541612439\\
0.0553447580804018	-0.173979363219253\\
0.0668752299134886	-0.169881031478061\\
0.0781071079269395	-0.16501860837234\\
0.0889878706476128	-0.159414618123823\\
0.0994685978087291	-0.153094284079988\\
0.109502319564883	-0.146085947142488\\
0.119043948527601	-0.138421098233959\\
0.12805059678078	-0.130134188267612\\
0.136481788288162	-0.121262458874343\\
0.144299633971722	-0.111845778985048\\
0.151469000664988	-0.101926466892637\\
0.157957669393316	-0.0915490997770445\\
0.163736480245496	-0.080760313282045\\
0.168779463400812	-0.0696085919490969\\
0.173063955827922	-0.0581440513428665\\
0.176570703135144	-0.0464182128270475\\
0.179283946097743	-0.0344837720326886\\
0.181191491480804	-0.0223943620403207\\
0.182284766833856	-0.0102043123609624\\
0.18255885901653	0.00203159522964145\\
0.182012536276716	0.014258372867801\\
0.180648253786441	0.0264210737237159\\
0.17847214260778	0.0384650389293828\\
0.175493982140972	0.0503361432090516\\
0.171727156174347	0.0619810381253338\\
0.167188592739197	0.0733473918189305\\
0.161898688034222	0.0843841241907497\\
0.155881214766278	0.0950416364520662\\
0.149163215315998	0.10527203402094\\
0.141774880210474	0.115029341758506\\
0.133749412447894	0.124269710580164\\
0.125122878281615	0.132951614514694\\
0.115934045142013	0.141036037317497\\
0.106224207414765	0.148486647810348\\
0.0960370008661699	0.155269963151548\\
0.0854182065428892	0.161355499308236\\
0.0744155450367495	0.166715908048484\\
0.0630784620274689	0.17132709984499\\
0.0514579060724838	0.175168352133442\\
0.0396060996510667	0.178222402436878\\
0.0275763044712456	0.180475525944813\\
0.0154225821206104	0.181917597190188\\
0.00319955110729267	0.182542135554418\\
-0.00903785859255695	0.182346334389875\\
-0.0209742706023386	0.18136137136136\\
-0.0331201883379536	0.179540864439881\\
-0.0450915225856422	0.176914170641929\\
-0.056840933633637	0.173496332840978\\
-0.0683362380586588	0.169298635479705\\
-0.0795257308918381	0.164339671758237\\
-0.0903577771776718	0.158642181858712\\
-0.100783674487712	0.152231799866625\\
-0.110756654811305	0.145137291974731\\
-0.120231902970808	0.137390537475226\\
-0.129166832172553	0.129026353583847\\
-0.137521288803722	0.120082329055125\\
-0.145257728489792	0.110598657823781\\
-0.152341383911894	0.100617959227598\\
-0.15874042130721	0.0901850862803888\\
-0.164426083584977	0.0793469240358888\\
-0.16937281954533	0.0681521789026089\\
-0.173558398702764	0.0566511597629073\\
-0.176964011190468	0.044895551883923\\
-0.179574352290542	0.0329381846469566\\
-0.181377691213431	0.0208327941311202\\
-0.182365923814765	0.00863378162912326\\
-0.182534609015864	-0.00360403083491416\\
-0.181882988761377	-0.0158256468698143\\
-0.180413991425811	-0.027976142875687\\
-0.178134218653678	-0.0400009148621217\\
-0.17505391569083	-0.0518459238438575\\
-0.171186925343555	-0.0634579386844559\\
-0.166550625768887	-0.0747847753180984\\
-0.161165852376773	-0.0857755312648622\\
-0.155056804196956	-0.0963808143824566\\
-0.148250935128895	-0.106552964833904\\
-0.14077883056617	-0.116246269267341\\
-0.132674069943012	-0.125417166255482\\
-0.123973075832728	-0.134024442054439\\
-0.114714950262051	-0.14202941582084\\
-0.104941298990741	-0.149396113439272\\
-0.0946960445351493	-0.15609142919003\\
-0.0840252287808758	-0.162085274525622\\
-0.0729768060756253	-0.167350713285706\\
-0.0616004277142732	-0.171864082751872\\
-0.0499472188215551	-0.17560509998054\\
-0.0380695485835974	-0.17855695295971\\
-0.0260207949094684	-0.18070637615838\\
-0.0138551045498967	-0.182043710142062\\
-0.00162714976680753	-0.182562944981568\\
0.0106081173639668	-0.182261747262\\
0.0226542104052167	-0.181159219067085\\
0.0347635998070567	-0.179229933675013\\
0.0467031565837948	-0.176495587513896\\
0.0584220251500364	-0.172970356810572\\
0.0698790307462058	-0.16866771648767\\
0.0810227210067831	-0.163606834758827\\
0.0918022679735788	-0.157810714042248\\
0.102169211813624	-0.151305420261945\\
0.112077011177524	-0.144120164378885\\
0.12148114268347	-0.136287234762614\\
0.130339341535598	-0.12784183433752\\
0.138611799082367	-0.118821916688827\\
0.146261339330681	-0.109268016909589\\
0.15325358549704	-0.0992230699289295\\
0.159557114635089	-0.0887322174565968\\
0.165143598883355	-0.0778426050751235\\
0.169987932759029	-0.0666031703816296\\
0.174068345982808	-0.0550644230596198\\
0.177366501311068	-0.0432782178954605\\
0.179867576943978	-0.0312975217430725\\
0.181560333134428	-0.0191761754907093\\
0.182437162698753	-0.00696865210067591\\
0.182494125202554	0.00527018818617262\\
0.181740024215658	0.0173909101057493\\
0.180163988761645	0.029543495058094\\
0.177778277529519	0.0415543645149097\\
0.174594958462872	0.0533711699440155\\
0.170626974565432	0.0649485721089789\\
0.165892041975128	0.0762345856637412\\
0.160411598241201	0.0871779843941662\\
0.154210284689205	0.0977295762814846\\
0.14731595492464	0.107841975035682\\
0.139759590545214	0.117469737279286\\
0.131575150885016	0.126569594161661\\
0.122799416700542	0.135100651091956\\
0.113471825777361	0.143024569892677\\
0.103634296012476	0.150305740738576\\
0.0933310369725186	0.156911442276581\\
0.0826083511880421	0.162811988699703\\
0.0715144260782636	0.167980863147279\\
0.0600991173964287	0.172394836871082\\
0.0484137251885819	0.176034073620983\\
0.0365107632388149	0.178882218793626\\
0.0244437230880408	0.180926472924651\\
0.0122668336319685	0.182157649212236\\
3.48174275556241e-05	0.182570214800038\\
-0.0121973552309714	0.182162315642478\\
-0.0243271132010065	0.180942190008336\\
-0.0364030980767713	0.178904162888892\\
-0.048311014325846	0.176062293356328\\
-0.0599980995943897	0.172430024768597\\
-0.0714157741682015	0.168022834057068\\
-0.0825127551538149	0.162860464733512\\
-0.0932389173370636	0.15696620719311\\
-0.103546050929097	0.150366556833495\\
-0.113387852161336	0.143091164050973\\
-0.122720093033998	0.135172723517751\\
-0.131500833777135	0.126646821135132\\
-0.139690613968428	0.11755177211362\\
-0.14725262907152	0.107928449259913\\
-0.154152895648461	0.0978200994760361\\
-0.160360404131296	0.0872721493680381\\
-0.165847258189602	0.0763320010847531\\
-0.170588800091632	0.0650488192977637\\
-0.174563721512822	0.0534733102626068\\
-0.177754159297338	0.0416574939409528\\
-0.180145775733647	0.0296544702252228\\
-0.181727822987193	0.0175181803110985\\
-0.18249319140088	0.0053031642858046\\
-0.182438441445323	-0.00693568397061579\\
-0.181614170050357	-0.0186595575445021\\
-0.179942507070722	-0.0308639452298668\\
-0.177463370554313	-0.0428793825332552\\
-0.17419317490718	-0.0546683374660936\\
-0.170139790874091	-0.0662143565886789\\
-0.165321049814107	-0.0774650897381973\\
-0.1597593909459	-0.0883675665360638\\
-0.15347985057164	-0.0988727740492042\\
-0.14651057554779	-0.108933655964666\\
-0.138882880749343	-0.118505003074093\\
-0.130631050959637	-0.127543792532644\\
-0.121792170140983	-0.136009403904175\\
-0.112405959446567	-0.143863793598302\\
-0.102514600148366	-0.15107166429743\\
-0.092162543721796	-0.157600624051652\\
-0.0813963119668239	-0.163421331944459\\
-0.0702642879668313	-0.168507629923303\\
-0.0588164986632049	-0.172836660348431\\
-0.0471043900335949	-0.176388968715407\\
-0.0351805958996765	-0.179148591081759\\
-0.0230987013866066	-0.181103125810113\\
-0.0109130021139668	-0.182243789299636\\
0.00132173980161502	-0.182565455458584\\
0.0135505418499029	-0.182066678741436\\
0.0257184482157118	-0.180749700644781\\
0.0377707767484566	-0.178620439633996\\
0.0496533647035422	-0.175688464545188\\
0.0613128121435015	-0.171966951583913\\
0.0726967219181267	-0.167472625111459\\
0.083753935138575	-0.16222568248434\\
0.0944347610762113	-0.15624970329093\\
0.10469120047673	-0.149571543383274\\
0.114477161264707	-0.142221214188848\\
0.123748665680505	-0.134231747839715\\
0.132464047917767	-0.125639048723937\\
0.140584141358415	-0.116481732141569\\
0.148072454598049	-0.106800950757119\\
0.154895335428249	-0.0966402096696103\\
0.161022122072406	-0.0860451708974966\\
0.166425280977686	-0.0750634481755795\\
0.17108053054817	-0.0637443929836934\\
0.174966950266918	-0.0521388727606375\\
0.178067074712306	-0.0402990423058832\\
0.180366972045854	-0.0282781094001599\\
0.181856306621654	-0.016130095690734\\
0.182528385434216	-0.00390959392001086\\
0.182380188196369	0.00832847741409322\\
0.181448939483307	0.0202033919802433\\
0.179678163072459	0.032367493202811\\
0.177100729760456	0.0443534524327274\\
0.173732120775776	0.0561163743178746\\
0.169582541303827	0.0676288333146903\\
0.164670324656871	0.0788389609594834\\
0.159018101854504	0.0896947102102586\\
0.152651308338769	0.100147271491475\\
0.145598504835951	0.11014977749561\\
0.137891382586546	0.119657280887251\\
0.129564581437218	0.128627048734131\\
0.120655522126372	0.137018770894778\\
0.111204241314513	0.144794735673576\\
0.101253212681722	0.15191999820541\\
0.0908471558189838	0.158362537806947\\
0.0800328351750122	0.164093401947874\\
0.0688588499153306	0.169086836345122\\
0.0573754155227549	0.173320400698582\\
0.0456341381341537	0.176775069535594\\
0.0336877826211161	0.179435317712074\\
0.0215900354682236	0.181289190181373\\
0.00939526350618014	0.182328355719929\\
-0.00284173040809212	0.182548144367148\\
-0.0150659536770251	0.181947568412162\\
-0.0272224710953353	0.180529326832025\\
-0.0392566517259047	0.178299793162731\\
-0.0511144144092036	0.175268986856846\\
-0.0627424708045739	0.171450528255673\\
-0.0740885648617818	0.166861577381069\\
-0.0851017076643483	0.161522756816293\\
-0.0957324065635269	0.155458059032014\\
-0.105932887602866	0.14869473856213\\
-0.115657310208595	0.141263189524841\\
-0.124861973196963	0.133196809031704\\
-0.133505511168135	0.124531847099603\\
-0.141549080393487	0.115307243751078\\
-0.148956533385074	0.105564454012728\\
-0.155694581338587	0.0953472616192166\\
-0.161732943729931	0.0847015822537472\\
-0.167044484397218	0.0736752572010357\\
-0.171605333487775	0.0623178383533815\\
-0.175394994730197	0.0506803655213405\\
-0.178396437540897	0.0388151370702011\\
-0.180596173561152	0.0267754748863926\\
-0.181984317271915	0.0146154847551825\\
-0.18255463041945	0.00238981321050013\\
-0.182304550049609	-0.00984659805078498\\
-0.18125883440618	-0.0218434956089167\\
-0.179382108882227	-0.033970042533016\\
-0.176699766120393	-0.0459249137171532\\
-0.173226384122018	-0.0576586938315822\\
-0.16897440636001	-0.0691343278246276\\
-0.16396272260771	-0.0803002556406114\\
-0.158214204764945	-0.091105274485773\\
-0.151754710352206	-0.101500806307237\\
-0.144613236036103	-0.111440198874185\\
-0.13682187275145	-0.120878787492471\\
-0.128415637259529	-0.129774151520931\\
-0.119432307123425	-0.138086315316868\\
-0.109912252878214	-0.145777924586332\\
-0.099898257257744	-0.152814413564831\\
-0.08943532278838	-0.159164160541427\\
-0.078570469497394	-0.164798630009112\\
-0.067352523612095	-0.169692500894371\\
-0.0558318981457906	-0.173823780343489\\
-0.0440603663397573	-0.17717390255964\\
-0.032090828996172	-0.179727812236374\\
-0.019977076747466	-0.181474032214729\\
-0.00777354831898682	-0.182404715062036\\
0.00446491411299514	-0.182515678337401\\
0.0166833113834407	-0.181806423387409\\
0.0288267345008275	-0.180280137586684\\
0.0408406114050771	-0.177943680013951\\
0.0526709522139637	-0.174807550627249\\
0.0642645918505309	-0.170885843077357\\
0.0755694289615084	-0.16619618137286\\
0.0865346600654805	-0.160759640676192\\
0.0971110078580535	-0.154600652593201\\
0.107250942659155	-0.147746895380601\\
0.116908896016285	-0.140229169556648\\
0.126041465482398	-0.132081259487169\\
0.134607609663067	-0.123339781562182\\
0.142568832660593	-0.114044019637681\\
0.149889357066694	-0.104235748501833\\
0.156536284749942	-0.0939590461346612\\
0.162479744695482	-0.0832600956265946\\
0.167693027243226	-0.0721869776361003\\
0.172152704123895	-0.0607894543090918\\
0.175838733741028	-0.0491187456560385\\
0.178734551237032	-0.0372272993732195\\
0.180827142937386	-0.0251685551362971\\
0.182107104830957	-0.012996704452229\\
0.182568684832005	-0.000766447124087079\\
0.182209808630015	0.0114672545712212\\
0.181043563396351	0.0235614094414051\\
0.17905535450458	0.0356523860533655\\
0.176262736943878	0.0475747873283109\\
0.172679473221303	0.0592765761473317\\
0.16832014353397	0.070712392081132\\
0.16320422816017	0.0818308816515392\\
0.157354882692184	0.0925816090812426\\
0.150798405893744	0.102916249409041\\
0.143564247323728	0.112788388889819\\
0.135684915718761	0.122153663841291\\
0.127195821716739	0.130969985289328\\
0.118135115088815	0.139197732945695\\
0.108543514183215	0.146799931772413\\
0.0984641232530529	0.153742417819391\\
0.0879422386724792	0.159993991848116\\
0.077025145358586	0.165526559554533\\
0.0657619042755461	0.170315257821322\\
0.054203131963024	0.174338566448369\\
0.0424007730626787	0.177578404865878\\
0.0304078668826515	0.180020213386678\\
0.0182783090402177	0.181653018636784\\
0.00606660926248504	0.182469482868596\\
-0.00617235358962645	0.182465936937456\\
-0.0177905523731387	0.181701428130467\\
-0.03002060234412	0.180085201704319\\
-0.0420527297305385	0.177661151475918\\
-0.0538556559145947	0.174446224011073\\
-0.0654200711019873	0.170446857368719\\
-0.0766932151466245	0.165680619930712\\
-0.0876215314870101	0.16016986126073\\
-0.0981559026254496	0.153939391254159\\
-0.108249172663817	0.147017122070544\\
-0.117855986813133	0.139434156866945\\
-0.126933160950506	0.131224580565262\\
-0.135439902194627	0.122425287222214\\
-0.143337982316341	0.113075819908298\\
-0.150591907731618	0.103218194678683\\
-0.157169079579572	0.0928967113282841\\
-0.163039940338188	0.0821577541717759\\
-0.168178106624528	0.0710495836212233\\
-0.172560487751027	0.0596221193201129\\
-0.176167389495715	0.0479267158054711\\
-0.17898260260934	0.0360159317159254\\
-0.180993475656333	0.0239432936030863\\
-0.182190971871269	0.0117630553803692\\
-0.182569709768834	-0.000470045488251605\\
-0.182127987328399	-0.0127010339778057\\
-0.180870814435137	-0.0248529380947093\\
-0.178798544955803	-0.0369188390894035\\
-0.175922833154869	-0.0488167728407805\\
-0.172256917973468	-0.0604935938840165\\
-0.167816875410399	-0.0718986591088832\\
-0.162622629269507	-0.0829807295027797\\
-0.156697564810706	-0.0936898840130301\\
-0.150068312240487	-0.103977992910896\\
-0.142764659297958	-0.113798829381344\\
-0.13481942794553	-0.12310825937362\\
-0.126268324027456	-0.131864446267339\\
-0.117149775871243	-0.140028040120272\\
-0.107504761811034	-0.14756235413905\\
-0.097376626116673	-0.154433529460834\\
-0.0868108841921262	-0.160610687333843\\
-0.0758550180148706	-0.166066067896156\\
-0.0645582627692255	-0.170775154917759\\
-0.052971385573713	-0.174716785981725\\
-0.0411464573422126	-0.177873247583658\\
-0.0291366187806495	-0.180230354735719\\
-0.0169958415679303	-0.181777514714724\\
-0.00477868581660524	-0.18250777466355\\
0.00745994512047568	-0.182417852837504\\
0.0192461630408286	-0.181553040717525\\
0.0314345308281298	-0.179843805575679\\
0.0434387285444993	-0.177327384636136\\
0.0552179563436666	-0.174019831532817\\
0.0667513460916593	-0.169929933831262\\
0.077986760958885	-0.165075709622127\\
0.0888715983584015	-0.159479666297821\\
0.0993569205952433	-0.153166992038361\\
0.109395741598274	-0.146165991270251\\
0.118942951309363	-0.138508121716346\\
0.127955636674412	-0.130227802924205\\
0.136393294702721	-0.12136224674488\\
0.144218007450016	-0.111951294166464\\
0.1513946110549	-0.102037237543297\\
0.157890854167406	-0.0916646302328056\\
0.163677542973757	-0.0808800862695318\\
0.168728672369203	-0.0697320709060566\\
0.173021542820302	-0.0582706828156185\\
0.176536862373434	-0.0465474289560123\\
0.17925883335315	-0.03461499309916\\
0.181175223357854	-0.0225269990655678\\
0.182277420229661	-0.010337769746437\\
0.182560470757208	0.00189791702085355\\
0.182023102935316	0.0141250746218231\\
0.180667731681438	0.0262887547722387\\
0.178500447981811	0.0383342944603397\\
0.175530991520232	0.0502075615863844\\
0.171772706907605	0.0618551982388393\\
0.167242483710759	0.0732248604830467\\
0.161960680553383	0.0842654535863859\\
0.155951033623062	0.0949273616415311\\
0.149240550004119	0.105162670533085\\
0.141859386306766	0.114925383265298\\
0.133840713145924	0.124171626667995\\
0.125220566072239	0.132859848562596\\
0.11603768363358	0.140951004491613\\
0.106333333279867	0.148408733188157\\
0.096151125914248	0.155199519976672\\
0.0855368199073765	0.161292847387321\\
0.0745381154583162	0.166661332301973\\
0.0632044402317206	0.171280849012035\\
0.0515867272353927	0.175130637636416\\
0.0397371859317192	0.178193397415547\\
0.0277090676002417	0.180455364462906\\
0.0155564260410448	0.181906373615548\\
0.00333387465072334	0.182539904117767\\
-0.00890365899866581	0.182353108924157\\
-0.0208291083501028	0.181378273611658\\
-0.0329783506206823	0.179567146696233\\
-0.0449524190532987	0.176949744562611\\
-0.0567043863236464	0.173541190205824\\
-0.0682029295693857	0.169352569141609\\
-0.0793963161126928	0.16440242526797\\
-0.0902328360747895	0.158713477383387\\
-0.100663766876705	0.152311321998523\\
-0.110642321786638	0.145224686476915\\
-0.120123660868923	0.137485414477722\\
-0.129065169926578	0.129128289574577\\
-0.137426665953838	0.120190868635662\\
-0.145170573128001	0.11071331572225\\
-0.152262090733822	0.100738222477025\\
-0.158669349821346	0.0903104165180417\\
-0.164363556485193	0.0794767599103571\\
-0.169319121245322	0.0682859385886758\\
-0.173513774042544	0.0567882435689829\\
-0.176928664320372	0.0450353449397727\\
-0.179548445737054	0.0330800596634593\\
-0.18136134513234	0.0209761142160182\\
-0.182359215435082	0.00877790314361666\\
-0.18253757227554	-0.00345975538479344\\
-0.181895614137449	-0.0156818659285802\\
-0.180436225960402	-0.0278335029140833\\
-0.178165966174153	-0.0398600574810553\\
-0.175095037226805	-0.0517074828777872\\
-0.171237239733388	-0.0633225373571091\\
-0.166609910456892	-0.0746530234366558\\
-0.161233844400508	-0.0856480224660256\\
-0.155133201351491	-0.0962581234637024\\
-0.148335397308604	-0.106435645163716\\
-0.140870981279365	-0.116134850287477\\
-0.132773497991102	-0.125312151090355\\
-0.124079337144604	-0.133926305239849\\
-0.114827569877453	-0.141938601159901\\
-0.105059773183903	-0.149313031994761\\
-0.0948198430673245	-0.156016457424582\\
-0.0841537972726408	-0.162018752596467\\
-0.0731095684886295	-0.167292943501523\\
-0.0617367889359762	-0.171815328197239\\
-0.0500865673265424	-0.175565583320665\\
-0.0382112591861639	-0.178526855420389\\
-0.0261642315573288	-0.1806858366986\\
-0.0139996231869777	-0.182032824810898\\
-0.00177210122269487	-0.182561766470388\\
0.0104633844624495	-0.182270284650606\\
0.0225006533639108	-0.181178527535038\\
0.034613216324846	-0.179259210759763\\
0.0465556571674521	-0.176534728640708\\
0.0582773623456133	-0.173019330610033\\
0.0697379063954342	-0.168726299943044\\
0.0808858184016615	-0.163674751955846\\
0.0916702017305177	-0.157887663617922\\
0.102042574241397	-0.151391061199415\\
0.111956373581552	-0.144214114927818\\
0.121367049715729	-0.136389075568082\\
0.130232308434828	-0.127951110553111\\
0.138512309536519	-0.118938139887411\\
0.14616984330746	-0.10939066725015\\
0.15317049720125	-0.0993515984873775\\
0.159482810630782	-0.0888660486859297\\
0.165078416389657	-0.0779811393791104\\
0.169932168117563	-0.0667457868051701\\
0.174022253312276	-0.0552104820687139\\
0.177330291348109	-0.0434270642486262\\
0.17984141608112	-0.0314484874274973\\
0.181544342655388	-0.0193285827210924\\
0.182431418216489	-0.00712181636313804\\
0.182498656302668	0.00511695505859012\\
0.181746020704979	0.017329941739715\\
0.180176476121844	0.0294682974435534\\
0.177797225541466	0.0414739659763552\\
0.17461900312471	0.0532930311670327\\
0.170656050889139	0.0648726126989306\\
0.165926174439428	0.0761606747591245\\
0.160450634361292	0.0871064741407486\\
0.154254037854334	0.0976608205477299\\
0.147364231665513	0.107776284266424\\
0.13981217819715	0.117407406975004\\
0.131631816032282	0.12651090685397\\
0.122859907309186	0.135045873247057\\
0.113535872535451	0.142973950469219\\
0.103701613446947	0.150259510160592\\
0.0934013246992229	0.156869811403104\\
0.0826812952644351	0.162775147853047\\
0.0715897003993257	0.167948981246895\\
0.060176385160619	0.172368060655249\\
0.0484926403932635	0.176012526976426\\
0.0365909722449041	0.17886600217751\\
0.0245248661938699	0.180915662900658\\
0.0123485466905727	0.182152298088804\\
0.000116733477424115	0.182570350378861\\
-0.0121156043151049	0.182167941076303\\
-0.0242415996079515	0.180953837427358\\
-0.0363192189151647	0.178921382939477\\
-0.0482287382583076	0.176085024723286\\
-0.0599174659223736	0.172458239989188\\
-0.0713371668097749	0.16805640734973\\
-0.0824365508410204	0.162899240839863\\
-0.0931654593620209	0.157010015356882\\
-0.103475669908581	0.150415204141383\\
-0.113320866538993	0.143144434981781\\
-0.122656806265112	0.135230381555799\\
-0.131441532792224	0.126708609950452\\
-0.13963556796347	0.117617416641008\\
-0.147202088291837	0.107997656917821\\
-0.154107090252151	0.0978925614674099\\
-0.16031954313661	0.0873475420633344\\
-0.165811528521645	0.0764099874672032\\
-0.170558365726954	0.0651290504716334\\
-0.17453872272826	0.0535554270128041\\
-0.177734712024872	0.0417411283377406\\
-0.180131971021777	0.0297392472770871\\
-0.181719726575884	0.0176037196435133\\
-0.182490843409187	0.00538908185156553\\
-0.182441856174745	-0.00684977417063763\\
-0.181624263044368	-0.0185627184190568\\
-0.17995879700998	-0.0307698226661059\\
-0.177485816636785	-0.04278709924182\\
-0.174221795295784	-0.054577623328892\\
-0.170174449115635	-0.0661256979781771\\
-0.165361579184978	-0.0773789336098001\\
-0.159805613772806	-0.0882842976088543\\
-0.153531563830279	-0.0987927652385186\\
-0.146567549919679	-0.10885726904984\\
-0.138944863076557	-0.118432583768388\\
-0.13069776555106	-0.127475668707062\\
-0.121863319876153	-0.135945884307081\\
-0.112481227080864	-0.143805166473867\\
-0.102593649737064	-0.151018196065082\\
-0.0922450221240512	-0.15755255809216\\
-0.0814818504204955	-0.163378887494779\\
-0.0703525037361096	-0.168471001077242\\
-0.0589069967519802	-0.172806015168731\\
-0.0471967649549758	-0.17636444846267\\
-0.0352744334921537	-0.179130309563975\\
-0.0231935806699588	-0.181091168855077\\
-0.0110084971796757	-0.182238214352405\\
0.00122605787732955	-0.18256629130674\\
0.0134551030850263	-0.182073925369026\\
0.0256236817833298	-0.180763329215489\\
0.0376771090522464	-0.178640392603536\\
0.0495612174510332	-0.175714655904748\\
0.0612226004554792	-0.171999267228883\\
0.0726088524565857	-0.167510923338085\\
0.0836688042702551	-0.162269794612105\\
0.0943527530894699	-0.156299434403032\\
0.104612685844291	-0.149626673188653\\
0.114402494969198	-0.142281497998314\\
0.123678185611723	-0.134296917650245\\
0.132398073337685	-0.125708814415518\\
0.140522971464805	-0.116555782759481\\
0.148016367159968	-0.106878955905279\\
0.154844585527848	-0.0967218209815147\\
0.160976940944799	-0.0861300235918001\\
0.166385874954639	-0.0751511626923226\\
0.171047080120897	-0.0638345766733803\\
0.17493960925746	-0.0522311216449827\\
0.178045969565681	-0.0403929428900381\\
0.180352201246763	-0.0283732405227253\\
0.181847940234651	-0.0162260304173256\\
0.182526464773057	-0.00400590145480439\\
0.182384725621326	0.008232229791141\\
0.181460799080031	0.0200981139318806\\
0.179696808376092	0.0322647656946136\\
0.177126102131985	0.0442527095804948\\
0.173764222532383	0.0560174378793982\\
0.169621223649149	0.0675322072095303\\
0.164715403577651	0.0787451237478534\\
0.159069378829971	0.0896040823141859\\
0.152708557495665	0.100060259211388\\
0.145661471974979	0.110066774030781\\
0.137959787594119	0.119578661675653\\
0.129638119718271	0.128553169524094\\
0.120733865858524	0.13694996630601\\
0.11128704088558	0.14473131770571\\
0.10134009826342	0.151862254807996\\
0.0909377390180965	0.158310731572944\\
0.0801267107693483	0.164047768919913\\
0.0689555976637604	0.169047584941474\\
0.0574746020505392	0.173287710759343\\
0.0457353188736558	0.176749091499634\\
0.0337905038017718	0.17941617192591\\
0.0216938361552472	0.181276966341179\\
0.00949967766529684	0.182323112452811\\
-0.00273717181635267	0.182549908950625\\
-0.0149617205912886	0.181956336634825\\
-0.0271190322393261	0.180545062995849\\
-0.0391544725005702	0.178322430227099\\
-0.051013954801387	0.175298426722879\\
-0.0626441833144372	0.17148664219096\\
-0.0739928924653118	0.16690420658188\\
-0.0850090818144575	0.161571713106566\\
-0.0956432452483532	0.155513125691992\\
-0.105847593455465	0.148755671289524\\
-0.115576268690381	0.141329717517847\\
-0.124785550857846	0.13326863619059\\
-0.133434053983197	0.124608653349269\\
-0.141482912203963	0.115388686460534\\
-0.148895954425471	0.105650169528491\\
-0.155639866875934	0.0954368668878298\\
-0.161684342813079	0.08479467653373\\
-0.167002218724233	0.0737714238534001\\
-0.171569596393443	0.0624166467088065\\
-0.175365950302255	0.0507813728088884\\
-0.178374219867545	0.0389178903999178\\
-0.180580886112377	0.0268795132798475\\
-0.181976032417882	0.0147203412145506\\
-0.182553389088906	0.00249501681303299\\
-0.182310361529095	-0.00974152003425455\\
-0.181272512698419	-0.0217310860897129\\
-0.17940307141789	-0.0338600560096034\\
-0.176727940440158	-0.0458170356760907\\
-0.17326175531534	-0.0575528444567973\\
-0.169016813269507	-0.0690310273687285\\
-0.164011965486159	-0.0802000077735163\\
-0.158270066085682	-0.0910085293143491\\
-0.151816943486514	-0.10140799797473\\
-0.144681564373308	-0.111351746594863\\
-0.13689599205854	-0.120795091183489\\
-0.128495217224391	-0.129695589757818\\
-0.119516992731673	-0.138013243773897\\
-0.110001665981135	-0.145710674442286\\
-0.0999919982667416	-0.152753289994346\\
-0.0895329724624166	-0.1591094413287\\
-0.0786715908182541	-0.164750564285578\\
-0.0674566637391382	-0.169651308005174\\
-0.0559385904466456	-0.173789648845677\\
-0.0441691324750755	-0.177146989361457\\
-0.0322011810721595	-0.17970824187373\\
-0.0200885194983607	-0.181461896277158\\
-0.00788558133438001	-0.182400071763948\\
0.00435279414751741	-0.182518552240334\\
0.016571608417717	-0.181816805272659\\
0.0287159508595678	-0.180297984480217\\
0.0407312455251372	-0.17796891536345\\
0.0525634964063405	-0.17484006462898\\
0.064159530078787	-0.170925493154856\\
0.0754672346672619	-0.166242792800314\\
0.0864357940339885	-0.160813007347921\\
0.0970159161364122	-0.154660537936956\\
0.107160054549483	-0.147813033403128\\
0.116822622134372	-0.140301266026553\\
0.125960195902021	-0.132158993244612\\
0.134531712154941	-0.123422805947009\\
0.142498651024379	-0.114131964039207\\
0.149825209576903	-0.104328220010048\\
0.156478462711505	-0.0940556312968824\\
0.162428511121501	-0.0833603622953345\\
0.167648615659731	-0.0722904769001409\\
0.172115317503051	-0.0608957225080924\\
0.175808543574491	-0.0492273064571098\\
0.178711696750812	-0.0373376659027035\\
0.18081173044908	-0.0252802321666606\\
0.182099207256024	-0.0131091906253894\\
0.182568341340407	-0.000879237194898248\\
0.182217024452627	0.0113546674600837\\
0.18105910835297	0.0234429365952826\\
0.17907860673805	0.0355362544569095\\
0.176293612902338	0.0474608789571818\\
0.172717940639753	0.0591649057896134\\
0.168366028912033	0.0706034953466279\\
0.163257317137108	0.0817252825384266\\
0.157414940249237	0.0924797823678674\\
0.150865166390804	0.102818652419963\\
0.143637413781907	0.112695462343612\\
0.13576416213738	0.122065827753484\\
0.127280794702517	0.130887636853432\\
0.118225435350908	0.139121244863582\\
0.108638778212819	0.146729650581661\\
0.0985639051257514	0.153678662321098\\
0.0880460919604392	0.159937051654554\\
0.0771326051239758	0.165476693776584\\
0.0658724891543855	0.170272693888325\\
0.0543163463191295	0.17430349907227\\
0.0425161092107394	0.177550995149993\\
0.0305248073630969	0.180000588086415\\
0.0183963289435747	0.181641269573356\\
0.00618517858396695	0.182465666500512\\
-0.00605376756929577	0.182470074090366\\
-0.0177035150971561	0.181710094353559\\
-0.0299292391096483	0.18010057469884\\
-0.0419611366956889	0.177682975369736\\
-0.0537660253714173	0.174474041537343\\
-0.0653325821748474	0.170480586858023\\
-0.0766081394787918	0.165720155454709\\
-0.0875392649165201	0.1602150249263\\
-0.0980768247049388	0.153989979295197\\
-0.108173640142348	0.147072910490034\\
-0.117784340787145	0.139494898262619\\
-0.126865725789723	0.131290004760672\\
-0.135376983533201	0.122495102815992\\
-0.143279865629214	0.113149715615905\\
-0.150538857070149	0.103295840695283\\
-0.157121336378026	0.0929777607923598\\
-0.162997722311047	0.0822418447192964\\
-0.16814160677344	0.071136339007038\\
-0.172529873483559	0.0597111510999469\\
-0.176142801858319	0.0480176250735109\\
-0.178964155636862	0.036108310894567\\
-0.180981255843807	0.0240367282705181\\
-0.182185037769175	0.0118571261306574\\
-0.182570091704179	-0.000375761168013276\\
-0.18213468725121	-0.0126069598051011\\
-0.180884426664748	-0.0247548762493241\\
-0.178818551713278	-0.0368226235244033\\
-0.175949162370755	-0.0487224021509865\\
-0.172289534266824	-0.060401131902412\\
-0.167855633027306	-0.0718085438296989\\
-0.162667348734884	-0.0828933912719659\\
-0.156748048564574	-0.0936057161001798\\
-0.150124337357769	-0.103897373896495\\
-0.142825977017191	-0.113722123674711\\
-0.13488576550568	-0.123035814063493\\
-0.126339386015559	-0.131796589386251\\
-0.117225245475116	-0.139965079252804\\
-0.107584302225653	-0.147504575033663\\
-0.0974598820478671	-0.154381194731572\\
-0.0868974834436869	-0.160564035266203\\
-0.0759445731561282	-0.166025311360098\\
-0.0646503728663993	-0.170740480398104\\
-0.0530656379837825	-0.174688352725516\\
-0.0412424295642967	-0.177851186868228\\
-0.029233880344632	-0.180214769264353\\
-0.0170939559715112	-0.181768478137543\\
-0.00487721248080283	-0.182505331231077\\
0.0073614488728727	-0.182422017185346\\
0.0191365303365687	-0.18156479280604\\
0.0313277974666787	-0.179862593909856\\
0.0433340735070489	-0.177353156147369\\
0.0551151206141734	-0.174052599455489\\
0.0666508689634375	-0.169969543451115\\
0.0778891452986832	-0.165121970811158\\
0.0887772805081863	-0.159532375461993\\
0.0992663229095786	-0.153225917011036\\
0.109309273386035	-0.146230870246982\\
0.11886100355043	-0.13857866592658\\
0.127878580008163	-0.130303698119707\\
0.136321477961825	-0.121443154473242\\
0.144151756101538	-0.112036853260189\\
0.151334225711196	-0.102127065743936\\
0.15783660922239	-0.0917583258984529\\
0.163629685356157	-0.0809772301709465\\
0.168687420419922	-0.0698322280996254\\
0.172987085293402	-0.058373404597554\\
0.176509357575631	-0.0466522548668207\\
0.179238408416482	-0.034721452986736\\
0.181161973651431	-0.0226346151973385\\
0.182271408915158	-0.0104460589552081\\
0.182561728489452	0.00178944117500864\\
0.182031627707536	0.0140168996588482\\
0.18068348881794	0.0261813671065778\\
0.178523370278075	0.0382281772074006\\
0.175560979528073	0.0501031923952897\\
0.171809629366339	0.0617530471396608\\
0.167286178121341	0.0731253877700712\\
0.162010953893885	0.0841691077430354\\
0.156007663200843	0.0948345773193424\\
0.149303284439986	0.105073866593833\\
0.141927946654102	0.114840960884524\\
0.133914794127758	0.124091967527311\\
0.125299837443954	0.132785313119738\\
0.116121791650676	0.140881930354103\\
0.106421902281145	0.148345433579774\\
0.0962437599969744	0.155142282319667\\
0.0856331046969839	0.161241931997344\\
0.0746376199618336	0.166616971204145\\
0.0633067187695461	0.171243244882663\\
0.0516913214350898	0.175099962878541\\
0.0398436267796222	0.178169793369274\\
0.027816877551573	0.180438940752499\\
0.0156651211563208	0.181897207642463\\
0.00344296677262285	0.182538040695923\\
-0.00879466005830225	0.182358560062496\\
-0.0207109912397764	0.181391961406515\\
-0.0328629617099772	0.179588464289781\\
-0.0448392532938692	0.176978621345072\\
-0.0565932899229459	0.173577621304505\\
-0.068094459667753	0.16939638657452\\
-0.0792910064216234	0.164453421011376\\
-0.0901311586722669	0.158771426179392\\
-0.100566177562407	0.152375967975846\\
-0.110549261238713	0.145295742117665\\
-0.120035549680081	0.1375625632318\\
-0.128982406447009	0.129211187475982\\
-0.137349624672957	0.12027914572325\\
-0.145099602995358	0.110806577675711\\
-0.152197513571242	0.10083605238323\\
-0.158611458860063	0.0904123767393623\\
-0.164312615036843	0.0795823940391518\\
-0.169275361502715	0.0683947734935777\\
-0.173477396023846	0.056899791508987\\
-0.176899834952863	0.0451491057552046\\
-0.179527298092467	0.0331955230161254\\
-0.18134797781305	0.0210927618786248\\
-0.182353692114667	0.00889521132666751\\
-0.182539921396619	-0.00334231368379961\\
-0.181905828767494	-0.015564818550055\\
-0.180454263806496	-0.0277173761740387\\
-0.178191749757661	-0.0397453737943641\\
-0.175128454213975	-0.0515947584179383\\
-0.1712781434255	-0.063212279725691\\
-0.166658120434524	-0.0745457293777415\\
-0.161289147316659	-0.0855441756340353\\
-0.155195351876438	-0.096158192239691\\
-0.14840411922061	-0.106340080538871\\
-0.140945968689101	-0.116044083833418\\
-0.132854416705807	-0.125226593006383\\
-0.124165826153786	-0.13384634250345\\
-0.114919242965626	-0.14186459577349\\
-0.105156220655452	-0.14924531934697\\
-0.094920633575919	-0.155955344771526\\
-0.0842584797534299	-0.161964517665511\\
-0.0732176741721465	-0.167245833232153\\
-0.0618478334539838	-0.171775557613529\\
-0.0502000528763901	-0.175533334552949\\
-0.0383266767614913	-0.178502276871056\\
-0.0262810632389858	-0.180669042357561\\
-0.0141173444601366	-0.182023893729298\\
-0.00189018333259283	-0.18256074238879\\
0.0103454721318752	-0.182277175785975\\
0.0223753819289756	-0.18119420241621\\
0.0344905497364713	-0.179283016123546\\
0.0464353408648733	-0.17656658021312\\
0.0581593494258028	-0.173059204570622\\
0.0696227707202739	-0.168774015042072\\
0.0807741182063152	-0.163730083796259\\
0.0915624386524825	-0.157950367178455\\
0.101939231815818	-0.151460859074366\\
0.111857918308985	-0.14429069643425\\
0.121273926424379	-0.136472099297637\\
0.130144938012244	-0.12804020609958\\
0.138431087184561	-0.11903290940004\\
0.146095136772072	-0.109490687192871\\
0.153102645097923	-0.0994564215396781\\
0.15942212090983	-0.0889752057433725\\
0.165025164936836	-0.0780941416561272\\
0.169886597503651	-0.066862128017342\\
0.173984571685072	-0.0553296407076422\\
0.177300671484635	-0.0435485059128723\\
0.179819994593438	-0.0315716672254484\\
0.181531219361956	-0.0194529477131977\\
0.182426655677512	-0.00724680804494579\\
0.182502279522973	0.00499189825186772\\
0.181757751060551	0.0172081712952398\\
0.180196416158663	0.0293471120237099\\
0.177825291356125	0.041354168898387\\
0.174655032329511	0.0531753830612538\\
0.170699886006951	0.0647576308204196\\
0.165977626545397	0.0760488623788133\\
0.160509475452463	0.0869983357495364\\
0.154320006218033	0.0975568447855257\\
0.147437033885965	0.107676940302615\\
0.139891490051013	0.117313143320239\\
0.13171728385724	0.126422149435742\\
0.122951149610956	0.13496302343349\\
0.113632481699048	0.142897383244484\\
0.103803157556324	0.150189572430142\\
0.0935073494684746	0.156806820422336\\
0.0827913260638628	0.162719389792104\\
0.0717032443904809	0.167900709884475\\
0.0602929334949511	0.172327496228799\\
0.0486116704992784	0.175979855174488\\
0.0367119501653565	0.178841373292184\\
0.0246472489807117	0.180899191135956\\
0.0124717848482462	0.182144061030313\\
0.000240273427396714	0.182570388630056\\
-0.0119923177503531	0.182176258059934\\
-0.0241125341693647	0.180971241182656\\
-0.0361926406367998	0.178947192603565\\
-0.0481045878815299	0.176119146562149\\
-0.0597957954730098	0.17250063225691\\
-0.0712185555795105	0.168106879018397\\
-0.0823215669364472	0.162957556439201\\
-0.0930546197938591	0.15707591625854\\
-0.103369472441872	0.150488398390385\\
-0.113219790495324	0.143224596605656\\
-0.12256130823421	0.135317153037689\\
-0.131352044348602	0.126801604001613\\
-0.139552493838373	0.117716217850574\\
-0.147125804558843	0.108101823592677\\
-0.154037942617501	0.098001627613511\\
-0.16025784537227	0.0874610194711325\\
-0.16575756104288	0.0765273678951683\\
-0.17051237431739	0.0652498079233317\\
-0.174500917422345	0.053679020088592\\
-0.177705266144688	0.0418670026735499\\
-0.180111020385821	0.0298668380231537\\
-0.181707368872284	0.0177324540018153\\
-0.182487137741078	0.00551838164366174\\
-0.182446822778206	-0.00672048990020325\\
-0.181639301307505	-0.018416552216298\\
-0.179983179360907	-0.0306278235355897\\
-0.177519481881753	-0.0426478878040357\\
-0.174264771618129	-0.0544407760200722\\
-0.170226528949179	-0.0659919517296142\\
-0.165422509694841	-0.0772489631016863\\
-0.159875126066384	-0.0881586821020692\\
-0.15360935083521	-0.0986720662038478\\
-0.146653264962064	-0.108742031146775\\
-0.139038123642932	-0.118323327307015\\
-0.130798155267494	-0.127372886985143\\
-0.121970390176651	-0.135850041698951\\
-0.112594499187745	-0.14371669635525\\
-0.102712616818095	-0.150937498833606\\
-0.0923691515612256	-0.157479999354819\\
-0.0816105861946863	-0.163314796411911\\
-0.0704852689140486	-0.168415668871374\\
-0.0590431960752633	-0.17275969379946\\
-0.0473357875090725	-0.176327349479742\\
-0.03541565544311	-0.179102603142368\\
-0.0233363680692022	-0.181072983013383\\
-0.0111522088071216	-0.182229634362633\\
0.00108206763733211	-0.182567359295213\\
0.0133114813358679	-0.18208464011067\\
0.0254810742134211	-0.180783646123468\\
0.0375361570294803	-0.178670223913774\\
0.0494225551417078	-0.175753871053723\\
0.0610868519674804	-0.172047693425302\\
0.0724766290320217	-0.167568346323428\\
0.0835407015321928	-0.162335959608649\\
0.0942293483572316	-0.156374047245196\\
0.104494535534213	-0.149709401629527\\
0.114290132085655	-0.142371973188946\\
0.123572117341169	-0.134394735785178\\
0.132298778762688	-0.125813538531815\\
0.140430899395402	-0.11666694469311\\
0.147931934107199	-0.106996058382218\\
0.154768173820775	-0.0968443398407383\\
0.160908896997135	-0.0862574101345376\\
0.166326507697542	-0.0752828461337729\\
0.170996659595854	-0.0639699667094138\\
0.17489836539226	-0.0523696110898769\\
0.178014091124801	-0.0405339104011856\\
0.180329834966236	-0.0285160533948408\\
0.181835190149179	-0.0163700474131226\\
0.182523391731367	-0.00415047569160061\\
0.182391346997264	0.00808774794145456\\
0.181478429905881	0.0199397229249194\\
0.179724639944175	0.0321102663272965\\
0.17716404603823	0.044101207568596\\
0.173812283150365	0.0558686490384189\\
0.169679175793981	0.0673868915670466\\
0.164782969315227	0.0786040013904516\\
0.159146258835583	0.0894677844750937\\
0.152794411392868	0.0999293958493887\\
0.145755916858006	0.10994193538662\\
0.138062401700363	0.119460411184864\\
0.129748444601462	0.128442040918147\\
0.120851408267811	0.136846461479059\\
0.111411274948868	0.144635904469902\\
0.101470467849557	0.151775364765908\\
0.0910736602313546	0.158232758161281\\
0.0802675745621931	0.163979065630249\\
0.0691007725682042	0.168988463716645\\
0.0576234370047508	0.173238440579241\\
0.0458871461444612	0.176709897156268\\
0.0339446419822179	0.179387232997855\\
0.0218495932173842	0.181258416372324\\
0.00965635407168238	0.182315038335332\\
-0.00258027997254934	0.182552350518993\\
-0.0148053184219453	0.181969286470889\\
-0.026963822894208	0.180568466446232\\
-0.0390011540079236	0.17835618563246\\
-0.0508632169239041	0.175342385859574\\
-0.0624967044480139	0.171540610921603\\
-0.0738493365884927	0.166967945711386\\
-0.0848700954954402	0.161644939443308\\
-0.095509454733805	0.155595513305694\\
-0.10571960184954	0.148846852961487\\
-0.115454653235942	0.141429286377537\\
-0.124670860331699	0.133376147532287\\
-0.133326806221876	0.124723626616455\\
-0.141383591764342	0.115510607395047\\
-0.148805010396018	0.105778492470094\\
-0.155557710845156	0.095571017217858\\
-0.16161134700889	0.0849340532450623\\
-0.166938714324731	0.0739154022479194\\
-0.17151587202756	0.0625645811915895\\
-0.175322250736007	0.0509325997872548\\
-0.178340744890003	0.0390717312575561\\
-0.180557789621898	0.0270352774238097\\
-0.181963421715078	0.0148773291755445\\
-0.182551324378794	0.00265252338646738\\
-0.182318855634699	-0.00958420262334862\\
-0.181292798792486	-0.0215625116933526\\
-0.179434273952547	-0.0336951578914603\\
-0.176769950210237	-0.045655309612078\\
-0.173314550820474	-0.0573941558177115\\
-0.169080151740362	-0.0688761575065471\\
-0.164085546397601	-0.0800497120650809\\
-0.158353562643447	-0.0908634815759601\\
-0.151909985357734	-0.101268848028844\\
-0.144783736351233	-0.111219121860734\\
-0.137006837639461	-0.120669590064094\\
-0.12861424093017	-0.129577778585065\\
-0.119643662184085	-0.137903654480702\\
-0.110135414254445	-0.145609802190034\\
-0.100132226438972	-0.152661590919441\\
-0.0896790522976589	-0.159027330479818\\
-0.0788228675789608	-0.164678413746375\\
-0.0676124591256085	-0.169589445205851\\
-0.0560982056316573	-0.173738355080249\\
-0.044331851246378	-0.177106498505822\\
-0.0323662730411397	-0.179678739321538\\
-0.0202552433783356	-0.181443518091054\\
-0.00805318826919258	-0.182392904048069\\
0.00418505721522558	-0.182522630737374\\
0.0164044953694921	-0.181832115187748\\
0.0285502130072166	-0.180324460531565\\
0.0405676282384736	-0.178006442059333\\
0.0524027357536261	-0.174888476772498\\
0.0640023495245015	-0.170984576568633\\
0.0753143418106116	-0.166312285274912\\
0.0862878774209597	-0.160892599806891\\
0.096873642165762	-0.154749875808215\\
0.107024064465245	-0.147911718200828\\
0.116693529135956	-0.140408857128811\\
0.125838582381534	-0.132275009859206\\
0.13441812706892	-0.123546729260336\\
0.142393607416387	-0.114263239535572\\
0.149729182259978	-0.104466259952739\\
0.156391886119291	-0.0941998173635253\\
0.162351777346823	-0.0835100483420278\\
0.167582072675811	-0.0724449918620193\\
0.17205926758769	-0.0610543734045424\\
0.175763241936453	-0.0493893815005636\\
0.178677350367784	-0.0375024376930795\\
0.18078849712303	-0.025446960952122\\
0.182087194887294	-0.0132771276284348\\
0.182567607427674	-0.00104762797404201\\
0.182227575818869	0.0111865796218023\\
0.181082105926209	0.0232658400000386\\
0.179113118906889	0.0353626903199252\\
0.17633951404799	0.0472906462406605\\
0.172775183291007	0.0589980133218867\\
0.168434352806526	0.0704407444079798\\
0.163336400982319	0.0815674563849288\\
0.157504432216515	0.0923275896219576\\
0.150964668983753	0.102672775542123\\
0.143746482747523	0.112556558948747\\
0.135882309958954	0.121934524441031\\
0.127407493050002	0.130764526041581\\
0.118360117316929	0.139006882313722\\
0.108780840826472	0.146624552911846\\
0.0987127120631679	0.153583304659917\\
0.0882009763952364	0.159851865493117\\
0.0772928727160021	0.16540206501601\\
0.0660374211615829	0.170208961092203\\
0.0544852028181016	0.174250951931707\\
0.0426881324226671	0.177509873164676\\
0.0306992250489017	0.179971079475222\\
0.0185723578735332	0.181623510412253\\
0.00636202804821914	0.182459740096024\\
-0.00587689219556375	0.18247601058833\\
-0.0176331168880007	0.181717095616981\\
-0.0298421839744037	0.180115176046161\\
-0.0418700570508397	0.177704617966649\\
-0.053677653338076	0.174501410919511\\
-0.0652465829045277	0.170513683989338\\
-0.0765244660474371	0.165758979430043\\
-0.0874583332432116	0.160259393665934\\
-0.0979990287382617	0.154039682621995\\
-0.108099329509384	0.147127728726772\\
-0.117713849688213	0.139554589093904\\
-0.12679937335116	0.131354302587324\\
-0.135315070489768	0.122563721115358\\
-0.143222672813071	0.113222348378852\\
-0.150486644248473	0.103372163699074\\
-0.157074341083412	0.09305743303495\\
-0.162956158757923	0.0823245099442393\\
-0.168105664876809	0.0712216273043505\\
-0.172499717993358	0.0597986805592452\\
-0.176118571605472	0.0481070034914574\\
-0.178945962893281	0.0361991375359285\\
-0.180969185803784	0.0241285956603626\\
-0.182179148150121	0.0119496218852232\\
-0.182570412471672	-0.000283052487300761\\
-0.182141220469109	-0.0125144548303201\\
-0.180897760046325	-0.0246583883425727\\
-0.178838175881655	-0.0367279580967962\\
-0.175975006582875	-0.0486295515130053\\
-0.172321564298588	-0.060310155289964\\
-0.167893705602602	-0.0717198725303148\\
-0.162711287389987	-0.0828074489307507\\
-0.156797659109142	-0.0935228896336979\\
-0.1501794006458	-0.103818035784004\\
-0.142886248479884	-0.113646632473728\\
-0.13495097696172	-0.122964511300016\\
-0.126409246995062	-0.131729797848517\\
-0.117299444456431	-0.139903101617418\\
-0.107662508011733	-0.147447692506425\\
-0.0975417452510608	-0.154329665764924\\
-0.0869826380454072	-0.160518094385896\\
-0.0760326381466488	-0.165985168096263\\
-0.0647409539410616	-0.170706318333985\\
-0.0531583293197528	-0.174660328652855\\
-0.0413368156308983	-0.177829430071386\\
-0.0293295377697671	-0.180199380923012\\
-0.0171904554379663	-0.181759530857262\\
-0.00497412065595921	-0.182502868701003\\
0.00726456739107284	-0.182426053966435\\
0.0190284519337307	-0.181576305022378\\
0.0312226089149938	-0.179881038687377\\
0.0432309353998823	-0.177378482192196\\
0.0550137688730724	-0.174084821039113\\
0.0665518371159512	-0.170008507980306\\
0.0777929295729152	-0.16516749097191\\
0.0886843108207795	-0.159584250869149\\
0.0991770154790673	-0.153283919102483\\
0.109224031636398	-0.146294741231554\\
0.118780212851134	-0.138648121437893\\
0.127802605690159	-0.130378428684592\\
0.136250663880055	-0.121522826760691\\
0.144086423093966	-0.112121111552791\\
0.151274670136138	-0.102215533531898\\
0.157783101610282	-0.0918506075667495\\
0.163582469181084	-0.081072912769119\\
0.168646710994951	-0.0699308831842197\\
0.172953068785967	-0.0584745901559921\\
0.176482190157288	-0.0467555172969982\\
0.179218215547142	-0.03482632912778\\
0.181148849499856	-0.0227406344078816\\
0.182265415920138	-0.0105527452255755\\
0.182562897063619	0.00168256708088224\\
0.182039956085436	0.0139103180600772\\
0.180698943047674	0.0260755572408944\\
0.178545884358968	0.038123615073317\\
0.175590455691357	0.0500003486155629\\
0.171845938499402	0.0616523848410176\\
0.167329160332669	0.0730273604986819\\
0.162060419216349	0.0840741574215985\\
0.156063392431634	0.0947431322530467\\
0.149365030114208	0.104986339535162\\
0.14199543413839	0.114757747178362\\
0.133987722847085	0.124013443317276\\
0.125377882215571	0.132711833654038\\
0.116204604137777	0.140813828374017\\
0.106509112545672	0.14828301781509\\
0.096334978153779	0.155085836088111\\
0.0857279226535777	0.161191711920684\\
0.0747356132464812	0.166573206039994\\
0.0634074484315741	0.171206134482625\\
0.0517943360102565	0.175069677276308\\
0.0399484643145214	0.178146472001381\\
0.0279230676752933	0.180422691816885\\
0.0157721871898848	0.181888107597188\\
0.00355042786784245	0.182536133899978\\
-0.00868728675429187	0.182363858560782\\
-0.0205944394807987	0.181405383611915\\
-0.0327491263227117	0.179609411925463\\
-0.0447276129573787	0.17700702542986\\
-0.0564836842644915	0.173613478290242\\
-0.0679874398128661	0.169439530777816\\
-0.0791870995101524	0.164503647328871\\
-0.0900308303620791	0.15882851268407\\
-0.100469877503239	0.152439662535167\\
-0.11045742422655	0.145365761358197\\
-0.119948590712929	0.137638595135079\\
-0.128900718589402	0.129292892978037\\
-0.13727357746349	0.12036616011394\\
-0.145029540794172	0.11089851220789\\
-0.152133753990838	0.10093249601705\\
-0.158554291324431	0.0905128979806975\\
-0.164262299465069	0.0796865428750021\\
-0.169232127131848	0.068502083399105\\
-0.173441440360773	0.0570097815450812\\
-0.176871322875178	0.045261282717887\\
-0.179506361092078	0.0333093836479425\\
-0.181334713388918	0.0212077951311977\\
-0.182348163320233	0.00901090065073195\\
-0.182542156540678	-0.00322648801404698\\
-0.181915821271755	-0.0154493771097193\\
-0.180471972219245	-0.0276028380420018\\
-0.178217097924575	-0.0396322542210566\\
-0.175161331605103	-0.0514835665065681\\
-0.171318405616722	-0.0631035161418546\\
-0.16670558974187	-0.07443988409406\\
-0.161343613579085	-0.0854417257255549\\
-0.15525657338856	-0.0960595997282465\\
-0.148471823801537	-0.106245790316331\\
-0.141019854895773	-0.115954521648191\\
-0.132934155173596	-0.125142163543475\\
-0.124251061063836	-0.133767427556727\\
-0.115009593635411	-0.141791552516382\\
-0.105251283235558	-0.149178478719324\\
-0.0950199828571585	-0.155895009978222\\
-0.084361671068143	-0.161910962801791\\
-0.0733242453860918	-0.16719930203767\\
-0.0619573070317482	-0.171736262365279\\
-0.0503119380264032	-0.175501455094634\\
-0.0384404716328921	-0.178477959791709\\
-0.0263962571754691	-0.18065240031715\\
-0.01423342028769	-0.182015004937969\\
-0.00200661968439481	-0.182559650239341\\
0.0102291984745912	-0.182283888643579\\
0.0222516954967054	-0.18120958486597\\
0.0343694529226092	-0.179306423568515\\
0.0463165651035036	-0.176597929933278\\
0.0580428405257008	-0.173098474267437\\
0.0695090962571714	-0.168821025947494\\
0.0806638298335685	-0.163784614563946\\
0.0914560315537782	-0.158012176260092\\
0.101837183346722	-0.151529672948297\\
0.111760689068591	-0.144366208708074\\
0.121181955627642	-0.136553973249217\\
0.130058641261686	-0.128128076373126\\
0.138350854740539	-0.119126383544812\\
0.146021331809485	-0.109589347394939\\
0.153035602050214	-0.0995598265010775\\
0.159362143957678	-0.0890828926501433\\
0.164972526624422	-0.0782056282547994\\
0.169841537501586	-0.0669769147730068\\
0.173947295699254	-0.0554472130422132\\
0.177271350316528	-0.043668336514745\\
0.179798763359594	-0.0316932184090524\\
0.181518176870576	-0.0195756738343072\\
0.182421863969068	-0.00737015795113968\\
0.182505763576188	0.00486847874594842\\
0.181769498664762	0.0170852369198189\\
0.180216377953059	0.0292252155597386\\
0.177853381035932	0.0412338586926438\\
0.174691127018812	0.0530572005577141\\
0.170743826796752	0.0646421081217157\\
0.166029219191202	0.0759365198559448\\
0.160568491233468	0.0868896796950569\\
0.154386182951843	0.0974523651301338\\
0.147510077091495	0.10757710840937\\
0.139971074260126	0.117218409855486\\
0.131803054063799	0.126332942336216\\
0.123042722854904	0.134879745972414\\
0.113729448778576	0.142820412206677\\
0.103905084852871	0.150119256410635\\
0.0936137808871415	0.156743478246274\\
0.0829017850742603	0.162663309069267\\
0.0718172361604777	0.1678521457034\\
0.0604099471072822	0.172286669996654\\
0.0487311812416286	0.175946953607837\\
0.0368334218824247	0.178816547563488\\
0.0247701364842689	0.180882556178371\\
0.0125955363565096	0.182135695007656\\
0.000364333047394107	0.18257033256908\\
-0.0118685075265772	0.182184515650871\\
-0.0239827975384825	0.180988630404714\\
-0.0360654165994703	0.178973029285883\\
-0.0479798040295431	0.17615333681302\\
-0.0596734971921783	0.172543135216286\\
-0.0710993258506932	0.168157502890948\\
-0.0822059772272513	0.163016064747045\\
-0.0929431897163004	0.157142049381465\\
-0.103262702287406	0.150561863216753\\
-0.113118162067259	0.143305065821657\\
-0.122465280510986	0.135404267619701\\
-0.13126205117348	0.1268949750093\\
-0.139468942092539	0.117815428077386\\
-0.147049072341793	0.108206429409115\\
-0.153968377522162	0.0981111609645119\\
-0.160195762914762	0.0875749899646978\\
-0.165703243228331	0.0766452650024736\\
-0.170466068360356	0.0653711032641525\\
-0.174462834620888	0.0538031698020919\\
-0.177675580919307	0.0419934498486769\\
-0.180089869478134	0.0299950152031357\\
-0.181694850715646	0.0178617857329327\\
-0.182483312003976	0.00564828705588892\\
-0.182451710080634	-0.0065905944880959\\
-0.181654334193992	-0.0182691614612823\\
-0.180007626189527	-0.0304847051337535\\
-0.177553283408522	-0.0425075832421499\\
-0.174307958607936	-0.0543028412824531\\
-0.170278891796739	-0.0658571342744357\\
-0.165483793651606	-0.0771179442110075\\
-0.159945060614469	-0.0880320453436563\\
-0.153687626922165	-0.098550377434918\\
-0.146739533581944	-0.108625839401414\\
-0.139131999666861	-0.118213157095086\\
-0.13089921943945	-0.1272692356069\\
-0.122078190793466	-0.135753377322818\\
-0.112708554091597	-0.143627455929134\\
-0.102832415567916	-0.150856086091068\\
-0.0924941577174783	-0.157406782987704\\
-0.0817402397224085	-0.163250108400252\\
-0.0706189886933093	-0.168359802977671\\
-0.0591803825025275	-0.17271290423643\\
-0.0474758251896009	-0.176289849752275\\
-0.0355579159477599	-0.179074565074895\\
-0.0234802127545332	-0.181054535962286\\
-0.0112969916853163	-0.182220864619251\\
0.000936996995265558	-0.182568309683146\\
0.0131667748849749	-0.182095309778344\\
0.0253373825007885	-0.180803990532176\\
0.0373941262686881	-0.17870015502277\\
0.0492828243094479	-0.175793257700234\\
0.0609500499249965	-0.172096361899739\\
0.0723433716987399	-0.167626081134307\\
0.0834115891079656	-0.162402504438384\\
0.0941049626253637	-0.156449106085142\\
0.104375437234527	-0.149792640099046\\
0.114176858390815	-0.142463020022431\\
0.123465179431193	-0.134493184489322\\
0.132198659516138	-0.125918949202729\\
0.140338051212681	-0.116778845978715\\
0.147846776865486	-0.10711394959046\\
0.154691092974637	-0.0969676931805375\\
0.160840241833952	-0.08638567307884\\
0.16626658975528	-0.0754154438935251\\
0.170945751249978	-0.0641063048075599\\
0.174856698614855	-0.052509078033865\\
0.177981856430628	-0.0406758804193507\\
0.180307180541391	-0.0286598892442215\\
0.181822221169715	-0.0165151032405453\\
0.182520169875292	-0.00429609993487796\\
0.182397890152423	0.00794220962193127\\
0.181496084739891	0.0197797396206901\\
0.179752590998979	0.0319542691810489\\
0.177202205688362	0.0439482411003273\\
0.173860658312191	0.0557184087592043\\
0.169737539039291	0.0672401483403945\\
0.164851040199008	0.0784614835606376\\
0.159223735697512	0.089330129230011\\
0.152880951095494	0.0997972190416905\\
0.145851133282364	0.10981583308281\\
0.138165869493245	0.119340952408667\\
0.129859701364883	0.128329764728185\\
0.120969956459633	0.136741874811693\\
0.11153658407844	0.144539479880192\\
0.101601976868033	0.151687538273459\\
0.09121078004266	0.158153927279584\\
0.0804096906606716	0.163909587568176\\
0.0692472477940339	0.168928653758901\\
0.0577736144015841	0.173188570655556\\
0.0460403519033785	0.176670194606274\\
0.0341001884647672	0.179357879534477\\
0.0220067820448895	0.181239547249666\\
0.00981447926098822	0.182306741726271\\
-0.00242192884015592	0.182554667104005\\
-0.0146474530099912	0.181982209239792\\
-0.026807152910603	0.180591940714393\\
-0.0388463840123713	0.178390109271761\\
-0.0507110431652137	0.175386609741347\\
-0.0623478117279573	0.171594939572284\\
-0.0737043951801319	0.167032138176466\\
-0.084729758123877	0.161718710356907\\
-0.0953743536404689	0.155678534157514\\
-0.105590345943625	0.148938753559301\\
-0.115331825349749	0.141529656497443\\
-0.124555014590138	0.133484538751585\\
-0.133218465542794	0.124839554317367\\
-0.141283245499101	0.115633552930873\\
-0.148713112121077	0.105907905483321\\
-0.155474676309201	0.0957063181067508\\
-0.161537552254364	0.0850746357562251\\
-0.166874493982246	0.0740606361971679\\
-0.171461517800571	0.0627138152853116\\
-0.175278010075029	0.0510851645449767\\
-0.178306819866914	0.0392269420134555\\
-0.180534336005799	0.0271924374051772\\
-0.181950548259337	0.0150357326230915\\
-0.182549092316341	0.00281145872355968\\
-0.182327278387246	-0.00942544958322657\\
-0.181313138572611	-0.0213920542154893\\
-0.179465646412629	-0.0335284589307326\\
-0.176812246062007	-0.0454918201271275\\
-0.173367750789092	-0.0572337233044064\\
-0.16914401062181	-0.0687195743269997\\
-0.164159760686838	-0.079897743025325\\
-0.158437802610979	-0.090716807770032\\
-0.152003877251426	-0.101128126386108\\
-0.144886861015693	-0.111084986784185\\
-0.13711873416825	-0.120542646652541\\
-0.128734409013526	-0.129458599544034\\
-0.119771564196753	-0.137792777778345\\
-0.110270477636708	-0.14550772865324\\
-0.100273846271492	-0.15256878195759\\
-0.0898265940117189	-0.158944205998208\\
-0.0789756697993059	-0.164605350247005\\
-0.0677698366350096	-0.169526774082116\\
-0.0562594524446224	-0.17368636111363\\
-0.0444962437762803	-0.177065418572047\\
-0.0325330733434912	-0.179648761312594\\
-0.0204237024721043	-0.181424780054079\\
-0.00822254949124718	-0.182385493552033\\
0.00401555480743465	-0.182526584463609\\
0.0162356135810114	-0.181847418749928\\
0.0283827110806508	-0.180351048525019\\
0.040402259439635	-0.178044198339982\\
0.0522402439858817	-0.174937234963378\\
0.0638434659785718	-0.171044120793856\\
0.0751597816780732	-0.166382351114421\\
0.0861383366738151	-0.160972875470569\\
0.0967297944226289	-0.154840003523233\\
0.106886557955958	-0.148011295806613\\
0.116562983783701	-0.140517439869097\\
0.125715587001554	-0.132392112373257\\
0.134303236719096	-0.123671827747591\\
0.142287340887886	-0.114395774102667\\
0.149632019737572	-0.104605637116559\\
0.156304267012824	-0.0943454127060804\\
0.162274098298168	-0.0836612093170028\\
0.167514685769258	-0.0726010407103537\\
0.17200247875156	-0.0612146101974655\\
0.175717309554558	-0.0495530872792197\\
0.17864248410474	-0.037668877691538\\
0.18076485696605	-0.0256153879009646\\
0.182074890413936	-0.0134467851033016\\
0.182566697297493	-0.00121775379653482\\
0.182238067494926	0.0110167499588571\\
0.181105186602446	0.0230866363580938\\
0.179147846666617	0.0351870902346372\\
0.176385762611565	0.0471184171468847\\
0.172832906958773	0.0588291496298274\\
0.168503288689447	0.0702760585592268\\
0.163416224438448	0.0814077418710048\\
0.15759478799148	0.0921735633563963\\
0.151065155620103	0.102525128033682\\
0.14385665144548	0.11241595568618\\
0.136001668140307	0.121801599571175\\
0.127535506835882	0.1306398791649\\
0.118496213790389	0.138891075978496\\
0.108924410566239	0.146518110105561\\
0.0988631118869338	0.153486706431187\\
0.0883575322412638	0.15976554877763\\
0.0774548826638579	0.165326420660464\\
0.0662041585801525	0.170144332084308\\
0.0546559196246569	0.174197631845337\\
0.0428620624366309	0.177468104827327\\
0.03087558743408	0.179941053861192\\
0.018750360638873	0.181605365770691\\
0.00654087161232957	0.182453561313632\\
-0.00569801142144753	0.182481828793906\\
-0.0175617524377291	0.181724153496158\\
-0.0297540597216663	0.180129901351626\\
-0.0417774367223281	0.177726563885337\\
-0.0535877508739635	0.174529191472213\\
-0.0651591154510396	0.170547282345135\\
-0.076439363854184	0.165798400598662\\
-0.0873760151174545	0.160304454420816\\
-0.097919896604081	0.154090168763789\\
-0.108023739168894	0.147183416772215\\
-0.117642140890975	0.139615232763654\\
-0.126731870578571	0.131419631900859\\
-0.135252079543294	0.122633444804994\\
-0.143164479255321	0.113296155368565\\
-0.150433512223983	0.103449724397506\\
-0.15702651212969	0.0931384007945198\\
-0.16291385070239	0.082408522615752\\
-0.168069070844728	0.0713083088566255\\
-0.17246900552591	0.0598876427630878\\
-0.176093881892667	0.0481978476594063\\
-0.178927410125639	0.036291456308197\\
-0.180956856644382	0.0242219748335397\\
-0.182173101331145	0.0120436422667933\\
-0.182570678515065	-0.000188813197202091\\
-0.182147801534059	-0.012420420137996\\
-0.180911256984075	-0.0245602407886394\\
-0.178858070498576	-0.0366316710590664\\
-0.176001227012359	-0.0485351105369438\\
-0.172354076261984	-0.0602176168660739\\
-0.167932363420862	-0.071629675661953\\
-0.162755911619556	-0.0827200247199213\\
-0.156848052353807	-0.0934386315500515\\
-0.150235340135208	-0.103737322616942\\
-0.142947485586782	-0.113569828871412\\
-0.135017239045906	-0.12289196459532\\
-0.126480238756915	-0.13166183631515\\
-0.117374849192902	-0.13984003307716\\
-0.107741989013311	-0.147389802950289\\
-0.0976249473144033	-0.154277218046984\\
-0.0870691890578286	-0.160471327032143\\
-0.0761221507509417	-0.165944294219094\\
-0.0648330272746279	-0.170671524658904\\
-0.053252550799823	-0.174631774670188\\
-0.0414327628106416	-0.177807247302154\\
-0.029426780230586	-0.180183672314348\\
-0.0172885567193559	-0.181750370305296\\
-0.00507264021767165	-0.182500300703514\\
0.00716607219776759	-0.182430093408409\\
0.0189183178987323	-0.181587957113305\\
0.0311154535522214	-0.179899750939321\\
0.0431258716385681	-0.177404203335701\\
0.0549105184944265	-0.174117566812126\\
0.0664509457501153	-0.170048122721868\\
0.0776949033532296	-0.165213783847524\\
0.0885895875316538	-0.159637017945028\\
0.0990860190351732	-0.15334292772753\\
0.109137172978527	-0.14635972896292\\
0.118697884529506	-0.138718798768456\\
0.127725179845823	-0.130454480538388\\
0.136178490781104	-0.12160391376672\\
0.144019829572984	-0.112206871537222\\
0.151213958094057	-0.102305583149274\\
0.157728546647294	-0.0919445440148075\\
0.163534319348151	-0.0811703155866907\\
0.168605185663467	-0.0700313161380396\\
0.172918357651712	-0.0585776031874988\\
0.176454452371005	-0.0468606485454646\\
0.179197578986152	-0.0349331069992924\\
0.181135410178914	-0.0228485796908558\\
0.182259237545321	-0.0106613732416127\\
0.182564010731231	0.00157374430387945\\
0.182048360127016	0.0138017895887012\\
0.18071460302287	0.025967811044335\\
0.17856873319511	0.0380171358281342\\
0.175620393969836	0.0498956155255371\\
0.171882834888021	0.0615498694793369\\
0.1673728521615	0.0729275246847669\\
0.162110713195198	0.0839774511395522\\
0.156120065503715	0.0946499916263303\\
0.149427830446105	0.104897184857751\\
0.142064082240263	0.114672981016799\\
0.134061912813577	0.123933448696935\\
0.125457283089715	0.132636972326637\\
0.116288861389687	0.140744439179556\\
0.106597849652572	0.148219415151121\\
0.0964277982823381	0.155028308484946\\
0.0858244104387806	0.161140520729801\\
0.0748353366443253	0.16652858425056\\
0.0635099606590299	0.171168285658133\\
0.0518991775452216	0.175038774627357\\
0.0400551649548187	0.178122657593558\\
0.028031148647459	0.180406075917775\\
0.0158811632984348	0.181878768166044\\
0.00365980967552736	0.182534116222628\\
-0.00857799073214204	0.182369175031686\\
-0.0204755944253758	0.181418979636147\\
-0.0326330773254596	0.179630677896186\\
-0.0446138041622258	0.177035891660034\\
-0.0563719431188694	0.173649942395311\\
-0.0678783296950512	0.169483423803961\\
-0.079081158415123	0.164554760225465\\
-0.0899285328733715	0.158886619448432\\
-0.100371681944794	0.15250450636573\\
-0.110363773835055	0.145437053591494\\
-0.119859908544369	0.137716017915592\\
-0.128817405353324	0.129376100880693\\
-0.13719600989394	0.120454781575808\\
-0.144958069970445	0.11099215116382\\
-0.152068703735023	0.101030733680905\\
-0.158495956733104	0.0906152947200948\\
-0.164210945571694	0.0797926401780904\\
-0.16918798770415	0.0686114059245707\\
-0.173404716835422	0.0571218392536908\\
-0.176842183438066	0.0453755730709768\\
-0.179484939908724	0.0334253938613048\\
-0.181321109987886	0.0213250044719637\\
-0.182342442130393	0.00912878277976493\\
-0.182544346587334	-0.00310846268462728\\
-0.181925916030947	-0.015331739030194\\
-0.180489929632451	-0.0274861161460163\\
-0.178242840572376	-0.0395169735472525\\
-0.175194747040914	-0.0513702458338407\\
-0.171359346857931	-0.0629926656547656\\
-0.16675387591446	-0.0743320030907169\\
-0.161399030718892	-0.0853373003619621\\
-0.155318875386968	-0.0959591008330233\\
-0.1485407335	-0.106149671264319\\
-0.141095065317191	-0.115863216317606\\
-0.133015330890198	-0.12505608435644\\
-0.124337839695098	-0.133686963614315\\
-0.115101587462423	-0.141717067843454\\
-0.105348080935257	-0.149110310615389\\
-0.0951211513407276	-0.155833467490796\\
-0.0844667574205246	-0.161856325324302\\
-0.0734327788918807	-0.167151818042316\\
-0.0620688012817435	-0.171696148273904\\
-0.0504258931022859	-0.175468894290349\\
-0.0385563763450158	-0.178453101782391\\
-0.0265135913559842	-0.180635360048873\\
-0.0143516571299931	-0.182005862263155\\
-0.00212522810353738	-0.182558449544169\\
0.01011075145748	-0.182290638633332\\
0.0221255331789724	-0.181225174818337\\
0.0342459514091962	-0.179330196257864\\
0.046195432206812	-0.17662980141822\\
0.0579240126767001	-0.173138423001852\\
0.0693931533904413	-0.168868869695753\\
0.0805513351005889	-0.163840127691319\\
0.091347489886072	-0.1580751126972\\
0.101733081522864	-0.151599754023294\\
0.111661496833315	-0.144443122212824\\
0.121088120931422	-0.136637376045438\\
0.129970587978905	-0.128217596129791\\
0.138268980916977	-0.119221620298649\\
0.145946007880128	-0.109689875320646\\
0.152967169158539	-0.0996651958166073\\
0.159300912401672	-0.0891926316409956\\
0.164918774455625	-0.0783192453781192\\
0.169795509261659	-0.0670939008597959\\
0.173909201305692	-0.0555670435839826\\
0.177241364109035	-0.0437904740055879\\
0.179777023298502	-0.0318171147683476\\
0.18150478390511	-0.0197007728573314\\
0.182416881567869	-0.00749589781217595\\
0.182509217428016	0.00474266297445883\\
0.181781376547734	0.016959910730071\\
0.180236629774848	0.0291009424629094\\
0.17788191904409	0.0411111976869845\\
0.174727826180772	0.0529367036130833\\
0.170788525347838	0.0645243176947282\\
0.166081719346167	0.0758219664518851\\
0.160628560061348	0.0867788794773989\\
0.154453553410104	0.097345817592834\\
0.147584449213308	0.107475294125161\\
0.140052116488747	0.117121788310053\\
0.131890404733132	0.126241949851274\\
0.123135991799515	0.134794793740159\\
0.11382821908065	0.142741884427032\\
0.104008914702052	0.15004750855734\\
0.093722205558278	0.156678835456291\\
0.0830143190091619	0.162606064668425\\
0.0719333751399649	0.167802559877119\\
0.0605291705110745	0.17224496860686\\
0.0488529543832836	0.175913327164068\\
0.0369571984063755	0.178791150353131\\
0.0248953608151312	0.180865505559367\\
0.0127216461967618	0.182127070865617\\
0.000490761899378717	0.182570176944261\\
-0.0117423278106667	0.182192832534414\\
-0.0238504480292778	0.181006260287374\\
-0.0359356438572345	0.178999274425828\\
-0.0478525205386998	0.176188101746089\\
-0.0595487419666303	0.172586379387356\\
-0.0709776943175275	0.168209030845959\\
-0.0820880527761499	0.163075635441527\\
-0.092829502311274	0.157209398308662\\
-0.103153762208807	0.150636691713388\\
-0.113014460785274	0.143387040327694\\
-0.122367286228312	0.135493022233592\\
-0.131170206471561	0.126990113313624\\
-0.139383662066913	0.117916524822927\\
-0.146970742741394	0.1083130324007\\
-0.153897352999788	0.0982227930865171\\
-0.160132365417344	0.0876911513218658\\
-0.165647760540708	0.0767654351540986\\
-0.1704187527973	0.0654947435584089\\
-0.174423901881442	0.0539297257867285\\
-0.177645209100517	0.0421223537661523\\
-0.180068198263684	0.0301256885300944\\
-0.181681980733017	0.0179936417776646\\
-0.182479304357404	0.00578073359331877\\
-0.182456586061747	-0.00645815255844658\\
-0.181669583021081	-0.0181183049613183\\
-0.180032501214951	-0.0303382977710614\\
-0.177587726677267	-0.0423640588561273\\
-0.174352004042405	-0.0541617276610728\\
-0.170332324479084	-0.0657192012018726\\
-0.165546353033055	-0.0769838899572331\\
-0.160016470450249	-0.0879024665953451\\
-0.153767571494263	-0.0984258529883094\\
-0.146827656255297	-0.108506930976568\\
-0.139227906859216	-0.118100401332213\\
-0.131002482660076	-0.127163141326133\\
-0.122188348357819	-0.135654423563791\\
-0.112825113156849	-0.143536089816457\\
-0.102954854350511	-0.150772720795759\\
-0.0926219278375191	-0.157331795851924\\
-0.0818727686551609	-0.163183839233303\\
-0.0707556823380258	-0.168302552514583\\
-0.059320627841224	-0.172664932775719\\
-0.0476189930351539	-0.17625137597227\\
-0.0357033637724253	-0.179045765035162\\
-0.0236272875707944	-0.181035542299391\\
-0.0114450329775167	-0.182211765936327\\
0.000788654306464331	-0.182569150137119\\
0.0130187974517934	-0.182106088866462\\
0.0251837737828906	-0.180825590870216\\
0.0372433527514102	-0.178731781247624\\
0.0491349442587529	-0.175834792748161\\
0.060805202412829	-0.172147740550468\\
0.0722022386883721	-0.167687071884122\\
0.0832748409296535	-0.162472823416548\\
0.0939732140771397	-0.156528440383105\\
0.10424927982715	-0.149880637175662\\
0.114056860963658	-0.142559287118319\\
0.123351883423661	-0.134597291444921\\
0.132092576280457	-0.126030430579141\\
0.140239659834571	-0.116897203053538\\
0.147756522017444	-0.107238652571841\\
0.154609382899266	-0.0970981835848354\\
0.160767446496603	-0.0865213662326124\\
0.166203039169134	-0.0755557315532255\\
0.170891733979701	-0.0642505578870577\\
0.174812460467568	-0.0526566494226372\\
0.177947599335903	-0.0408261078901989\\
0.180283061631907	-0.0288120984171872\\
0.181808352058418	-0.0166686106213216\\
0.182516616141305	-0.00445021597295514\\
0.182404671030586	0.00778817743169422\\
0.181514650600643	0.0196099231641184\\
0.179782077672077	0.0317887483023357\\
0.177242521983163	0.043785941528395\\
0.173911814262046	0.0555589876314064\\
0.169799293120337	0.0670844275392574\\
0.164923094929886	0.0783102372792234\\
0.159305771528435	0.0891840332912278\\
0.152972604444329	0.0996569267853694\\
0.145951994921557	0.109681976988753\\
0.138275488571957	0.119214136280063\\
0.129977587739418	0.128210560583985\\
0.121095582698473	0.136630820614162\\
0.111669387792711	0.14443707713645\\
0.101741363241403	0.15159424975377\\
0.0913561245032171	0.158070174920057\\
0.0805603416761919	0.16383575056549\\
0.0694025297896684	0.168865066855029\\
0.0579328307950005	0.17313552261743\\
0.0462027882249816	0.176627926916773\\
0.0342651155656981	0.179326585292518\\
0.0221734593712171	0.18121937028809\\
0.00998215817694934	0.18229777595156\\
-0.0022540016906566	0.182556956059663\\
-0.0144800323134782	0.181995745895855\\
-0.0266409912995489	0.180616667484321\\
-0.0386822286764296	0.178425918256662\\
-0.0505496324903988	0.175433343201091\\
-0.0621898719793134	0.171652390619311\\
-0.0735506372318313	0.167100051691769\\
-0.0845808742622999	0.161796784121544\\
-0.0952310144434388	0.155766420198792\\
-0.105453197261041	0.149036059701335\\
-0.115201485391149	0.141635948113219\\
-0.124432071142341	0.133599340701346\\
-0.133103473321137	0.124962353070007\\
-0.141176723637676	0.115763798867281\\
-0.14861554183248	0.106045015353788\\
-0.155386498712901	0.0958496776393648\\
-0.161459166377225	0.0852236024165244\\
-0.166806254958351	0.0742145420594085\\
-0.171403735258758	0.0628719700334013\\
-0.175230946735869	0.0512468585651465\\
-0.178270690346425	0.0393914495841132\\
-0.180509305839859	0.0273590199443086\\
-0.181936733143404	0.0152036420100456\\
-0.182546557571117	0.00297994066206452\\
-0.182336038651302	-0.00925715218039982\\
-0.18133455223284	-0.0212109545034003\\
-0.179498774848037	-0.0333514006598833\\
-0.176856974361028	-0.0453181748387551\\
-0.173424061140185	-0.0570633104164361\\
-0.169211642688166	-0.0685532382612742\\
-0.164238392320667	-0.0797362973925283\\
-0.158527084198595	-0.0905609758130459\\
-0.152103412414089	-0.100978605784532\\
-0.144996205117256	-0.110942451413455\\
-0.137237398229385	-0.120407739291091\\
-0.128861862206613	-0.12933192858888\\
-0.119907236064103	-0.1376749147566\\
-0.110413760612485	-0.14539920567556\\
-0.100424098415773	-0.152470089299368\\
-0.089983141889174	-0.158855789882621\\
-0.0791378114989878	-0.164527610827268\\
-0.0679368449128459	-0.169460063633191\\
-0.0564305779890124	-0.173630982434014\\
-0.0446707185661573	-0.177021623610938\\
-0.0327101141001921	-0.17961675002216\\
-0.0206025141720003	-0.181404699477891\\
-0.00840232893668468	-0.182377437149459\\
0.00383561537794535	-0.182530591675276\\
0.0160563228656322	-0.181863474806194\\
0.0282048750795569	-0.18037908449758\\
0.0402266778305438	-0.178084091437278\\
0.0520677065260766	-0.174988809068772\\
0.0636747489587155	-0.171107147241436\\
0.0749956444252602	-0.166456549703385\\
0.0859795181341363	-0.161057915711036\\
0.0965770098345579	-0.154935506108234\\
0.106740495630895	-0.148116834302833\\
0.116424302001715	-0.140632542623145\\
0.12558491104944	-0.132516264615885\\
0.134181156064883	-0.123804473901083\\
0.142174406527849	-0.114536320261541\\
0.14952874170701	-0.104753453708568\\
0.156211112080839	-0.0944998373149623\\
0.162191487861087	-0.0838215496468779\\
0.167442993942316	-0.072766577692781\\
0.171942030675762	-0.0613846012144435\\
0.175668379922303	-0.0497267694936991\\
0.178605295910737	-0.0378454714736447\\
0.180739580491951	-0.0257941003256912\\
0.182061642448704	-0.0136268135109214\\
0.182565540598058	-0.00139828940178003\\
0.182249010490153	0.0108365184436077\\
0.181129505439047	0.0228961460356869\\
0.179184540785844	0.0350004649058202\\
0.176434698622702	0.046935376018035\\
0.172894038813818	0.0586496702236486\\
0.168576337341945	0.070101006314879\\
0.163500845216586	0.0812379612264348\\
0.157690604015211	0.0920098161381302\\
0.151171740909629	0.102368148072305\\
0.143973529676808	0.11226645033538\\
0.136128316464288	0.121660242907142\\
0.127671358511501	0.130507308578971\\
0.118640660580923	0.138767889522996\\
0.109076805441117	0.146404863817834\\
0.0990227719235911	0.153383911817078\\
0.088523741693868	0.15967367049454\\
0.077626896169381	0.165245874419611\\
0.0663812044970399	0.170075482771611\\
0.0548372034979679	0.174140791866378\\
0.0430467705632703	0.17742353269005\\
0.0310628905140571	0.1799089530008\\
0.018939417501866	0.181585883620894\\
0.00673083298823578	0.182446788630822\\
-0.00550799908017882	0.182487799233919\\
-0.0174858788381653	0.181731608605853\\
-0.029660458241085	0.180145475595526\\
-0.0416785696348089	0.177749914888232\\
-0.0534917480049536	0.17455878188483\\
-0.0650657378609507	0.170583074519003\\
-0.0763485114572489	0.165840406683456\\
-0.0872881303303133	0.16035248087675\\
-0.0978354098996766	0.154143986316649\\
-0.107943030542354	0.14724278669405\\
-0.117565572786443	0.139679892253129\\
-0.12665978920139	0.131489292842495\\
-0.135184811184907	0.12270779635358\\
-0.143102328595292	0.113374865556461\\
-0.150376761075291	0.10353244151534\\
-0.156975418175433	0.0932247549449206\\
-0.162868646319442	0.0824981273740565\\
-0.168029962045527	0.071400763002805\\
-0.172436171021548	0.0599825320745139\\
-0.176067472275098	0.048294746769549\\
-0.178907547177669	0.0363899306125475\\
-0.18094363277816	0.0243215824399756\\
-0.182166579159277	0.0121439359753642\\
-0.182570890554165	-8.82838802035487e-05\\
-0.182154750044962	-0.0123201069826314\\
-0.180925586785988	-0.0244554675819862\\
-0.178879228181229	-0.0365288923394596\\
-0.176029135858125	-0.0484343032558886\\
-0.17238870018865	-0.0601188369840573\\
-0.167973546883831	-0.071533392107782\\
-0.162803463027549	-0.0826266978328784\\
-0.156901761047657	-0.0933486811744763\\
-0.150294968391026	-0.103651152918359\\
-0.143012768085289	-0.113487828940823\\
-0.13508788485484	-0.122814505033989\\
-0.126555932774516	-0.131589267377845\\
-0.11745525348713	-0.139772683189185\\
-0.10782674432146	-0.147327977230464\\
-0.0977136746477409	-0.154221196924358\\
-0.0871614914031883	-0.160421364968848\\
-0.0762176148419809	-0.165900618558352\\
-0.0649312254449133	-0.170634334588912\\
-0.0533530428976632	-0.174601240316539\\
-0.0415350981721297	-0.177783508949691\\
-0.0295304997006369	-0.180166839762958\\
-0.0173931947117812	-0.181740522362399\\
-0.00517772680434603	-0.182497484815736\\
0.0070610091692716	-0.182434325433881\\
0.0188005464460266	-0.181600323980837\\
0.0310009070282792	-0.179919662523334\\
0.0430135648431966	-0.177431605870134\\
0.0548001435192271	-0.174152478384582\\
0.0663430882772801	-0.170090376580029\\
0.0775901050920545	-0.165263175872399\\
0.0884883162019663	-0.159693330269442\\
0.0989887276200788	-0.153405911776076\\
0.109044300650726	-0.146429104302634\\
0.118609850793295	-0.138794256054849\\
0.127642382386609	-0.130535683111537\\
0.136101303905365	-0.121690499011473\\
0.143948602537493	-0.112298452480764\\
0.151149013508734	-0.102401750205108\\
0.15767017901651	-0.0920448668112299\\
0.163482793732725	-0.0812743448967227\\
0.168560736478957	-0.0701385858879473\\
0.172881187600342	-0.0586876325490021\\
0.176424731519676	-0.0469729440863328\\
0.179175443987557	-0.0350471648979646\\
0.181120963643717	-0.0229638879958674\\
0.182252547566432	-0.0107774141717556\\
0.1825651105639	0.00145749203568896\\
0.1820572480251	0.0136858484322998\\
0.180731242232412	0.0258527022656\\
0.178593052104405	0.0379033771693883\\
0.17565228641816	0.0497837188684947\\
0.171922160628051	0.0614403385468624\\
0.167419437476283	0.0728208527713541\\
0.16216435166419	0.0838741188924052\\
0.156180518918949	0.0945504648759352\\
0.149494829868038	0.104801912521427\\
0.14213732919427	0.114582393072816\\
0.134141080620825	0.123847954242227\\
0.125542018324981	0.13255695772877\\
0.11637878545561	0.140670266334336\\
0.106692560475716	0.148151419841608\\
0.096526872106948	0.154966798864836\\
0.0859274037244873	0.161085775925505\\
0.074941788054519	0.166480853093404\\
0.0636193931209686	0.171127785556772\\
0.0520111003916164	0.17500569057549\\
0.0401690761260386	0.178097141324614\\
0.0281465369396388	0.180388245210602\\
0.0159975106596485	0.181868706300902\\
0.00377659353393585	0.182531871592685\\
-0.00846129512959542	0.182374760911499\\
-0.0203484660930165	0.18143341754092\\
-0.0325089709491175	0.179653316073365\\
-0.0444920970510525	0.177066656220208\\
-0.0562524403373522	0.173688832099478\\
-0.0677616354739907	0.169530257804741\\
-0.0789678487427211	0.164609314905192\\
-0.0898191150749457	0.158948653292155\\
-0.100266646009162	0.152573744924473\\
-0.110263593670807	0.145513188335023\\
-0.119765036484533	0.137798709104988\\
-0.128728269825112	0.129464979316611\\
-0.137113013697817	0.120549450113949\\
-0.144881588472667	0.11109218647657\\
-0.151999083161763	0.101135688156595\\
-0.158433512601199	0.0907246984683362\\
-0.164155961261042	0.0799060031298232\\
-0.169140713168442	0.068728220033494\\
-0.173365367469701	0.0572415807657771\\
-0.176810939094845	0.0454977048786294\\
-0.179461944077378	0.0335493679096616\\
-0.181306469135498	0.0214502642203627\\
-0.182336225209671	0.00925476569710476\\
-0.18254658471224	-0.00298232258843435\\
-0.181936602322865	-0.0152060086686879\\
-0.180509019236474	-0.0273613608030236\\
-0.17827025084528	-0.0393937543342583\\
-0.175230357907529	-0.0512491171714707\\
-0.17140300133717	-0.0628741727748962\\
-0.166805380811533	-0.0742166795813899\\
-0.161458157479523	-0.0852256657664203\\
-0.155385361110644	-0.0958516583099812\\
-0.148614282111444	-0.106046905315472\\
-0.141175348882243	-0.115765590607425\\
-0.133101991079028	-0.124964039618299\\
-0.124430489380686	-0.133600915661608\\
-0.115199812451418	-0.141637405689646\\
-0.105451441819053	-0.149037394716255\\
-0.0952291854602289	-0.155767628114116\\
-0.0845789809379828	-0.161797861053189\\
-0.0735486889548647	-0.16710099442278\\
-0.0621878782839742	-0.171653196605105\\
-0.0505476030045351	-0.175434010576222\\
-0.0386801730759764	-0.178426445834984\\
-0.0266389192583095	-0.180617054757752\\
-0.0144779534564736	-0.181995993028529\\
-0.00225192554182394	-0.182557063879165\\
0.00998422223123202	-0.182297745936013\\
0.0219905740174735	-0.181241734802277\\
0.0341138616471971	-0.179355506031812\\
0.0460658781826878	-0.176663771589002\\
0.0577969168611322	-0.173181031792776\\
0.069269137263816	-0.168919922186982\\
0.0804310015463318	-0.163899382580385\\
0.0912313787789615	-0.158142307029524\\
0.1016217133573	-0.151674589982563\\
0.111555373936997	-0.144525266108113\\
0.12098772232731	-0.136726461117638\\
0.129876366943958	-0.128313224411838\\
0.138181363112823	-0.119323364282173\\
0.145865389448146	-0.109797279849139\\
0.152893914918587	-0.0997777801305109\\
0.159235354202411	-0.0893098915277436\\
0.164861209669309	-0.0784406554331811\\
0.169746199435717	-0.0672189168409398\\
0.173868370976839	-0.0556951048451804\\
0.177209199776873	-0.0439210060220366\\
0.17975367257767	-0.0319495317032779\\
0.181490354846177	-0.019834480197088\\
0.182411442158095	-0.00763029503473466\\
0.182512795271862	0.00460817970461528\\
0.18179395872839	0.0168259458456609\\
0.180258162898275	0.0289680982783059\\
0.177912309465192	0.0409800716890069\\
0.174766940409451	0.0528078857779161\\
0.170836190634253	0.0643983878331165\\
0.166137724445027	0.0756994915943982\\
0.160692656168536	0.086660411321357\\
0.15452545526747	0.0972318900192268\\
0.147663836374351	0.107366420797935\\
0.140138634752895	0.117018460350223\\
0.131983667720724	0.126144633629386\\
0.123235582682655	0.13470392876496\\
0.113933692438048	0.14265788136867\\
0.104119798520353	0.14997074738271\\
0.0938380033389713	0.156609663715426\\
0.0831345119914859	0.162544795920607\\
0.0720574246277277	0.1677494722679\\
0.0606565202851271	0.172200303606638\\
0.0489830331966286	0.175877288469338\\
0.0370894225445742	0.178763902958351\\
0.0250291367197846	0.180847175000714\\
0.0128563731259411	0.182117742644103\\
0.000625834629606119	0.182569896126879\\
-0.0116075162718154	0.182201603537838\\
-0.023708895630261	0.18102498894065\\
-0.0357968638389202	0.179027214534796\\
-0.0477164035037695	0.176225151474937\\
-0.0594153212541904	0.172632496552921\\
-0.0708476075250559	0.168264006533627\\
-0.0819619242717498	0.163139211973985\\
-0.0927078987125527	0.157281293087266\\
-0.103037229097732	0.150716585627965\\
-0.112903523680095	0.143474576942413\\
-0.122262445774256	0.135587810536904\\
-0.131071935919005	0.127091729675901\\
-0.139292405285115	0.118024514792913\\
-0.146886912231691	0.108426912719532\\
-0.153821328020735	0.0983420538599817\\
-0.160064490270877	0.0878152583004962\\
-0.165588343010719	0.0768938321297194\\
-0.170368062754914	0.0656268548562412\\
-0.174382170059846	0.054064958845312\\
-0.177612626044936	0.0422601017943988\\
-0.180044913460849	0.030265333231786\\
-0.18166810192578	0.0181345561270049\\
-0.182474897046864	0.00592228464815306\\
-0.18246167319854	-0.00631660080717501\\
-0.181685789651064	-0.0179563970077709\\
-0.18005902847298	-0.0301812551123853\\
-0.17762451546443	-0.0422101141951023\\
-0.174399093443201	-0.0540103539389632\\
-0.170389483258187	-0.0655712301664354\\
-0.165613301671634	-0.0768400720927573\\
-0.1600929131107	-0.0877634415191868\\
-0.153853169934946	-0.098292241400965\\
-0.146922028301246	-0.108379335403282\\
-0.139330630720301	-0.117979397395701\\
-0.131113099113502	-0.127049274817879\\
-0.122306362579327	-0.135548208352685\\
-0.112949996907045	-0.143438005555872\\
-0.103086048359485	-0.150683210733376\\
-0.0927588443067657	-0.157251264829035\\
-0.0820147938938865	-0.163112651851951\\
-0.0709021795109393	-0.168241031488791\\
-0.059470939825915	-0.172613357467583\\
-0.0477724453698813	-0.176209981123652\\
-0.0358592676794099	-0.179014739700231\\
-0.0237849430530682	-0.181015028980057\\
-0.0116037319576978	-0.182201859929024\\
0.000629624805936433	-0.1825698990902\\
0.0128601521001587	-0.182117492552011\\
0.0250187046092636	-0.180848635748873\\
0.037081380345521	-0.178765589763385\\
0.0489760947137118	-0.175879240194084\\
0.0606495982936349	-0.172202762258749\\
0.0720506143816831	-0.167752419337336\\
0.0831279182243672	-0.162548191508519\\
0.0938316532493601	-0.156613493428431\\
0.104113716126879	-0.149974996962477\\
0.113927905424218	-0.142662532185543\\
0.123230117670924	-0.134708960158726\\
0.131978549631268	-0.126150023423487\\
0.140133886968308	-0.1170241847652\\
0.147659480670859	-0.107372454517367\\
0.154521511699029	-0.0972382063161168\\
0.160689142977411	-0.0866669821717885\\
0.166134657974764	-0.0757062878063377\\
0.170833585258228	-0.0644053791685756\\
0.174764808462912	-0.0528150410882106\\
0.177910661188096	-0.0409873590514831\\
0.180257006387648	-0.0289754851333729\\
0.181793299898128	-0.016833399146398\\
0.182512637824416	-0.00461566605597791\\
0.182411787564113	0.00762280922647569\\
0.181534449118383	0.0194270142632299\\
0.179813629153541	0.0316105436452665\\
0.177285730456348	0.0436112115978895\\
0.173966693684999	0.0553873401246546\\
0.16986558318335	0.066916752128154\\
0.165000475456045	0.0781473691136504\\
0.159393899098501	0.0890266996759475\\
0.153071088201419	0.0995058310086506\\
0.146060394820059	0.109537800034257\\
0.138393319762767	0.119077528274432\\
0.130104323075156	0.128082137457026\\
0.121230654888784	0.136511161657589\\
0.111812191915737	0.144326722419283\\
0.101891259464952	0.151493697668718\\
0.0915124409533008	0.157979879930454\\
0.0807223774500301	0.163756121150401\\
0.0695695581003709	0.168796463660935\\
0.0581041022248385	0.173078256828073\\
0.0463775340936405	0.176582258838907\\
0.0344425513793198	0.17929272317349\\
0.0223527883423327	0.18119746936699\\
0.0101625748013179	0.182287937747571\\
-0.00207330800939687	0.182559227901226\\
-0.0142998736281787	0.182010120694771\\
-0.0264621774637793	0.180643083753766\\
-0.0385055637134625	0.178464260372668\\
-0.0503759109704158	0.175483441908883\\
-0.0620198754499995	0.17171402377927\\
-0.07338513069702	0.167172945265875\\
-0.0844206027424801	0.161880613390962\\
-0.0950766996221081	0.155860811210304\\
-0.105305534234999	0.14914059093537\\
-0.11506113954023	0.141750152365558\\
-0.12429967513107	0.133722707170938\\
-0.132979624243536	0.125094329646471\\
-0.141061980328346	0.115903794598396\\
-0.148510422342147	0.10619240309463\\
-0.155291477971674	0.0960037968592624\\
-0.161374674048098	0.0853837621602648\\
-0.166732673494856	0.0743800240438358\\
-0.171341398173208	0.0630420318697497\\
-0.175180137086521	0.0514207370937553\\
-0.178231639455505	0.0395683642900841\\
-0.180482192238227	0.0275381764670739\\
-0.181921681754644	0.0153842357124535\\
-0.182543639137252	0.00316116023896667\\
-0.182345269400365	-0.00907612105732703\\
-0.181357417613965	-0.0210156796182857\\
-0.179534263958516	-0.0331605418614787\\
-0.176904964776756	-0.0451309999948476\\
-0.173484536796895	-0.0568796029255402\\
-0.169284323061733	-0.068373911789051\\
-0.16432293040461	-0.0795622304899375\\
-0.158623103837733	-0.0903929478967792\\
-0.152210487037495	-0.100817368832498\\
-0.145113856091303	-0.110788731895947\\
-0.13736509912342	-0.120262230188934\\
-0.128999041487872	-0.129195285845865\\
-0.120053279477067	-0.137547754611826\\
-0.110568013899595	-0.145282101914254\\
-0.100585870262415	-0.152363570646837\\
-0.0901517070246835	-0.158760337614952\\
-0.0793124139439963	-0.164443656599574\\
-0.0681167013751286	-0.169387987524557\\
-0.0566148813727992	-0.173571111229299\\
-0.0448586415979132	-0.176974229317726\\
-0.0329008130401248	-0.179582048636018\\
-0.0207951325990921	-0.181382849998515\\
-0.00859600160115044	-0.182368540851388\\
0.00364175867523133	-0.182534691639531\\
0.0158631533546237	-0.181880555712343\\
0.0280132611108946	-0.180409072679043\\
0.0400374809698333	-0.178126855198675\\
0.0518817776862408	-0.175044159262435\\
0.0634929245625338	-0.171174838106141\\
0.0748187426498896	-0.166536279953782\\
0.0858083352262701	-0.161149329879548\\
0.0964123165295087	-0.155038196128321\\
0.106583033679342	-0.148230341331939\\
0.116274780829176	-0.140756359093146\\
0.125444004562603	-0.132649836500772\\
0.134049499612337	-0.123947203197193\\
0.142052594035366	-0.114687567664804\\
0.149417322996397	-0.104912541480735\\
0.156110590392319	-0.0946660523155543\\
0.162102317579218	-0.0839941465304685\\
0.167365578539365	-0.072944782256075\\
0.171876720888493	-0.0615676138653308\\
0.175615472162218	-0.0499137688410737\\
0.178565030920105	-0.0380356180098007\\
0.180712142246781	-0.0259865402014642\\
0.182047157319653	-0.0138206823658029\\
0.182564076768452	-0.00159271624409899\\
0.182260577635255	0.0106424073183292\\
0.181155497386797	0.0226906138959143\\
0.179223878840676	0.0347991447418146\\
0.176487239893043	0.0467379243768114\\
0.172959736599035	0.0584560432944165\\
0.168654891017216	0.0699121401001083\\
0.163591883377766	0.0810547680033169\\
0.157793720903716	0.0918331176039222\\
0.151286477805048	0.102198735806172\\
0.144099373513946	0.112105087492234\\
0.136264703986048	0.121507656787957\\
0.1278176791154	0.13036418694474\\
0.118796258897855	0.13863487773919\\
0.109240984242681	0.14628256197244\\
0.0991947952617864	0.153272871996674\\
0.088702838195116	0.159574394295724\\
0.0778122624944431	0.165158810681621\\
0.0665720089512246	0.170001025543918\\
0.055032589756146	0.174079278629036\\
0.0432458615130294	0.177375242823605\\
0.0312647921961166	0.17987410651648\\
0.0191432231222106	0.181564640158976\\
0.00693562699397248	0.182439246729254\\
-0.00530313689311007	0.182493995872094\\
-0.0174041365455784	0.181739586178404\\
-0.0295596646969869	0.180162172060938\\
-0.0415715054792875	0.177775116751292\\
-0.0533877443722092	0.174590752981426\\
-0.0649646086747517	0.170621751284029\\
-0.0762501170890995	0.165885810603834\\
-0.0871929444839019	0.160404404769731\\
-0.0977439005153507	0.154202181146054\\
-0.107855609354996	0.147306993757327\\
-0.117482632030039	0.139749827089267\\
-0.126581703612582	0.131564643547277\\
-0.135111933961105	0.122788226404056\\
-0.143034989521087	0.113460015581817\\
-0.150315265171382	0.103621930789392\\
-0.156920044337395	0.0933181830627861\\
-0.162819646041372	0.0825950760570518\\
-0.167987558279096	0.0715007979692998\\
-0.17240055716082	0.060085204987205\\
-0.176038811275286	0.0483995972440095\\
-0.178885970810282	0.0364964882794811\\
-0.180929241024704	0.0244293690575437\\
-0.18215943974828	0.0122524675787559\\
-0.182571038644015	2.05051846304607e-05\\
-0.182162188051126	-0.0122115493394107\\
-0.180941017069566	-0.0243419974108\\
-0.178902051171323	-0.0364175920985986\\
-0.176059268490434	-0.0483251389504299\\
-0.1724261040009	-0.060011864121865\\
-0.168018053396922	-0.0714291189043834\\
-0.162854864723286	-0.0825256230075547\\
-0.156959829869896	-0.093251259213876\\
-0.150359446990324	-0.103557821332709\\
-0.143083369238051	-0.113399008931384\\
-0.135164293618706	-0.122730597775878\\
-0.126637808054304	-0.131510652008862\\
-0.117542229487282	-0.139699715205418\\
-0.10791843216262	-0.147260986896045\\
-0.0978096641146315	-0.154160487766923\\
-0.087261352776755	-0.160367212406508\\
-0.0763209008285298	-0.16585326864698\\
-0.065037473175137	-0.170594002907077\\
-0.0534617760015866	-0.174568110983427\\
-0.041645828916195	-0.177757733784334\\
-0.029642731174423	-0.180148537589032\\
-0.0175064230633637	-0.181729778460058\\
-0.00529144349270203	-0.182494350526399\\
0.00694731508700962	-0.182438817914478\\
0.0186727467926471	-0.181613637097552\\
0.0308766546281504	-0.179941156791746\\
0.0428917463830288	-0.177461224271038\\
0.0546804126321937	-0.174190242045699\\
0.0662260832269812	-0.170136104199845\\
0.0774764142857273	-0.165316645909041\\
0.0883784466910918	-0.159754306569445\\
0.0988831705860674	-0.153474124859379\\
0.108943532365126	-0.14650425011764\\
0.118514326188651	-0.138875999204938\\
0.127552532719205	-0.130623658593632\\
0.136017535077052	-0.121784313683507\\
0.143871293281854	-0.112397686798033\\
0.151078513662889	-0.102505960109113\\
0.157606807937548	-0.0921535857173368\\
0.163426838850787	-0.0813870857839133\\
0.16851245199413	-0.0702548434801628\\
0.172840793328235	-0.0588068855789638\\
0.176392411890709	-0.04709465763265\\
0.179151347205071	-0.0351707927845732\\
0.181105201003807	-0.0230888752472859\\
0.182245192945816	-0.0109031994970872\\
0.182566200073262	0.00133147371689331\\
0.182066779833221	0.0135601634544181\\
0.180749176560608	0.0257279156697865\\
0.178619311392007	0.0377800501610869\\
0.175686755656804	0.0496624062988043\\
0.171964687865451	0.0613215864129571\\
0.167469834485452	0.0727051957601632\\
0.162222394776866	0.0837620779720389\\
0.156245950018204	0.0944425449490804\\
0.149567357534282	0.104698600152809\\
0.142216630005933	0.114484154290805\\
0.134226800595647	0.123755232438619\\
0.125633774498615	0.132470171659319\\
0.116476167593083	0.140589808226517\\
0.106795132904559	0.148077653622453\\
0.0966341756707261	0.154900058511748\\
0.0860389578330238	0.161026363958075\\
0.0750570928379271	0.16642903920076\\
0.0637379316726891	0.171083805372241\\
0.0521323410806549	0.174969744607386\\
0.0402924749844562	0.178069394040842\\
0.028271540103109	0.180368824286649\\
0.0161235568557339	0.181857702032473\\
0.00390311659364748	0.182529336477454\\
-0.00833486371682799	0.182380709398393\\
-0.020210446253597	0.181448970891866\\
-0.032374269300702	0.179677767191892\\
-0.0443600036216457	0.177099925715027\\
-0.0561227312385706	0.173730920192147\\
-0.0676349686453455	0.169580968020377\\
-0.078844850116916	0.164668404488354\\
-0.0897003350561347	0.159015860334776\\
-0.100152616247338	0.152648771776181\\
-0.11015482843983	0.145595700336933\\
-0.119662026632027	0.137888337747839\\
-0.128631480263127	0.129561324125523\\
-0.137022881520459	0.120652080309165\\
-0.144798521015978	0.111200642866476\\
-0.151923456141351	0.101249485211595\\
-0.158365668416381	0.0908433264900137\\
-0.164096207442807	0.0800289305364546\\
-0.169089320986192	0.0688548957410655\\
-0.173322570698713	0.0573714366616287\\
-0.176776932955066	0.0456301583644214\\
-0.179436884341186	0.0336838245214756\\
-0.181290471416776	0.0215861202871183\\
-0.182329364428643	0.00939141105951057\\
-0.182548894745935	-0.00284550184518642\\
-0.181948075838839	-0.0150696274445517\\
-0.180529607712561	-0.0272260322294892\\
-0.178299864773613	-0.0392600870166211\\
-0.175268867184079	-0.0511177124475537\\
-0.171450235831528	-0.0627456220160508\\
-0.166861131119197	-0.0740915615268083\\
-0.161522175849801	-0.0851045439185661\\
-0.155457362549131	-0.0957350783938699\\
-0.148693945646921	-0.105935392823774\\
-0.1412623189977	-0.115659648430768\\
-0.133195879297419	-0.124864145778011\\
-0.124530876002267	-0.133507521150418\\
-0.115306248428579	-0.141550932437317\\
-0.105563450763994	-0.14895823368402\\
-0.0953462657797589	-0.155696137525115\\
-0.0847006080762142	-0.161734364773888\\
-0.0736743177489812	-0.167045780492682\\
-0.0623169454001384	-0.171606515934207\\
-0.0506795294708551	-0.17539607580153\\
-0.0388143668746342	-0.178397430354144\\
-0.0267747779852727	-0.180597091935453\\
-0.0146148670259731	-0.181985175584089\\
-0.0023892789270575	-0.182555443456522\\
0.00984704623851951	-0.182305332858391\\
0.0218440325213228	-0.181259581246854\\
0.0339704636081506	-0.179382849038637\\
0.0459252358383492	-0.176700514605569\\
0.0576589347104114	-0.173227152698255\\
0.0691344914823905	-0.168975209368662\\
0.0803003473249179	-0.163963574117234\\
0.0911053020315181	-0.158215117731876\\
0.1015007789924	-0.151755696826805\\
0.111440127206854	-0.144614307114332\\
0.120878683189666	-0.136823038421979\\
0.129774027417002	-0.128416906282985\\
0.138086185244338	-0.11943368693382\\
0.14577780325288	-0.109913749491657\\
0.152814316423639	-0.0998998751907231\\
0.159164103654809	-0.0894370649871033\\
0.164798629905748	-0.0785723372792104\\
0.169692574422635	-0.0673545166171448\\
0.17382394451892	-0.0558340143045747\\
0.177174174411211	-0.0440626018494549\\
0.179728208648676	-0.0320931783175618\\
0.181474569772434	-0.0199795326029488\\
0.182405409891706	-0.00777610171473028\\
0.182516545951811	0.00446227385615371\\
0.181807478532157	0.0166805965846048\\
0.180281394089978	0.0288239590635629\\
0.177945150641382	0.040837790743402\\
0.174809246941598	0.0526681031720284\\
0.170887775305409	0.0642617326068522\\
0.166198358278397	0.075566578925116\\
0.160762069442512	0.0865318397575795\\
0.154603338715339	0.0971082387839107\\
0.147749842565717	0.107248247173556\\
0.140232379639148	0.116906297174599\\
0.132084732351322	0.126038986890292\\
0.123343515077444	0.134605275317421\\
0.114048009609411	0.142566666782019\\
0.104239988633015	0.149887383929524\\
0.0939635280032238	0.156534528506813\\
0.083264808674092	0.162478229201095\\
0.072191909173038	0.167691775874618\\
0.0607945895348829	0.172151739600446\\
0.0491240676932372	0.175838077945479\\
0.037232789310201	0.178734225039769\\
0.025174192099504	0.180827166019329\\
0.0130024656774462	0.182107495515106\\
0.000772308045661491	0.18256945991806\\
-0.0114613202127517	0.182210983234939\\
-0.0235552107390847	0.181045176252408\\
-0.0356462087645151	0.179057399448635\\
-0.0475686404531411	0.176265223769307\\
-0.0592704764537055	0.172682411858992\\
-0.0707063741677777	0.168323538193703\\
-0.0818249807500741	0.163208080386636\\
-0.0925758599847466	0.157359191801408\\
-0.102910687313636	0.150803168569099\\
-0.112783049266449	0.143569457509786\\
-0.122148582165674	0.13569056460957\\
-0.130965196826627	0.127201897733219\\
-0.139193272536591	0.118141603869759\\
-0.146795833620285	0.108550398588274\\
-0.153738715272495	0.0984713833855207\\
-0.159990717180968	0.0879498519211268\\
-0.165523743752559	0.0770330864543279\\
-0.170312930367934	0.0657701453663697\\
-0.174336755118224	0.0542116427009831\\
-0.177577135520649	0.0424095207142484\\
-0.180019509780229	0.0304168164481692\\
-0.181652902226544	0.0182874233951381\\
-0.182469972637557	0.00607584930618766\\
-0.182467049225292	-0.00616302876242774\\
-0.181703270110806	-0.0177799100985656\\
-0.180087745764283	-0.0300101825337789\\
-0.177664409097917	-0.0420424226938447\\
-0.174450209214874	-0.0538454449989135\\
-0.17045156838317	-0.0654100173865905\\
-0.165686051622708	-0.0766833747901876\\
-0.160176006201377	-0.0876119559625905\\
-0.153946238206089	-0.0981466435918868\\
-0.14702465587758	-0.10824028172117\\
-0.139442358585681	-0.117847514917022\\
-0.131233427490159	-0.126925158129702\\
-0.122434752913978	-0.135432417289792\\
-0.113085874250325	-0.143331062704931\\
-0.103228803962441	-0.150585599047847\\
-0.0929078383484911	-0.157163425448041\\
-0.0821693583466893	-0.16303498210843\\
-0.0710616211380306	-0.168173883110621\\
-0.0596345432876057	-0.172557034986231\\
-0.0479394764383667	-0.176164740491033\\
-0.036028976530813	-0.178980787127324\\
-0.0239565676303304	-0.180992519997614\\
-0.0117765013967349	-0.18219089867421\\
0.000456486714828881	-0.182570537825534\\
0.0126874234237248	-0.182129731417098\\
0.0248387876711334	-0.180873559065919\\
0.0369048574913908	-0.178802241327128\\
0.0488029746261065	-0.175927484517\\
0.0604800031332798	-0.172262530659319\\
0.0718853455675084	-0.167823441321146\\
0.0829677631044672	-0.162630134869102\\
0.0936773313200281	-0.156705992853445\\
0.103965919633265	-0.150077640811096\\
0.113787300302266	-0.142774861666068\\
0.123097337829465	-0.134830472706968\\
0.131854193795598	-0.126280175193275\\
0.140018516137261	-0.11716239296074\\
0.147553615610083	-0.107518099979479\\
0.15442563058288	-0.0973906363010445\\
0.160603679225456	-0.0868255132810464\\
0.166059998292981	-0.0758702090508625\\
0.170770067889149	-0.0645739551585806\\
0.174712721655963	-0.052987515326253\\
0.177870241889162	-0.0411629573323943\\
0.180228439161947	-0.0291534190184459\\
0.181776716087626	-0.0170128695037045\\
0.182508114944422	-0.00479586664824795\\
0.182419348941217	0.00744268811886593\\
0.181555860571409	0.0192270507778264\\
0.179847877379668	0.0314158192817978\\
0.1773327134229	0.0434202919093935\\
0.174026430466124	0.0551997684855131\\
0.169937788970576	0.0667335067392645\\
0.1650848005211	0.077969364540973\\
0.159489968946715	0.0888547302815199\\
0.153178476460112	0.0993406651542077\\
0.146178621307411	0.109380181902764\\
0.138521855346613	0.118928168355473\\
0.130242592413995	0.127941708894754\\
0.121378038776891	0.136380297597689\\
0.111968030020244	0.144206013189637\\
0.102054853306939	0.151383688089709\\
0.0916830570400742	0.157881066855379\\
0.08089925055994	0.163668951224359\\
0.0697518947154964	0.168721331301194\\
0.058291084094142	0.173015502438239\\
0.0465683219020442	0.176532167268183\\
0.0346362885151216	0.179255522423701\\
0.0225486047444171	0.181173329554505\\
0.0103595908676224	0.182276970325677\\
-0.00187597747272011	0.182561485146286\\
-0.0141031154308228	0.182025595457483\\
-0.026266876043566	0.18067170947772\\
-0.0383125971597159	0.178505911380346\\
-0.0501861470779868	0.175537933952867\\
-0.0618341678136484	0.171781114858029\\
-0.0732043148758815	0.167252336697268\\
-0.0842454925004989	0.161971951141342\\
-0.0949080832625457	0.155963687474489\\
-0.105144171053681	0.149254545956373\\
-0.114907756404369	0.141874676490518\\
-0.124154963207095	0.133857243129226\\
-0.13284423588159	0.125238275044267\\
-0.14093652612086	0.116056504616928\\
-0.148395468374413	0.106353193373435\\
-0.155187543261696	0.0961719465698474\\
-0.161282228205552	0.0855585172353806\\
-0.166652134599429	0.074560600558995\\
-0.17127313088405	0.0632276195599644\\
-0.175124450992512	0.0516105029850601\\
-0.178188787668778	0.0397614564454757\\
-0.180452370245403	0.0277337278070322\\
-0.181905026524972	0.0155813679086766\\
-0.18254022849372	0.00335898766046981\\
-0.182355121656593	-0.00887848736645406\\
-0.181382184493588	-0.0208019094752541\\
-0.179572840392702	-0.0329516788284264\\
-0.176957218655102	-0.0449261745692721\\
-0.173550454359064	-0.0566785513819929\\
-0.169363597425213	-0.0681776383120493\\
-0.164415182140628	-0.0793716983770303\\
-0.158727922177657	-0.0902090098556121\\
-0.152327406023442	-0.100640847706338\\
-0.145242352738523	-0.110620422794297\\
-0.137504598143882	-0.120102891609393\\
-0.12914891823901	-0.129045635791179\\
-0.120212862560642	-0.137408467677359\\
-0.110736588133694	-0.14515380628279\\
-0.100762679903184	-0.152246845235007\\
-0.0903359591602237	-0.158655709456953\\
-0.0795032820460665	-0.16435159847111\\
-0.0683133290045448	-0.1693089158073\\
-0.0568163860274471	-0.173505384025197\\
-0.0450641186705977	-0.176922144828782\\
-0.0331093398784989	-0.17954384381152\\
-0.0210057726530417	-0.181358699456318\\
-0.00880780862471865	-0.18235855608087\\
0.0034297363696927	-0.182538920486977\\
0.0156518686224495	-0.181898982152675\\
0.027803663694074	-0.180441616874244\\
0.0398305132242626	-0.178173373843422\\
0.0516783703472633	-0.175104446214711\\
0.0632939925591723	-0.171248625300424\\
0.0746251809874154	-0.166623238593589\\
0.0856210149645598	-0.161249071900316\\
0.0962320808540823	-0.155150275933411\\
0.106410694114941	-0.14835425777895\\
0.116111113581696	-0.140891557736557\\
0.125289747023229	-0.132795712072763\\
0.133905347036078	-0.124103102316743\\
0.14191919640742	-0.114852791764036\\
0.149295282101168	-0.105086349935084\\
0.156000457098011	-0.0948476657644725\\
0.162004589349868	-0.0841827503752384\\
0.167280697192386	-0.0731395303059327\\
0.171805070593506	-0.0617676321407516\\
0.17555737770429	-0.0501181594920185\\
0.178520756226515	-0.038243463349144\\
0.180681889189324	-0.0261969068199495\\
0.182031064792708	-0.0140326253316344\\
0.182562220052801	-0.00180528334185393\\
0.182272968046198	0.0104301713050619\\
0.181183682887833	0.0224654292293401\\
0.179266678759584	0.0345786271247766\\
0.176544498997334	0.0465216470027436\\
0.173031407369527	0.0582439342668863\\
0.168740644629021	0.0697052277327067\\
0.163691313507376	0.080854053235673\\
0.157906384071944	0.0916395003658397\\
0.151411872522128	0.10201308314143\\
0.144236938713705	0.111928235481847\\
0.136413823623392	0.121340402286155\\
0.127977685282487	0.130207283541121\\
0.118966434646226	0.138489032633801\\
0.109420566758979	0.1461484328252\\
0.0993829793024623	0.153151063943071\\
0.088898779699893	0.159465457214365\\
0.0780150823761009	0.165063236710412\\
0.0667807970297506	0.169919246862328\\
0.0552464088533195	0.174011665498877\\
0.0434637516508813	0.177322101916182\\
0.0314857749122332	0.179835679519823\\
0.0193663058615368	0.181541102679428\\
0.00715980756809326	0.182430707489028\\
-0.00507886580592284	0.182500496207631\\
-0.017294715508385	0.181750155223893\\
-0.0294328453521663	0.180183056465903\\
-0.0414387084160169	0.177806242247568\\
-0.0532583521644866	0.174630393621916\\
-0.0648386609069369	0.170669782381149\\
-0.0761275944848578	0.165942206923262\\
-0.0870744221401311	0.160468912266306\\
-0.097629950488926	0.154274494576485\\
-0.107746744586271	0.147386790638332\\
-0.117379341093619	0.13983675275946\\
-0.12648445258418	0.131658309675496\\
-0.135021162070021	0.12288821407936\\
-0.142951106878856	0.113565877457401\\
-0.150238651043888	0.103733192986901\\
-0.156851045452585	0.0934343472676818\\
-0.162758575012594	0.082715621758608\\
-0.167934692190155	0.0716251847896896\\
-0.172356136304985	0.0602128751121206\\
-0.176003038066965	0.0485299779159238\\
-0.178859008860505	0.0366289943735468\\
-0.180911214394757	0.024563405701099\\
-0.18215043237797	0.0123874328240112\\
-0.182571093960912	0.000155792722185508\\
-0.182171308763383	-0.0120765474735524\\
-0.180960083347945	-0.0242007586419441\\
-0.178930315984659	-0.0362790707877116\\
-0.176096628245448	-0.0481892791163157\\
-0.172472511524778	-0.0598787271064583\\
-0.16807329872339	-0.0712993377179478\\
-0.162918689295927	-0.0823998185452055\\
-0.157031949753713	-0.0931299967186723\\
-0.150439541835697	-0.103441644893634\\
-0.143171081543722	-0.113288442347261\\
-0.135259231431606	-0.122626139897843\\
-0.126739546922764	-0.131412774239653\\
-0.117650314268076	-0.139608859511144\\
-0.108032379041856	-0.147177563826001\\
-0.0979289627751632	-0.1540848745945\\
-0.0873854686912941	-0.160299751417291\\
-0.0764492776500057	-0.16579426559278\\
-0.0651695352303476	-0.170543725619906\\
-0.0535969308767808	-0.17452678815829\\
-0.0417834701094486	-0.177725553941077\\
-0.0297822408204779	-0.180125648211338\\
-0.0176471747051156	-0.181716285320153\\
-0.00543280489979636	-0.182490317196079\\
0.00680597908612713	-0.182444265467181\\
0.0185133424084196	-0.181630076207315\\
0.030721748566678	-0.179967790860463\\
0.0427398827980295	-0.177497983979291\\
0.054531141186594	-0.174237155759466\\
0.066080204057833	-0.170192945015208\\
0.0773346620416549	-0.165383137215065\\
0.0882414529264939	-0.159830154003018\\
0.0987515472176582	-0.153558992501063\\
0.108817872806696	-0.146597758942707\\
0.118395197222712	-0.13897773115632\\
0.12744047159179	-0.130733158749988\\
0.135913047411618	-0.12190109209147\\
0.143774850823757	-0.112521220638383\\
0.150990552132157	-0.10263569605024\\
0.157527725054509	-0.0922889424015632\\
0.1633569925451	-0.0815274564219829\\
0.168452158777591	-0.0703995985838205\\
0.172790326866882	-0.0589553757719978\\
0.176352001759809	-0.0472462165689392\\
0.179121177843962	-0.0353247401428405\\
0.181085410876423	-0.0232445197773707\\
0.182235873904241	-0.0110598421293337\\
0.18256739693229	0.00117453673405784\\
0.182078490155824	0.0134036373925144\\
0.180771350655406	0.0255725041520891\\
0.178651852523325	0.0376264519983669\\
0.175729520466815	0.0495113123448536\\
0.172017487004981	0.0611736764605537\\
0.167532433453168	0.0725611354793968\\
0.162294514958616	0.0836225159196675\\
0.156327269928406	0.0943081096443572\\
0.149657514249205	0.104569897247151\\
0.142315220782825	0.1143617638401\\
0.134333384671066	0.12363970628982\\
0.125747875061047	0.132362030959688\\
0.116597273913759	0.140489541075212\\
0.106922702625248	0.147985712865964\\
0.0967676372297993	0.154816859700623\\
0.0861777130289974	0.160952283466679\\
0.0752005195108532	0.166364412524937\\
0.0638853864919153	0.17102892561095\\
0.0522831624323929	0.174924861132706\\
0.0404459859407222	0.178034711365097\\
0.0284270514564509	0.180344501131508\\
0.0162803702135895	0.181843850602292\\
0.00406052752268501	0.182526021941106\\
-0.00817756253403974	0.18238794958445\\
-0.0200382962399206	0.181468182695648\\
-0.0322063162656664	0.179708069059423\\
-0.0441953103899098	0.177141219665073\\
-0.0559610001109405	0.17378320862929\\
-0.0674770231287246	0.169644005444861\\
-0.0786914717024651	0.164741887925019\\
-0.0895522095134964	0.159099463358502\\
-0.100010406053502	0.152742123406901\\
-0.110019174481677	0.145698383453002\\
-0.119533540581989	0.137999893054644\\
-0.128510741429844	0.129681252526995\\
-0.136910434533432	0.120779844958942\\
-0.144694873392046	0.111335671548211\\
-0.1518290759822	0.101391172909632\\
-0.158280982288932	0.090991038106996\\
-0.164021598453657	0.0801820037375377\\
-0.169025127049121	0.0690126439225655\\
-0.173269083003259	0.0575331520329324\\
-0.176734394646262	0.0457951151227177\\
-0.179405489415355	0.033851282104905\\
-0.181270363834371	0.0217553267104538\\
-0.182320637456799	0.00956160628009208\\
-0.18255159052517	-0.0026750825057548\\
-0.181962185181002	-0.0148997498700648\\
-0.180555070128733	-0.0270574600651255\\
-0.178336568732815	-0.0390935782359718\\
-0.175316650601798	-0.0509540159432763\\
-0.171508886784454	-0.0625854742350562\\
-0.166930388786647	-0.0739356831514863\\
-0.161601731671688	-0.0849536366290553\\
-0.155546861601304	-0.0955898217072429\\
-0.148792988223805	-0.105796441035141\\
-0.141370462398548	-0.115527627664152\\
-0.133312639805425	-0.124739651165134\\
-0.124655731046698	-0.133391114149716\\
-0.115438638923344	-0.141443138301611\\
-0.105702783612829	-0.148859539088909\\
-0.0954919165315213	-0.155606988373183\\
-0.084851923725441	-0.161655164178858\\
-0.0738306196626585	-0.16697688695739\\
-0.0624775323623269	-0.171548241727541\\
-0.0508436808244112	-0.175348685544716\\
-0.0389813457594183	-0.178361139817386\\
-0.0269438346471346	-0.180572067055817\\
-0.0147852421777139	-0.181971531708032\\
-0.00256020716313572	-0.182553244807678\\
0.00967633300567663	-0.182314592236051\\
0.0216613232007684	-0.181281625641198\\
0.0337917173970968	-0.17941672721084\\
0.0457499305427932	-0.176746106728625\\
0.0574869341847467	-0.173284433257955\\
0.0689666407599066	-0.169043914342955\\
0.0801374640283408	-0.164043376857875\\
0.09094811608302	-0.158305662960883\\
0.10134999417177	-0.151856582134206\\
0.11129642286978	-0.144725081531784\\
0.120742707156665	-0.136943206288024\\
0.129646392670268	-0.128545929766367\\
0.137967467410639	-0.119570988287919\\
0.145668538035847	-0.11005871361369\\
0.152714997172303	-0.100051852388737\\
0.159075179133331	-0.0895953738950844\\
0.164720502268662	-0.078736267907552\\
0.169625597392887	-0.0675233335425939\\
0.173768421789072	-0.056006959964584\\
0.177130358265199	-0.0442388999448413\\
0.179696298816011	-0.0322720372962045\\
0.181454712518131	-0.020160149213641\\
0.18239769734616	-0.00795766461350902\\
0.182521015683457	0.00428058046132868\\
0.181824113365481	0.0164995892671906\\
0.180310122169961	0.0286444515062792\\
0.177985845742879	0.0406605900860445\\
0.174861729024361	0.0524940063765624\\
0.170951811309861	0.0640915228764148\\
0.166273663160793	0.0754010221794601\\
0.160848307443618	0.086371681186593\\
0.154700124856856	0.0969541994943795\\
0.147856744370666	0.10710102093938\\
0.140348919061159	0.116766547316983\\
0.13221038791404	0.125907343286199\\
0.123477724208042	0.134482331560534\\
0.114190171158178	0.142452977505527\\
0.104389465565419	0.149783462304884\\
0.094119650252507	0.156440843928768\\
0.0834268761498373	0.162395205164363\\
0.0723591948937332	0.167619788063634\\
0.0609663428949083	0.172091114186191\\
0.0492995178277695	0.175789090109158\\
0.0374111485571789	0.178697097723166\\
0.0253546595325993	0.18080206891131\\
0.013184230705921	0.182094544275391\\
0.00095455405182442	0.182568715644966\\
-0.0112794122011518	0.182222452177495\\
-0.0233637160740026	0.181070106412763\\
-0.0354585210427883	0.179094781366601\\
-0.0473845590879521	0.176314920397957\\
-0.0590900190608979	0.172744369837824\\
-0.0705304058161026	0.168397475115344\\
-0.081654347364429	0.163293647887273\\
-0.0924113273258553	0.157456008387435\\
-0.102752992745597	0.15091080341799\\
-0.112632903156439	0.143687429318379\\
-0.122006661258506	0.135818345363415\\
-0.13083214083238	0.127338915359857\\
-0.139069681455913	0.118287244665836\\
-0.146682265061841	0.108704009945583\\
-0.153635681928217	0.0986322767220901\\
-0.159898684508049	0.0881173057720333\\
-0.165443127871746	0.0772063497058578\\
-0.170244096182336	0.0659484406251783\\
-0.174280014661986	0.0543941697809696\\
-0.177532746544703	0.042595460226723\\
-0.179987674580027	0.0306053334857331\\
-0.181633766722033	0.018477671273953\\
-0.18246362570365	0.00626697337210446\\
-0.182473522279637	-0.00597188729221513\\
-0.181714012010818	-0.0176710107595103\\
-0.180108030149313	-0.0298889188792165\\
-0.177693708874899	-0.0419189233857368\\
-0.174487461558114	-0.0537250032195561\\
-0.170496707986737	-0.065292594291485\\
-0.165738988300574	-0.0765691725492279\\
-0.160236495763704	-0.0875015197874611\\
-0.154014000831016	-0.0980404926409738\\
-0.147099390104557	-0.108138893051573\\
-0.13952373181677	-0.117751344493141\\
-0.131321076224576	-0.126834640062058\\
-0.122528285278085	-0.135347960448966\\
-0.113184871866556	-0.1432530487699\\
-0.10333282374753	-0.150514380868179\\
-0.0930164144898564	-0.157099325452656\\
-0.0822820043931186	-0.162978290841929\\
-0.0711778321768059	-0.168124857917575\\
-0.0597537982117833	-0.172515898841103\\
-0.0480612402785004	-0.176131680986394\\
-0.036152702860085	-0.178955955616567\\
-0.024081701012309	-0.180976030903588\\
-0.0119024798835068	-0.182182828961555\\
0.000330229063665664	-0.182570926642644\\
0.0125614539996875	-0.182138579906567\\
0.0247074459024808	-0.180891664949107\\
0.0367760010377026	-0.178828908125735\\
0.048676597135008	-0.175962614361604\\
0.0603561868664856	-0.172306075245649\\
0.0717646765931032	-0.167875204131807\\
0.082850817049236	-0.162689874283997\\
0.0935646338348544	-0.156773443179578\\
0.103857976568276	-0.150152502492549\\
0.113684598415366	-0.142856800662134\\
0.123000340574805	-0.134919122964234\\
0.131763339010319	-0.126375140460811\\
0.139934214184739	-0.117263248483168\\
0.147476247542706	-0.107624394380293\\
0.15435554641202	-0.0975018936099902\\
0.160541196336805	-0.0869412350677728\\
0.166005400013496	-0.075989876650792\\
0.170723602199408	-0.0646970320012956\\
0.174674600062102	-0.0531134493468885\\
0.177840638464041	-0.0412911834383271\\
0.180207489747546	-0.0292833616337336\\
0.181764517673558	-0.0171439451472955\\
0.1825047252187	-0.00492748655735317\\
0.182424786018541	0.00731111534646117\\
0.181571439846456	0.0190804773510748\\
0.179872859063951	0.0312731473837092\\
0.177367025560421	0.0432804080029072\\
0.174070090206277	0.0550623201314496\\
0.16999058807077	0.0665992151863599\\
0.165146483520433	0.077838901578496\\
0.159560262607473	0.0887286781505195\\
0.153257069447184	0.0992195872979654\\
0.146265162766275	0.109264624239159\\
0.138615958501881	0.118818652188834\\
0.130343836568948	0.127838728239873\\
0.121485971024659	0.136284317233536\\
0.11208216724525	0.144117466586519\\
0.102174684357761	0.151302975437291\\
0.0918080450253247	0.157808553248746\\
0.0810288352488535	0.163604965016569\\
0.0698854950508399	0.168666162615273\\
0.0584281007967214	0.172969401852279\\
0.0467081401599479	0.176495344676855\\
0.0347782807413602	0.179228146083201\\
0.0226921333951531	0.181155525313585\\
0.0105040113035368	0.182268821047602\\
-0.00173131409094816	0.182563030323576\\
-0.0139588592264294	0.182036831021489\\
-0.0261236755030111	0.180692587803901\\
-0.0381710962140571	0.17853634149006\\
-0.0500469822152411	0.175577781908013\\
-0.0616979652066586	0.171830204352088\\
-0.0730716875726256	0.16731044983299\\
-0.0841170376560182	0.162038829401103\\
-0.0947843794588248	0.156039032866652\\
-0.105025775687388	0.149338022346106\\
-0.114795203180131	0.141965911096339\\
-0.124048759727915	0.133955828190185\\
-0.132744861361435	0.12534376964108\\
-0.140844429223709	0.116168436642113\\
-0.148311065184046	0.106471061649127\\
-0.155111215405221	0.096295223088701\\
-0.161214321128281	0.0856866495247579\\
-0.166592956000844	0.0746930141576882\\
-0.171222949322935	0.0633637205948019\\
-0.175083494668222	0.0517496808356573\\
-0.178157243385685	0.0399030864771571\\
-0.180430382557805	0.027877174185428\\
-0.181892697077657	0.0157259864441832\\
-0.18253761555121	0.00350412870569526\\
-0.182362239828752	-0.00873347599826742\\
-0.181400266493117	-0.0206446532538536\\
-0.179601075727387	-0.032798077924987\\
-0.176995512262111	-0.0447755425075008\\
-0.173598799320224	-0.0565306768935688\\
-0.169421768806356	-0.06803326323738\\
-0.16448290179301	-0.0792315327811227\\
-0.158804889228624	-0.0900736811513341\\
-0.152413278949696	-0.100510961528246\\
-0.145336747987609	-0.110496564565618\\
-0.137607093637272	-0.119985619913853\\
-0.129259055536259	-0.128935479509111\\
-0.120330148762168	-0.137305923842367\\
-0.110860498060748	-0.145059337865621\\
-0.100892658460693	-0.152160879039201\\
-0.0904714238255548	-0.158578634188814\\
-0.0796436254809484	-0.1642837629817\\
-0.0684579217770657	-0.169250627514649\\
-0.0569645794318818	-0.173456907522435\\
-0.0452152476420649	-0.176883700681354\\
-0.0332627259743284	-0.179515607554885\\
-0.0211607270972696	-0.181340800794359\\
-0.00896363540794694	-0.182351078289318\\
0.00327373736733351	-0.182541900027481\\
0.0154963984903636	-0.181912408495992\\
0.0276494213334204	-0.180465432534602\\
0.0396781922105403	-0.178207474624051\\
0.051528655809397	-0.175148681663472\\
0.0631475580988287	-0.171302799373323\\
0.0744826856493641	-0.166687110522823\\
0.085483100267275	-0.161322357265501\\
0.0960993679047063	-0.155232647926668\\
0.106283780810112	-0.148445348663184\\
0.115990571914773	-0.140990960486563\\
0.125176120504657	-0.132902982195477\\
0.133799148246269	-0.124217759835808\\
0.141820904682532	-0.114974323368703\\
0.14920534136736	-0.105214211281145\\
0.155919273869804	-0.0949812839088574\\
0.161932530891806	-0.0843215263442518\\
0.167218089858171	-0.0732828417791052\\
0.171752198346712	-0.0619148362436749\\
0.175514480830797	-0.050268595680308\\
0.178488030243052	-0.0383964563714129\\
0.180659483951957	-0.0263517697522604\\
0.182019083812529	-0.0141886626514524\\
0.182560720016016	-0.00196179406202631\\
0.182281958547296	0.0102738904880988\\
0.181204320424759	0.022299294244505\\
0.179298094402983	0.0344159669530266\\
0.17658657990145	0.0463621120537548\\
0.173084121574587	0.0580874558948065\\
0.168803750579246	0.0695525669193883\\
0.163764512491728	0.0807059498197768\\
0.157989350240344	0.0914966185597739\\
0.151504237182072	0.101876063044568\\
0.144338289140833	0.111797694529219\\
0.136523706475151	0.121216929069539\\
0.128095608891109	0.130091434822432\\
0.119091871090529	0.138381331038729\\
0.109552954206905	0.146049364507209\\
0.0995217245324765	0.153061076381333\\
0.0890432607679483	0.159384957186133\\
0.0781646513945646	0.16499258845849\\
0.0669347830773065	0.169858770443859\\
0.0554041209836948	0.173961635335883\\
0.0436244819930673	0.177282745550537\\
0.0316488018501394	0.179807176577875\\
0.0195308972679923	0.181523584053699\\
0.00732522409977456	0.182424254736027\\
-0.00491336738970943	0.18250514116945\\
-0.0171298790108878	0.181765879872198\\
-0.0292694117914104	0.1802097929699\\
-0.0412774126925172	0.177843873266622\\
-0.0530999197601017	0.174678752819894\\
-0.0646838046194621	0.170728655161738\\
-0.0759770112242985	0.166011331381123\\
-0.0869287897890008	0.160547980353013\\
-0.097489924849713	0.154363153474109\\
-0.107612956433334	0.147484644330844\\
-0.117252393327481	0.139943363803785\\
-0.126364917513883	0.131773201158042\\
-0.134909578836671	0.123010871746409\\
-0.142847979019767	0.113695752020919\\
-0.150144444225006	0.103869702579329\\
-0.156766185361413	0.093576880054241\\
-0.162683445438649	0.0828635386737409\\
-0.167869633285722	0.0717778224083811\\
-0.172301443048202	0.0603695486193866\\
-0.175958958922062	0.0486899841843862\\
-0.178825744650121	0.0367916151170175\\
-0.180888917385104	0.0247279107001998\\
-0.182139205582371	0.0125530832039638\\
-0.182570990664165	0.000321844268131047\\
-0.182182332269096	-0.0119108409661757\\
-0.180983324386205	-0.0240271991795361\\
-0.178964856272279	-0.0361088735557511\\
-0.176142340594055	-0.0480223544233824\\
-0.172529339395562	-0.0597151388031368\\
-0.168140984083533	-0.0711398645660236\\
-0.162996914405525	-0.0822452239505902\\
-0.157120365934061	-0.09298097485484\\
-0.150537755703566	-0.103298863940355\\
-0.143278654080481	-0.113152545601225\\
-0.135375681319844	-0.122497740003151\\
-0.126864352955596	-0.131292450108023\\
-0.117782917567999	-0.139497153888108\\
-0.108172185536453	-0.147074980868545\\
-0.0980753458776575	-0.153991877577011\\
-0.0875377721000034	-0.16021676064621\\
-0.0766068182965387	-0.165721656503175\\
-0.0653316063400596	-0.17048182707895\\
-0.053762805140558	-0.174475880975117\\
-0.0419524029499506	-0.177685869592425\\
-0.0299534737299105	-0.180097367790499\\
-0.0178199386532624	-0.181699538709933\\
-0.00560632378549789	-0.182485182472663\\
0.00663248494150658	-0.182450768536113\\
0.0183168232994855	-0.181650113474394\\
0.0305308895096914	-0.180000382783677\\
0.042552781984418	-0.177543048516179\\
0.0543472157327426	-0.174294731319356\\
0.0659004470825283	-0.170262751023404\\
0.0771599805792473	-0.165464832607792\\
0.0880726244577274	-0.159923376536356\\
0.0985893253229237	-0.153663328677616\\
0.10866298843866	-0.146712742113775\\
0.118248348506196	-0.139102846619967\\
0.127302320257227	-0.130867846419828\\
0.135784216236735	-0.122044748750773\\
0.143655920860798	-0.112673202606232\\
0.150882060059713	-0.102795322088588\\
0.157430160757345	-0.0924554967664924\\
0.163270796900035	-0.081700192076514\\
0.168377721663192	-0.0705777405455573\\
0.172727985399511	-0.0591381245909594\\
0.176302038766268	-0.0474327519177302\\
0.179083820580209	-0.0355142244934101\\
0.181060829992382	-0.0234361021670261\\
0.182224182665479	-0.0112526619766716\\
0.182568650697571	0.000981345756429303\\
0.182092686116131	0.0132109434713418\\
0.180798427833765	0.025381173428496\\
0.178691692036758	0.0374373446733094\\
0.175781946046759	0.0493252788187383\\
0.172082265778115	0.0609915535019747\\
0.167609276974488	0.0723837424659578\\
0.162383080497275	0.0834506511471057\\
0.156427161995743	0.0941425467362911\\
0.149768286365288	0.104411381671751\\
0.142436377468733	0.114211009558402\\
0.134464383669671	0.123497392533022\\
0.125888129760405	0.132228799173603\\
0.116746155977178	0.140365992025638\\
0.107079544803822	0.147872403932273\\
0.0969317363546361	0.154714302359789\\
0.0863483331608055	0.160860940986398\\
0.0753768952433903	0.16628469786903\\
0.0640667263847543	0.170961199573156\\
0.0524686525621827	0.174869430703776\\
0.0406347935511863	0.177991828342145\\
0.028618328706046	0.180314360972007\\
0.0164732579748436	0.181826591535684\\
0.00425415923985257	0.182521724334523\\
-0.00798405694607506	0.182396635568265\\
-0.019825840501702	0.181491629901347\\
-0.0319991301153456	0.179745191042397\\
-0.0439921550140468	0.177191897672826\\
-0.0557614799017248	0.173847449273084\\
-0.0672821592223909	0.169721505419788\\
-0.0785022299896646	0.1648322734015\\
-0.0893694354517561	0.159202332215648\\
-0.0998349165449225	0.152857018550926\\
-0.109851759964567	0.145824790831162\\
-0.119374955455657	0.13813724662372\\
-0.128361700180541	0.129828937175324\\
-0.136771608885996	0.120937199035306\\
-0.144566889316529	0.111501989791866\\
-0.151712510849108	0.10156570962917\\
-0.158176362262496	0.0911730105262012\\
-0.163929396118211	0.0803705955041199\\
-0.168945759272083	0.0692070087757234\\
-0.173202909054172	0.0577324175934535\\
-0.176681714568925	0.0459983868117013\\
-0.179366542667265	0.0340576471610417\\
-0.181245328199449	0.0219638582829081\\
-0.182309628232368	0.00977136760063983\\
-0.182554659992508	-0.00246503391921182\\
-0.181979322357599	-0.0146903579822301\\
-0.180586200804636	-0.0268496660776803\\
-0.178381555792039	-0.0388883163543902\\
-0.175375294624862	-0.0507522091838159\\
-0.171580926933692	-0.0623880302660691\\
-0.167015503964982	-0.0737434902165327\\
-0.16169954195482	-0.0847675595476678\\
-0.155656929933198	-0.0954106979845011\\
-0.148914822369717	-0.105625077092282\\
-0.141503517146348	-0.115364795208062\\
-0.133456319403811	-0.124586083714778\\
-0.124809391874849	-0.133247503729058\\
-0.115601592372505	-0.141310132322955\\
-0.105874299174991	-0.148737737431936\\
-0.0956712250685209	-0.155496940683847\\
-0.0850382209248911	-0.161557367383989\\
-0.0740230696386507	-0.166891783025254\\
-0.0626752714132854	-0.171476215666487\\
-0.0510458213062947	-0.175290063663435\\
-0.0391869800704195	-0.178316188246765\\
-0.0271520392992749	-0.180540990541509\\
-0.014995081948759	-0.18195447267681\\
-0.00277073929764898	-0.182550282715231\\
0.00946605456562581	-0.182325743197561\\
0.0214357279316654	-0.181308552024487\\
0.0335710826536809	-0.179458255378571\\
0.0455335500336305	-0.176802090080915\\
0.0572746135581703	-0.173354843853479\\
0.0687594267797455	-0.169128426263567\\
0.0799363675953353	-0.164141587018994\\
0.0907540377905842	-0.158417133494843\\
0.101163802453987	-0.151980817007997\\
0.111118956166612	-0.144861524745177\\
0.12057476500497	-0.137091246696648\\
0.129488731620841	-0.128704904202758\\
0.137820797934188	-0.119740184337425\\
0.145533521356702	-0.110237372772014\\
0.152592242266037	-0.100239173481054\\
0.158965239982919	-0.0897905166646283\\
0.164623875360256	-0.0789383567911419\\
0.169542719476062	-0.0677314615962066\\
0.173699667904057	-0.0562201929302024\\
0.177076040043415	-0.0444562804497725\\
0.179656663069065	-0.0324925891483258\\
0.181429940116289	-0.020382881784997\\
0.182387902392934	-0.00818157729107275\\
0.182526244990365	0.00405649377915837\\
0.181844346229277	0.0162763356534633\\
0.180345270453346	0.0284230344747389\\
0.178035754257474	0.0404420050863938\\
0.174926176215534	0.052279236316507\\
0.171030510241147	0.0638815336983978\\
0.166366262790596	0.0751967585196974\\
0.160954394190755	0.0861740621256071\\
0.154819224450043	0.0967641144173635\\
0.147988323964151	0.106919325541773\\
0.14049238962188	0.116594059746183\\
0.132365106859647	0.125744840456817\\
0.123642998281176	0.134330545659656\\
0.114365259535861	0.142312592690029\\
0.104573583177157	0.149655111620105\\
0.0943119713030749	0.156325106451661\\
0.0836265378224278	0.162292603391717\\
0.0725653012185983	0.167530785554465\\
0.0611779687721088	0.172016113466012\\
0.0495157131795445	0.175728430849802\\
0.0376309425944774	0.178651055204296\\
0.0255770651096325	0.180770852772408\\
0.0134082487595975	0.182078297560091\\
0.00117917808598395	0.182567514146654\\
-0.0110551915934358	0.182236304086008\\
-0.0231272544103196	0.181100572181853\\
-0.0352268082601121	0.179140615061876\\
-0.0471573018198345	0.176375953686098\\
-0.0588672158977227	0.17282054016397\\
-0.0703131273107661	0.168488434136435\\
-0.0814436393085458	0.163398965830589\\
-0.0922081348227704	0.157575215044857\\
-0.10255822589839	0.151043367710862\\
-0.112447438885959	0.143832757819378\\
-0.121831335008186	0.135975786995928\\
-0.130667742347859	0.127507764680452\\
-0.138916951495173	0.118466744854414\\
-0.146541892089951	0.108893356164659\\
-0.153508298997317	0.0988306197391883\\
-0.15978486639776	0.0883237557754014\\
-0.165343388500821	0.0774199802893293\\
-0.170158886286621	0.0661682929470457\\
-0.174209719756264	0.0546192568709702\\
-0.177477685180447	0.0428247714124012\\
-0.179948096901439	0.0308378389304799\\
-0.181609853328813	0.0187123266066179\\
-0.18245548682787	0.00650272437597407\\
-0.182481197278126	-0.00573609994565969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.182481197278126	-0.00573609994565969\\
-0.181723242244254	-0.0175770079684702\\
-0.180127374908258	-0.0297727930619953\\
-0.177722519175749	-0.0417970914027846\\
-0.174523937715018	-0.0536067699604465\\
-0.170540835363708	-0.0651775588988849\\
-0.165790769297251	-0.0764572536842217\\
-0.1602956872964	-0.0873932695630225\\
-0.154080320351149	-0.0979364381370663\\
-0.147172542754534	-0.108039501100076\\
-0.139603392747827	-0.117657060886786\\
-0.13140688954312	-0.126745890380014\\
-0.122619867220737	-0.135265145602194\\
-0.113281812746434	-0.143176542971575\\
-0.103434689663171	-0.150444530093623\\
-0.0931227492456059	-0.157036445891262\\
-0.0823923315545096	-0.162922667454969\\
-0.0712916572051029	-0.16807674314729\\
-0.0598706106808595	-0.172475511465206\\
-0.0481805161639186	-0.176099205123425\\
-0.0362739068875982	-0.178931539887396\\
-0.0242042890634327	-0.180959787750622\\
-0.0120259014324199	-0.182174834131998\\
0.000206528469493853	-0.182571218834605\\
0.0124380302533739	-0.182147160583601\\
0.0245786480994214	-0.180909321564445\\
0.0366496504763003	-0.178854958077596\\
0.0485526763577722	-0.175996962055632\\
0.060234770257898	-0.172348674423318\\
0.0716463394912751	-0.167925862402909\\
0.0827361243640351	-0.162748355005484\\
0.0934541010243017	-0.156839486221367\\
0.103752099705177	-0.150225814518269\\
0.113583854905272	-0.142937054504043\\
0.122905185000134	-0.135005960053883\\
0.131674200848969	-0.12646817261794\\
0.139851496001606	-0.117362059564441\\
0.14740032318432	-0.107728542127026\\
0.154286759309255	-0.0976109116342069\\
0.160479857951797	-0.0870546349400261\\
0.165951788427099	-0.0761071500923503\\
0.170677960851675	-0.064817653161779\\
0.174637136649622	-0.0532368771554716\\
0.177811523991035	-0.0414168640408378\\
0.180186857748136	-0.0294107308713484\\
0.181752463599233	-0.0172724310876066\\
0.182501305996134	-0.00505651206736787\\
0.182430019781878	0.00718213000916858\\
0.181586638070579	0.0189363490022408\\
0.179897295976408	0.0311329120561075\\
0.17740063234407	0.0431429165960488\\
0.174112885970003	0.0549272106076315\\
0.170042367984275	0.0664672002054756\\
0.165206996665624	0.0777106426556162\\
0.159629240946188	0.0886047474447126\\
0.153334207454166	0.0991005386592307\\
0.146350116028876	0.109150994409116\\
0.138708347293741	0.118710953737985\\
0.130443247815004	0.127737446936821\\
0.121591959979566	0.136189910136149\\
0.112194259454292	0.144030360008433\\
0.102292377795439	0.151223563004225\\
0.0919308123449543	0.157737194118547\\
0.0811561261471835	0.163541982254179\\
0.0700167387326987	0.168611841731587\\
0.0585627085345719	0.172923989509832\\
0.0468455079336275	0.176459047570069\\
0.0349177919543168	0.179201129996194\\
0.0228331616340696	0.18113791436538\\
0.0106459231555605	0.182260697120826\\
-0.00158915619432258	0.182564432684248\\
-0.0138170941438057	0.182047756130282\\
-0.0259829405107177	0.18071298931996\\
-0.0380320241461837	0.178566130466453\\
-0.0499101986156654	0.175616827178999\\
-0.0615640855139095	0.171878333110802\\
-0.0729413143487811	0.167367448397193\\
-0.0839907578824146	0.162104444158816\\
-0.0946627618834422	0.156112971408734\\
-0.104909368272874	0.149419954764385\\
-0.114684530627508	0.1420554714598\\
-0.123944321116544	0.134052616175771\\
-0.132647127894496	0.125447352326059\\
-0.140753842103439	0.116278350439972\\
-0.148228033622356	0.106586814381522\\
-0.15503611477258	0.0964162961919739\\
-0.161147491258138	0.0858125003711371\\
-0.166534699649547	0.0748230784914001\\
-0.171173530800309	0.0634974150590522\\
-0.175043138639101	0.0518864055866858\\
-0.178126133846028	0.0400422278835176\\
-0.180408661999217	0.0280181075718658\\
-0.181880465833194	0.0158680789004759\\
-0.182534931332013	0.00364674193153921\\
-0.182369117452819	-0.0085909828282314\\
-0.18141793518365	-0.0204897772096164\\
-0.179628738464851	-0.0326468450609379\\
-0.177033076750563	-0.0446272356281084\\
-0.173646261040183	-0.0563850727305043\\
-0.169478906426139	-0.0678910949023334\\
-0.164549441729487	-0.07909350054391\\
-0.158880535842947	-0.0899404026905473\\
-0.152497696557713	-0.100383033192849\\
-0.14542955948301	-0.110374562920746\\
-0.137707883972192	-0.119870095129442\\
-0.129367373854198	-0.128826952535378\\
-0.120445510260518	-0.137204884310239\\
-0.110982386140953	-0.144966241897839\\
-0.101020527051643	-0.152076147178796\\
-0.0906046998280192	-0.158502649500325\\
-0.0797817113393475	-0.164216869317154\\
-0.0686001981586111	-0.169193127957881\\
-0.0571104080033758	-0.173409063016539\\
-0.045363973933907	-0.176845728844439\\
-0.033413682317638	-0.179487681690377\\
-0.0213132356237341	-0.181323049099872\\
-0.00911701109157723	-0.182343583269061\\
0.00312018363451821	-0.182544698109085\\
0.0153433568010929	-0.18192548985433\\
0.0274975796612297	-0.180488741123797\\
0.0395282333230408	-0.178240908416261\\
0.0513812541922216	-0.175192093095966\\
0.0630033769253351	-0.171355995998809\\
0.0743423737912509	-0.166749855864546\\
0.085347289382382	-0.161394371865513\\
0.0959686695898498	-0.155313610591486\\
0.106158783845832	-0.148534897896799\\
0.115871839613021	-0.141088696104792\\
0.125064188173939	-0.13300846711117\\
0.133694520770835	-0.124330522019896\\
0.141724054250793	-0.115093857957811\\
0.14911670534195	-0.105339982835897\\
0.155839252809296	-0.0951127288156748\\
0.161861486741789	-0.0844580553391742\\
0.16715634431041	-0.0734238425970314\\
0.17170003138894	-0.0620596763523853\\
0.175472129473549	-0.050416625124421\\
0.178455687442975	-0.0385470106902944\\
0.180637297734302	-0.0265041729567668\\
0.182007156592334	-0.0143422302661745\\
0.182559108126583	-0.00211583619723719\\
0.182290671974842	0.0101200660419778\\
0.181224511877628	0.0221354935068841\\
0.179328908084798	0.0342556234617662\\
0.17662790550033	0.0462048504905916\\
0.173135929796126	0.0579331947300413\\
0.168865803660158	0.0694020582327241\\
0.163836516356873	0.0805599239597985\\
0.158070984334985	0.091355730280655\\
0.151595138708796	0.101740943410204\\
0.14443805185846	0.1116689523732\\
0.136631884090432	0.121095144829991\\
0.128211717320852	0.129977157592437\\
0.119215390497456	0.138275076298521\\
0.109683331304279	0.145951611822077\\
0.099658375073173	0.152972267224701\\
0.0891855721588357	0.159305492948011\\
0.0783119854503671	0.164922828626345\\
0.0670864788773141	0.169799030979901\\
0.055559497837773	0.173912187245271\\
0.0437828424982967	0.177243813651478\\
0.0318094350142174	0.179778938481518\\
0.0196930817131311	0.181506169351334\\
0.00748823128935644	0.182417744407143\\
-0.00475026987388237	0.182509567204064\\
-0.0169674241691616	0.181781225115199\\
-0.0291083299227773	0.180235991186087\\
-0.0411184281091962	0.177880809425704\\
-0.0529437475281717	0.174726263601516\\
-0.0645311473427965	0.170786529677976\\
-0.0758285558880765	0.166079312110449\\
-0.0867852046623159	0.16062576428819\\
-0.0973518564797437	0.154450393472042\\
-0.107481026732028	0.147580950663037\\
-0.117127196773298	0.14004830589562\\
-0.126247018474668	0.131886309511911\\
-0.134799509019934	0.123131640046691\\
-0.142746235078536	0.113823639397407\\
-0.15005148551442	0.104004136032264\\
-0.15668243186856	0.0937172570169107\\
-0.162609275882091	0.0830092297170527\\
-0.167805383402729	0.0719281740645055\\
-0.172247404077283	0.060523886308432\\
-0.175915376281337	0.0488476152443035\\
-0.178792816823721	0.0369518319100529\\
-0.180866795018739	0.0248899937907228\\
-0.182127990794343	0.0127163045902777\\
-0.182570736574632	0.000485470650004016\\
-0.182193042749024	-0.0117475448893465\\
-0.181006085799937	-0.023855945958252\\
-0.178998763337961	-0.0359409592867032\\
-0.176187268558404	-0.0478576678535451\\
-0.17258523455201	-0.0595537308622115\\
-0.168207592376785	-0.070982504957612\\
-0.16307392284099	-0.0820926667632607\\
-0.157207431218945	-0.0928339050057382\\
-0.150634490434179	-0.10315794076226\\
-0.143384625793799	-0.113018403980715\\
-0.135490415813971	-0.122370984619083\\
-0.126987336652383	-0.131173652406712\\
-0.117913599703181	-0.139386849675681\\
-0.108309980611043	-0.146973667910888\\
-0.0982196362749003	-0.153900013355551\\
-0.0876879108704687	-0.160134760279093\\
-0.076762132049939	-0.165649890876109\\
-0.0654913982685783	-0.170420621165931\\
-0.0539263581440192	-0.174425512367601\\
-0.0421189828540822	-0.177646567240481\\
-0.0301223325806462	-0.180069310962483\\
-0.0179903180764255	-0.181682856174466\\
-0.0057774583952331	-0.182479951907839\\
0.0064613641104715	-0.182457016168782\\
0.0181220307946623	-0.181669757492217\\
0.030341833391767	-0.18003245633883\\
0.0423674549273084	-0.177587474966559\\
0.0541650102968614	-0.174351553015673\\
0.0657223556675926	-0.17033168943765\\
0.0769869040128965	-0.165545550189711\\
0.0879053325288754	-0.160015515475854\\
0.0984285645548063	-0.153766480287612\\
0.10850948317868	-0.146826444967618\\
0.118102790618434	-0.139226591680789\\
0.127165365594612	-0.131001079680471\\
0.135656482117705	-0.122186873456455\\
0.143537983320396	-0.112823581893591\\
0.150774451231017	-0.10295328185328\\
0.157333366460118	-0.0926203286978901\\
0.16318525445284	-0.0818711568280497\\
0.168303817908789	-0.0707540710486922\\
0.17266605495372	-0.0593190294998653\\
0.176252362503937	-0.0476174191587257\\
0.179046624360918	-0.0357018249113899\\
0.18103628363358	-0.0236257932497037\\
0.182212399167917	-0.011443591635815\\
0.182569685724969	0.000790035356065488\\
0.182106537732943	0.0130201120590478\\
0.180825944746871	0.0251851576585806\\
0.178732066497205	0.0372446373429452\\
0.17583502068637	0.0491361395606291\\
0.17214792048506	0.0608063177808461\\
0.167687215645232	0.0722032729159751\\
0.162472942864615	0.0832757938977902\\
0.156528546830892	0.0939740876040361\\
0.149880741538582	0.104250076889202\\
0.142559399859353	0.114057585582328\\
0.134597422457071	0.123352540657285\\
0.126030589089476	0.132093172170313\\
0.116897397539794	0.140240201334103\\
0.107238890681655	0.147757016918747\\
0.0970984720662831	0.154609839749253\\
0.0865217108676552	0.160767874511536\\
0.0755561370997247	0.166203448142639\\
0.0642510280295523	0.170892134185763\\
0.0526571867311031	0.174812862560091\\
0.0408267137853698	0.17794801424523\\
0.0288127731535857	0.180283500456788\\
0.0166693532621457	0.181808825960045\\
0.00445102439715629	0.182517136231995\\
-0.00778730653170046	0.18240524826561\\
-0.0196090089492769	0.181515291985213\\
-0.0317877802116207	0.179782796609151\\
-0.0437849242567495	0.17724332881278\\
-0.0555579324542181	0.173912717430528\\
-0.0670833433527767	0.169800301156794\\
-0.0783091334340408	0.164924215809704\\
-0.0891829204358927	0.159307012225801\\
-0.0996558164453213	0.152973970957804\\
-0.109680881405621	0.145953492239169\\
-0.11921306835357	0.138277120585137\\
-0.128209533784964	0.129979357172705\\
-0.136629848882484	0.121097491053687\\
-0.144436174774037	0.111671435302523\\
-0.151593431318991	0.101743548825113\\
-0.15806945511348	0.0913584457365846\\
-0.16383514411356	0.0805627947704542\\
-0.168864588392386	0.0694051095788553\\
-0.173135186568602	0.0579355307306963\\
-0.176627747375546	0.0462056003837382\\
-0.179326575901035	0.034268030669536\\
-0.181219544119039	0.0221764668102163\\
-0.182298145390491	0.00998524604672417\\
-0.182557532689776	-0.00225084653897868\\
-0.181996540386749	-0.0144768242253329\\
-0.180617689484735	-0.0266377457388362\\
-0.178427176291149	-0.0386789621636046\\
-0.175434844573002	-0.0505463625134909\\
-0.171654141319463	-0.06218661690411\\
-0.167102056315198	-0.0735474162000973\\
-0.161799045789772	-0.084577707088621\\
-0.15576894049339	-0.0952279214976674\\
-0.149038838602017	-0.105450199353525\\
-0.141638983947149	-0.115198603647237\\
-0.133602630103261	-0.124429326871338\\
-0.124965890951936	-0.133100887882249\\
-0.115767578396388	-0.141174318305301\\
-0.106049027942605	-0.148613337656557\\
-0.095853912948702	-0.15538451637686\\
-0.0852280483651707	-0.161457426058261\\
-0.0742191848488881	-0.166804776184893\\
-0.0628767941803503	-0.171402536771056\\
-0.0512518469501044	-0.175230046345845\\
-0.0393965835042593	-0.178270104803245\\
-0.0273642791835567	-0.180509050696425\\
-0.0152090049200144	-0.181936822628321\\
-0.00298538424486553	-0.1825470044669\\
0.00925165217447531	-0.182336854176941\\
0.0212050648928701	-0.181335780301139\\
0.0333455682848556	-0.179500403107764\\
0.045312388763729	-0.176859009631096\\
0.0570575765657305	-0.173426511285728\\
0.0685475887078135	-0.169214508928751\\
0.0797307639614785	-0.164241673562057\\
0.0905555890320626	-0.158530777618288\\
0.100973396329238	-0.152107512932505\\
0.110937450008986	-0.145000705316275\\
0.120402976448902	-0.137242288377154\\
0.12932743442495	-0.12886713026152\\
0.1376707188266	-0.119912867677209\\
0.145395336796866	-0.110419739152735\\
0.15246657537704	-0.10043040500597\\
0.158852657737407	-0.0899897554540154\\
0.164524886025647	-0.0791447088263817\\
0.169457770319112	-0.0679440007321501\\
0.173629143167908	-0.0564379650576732\\
0.177020259213378	-0.04467830776965\\
0.179615879423887	-0.032717874564035\\
0.181404339576864	-0.0206104133863113\\
0.182377602676296	-0.00841033289460187\\
0.182531295068471	0.00382754203897998\\
0.181864726096709	0.0160482167009777\\
0.180380891204989	0.0281967736750326\\
0.178086458476758	0.0402186196291935\\
0.174991738668875	0.0520597306504639\\
0.17111063887925	0.0636668950096106\\
0.166460600047721	0.074987952296779\\
0.161062518583467	0.0859720278086409\\
0.154940652455125	0.0965697611824288\\
0.148122512185656	0.106733528199525\\
0.140638737221444	0.116417654807666\\
0.132522958246116	0.125578622368219\\
0.12381164604806	0.134175263223545\\
0.114543947630792	0.142168945692855\\
0.104761510291096	0.149523747678412\\
0.0945082944668587	0.156206618090377\\
0.0838303761807325	0.162187525376171\\
0.0727757399915693	0.167439592471112\\
0.0613940633568063	0.171939217581964\\
0.049736493386375	0.175666180250245\\
0.0378554170052984	0.178603732215638\\
0.0258042255320608	0.180738672681257\\
0.013637074751775	0.182061407634839\\
0.00140864154656724	0.182565992963087\\
-0.0108261218133412	0.182250161162905\\
-0.0228851734723941	0.181131428103376\\
-0.0349896430535108	0.179187196029497\\
-0.0469246976581407	0.17643808903405\\
-0.0586391446605885	0.172898170234744\\
-0.0700906881122767	0.168581203254101\\
-0.081227904560041	0.163506434963844\\
-0.0920000719110404	0.157696904288557\\
-0.102358766525624	0.151178734842153\\
-0.112257481007022	0.143981196725636\\
-0.121651734200219	0.136136632535683\\
-0.130499307489612	0.12768029603763\\
-0.138760441402233	0.118650188591515\\
-0.146398012125885	0.10908688966103\\
-0.153377697882565	0.0990333748891606\\
-0.159668133282643	0.0885348228838352\\
-0.165241050305596	0.0776384121569725\\
-0.1700714053242	0.0663931091204839\\
-0.174137491646615	0.0548494480366307\\
-0.177421037057612	0.0430593039370096\\
-0.179907285934166	0.0310756594966711\\
-0.181585065552424	0.0189523669459619\\
-0.182446836296713	0.0067439060651399\\
-0.182488725540605	-0.00549486063498544\\
-0.181732641315526	-0.0174806791919523\\
-0.180147082677314	-0.0296539579928412\\
-0.177752088360444	-0.0416716200950594\\
-0.174561421298301	-0.0534849421247298\\
-0.170586186223028	-0.065059065459324\\
-0.165844001236126	-0.0763419693729065\\
-0.16035655358899	-0.0872817555648552\\
-0.154148529229847	-0.0978292398423759\\
-0.147247790487305	-0.107937099864925\\
-0.139685345121311	-0.11755991573598\\
-0.131495180314895	-0.12665443964702\\
-0.122714101407734	-0.135179802274071\\
-0.113381568671526	-0.143097692544523\\
-0.103539520711195	-0.150372528992812\\
-0.0932321858419466	-0.156971619876797\\
-0.0825058832736155	-0.162865310142063\\
-0.0714088149731692	-0.168027114673092\\
-0.0599908490572325	-0.172433837309972\\
-0.0483032956941839	-0.176065675087281\\
-0.0363986765285394	-0.178906307224339\\
-0.0243304886550522	-0.180942968468814\\
-0.012152964214097	-0.182166506460788\\
7.91733197954315e-05	-0.18257142286166\\
0.0123109550472604	-0.182155898062073\\
0.0244459230431779	-0.180927409410862\\
0.0365194588280875	-0.178881693114207\\
0.0484249881029429	-0.176032246066317\\
0.0601096553306189	-0.172392460811487\\
0.0715243913909875	-0.167977953141216\\
0.0826179256128301	-0.162808506450957\\
0.0933401827127851	-0.156907430657359\\
0.103642972968967	-0.150301250018955\\
0.113480011694134	-0.143019644272496\\
0.122807093758842	-0.135095334942717\\
0.131582304177282	-0.12656393296284\\
0.13976620878003	-0.117463776891988\\
0.147322030720374	-0.107835761052424\\
0.154215815586266	-0.0977231519100655\\
0.160416584030558	-0.0871713936047468\\
0.16589647099099	-0.0762279037269922\\
0.170630850910129	-0.0649418602321937\\
0.174598448396193	-0.0533639804476283\\
0.177781433832929	-0.0415462931526034\\
0.180165503500212	-0.0295419047756296\\
0.181739943852535	-0.017404760744403\\
0.182497679664098	-0.00518940306288654\\
0.182435305823027	0.00704927478628213\\
0.181602210961511	0.0187874238199576\\
0.179922407455155	0.0309880715121686\\
0.177435213320274	0.0430009145083503\\
0.174156958467654	0.0547876564307313\\
0.170095720158172	0.066330834041086\\
0.165269369443732	0.0775781489564254\\
0.159700357956891	0.0884767169386497\\
0.153413753573636	0.0989775433314057\\
0.146437735925942	0.109033588699707\\
0.138803649166524	0.118599667134676\\
0.130545805422393	0.127632781257452\\
0.121701314363567	0.13609233757107\\
0.112309920967961	0.143940321015439\\
0.102413828312471	0.151141464299944\\
0.0920575075789033	0.157663406842525\\
0.0812874980935688	0.16347684028936\\
0.0701521982133353	0.168555640195183\\
0.0587016478399311	0.172876983416293\\
0.0469873035516056	0.176421450673224\\
0.0350618073636796	0.179173113818825\\
0.0229787501640012	0.181119607415873\\
0.0107924308932828	0.182252184303564\\
-0.00144238747262277	0.182565754907138\\
-0.0136707240094939	0.182058910108524\\
-0.0258376269260404	0.180733927578865\\
-0.0378884205016066	0.178596761542703\\
-0.0497689507908053	0.175657016020458\\
-0.0614258289759971	0.171927901671032\\
-0.0728066712902263	0.16742617642524\\
-0.0838603344254805	0.162172070175846\\
-0.0945371453479238	0.156189193873489\\
-0.104789124530561	0.149504433418565\\
-0.11457020155804	0.142147828843495\\
-0.123836422158422	0.134152439318951\\
-0.132546145726328	0.125554194591649\\
-0.140660232448485	0.116391733521835\\
-0.148142219190184	0.106706230447389\\
-0.15495848334901	0.0965412101604017\\
-0.161078393956703	0.0859423523039686\\
-0.166474449321828	0.0749572861057204\\
-0.171122400618926	0.0636353763394143\\
-0.175001360860638	0.0520275014819699\\
-0.178093898754465	0.0401858250883262\\
-0.180386117039648	0.0281635613691417\\
-0.181867714937667	0.0160147360573918\\
-0.182532034441461	0.00379394363092148\\
-0.182376090235667	-0.00844389802840015\\
-0.181436065826916	-0.0203295308256659\\
-0.179657203451902	-0.0324904159665238\\
-0.177071781934816	-0.0444738369431159\\
-0.173695204089842	-0.0562344571558962\\
-0.16953785842204	-0.0677440236594059\\
-0.164618119877946	-0.0789506991355508\\
-0.158958634883718	-0.0898025098799026\\
-0.152584869792917	-0.100250665793959\\
-0.145525417330129	-0.1102483174032\\
-0.137811997605258	-0.119750540679312\\
-0.129479277404212	-0.128714628140624\\
-0.12056470274566	-0.137100296585673\\
-0.111108333679801	-0.144869862830234\\
-0.101152665265835	-0.151988411981604\\
-0.0907424363805576	-0.158423954641639\\
-0.0799244285809907	-0.164147570734619\\
-0.068747255901627	-0.169133539446107\\
-0.0572611463933587	-0.173359454806436\\
-0.0455177164095477	-0.176806326378359\\
-0.0335697386484726	-0.179458664597456\\
-0.0214709050066308	-0.181304550377825\\
-0.00927558529784586	-0.182335688674391\\
0.00296141707537794	-0.182547445759587\\
0.0151851113977625	-0.181938870046359\\
0.0273405667614114	-0.180512696363787\\
0.0393731589095595	-0.178275333667601\\
0.0512288157111614	-0.175236836239138\\
0.0628542601504149	-0.171410858502806\\
0.0741972497361469	-0.166814593668449\\
0.085206811281478	-0.161468696464238\\
0.0958334699600401	-0.155397190320403\\
0.1060294716363	-0.148627359412807\\
0.115748997464534	-0.141189626052644\\
0.124948369789796	-0.13311741397442\\
0.133586248429349	-0.124446998133254\\
0.14162381644072	-0.115217341698245\\
0.149024954561672	-0.105469920956526\\
0.15575640352439	-0.0952485389245668\\
0.161787913513622	-0.0845991285088013\\
0.167092380104801	-0.0735695460899292\\
0.171645966064174	-0.0622093564689821\\
0.175428208470482	-0.0505696101293705\\
0.178422110670909	-0.0387026138257595\\
0.180614218659742	-0.0266616955300776\\
0.181994681538414	-0.0145009647860879\\
0.182557295783889	-0.00227506954908671\\
0.182299533125469	0.00996104939270362\\
0.18124525366071	0.0219658640348312\\
0.179360645087107	0.0340896091664897\\
0.176670524413077	0.0460420292685594\\
0.17318940255011	0.0577734672426023\\
0.168929884337896	0.069246205233239\\
0.163910900783059	0.0804087026913631\\
0.158155341217147	0.0912098185854638\\
0.151689093012715	0.101600994678929\\
0.144541183537325	0.111535597086889\\
0.136743731623138	0.120968984102903\\
0.128331780057825	0.129858760110627\\
0.119343130763691	0.138164975977847\\
0.109818176779666	0.145850305427814\\
0.099799721368335	0.152880212115741\\
0.0893327855306206	0.159223105007491\\
0.0784644056369393	0.164850480387693\\
0.0672434220611495	0.169737049940902\\
0.0557202597137805	0.173860854385555\\
0.043946701435651	0.177203362158451\\
0.0319756552969902	0.179749552691354\\
0.0198609168350065	0.18148798391066\\
0.00765692731736136	0.18241084365407\\
-0.00458147091630418	0.182513984778729\\
-0.0167992809013641	0.181796943796594\\
-0.0289415981937655	0.180262942957163\\
-0.0409538575960666	0.177918875768081\\
-0.0527820783728142	0.174775276015216\\
-0.0643731068180517	0.170846270427837\\
-0.0756748551251042	0.166149515194123\\
-0.0866365354530184	0.160706116619945\\
-0.0972088881674811	0.154540536276139\\
-0.107344403190102	0.14768048107965\\
-0.116997533507689	0.140156778780535\\
-0.126124899853146	0.132003239425762\\
-0.134685485636412	0.123256503429106\\
-0.142640821273319	0.113955876908412\\
-0.149955157051313	0.104143155060679\\
-0.156595623788551	0.0938624343351064\\
-0.162532380537482	0.0831599142772203\\
-0.167738748686378	0.0720836899140122\\
-0.172191331848174	0.0606835356216627\\
-0.17587012099404	0.0490106814623812\\
-0.178758584377534	0.0371175829475055\\
-0.180843741819302	0.0250576853270201\\
-0.182116223039839	0.0128851834085305\\
-0.182570309766124	0.000654778026561845\\
-0.182203961429771	-0.0115785697836837\\
-0.18102948651985	-0.0236785007526505\\
-0.179033708766873	-0.0357669980048975\\
-0.176233630131865	-0.047687050390836\\
-0.172642958749465	-0.0593864969477405\\
-0.168276416427622	-0.0708194534871893\\
-0.163153522887974	-0.0819345799152191\\
-0.157297452265501	-0.0926814923493595\\
-0.150734531785881	-0.103011885415326\\
-0.143494240046141	-0.112879363833373\\
-0.135609112304864	-0.122239586313379\\
-0.127114583927982	-0.131050488176481\\
-0.11804882777563	-0.139272474866921\\
-0.10845258348054	-0.146868598507083\\
-0.0983689746699895	-0.153804723626027\\
-0.0878433151039349	-0.160049680646686\\
-0.0769229050245596	-0.165575405970733\\
-0.0656568186041311	-0.1703570680858\\
-0.0540956834152959	-0.174373179153324\\
-0.0422914529181904	-0.177605691571155\\
-0.0302971729979329	-0.18004007907383\\
-0.0181667435794896	-0.181665402012797\\
-0.0059546764195506	-0.182474356515245\\
0.00628414986485313	-0.182463307307372\\
0.0179192312393078	-0.181689974615991\\
0.0301451474189893	-0.180065597348082\\
0.0421746556670236	-0.177633465294342\\
0.0539754335167613	-0.174410441235149\\
0.0655370435478458	-0.170403184928935\\
0.076806796233099	-0.165629301980159\\
0.0877312294789006	-0.160111152308774\\
0.0982612428762512	-0.15387357785784\\
0.108349696693965	-0.146944524009516\\
0.117951259384244	-0.139355123392186\\
0.127022772229911	-0.131139488472745\\
0.135523469202925	-0.122334539247709\\
0.143415150533899	-0.112979842852529\\
0.150662352616149	-0.103117437389236\\
0.157232507924367	-0.0927916426048142\\
0.163096091488121	-0.0820488605815798\\
0.168226753533962	-0.0709373672533006\\
0.172601437890288	-0.059507095472766\\
0.176200485600329	-0.047809410617846\\
0.179007723264828	-0.0358968797667517\\
0.181010535721897	-0.0238230354732928\\
0.182199922737388	-0.0116421352009309\\
0.182570539450125	0.000591082502120921\\
0.182120720389889	0.0128216439819618\\
0.180854691959575	0.0249786255175516\\
0.178774278403757	0.0370419886166269\\
0.17589054040916	0.0489374032800957\\
0.172216666574139	0.0606116448254371\\
0.167768876333311	0.0720135817991952\\
0.162567135623597	0.0830919872276498\\
0.156634850975567	0.0937969907960503\\
0.149998683249675	0.104080483963326\\
0.142688451279075	0.113896260195116\\
0.134737005554078	0.123200209599464\\
0.126180078524079	0.131950521752949\\
0.11705612334823	0.140107874475655\\
0.107406141254497	0.147635610272046\\
0.0972734973434632	0.154499901004257\\
0.0867037257082809	0.160669899919721\\
0.0757443248009701	0.166117880279362\\
0.0644445439935735	0.17081935994982\\
0.0528551622520522	0.174753211425842\\
0.0410282599526402	0.177901756769565\\
0.0290169848394504	0.180250847053117\\
0.0168753131940995	0.181789925939857\\
0.00465780727075301	0.182512077123929\\
-0.00758062989461377	0.182414055409904\\
-0.0193803008407687	0.181539954511074\\
-0.0315649744845347	0.179822151382354\\
-0.0435664697150284	0.17729725528987\\
-0.0553433334239933	0.173981232866459\\
-0.0668737126313603	0.169883079153869\\
-0.0781055150075632	0.165020855215069\\
-0.0889862229569651	0.159417082997019\\
-0.0994669184854985	0.153096983802057\\
-0.109500633598701	0.146088896426879\\
-0.119042282683819	0.138424309450143\\
-0.128048979414749	0.130137671255014\\
-0.13648024911372	0.121266220796155\\
-0.144298203828208	0.111849824191852\\
-0.151467711268781	0.101930796809598\\
-0.157956553081399	0.0915537128100232\\
-0.163735569711558	0.0807652047436376\\
-0.168778791422094	0.0696137540111275\\
-0.173063554991071	0.0581494730037796\\
-0.17657060555543	0.0464238799097357\\
-0.179284183138422	0.034489667202921\\
-0.18119209347325	0.0224004648486326\\
-0.182285762800503	0.0102105993035887\\
-0.182560276396906	-0.00202515061498126\\
-0.182014400661156	-0.0142517998969627\\
-0.180650588657291	-0.0264144044283954\\
-0.178474969090985	-0.038458307901894\\
-0.175497318768461	-0.050329387428556\\
-0.171731018662294	-0.0619742967542458\\
-0.16719299377709	-0.0733407059955964\\
-0.161903637095088	-0.0843775367888153\\
-0.155886717931658	-0.095035191832922\\
-0.149169275120738	-0.105265777768617\\
-0.141781495512041	-0.11502332039495\\
-0.133756578311224	-0.124263971278056\\
-0.125130585891625	-0.132946204792508\\
-0.115942281738107	-0.141031004728193\\
-0.106232956252023	-0.148482039621627\\
-0.0960462411972253	-0.155265826024512\\
-0.0854279136294593	-0.161351878969659\\
-0.0744256901858085	-0.166712848963134\\
-0.0630890126536098	-0.171324644888981\\
-0.0514688257851563	-0.175166542270876\\
-0.039617348369376	-0.178221276400719\\
-0.0275878385675715	-0.180475119924506\\
-0.0154343545792818	-0.181917944530416\\
-0.00321151172067182	-0.182543266462409\\
0.00902576301087145	-0.18234827565736\\
0.0209613007531357	-0.18136422006151\\
0.0331073352915393	-0.179544597673043\\
0.0450787606257502	-0.176918805584681\\
0.0568282773500281	-0.173501888480848\\
0.0683237591853266	-0.169305116364181\\
0.0795135005835656	-0.164347077318428\\
0.0903458640155625	-0.158650507559896\\
0.100772147580413	-0.152241036057782\\
0.110745583547467	-0.145147423701615\\
0.12022135642978	-0.137401544515859\\
0.129156878713476	-0.129038210437136\\
0.137511995677789	-0.120095004938605\\
0.145249161434361	-0.110612116713244\\
0.152333606748571	-0.100632159923245\\
0.158733495539236	-0.0901999825078837\\
0.164420068001097	-0.0793624645769701\\
0.169367769833583	-0.0681683077500496\\
0.173554367068639	-0.0566678163159451\\
0.176961045991114	-0.044912671163679\\
0.179572497680974	-0.0329556975448652\\
0.181376986808708	-0.0208506276877881\\
0.182366404371924	-0.00865185933568373\\
0.182536304135859	0.00358578870966198\\
0.18188592261321	0.0158073229274045\\
0.180418182494984	0.0279578222138981\\
0.178139679516738	0.0399826846792565\\
0.175060652817354	0.0518278730261704\\
0.171194938929	0.0634401573698752\\
0.166559909595782	0.0747673544552017\\
0.161176393709836	0.0857585621511732\\
0.155068583709522	0.0963643881972742\\
0.148263926864434	0.106537172159826\\
0.140793001933308	0.116231199608564\\
0.13268938174766	0.125402907550117\\
0.123989482341865	0.134011080190979\\
0.114732399309517	0.142017034150061\\
0.104959732113109	0.149384792296883\\
0.0947153971440345	0.156081245424998\\
0.0840454303744516	0.162076301035861\\
0.0729977804789231	0.167343018570103\\
0.0616220933590301	0.171857730474235\\
0.0499694890542333	0.175600148553582\\
0.038092332006707	0.178553455148161\\
0.026043995753236	0.180704378704314\\
0.0138786230794525	0.182043253414576\\
0.00165088270412785	0.182564062655446\\
-0.0105842763884921	0.182264466023648\\
-0.0226290077688908	0.181163709491311\\
-0.0347387430112963	0.179236107937452\\
-0.0466786246276844	0.176503452743633\\
-0.0583978384872269	0.1729799275073\\
-0.0698553154820583	0.168678978675531\\
-0.0809996022453992	0.163619764950842\\
-0.0917798633277477	0.157825282603598\\
-0.102147637486188	0.151321589310353\\
-0.112056381859647	0.144137887504258\\
-0.121461570547935	0.136306457308443\\
-0.130320935605826	0.127862493566392\\
-0.138594664676952	0.118843941938537\\
-0.146245577486457	0.109291329812842\\
-0.153239292406588	0.0992475846733802\\
-0.159544381102609	0.0887578410818425\\
-0.165132509791895	0.0778692378212733\\
-0.169978566568572	0.0666307060627272\\
-0.174060774247572	0.0550927494824326\\
-0.177360788225338	0.0433072173122095\\
-0.179863778917835	0.0313270713385814\\
-0.18155849840252	0.0192061478980922\\
-0.1824373309624	0.00699891595539528\\
-0.182496327310709	-0.00523976767427731\\
-0.181742501982544	-0.0173789298871513\\
-0.180167789413042	-0.0295285028870706\\
-0.177783412475194	-0.0415382138639562\\
-0.174601180621072	-0.0533553441461453\\
-0.170634295181816	-0.0649330610793216\\
-0.165900487853137	-0.0762193764034338\\
-0.160421159528667	-0.0871631623953346\\
-0.154220943298879	-0.0977152293394881\\
-0.147327689652859	-0.107828184405105\\
-0.13977237439936	-0.117456583208526\\
-0.131588950604196	-0.126557156087001\\
-0.12281419301594	-0.135089006826806\\
-0.113487533530991	-0.143013795132883\\
-0.103650884247681	-0.150295908638859\\
-0.09334844906831	-0.156902623015298\\
-0.0826265250397239	-0.162804249041656\\
-0.0715332943007723	-0.167974266023862\\
-0.0601186075681398	-0.172389440968533\\
-0.0484337601127277	-0.176029932989559\\
-0.0365312612552658	-0.178879382466634\\
-0.0244645983913747	-0.180924984564529\\
-0.012287996640262	-0.182157546772762\\
-5.61751604780288e-05	-0.182571530216585\\
0.0121758987416483	-0.182165074546884\\
0.024304728744079	-0.180946530277838\\
0.0363809732966249	-0.178910010499392\\
0.0482891655816714	-0.176069655774315\\
0.059976562546209	-0.17243891444371\\
0.0713946604082637	-0.168033240240365\\
0.08249217654376	-0.162872368020017\\
0.0932189804035438	-0.156979582244286\\
0.103526861062563	-0.150381370791105\\
0.11336951347095	-0.143107376299495\\
0.122702707518574	-0.135190285882872\\
0.131484500736185	-0.126665678023491\\
0.139675429488126	-0.11757186063771\\
0.147238685484041	-0.107949699429597\\
0.154140281013008	-0.0978424344175011\\
0.160349201724422	-0.0872954855840525\\
0.165837546007948	-0.0763562487591879\\
0.170580650376795	-0.0650738826339414\\
0.174557200301673	-0.0534990878461799\\
0.177749325989936	-0.0416838791520599\\
0.180142682691071	-0.0296813516776449\\
0.181726515159127	-0.0175454423189329\\
0.182493705984112	-0.0053306873604171\\
0.182440807575683	0.00690802259587596\\
0.181618676935536	0.0186285362788461\\
0.179949041248059	0.0308336145459951\\
0.177471943565884	0.0428494897501894\\
0.174203811199719	0.0546388285138408\\
0.170152469060679	0.066185396920321\\
0.165335738287012	0.0774368338991634\\
0.159776052509696	0.0883401536017623\\
0.153498438232955	0.0988463415932951\\
0.146531032174611	0.108908339851872\\
0.138905139602522	0.118480935870455\\
0.130655035920831	0.127521102781136\\
0.121817795911365	0.135988215513453\\
0.112433131826497	0.143844225188872\\
0.10254321637083	0.151053828558242\\
0.0921924928290454	0.157584627121505\\
0.081427475230309	0.16340727281844\\
0.0702965393485285	0.168495599886897\\
0.0588497053166186	0.172826742441873\\
0.0471384128525032	0.176381237227684\\
0.0352152900898654	0.17914311108555\\
0.0231339170894694	0.181099952730331\\
0.0109485850538767	0.182242968526774\\
-0.00128594765012336	0.182567022005812\\
-0.0135147015551878	0.182070656945623\\
-0.0256827231650002	0.18075610391593\\
-0.0377353319000359	0.178629270254715\\
-0.0496183658272825	0.175699713520729\\
-0.0612784250437768	0.171980598545526\\
-0.0726631116549374	0.167488638270862\\
-0.0837212652310184	0.162244018646581\\
-0.0944031927188269	0.156270307916238\\
-0.104660891744824	0.149594350709458\\
-0.114448266332653	0.142246147405494\\
-0.123721334048633	0.13425871931725\\
-0.132438423647613	0.125667960301878\\
-0.140560362335073	0.116512475461362\\
-0.148050651804965	0.106833407655136\\
-0.154875632249551	0.0966742526195358\\
-0.161004633625325	0.0860806634997426\\
-0.166410113474482	0.0751002456980386\\
-0.171067780696245	0.0637823429426779\\
-0.174956704703973	0.0521778155522153\\
-0.178059409486124	0.0403388118711468\\
-0.180361952136427	0.0283185339359745\\
-0.181853985512691	0.0161709983886954\\
-0.182528804733764	0.00395079373834085\\
-0.182383377309442	-0.00828716494585939\\
-0.181455264879984	-0.0201583302330789\\
-0.179687435950473	-0.032323349955158\\
-0.177112948850459	-0.0443100122849078\\
-0.173747305565367	-0.0560735909515533\\
-0.169600649920529	-0.0675869323084964\\
-0.164691299535899	-0.0787981588053192\\
-0.159041877248785	-0.0896552025750696\\
-0.152677805138554	-0.100109250209964\\
-0.145627630093412	-0.110113430630999\\
-0.13792303030759	-0.119622790701627\\
-0.129598633014233	-0.128594590701884\\
-0.12069184672473	-0.136988512889109\\
-0.11124269635164	-0.144766837121781\\
-0.101293644383187	-0.151894609258595\\
-0.0908893998226416	-0.158339798555273\\
-0.0800767171924031	-0.164073441673896\\
-0.0689041864430605	-0.169069772821839\\
-0.0574220146103586	-0.173306339531635\\
-0.0456818001906187	-0.17676410356026\\
-0.0337363012728024	-0.1794275264414\\
-0.0216391984457015	-0.181284639314505\\
-0.00944485357610864	-0.182327096708084\\
0.00279193448862215	-0.182550214043133\\
0.0150161761646349	-0.181952988684069\\
0.0271729382525581	-0.180538104445244\\
0.0392075907945472	-0.178311919529583\\
0.0510660525673143	-0.175284437956431\\
0.0626950341107061	-0.171469264606285\\
0.0740422772094612	-0.166883544079857\\
0.0850567897144497	-0.161547883659127\\
0.0956890747044247	-0.155486260697596\\
0.105891352909778	-0.148725914872579\\
0.115617777420408	-0.14129722577723\\
0.124824639717568	-0.133233576397206\\
0.133470566082575	-0.124571203101011\\
0.141516703532476	-0.115349032791624\\
0.148926894406696	-0.105608507987064\\
0.155667838858601	-0.0953934005798301\\
0.161709244496589	-0.0847496151356572\\
0.167023962509739	-0.0737249826113835\\
0.171588109670946	-0.0623690454092061\\
0.175381175662691	-0.0507328347432354\\
0.178386115244682	-0.0388686413195737\\
0.180589424852781	-0.0268297803503947\\
0.18198120328145	-0.0146703519638164\\
0.182555196176405	-0.00244499809568708\\
0.18230882414135	0.00979134306772829\\
0.181267241634723	0.0217844820835008\\
0.179394384177348	0.0339121342621827\\
0.17671589450886	0.0458679708443117\\
0.173246376191866	0.0576027018872033\\
0.168998198855878	0.0690795700249829\\
0.163990231292542	0.0802470083527662\\
0.158245334191743	0.0910537896424912\\
0.151789348162716	0.101451329600633\\
0.144651252416653	0.111392969974237\\
0.136863121448574	0.120834037691413\\
0.128459956214411	0.129732102499312\\
0.119479519049407	0.138047178128584\\
0.109962165952311	0.145741898617579\\
0.0999506658965699	0.152781685526931\\
0.0894900084872822	0.159134903520872\\
0.0786272017340751	0.164773002573692\\
0.0674110608184019	0.169670646256357\\
0.0558919887304278	0.173805825591378\\
0.04412174976984	0.177159957956143\\
0.0321532369280145	0.179717970589584\\
0.0200402341927849	0.181468368327084\\
0.00783717486218377	0.182403285255454\\
-0.0044011030739012	0.182518520061781\\
-0.0166196033602238	0.181813554912608\\
-0.028763418619132	0.180291557781113\\
-0.0407779770928125	0.177959368210817\\
-0.0526092878773265	0.174827466580023\\
-0.0642041835488552	0.170909927004066\\
-0.0755105590781435	0.166224354092178\\
-0.0864776059909349	0.160791803832371\\
-0.0970560406853057	0.154636688971308\\
-0.107198325899562	0.147786669310014\\
-0.116858884338292	0.140272527404758\\
-0.125994303486747	0.132128030236102\\
-0.134563530693656	0.123389777470797\\
-0.142528057659918	0.114097036984145\\
-0.149852093480065	0.104291568404806\\
-0.156502725482037	0.0940174354531168\\
-0.162450067131707	0.0833208079244376\\
-0.167667392330478	0.0722497542219761\\
-0.172131255525487	0.060854025331126\\
-0.175821597060459	0.0491848312655054\\
-0.178721833323929	0.0372946109316831\\
-0.180818931271981	0.0252367964795577\\
-0.182103466995496	0.0130655731894098\\
-0.182569668068623	0.000835635981277352\\
-0.182215439489769	-0.0113980563844171\\
-0.181054312901488	-0.0234886639115134\\
-0.179070881406345	-0.0355809173763352\\
-0.176283012258428	-0.0475045469617536\\
-0.172704495502937	-0.0592075981407865\\
-0.168349827164504	-0.070645015572177\\
-0.163238461601904	-0.0817654406173538\\
-0.157393539933665	-0.0925184106240001\\
-0.150841340508973	-0.102855591981613\\
-0.143611291926063	-0.112730562542124\\
-0.135735883174444	-0.122098947620037\\
-0.127250505977455	-0.130918645772268\\
-0.118193291968142	-0.139150023023247\\
-0.108604942258815	-0.146756089420038\\
-0.0985285448628238	-0.153702664919508\\
-0.0880093809961769	-0.159958533076669\\
-0.0770947215662332	-0.165495581346469\\
-0.0658336147482606	-0.170288927411471\\
-0.0542766655840257	-0.174317030992432\\
-0.0424758085637957	-0.177561790650317\\
-0.0304840742484833	-0.180008625127921\\
-0.0183553509616323	-0.181646538875433\\
-0.00614414262000997	-0.182468171462672\\
0.00609467618359608	-0.182469830653688\\
0.0177198514309418	-0.181709624548506\\
0.0299492802077683	-0.18009837587297\\
0.0419819087041251	-0.177679216643278\\
0.0537860543663792	-0.174469037064123\\
0.0653519621562745	-0.170474354819628\\
0.0766268883486079	-0.165712717366951\\
0.0875573004441082	-0.160206441651103\\
0.0980940726320741	-0.153980316312626\\
0.108190038034841	-0.147062233962069\\
0.117799831460531	-0.139483277802701\\
0.126880257146873	-0.131277513367086\\
0.135390509132288	-0.122481816189936\\
0.143292344840062	-0.113135711697616\\
0.150550255140375	-0.103281199252729\\
0.157131624486519	-0.0929625629970473\\
0.163006877605495	-0.0822261727002318\\
0.168149612362168	-0.0711202754280524\\
0.17253671840401	-0.0596947787313598\\
0.17614848101441	-0.0480010263708223\\
0.178968669704728	-0.0360915675940223\\
0.180984611152887	-0.0240199209839807\\
0.182187246153408	-0.0118403339590888\\
0.182571170327065	0.000392460999274665\\
0.182134658407818	0.0126234923028537\\
0.180883184923747	0.0247721553162053\\
0.178816227873092	0.0368394242444775\\
0.175945790501353	0.0487387468111342\\
0.17228513863826	0.0604170317054739\\
0.167850259542551	0.0718239317846778\\
0.162661048347894	0.0829082037419318\\
0.156740873723843	0.0936198990218218\\
0.150116343415011	0.103910877772023\\
0.142817222192013	0.113734903244928\\
0.134876310367593	0.123047828764032\\
0.126329293082855	0.131807803495298\\
0.117214578860692	0.139975461945074\\
0.107573127265959	0.147514100429762\\
0.0974482649319444	0.154389841920701\\
0.0868854908412435	0.160571788303478\\
0.0759322718593844	0.166032159231636\\
0.0646378294226121	0.170746416968318\\
0.0530529183541639	0.174693376649585\\
0.0412295987818679	0.177855301485644\\
0.0292210021871253	0.180217982467239\\
0.017081092648475	0.181770802216484\\
0.00486442433324547	0.182506782699957\\
-0.00737410365330735	0.182422616585658\\
-0.0191507388969192	0.181564410312003\\
-0.0313414680501303	0.179861338261773\\
-0.0433473367281794	0.177351056652523\\
-0.055128038563273	0.174049671572416\\
-0.0666633807635681	0.169965827593519\\
-0.0779011963327353	0.165117511477734\\
-0.0887888287108969	0.159527217034784\\
-0.0992773301049102	0.1532201060431\\
-0.109319704792133	0.146224455558276\\
-0.118870828445186	0.138571698028771\\
-0.12788777184521	0.130296228851445\\
-0.136330014374462	0.121435236697118\\
-0.14415961891564	0.112028540540734\\
-0.151341400936479	0.102118412026015\\
-0.157843087019179	0.0917493851908975\\
-0.163635459979289	0.0809680562352746\\
-0.168692490138746	0.0698228741490083\\
-0.172991452291683	0.0583639230014508\\
-0.176513027827385	0.0466426968747088\\
-0.179241391546133	0.0347118684538792\\
-0.181164282771908	0.0226250523335361\\
-0.18227306045026	0.010436564081349\\
-0.182562741978911	-0.00179882384182896\\
-0.18203202559862	-0.0140261282203643\\
-0.18068329624286	-0.0261904021639853\\
-0.178522614820406	-0.0382369820286913\\
-0.175559690978182	-0.050111733066077\\
-0.171807839469411	-0.0617612926867143\\
-0.167283920319566	-0.073133310264274\\
-0.162008263058475	-0.0841766823928565\\
-0.156004575366837	-0.0948417825258486\\
-0.149299836540166	-0.105080683987569\\
-0.141924176242171	-0.114847375356696\\
-0.133910739116837	-0.12409796721797\\
-0.125295535839275	-0.132790889398663\\
-0.116117281292102	-0.140887077774838\\
-0.106417220587919	-0.148350149817906\\
-0.096238943725636	-0.155146568087263\\
-0.0856281897032932	-0.161245790942964\\
-0.0746326409764978	-0.166620409792867\\
-0.0633017091859771	-0.171246272259524\\
-0.0516863131097999	-0.175102590716773\\
-0.039838649851752	-0.178172035702947\\
-0.0278119602658547	-0.180440813799546\\
-0.0156602897161981	-0.181898729611807\\
-0.00343824520359529	-0.182539231586539\\
0.00879925003065983	-0.182359441453036\\
0.0207160524794502	-0.181392491984033\\
0.0328677503443119	-0.17958870743056\\
0.0448438130224745	-0.176978601844882\\
0.0565976532085274	-0.173577356528638\\
0.0680986119180671	-0.169395903671325\\
0.0792949356276871	-0.164452748250007\\
0.0901348590160988	-0.158770590803086\\
0.100569645934762	-0.152374997028747\\
0.110552496871457	-0.145294662420962\\
0.120038554306407	-0.137561401062369\\
0.1289851842541	-0.129209968326019\\
0.137352182181562	-0.120277894109851\\
0.145101948946089	-0.110805316944848\\
0.152199658795713	-0.100834804523746\\
0.158613416135428	-0.0904111622113663\\
0.164314398926637	-0.0795812316167009\\
0.169276988187306	-0.0683936801188211\\
0.1734788831167	-0.0568987821684297\\
0.176901201311535	-0.0451481933628724\\
0.179528563618211	-0.0331947183194291\\
0.181349163244236	-0.0210920733801867\\
0.182354818814643	-0.00889464522495092\\
0.182541011137706	0.00334275353208374\\
0.181906903512826	0.0155651306611308\\
0.180455345490458	0.0277175614332915\\
0.178192860066814	0.0397454354471811\\
0.175129614371184	0.0515947020309305\\
0.171279373975737	0.0632121131408343\\
0.166659441037272	0.0745454626399513\\
0.161290576544462	0.0855438209038266\\
0.155196907023204	0.0961577636861121\\
0.148405816115097	0.106339594223955\\
0.140947821521245	0.116043557575352\\
0.132856437866521	0.125226046226678\\
0.124168026086503	0.133845796063047\\
0.11492163003234	0.141864071795877\\
0.105158801016365	0.149244841031154\\
0.0949234110862565	0.155954936193701\\
0.0842614558753103	0.16196420357296\\
0.0732208479104675	0.167245638826032\\
0.0618512012990769	0.171775508331991\\
0.0502036087811926	0.175533455842416\\
0.0383304121184677	0.178502593962223\\
0.0262849668903089	0.180669580034258\\
0.0141214027229644	0.18202467609934\\
0.00189438004132446	0.182561792656463\\
-0.010341155557808	0.182278516027345\\
-0.022370854159604	0.181195863157869\\
-0.0344859661510705	0.179285011098018\\
-0.0464307127978557	0.17656892747861\\
-0.0581546985191803	0.173061920430362\\
-0.0696181271892924	0.168777112523317\\
-0.0807695133890728	0.163733573667448\\
-0.0915579050421971	0.157954257788121\\
-0.101934803205689	0.151465156104359\\
-0.111853629549606	0.14429540278294\\
-0.121269813188099	0.13647721497193\\
-0.130141036561054	0.128045728118493\\
-0.138427434127376	0.119038831718413\\
-0.146091768812838	0.109497000646018\\
-0.153099598782242	0.0994631138030488\\
-0.159419432362818	0.088982261317222\\
-0.16502286959777	0.0781015418735435\\
-0.169884729865179	0.0668698510632965\\
-0.173983165025758	0.0553376616732197\\
-0.177299757609206	0.0435567968609317\\
-0.179819603576065	0.0315801972763844\\
-0.181531379293231	0.0194616831581098\\
-0.182427392419683	0.00725571247810641\\
-0.182503616474512	-0.00498286378177814\\
-0.181759708930886	-0.0171990481196193\\
-0.180199012755253	-0.0293379436561913\\
-0.177828541384236	-0.0413450008363452\\
-0.174658947208565	-0.0531662625547926\\
-0.170704473702837	-0.0647486066329724\\
-0.165982891417942	-0.076039984538447\\
-0.160515418124876	-0.0869896552771042\\
-0.154326623466273	-0.0975484134134366\\
-0.147444318545637	-0.107668810189008\\
-0.139899430949392	-0.117305366747883\\
-0.13172586576731	-0.126414778505335\\
-0.122960353228182	-0.134956109752662\\
-0.113642283641577	-0.142890977612823\\
-0.103813530388355	-0.150183724522872\\
-0.0935182617509612	-0.156801578471458\\
-0.0828027424273985	-0.162714800271367\\
-0.0717151256321901	-0.167896817197887\\
-0.0603052367015547	-0.172324342403378\\
-0.0486243491927291	-0.175977479561214\\
-0.0367249544719372	-0.178839812275945\\
-0.024660525826995	-0.180898477855731\\
-0.0124852781712152	-0.182144225113709\\
-0.000253924413424613	-0.182571455940855\\
0.011978570411289	-0.182178250462451\\
0.024098177261636	-0.180974248533078\\
0.0361784154510923	-0.178951176344515\\
0.0480905073381457	-0.176124116709723\\
0.0597818863856268	-0.172506601339921\\
0.0712048920068171	-0.168113845014796\\
0.0823082235101973	-0.162965511579023\\
0.0930416683633828	-0.157084848596533\\
0.10335698460269	-0.150498290796742\\
0.113207837448048	-0.143235426580798\\
0.122549960219519	-0.135328892799044\\
0.131341370237348	-0.12681422053052\\
0.139542560752317	-0.117729672945432\\
0.147116677485444	-0.108116073954609\\
0.154029684023432	-0.098016624967005\\
0.160250514826803	-0.0874767107096649\\
0.165751214849059	-0.0765436952560825\\
0.170507065153738	-0.0652667091908682\\
0.174496693997513	-0.0536964288239229\\
0.177702172867847	-0.0418848484671312\\
0.180109097050793	-0.0298850467822087\\
0.181706650363601	-0.0177509482514355\\
0.182487653758524	-0.00553708086077045\\
0.182448597584829	0.00670166894368351\\
0.18164253762934	0.0183953425925254\\
0.179987806630583	0.0306070706448527\\
0.177525512941599	0.0426274073529993\\
0.174272227067502	0.0544205324592573\\
0.170235398019772	0.0659720608346692\\
0.165432774669927	0.0772295326724402\\
0.159886765152555	0.0881398097950356\\
0.153622335245814	0.0986538491022168\\
0.146667558682517	0.108724565519379\\
0.139053683758532	0.118306707497302\\
0.130814932085073	0.127357204890872\\
0.121988327334721	0.135835386319227\\
0.112613533825314	0.1437031533063\\
0.10273267977405	0.150925149877858\\
0.0923901676134946	0.157468921936936\\
0.0816324743333471	0.163305063210782\\
0.0705079426473444	0.168407347369846\\
0.0590665637618471	0.172752845876246\\
0.0473597527201034	0.176322031022094\\
0.0354401173659767	0.179098863678847\\
0.0233612219256867	0.18107086537765\\
0.0111773463003077	0.182229174384018\\
-0.00105675784679094	0.182568585518902\\
-0.0132861131399559	0.182087573550975\\
-0.0254557635475243	0.180788300049525\\
-0.0375110213326504	0.178676603671857\\
-0.0493977128201619	0.175761973924446\\
-0.0610624218343157	0.172057508519573\\
-0.0724527297394223	0.167579854517464\\
-0.0835174509990088	0.162349133517736\\
-0.0942068631947365	0.156388851235922\\
-0.104472930462945	0.149725791876022\\
-0.114269519360993	0.14238989776653\\
-0.123552606178336	0.134414134807391\\
-0.132280474770688	0.125834344327936\\
-0.140413904023901	0.116689082022561\\
-0.14791634410473	0.107019444689668\\
-0.154754080704275	0.0968688855559323\\
-0.16089638654564	0.0862830190041891\\
-0.166315659467309	0.075309415588657\\
-0.170987546458315	0.0639973882664488\\
-0.174891053093672	0.0523977708013022\\
-0.178008637882365	0.0405626893190413\\
-0.180326291092795	0.0285453280692509\\
-0.181833597710158	0.0163996904229668\\
-0.182523784237836	0.00418035620149955\\
-0.182393749137486	-0.00805776360404427\\
-0.18148311501101	-0.0199068861160912\\
-0.179731475638733	-0.0320780938468582\\
-0.177173035129883	-0.0440695281839642\\
-0.173823443155399	-0.0558374268868739\\
-0.169692479079305	-0.0673562933150136\\
-0.164798376830906	-0.0785741865793954\\
-0.159163725448365	-0.0894388975397977\\
-0.152813882019871	-0.0999015787709885\\
-0.145777326109328	-0.109915327680118\\
-0.138085674437738	-0.119435148383936\\
-0.129773496227392	-0.128418253839123\\
-0.12087814499013	-0.136824275600588\\
-0.111439594107046	-0.144615439296175\\
-0.101500258307535	-0.151756733190808\\
-0.0911048028001165	-0.158216065870849\\
-0.080299942469461	-0.163964410528424\\
-0.0691342319719464	-0.168975935380754\\
-0.0576578475425738	-0.17322811975109\\
-0.0459223615179107	-0.176701855270207\\
-0.0339805105762308	-0.179381531746846\\
-0.021885958754433	-0.181255107315102\\
-0.00969305629379878	-0.182314162548133\\
0.0025434045993055	-0.182553938293574\\
0.0147684359788901	-0.181973357059994\\
0.0269271012629978	-0.180575027858228\\
0.0389647621010923	-0.17836523447774\\
0.0508273239161522	-0.175353907247251\\
0.0624614789829299	-0.171554578411829\\
0.0738149459878708	-0.166984321321\\
0.0848367049708012	-0.161663673703622\\
0.0954772265933629	-0.155616545377119\\
0.105688694713054	-0.148870110802459\\
0.115425221258507	-0.141454686968334\\
0.12464305244569	-0.133403597149063\\
0.13330076538881	-0.124753021163568\\
0.141359454252095	-0.115541832786306\\
0.148782905080801	-0.105811425059736\\
0.155537758540421	-0.0956055242810535\\
0.16159365982443	-0.0849699935080571\\
0.166923395063411	-0.0739526264583744\\
0.171503013616746	-0.0626029327374601\\
0.175311935701809	-0.0509719153535532\\
0.178333044876426	-0.0391118415161738\\
0.180552764953791	-0.0270760077666768\\
0.181961121012833	-0.0149185004660931\\
0.182551784221072	-0.00269395275654353\\
0.182322100277114	0.00954270096151796\\
0.18129915500713	0.0215180494472573\\
0.179443546211519	0.0336515270064249\\
0.176782130236539	0.045612390599951\\
0.173329649656496	0.0573519336312774\\
0.169098124143476	0.0688348474968341\\
0.164106331295906	0.0800095240620211\\
0.158377090468563	0.0908246068791559\\
0.151936173632898	0.101231473508362\\
0.144812489266312	0.111183430089853\\
0.137038046800999	0.12063575751115\\
0.128647785824814	0.129545974661296\\
0.119679410591306	0.137874040763092\\
0.110173222757952	0.145582531610795\\
0.100171940991975	0.152636806990492\\
0.0897205088477697	0.159005166550422\\
0.0788658927393095	0.164658992306328\\
0.0676568708939057	0.169572877232895\\
0.0561438141645917	0.173724739431477\\
0.0443784596622418	0.177095921366859\\
0.0324136782705974	0.179671273705724\\
0.0203032370484103	0.18143922339651\\
0.00810155762307013	0.182391825674173\\
-0.00413652838025206	0.182524799764141\\
-0.0163560257315712	0.181837548117963\\
-0.0285020227364876	0.180333159098673\\
-0.0405199379943685	0.178018393102513\\
-0.0523557656790259	0.174903652178366\\
-0.0639563182234003	0.171002933284105\\
-0.075269465336647	0.166333765386597\\
-0.0862443682658268	0.160917130689879\\
-0.0968317082465888	0.154777370349639\\
-0.106983908144164	0.147942075082638\\
-0.116655346243286	0.140441961185636\\
-0.125802561264661	0.132310732502296\\
-0.134384447675289	0.123584928960928\\
-0.142362440400048	0.114303762378276\\
-0.149700688127832	0.104508940247902\\
-0.156366214418574	0.0942444783171324\\
-0.162329065895518	0.0835565027841802\\
-0.167562446842832	0.0724930430264383\\
-0.172042839623428	0.0611038157615123\\
-0.175750110361994	0.0494400016298828\\
-0.17866759941923	0.0375540152082696\\
-0.180782196259767	0.0254992694611687\\
-0.182084398365949	0.0133299357200776\\
-0.182568353940609	0.00110070024422137\\
-0.182231888202791	-0.0111334815149051\\
-0.181090353106776	-0.0232098872633918\\
-0.179125041958113	-0.0353077185984587\\
-0.176355093208386	-0.0472366054692583\\
-0.1727944203621	-0.0589449245370518\\
-0.168457184109273	-0.0703888701469781\\
-0.16336274284085	-0.0815170550247536\\
-0.157534189809408	-0.0922788986532029\\
-0.150997731650951	-0.102626026028243\\
-0.14378272354661	-0.112511975710418\\
-0.135921586591244	-0.121892324015688\\
-0.127449648484456	-0.130724915541219\\
-0.118404980374695	-0.138970058469998\\
-0.108828226860578	-0.146590701115971\\
-0.0987624237141273	-0.153552598037195\\
-0.0882528044086738	-0.159824464029823\\
-0.0773465968222907	-0.165378114739981\\
-0.0660928110024372	-0.170188593317084\\
-0.0545420189428623	-0.17423428255533\\
-0.0427461273121436	-0.17749700204287\\
-0.030758144198993	-0.179962089858604\\
-0.0186319409084471	-0.181618468458632\\
-0.00642200987642886	-0.182458694456653\\
0.00581678020977163	-0.182478992073208\\
0.0176092280951634	-0.181720472309709\\
0.0298125077823617	-0.180121159289354\\
0.041838791052955	-0.17771306501361\\
0.0536471997402748	-0.1745118786366\\
0.0652168482021448	-0.170526187447918\\
0.076495438496426	-0.165773537941423\\
0.0874301664466467	-0.160275962249202\\
0.0979718719385883	-0.154058204825212\\
0.108073318178112	-0.147148143546064\\
0.117689115519964	-0.139576826247514\\
0.12677604434365	-0.131378282086012\\
0.135293269639458	-0.122589353940898\\
0.143202517424685	-0.113249536858724\\
0.150468245359648	-0.10340080183434\\
0.157057802874705	-0.0930874069028133\\
0.162941577987569	-0.0823556981439875\\
0.168093130344535	-0.0712539014439589\\
0.172489310037566	-0.0598319057772716\\
0.17611036163186	-0.0481410390233735\\
0.178940012944986	-0.0362338373043309\\
0.180965548169057	-0.0241638089018074\\
0.182177865012315	-0.0119851938056648\\
0.18257151560373	0.000247280035153175\\
0.182144730973554	0.0124786426380831\\
0.180903906211268	0.0246210504078832\\
0.178846795587596	0.0366911899399935\\
0.175986091681404	0.0485933673640891\\
0.172335117943668	0.0602745967413177\\
0.167909690504236	0.0716851156686716\\
0.162729652623329	0.0827736686272204\\
0.156818345407107	0.0934902491769239\\
0.15020233769177	0.103786694646331\\
0.142911354616833	0.113616746308051\\
0.1349781597163	0.122936230648345\\
0.126438403454811	0.131703267327002\\
0.117330461623254	0.139878459222562\\
0.10769526322012	0.147425068918249\\
0.0975761066518975	0.154309183662728\\
0.0870184651274184	0.160499867804543\\
0.0760697823060922	0.165969301814259\\
0.0647792590952689	0.170692907299307\\
0.0531976325573049	0.174649457450979\\
0.0413769479022847	0.177821172435474\\
0.0293703246191215	0.180193799288996\\
0.0172317177552623	0.181756675971004\\
0.00501567546701547	0.182502779274208\\
-0.00722290611431975	0.182428756386799\\
-0.0189819931240862	0.181582220515546\\
-0.0311772582500892	0.179889967104421\\
-0.0431863422805402	0.177390421989339\\
-0.0549698419869757	0.174099794216892\\
-0.0665088145337646	0.170026467153418\\
-0.0777510341749011	0.165188373459477\\
-0.088643740237521	0.159607986785085\\
-0.0991379633419331	0.153310425081014\\
-0.109186687629319	0.146323919932944\\
-0.118744760407893	0.138679862495348\\
-0.127769221013924	0.130412609181572\\
-0.136219515160564	0.121559311644289\\
-0.144057669680829	0.112159754146052\\
-0.151248461724618	0.102256176125734\\
-0.157759577479051	0.0918930820545699\\
-0.163561757470695	0.0811170413346147\\
-0.168628928027371	0.0699764790485347\\
-0.172938318440345	0.0585214583602262\\
-0.17647056329478	0.0468034555335449\\
-0.179209789490533	0.034875128617413\\
-0.181143687574355	0.022790080805901\\
-0.182263567054584	0.0106026195602252\\
-0.182564395454294	-0.00163248743383616\\
-0.182044820926364	-0.0138602583850397\\
-0.180707178328182	-0.0260257444668297\\
-0.178557478728762	-0.0380742767517921\\
-0.17560538239671	-0.0499517118744369\\
-0.171864155390027	-0.0616046753393386\\
-0.167350609938964	-0.0729808013819776\\
-0.162085028897515	-0.0840289682804201\\
-0.156091074596392	-0.0946995280874732\\
-0.149395682509668	-0.104944529737173\\
-0.142028940213745	-0.114717934524888\\
-0.134023952178088	-0.123975822998119\\
-0.125416691003412	-0.132676592316928\\
-0.116245835768249	-0.140781143208787\\
-0.106552598213961	-0.148253055671814\\
-0.0963805375483785	-0.155058752637772\\
-0.0857753646994309	-0.161167650860452\\
-0.0747847369066796	-0.166552298346385\\
-0.0634580435495908	-0.171188497723954\\
-0.0518461842125266	-0.17505541497526\\
-0.0400013399473419	-0.178135673062387\\
-0.0279767387902042	-0.180415430013709\\
-0.0158264165574422	-0.181884441128665\\
-0.00360497403319438	-0.182536105012976\\
0.00863266840927077	-0.182367493245243\\
0.0205351465149604	-0.181413151424394\\
0.0326910853033581	-0.179621041781561\\
0.044670568580391	-0.177022502074901\\
0.0564275744695593	-0.173632815843403\\
0.0679325538115275	-0.169462662859319\\
0.0791337153508911	-0.164530487018983\\
0.0899791977157022	-0.158858963009532\\
0.100420239732792	-0.152473609803697\\
0.110410018676124	-0.145403074573634\\
0.119903646128988	-0.137679127138356\\
0.128858453914341	-0.129336481104371\\
0.137234200858179	-0.120412626786093\\
0.14499324862922	-0.110947665643362\\
0.152100729869805	-0.100984131020107\\
0.158524705167929	-0.0905667967927339\\
0.16423630665073	-0.0797424760881249\\
0.169209867693907	-0.0685598109318377\\
0.17342303825727	-0.0570690536690623\\
0.176856885322492	-0.0453218411383138\\
0.179495977972962	-0.0333709626284937\\
0.181328456736387	-0.0212701226586795\\
0.182346086879545	-0.00907369963821526\\
0.182544295412798	0.00316349850030921\\
0.181922191639342	0.0153864805842297\\
0.180482571158648	0.0275403193282981\\
0.178231903303309	0.0395703981625869\\
0.175180302066708	0.051422656668182\\
0.171341480653526	0.063043833509567\\
0.166732689855019	0.0743817057815526\\
0.161374640529241	0.0853853236830982\\
0.155291410529064	0.0960052394792004\\
0.148510336504123	0.106193729702631\\
0.14106189105248	0.115905009618156\\
0.132979545790165	0.125095438959561\\
0.124299620926875	0.133723718051982\\
0.115061122065063	0.141751073387501\\
0.105305564904162	0.149141431878455\\
0.0950767886863098	0.155861582953587\\
0.0844207591908405	0.161881327800671\\
0.0733853621758041	0.167173615072341\\
0.0620201881852787	0.171714662450982\\
0.0503763097110146	0.175484063516458\\
0.0385060516713978	0.178464879453008\\
0.0264627562856968	0.180643715164426\\
0.0143005433610565	0.182010779470228\\
0.00207406709321307	0.182559929104396\\
-0.0101617295411123	0.182288696321988\\
-0.0221799036898195	0.181219426056601\\
-0.0342990373797203	0.179320957340425\\
-0.0462473801588829	0.176617127460751\\
-0.0579748719593413	0.173122338583207\\
-0.0694426824074024	0.168849470927035\\
-0.0805993010592605	0.163817528765275\\
-0.0913936880454647	0.158049435092327\\
-0.101777316715452	0.15157113192938\\
-0.111703582726774	0.144411702860229\\
-0.121127882023405	0.136603318401896\\
-0.130007860448637	0.128181070007722\\
-0.138303613220807	0.119182805562208\\
-0.145977861348448	0.109648961019151\\
-0.152996118549271	0.099622379263483\\
-0.159326846382583	0.0891481174666368\\
-0.164941596019909	0.0782732445555993\\
-0.169815136074664	0.0670466297107927\\
-0.173925565986495	0.0555187227578023\\
-0.177254414436288	0.0437413274600435\\
-0.179786722352943	0.0317673687204747\\
-0.18151111013417	0.0196506547574711\\
-0.18241982878592	0.00744563529350406\\
-0.18250879474326	-0.00479284312533892\\
-0.181777608220967	-0.0170097835956824\\
-0.180229555009922	-0.0291502860030525\\
-0.177871591711972	-0.0411597937261666\\
-0.174714314477437	-0.0529843388087273\\
-0.170771911390275	-0.0645707844693688\\
-0.166062098707879	-0.0758670638956528\\
-0.160606041249488	-0.0868224142148463\\
-0.154428257285205	-0.0973876046130829\\
-0.14755650835854	-0.107515157563593\\
-0.140021674528677	-0.117159562185657\\
-0.131857615608113	-0.126277478751896\\
-0.123101018998608	-0.13482793345486\\
-0.113791234829814	-0.142772502529372\\
-0.103970099127919	-0.150075484921076\\
-0.0936817458141328	-0.156704062718654\\
-0.0829724083770066	-0.162628448629903\\
-0.0718902121097238	-0.167822019838827\\
-0.0604849578474391	-0.172261437641886\\
-0.0488078981698917	-0.175926752328274\\
-0.0369115070879161	-0.178801492827363\\
-0.0248492442375148	-0.18087274072637\\
-0.0126753146418122	-0.182131188323162\\
-0.000444425123324856	-0.182571180452447\\
0.0117884615218188	-0.182190739898144\\
0.0238988877547402	-0.181000763282293\\
0.0359830074032892	-0.17899066139531\\
0.0478988594323024	-0.176176425999854\\
0.0595940619111674	-0.172571671058084\\
0.0710217858733331	-0.168191378729448\\
0.0821307125767256	-0.163055144307776\\
0.0928705492394833	-0.157186180060106\\
0.103193024046016	-0.150610869428838\\
0.113051773677528	-0.143358748439936\\
0.122402496240124	-0.135462405427271\\
0.131203170316368	-0.126957325715881\\
0.139414247628837	-0.117881729271789\\
0.146998829588546	-0.108276399652257\\
0.153922832852737	-0.0981845009798673\\
0.160155142556464	-0.0876513839183917\\
0.16566775214969	-0.0767243818598578\\
0.170435889248494	-0.0654525982234557\\
0.174438126956781	-0.0538866857947566\\
0.177656480153016	-0.0420786191050343\\
0.180076486310474	-0.0300814608724971\\
0.181687270490002	-0.0179491235453122\\
0.182481594208235	-0.00573612703559294\\
0.182455887965992	0.00650264628322243\\
0.181665390991786	0.0181691498092696\\
0.180025097541791	0.030387495703834\\
0.177577149996511	0.0424121649240533\\
0.174338257357322	0.0542089274770847\\
0.17031549770543	0.0657652423570246\\
0.165526551035069	0.0770285457578303\\
0.159993801731788	0.0879455482209655\\
0.153742156569534	0.0984671794082694\\
0.14679962810685	0.108546328351505\\
0.139197409400629	0.11813770571197\\
0.130969669894672	0.127198199461426\\
0.122153383684554	0.13568709340526\\
0.112788168574045	0.143566241073246\\
0.102916109618394	0.150800235447624\\
0.0925815695999533	0.157356568608767\\
0.0818309895479747	0.163205777922856\\
0.0707126800709947	0.168321578411361\\
0.0592766042668769	0.172680980864226\\
0.0475741532057837	0.176264395146428\\
0.0356579149815207	0.179055718235165\\
0.0235814383980719	0.181042406580873\\
0.0113989923338201	0.182215532475357\\
-0.000834678134380427	0.182569824171247\\
-0.0130645977386608	0.182103689571224\\
-0.0252314214473095	0.180819835458334\\
-0.0372899812009299	0.178722955825313\\
-0.0491805603762767	0.175822951302435\\
-0.060849786804904	0.172132917396874\\
-0.0722455881473935	0.167669355825207\\
-0.0833167575472348	0.162452318806489\\
-0.0940135200311938	0.156505259046519\\
-0.104287806175812	0.149854901905051\\
-0.114093447234527	0.142531131771793\\
-0.123386379016134	0.134566859900027\\
-0.132124841163809	0.125997875940704\\
-0.140269565065826	0.116862686921124\\
-0.147783950243174	0.10720234425026\\
-0.154634228807319	0.0970602592590688\\
-0.160789617209653	0.0864820081165248\\
-0.166222454577191	0.0755151270186298\\
-0.170908327011946	0.0642088985754594\\
-0.174826177304265	0.0526141303402106\\
-0.177958399555855	0.0407829264982389\\
-0.180290918297899	0.0287684537204974\\
-0.181813251743231	0.0166247022420786\\
-0.182518558887523	0.00440624325102546\\
-0.182403670252668	-0.00783201635443744\\
-0.181510289210681	-0.0196583835076405\\
-0.179774633287272	-0.0318358411675418\\
-0.177232039325406	-0.0438319979851014\\
-0.173898304887746	-0.055604130191305\\
-0.169782843117602	-0.0671284290625838\\
-0.164903805873657	-0.0783528857644415\\
-0.159283749718109	-0.0892251481346363\\
-0.1529479674597	-0.0996963355224323\\
-0.145924872040043	-0.109719514536135\\
-0.138246019428967	-0.119249647150045\\
-0.129945921518244	-0.128243899650209\\
-0.121061877444878	-0.1366618536006\\
-0.111633809642611	-0.144465681142661\\
-0.101704085605535	-0.151620313737175\\
-0.0913173272223969	-0.158093600119785\\
-0.0805202101617997	-0.163856450860513\\
-0.0693612541427012	-0.168882969064558\\
-0.0578906049026055	-0.17315056674326\\
-0.0461598088557191	-0.176640066318688\\
-0.0342215814528347	-0.179335786804222\\
-0.0221295702959081	-0.181225614269809\\
-0.00993811405003174	-0.182301056281063\\
0.00229800173632553	-0.182557280060767\\
0.0145237908246964	-0.181993134206552\\
0.0266843133875367	-0.180611153864709\\
0.0387249228864418	-0.178417549338069\\
0.0505915116451439	-0.175422178178405\\
0.0622307539981225	-0.171638500888484\\
0.0735903459221682	-0.167083520433614\\
0.0846192400796106	-0.161777705833575\\
0.0952678752092244	-0.155744900181459\\
0.105488398845579	-0.149012213497386\\
0.115234882357891	-0.141609900901474\\
0.124463527341181	-0.133571226654959\\
0.133132862435942	-0.124932314678325\\
0.141203929688774	-0.115731986220972\\
0.14864045962517	-0.106011585402486\\
0.155409034231745	-0.0958147934256643\\
0.16147923712998	-0.0851874322825093\\
0.166823790259504	-0.074177258842143\\
0.171418676460199	-0.0628337502415327\\
0.175243247400458	-0.0512078815440792\\
0.178280316363244	-0.0393518966762074\\
0.180516235481832	-0.027319073647395\\
0.181940957067947	-0.0151634851395089\\
0.18254807876506	-0.00293975550992385\\
0.182334872318164	0.00929718467474615\\
0.181330372446048	0.0212541261064062\\
0.179491836595124	0.0333934731435873\\
0.17684732330508	0.0453593198461814\\
0.173411716003037	0.0571035935069264\\
0.169196682409879	0.0685924658564245\\
0.164220910026581	0.0797742847674386\\
0.158507178066328	0.0905975627992079\\
0.152081190492617	0.101013639991715\\
0.144971785620993	0.110975787551056\\
0.137210908428091	0.120439240863789\\
0.128833437690148	0.129361468557043\\
0.119877020100189	0.137702375974344\\
0.110381903440142	0.145424481339322\\
0.100390756505576	0.152493083354373\\
0.0899484771779863	0.15887641737799\\
0.0791019906074978	0.164545798215118\\
0.0679000383495161	0.169475749012328\\
0.0563929593399764	0.173644115739271\\
0.0446324636816871	0.177032166745293\\
0.0326714002712713	0.179624676934987\\
0.0205635193086251	0.18140999618597\\
0.0083632307547686	0.182380101701811\\
-0.00387464016944338	0.182530634064098\\
-0.0160950993591762	0.1818609168232\\
-0.0282432309533442	0.180373959537804\\
-0.0402644441191598	0.178076444249859\\
-0.0521047183619779	0.174978695458026\\
-0.063710846286269	0.171094633721047\\
-0.0750306726943497	0.166441713102684\\
-0.0860133289634928	0.161040842735674\\
-0.0966094616321718	0.15491629286299\\
-0.10677145418793	0.148095585770576\\
-0.116453641040879	0.140609372110553\\
-0.125612512733185	0.132491293165664\\
-0.134206911465794	0.123777829668756\\
-0.142198216046286	0.114508137871397\\
-0.149550515447326	0.104723873580863\\
-0.156230770177737	0.0944690049741957\\
-0.162208960759983	0.0837896150075556\\
-0.167458222624112	0.0727336943396653\\
-0.171954966835039	0.0613509256673598\\
-0.175678986095392	0.0496924604615663\\
-0.178613545550419	0.037810689108566\\
-0.180745457990687	0.0257590054815645\\
-0.182065143113648	0.0135915669942547\\
-0.182566670573661	0.00136305123715565\\
-0.182247786632208	-0.0108715897333207\\
-0.181125677872328	-0.0229332785989923\\
-0.179178335874031	-0.0350367135961773\\
-0.176426160176302	-0.0469708154426045\\
-0.172883190357784	-0.0586843251513443\\
-0.168563249891776	-0.0701347160060737\\
-0.163485601947868	-0.0812705705959079\\
-0.157673292957496	-0.0920411889322225\\
-0.151152458394077	-0.102398155138138\\
-0.143952380501682	-0.11229496909697\\
-0.136105412980705	-0.121687158633507\\
-0.127646819978504	-0.130532514917286\\
-0.118614612586958	-0.13879128886347\\
-0.109049379273058	-0.146426367659544\\
-0.098994103915305	-0.153403441089345\\
-0.0884939725513118	-0.159691155836344\\
-0.0775961702831776	-0.165261256408889\\
-0.0663496692547066	-0.170088712101702\\
-0.054805008571898	-0.174151829482801\\
-0.0430140672037881	-0.177432349873105\\
-0.0310298308413836	-0.179915531400082\\
-0.0189061538021804	-0.181590215241652\\
-0.0066975170133463	-0.182448875773527\\
0.00554121680994606	-0.182487654386477\\
0.0174992143137959	-0.181731188911392\\
0.0296767543261626	-0.180143663460542\\
0.0416957082365365	-0.177746778753313\\
0.0535082934593625	-0.174554610214425\\
0.0650817343680024	-0.170577892290861\\
0.0763639868780619	-0.16583422772057\\
0.0873030188863462	-0.160345354006955\\
0.097849649159591	-0.154135965624384\\
0.107956568455607	-0.147233926622285\\
0.117578361818496	-0.139670250000558\\
0.126671785948785	-0.131478928461816\\
0.135195976876396	-0.122696772178989\\
0.143112629236102	-0.113363245814626\\
0.150386167504111	-0.103520291990107\\
0.156983906117763	-0.0932121426215243\\
0.162876196413314	-0.082485120087233\\
0.168036559850157	-0.0713874290712716\\
0.172441806988771	-0.0599689399601471\\
0.176072141703823	-0.0482809647286608\\
0.17891125014283	-0.0363760263558934\\
0.180946374035851	-0.024307622800663\\
0.182168368028113	-0.0121299865930161\\
0.182571740776553	0.000102158868121999\\
0.182154679627418	0.0123338452359786\\
0.180924507513051	0.0244698475191602\\
0.178877247254586	0.0365428737363006\\
0.176026281184177	0.0484479065028139\\
0.172384991416418	0.0601320722298248\\
0.167969021749142	0.0715462031753017\\
0.162798163506832	0.0826390313229271\\
0.156895730381581	0.0933604916935748\\
0.1502882522753	0.103662398829501\\
0.143005414651991	0.113498472082871\\
0.135079944240412	0.122824511115904\\
0.12654745679464	0.131598606100451\\
0.117446295341521	0.139781328299757\\
0.10781735828924	0.147335906567754\\
0.0977039157799902	0.154228392443824\\
0.087151415217155	0.160427812744952\\
0.0762072770222239	0.165906308762757\\
0.0649206815418835	0.170639261450886\\
0.0533423480419089	0.174605402057572\\
0.0415243067894766	0.177786907701039\\
0.0295196652403025	0.180169481461989\\
0.0173823693863539	0.181742416630314\\
0.00516696133544517	0.182498644818512\\
-0.00707166579086111	0.182434767725076\\
-0.0188125873080222	0.181599935915553\\
-0.0310124856914477	0.179918533854324\\
-0.0430248011140592	0.177429760351951\\
-0.054811091758224	0.174149928163365\\
-0.0663536958299468	0.170087155225635\\
-0.0776003250249525	0.165259320382307\\
-0.0884981123409879	0.159688877547383\\
-0.0989980669807135	0.153400900633371\\
-0.109053153036282	0.146423575545001\\
-0.118618189384175	0.138788251993495\\
-0.127650183843201	0.130529247261327\\
-0.136108548376569	0.121683675841245\\
-0.143955273677311	0.112291287148666\\
-0.151155098484416	0.102394288282041\\
-0.157675668481929	0.0920371540248515\\
-0.163487681793715	0.0812664268657156\\
-0.168565020632784	0.0701305078726071\\
-0.172884868661793	0.0586794391995517\\
-0.176427813526344	0.0469646792054873\\
-0.179177934087558	0.0350388712181549\\
-0.181122871970443	0.022955606959388\\
-0.182253887097366	0.0107691857236291\\
-0.182565896964842	-0.00146562963571513\\
-0.182057499482295	-0.013693858791704\\
-0.18073097927307	-0.0258605510165467\\
-0.178592297408217	-0.0379110321127338\\
-0.175651064617744	-0.0497911501128805\\
-0.171920498102642	-0.0614475186198823\\
-0.167417362139944	-0.072827756714017\\
-0.162161892749091	-0.0838807243375338\\
-0.15617770675344	-0.0945567521124753\\
-0.149491695655261	-0.104807864535001\\
-0.142133904787668	-0.114587995573332\\
-0.134137398301688	-0.1238531956712\\
-0.125538110583558	-0.132561829248152\\
-0.116374684768911	-0.140674761804754\\
-0.10668829909659	-0.14815553577615\\
-0.0965224818620681	-0.154970534366258\\
-0.085922915808049	-0.161089132615901\\
-0.0749372328392438	-0.166483835021892\\
-0.0636147999774262	-0.171130399094699\\
-0.0520064975138905	-0.175007944299925\\
-0.0401644903737483	-0.178099045887403\\
-0.0281419936912629	-0.180389813197111\\
-0.0159930336735081	-0.181869952079315\\
-0.00377220482525967	-0.182532811152822\\
0.00846557538979733	-0.182375411695435\\
0.0203531944829125	-0.181433740883964\\
0.0325134595787043	-0.179653365815807\\
0.0444963863360979	-0.177066452882408\\
0.0562565582982974	-0.173688389742273\\
0.0677655671046388	-0.169529599378932\\
0.0789715813401662	-0.164608464486652\\
0.0898226413775831	-0.158947634200319\\
0.100269961037015	-0.152572580484945\\
0.110266694411615	-0.145511901872208\\
0.119767922061292	-0.137797323663757\\
0.128730941469872	-0.129463517459009\\
0.137115474663675	-0.120547933757203\\
0.144883843953981	-0.111090636721914\\
0.152001140193972	-0.101134125134342\\
0.158435379953927	-0.0907231411857301\\
0.164157649315076	-0.0799044693360562\\
0.16914223378766	-0.0687267260870044\\
0.17336673385728	-0.0572401415246222\\
0.176812165646931	-0.0454963335898252\\
0.179463046223869	-0.0335480761251728\\
0.181307463177298	-0.0214490617192668\\
0.182337128150017	-0.00925366042227505\\
0.182547414083187	0.00298332457572763\\
0.181937376009642	0.015206903218453\\
0.180509755300289	0.0273621456940002\\
0.178270967344949	0.0393944292790581\\
0.175231072722948	0.0512496837987719\\
0.171403731993653	0.0628746346036489\\
0.166806144307859	0.0742170419770714\\
0.161458970119347	0.0852259358850146\\
0.155386238345469	0.0958518450167812\\
0.148615238380623	0.10604701911009\\
0.141176397467729	0.115765643521244\\
0.133103143964835	0.124964045106271\\
0.124431757128208	0.133600888475429\\
0.115201204076023	0.141637361750597\\
0.105452964687633	0.14903735096822\\
0.0952308451967817	0.155767602372721\\
0.084580781338909	0.161797871848605\\
0.0735506319283908	0.167101060829566\\
0.0621899637900447	0.171653338074229\\
0.0505498290203418	0.175434246756575\\
0.0386825355703626	0.178426796394662\\
0.0266414121864991	0.180617539201779\\
0.0144805687610039	0.181996630517539\\
0.00225465318238638	0.182557873046296\\
-0.00998139424611692	0.182298744707232\\
-0.021987599085866	0.181242944434584\\
-0.0341108270742017	0.179356940687315\\
-0.0460627926233823	0.176665446568292\\
-0.0577937973396034	0.173182960668482\\
-0.0692660051257311	0.168922116618734\\
-0.0804278790641684	0.163901852655923\\
-0.0912282894457644	0.158145061006917\\
-0.101618681829121	0.151677634144432\\
-0.111552425829045	0.144528604672323\\
-0.120984884050619	0.136730096133748\\
-0.12987366552723	0.128317155675308\\
-0.138178826015953	0.119327589263776\\
-0.145863044370604	0.109801793638135\\
-0.152891789603742	0.0997825753904175\\
-0.15923347623047	0.0893149584777679\\
-0.164859606256307	0.0784459818338842\\
-0.169744897224335	0.0672244880062079\\
-0.173867395830669	0.0557009036640266\\
-0.177208576573238	0.0439270130025547\\
-0.17975342500483	0.0319557250264701\\
-0.181490505201412	0.019840835797884\\
-0.182412011153263	0.00763678668862872\\
-0.182513801843602	-0.00460158026893761\\
-0.181795419856891	-0.0168192688272921\\
-0.180260093434291	-0.0289613756635222\\
-0.177914721966596	-0.0409733371015062\\
-0.174769844989954	-0.0528011743077937\\
-0.170839594823674	-0.0643917358593393\\
-0.166141633063501	-0.0756929365917113\\
-0.160697071213692	-0.0866539916598853\\
-0.154530375818081	-0.0972256447503053\\
-0.147669258511167	-0.107360389430532\\
-0.140144551491553	-0.117012682626508\\
-0.131990068965272	-0.126139149287858\\
-0.123242455198201	-0.134698777297826\\
-0.113941019844411	-0.142653101774525\\
-0.104127561294768	-0.149966377925593\\
-0.0938461788469885	-0.156605741674325\\
-0.0831430745352937	-0.162541357341965\\
-0.072066345505975	-0.167746551724167\\
-0.0606657678855314	-0.172197933950943\\
-0.0489925730949941	-0.175875500601432\\
-0.037099217632519	-0.178762725593052\\
-0.0250391473396455	-0.180846634447614\\
-0.0128665572341789	-0.182117862593333\\
-0.00063614797257075	-0.182570697447494\\
0.0115971199658662	-0.18220310408792\\
0.0236980018349374	-0.181027259216325\\
0.0357860643602351	-0.179030226715365\\
0.0477057051381131	-0.176228914493756\\
0.0594047434346087	-0.172637021258159\\
0.0708372071056481	-0.168269292554869\\
0.0819517585356723	-0.163145254551095\\
0.0926980228611251	-0.157288084251416\\
0.103027698261086	-0.150724113401294\\
0.112894392790709	-0.143482825194681\\
0.12225376912735	-0.135596759044801\\
0.131063766860336	-0.127101354145152\\
0.139284795911925	-0.118034786892524\\
0.146879913086855	-0.108437800145548\\
0.153814987798251	-0.098353520411101\\
0.160058855513882	-0.087827263990296\\
0.165583457822639	-0.0769063333135557\\
0.170363968518797	-0.065639804376282\\
0.174378905161014	-0.0540783062111276\\
0.177610225612096	-0.0422737933668572\\
0.180043409113947	-0.0302793124427416\\
0.181667521541668	-0.0181487637059422\\
0.182475264538192	-0.00593665887674618\\
0.18246300831098	0.00630212382942306\\
0.181688258798617	0.0179398843725928\\
0.18006257802853	0.0301651178652536\\
0.177629157285699	0.0421941834740565\\
0.174404845068921	0.053994596954646\\
0.170396336919343	0.065555738938067\\
0.165621244399062	0.0768249311201525\\
0.160101928849569	0.0877487270431258\\
0.153863237130454	0.0982780293720284\\
0.146933119718884	0.108365701245954\\
0.139342713711189	0.117966415101997\\
0.131126135701736	0.127037016541904\\
0.122320309537343	0.135536744059113\\
0.112964805883332	0.143427402635462\\
0.103101666032149	0.150673533628083\\
0.0927752125639796	0.157242574666902\\
0.0820318500390946	0.163105006094078\\
0.0709198564980741	0.168234483586774\\
0.0594891665165408	0.172607956538032\\
0.0477911468197024	0.176205771637591\\
0.0358783654378433	0.179011761194497\\
0.023804355493677	0.181013315785612\\
0.0116233746308031	0.182201440922115\\
-0.000609838812792328	0.182570797468488\\
-0.012840311775284	0.182119725633857\\
-0.0249980683195414	0.180852328236908\\
-0.0370610152061288	0.178770661408969\\
-0.0489560184495298	0.175885691786383\\
-0.0606298416283856	0.172210599833348\\
-0.0720312769951101	0.167761627329924\\
-0.0831090997388319	0.162558746583552\\
-0.0938134477897232	0.15662536717891\\
-0.104096216194223	0.149988154478992\\
-0.113911201831285	0.14267693186773\\
-0.12321429880826	0.134724553956932\\
-0.131963700984826	0.126166757000295\\
-0.140120090680965	0.11704199766334\\
-0.14764681510878	0.10739128036103\\
-0.154510051026864	0.0972579730453896\\
-0.160678956742588	0.0866876123168798\\
-0.166125810715996	0.075727698782497\\
-0.170826136131256	0.0644274836016708\\
-0.174758810888047	0.0528377471662242\\
-0.177906162520454	0.0410105709016423\\
-0.180254047610377	0.0289991032329011\\
-0.181791915346591	0.0168573207430136\\
-0.182512854936899	0.00463978561539955\\
-0.182413626663105	-0.00759859955079161\\
-0.181538144138742	-0.0194002502610101\\
-0.17981907232169	-0.0315843519142942\\
-0.177292925192131	-0.0435854217729302\\
-0.173975655718738	-0.0553619132940744\\
-0.169876290029171	-0.0668918259262572\\
-0.165012895512958	-0.0781230740212502\\
-0.159407996025674	-0.0890031531116899\\
-0.153086817550733	-0.0994831484802017\\
-0.146077703736646	-0.109516095116471\\
-0.138412147466021	-0.119056911314288\\
-0.130124601089339	-0.128062714981584\\
-0.121252307256873	-0.136493035870792\\
-0.111835135462989	-0.144309990685096\\
-0.101915404118122	-0.151478451992968\\
-0.0915376900839938	-0.157966206474671\\
-0.080748628257487	-0.163744099764225\\
-0.0695967020228048	-0.168786167441937\\
-0.0581320253875499	-0.173069751706219\\
-0.0464061177828842	-0.176575603192308\\
-0.0344716725481307	-0.179287967474705\\
-0.0223823201370379	-0.181194655864384\\
-0.010192387118554	-0.182287100180986\\
0.00204334795481421	-0.182560391256463\\
0.0142699007141964	-0.182013300995258\\
0.0264323280458854	-0.180648287892895\\
0.0384759750067582	-0.178471485988096\\
0.050346720419915	-0.175492677298568\\
0.0619912200905129	-0.171725247861441\\
0.0733571465155774	-0.167186127580575\\
0.0843934240322788	-0.161895714147451\\
0.0950504583379929	-0.155877781379588\\
0.105280359355149	-0.149159372387416\\
0.115037156444439	-0.141770678043811\\
0.124277004972118	-0.133744901322758\\
0.132958383347895	-0.125118108086022\\
0.141042279607867	-0.115929065015385\\
0.148492366727607	-0.106219065401532\\
0.155275165861954	-0.0960317435876748\\
0.161360196794634	-0.0854128788832666\\
0.16672011490899	-0.0744101898414305\\
0.171330834065351	-0.0630731198272196\\
0.175171634837759	-0.0514526148344161\\
0.178225257625398	-0.039600894537153\\
0.180477980209996	-0.0275712176343652\\
0.181919679420442	-0.015417642518496\\
0.182543876624126	-0.00319478434903121\\
0.182347766840389	0.00904243037305462\\
0.181362453863689	0.0209793316197618\\
0.17954167918645	0.0331249029016792\\
0.17691475318541	0.0450959429586684\\
0.173496709205254	0.0568451038295139\\
0.169298842680024	0.0683401482944711\\
0.164339747614897	0.0795293747070825\\
0.158642162324763	0.0903611559234162\\
0.15223171994274	0.100786793223434\\
0.145137185648398	0.110759521782743\\
0.137390437298454	0.120234529736772\\
0.129026290353137	0.129169233482166\\
0.120082331546437	0.137523482393461\\
0.110598752543126	0.145259734867461\\
0.100618170171089	0.152343226130624\\
0.0901854347133467	0.158742124720087\\
0.0793474283022566	0.164427675576649\\
0.0681528542502107	0.169374329253016\\
0.0566520181992183	0.17355985672087\\
0.0448966020531409	0.17696544926557\\
0.0329394317389818	0.179575803005487\\
0.0208342398103437	0.181379187666476\\
0.00863542399662656	0.18236749929226\\
-0.00360219725113364	0.182536296662789\\
-0.0158236311037573	0.181884821251791\\
-0.0279739574736278	0.180416000634868\\
-0.0399985758133676	0.178136435333807\\
-0.0518434504771264	0.175056369155439\\
-0.0634553535419185	0.17118964315884\\
-0.074782104004905	0.166553633455763\\
-0.0857728022661882	0.161169173128306\\
-0.0963780588618739	0.155060458609569\\
-0.106550216410451	0.148254940949085\\
-0.1162435637669	0.140783202458367\\
-0.125414541444541	0.13267881927669\\
-0.134021937355414	0.123978210491287\\
-0.14202707200756	0.114720474479507\\
-0.149393972322887	0.10494721320811\\
-0.156089533289323	0.0947023452866146\\
-0.162083666728904	0.0840319086042825\\
-0.167349436502576	0.0729838534534811\\
-0.171863179558847	0.0616078270453325\\
-0.175604612266127	0.0499549504139622\\
-0.178556921563695	0.0380775886886905\\
-0.180706840515721	0.0260291157767142\\
-0.18204470792872	0.0138636745153671\\
-0.18256451176652	0.00163593336920029\\
-0.182263916167045	-0.0105991592394165\\
-0.181162052960852	-0.0226448011408889\\
-0.179233439429425	-0.0347541601057788\\
-0.176499790165562	-0.0466937006706462\\
-0.172975280059336	-0.0584125852578315\\
-0.168673375921693	-0.0698696640541749\\
-0.163613241651959	-0.081013486151036\\
-0.157817875599207	-0.091793224164128\\
-0.151313339018864	-0.102160419802053\\
-0.144128837999937	-0.112068532935152\\
-0.136296655941194	-0.121473040939164\\
-0.127851990685521	-0.130331679386808\\
-0.118832790653698	-0.138604639596707\\
-0.109279585730715	-0.146254745129985\\
-0.0992353056221422	-0.15324761833973\\
-0.0887450868312756	-0.159551834994823\\
-0.0778560697892944	-0.16513906552368\\
-0.0666171870212558	-0.169984202314755\\
-0.0550789432631536	-0.174065472539322\\
-0.0432931885022841	-0.177364535995025\\
-0.0313128849805516	-0.179866567520769\\
-0.0191918691896934	-0.18156032361881\\
-0.0069846099507613	-0.18243819297896\\
0.00525403636544456	-0.182496230682926\\
0.0173846368691969	-0.181742270880522\\
0.0295354818629134	-0.180166963030519\\
0.0415456190412332	-0.17778200392963\\
0.0533625002586939	-0.174599321276568\\
0.0649399797726244	-0.170631997365764\\
0.076226072597392	-0.165897755965862\\
0.0871696077133501	-0.160418013787098\\
0.097721396055393	-0.154217406562821\\
0.107834049377055	-0.147323784932118\\
0.117462125232398	-0.13976812592821\\
0.126562355678855	-0.131584383923063\\
0.135093846450827	-0.12280933472789\\
0.14301825927512	-0.113482411134442\\
0.150299983837692	-0.103645525996686\\
0.156906297891708	-0.093342883823167\\
0.1628075143194	-0.0826207821156547\\
0.167977114539569	-0.0715274033150138\\
0.172391867669078	-0.060112598291369\\
0.176031934919703	-0.0484276623217151\\
0.178880958747318	-0.0365251045844088\\
0.180926136359504	-0.0244584121932626\\
0.182158277247333	-0.0122818098426861\\
0.182571844485523	-5.00161310661631e-05\\
0.182164979613293	0.0121820023264865\\
0.180945987016434	0.0243111190947419\\
0.178909064525078	0.0363871922175866\\
0.176068318561406	0.0482952216248397\\
0.172437193926578	0.0599824594380011\\
0.168031152304421	0.0714003726885786\\
0.162869930475278	0.0824976799119638\\
0.156976813534968	0.093224254001689\\
0.150378290525117	0.103531885610757\\
0.143104005242792	0.113374271157662\\
0.135186645780175	0.122707182175637\\
0.126661791456382	0.131488677906349\\
0.117567750903703	0.139679296453185\\
0.107945390407932	0.147242231298019\\
0.0978379504399229	0.154143496519904\\
0.0872908513033264	0.160352079569098\\
0.0763514890181198	0.16584008063746\\
0.0650690223344318	0.170582838032729\\
0.0534941518237537	0.174559039001856\\
0.0416788920502256	0.177750815502487\\
0.0296763378247498	0.180143824499668\\
0.0175404256101242	0.181727312419474\\
0.00532569114697988	0.182494163471963\\
-0.0069129756190335	0.182440931628149\\
-0.0186341444229989	0.181618414667539\\
-0.0308390140693299	0.179948431869814\\
-0.0428547375222222	0.177470996700659\\
-0.0546439487054074	0.1742025313978\\
-0.0661903642711801	0.170150870736847\\
-0.0774416258502972	0.165333837465412\\
-0.0883447524199495	0.159773865272724\\
-0.0988507308970431	0.15349598164794\\
-0.108912504447174	0.146528324338104\\
-0.118484862033387	0.138902199423759\\
-0.127524778313536	0.130651882992205\\
-0.13599162975791	0.121814450401477\\
-0.143847369046905	0.112429614366602\\
-0.15105669450872	0.102539547931349\\
-0.15758720922283	0.0921886946037986\\
-0.16340956670383	0.081423568520398\\
-0.168497602751182	0.0702925454480742\\
-0.172828453020457	0.058845645400247\\
-0.176382655767661	0.0471343078650414\\
-0.179144239308017	0.0352111606438511\\
-0.181100793787612	0.0231297833580094\\
-0.182243526951002	0.0109444666711002\\
-0.182567303650208	-0.00129003167378333\\
-0.182070668921244	-0.013518732927419\\
-0.180755854522199	-0.025686684389158\\
-0.17862876890451	-0.0377392063535034\\
-0.175698970660506	-0.049622137831236\\
-0.171979625571556	-0.0612820799250297\\
-0.16748744744318	-0.0726666357980002\\
-0.162242622996179	-0.0837246461330585\\
-0.156268721154677	-0.0944064190243916\\
-0.149592587131617	-0.104663953284461\\
-0.142244221793534	-0.114451154147736\\
-0.134256646845128	-0.123724040407731\\
-0.125665756436337	-0.132440942059869\\
-0.116510155864813	-0.140562687553547\\
-0.106830988091395	-0.148052779821314\\
-0.0966717488561506	-0.154877560285406\\
-0.0860780912171355	-0.161006360112675\\
-0.0750976203981022	-0.166411638031429\\
-0.0637796798626274	-0.171069104094824\\
-0.0521751295784931	-0.174957828833275\\
-0.0403361174659665	-0.17806033730657\\
-0.0283158450523963	-0.180362687633255\\
-0.0161683284065493	-0.181854533639354\\
-0.00394815539683088	-0.182529171353284\\
0.00828975960994309	-0.182383569130711\\
0.0201611877986781	-0.181455258687371\\
0.0323260883359101	-0.179687257629319\\
0.0443126529652665	-0.177112607008218\\
0.056076146619035	-0.173746805706376\\
0.0675893922220955	-0.169600002462135\\
0.0788005133823471	-0.16469051567335\\
0.0896574449276791	-0.159040968021321\\
0.100111374474271	-0.15267678185409\\
0.110115431835971	-0.145626504334975\\
0.119624664882824	-0.137921813799857\\
0.128596334909444	-0.129597337530119\\
0.136990125165049	-0.12069048401242\\
0.144768316484552	-0.11124127805338\\
0.15189595567927	-0.101292181958038\\
0.158341012927871	-0.0908879044721203\\
0.164074525779527	-0.0800751997898807\\
0.16907072928743	-0.0689026574681905\\
0.173307171786665	-0.0574204840807048\\
0.176764815783778	-0.0456802776093096\\
0.179428123510271	-0.0337347955661674\\
0.181285126743124	-0.0216377179203598\\
0.182327480587318	-0.00944340587380225\\
0.182550500976142	0.00279334242868221\\
0.181953185719411	0.0150175381424174\\
0.180538219007428	0.0271742488332589\\
0.178311959348319	0.039208845329995\\
0.175284410994718	0.0510672472109778\\
0.171469178987582	0.0626961658278747\\
0.166883408017213	0.0740433437755986\\
0.161547705381092	0.0850577897181136\\
0.155486048378407	0.0956900075347697\\
0.148725676562507	0.105892218741826\\
0.141296969333173	0.115618577196762\\
0.133233309421297	0.12482537511697\\
0.124570932868369	0.133471239499205\\
0.115348766200639	0.141517318028011\\
0.105608251496356	0.148927453676071\\
0.0953931601599176	0.155668347180644\\
0.0847493962168898	0.161709706687044\\
0.073724790044218	0.167024383865217\\
0.0623688834182662	0.171588495915273\\
0.0507327068998572	0.175381532883634\\
0.0388685505122008	0.178386449832296\\
0.0268297287569524	0.180589743435793\\
0.0146703410395363	0.181981512659507\\
0.0024450285558192	0.182555503253415\\
-0.00979127124709097	0.182309135856639\\
-0.0217844184511212	0.181267558867833\\
-0.033912023535474	0.179394717882323\\
-0.0458678188411537	0.176716251432621\\
-0.0576025157231487	0.17324676187281\\
-0.0690793529659202	0.168998619457098\\
-0.0802467641738312	0.163990692742931\\
-0.0910535231021408	0.158245841887338\\
-0.101451046070934	0.151789907013776\\
-0.111392675346835	0.14465186682408\\
-0.120833738362012	0.136863795236927\\
-0.129731805312358	0.128460692587794\\
-0.138046890325372	0.119480320546031\\
-0.145741627775207	0.109963034408272\\
-0.152781439497186	0.0999516024112184\\
-0.159134690361268	0.0894910134012591\\
-0.164772830483221	0.0786282746031235\\
-0.16967052350472	0.0674122003994416\\
-0.173805760449442	0.0558931929684844\\
-0.177159958622693	0.0441230157964678\\
-0.179718045120221	0.0321545610587607\\
-0.181468524560333	0.0200416119401126\\
-0.182403530741666	0.00783860094531699\\
-0.182518861991838	-0.00439963470659814\\
-0.181814000048437	-0.0166180995083569\\
-0.180292112388091	-0.0287618867957208\\
-0.177960037991891	-0.0407764254914672\\
-0.174828256614558	-0.0526077253220579\\
-0.170910841688313	-0.0642026194508786\\
-0.166225397082113	-0.0755090033860261\\
-0.160792977994016	-0.0864760691276041\\
-0.154637996333492	-0.0970545334871007\\
-0.147788111023533	-0.107196859548252\\
-0.140274103703975	-0.116857470293573\\
-0.132129740408521	-0.125992953411663\\
-0.123391619832003	-0.13456225637781\\
-0.114099008859191	-0.142526870940261\\
-0.104293666113319	-0.149851006161848\\
-0.0940196543037549	-0.15650174925562\\
-0.0833231422156148	-0.162449213488865\\
-0.0722521972440744	-0.167666672483189\\
-0.0608565693864967	-0.17213068031885\\
-0.0491874676854503	-0.175821176891551\\
-0.0372973300985578	-0.178721578061139\\
-0.025239587867056	-0.180818850172558\\
-0.0130684253978707	-0.182103568628729\\
-0.000838536786019672	-0.182569960239894\\
0.0113951199815518	-0.182215929168594\\
0.023485581282986	-0.181055020733166\\
0.0355778486532072	-0.179071802436659\\
0.0475014949120526	-0.176284150882829\\
0.0592045696465059	-0.172705856416354\\
0.0706420275776911	-0.168351411989559\\
0.0817625103254933	-0.163240270653667\\
0.0925155548806837	-0.157395572489572\\
0.102852827779162	-0.150843594586845\\
0.112727906964702	-0.143613764233722\\
0.122096417714014	-0.135738569107735\\
0.130916258438443	-0.127253399618445\\
0.139147794922547	-0.118196386078867\\
0.146754036869229	-0.108608228290643\\
0.153700803790602	-0.098532012969853\\
0.159956878696212	-0.0880130200563434\\
0.165494148394276	-0.0770985192127979\\
0.170287729821948	-0.065837557408424\\
0.174316081860091	-0.0542807385195166\\
0.177561102133543	-0.0424799959302801\\
0.180008208360563	-0.0304883591518304\\
0.18164640388035	-0.018359715523874\\
0.182468327069168	-0.00614856805886813\\
0.182470284421674	0.00609020947598754\\
0.181710101951899	0.0177180926796732\\
0.180099055113854	0.0299470510304817\\
0.177680088547444	0.0419795419782491\\
0.174470074860834	0.0537837208430589\\
0.170475565075183	0.065349655065677\\
0.165714106061182	0.0766246099382732\\
0.160208009739938	0.0875550654625921\\
0.153982063633464	0.0980918958254232\\
0.147064159647062	0.108187933569758\\
0.139485379881003	0.117797813637574\\
0.131279788699766	0.126878340361139\\
0.122484260483008	0.135388707739257\\
0.113138319504355	0.143290673055317\\
0.103283963969243	0.150548726953369\\
0.0929654768669012	0.157130253569978\\
0.0822292268317893	0.163005677221071\\
0.0711234598116212	0.168148595271285\\
0.0596980822686901	0.172535896776217\\
0.0480044369147703	0.176147866337063\\
0.0360950719860108	0.178968272698343\\
0.0240235051059735	0.180984441686116\\
0.0118439827912179	0.182187313162554\\
-0.000388763318634119	0.182571481739584\\
-0.0126197624123	0.182135221069269\\
-0.0247682705436641	0.180884023151125\\
-0.0368355665940772	0.178817332321838\\
-0.0487349219529592	0.175947164735714\\
-0.0604132482005426	0.172286786790812\\
-0.0718202100205722	0.167852181898268\\
-0.0829045643944964	0.162663243588044\\
-0.0936163621571495	0.156743339330486\\
-0.103907463465019	0.150119075403916\\
-0.113731631529669	0.142820215058553\\
-0.123044719476446	0.134879557104334\\
-0.131804876158604	0.126332785184389\\
-0.13997273565853	0.117218306334095\\
-0.14751159376	0.107577078645487\\
-0.154387572784675	0.097452427312612\\
-0.160569773859749	0.0868898499137424\\
-0.166030415774015	0.0759368119508935\\
-0.170744959817238	0.0646425335542811\\
-0.174692220050405	0.0530577683012517\\
-0.177854458510924	0.041234575139959\\
-0.180217464921107	0.0292260844541731\\
-0.181770620547137	0.0170862593016708\\
-0.182506945915269	0.00486965292400583\\
-0.182423132175982	-0.00736883640162439\\
-0.18156533096237	-0.0191448928766509\\
-0.17986264516231	-0.0313357291665452\\
-0.177352753753318	-0.0433416663793064\\
-0.174051764876824	-0.0551224305469709\\
-0.169968314941573	-0.0666578666096705\\
-0.165120388678082	-0.0778958060164909\\
-0.159530478649156	-0.0887835897619007\\
-0.153223744660731	-0.0992722699242049\\
-0.14622846172132	-0.10931485060014\\
-0.138576060310913	-0.118866206986387\\
-0.130300933889252	-0.127883409235341\\
-0.12144026921138	-0.136325935974574\\
-0.112033883381176	-0.14415584918908\\
-0.102124046223751	-0.151337963311186\\
-0.0917552900204848	-0.157840003753565\\
-0.0809742092907885	-0.163632752029503\\
-0.0698292514229419	-0.168690177034895\\
-0.0583704989765257	-0.172989552016596\\
-0.046649444623349	-0.176511556701843\\
-0.0347187597528189	-0.179240364118897\\
-0.0226320577759089	-0.18116371172045\\
-0.0104436532031663	-0.182272956487006\\
0.00179168242908842	-0.182563113766301\\
0.014018966689349	-0.182032879673262\\
0.026183253327749	-0.180684636949406\\
0.0382298791888016	-0.178524444255493\\
0.0501047098594342	-0.175562008944357\\
0.0617543829260281	-0.171810643439916\\
0.0731265477772652	-0.167287205413619\\
0.0841701008554166	-0.162012022029238\\
0.0948354152941591	-0.156008798601497\\
0.105074563935989	-0.149304512067855\\
0.114841534707813	-0.141929289757825\\
0.124092437375885	-0.133916274016073\\
0.132785700786032	-0.125301473263507\\
0.140882259671982	-0.116123600185129\\
0.148345730200471	-0.10642389776975\\
0.155142573476746	-0.0962459539678543\\
0.161242246255527	-0.0856355058230984\\
0.166617338195381	-0.0746402339407305\\
0.171243695033496	-0.0633095482232311\\
0.175100527128303	-0.0516943658365238\\
0.178170502884079	-0.0398468823970754\\
0.180439826632656	-0.0278203374240613\\
0.181898300628767	-0.0156687750904097\\
0.182539370875651	-0.00344680136376578\\
0.182360156576673	0.0087906613800954\\
0.181393856263998	0.0207067528911282\\
0.179590683699291	0.0328586197817076\\
0.176981191120285	0.0448348164762351\\
0.173580563735762	0.0565887853509452\\
0.169399721565217	0.0680899194486069\\
0.164457166258426	0.0792864638229093\\
0.158775596498176	0.0901266492861943\\
0.1523805751271	0.100561739011305\\
0.145300794683011	0.110544932801526\\
0.137568066431738	0.120031372051304\\
0.129217143016757	0.128978421464742\\
0.120285551669973	0.137345875027449\\
0.110813428350228	0.145096131924794\\
0.100843338288519	0.152194364546719\\
0.0904200845029368	0.158608675267524\\
0.0795905063905874	0.16431023984776\\
0.0684032692610765	0.169273436945786\\
0.0569086456482958	0.173475963252081\\
0.0451582894044312	0.176898933712342\\
0.0332050035754175	0.179526966394469\\
0.0211025031145927	0.181348251610826\\
0.00890517351363126	0.182354604985626\\
-0.00333217360212293	0.182541504235714\\
-0.0155545467829553	0.181908109491341\\
-0.0277070218644303	0.180457267070451\\
-0.0397349887898689	0.178195496687767\\
-0.0515843970091795	0.175132962157158\\
-0.0632019983723326	0.171283425716891\\
-0.0745355864039403	0.166664186188363\\
-0.0855342309170768	0.16129600123584\\
-0.0961485068703314	0.155202994090658\\
-0.106330716476667	0.148412545145313\\
-0.116035103545794	0.140955168911714\\
-0.125218059094241	0.132864376901184\\
-0.133838317317929	0.1241765270292\\
-0.141857141028515	0.114930660233036\\
-0.149238495729104	0.105168325030717\\
-0.155949211540923	0.0949333908162931\\
-0.161959132263773	0.0842718507173706\\
-0.167241250887374	0.0732316149176363\\
-0.171771830954605	0.0618622953596957\\
-0.175530513226933	0.0502149828019397\\
-0.178500407173421	0.0383420172299598\\
-0.180668166872317	0.0262967526542887\\
-0.182024050984101	0.0141333173498396\\
-0.182561966525989	0.00190637062211103\\
-0.182279496252775	-0.01032914282048\\
-0.181197739209397	-0.0223580918073361\\
-0.179287727013217	-0.0344734248465292\\
-0.176572481049524	-0.0464183711015961\\
-0.173066314554523	-0.0581425576666143\\
-0.168782334619072	-0.0696062485215279\\
-0.163739606549013	-0.0807579571247127\\
-0.157961081694917	-0.0915467265210853\\
-0.151472747535684	-0.101924056508879\\
-0.144303734380715	-0.111843367525786\\
-0.136486255724621	-0.121260086955885\\
-0.128055443485709	-0.130131895238918\\
-0.119049183755265	-0.138418924596645\\
-0.109507948140417	-0.146083935488584\\
-0.099474612441877	-0.153092483380988\\
-0.0889942638648262	-0.159413073685352\\
-0.07811399835901	-0.16501730332739\\
-0.0668827089941506	-0.169879988371414\\
-0.0553508662485444	-0.173979277189474\\
-0.043570291207905	-0.177296748656764\\
-0.0315939226964118	-0.179817494930822\\
-0.0194755793790589	-0.18153018844455\\
-0.00726971792060039	-0.182427132807921\\
0.00496881172987926	-0.18250429739443\\
0.0171850128264304	-0.181761335453506\\
0.0293239889611157	-0.180201585668207\\
0.0413311907525806	-0.17783205715258\\
0.0531526609842338	-0.174663397953419\\
0.0647352770662943	-0.170709847201821\\
0.0760269897578257	-0.165989171125812\\
0.086977057065124	-0.160522583212145\\
0.0975362722546048	-0.154334648882211\\
0.107657184985948	-0.147453175096098\\
0.117294314534392	-0.139909085398385\\
0.1264043541683	-0.131736280957293\\
0.134946365764155	-0.12297148821685\\
0.142881963764704	-0.113654093863744\\
0.150175487680104	-0.103825967827455\\
0.156794162329861	-0.0935312751358625\\
0.162708245133917	-0.0828162774380511\\
0.167891159759558	-0.0717291251292991\\
0.172319615554883	-0.0603196409654167\\
0.175973712207666	-0.0486390961775542\\
0.178837029173559	-0.0367399800684104\\
0.180896699463228	-0.0246757641479138\\
0.182143467466039	-0.0125006618359544\\
0.182571730540619	-0.000269384844318566\\
0.182179564191717	0.0119631026741505\\
0.18097670400154	0.0240819789932109\\
0.178954698637806	0.0361624862187442\\
0.176128700241515	0.0480748440886417\\
0.172512246204009	0.059766500987514\\
0.168120533024886	0.0711898600711817\\
0.162973218729796	0.0822936197641411\\
0.157093547524663	0.0930275619222436\\
0.150507949519571	0.103343442734363\\
0.143246008378367	0.113194925602813\\
0.135340356469357	0.122537741464124\\
0.126826520569519	0.131329904920464\\
0.117742759710323	0.139531906228606\\
0.108129893864795	0.147106887828499\\
0.0980311207196756	0.154020809756527\\
0.0874918215138304	0.160242602667351\\
0.0765593570904151	0.165744307465229\\
0.065282855071605	0.170501200942225\\
0.0537129890932185	0.174491906876864\\
0.0419017510892279	0.177698492093583\\
0.0299022176580497	0.180106547048216\\
0.0177683115459303	0.181705250582174\\
0.00555455933372637	0.182487418549227\\
-0.00668415358813373	0.182449536099126\\
-0.0183755127635531	0.181644841970376\\
-0.0305877665758742	0.179991388186177\\
-0.0426084409923922	0.177530370136538\\
-0.0544018523869835	0.174278368948313\\
-0.0659537699891649	0.170242802213087\\
-0.0772117256031361	0.165441412584465\\
-0.0881225690715013	0.159896605542313\\
-0.0986372554928352	0.153633341255276\\
-0.108708698005862	0.146679687645487\\
-0.118291642240103	0.13906688764668\\
-0.12734301483162	0.130829157724335\\
-0.135822140862976	0.122003516598195\\
-0.143690917994939	0.112629623857978\\
-0.150913986059447	0.10274960325948\\
-0.157458886463039	0.0924078530530691\\
-0.163296208152408	0.081650846344932\\
-0.168399719751081	0.0705269222872928\\
-0.172746487431372	0.0590860688610653\\
-0.17631697797255	0.0473796982446334\\
-0.179095146537972	0.035460415782733\\
-0.181068508778022	0.0233817835860024\\
-0.182228196930389	0.0111980798398717\\
-0.182568999669128	-0.00103594510575829\\
-0.182089385523453	-0.0132653147716347\\
-0.180791509759453	-0.0254350736005014\\
-0.178681204694819	-0.0374905339097835\\
-0.175767953489688	-0.0493775216466445\\
-0.172064847531574	-0.0610426198302469\\
-0.167588527608018	-0.0724334085892846\\
-0.16235910912301	-0.0834987007345839\\
-0.156400091709063	-0.0941887717664376\\
-0.149738253620441	-0.104455583335965\\
-0.14240353140368	-0.114252999107225\\
-0.1344288853666	-0.123536992088231\\
-0.125850151464741	-0.132265842473778\\
-0.116705880266352	-0.140400325121109\\
-0.107037163712083	-0.14790388582181\\
-0.0968874504617165	-0.154742805563242\\
-0.086302350646406	-0.160886352054123\\
-0.0753294309086668	-0.166306917827123\\
-0.0640180006490108	-0.170980144300069\\
-0.0524188904452578	-0.174885031235497\\
-0.0405842236334948	-0.178004031110469\\
-0.0285671820751429	-0.18032312797176\\
-0.0164217671761098	-0.181831900418364\\
-0.00420255721727469	-0.182523568432846\\
0.00803553790586248	-0.182395023848898\\
0.0198824861153136	-0.181486085371152\\
0.0320542548471305	-0.179736027198714\\
0.0440461116020989	-0.177179160786922\\
0.0558143939098687	-0.173831148882093\\
0.067333764013012	-0.169701735912925\\
0.0785522750212204	-0.164809147561581\\
0.0894177049510821	-0.159175969124442\\
0.0998812036918064	-0.152827550942588\\
0.109895866110952	-0.145792365585037\\
0.119416692670144	-0.138102023287565\\
0.128400892182113	-0.12979108707617\\
0.136808091682335	-0.120896904513581\\
0.144600511874631	-0.111459443339034\\
0.151743135725468	-0.101521112962616\\
0.158203866157075	-0.0911265736380731\\
0.163953670363796	-0.0803225356757293\\
0.168966710257664	-0.0691575495582453\\
0.173220458574046	-0.0576817877725481\\
0.176695800102709	-0.0459468193495147\\
0.179377117586529	-0.0340053781280843\\
0.181252361903086	-0.0219111257774424\\
0.182313106208976	-0.00971841065701274\\
0.182554583807287	0.00251797640602294\\
0.181975709568448	0.0147430483367408\\
0.1805790848063	0.026901868906727\\
0.178370985588271	0.0389397996059738\\
0.175361334532376	0.0508027451722958\\
0.171563656217803	0.0624373966795343\\
0.166995016408383	0.0737914710967203\\
0.161675945364356	0.0848139462311557\\
0.155630345583638	0.0954552900114272\\
0.148885384390759	0.10566768306987\\
0.141471371854925	0.115405233628761\\
0.13342162458397	0.124624183727206\\
0.124772316007194	0.13328310585885\\
0.11556231382342	0.141343089133589\\
0.105833005336554	0.148767914135943\\
0.0956281114764891	0.15552421568116\\
0.0849934903267944	0.161581632751827\\
0.0739769310519503	0.166912944931404\\
0.0626279391399518	0.171494194728217\\
0.050997513946045	0.17530479522984\\
0.0391379195066084	0.178327622618627\\
0.0271024496856944	0.180549093118771\\
0.014945188683741	0.181959224039472\\
0.00272076799441677	0.182551678634393\\
-0.00951587908552106	0.18232379457661\\
-0.0214892703585803	0.181302862424626\\
-0.0336233374717672	0.179449127408909\\
-0.0455847042273674	0.176789572876414\\
-0.057324731546111	0.173338955429105\\
-0.068808266073521	0.169109257283463\\
-0.0799836955103891	0.164119246008434\\
-0.0907996502294365	0.158391736052233\\
-0.10120750426863	0.151952491534374\\
-0.11116056044204	0.144830412823791\\
-0.120614095145263	0.137057501807032\\
-0.129525622221918	0.128668690869658\\
-0.137855095393413	0.119701677385755\\
-0.145565084501383	0.110196756494053\\
-0.152620942936481	0.100196640750597\\
-0.158990963540336	0.0897462680331142\\
-0.164646521143979	0.0788925995349052\\
-0.16956220118662	0.0676844087495291\\
-0.173715913919913	0.0561720622982047\\
-0.177088993672533	0.0444072935986727\\
-0.179666282730735	0.0324429703831761\\
-0.181436199451292	0.0203328571308889\\
-0.182390790307481	0.0081313734586323\\
-0.182525765629159	-0.00410665042024935\\
-0.181840518879947	-0.016326220092852\\
-0.18033812938254	-0.0284724240754071\\
-0.178025348480821	-0.0404906805708126\\
-0.17491256920106	-0.0523269827446275\\
-0.17101377954851	-0.0639281414173853\\
-0.166346499650019	-0.0752420240796467\\
-0.160931703020595	-0.0862177891688638\\
-0.154793722315017	-0.0968061145331588\\
-0.147960139984079	-0.106959419070438\\
-0.140461664328047	-0.116632076544318\\
-0.132331991496931	-0.125780620622347\\
-0.123607654073547	-0.134363940195839\\
-0.114327856902888	-0.142343464125774\\
-0.104534300916893	-0.149683334569872\\
-0.0942709957415454	-0.156350568118056\\
-0.083584061932075	-0.162315204009512\\
-0.0725215237129027	-0.167550438772433\\
-0.0611330931761289	-0.172032746667442\\
-0.0494699468845869	-0.175741985408139\\
-0.0375844958993853	-0.178661486674274\\
-0.0255301502586157	-0.180778131014647\\
-0.0133610789700146	-0.18208240680199\\
-0.00113196658225979	-0.182568452976871\\
0.0111022325466651	-0.182234085384233\\
0.0231769244714878	-0.18109486728104\\
0.0352753752996883	-0.179131709846623\\
0.0472048445906434	-0.176363897543028\\
0.0589137511934004	-0.17280535771422\\
0.0703584364516882	-0.168470211674668\\
0.0814875101133784	-0.163377806242661\\
0.0922503784333572	-0.157551228585695\\
0.102598662099002	-0.151016676422316\\
0.112485895542216	-0.143803495779987\\
0.121867649763176	-0.135944099202672\\
0.130701763412827	-0.127473806250242\\
0.138948538216468	-0.118430680311081\\
0.146570915519185	-0.108855358653493\\
0.153534642415525	-0.0987908701971405\\
0.159808425783132	-0.0882824420648117\\
0.165364072923824	-0.0773772963243214\\
0.170176618257095	-0.0661244377759863\\
0.174224435500583	-0.0545744337514429\\
0.177489334855294	-0.0427791868736768\\
0.179956644745577	-0.0307917018205003\\
0.181615277749187	-0.0186658471357156\\
0.182457780421268	-0.00645611315518741\\
0.182480366787094	0.00578263284882508\\
0.181722081443501	0.0175956191133188\\
0.180124241041634	0.0297956545181483\\
0.177717538738531	0.0418210462924217\\
0.174517485536636	0.0536299415993921\\
0.170532930172889	0.0652000243607145\\
0.165781422850325	0.076479038764522\\
0.160284959379884	0.0874142745912911\\
0.154068277937788	0.0979565689992959\\
0.147159254203694	0.108058676887829\\
0.139588931185438	0.117675206015995\\
0.131391332991351	0.126762934278878\\
0.122603297878043	0.13528102347891\\
0.113264316512581	0.143191196101099\\
0.103416355730101	0.15045790599132\\
0.0931036696544467	0.15704849848542\\
0.0823726007309629	0.162933357236488\\
0.0712713715003312	0.168086037278247\\
0.0598498679031586	0.172483383858662\\
0.0481594151090281	0.176105636490279\\
0.0362525468691509	0.178936517750689\\
0.0241827694512667	0.180963306426698\\
0.0120043211877613	0.182176894682094\\
-0.00022807125075419	0.182571828984365\\
-0.0124594387823488	0.182146334611606\\
-0.0246010092502812	0.180906923617564\\
-0.0366714868868334	0.178851130876459\\
-0.0485740045928717	0.175991735988626\\
-0.0602555912298805	0.17234206927298\\
-0.0716665597782766	0.167917924581299\\
-0.0827556536399611	0.162739138039445\\
-0.0934728594665133	0.156829046654587\\
-0.103770012121802	0.15021421366744\\
-0.113600850460157	0.142924358491949\\
-0.122921197872959	0.13499223926299\\
-0.131689170527711	0.126453501278668\\
-0.139865367480046	0.117346515379652\\
-0.147413047149876	0.107712205873986\\
-0.154298292306086	0.097593866753306\\
-0.160490162516395	0.0870369671121569\\
-0.165960833190325	0.0760889468161057\\
-0.170685720614891	0.0647990033194161\\
-0.174643592426075	0.0532178705861656\\
-0.177816663020689	0.0413975911085862\\
-0.180190673482174	0.0293912820346035\\
-0.181754955653864	0.0172528964827105\\
-0.182502480080526	0.00503698108201904\\
-0.182429887595439	-0.00720156913788673\\
-0.181585000142098	-0.0189581518789349\\
-0.179894284967274	-0.0311540183908999\\
-0.177396273121523	-0.0431635166672921\\
-0.1741071868071	-0.0549473773420514\\
-0.170035373010482	-0.0664868314368562\\
-0.165198756650705	-0.0777296450163781\\
-0.159619808063574	-0.0886230436191942\\
-0.153323638577146	-0.0991180554243457\\
-0.14633847291439	-0.109167662219362\\
-0.138695695893325	-0.118726707786793\\
-0.130429657868612	-0.127752227461313\\
-0.121577504672261	-0.136203662588496\\
-0.112179015039415	-0.144043035241029\\
-0.102276423198141	-0.151235117437242\\
-0.0919142287605593	-0.157747589875716\\
-0.0811389966360685	-0.163551187268435\\
-0.0699991478064291	-0.168619829824852\\
-0.0585447417397387	-0.172930740443035\\
-0.0468272514471919	-0.176464547060296\\
-0.0348993321628304	-0.179205369712005\\
-0.0228145847307746	-0.181140891888924\\
-0.0106273147391243	-0.182262415884077\\
0.00160771151460236	-0.182564901878331\\
0.0138355131315515	-0.182046990588212\\
0.0260011416792903	-0.180711009373712\\
0.0380499281182777	-0.178562961779138\\
0.0499277284604243	-0.175612500556094\\
0.0615811670883367	-0.171872884284967\\
0.0729578766047097	-0.167360917795416\\
0.0840067331587509	-0.162096876649651\\
0.0946780861815335	-0.156104416030243\\
0.10492398150507	-0.149410464438799\\
0.114698376856201	-0.142045102684916\\
0.123957348750574	-0.134041428716837\\
0.132659289881664	-0.125435408881678\\
0.14076509608659	-0.11626571630723\\
0.148238342073131	-0.106573557112271\\
0.155045445104718	-0.0964024852370602\\
0.161155815909276	-0.0857982067274647\\
0.166541996141306	-0.0748083743420659\\
0.171179781773953	-0.0634823734091154\\
0.175048331860411	-0.0518710999120631\\
0.17813026219209	-0.0400267317668577\\
0.180411723415536	-0.0280024943557626\\
0.18188246326892	-0.0158524213440076\\
0.182535872652959	-0.00363111186395281\\
0.182369015329571	0.00860651483239799\\
0.181416654886481	0.0205067146969199\\
0.1796263902287	0.032663280731469\\
0.177029684800839	0.0446432625374028\\
0.173641837083145	0.0564007318228114\\
0.169473487605431	0.0679063118789492\\
0.164543070516739	0.0791082057583887\\
0.1588732559975	0.0899545378188935\\
0.152489555252717	0.100396543539979\\
0.145420607413275	0.110387397045378\\
0.137698174839347	0.119882205534761\\
0.129356964023272	0.128838295889402\\
0.12043445847297	0.137215421554404\\
0.11097075319906	0.144975938367325\\
0.101008375490758	0.152084972705437\\
0.0905920935951774	0.158510578483511\\
0.079768715458793	0.164223880779329\\
0.0685868784017315	0.169199205572399\\
0.0570968305688334	0.1734141951089\\
0.0453502051079751	0.176849908379964\\
0.0333997881697327	0.179490906228188\\
0.0212992816768648	0.181325320734678\\
0.00910306201747887	0.182344908545514\\
-0.00313406431215445	0.182545087916767\\
-0.0153571069915761	0.181924959303548\\
-0.027511138993985	0.180487309401823\\
-0.0395415434085641	0.17823859862513\\
-0.0513942588678526	0.175188932074879\\
-0.0630160224942136	0.171352014129552\\
-0.0743546092484705	0.166745086859865\\
-0.0853590666075503	0.161388852550085\\
-0.0959799435359745	0.155307380666631\\
-0.106169512710499	0.148527999692605\\
-0.115881984982667	0.141081174327108\\
-0.125073715150967	0.133000368580519\\
-0.13370339808534	0.124321895399917\\
-0.141732254344976	0.115084753485724\\
-0.149124204442043	0.105330452041623\\
-0.15584603097016	0.0951028242472231\\
-0.161867527878866	0.0844478302772339\\
-0.167161636206003	0.0734133507767365\\
-0.171704565676989	0.0620489716934526\\
-0.175475901610602	0.0504057614531376\\
-0.178458696657524	0.0385360414705169\\
-0.180639546955795	0.0264931510340084\\
-0.182008652364729	0.0143312076136512\\
-0.182559860504433	0.00210486366878373\\
-0.182290694402492	-0.0101309389436963\\
-0.181223723026414	-0.0221471065550972\\
-0.179327391800064	-0.0342668916684301\\
-0.176625683383108	-0.0462158138335366\\
-0.173133015198319	-0.057943873908497\\
-0.168862226190534	-0.0694124059818354\\
-0.163832309166826	-0.0805698956628711\\
-0.158066181382209	-0.0913652887530865\\
-0.151589775986187	-0.101750054411806\\
-0.14443216742398	-0.11167758432414\\
-0.1366255176978	-0.121103269204655\\
-0.128204910159001	-0.129984749029704\\
-0.119208184956961	-0.138282112651646\\
-0.109675770737466	-0.145958074200087\\
-0.0996505035495515	-0.152978140021006\\
-0.0891774342227666	-0.159310763849511\\
-0.0783036258775727	-0.164927488606896\\
-0.0670779424386187	-0.169803074273762\\
-0.0555508290659825	-0.173915611304893\\
-0.0437740854568485	-0.177246619089709\\
-0.0318006330851995	-0.179781128994419\\
-0.0196842773736122	-0.181507751631175\\
-0.00747946591386555	-0.182418728036215\\
0.00475895620555709	-0.182509964537045\\
0.0169759928630373	-0.18178105114823\\
0.0291167440350368	-0.180235263413628\\
0.0411266525049775	-0.177879547687308\\
0.0529517490299873	-0.174724489917911\\
0.0645388948608294	-0.170784268078863\\
0.0758360205359395	-0.166076588455536\\
0.086792359865709	-0.160622606078178\\
0.097358678060497	-0.154446829657841\\
0.107487492979737	-0.147577011450265\\
0.117133288506187	-0.140044022542858\\
0.126252719076431	-0.131881714132979\\
0.134804804471349	-0.123126765404005\\
0.142751113962955	-0.113818518705426\\
0.15005593901718	-0.103998802753533\\
0.15668645375491	-0.093711744667977\\
0.162612862464374	-0.0830035716740324\\
0.167808533493033	-0.0719224033726548\\
0.172250118923956	-0.0605180355029193\\
0.17591765949522	-0.0488417161719807\\
0.178794674290552	-0.0369459155615137\\
0.180868234799647	-0.0248840901426426\\
0.182129023016012	-0.0127104424557349\\
0.1825713733093	-0.000479677538978603\\
0.182193297885	0.011753242904242\\
0.181005922316088	0.0238619401566394\\
0.178998236101073	0.0359467400016983\\
0.176186395353648	0.0478632515408245\\
0.172584028596466	0.0595591291776573\\
0.168206075143616	0.070987697149329\\
0.163072117347773	0.0820976338135771\\
0.157205360517434	0.092838632202309\\
0.150632178167341	0.103162415517046\\
0.143382096160273	0.113022615638054\\
0.135487693326444	0.122374924605978\\
0.126984445962538	0.131177314231857\\
0.117910565437282	0.139390228904326\\
0.108306827206053	0.146976762131102\\
0.0982163878265394	0.15390282212662\\
0.0876845909733483	0.160137285078485\\
0.0767587636537161	0.165652135027188\\
0.0654880035403675	0.170422589756297\\
0.0539229583341774	0.17442721215932\\
0.0421155981775414	0.177648006567957\\
0.030118982104432	0.180070499623492\\
0.0179870196136055	0.181683805313811\\
0.00577422841422763	0.182480673892708\\
-0.00646451056651524	0.182457524458394\\
-0.0181256794374304	0.181670015849292\\
-0.0303452722276321	0.180032504658883\\
-0.0423707351407466	0.177587328842469\\
-0.0541681606685954	0.174351222473239\\
-0.0657253630737082	0.170331192408782\\
-0.0769897579297346	0.165544905439797\\
-0.0879080273706599	0.160014741003899\\
-0.0984310964693981	0.153765594108733\\
-0.108511849784988	0.146825465127461\\
-0.118104991189905	0.13922553601899\\
-0.127167401041942	0.130999965671851\\
-0.135658354922893	0.122185718083012\\
-0.143539697470283	0.112822401517034\\
-0.150776012142843	0.10295209209305\\
-0.157334780901816	0.0926191443101207\\
-0.163186530447987	0.0818699916004252\\
-0.168304964637437	0.0707529376977655\\
-0.172667082643106	0.0593179395814397\\
-0.176253282311936	0.0476163829910906\\
-0.179047448256861	0.0357008515000922\\
-0.181037024271498	0.0236248902283241\\
-0.182213069755362	0.0114427652237544\\
-0.182570299890998	-0.000790780400619931\\
-0.182107109390907	-0.0130207724625785\\
-0.180826471200637	-0.025185852094856\\
-0.178732574545597	-0.0372452244209545\\
-0.175835523984971	-0.0491366311933371\\
-0.172148430677294	-0.0608067258037764\\
-0.167687746216883	-0.0722036005082723\\
-0.162473506971185	-0.0832760455393838\\
-0.156529156761379	-0.0939742697878659\\
-0.149881408812982	-0.104250197415622\\
-0.142560135154827	-0.114057653421318\\
-0.134598235477263	-0.123352565908148\\
-0.126031488459495	-0.132093165973005\\
-0.116898390713392	-0.140240175766728\\
-0.107239983859396	-0.147756984886205\\
-0.0970996701140824	-0.154609814872562\\
-0.0865230172577049	-0.160767871000889\\
-0.0755575538494603	-0.166203480674008\\
-0.0642525556605747	-0.170892217766844\\
-0.0526588242343137	-0.174813012395402\\
-0.0408284586020826	-0.177948245596757\\
-0.0288146211633477	-0.180283828504584\\
-0.0166712987868488	-0.181809265660662\\
-0.00445306021322025	-0.182517702177816\\
0.00778518916817896	-0.182405954544652\\
0.0196067140929203	-0.181516158713756\\
0.0317854451232028	-0.179783834173653\\
0.0437825461006237	-0.17724454984856\\
0.0555555222851944	-0.173914132974939\\
0.0670809179946731	-0.16980192048488\\
0.0783067099412921	-0.164926047117338\\
0.0891805167731654	-0.159309062324472\\
0.0996534515457462	-0.152976245132232\\
0.109678574973469	-0.145955994194114\\
0.119210840735823	-0.138279852365602\\
0.128207405843748	-0.129982319088953\\
0.13662784184887	-0.121100681626272\\
0.144434310103051	-0.111674851212615\\
0.151591730533109	-0.101747184884631\\
0.158067939648928	-0.0913622948636556\\
0.163833835162935	-0.080566847977619\\
0.168863506741709	-0.0694093559813845\\
0.173134352439428	-0.0579399575581246\\
0.176627180263295	-0.0462101930128064\\
0.179326294417766	-0.0342727726629235\\
0.181219565836853	-0.0221813399744837\\
0.182298486689514	-0.00999023049838038\\
0.18255820861037	0.00224577229226634\\
0.181997564487664	0.014471683187017\\
0.180619073707265	0.0266325623312313\\
0.178428930831702	0.0386737620994131\\
0.175436977762242	0.0505411726791505\\
0.17165665951409	0.0621814652130483\\
0.167104963796512	0.0735423314532715\\
0.161802344674992	0.0845727188170713\\
0.1557726306564	0.0952230598029652\\
0.149042917610074	0.105445494733235\\
0.14164344700753	0.115194086820815\\
0.133607470023795	0.124425028599079\\
0.124971098115418	0.133096838780118\\
0.115773140749973	0.141170548655485\\
0.106054931001782	0.148609877216775\\
0.0958601398143278	0.155381394189666\\
0.0852345797551938	0.16145467026031\\
0.0742259991485067	0.166802413815492\\
0.0628838675043867	0.171400593585056\\
0.0512591532195232	0.17522854663034\\
0.0394040945347881	0.17826907119917\\
0.0273719647970873	0.180508504023568\\
0.0152168330607766	0.181936781720006\\
0.00299332111467862	0.182547486011411\\
-0.00924364196993206	0.182337872568652\\
-0.0211964642150453	0.181337401262073\\
-0.0333370646475859	0.179502604243808\\
-0.0453039629032275	0.176861799005088\\
-0.0570492339103757	0.173429899032474\\
-0.0685393752419709	0.16921849505348\\
-0.0797227251459492	0.164246254745587\\
-0.0905477680531968	0.158535948205147\\
-0.100965836397335	0.152113264122824\\
-0.110930194253678	0.145007025048848\\
-0.120396067538248	0.137249161386389\\
-0.129320914314522	0.12887453809832\\
-0.137664628533428	0.119920788728263\\
-0.145389716161657	0.110428148685761\\
-0.152461462828336	0.100439275232615\\
-0.158848090059679	0.089999055610018\\
-0.164520898131277	0.0791544052701939\\
-0.169454395028245	0.0679540570570872\\
-0.173626410993765	0.056448342222447\\
-0.177018198153704	0.0446889642529183\\
-0.179614514766514	0.0327287665229442\\
-0.181403693713798	0.0206214948358543\\
-0.182377694929496	0.00842155590362584\\
-0.182532141529614	-0.00381622714336119\\
-0.181866339480454	-0.0160368611130261\\
-0.180383280717678	-0.0281854298756877\\
-0.178089629701359	-0.0402073411451101\\
-0.174995693466535	-0.0520485718025088\\
-0.171115375307914	-0.0636559106535468\\
-0.166466112300614	-0.0749771975524245\\
-0.161068796943872	-0.0859615577903501\\
-0.154947683276491	-0.0965596307125374\\
-0.148130277882467	-0.106723791536656\\
-0.140647216289866	-0.116408365355764\\
-0.132532125299455	-0.125569832395726\\
-0.123821471871081	-0.134167023583836\\
-0.114554399259806	-0.142161305541525\\
-0.104772551111849	-0.149516754198106\\
-0.0945198843305936	-0.15620031622222\\
-0.0838424715464839	-0.162181957554241\\
-0.0727882940794132	-0.167434798370898\\
-0.0614070263270222	-0.171935233874529\\
-0.0497498125328826	-0.17566304037011\\
-0.0378690369687689	-0.178601466140324\\
-0.0258180885268572	-0.180737306725857\\
-0.0136511208110849	-0.182060964260779\\
-0.00142280878128336	-0.182566490603776\\
0.0108118969393016	-0.182251614066931\\
0.0228701420086873	-0.1811339387544\\
0.0349748244191378	-0.179190707699443\\
0.0469100796770697	-0.176442604361367\\
0.0586247380347307	-0.172903696644532\\
0.0700765671346424	-0.168587730943293\\
0.0812141429040075	-0.163513948490484\\
0.0919867385517839	-0.157705384685084\\
0.102345929432893	-0.15118815835022\\
0.112245207107945	-0.143991534636678\\
0.121640088791351	-0.13614785137307\\
0.130488353878042	-0.12769235766399\\
0.138750240579369	-0.11866305032171\\
0.146388622446257	-0.109100504396852\\
0.153369174743118	-0.0990476912847353\\
0.159660528812442	-0.0885497855355098\\
0.165234413071461	-0.0776539618099934\\
0.170065780050254	-0.0664091828932887\\
0.174132918940049	-0.054865979685448\\
0.177417553162471	-0.0430762241152741\\
0.179904922495426	-0.0310928960511598\\
0.181583849402958	-0.0189698452198319\\
0.182446789263282	-0.00676154922223949\\
0.182489864272247	0.0054771312703179\\
0.181733926733345	0.017473639019769\\
0.180149142592499	0.0296451694364997\\
0.177754912277563	0.0416622249760962\\
0.174564872772856	0.0534757421500696\\
0.170590272945132	0.065050047194465\\
0.165848736784519	0.0763331280962957\\
0.160361931018395	0.0872731406980072\\
0.154154537220876	0.0978209012917416\\
0.147254415943558	0.107929083794985\\
0.139692571661078	0.117552267672264\\
0.131502988035514	0.126647204542276\\
0.122722467046426	0.135173024051167\\
0.113390465675256	0.143091413828697\\
0.103548919301745	0.150366790872989\\
0.0932420530983479	0.156966461667667\\
0.0825161832413059	0.162860769144117\\
0.0714195087872463	0.168023225942081\\
0.0600018950839034	0.172430633433333\\
0.0483146496922983	0.17606318596877\\
0.0364102918189613	0.178904559881857\\
0.0243423163137719	0.180941986840647\\
0.012164953276015	0.182166311225947\\
-6.70756357332419e-05	0.182572031273286\\
-0.0122988031137923	0.182157323797016\\
-0.0244332345011932	0.180929732231973\\
-0.036506920926181	0.17888486807548\\
-0.0484126089253721	0.176036276637425\\
-0.060097453527091	0.172397353590631\\
-0.0715124297520042	0.16798370130136\\
-0.0826062670370828	0.162815098279876\\
-0.0933288868995578	0.1569148511789\\
-0.10363209889082	0.150309480068216\\
-0.113469617527677	0.14302866036424\\
-0.122797236413568	0.135105109397268\\
-0.131573038977963	0.126574433985492\\
-0.139757589174749	0.117474968658443\\
-0.147314107990605	0.10784760381563\\
-0.15420863856041	0.0977356021304277\\
-0.160410198802707	0.0871844041049845\\
-0.16589092065196	0.0762414238648226\\
-0.170626175289204	0.0649558360926473\\
-0.174594683816107	0.0533783550524499\\
-0.177778612876175	0.0415610066937821\\
-0.180163654792893	0.0295568948617732\\
-0.181739091864082	0.0174199626649341\\
-0.182497844524879	0.00520475006517972\\
-0.182436503160284	-0.00703385120305941\\
-0.18160460180033	-0.0187701504625926\\
-0.17992592621954	-0.0309711794700576\\
-0.177439865700075	-0.0429842669849766\\
-0.174162757674435	-0.0547712229331794\\
-0.170102653800946	-0.0663147060829291\\
-0.165277419402902	-0.077562412220793\\
-0.159709503055376	-0.088461448425942\\
-0.153423967236298	-0.0989628191232179\\
-0.146448985989513	-0.109019483865064\\
-0.138815898181224	-0.118586254853181\\
-0.130559010780608	-0.127620132425576\\
-0.121715428418121	-0.13608052046376\\
-0.112324891194675	-0.143929400926874\\
-0.102429597499275	-0.151131503193617\\
-0.0920740140360549	-0.15765446301666\\
-0.0813046758892431	-0.163468968054166\\
-0.0701699774324356	-0.168548889565135\\
-0.0587199548659842	-0.172871399819119\\
-0.0470060613732788	-0.176417074676541\\
-0.0350809358941562	-0.179169980879629\\
-0.0229981665846726	-0.181117747649773\\
-0.0108120500086142	-0.182251622277961\\
0.0014226528607513	-0.182566509457627\\
0.0136509627146369	-0.182060994180585\\
0.0258179289734621	-0.180737348096441\\
0.0378688767208886	-0.178601519303902\\
0.0497496523942615	-0.175663105621955\\
0.0614068671371087	-0.171935311459954\\
0.0727881367151008	-0.167434888479945\\
0.0838423169129104	-0.162182060320274\\
0.0945197333635025	-0.156200431715909\\
0.104772404773392	-0.149516882423478\\
0.11455425853	-0.142161446435215\\
0.123821337745932	-0.134167177010548\\
0.132531998783598	-0.125569998147807\\
0.1406470983959	-0.11640854314641\\
0.148130169618853	-0.106723981005069\\
0.154947585646366	-0.0965598314178868\\
0.161068710939537	-0.0859617692090379\\
0.166466038894792	-0.0749774190814907\\
0.171115315448403	-0.0636561416092512\\
0.174995648070377	-0.052048811419112\\
0.178089599647584	-0.0402075885771254\\
0.180383266840708	-0.0281856841992545\\
0.181866342563386	-0.0160371213309763\\
0.182532162298641	-0.00381649218444517\\
0.182377734047095	0.00842128718675273\\
0.181439425761134	0.0203048958430264\\
0.179662174275401	0.0324662780107159\\
0.17707836251647	0.0444500823467837\\
0.173703404814233	0.0562110610359743\\
0.16954765613089	0.0677211088351948\\
0.164629482805981	0.0789283836701715\\
0.15897152681476	0.089780900467366\\
0.152599247248045	0.100229866970965\\
0.14554122930293	0.110228431605883\\
0.137829185997662	0.119731667140553\\
0.1294977772667	0.1286968623538\\
0.120584442494624	0.137083729861236\\
0.111129235360752	0.144854581840597\\
0.10117464485906	0.151974498312722\\
0.0907654041326962	0.158411484369242\\
0.0799482893724537	0.164136614018702\\
0.0687719096320284	0.169124160155628\\
0.0572864884006815	0.173351710165137\\
0.0455436379165259	0.176800266638524\\
0.0335961272281819	0.179454332745294\\
0.021497645066871	0.181301981870162\\
0.00930255858925249	0.182334911206938\\
-0.00293433093794952	0.182548479069964\\
-0.0151580343977545	0.181941725752195\\
-0.0273136219268294	0.180517377837692\\
-0.0393464697595903	0.178281835948834\\
-0.0512025056870396	0.175245145983803\\
-0.0628284520404687	0.171420953974094\\
-0.0741720651140704	0.16682644476099\\
-0.0851823699269215	0.161482264772964\\
-0.0958098892916577	0.155412429246121\\
-0.106006866148286	0.14864421430844\\
-0.115727478177715	0.141208034404144\\
-0.124928043708504	0.133137305622889\\
-0.133567218009092	0.124468295538925\\
-0.141606179085222	0.115239960229302\\
-0.149008802129823	0.105493769220354\\
-0.155741821858077	0.0952735191358179\\
-0.161774981993304	0.084625136886005\\
-0.16708117123138	0.0735964732822399\\
-0.171636545066727	0.0622370880175092\\
-0.175420632949438	0.0505980269444653\\
-0.178416430266627	0.0387315927078221\\
-0.180610474761318	0.0266911096990624\\
-0.181992907027278	0.0145306844282081\\
-0.182557514811733	0.0023049624005797\\
-0.182301760933874	-0.00993111746063657\\
-0.181249720077272	-0.0219339220795578\\
-0.179367204831908	-0.0340582601111606\\
-0.176679169126043	-0.0460112009794095\\
-0.17320013776575	-0.0577431526969021\\
-0.168942675649078	-0.0692165573326351\\
-0.16392570241245	-0.0803798707753638\\
-0.158172101329833	-0.0911819388170875\\
-0.151707750650441	-0.101574199801663\\
-0.144561668323054	-0.111510016554273\\
-0.136765964311595	-0.120944742811684\\
-0.12835567288258	-0.129835977734544\\
-0.119368587751814	-0.138143766421469\\
-0.109845094128808	-0.145830776265995\\
-0.0998279878681521	-0.15286246405265\\
-0.0893622830170217	-0.15920723136709\\
-0.0784950094832271	-0.164836566632948\\
-0.0672750017051086	-0.169725173224875\\
-0.0557526792120064	-0.173851083139663\\
-0.0439798200459263	-0.177195755717771\\
-0.0320093280901713	-0.179744160957688\\
-0.0198949953312292	-0.181484847057386\\
-0.00769126013767256	-0.182409991874523\\
0.00454703737519645	-0.182515438077854\\
0.0167649017812881	-0.181800711828573\\
0.028907429474257	-0.180269024909348\\
0.0409200553903117	-0.177927260291639\\
0.0527487982065071	-0.174785941205919\\
0.0643405029222194	-0.170859183852101\\
0.0756430797177637	-0.166164633966187\\
0.086605738035679	-0.160723387523453\\
0.0971792148087431	-0.154559895944117\\
0.107315995848851	-0.14770185620851\\
0.116970529351871	-0.140180086399533\\
0.126099430596196	-0.132028387214655\\
0.134661676903936	-0.123283390073202\\
0.14261879198469	-0.113984392504677\\
0.149935018833794	-0.104173181560527\\
0.156577480418231	-0.093893846029993\\
0.162516327412677	-0.0831925783228243\\
0.167724872337374	-0.0721174668882663\\
0.172179709480793	-0.0607182801249126\\
0.17586082008003	-0.0490462427329286\\
0.178751662280457	-0.0371538055199905\\
0.180839245466958	-0.0250944097115961\\
0.182114188642124	-0.0129222467952427\\
0.18257076258105	-0.000692015000853493\\
0.182206915576945	0.0115413264958263\\
0.181035195456497	0.0236393699851552\\
0.179041987244498	0.0357285492037838\\
0.176244462420714	0.0476492602850132\\
0.172656343931741	0.0593493847532495\\
0.168292308332558	0.0707832013230383\\
0.163171861399157	0.0818993672156764\\
0.157318169484597	0.092647484154305\\
0.150757548856779	0.102979242081267\\
0.143519466859871	0.112848241174312\\
0.135636448156526	0.122210134204677\\
0.127143917963027	0.131022849773652\\
0.118080039409925	0.139246785951006\\
0.108485542892919	0.1468449868225\\
0.0984035433323545	0.153783308256228\\
0.0878793463654944	0.160030571416437\\
0.076960244731715	0.165558702891905\\
0.0656953057584964	0.170342860844267\\
0.0541351508622361	0.174361546641803\\
0.0423317280806251	0.177596701463724\\
0.0303380786239081	0.180033787454979\\
0.0182080985258293	0.181661853053777\\
0.00599629645191067	0.182473582204652\\
-0.00624245124688722	0.182465327235152\\
-0.0178713998089408	0.181695276551295\\
-0.0300986854363693	0.180073965713279\\
-0.0421290279546256	0.177644896576551\\
-0.0539304946095447	0.174424957668786\\
-0.0654930457704804	0.170420729691742\\
-0.0767639673557094	0.165649803956335\\
-0.0876897662965969	0.160134534657804\\
-0.0982213378634152	0.153899750347785\\
-0.108311537964681	0.146973382552645\\
-0.117915028070419	0.139386551205872\\
-0.126988641545907	0.131173356619765\\
-0.135491603716519	0.122370707105702\\
-0.14338570539145	0.113018158679464\\
-0.150635472781168	0.103157738966118\\
-0.157208327471364	0.0928337579170033\\
-0.16307473293826	0.0820926085539542\\
-0.168208327242537	0.0709825585275191\\
-0.172586041487559	0.0595535332226813\\
-0.176188203484254	0.0478568914102711\\
-0.178998626154788	0.0359451944492864\\
-0.181004680270532	0.0238719700973563\\
-0.182197351205676	0.0116914719642939\\
-0.182571279444764	-0.000541564280028417\\
-0.182124784667689	-0.0127721668736551\\
-0.180862392235899	-0.0249271027910952\\
-0.178785361733256	-0.0369913503119851\\
-0.175904980039669	-0.0488876635076515\\
-0.172234453193268	-0.060562850314239\\
-0.167789943863705	-0.0719659677157877\\
-0.162591399805135	-0.0830457858533561\\
-0.156662217152361	-0.0937524166227385\\
-0.150029042634609	-0.104037744779682\\
-0.142721680649295	-0.113855557231004\\
-0.134772968107454	-0.123161735836697\\
-0.126218624511275	-0.131914460922005\\
-0.117097090658555	-0.140074400231566\\
-0.107449356089836	-0.147604885365897\\
-0.0973187749586356	-0.154472076491563\\
-0.0867508711914887	-0.160645114428198\\
-0.0757931339209486	-0.166096259318612\\
-0.0644948040760547	-0.170801015288068\\
-0.052906653107243	-0.174738240520757\\
-0.0410807548432297	-0.177890242261486\\
-0.0290702514786849	-0.180242856325361\\
-0.0169291147649519	-0.181785510747254\\
-0.00471190348615148	-0.182511273287178\\
0.00752648171875973	-0.182416882582974\\
0.019320253906419	-0.18154694238499\\
0.0315064063457081	-0.17983301549552\\
0.0435089638699758	-0.177311977636331\\
0.0552867682936649	-0.173999829017363\\
0.0668183869221199	-0.169905475091439\\
0.0780517092698084	-0.165046957120498\\
0.0889341838076219	-0.159446788594395\\
0.0994168858938071	-0.153130174386454\\
0.109452841226423	-0.146125436260606\\
0.118996955019761	-0.138464047093454\\
0.128006330599224	-0.130180440291661\\
0.136440482033881	-0.121311840464483\\
0.144261509166258	-0.111898100136169\\
0.151434266587176	-0.101981521908051\\
0.157926521965505	-0.0916066680641436\\
0.163709100974487	-0.0808201602231557\\
0.168756018376096	-0.0696704698465253\\
0.173044594780832	-0.0582077004384037\\
0.176555558566413	-0.0464833623877984\\
0.179273132477645	-0.0345501414987355\\
0.181185104525829	-0.0224616622322692\\
0.182282882864886	-0.010272246738379\\
0.182561534401721	0.00196332926194548\\
0.18201980696253	0.014190082611587\\
0.180660134920658	0.0263530698006548\\
0.178488628257254	0.0383976338668488\\
0.175515045104046	0.0502696500096994\\
0.171752747893701	0.0619157688085958\\
0.167218643312033	0.0732836559628885\\
0.161933106324384	0.0843222274654726\\
0.155919888617121	0.0949818791580919\\
0.149206011864022	0.105214709639795\\
0.141821646298363	0.114974735521893\\
0.133799975133329	0.124218098067794\\
0.125177045454373	0.132903260271157\\
0.11599160622715	0.140991193520567\\
0.106284934169878	0.148445552981962\\
0.096100648272623	0.155232840917459\\
0.0854845137852121	0.161322557216027\\
0.0744842365541505	0.166687336456158\\
0.0631492486591454	0.17130307087078\\
0.0515304862680662	0.175149018687011\\
0.0396801607502538	0.178207897330486\\
0.0276515240522051	0.180465961088975\\
0.0154986293986681	0.181913062881655\\
0.00327608838969628	0.182542699857134\\
-0.00896117439990913	0.182352042614514\\
-0.0208914822518997	0.181372860194566\\
-0.0330390286531632	0.179557770067399\\
-0.0450116944910473	0.176936479459826\\
-0.0567623796902716	0.17352406925098\\
-0.0682593631476227	0.16933171514675\\
-0.0794509269115961	0.164377981183564\\
-0.0902853992951079	0.158685592370654\\
-0.100714069777058	0.152280158806902\\
-0.110690162524348	0.145190421872361\\
-0.120168851017039	0.137448237508955\\
-0.129107535363097	0.129088400437272\\
-0.13746604740677	0.120148477690156\\
-0.145206826739394	0.110668642420084\\
-0.152295088562775	0.100691494240788\\
-0.158698980263897	0.0902618675962104\\
-0.164389724606969	0.0794266302217109\\
-0.169341749038395	0.0682344725438427\\
-0.173532800598778	0.0567356888833228\\
-0.176944045918201	0.0449819514563795\\
-0.179560155853606	0.0330260781592438\\
-0.181369374369126	0.0209217952322415\\
-0.182363571366238	0.00872349582329336\\
-0.182538279217512	-0.00351400443759844\\
-0.181892712842726	-0.0157357137639471\\
-0.18042977323665	-0.0278867113299531\\
-0.178156034432783	-0.0399123940687945\\
-0.175081713961514	-0.0517587220430069\\
-0.171220626935278	-0.0633724612842699\\
-0.166590123968184	-0.0747014230099498\\
-0.161211013206207	-0.0856946981475059\\
-0.155107466820809	-0.0963028861048758\\
-0.148306912390404	-0.106478316755304\\
-0.140839909640175	-0.116175264667213\\
-0.132740013126242	-0.125350154564402\\
-0.124043621440442	-0.133961757155331\\
-0.114789813653779	-0.14197137439523\\
-0.105020173702063	-0.149343013388872\\
-0.0947786035235779	-0.156043548129118\\
-0.0841111257682824	-0.162042868361209\\
-0.0730656769962241	-0.167314014881978\\
-0.0616918922562598	-0.171833300692229\\
-0.0500408820431377	-0.175580417437107\\
-0.0381650026217409	-0.178538526665874\\
-0.0261176207532201	-0.180694335498983\\
-0.0139528738835364	-0.182038156362039\\
-0.00172542685892638	-0.182563950520102\\
0.0105097737205284	-0.182269355212945\\
0.0225499847229899	-0.181174144045737\\
0.0346612700930753	-0.179251693617804\\
0.0466025635271752	-0.17652414715496\\
0.0583231766527439	-0.17300572396161\\
0.0697824191149719	-0.168709772982436\\
0.0809288289327096	-0.163655425314494\\
0.0917115369878246	-0.157865663261474\\
0.102082071602038	-0.15136652330231\\
0.111993880000117	-0.144187186072283\\
0.121402423427711	-0.136359911398401\\
0.130265419584452	-0.127919874831574\\
0.1385430405612	-0.11890500365509\\
0.146198089320301	-0.109355807925096\\
0.153196166311059	-0.0993151989432087\\
0.159505824203179	-0.0888282963050841\\
0.165098709230385	-0.0779422251113391\\
0.169949688598275	-0.0667059042051184\\
0.174036963419715	-0.0551698263522346\\
0.177342166673943	-0.0433858313400806\\
0.179850445744103	-0.0314068730198997\\
0.181550529159054	-0.0192867813505612\\
0.18243477724378	-0.00708002050403211\\
0.182499216450539	0.0051585558807113\\
0.181746164995166	0.0173466450185196\\
0.180174909129863	0.0294885901792628\\
0.177793982501711	0.0414954780503679\\
0.174614488744759	0.0533137438787929\\
0.170650317987502	0.0648925573604164\\
0.16591924856339	0.0761799058304686\\
0.160442586881354	0.0871249188033826\\
0.154244947252074	0.0976784084340138\\
0.147354175720647	0.10779295983524\\
0.139801237017644	0.11742312159893\\
0.131620072221766	0.126525618004306\\
0.122847445153053	0.135059545044873\\
0.113522777421131	0.142986553774335\\
0.103687971369949	0.150271022529779\\
0.0933872217623971	0.156880217031167\\
0.0826668171729889	0.162784437487146\\
0.0715749319813986	0.167957152055672\\
0.0601614098952293	0.172375116068054\\
0.0484775399593162	0.176018476487045\\
0.03657582608852	0.178870861116401\\
0.0245097511211043	0.180919452176387\\
0.012333536483781	0.182155043901802\\
0.000101898541358319	0.182572083909304\\
-0.0121301972892634	0.182168698148892\\
-0.0242569265557128	0.180953523054668\\
-0.036334005234231	0.178920139890466\\
-0.0482430235101441	0.176082898580562\\
-0.0599312786908205	0.172455264829504\\
-0.0713504545167004	0.16805263828896\\
-0.0824492653328709	0.162894736895755\\
-0.0931775633815199	0.157004835626053\\
-0.103487131659529	0.150409409192631\\
-0.113331659207328	0.143138086753004\\
-0.122666908367892	0.135223542753021\\
-0.131450928202661	0.126701343572591\\
-0.13964424582427	0.117609785570082\\
-0.147210042918662	0.107989723505473\\
-0.154114321010482	0.0978843871289145\\
-0.160326054290059	0.0873391868816067\\
-0.165817329045579	0.0764015098200822\\
-0.170563469095333	0.0651205066780026\\
-0.174543146677749	0.0535468709909176\\
-0.177738478287239	0.0417326113066875\\
-0.180135105042387	0.0297308174618528\\
-0.181722257208556	0.0175954220142686\\
-0.182492802593021	0.00538095789254251\\
-0.182443278596087	-0.00685768667059173\\
-0.181625060035014	-0.018571817558388\\
-0.179959072127168	-0.0307784057909234\\
-0.177485610056447	-0.0427952847016209\\
-0.174221133052724	-0.0545854818601747\\
-0.170173376790789	-0.0661331982474189\\
-0.165360144464865	-0.0773860502909372\\
-0.159803862392516	-0.0882910175955173\\
-0.153529541464699	-0.0987990798814308\\
-0.146565302215453	-0.108863173475648\\
-0.138942435050695	-0.118438077323094\\
-0.130695201189534	-0.127480754896283\\
-0.121860661808318	-0.135950570618951\\
-0.112478516255011	-0.143809464202293\\
-0.102590925102408	-0.151022120117658\\
-0.0922423203359938	-0.157556126768726\\
-0.08147920556686	-0.163382122243125\\
-0.0703499470865191	-0.168473926227671\\
-0.0589045565297856	-0.172808657650174\\
-0.0471944661373924	-0.176366837500783\\
-0.0352722976330342	-0.179132476365714\\
-0.0231916257550261	-0.18109314627913\\
-0.011006737510339	-0.18224003657001\\
0.00122761177529024	-0.182567993455067\\
0.0134564445201399	-0.182075543198429\\
0.0256248079246607	-0.180764898733648\\
0.0376780209282723	-0.17864194971937\\
0.0495619199200184	-0.175716236073121\\
0.061223102135751	-0.172000905102224\\
0.072609165639356	-0.167512652422201\\
0.0836689447982853	-0.162271646931819\\
0.0943527402054339	-0.156301440180827\\
0.104612542013959	-0.149628860536645\\
0.114402245685017	-0.142283892621737\\
0.123677859159524	-0.134299542576768\\
0.13239770055128	-0.125711689737147\\
0.140522585453876	-0.116558925400071\\
0.148016003015994	-0.106882379415111\\
0.154844280022529	-0.0967255353448805\\
0.160976732201453	-0.0861340350754446\\
0.166385802114989	-0.0751554737084389\\
0.171047182993841	-0.0638391856840484\\
0.17493992796436	-0.0522360230863166\\
0.178046544178119	-0.0403981271271851\\
0.180353071418117	-0.0283786938439483\\
0.181849144833619	-0.0162317350454081\\
0.182528041515343	-0.00401183560347882\\
0.182386710706852	0.00822609183514979\\
0.181463245550278	0.020091522860053\\
0.179699741113007	0.0322580840655969\\
0.177129552697457	0.0442459345848857\\
0.173768218747206	0.0560105993851177\\
0.169625788254819	0.0675253515342245\\
0.164720556228948	0.0787382979899701\\
0.159075135460689	0.0895973356672581\\
0.152714929917626	0.100053643236055\\
0.145668467727235	0.110060342172315\\
0.137967409749966	0.119572468907382\\
0.129646366704627	0.12854727199987\\
0.120742731321835	0.136944420973702\\
0.111296513578707	0.144726181918355\\
0.10135016197085	0.15185758591678\\
0.0909483725124249	0.158306586514458\\
0.0801378877962429	0.164044203800695\\
0.0689672869649778	0.169044654616031\\
0.0574867674194263	0.173285468409016\\
0.045747919244928	0.176747588213591\\
0.0338034933807884	0.179415456285929\\
0.0217071645647788	0.181277084017974\\
0.00951329014429112	0.182324105807754\\
-0.00272333418941271	0.182551816652992\\
-0.014947720645319	0.181959193294468\\
-0.0271049364249468	0.180548898813338\\
-0.0391403505741943	0.178327270664572\\
-0.0509998794821149	0.17530429219785\\
-0.0626302299134687	0.171493547795813\\
-0.0739791384960778	0.166912161828937\\
-0.0849956065753603	0.161580721703861\\
-0.0956301293843332	0.155523185351252\\
-0.105834918513684	0.148766773560131\\
-0.115564116642763	0.141341847664728\\
-0.124774003622042	0.133281773102133\\
-0.133423192932792	0.124622769481178\\
-0.141472817669519	0.115403747818694\\
-0.148886705191597	0.105666135689546\\
-0.155631539675001	0.0954536910610656\\
-0.161677011824531	0.0848123056560556\\
-0.16699595507303	0.0737897987316907\\
-0.171564467661495	0.0624357021908752\\
-0.175362020044911	0.0508010380033971\\
-0.178371547147342	0.0389380889251526\\
-0.180579525046319	0.026900163556278\\
-0.181976031745234	0.0147413567897191\\
-0.182554791760335	0.00251630672308328\\
-0.182313204320735	-0.00972005087058985\\
-0.181276961867579	-0.0217081939614256\\
-0.179409066701703	-0.0338374164845284\\
-0.17673550120905	-0.04579461489006\\
-0.173270906206038	-0.0575306629547701\\
-0.169027552892717	-0.0690092061662422\\
-0.164024283547487	-0.080178667046372\\
-0.158283946004943	-0.0909877834919356\\
-0.151832360380154	-0.10138796138115\\
-0.144698484749319	-0.111332533192976\\
-0.136914373974979	-0.120776813583263\\
-0.128515010347917	-0.129678358564245\\
-0.119538138405188	-0.13799716698401\\
-0.110024097346678	-0.145695856826456\\
-0.100015640444769	-0.152739832473836\\
-0.0895577427724109	-0.159097440367829\\
-0.0786973990427264	-0.164740111297682\\
-0.0674834124361716	-0.169642488772158\\
-0.0559661753021204	-0.173782542958964\\
-0.0441974427076227	-0.177141669682011\\
-0.0322300998653908	-0.179704774023063\\
-0.0201179244849041	-0.181460338153594\\
-0.00791534510455132	-0.182400473093326\\
0.00432280348419506	-0.182520954159289\\
0.0165415266564643	-0.18182123995134\\
0.0286859170768948	-0.180304474784754\\
0.0407014014420504	-0.177977474560621\\
0.0525339857182798	-0.174850696136065\\
0.0641304977666686	-0.170938190335862\\
0.0754388262880418	-0.166257538811792\\
0.0864081549987623	-0.160829775034178\\
0.0969891909792798	-0.154679289775245\\
0.107134386183541	-0.147833721503662\\
0.116798151104466	-0.14032383218636\\
0.125937059646241	-0.132183369048026\\
0.134510044254118	-0.123448912932854\\
0.142478580476455	-0.114159713906775\\
0.149806860071847	-0.104357514887912\\
0.156461951923339	-0.0940863640640721\\
0.162413950020277	-0.0833924169546676\\
0.167636107848885	-0.0723237289985895\\
0.172104958582032	-0.0609300396085377\\
0.175800420532191	-0.0492625486568061\\
0.178705887392327	-0.0373736863981142\\
0.180808302860212	-0.0253168778619622\\
0.182098219308114	-0.0131463027829234\\
0.182569840239553	-0.000916652123028001\\
0.182221046335641	0.0113171176849449\\
0.181065911570802	0.0234034605164115\\
0.179088042207307	0.0354973257404887\\
0.176305685823649	0.0474224868771206\\
0.172732667949344	0.0591270882132734\\
0.168383383656706	0.0705664460288157\\
0.163277257531523	0.0816891941232004\\
0.157437415089349	0.0924448357552459\\
0.150890111922672	0.102785025735931\\
0.143664753299816	0.112663330834612\\
0.135793806454869	0.122035362284283\\
0.127312642451915	0.130859002957926\\
0.118259373271784	0.139094601909882\\
0.108674681523241	0.146705150921061\\
0.0986016379620874	0.153656450453496\\
0.0880855078731807	0.159917263424904\\
0.0771735476326784	0.165459455602194\\
0.0659147923563757	0.170258122022958\\
0.0543598355548568	0.174291698908472\\
0.0425606017830363	0.177542060564767\\
0.0305701133002493	0.179994600836443\\
0.0184422518053164	0.181638298741095\\
0.00623151631823586	0.182465767993083\\
-0.0060072217423564	0.182473290197736\\
-0.017685119735815	0.181713570613115\\
-0.0299062069584789	0.180106100036547\\
-0.0419368688114026	0.177690426842785\\
-0.0537422962461291	0.17448310576361\\
-0.0653093116971945	0.170491297292764\\
-0.0765853326904455	0.165732542191526\\
-0.0875170527699628	0.160229068099481\\
-0.0980553351037615	0.154005649603315\\
-0.108152992093353	0.147090173759492\\
-0.117764651902415	0.139513711659963\\
-0.126847112130192	0.131310316375114\\
-0.135359558456309	0.122516852066505\\
-0.143263739108628	0.113172833426882\\
-0.150524135089942	0.10332024965213\\
-0.157108120304905	0.0930033753717594\\
-0.162986108281815	0.0822685715627393\\
-0.168131685096593	0.0711640772438885\\
-0.172521728061512	0.0597397927153213\\
-0.176136509632055	0.0480470553234061\\
-0.178959786060772	0.0361384087548789\\
-0.180978870388074	0.0240673669305598\\
-0.182184689454839	0.0118881735282512\\
-0.182571824675044	-0.000344441780701889\\
-0.182138536383797	-0.0125755092551297\\
-0.180890592488712	-0.024722121495163\\
-0.178826919452947	-0.0367902551141498\\
-0.175959740358374	-0.048690449226811\\
-0.172302338402405	-0.0603696472204963\\
-0.167870645235334	-0.0717776891181646\\
-0.162684538328841	-0.0828633286818012\\
-0.156767376329575	-0.0935765998217635\\
-0.15014575326254	-0.103869356195639\\
-0.1428494198748	-0.113695354718515\\
-0.134911163293375	-0.123010440718916\\
-0.12636665608837	-0.13177275439177\\
-0.117254294779106	-0.139942920473719\\
-0.107615027576447	-0.147484224710651\\
-0.0974921704805981	-0.15436277873144\\
-0.0869312126044429	-0.160547672364825\\
-0.07597961174901	-0.166011112546892\\
-0.0646865811538209	-0.170728548207832\\
-0.0531028683384229	-0.174678780602242\\
-0.0412805270576535	-0.17784405856883\\
-0.0292726833956588	-0.180210158296217\\
-0.0171332970283964	-0.181766447242577\\
-0.0049169187414665	-0.182505931915277\\
0.00732155469819096	-0.182425289296407\\
0.0190921957046822	-0.18157113423342\\
0.0312844015763757	-0.179871836810461\\
0.0432913075199931	-0.177365313416833\\
0.0550729182773055	-0.174067703110712\\
0.0666094626793877	-0.169987561669009\\
0.0778487544918698	-0.165142856763467\\
0.088738103269122	-0.159556074184166\\
0.0992285548324461	-0.153252359686553\\
0.109273107385937	-0.146259973708673\\
0.118826627673357	-0.138610333404026\\
0.127846176403967	-0.130337819580483\\
0.136291222012645	-0.121479606930076\\
0.144123815507908	-0.11207550117896\\
0.151308759586703	-0.10216776153398\\
0.157813767230152	-0.091800910456279\\
0.163609606877191	-0.081021533489014\\
0.168670233758827	-0.0698780699403353\\
0.172972906935774	-0.0584205952078443\\
0.176498291483197	-0.0467005957686699\\
0.179230545380729	-0.03477073780548\\
0.181157390701093	-0.0226846305401184\\
0.182270168782876	-0.0104965853296586\\
0.1825638791393	0.0017386283875407\\
0.182037201929746	0.0139660292126707\\
0.18069250389042	0.0261306708581945\\
0.178535827698947	0.0381778890566676\\
0.175576864820055	0.0500535472090178\\
0.171828911955363	0.0617042796548717\\
0.16730881129125	0.0730777314852082\\
0.16203687481521	0.0841227938079342\\
0.156036793040599	0.0947898334144275\\
0.14933552854712	0.105030915819425\\
0.141963194821647	0.11480002065993\\
0.133952920932247	0.124053248503866\\
0.125340702659707	0.132749018115233\\
0.116165240744865	0.140848253306877\\
0.106467766974284	0.148314558542067\\
0.0962918589004252	0.15511438248145\\
0.0856832440159869	0.161217168754035\\
0.0746895942665563	0.166595493268969\\
0.0633603118268475	0.17122518745061\\
0.051746307110085	0.175085446841816\\
0.0398997699792525	0.178158924598136\\
0.0278739352308777	0.180431809435389\\
0.0157228433706464	0.181893887694802\\
0.00350109777320693	0.18253858924007\\
-0.00873638069590853	0.182363016981751\\
-0.0206478584943357	0.18140082271288\\
-0.0328010619566212	0.17960146088743\\
-0.0447783377451248	0.176995748791838\\
-0.0565333103407767	0.173598903755709\\
-0.0680357284482746	0.169421764446939\\
-0.0792338254023836	0.164482812465492\\
-0.0900758017239687	0.158804737624565\\
-0.100512912914995	0.152413087193384\\
-0.110498351620398	0.145336537602705\\
-0.119987249573272	0.137606885277698\\
-0.128936960712517	0.129258868790527\\
-0.137307267411223	0.12033000198474\\
-0.145060556368902	0.110860408218294\\
-0.152161986657727	0.100892640978312\\
-0.158579646561124	0.0904714924524351\\
-0.164284697043718	0.0796437921630352\\
-0.16925150132372	0.0684581965535918\\
-0.173457740077993	0.0569649703379612\\
-0.176884511734651	0.0452157606353506\\
-0.179516417415467	0.0332633648725549\\
-0.181341630131153	0.0211614935344479\\
-0.182351947928948	0.00896452880358264\\
-0.182542830749617	-0.00327271981705209\\
-0.181913420829174	-0.0154952617998073\\
-0.180466546552997	-0.0276481727101394\\
-0.17820870974648	-0.0396768410086277\\
-0.175150056456382	-0.0515272134723941\\
-0.171304331359709	-0.0631460380806326\\
-0.166688815997376	-0.0744811033233033\\
-0.161324251114888	-0.0854814728235853\\
-0.15523474346305	-0.0960977142228009\\
-0.148447657466976	-0.106282121320955\\
-0.140993492260128	-0.115988928451071\\
-0.132905744629681	-0.125174516138025\\
-0.124220758488073	-0.133797607114801\\
-0.114977561559733	-0.14181945180344\\
-0.105217690001593	-0.149204002445753\\
-0.0949850017494425	-0.155918075093335\\
-0.0843254794361844	-0.16193149872417\\
-0.0732870237567645	-0.167217250823934\\
-0.0619192382165376	-0.171751578816517\\
-0.0502732062343593	-0.175514106798409\\
-0.0384012615778489	-0.178487927106012\\
-0.0263567532041044	-0.180659676289275\\
-0.0141938055140176	-0.182019595166215\\
-0.0019670751417775	-0.182561572675745\\
0.0102684946589538	-0.182283173340028\\
0.0222935868428883	-0.181205938730991\\
0.0344102369309678	-0.179300119823818\\
0.0463563645194444	-0.176589028523027\\
0.0580817088742701	-0.17308700879233\\
0.0695468554464989	-0.168807086555051\\
0.0807003097567578	-0.163768304767071\\
0.0914910860750416	-0.157993603900144\\
0.101870675305185	-0.151508954454591\\
0.111792489499567	-0.144343469271344\\
0.121211945229034	-0.13652934566016\\
0.130086710921299	-0.12810170021132\\
0.138376905857206	-0.11909840445401\\
0.146045276599529	-0.109559916318888\\
0.153057363816961	-0.0995290988854539\\
0.159381657293742	-0.0890510276445267\\
0.164989737562887	-0.0781727878987811\\
0.169856403604522	-0.0669432631871336\\
0.173959786092311	-0.0554129156152064\\
0.177281445666015	-0.0436335590968406\\
0.179806455793687	-0.031658126514785\\
0.181523469845767	-0.0195404318594623\\
0.182424772084324	-0.00733492840179955\\
0.182506312334479	0.0049035360000397\\
0.181767724185094	0.0171199653720981\\
0.180212326634961	0.0292594627616943\\
0.177847109177594	0.0412674769277228\\
0.174682700394267	0.0530900474690736\\
0.17073332019045	0.0646740473182696\\
0.166016715896114	0.0759674214732826\\
0.160554082515478	0.0869194209155089\\
0.154369967482408	0.0974808306621597\\
0.147492160350643	0.107604190924967\\
0.139951567917572	0.117244010377161\\
0.131782075337648	0.126356970579359\\
0.123020393852522	0.134902120639424\\
0.113705895820554	0.142841061234634\\
0.103880437791547	0.15013811716404\\
0.0935881724134681	0.156760497664298\\
0.0828753500264551	0.162678443759323\\
0.0717901108279951	0.167865361988582\\
0.0603822685423304	0.172297943911716\\
0.048703086570675	0.175956270849563\\
0.0368050476369678	0.178823903389579\\
0.0247416179383334	0.180887955262625\\
0.0125670068906769	0.18213915124799\\
0.000335923521208453	0.182571868854797\\
-0.0118966693723693	0.182184163586768\\
-0.0240123640542684	0.180986204473783\\
-0.0360941877463309	0.178968740093264\\
-0.0480078266460197	0.176147236707016\\
-0.0597007928332004	0.172535259551181\\
-0.0711257760241881	0.16814792445134\\
-0.0822314688436783	0.163004865289627\\
-0.092967625908627	0.157129313533747\\
-0.10328599343291	0.150547681022529\\
-0.113140225254476	0.143289532737659\\
-0.122486040390106	0.135387483670025\\
-0.131281440259885	0.126877044142638\\
-0.139486900913115	0.117796457598994\\
-0.147065549571937	0.108186529385401\\
-0.153983330090487	0.0980904436106463\\
-0.160209156055362	0.0875535690401398\\
-0.165715050490712	0.0766232552078629\\
-0.170476271576747	0.0653486196428484\\
-0.17447142383092	0.0537803271512091\\
-0.177682554253072	0.0419703621421042\\
-0.18009523299894	0.0299717950321488\\
-0.18169861822625	0.0178385437530685\\
-0.182485504812559	0.00562513146739459\\
-0.182452356733495	-0.00661355844376713\\
-0.181653176851209	-0.0182954054881619\\
-0.180004846348821	-0.0305099501147379\\
-0.17754892411398	-0.0425321241010926\\
-0.174302039141551	-0.0543267984710959\\
-0.170271478836111	-0.0658803872093123\\
-0.165474961250119	-0.0771403863042191\\
-0.159934882945722	-0.088053593229144\\
-0.153676182847993	-0.098570953884714\\
-0.146726906859077	-0.108645372611498\\
-0.139118277930098	-0.118231582050383\\
-0.130884493592959	-0.127286494363382\\
-0.122062554519843	-0.135769419077081\\
-0.112692103309499	-0.143642237124641\\
-0.102815247884763	-0.150869570487113\\
-0.0924763718881568	-0.157418941684509\\
-0.0817219351013115	-0.163260919831113\\
-0.0706002647063823	-0.16836925285318\\
-0.0591613381244769	-0.17272098545467\\
-0.0474565584259543	-0.176296562274076\\
-0.0355385233503978	-0.179079915757091\\
-0.0234607889334097	-0.181058538363534\\
-0.0112776288552608	-0.182223538768632\\
0.000956209455242187	-0.182569681819579\\
0.0131857508339861	-0.182095412060387\\
0.0253560394318906	-0.180802860721602\\
0.0374123856612222	-0.17869783614307\\
0.0493006119575052	-0.175789797673246\\
0.0609672962387077	-0.172091813161012\\
0.0723600119660984	-0.167620500232774\\
0.0834275637331922	-0.162395951617916\\
0.094120217319326	-0.156441644859791\\
0.104389923184958	-0.149784336812746\\
0.114190532391481	-0.142453943404415\\
0.123478003980125	-0.134483405202016\\
0.132210602874593	-0.125908539390712\\
0.140349087428827	-0.116767878820259\\
0.147856885766959	-0.10710249884993\\
0.154700260127115	-0.0969558327668035\\
0.160848458466566	-0.0863734766124647\\
0.166273852652398	-0.0754029842884228\\
0.170952062616933	-0.064093653857061\\
0.174862065910166	-0.0524963060186585\\
0.177986292170018	-0.0406630557356115\\
0.180310702078223	-0.0286470780435904\\
0.18182485044898	-0.0165023690955781\\
0.182521933164842	-0.00428350352805436\\
0.182398817753966	0.00795461078759989\\
0.181496059697324	0.0197935001705997\\
0.179751735167267	0.0319674579188396\\
0.177200558336494	0.0439609714998827\\
0.173858243674645	0.0557307447129041\\
0.169734405538652	0.0672520365740823\\
0.164847240040329	0.0784728766497149\\
0.159219320364735	0.0893409928539497\\
0.152875973485641	0.0998075236313123\\
0.145845647754249	0.109825553198385\\
0.138159931235359	0.119350067310176\\
0.129853365966375	0.128338258421867\\
0.120963279550761	0.136749735976045\\
0.111529620964908	0.14454670178956\\
0.101594782164983	0.151694118703625\\
0.0912034073269437	0.158159868379932\\
0.0804021921333303	0.16391489571035\\
0.0692396739609006	0.168933339358851\\
0.057766013774497	0.173192647971207\\
0.0460327707126597	0.176673681516822\\
0.0340926704012122	0.179360797295913\\
0.0219993680204763	0.181241920233432\\
0.00980720719012677	0.182308597141801\\
-0.00242902423119585	0.18255603470564\\
-0.0146543403423254	0.181983121021612\\
-0.0268138042946441	0.180592430595332\\
-0.0388527751581625	0.178390212772546\\
-0.050717153466315	0.175386363655315\\
-0.0623536243173223	0.171594381632606\\
-0.0737098969568498	0.167031306722485\\
-0.0847349397551063	0.161717644000019\\
-0.095379209533705	0.155677271450789\\
-0.105594874186692	0.148937332675691\\
-0.115336027634144	0.141528114910217\\
-0.124558896102691	0.133482912927254\\
-0.133222034835806	0.124837879417581\\
-0.14128651433232	0.115631862531479\\
-0.148716095282675	0.105906231308369\\
-0.155477391421481	0.0957046897714006\\
-0.161540019547041	0.0850730805460559\\
-0.166876736063902	0.0740591788430508\\
-0.171463559399058	0.0627124777842995\\
-0.175279877773391	0.0510839659851851\\
-0.178308541821534	0.0392258984334368\\
-0.180535941656526	0.0271915616695775\\
-0.18195206802818	0.0150350343369363\\
-0.182550557302873	0.00281094415839253\\
-0.182328720058063	-0.00942577753022026\\
-0.181314554178846	-0.0213924862561999\\
-0.179467090153247	-0.0335286608166856\\
-0.176813749132919	-0.0454918216834589\\
-0.173369338193698	-0.0572335588718787\\
-0.169145711403405	-0.0687192553211036\\
-0.164161603116418	-0.0798972832322542\\
-0.158439812607185	-0.0907162259398312\\
-0.152006078705699	-0.101127444174061\\
-0.144889275688023	-0.111084228315793\\
-0.137121381382512	-0.120541838458827\\
-0.128737305423373	-0.129457770353757\\
-0.119774723586774	-0.137791958269323\\
-0.110273910741471	-0.145506951191788\\
-0.100277560613892	-0.15256808032503\\
-0.0898305937691205	-0.158943615100505\\
-0.0789799556902642	-0.164604905816024\\
-0.0677744058336884	-0.169526512365623\\
-0.0562642985185877	-0.173686318559039\\
-0.0445013566515578	-0.177065631504201\\
-0.0325384393013234	-0.179649265606851\\
-0.0204293041646439	-0.181425610810749\\
-0.00822836599384241	-0.182386684769571\\
0.00400954792475333	-0.182528168716653\\
0.0162294441443949	-0.181849426872458\\
0.0283764101903281	-0.180353509301227\\
0.0403958613109658	-0.178047138204976\\
0.0522337857685696	-0.174940677716158\\
0.0638369875531592	-0.171048087323806\\
0.0751533254256694	-0.166386859144432\\
0.0861319472264813	-0.16097793931759\\
0.0967235183894992	-0.154845633880307\\
0.106880443637968	-0.148017499542004\\
0.116557080861359	-0.140524219853623\\
0.125709946214451	-0.13239946732751\\
0.134297909525938	-0.123679752119199\\
0.142282379120612	-0.114404257965013\\
0.149627475239973	-0.104614666101324\\
0.156300191275731	-0.0943549679602656\\
0.162270542089175	-0.0836712674883918\\
0.167511698756427	-0.0726115739683839\\
0.172000109129297	-0.0612255862799426\\
0.175715603671889	-0.0495644695665357\\
0.178641486094881	-0.0376806253180931\\
0.180764608384325	-0.0256274558931963\\
0.182075429884848	-0.0134591245434612\\
0.182568060171651	-0.00123031202737445\\
0.182240285521514	0.011004029118675\\
0.181108350258812	0.0230732546475613\\
0.17915193762772	0.0351737640395382\\
0.176390801534266	0.0471051556902312\\
0.172838915520337	0.0588159829584495\\
0.168510275281078	0.0702630610628408\\
0.163424191766071	0.0813949890052146\\
0.157603734164073	0.0921611291630472\\
0.151075073177936	0.102513087341008\\
0.143867527128113	0.112404383859994\\
0.13601348288347	0.12179057191683\\
0.127548235728824	0.130629470478061\\
0.118509826058306	0.138881360101047\\
0.108938869589931	0.146509159472388\\
0.098878375256261	0.153478591616054\\
0.0883735518456489	0.159758338038613\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0883735518456489	0.159758338038613\\
0.0774716048166892	0.165320179490276\\
0.0662215241759566	0.170139122767953\\
0.0546738643381554	0.17419351302393\\
0.0428805169436356	0.177465131078702\\
0.0308944776798	0.179939275289905\\
0.0187696081298121	0.181604827618708\\
0.00656039373677853	0.182454303590175\\
-0.00567830103887022	0.182483885926007\\
-0.0175539809480741	0.181726353104704\\
-0.0297442230698837	0.18013298705513\\
-0.0417668826238833	0.177730525138534\\
-0.0535773349307365	0.174533896854017\\
-0.0651488218758291	0.170552757304387\\
-0.076429197593651	0.165804673760632\\
-0.0873660413186004	0.160311531000301\\
-0.0979101817615198	0.154098048380569\\
-0.108014347027422	0.147192095928939\\
-0.117633135760448	0.139624703041586\\
-0.126723317252291	0.131429879606652\\
-0.135244042670839	0.122644451042231\\
-0.143157022909316	0.113307896025472\\
-0.150426699498622	0.10346217013236\\
-0.157020404728024	0.0931515170579133\\
-0.162908508516369	0.082422269713489\\
-0.16806455154166	0.0713226420393522\\
-0.172465364136541	0.0599025123534644\\
-0.176091170408087	0.0482131992090353\\
-0.178925677103225	0.0363072307879132\\
-0.180956146826512	0.0242381088517286\\
-0.182173455277621	0.0120600683213361\\
-0.182572132252254	-0.000172166429556347\\
-0.182150386224897	-0.0124036275045237\\
-0.180915082097648	-0.024542739420546\\
-0.17886309528012	-0.0366142928389505\\
-0.176007467867916	-0.0485178794935341\\
-0.172361552055812	-0.0602005713717634\\
-0.16794107572829	-0.0716129077942764\\
-0.16276585479452	-0.0827036278186535\\
-0.156859215320719	-0.0934226962321936\\
-0.150247705194378	-0.103721939563937\\
-0.14296102816338	-0.113555088615049\\
-0.13503192775968	-0.122877956811924\\
-0.126496035447605	-0.131648649296787\\
-0.117391708957693	-0.139827753234101\\
-0.107759860293145	-0.147378514299027\\
-0.0976437720127159	-0.154267001706201\\
-0.0870889027077944	-0.160462260716826\\
-0.0761426827133872	-0.165936451749843\\
-0.0648543009749971	-0.170664975481406\\
-0.053274484003838	-0.17462658338884\\
-0.0414552679304195	-0.177803473232841\\
-0.029449764670262	-0.180181369055264\\
-0.0173119232588034	-0.181749585330376\\
-0.005096287414191	-0.182501074983629\\
0.0071422495602392	-0.182432461058083\\
0.0188917610958648	-0.181592161729717\\
0.031089400866034	-0.179905708216203\\
0.0431001321259676	-0.177411931839128\\
0.0548850603927576	-0.174127094290139\\
0.0664259132804979	-0.170059439339148\\
0.077670432883006	-0.165226870672376\\
0.0885658040378205	-0.159651850454633\\
0.0990630469910944	-0.153359472414014\\
0.109115136057586	-0.146377943016966\\
0.11867690425697	-0.138738630436455\\
0.127705374920317	-0.130475869249708\\
0.136159976478474	-0.121626790247747\\
0.144002717106232	-0.112231158005219\\
0.151198353987243	-0.102331193549709\\
0.157714552123917	-0.0919713843034607\\
0.163522029735193	-0.0811982840594959\\
0.16859468981632	-0.0700603038049407\\
0.172909737404116	-0.0586074941873233\\
0.176447782012357	-0.0468913205994558\\
0.179192924766644	-0.0349644319098415\\
0.181132829848835	-0.0228804238748535\\
0.182258779930532	-0.0106935982959702\\
0.182565715345746	0.00154128099580454\\
0.182052256827416	0.0137692342334245\\
0.180720711705479	0.0259353127706386\\
0.178577063538359	0.0379848460094933\\
0.175630945224111	0.0498636870730447\\
0.171895595714304	0.0615184561195608\\
0.16738780052043	0.0728967802217859\\
0.162127816287147	0.0839475287080354\\
0.156139279763354	0.0946210429325664\\
0.149449101586419	0.104869359424488\\
0.142087345354001	0.114646425420722\\
0.13408709252749	0.123908305812844\\
0.125484293772837	0.132613380579074\\
0.116317607414186	0.14072253180666\\
0.106628225708093	0.148199319483344\\
0.0964596897444187	0.155010145241301\\
0.0858576937821028	0.161124403341174\\
0.0748698799098202	0.166514618205838\\
0.0635456239711472	0.171156567879719\\
0.051935813672736	0.175029392882079\\
0.0400926199101833	0.178115689941999\\
0.0280692623347518	0.180401590200877\\
0.0159197701922069	0.181876821536669\\
0.00369873954597311	0.182534754721472\\
-0.00853891207632535	0.182372433213468\\
-0.0204331378709483	0.181425197843482\\
-0.0325914132768984	0.179639687428604\\
-0.0445727549381155	0.177047697649935\\
-0.0563314784941207	0.173664568027084\\
-0.0678386638867628	0.169500835946326\\
-0.0790424984035363	0.164574910660424\\
-0.0898910675464158	0.15890945160406\\
-0.100335597137602	0.15252995063319\\
-0.110329252309184	0.145465026854757\\
-0.119827128093108	0.137746424221716\\
-0.128786537826963	0.129408831798269\\
-0.137167220378652	0.120489716517118\\
-0.144931515930232	0.111029157804899\\
-0.15204453417351	0.101069668450032\\
-0.158474311391879	0.0906560033392424\\
-0.164191954163775	0.0798349582601404\\
-0.169171769179699	0.0686551596391058\\
-0.173391378701679	0.0571668460241535\\
-0.176831821116489	0.0454216423414676\\
-0.179477636149119	0.0334723278942953\\
-0.181316934332415	0.0213725992007129\\
-0.182341450437232	0.00917682868612404\\
-0.182546580611306	-0.00306017963570835\\
-0.181931403069251	-0.015283436443565\\
-0.180498682233929	-0.02743801421553\\
-0.178254856314463	-0.0394692940474594\\
-0.175210008373698	-0.0513232111038383\\
-0.171377821019902	-0.0629464975580136\\
-0.166775514919401	-0.0742869219698512\\
-0.161423771412727	-0.0852935239940867\\
-0.155346639580791	-0.0959168433771874\\
-0.14857142817175	-0.106109142224204\\
-0.141128582888992	-0.115824619508782\\
-0.133051549573025	-0.125019616896276\\
-0.124376623909086	-0.133652814926306\\
-0.115142788323254	-0.141685418692186\\
-0.105391536811361	-0.149081332169568\\
-0.0951666884710756	-0.155807320426373\\
-0.0845141906007682	-0.161833158963714\\
-0.0734819122178384	-0.167131769541225\\
-0.0621194289592991	-0.171679341852872\\
-0.0504778002981816	-0.175455440526674\\
-0.0386093400978535	-0.178443096954328\\
-0.0265673815313395	-0.180628885541903\\
-0.0144060374239176	-0.182002984039733\\
-0.00217995707471316	-0.182559217682539\\
0.0100559193098679	-0.182295086934957\\
0.0220671323143593	-0.181233718682096\\
0.0341885821545722	-0.179342580517322\\
0.0461389792162535	-0.176646016340657\\
0.0578684744019294	-0.17315848274213\\
0.0693388114445539	-0.168892716700184\\
0.0804984653878932	-0.163867683397417\\
0.0912963454633813	-0.15810628690046\\
0.101683909718456	-0.151634439413995\\
0.11161453938863	-0.144481193824526\\
0.121043611694447	-0.136678692193763\\
0.129928751641061	-0.128261999004887\\
0.138230031964028	-0.119268936504278\\
0.14591014951588	-0.109739916528935\\
0.152934592260293	-0.0997177595094262\\
0.159271794528233	-0.0892475019204295\\
0.164893278908945	-0.0783761938460258\\
0.169773784207361	-0.0671526875627075\\
0.173891378957659	-0.0556274180152005\\
0.17722755997548	-0.0438521761809983\\
0.179767335507571	-0.0318798763329479\\
0.181499292599168	-0.0197643182605355\\
0.182415648380212	-0.00755994551037126\\
0.182512285039054	0.00467839926617061\\
0.181788768326532	0.0168957207587545\\
0.18024834950732	0.029037118129883\\
0.177897950749552	0.0410480317221393\\
0.174748134018811	0.0528744882322903\\
0.170813053615874	0.0644633432504934\\
0.166110392572246	0.0757625200730483\\
0.160661283186962	0.0867212437222286\\
0.15449021206411	0.0972902691130002\\
0.147624910080028	0.107422102340334\\
0.140096227767079	0.117071214106787\\
0.13193799668153	0.126194244315244\\
0.123186877376416	0.134750196914485\\
0.113882194656595	0.142700624126329\\
0.104065760870322	0.150009799212957\\
0.0937816880122346	0.156644877026304\\
0.0830761895033717	0.162576041599556\\
0.0719973725197894	0.167776640133186\\
0.0605950218105116	0.17222330276551\\
0.048920375986729	0.175896047586414\\
0.0370258972683609	0.178778370431612\\
0.024965035731628	0.180857319047686\\
0.0127919891279287	0.182123551293686\\
0.00056145933087921	0.182571377122948\\
-0.0116715934751227	0.182198784151683\\
-0.0237762328360078	0.181017439326381\\
-0.0358626785753475	0.179015338546071\\
-0.0477807757170539	0.176209025661296\\
-0.059478264293833	0.172612164564208\\
-0.0709088309831609	0.168239594100839\\
-0.082021146540669	0.163110866947207\\
-0.0927648696879305	0.157249172994736\\
-0.103091711261795	0.150680863363772\\
-0.112955291311713	0.143435441014134\\
-0.122311287124968	0.135545463499881\\
-0.131117654206773	0.12704638699388\\
-0.139334819400294	0.11797640380555\\
-0.146925857429633	0.108376271526892\\
-0.153856656553755	0.0982891301462862\\
-0.160096071925291	0.0877603081364836\\
-0.165616065566585	0.0768371187361463\\
-0.170391832355888	0.0655686473486297\\
-0.1744019114955	0.0540055309644019\\
-0.177628282948282	0.0421997306173911\\
-0.180056448415231	0.0302042978850097\\
-0.18167549648534	0.0180731364943425\\
-0.182478151668564	0.00586076009214914\\
-0.182460807089214	-0.00637795271890351\\
-0.181680092462746	-0.0180267888645047\\
-0.180048893057518	-0.0302493081959786\\
-0.177609996830444	-0.0422766346350528\\
-0.174380196897891	-0.0540756097579422\\
-0.170366336008864	-0.0656348705719631\\
-0.165586051284857	-0.0769017839449813\\
-0.160061711775689	-0.0878229653231794\\
-0.153818186320459	-0.0983493285685604\\
-0.146883448177255	-0.108433747437295\\
-0.139288654773676	-0.11803090968991\\
-0.131067941771811	-0.127097677751094\\
-0.122258251036999	-0.135593307956261\\
-0.112899170009073	-0.143479624266194\\
-0.103032755420553	-0.150721188085576\\
-0.0927033438916269	-0.157285458062687\\
-0.0819573525749911	-0.163142936423269\\
-0.0708430705899104	-0.168267301501401\\
-0.0594104420423624	-0.172635526010055\\
-0.0477108415857807	-0.176227980522134\\
-0.0357968435644105	-0.179028521677068\\
-0.0237219857539008	-0.181024564726138\\
-0.0115405287843872	-0.182207140082777\\
0.000692787691487555	-0.182570933629553\\
0.0129229909814378	-0.182114310598169\\
0.0250841292316491	-0.180840847889346\\
0.037145378525593	-0.178753592388777\\
0.0490386836641222	-0.175863110140563\\
0.06071075686681	-0.172182548648541\\
0.0721100644963145	-0.167728246624403\\
0.0831853894247122	-0.162520205400486\\
0.0938869032432667	-0.156581849638089\\
0.104166515051197	-0.149939866073896\\
0.113978035243216	-0.142624099779007\\
0.123277374102954	-0.134667425346584\\
0.132022743092525	-0.126105597738728\\
0.140174843254639	-0.116977091145149\\
0.1476970416243	-0.107322926204927\\
0.154555535808228	-0.0971864857081189\\
0.160719505888735	-0.0866133196434584\\
0.166161252923002	-0.0756509405053097\\
0.170856323412407	-0.0643486097888642\\
0.174783619189301	-0.0527571166226708\\
0.177925492223166	-0.0409285495449359\\
0.180267823928896	-0.0289160624239103\\
0.181800088608789	-0.0167736356059475\\
0.182515400751535	-0.00455583335019647\\
0.182410545975089	0.00768244137486624\\
0.181528626457989	0.0194931418339261\\
0.179803607375473	0.0316747544752289\\
0.177271572949189	0.0436739848777573\\
0.173948417689509	0.0554488539987204\\
0.1698433090437	0.0669766962679895\\
0.164974344442068	0.0782054551517878\\
0.159364058522564	0.0890826832279383\\
0.153037700581629	0.0995594790005348\\
0.146023638445857	0.109588889637884\\
0.13835338682015	0.119125849971477\\
0.130061418521482	0.12812749606217\\
0.121184995499662	0.136553376961692\\
0.111764005213022	0.144365629883079\\
0.101840782591366	0.151529149053427\\
0.0914599195119088	0.158011743846494\\
0.0806680643177586	0.163784283521391\\
0.0695137122130529	0.168820828106577\\
0.0580469873530525	0.173098744958709\\
0.0463194175957167	0.176598810470088\\
0.0343837029549464	0.179305296452032\\
0.022293478779902	0.181206040813527\\
0.0101030747380175	0.182292502212844\\
-0.00213272933074315	0.182559798440205\\
-0.0143589495701623	0.18200672835611\\
-0.0265206451932443	0.180635777289291\\
-0.0385631653635326	0.178453105868812\\
-0.0504323947875897	0.175468522338779\\
-0.0620749968849863	0.171695438483913\\
-0.0734386534661547	0.167150809361514\\
-0.0844722998356806	0.161855057110553\\
-0.0951263542640669	0.155831979179102\\
-0.105352940784398	0.149108641389988\\
-0.115106104339848	0.141715256311496\\
-0.124342017287796	0.133685047492827\\
-0.133019176346211	0.125054100169282\\
-0.14109858909787	0.115861199105568\\
-0.148543949210925	0.106147654307675\\
-0.155321799587693	0.0959571153883729\\
-0.161401682705402	0.0853353754270863\\
-0.166756277490754	0.0743301651784136\\
-0.17136152208549	0.0629909385956446\\
-0.175196721978137	0.0513686505890228\\
-0.178244642992161	0.0395155280670373\\
-0.180491588737755	0.0274848352248709\\
-0.181927462153885	0.0153306342089435\\
-0.182545810883898	0.00310754216827719\\
-0.182343856269255	-0.00912951417252251\\
-0.181351979308021	-0.0210733951445395\\
-0.179525145700721	-0.0332167443909415\\
-0.176892230799097	-0.0451859371398504\\
-0.173468214228561	-0.0569333719016686\\
-0.169264520646537	-0.0684262543289196\\
-0.164299775710383	-0.0796129009527528\\
-0.15859673079929	-0.0904417344798956\\
-0.152181042557225	-0.10086407041244\\
-0.145081500431661	-0.11083315706445\\
-0.13733000437542	-0.120304199549047\\
-0.128961390562723	-0.129234632871862\\
-0.120013265229486	-0.137584326203526\\
-0.110525838165492	-0.145315758967402\\
-0.100541742849613	-0.15239418856952\\
-0.0901058446782291	-0.15878780676855\\
-0.0792650392910243	-0.164467882664975\\
-0.068068041846063	-0.1694088917971\\
-0.0565651681185058	-0.173588630834485\\
-0.0448081083943344	-0.176988317354567\\
-0.0328496951904653	-0.179592674244777\\
-0.0207436658421121	-0.181389998353159\\
-0.00854442102231844	-0.182372213078518\\
0.00369321971393134	-0.182534904663641\\
0.0159142642696696	-0.181877342029806\\
0.028063795133823	-0.180402480061707\\
0.0400872161524071	-0.178116946328927\\
0.0519304978699833	-0.175031011303865\\
0.0635404203209266	-0.17115854220929\\
0.0748648121831414	-0.166516940703449\\
0.0858527852195273	-0.161127064682525\\
0.0964549629519727	-0.155013134552458\\
0.106623702549913	-0.148202624386638\\
0.116313308914102	-0.140726138470092\\
0.12548024001652	-0.132617273774384\\
0.134083302571505	-0.123912468977822\\
0.142083837139422	-0.114650840725633\\
0.149445891851494	-0.104874007851151\\
0.15613638396598	-0.0946259043537959\\
0.162125248531507	-0.0839525819735516\\
0.16738557348944	-0.0729020032489965\\
0.171893720607452	-0.0615238259904534\\
0.175629431704201	-0.0498691801284706\\
0.17857591968058	-0.037990437958746\\
0.180719943957152	-0.0259409787942937\\
0.182051869973525	-0.0137749490902553\\
0.182565712480974	-0.00154701913744148\\
0.182259162439583	0.0106878626156892\\
0.181150704511972	0.0227388238935441\\
0.179216007904071	0.0348461664061421\\
0.17647635177476	0.0467838668779151\\
0.172945864760791	0.0585009469814871\\
0.168638131440992	0.0699557975560186\\
0.163572347693565	0.0810969797206637\\
0.157771526654576	0.0918737094371881\\
0.151261753033956	0.102237543181823\\
0.144072256968229	0.112141954669611\\
0.136235343887209	0.121542438511381\\
0.127786232288945	0.130396749112242\\
0.118762889998228	0.138665097840701\\
0.109205864913354	0.146310329528299\\
0.0991581032634881	0.153298088943011\\
0.0886647565216286	0.15959697530207\\
0.0777729784693151	0.165178683409258\\
0.0665317133051803	0.170018130843921\\
0.0549914757179488	0.174093570666769\\
0.0432041238797713	0.177386689148489\\
0.031222626413411	0.179882688064357\\
0.0191008243768747	0.18157035119107\\
0.00689318930468762	0.182442094711772\\
-0.00534542156116403	0.182494001293252\\
-0.017421086810283	0.181739205769591\\
-0.0295803372187241	0.180160033831994\\
-0.0415933464131655	0.177771279482223\\
-0.0534088086860531	0.174585604869264\\
-0.0649849394395706	0.17061533333878\\
-0.0762697589649885	0.16587814278403\\
-0.0872118173475603	0.16039555280435\\
-0.0977619273999168	0.154192217874908\\
-0.107872727277102	0.147295992035706\\
-0.117498784236353	0.13973786287501\\
-0.126596838928075	0.131551796069865\\
-0.135126007409498	0.122774577397926\\
-0.143047962482258	0.113445648754055\\
-0.150327105411705	0.103606931370312\\
-0.156930726036315	0.0933026373316686\\
-0.162829149783499	0.0825790708715324\\
-0.16799587101584	0.0714844202938161\\
-0.172407672133207	0.0600685414390874\\
-0.176044727907211	0.0483827336451991\\
-0.178890694569507	0.0364795092243325\\
-0.180932783255598	0.0244123574874787\\
-0.182161817473055	0.0122355043839575\\
-0.182572274338319	3.6688236810592e-06\\
-0.182162309394287	-0.0122281832086807\\
-0.180939918427706	-0.0243594149271903\\
-0.178899871121825	-0.0364344843569944\\
-0.176056046482057	-0.0483415361751725\\
-0.172421868681599	-0.0600277840752823\\
-0.168012855759786	-0.0714444960493867\\
-0.162848760674	-0.0825403957009944\\
-0.156952876428843	-0.0932653762892661\\
-0.150351703765806	-0.1035712366744\\
-0.143074898369306	-0.113411681083112\\
-0.135155159204692	-0.12274249039277\\
-0.126628075718976	-0.131521733965\\
-0.117531965985121	-0.139709960615217\\
-0.107907704982886	-0.147270375115788\\
-0.0977985410774472	-0.154169003377954\\
-0.0872499016425717	-0.160374845162197\\
-0.0763091889136656	-0.165860013393182\\
-0.0650255669767229	-0.170599859474771\\
-0.0534497408385553	-0.17457308405297\\
-0.0416337285847548	-0.17776183272466\\
-0.0296306276151267	-0.180151776273932\\
-0.0174943760458511	-0.181732175060795\\
-0.00527951033417041	-0.182495927281174\\
0.0069590798036076	-0.18243960088179\\
0.0186860938638626	-0.181613501126052\\
0.0308894281409079	-0.179940212590151\\
0.0429040895497818	-0.177459505897784\\
0.0546923955819528	-0.17418776897154\\
0.0662376503859848	-0.170132920697118\\
0.0774875170943088	-0.165312799863865\\
0.0883890499056537	-0.159749845133894\\
0.0988932431947947	-0.153469096794347\\
0.108953047023905	-0.14649870587256\\
0.118523259868547	-0.138869990300699\\
0.127560866779897	-0.130617237224516\\
0.136025255208095	-0.121777532398968\\
0.14387838946424	-0.112390598159349\\
0.151084980102313	-0.102498616355316\\
0.157612642974243	-0.0921460384378624\\
0.163432044844173	-0.0813793856023444\\
0.168517035181786	-0.0702470397551403\\
0.172844763665759	-0.058799026114491\\
0.176395782869775	-0.0470867884050579\\
0.179154135650541	-0.0351629576929721\\
0.181107426855762	-0.0230811158734468\\
0.182246879023309	-0.0108955548925038\\
0.182567371824221	0.00133896722553965\\
0.182067465071527	0.0135674724377382\\
0.180749405192387	0.0257350097417132\\
0.178619115133381	0.0377869021043431\\
0.175686167744399	0.0496689921665461\\
0.171963742760979	0.0613278856072909\\
0.167468567578915	0.0727111910806559\\
0.162220842087288	0.0837677556441271\\
0.156244147894441	0.0944478946285687\\
0.149565342362601	0.104703614898618\\
0.142214437918311	0.114488830522025\\
0.134224467184758	0.123759569866413\\
0.125631334544519	0.132474173192113\\
0.116473654796661	0.14059347985765\\
0.106792579635604	0.148081004294056\\
0.0966316127242684	0.154903099962703\\
0.0860364142097074	0.161029110546667\\
0.0750545955320387	0.166431507716548\\
0.0637355054813646	0.171086014828971\\
0.0521300084354096	0.174971716020845\\
0.0402902557944838	0.178071150196977\\
0.0282694516245512	0.180370389496186\\
0.0161216135857009	0.181859101876191\\
0.00390133017984843	0.182530597545469\\
-0.00833648454374292	0.182381859022683\\
-0.0202122939462528	0.181449994908465\\
-0.0323758769411871	0.17967871929222\\
-0.0443614050290278	0.177100834355353\\
-0.0561239601447762	0.17373180711714\\
-0.0676360277023274	0.1695818607841\\
-0.0788457442646439	0.164669330562537\\
-0.0897010745993652	0.159016845304785\\
-0.100153214256626	0.152649839848447\\
-0.110155300315978	0.145596874283721\\
-0.119662390141139	0.137889638595253\\
-0.128631755380534	0.129562770930617\\
-0.137023090240274	0.120653689963361\\
-0.144798687140752	0.111202429920996\\
-0.15192360506733	0.101251461711029\\
-0.158365826900139	0.090845501830019\\
-0.164096403358612	0.0800313113382586\\
-0.169089583071144	0.0688574857501105\\
-0.17332292829123	0.0573742366642065\\
-0.176777415725006	0.0456331661303721\\
-0.179437522017006	0.0336870347631092\\
-0.181291293505893	0.0215895246575496\\
-0.182330399941816	0.009394998152179\\
-0.182550171918722	-0.00284174645461916\\
-0.181949621857471	-0.0150657211451057\\
-0.180531448443445	-0.0272219952952483\\
-0.17830202449969	-0.0392559424990312\\
-0.17527136834955	-0.0511134860511552\\
-0.171453098797167	-0.0627413419485625\\
-0.166864373928445	-0.0740872583334321\\
-0.161525814008087	-0.0851002502943559\\
-0.155461408820682	-0.0957308289730598\\
-0.148698409864031	-0.105931223959481\\
-0.141267207895991	-0.115655597945708\\
-0.133201196360222	-0.124860252716303\\
-0.124536621334094	-0.133503825503742\\
-0.115312418646003	-0.141547474865217\\
-0.105570038909818	-0.148955055223232\\
-0.0953532612632949	-0.155693279288783\\
-0.0847079966312786	-0.161731867649022\\
-0.0736820814256844	-0.167043684827025\\
-0.0623250625780263	-0.171604861224094\\
-0.0506879748928087	-0.17539490038094\\
-0.0388231117116694	-0.178396771082546\\
-0.0267837899290987	-0.180596983889477\\
-0.0146241103963639	-0.181985651756821\\
-0.00239871481673661	-0.182556534461931\\
0.00983745980399956	-0.182307066646928\\
0.0218338339894381	-0.181262033081752\\
0.0339602946896286	-0.17938601017333\\
0.0459150921087888	-0.176704404976959\\
0.0576488371395006	-0.173231792612128\\
0.0691244988663177	-0.168980608650686\\
0.0802905189999302	-0.16396973825926\\
0.091095696450061	-0.158222048565432\\
0.101491455586137	-0.151763391711495\\
0.111431146129292	-0.144622758755992\\
0.120870104845539	-0.136832234834125\\
0.12976591208431	-0.128426830737145\\
0.138078592717608	-0.119444317916583\\
0.145770792471553	-0.109925060695132\\
0.152807945091725	-0.0999118355383683\\
0.159158427864058	-0.0894496386847215\\
0.164793703762212	-0.0785854838917967\\
0.169688449671213	-0.0673681911849384\\
0.173820670180423	-0.0558481674772308\\
0.177171796423071	-0.0440771800586562\\
0.179726769520886	-0.0321081239635716\\
0.18147410825031	-0.019994784289644\\
0.182405960638633	-0.00779159449074263\\
0.182518139245819	0.0044466082151705\\
0.181810139983101	0.0166648292777003\\
0.180285144377441	0.0288081639382708\\
0.177950005274578	0.0408220439544351\\
0.17481521604459	0.0526524828120066\\
0.170894863428577	0.0642463183213585\\
0.166206564236382	0.075551451514729\\
0.160771386182572	0.0865170807604153\\
0.154613753214732	0.0970939300488795\\
0.147761335762259	0.107234470420318\\
0.140244926388315	0.116893133553662\\
0.132098301425924	0.126026516523775\\
0.123358069191761	0.134593576849223\\
0.114063505480682	0.142555816922029\\
0.104256377076858	0.149877456999681\\
0.0939807540650449	0.156525595990784\\
0.0832828117919897	0.162470359302656\\
0.0722106233706311	0.167685033086879\\
0.0608139436566538	0.172146184281929\\
0.0491439856629402	0.175833765915519\\
0.0372531904280465	0.178731207187673\\
0.0251949913577654	0.180825487935893\\
0.0130235741196859	0.182107197141815\\
0.000793633146734639	0.182570575222401\\
-0.0114398741420441	0.182213539911583\\
-0.0235326801004154	0.181049322760485\\
-0.0356239386427183	0.179063061364844\\
-0.0475466321568294	0.176272410853754\\
-0.0592487586033267	0.172691139551646\\
-0.0706850603397728	0.168333797476641\\
-0.081804184535113	0.163219853510409\\
-0.0925556892405645	0.157372455130213\\
-0.10289124892794	0.15081789083233\\
-0.112764449017729	0.143585599540769\\
-0.122130923843433	0.135708079551725\\
-0.130948581639598	0.127220731163333\\
-0.139177798585642	0.118161693914308\\
-0.146781595344223	0.108571676107203\\
-0.153725802917002	0.0984937721823416\\
-0.159979216270563	0.0879732690041757\\
-0.165513734586545	0.0770574423250263\\
-0.170304487529249	0.065795344352817\\
-0.174329947003634	0.0542375833297271\\
-0.177572023898996	0.0424360961065958\\
-0.180016149372267	0.0304439147639541\\
-0.181651340316835	0.0183149283013757\\
-0.182470248717903	0.00610364047224148\\
-0.182469194670991	-0.00613507513502141\\
-0.18170761703053	-0.0177478049709719\\
-0.180094178210562	-0.0299788802502494\\
-0.177672943909156	-0.042011564651468\\
-0.174460875891388	-0.0538149529316463\\
-0.170464345280398	-0.0653800688263356\\
-0.165700907317001	-0.0766541309915559\\
-0.160192904012288	-0.0875835603630316\\
-0.153965131233697	-0.0981192384867517\\
-0.147045486679768	-0.108214007874731\\
-0.139465059773852	-0.117822509784373\\
-0.131257921951894	-0.126901555116031\\
-0.122460954010925	-0.135410345118491\\
-0.113113686101219	-0.143310644738551\\
-0.103258121773917	-0.150566952625518\\
-0.0929385487995905	-0.157146661239422\\
-0.0822013400163875	-0.163020203495374\\
-0.0710947449713983	-0.168161185599167\\
-0.0596686731182593	-0.17254650564271\\
-0.0479744695355242	-0.176156457419406\\
-0.0360646841984704	-0.178974818977482\\
-0.0239928358346451	-0.180988925516417\\
-0.0118131714351969	-0.182189726297207\\
0.000419577528085692	-0.182571825315357\\
0.0126504410301461	-0.182133505546672\\
0.0248002556000042	-0.180880056154897\\
0.0368668732016413	-0.178811300736602\\
0.048765560196254	-0.175939102591776\\
0.0604432071494898	-0.172276714728643\\
0.0718493517618831	-0.16784015739737\\
0.0829327545013472	-0.162649334680743\\
0.0936434797054818	-0.156727619157689\\
0.103933393275736	-0.150101624632008\\
0.113756263899581	-0.142801121968349\\
0.123067951157028	-0.134858916897154\\
0.1318266108359	-0.126310699471725\\
0.139992884324745	-0.117194882656286\\
0.147530075065151	-0.107552429961025\\
0.154404313369069	-0.0974266714466184\\
0.160584708634743	-0.0868631090032936\\
0.166043488171301	-0.0759092118640337\\
0.170756121993283	-0.0646142033038986\\
0.174701433055495	-0.0530288394367707\\
0.177861692411732	-0.0412051811420045\\
0.180222698885411	-0.0291963601128046\\
0.18177384288303	-0.0170563401047642\\
0.182508154070958	-0.00483967444037326\\
0.182422332698125	0.00739873914146671\\
0.181562225883611	0.0191782264519698\\
0.179857419209629	0.0313680995530367\\
0.17734543407206	0.0433733347721089\\
0.174042356061943	0.0551534888468036\\
0.169956874036898	0.0666881551935092\\
0.16510698323311	0.0779251771326373\\
0.159515179429139	0.0888119177419086\\
0.153206630382458	0.0992994343581587\\
0.14620961935559	0.109340735872822\\
0.138555584159969	0.118890703874903\\
0.130278925047718	0.127906415455187\\
0.121416835116626	0.136347356530331\\
0.112009137297165	0.144175596759132\\
0.102098106694317	0.151355958603206\\
0.0917282803015074	0.157856175820031\\
0.0809462567644698	0.163647038542503\\
0.0698004870042011	0.168702524516314\\
0.0583410564985837	0.17299991603211\\
0.0466194602126406	0.176519902011767\\
0.034688371203971	0.179246664784075\\
0.0226014039165841	0.18116795116751\\
0.0104128732637675	0.182275127529373\\
-0.00182244944902723	0.182563218583744\\
-0.0140495826505555	0.182030929748715\\
-0.0262135815694754	0.180680652963468\\
-0.0382597851437956	0.178518455939198\\
-0.0501340616408336	0.175554054893885\\
-0.0617830519185392	0.171800770889006\\
-0.0731544091950722	0.167275469970508\\
-0.0841970342836428	0.161998487377132\\
-0.0948613052121669	0.155993536161521\\
-0.105099300210108	0.149287600630963\\
-0.11486501305336	0.141910815088585\\
-0.124114559802638	0.133896328418249\\
-0.132806376001921	0.12528015512501\\
-0.140901403454423	0.116101013499059\\
-0.148363265739892	0.106400151625563\\
-0.155158431676043	0.0962211620319644\\
-0.161256365998066	0.0856097857959539\\
-0.166629666575753	0.0746137069965456\\
-0.171254187545227	0.0632823384453153\\
-0.175109147816438	0.0516665996349495\\
-0.178177224456076	0.0398186879233072\\
-0.180444630530014	0.0277918439770283\\
-0.181901177057313	0.0156401125272057\\
-0.182540318796612	0.0034180995099671\\
-0.182359183658512	-0.00881927332409863\\
-0.181390720341295	-0.0207377985684767\\
-0.179585561318418	-0.0328888690348472\\
-0.176974111516248	-0.0448644133676084\\
-0.173571536753744	-0.0566177825463063\\
-0.169388801162761	-0.0681181749310484\\
-0.164444416608228	-0.079313842581968\\
-0.158761085464353	-0.0901530342121356\\
-0.152364377893871	-0.100587018246754\\
-0.145282993992201	-0.110568999286125\\
-0.137548751793276	-0.120054124803815\\
-0.129196410205209	-0.128999766078062\\
-0.120263502282347	-0.137365724009716\\
-0.110790169320339	-0.145114405045567\\
-0.100818981365593	-0.152210989163107\\
-0.0903947457185595	-0.158623586606602\\
-0.0795643055075952	-0.164323381253076\\
-0.0683763292101123	-0.169284760084897\\
-0.0568810919519826	-0.173485428285802\\
-0.0451302495908557	-0.176906509425031\\
-0.0331766065916801	-0.179532630282265\\
-0.021073878735228	-0.181351989931195\\
-0.00887645174030088	-0.182356412767463\\
0.00336086312423039	-0.182541385247142\\
0.015583075348929	-0.181906076169958\\
0.0277352622932604	-0.18045334041357\\
0.0397628159845383	-0.178189706105286\\
0.0516116885156881	-0.175125345285865\\
0.0632286349134321	-0.171274028200302\\
0.0745614524039818	-0.166653061419308\\
0.0855592150004734	-0.161283210067192\\
0.0961725023408907	-0.155188604512795\\
0.10635362177368	-0.148396631932211\\
0.116056822667996	-0.14093781324217\\
0.125238502003807	-0.132845665948191\\
0.133857400308203	-0.124156553528955\\
0.141874787067341	-0.114909522025576\\
0.149254634759645	-0.105146124590545\\
0.155963780760433	-0.0949102347518636\\
0.161972076358094	-0.0842478492668159\\
0.167252522236562	-0.0732068814213376\\
0.171781389797714	-0.0618369457296959\\
0.175538327793181	-0.0501891349764055\\
0.178506453773226	-0.038315790628666\\
0.180672429952758	-0.0262702676275599\\
0.182026523147432	-0.0141066946227287\\
0.182562648509215	-0.00187973074675965\\
0.182278396871117	0.0103556800123722\\
0.181194663362365	0.0223863140185537\\
0.17928283885167	0.0345009835102456\\
0.176565809918559	0.0464453343134974\\
0.173057874363606	0.0581689472167137\\
0.168772175819296	0.0696319396347891\\
0.163727788957153	0.0807828294351637\\
0.157947668973424	0.0915706739662416\\
0.151457809926099	0.101946978045932\\
0.144287348857943	0.111865166766116\\
0.13646850532683	0.121280673174802\\
0.128036416850333	0.130151183812437\\
0.11902897470259	0.138436837310905\\
0.109486655221427	0.146100400846635\\
0.0994523384572808	0.153107436887382\\
0.0889711153700455	0.159426458093888\\
0.0780900851576869	0.165029068852467\\
0.066858143618627	0.169890092865343\\
0.0553257634314753	0.173987686283524\\
0.0435447673509123	0.177303435865036\\
0.0315680953224552	0.179822441721056\\
0.0194495665999933	0.181533384267162\\
0.00724363789443037	0.182428575091874\\
-0.00499484133888979	0.182503991505812\\
-0.0172108753720546	0.181759294617967\\
-0.0293495693411168	0.1801978308585\\
-0.0413563759237949	0.177826616940707\\
-0.053177340455493	0.174656308330662\\
-0.0647593433875622	0.170701151364307\\
-0.0760503389872865	0.165978919229143\\
-0.086999589212675	0.160510832098097\\
-0.0975578917145156	0.154321461772647\\
-0.107677800937088	0.147438621263868\\
-0.117313841321245	0.139893239810578\\
-0.126422711655207	0.131719223894571\\
-0.134963479657681	0.122953304875059\\
-0.142897765915392	0.113634873928521\\
-0.150189916344863	0.10380580504012\\
-0.156807162412575	0.0935102668328768\\
-0.162719768384607	0.0827945240896014\\
-0.167901164948532	0.0717067298558165\\
-0.172328068608214	0.0602967090541571\\
-0.175980586312797	0.0486157345856823\\
-0.178842304848479	0.0367162969278115\\
-0.180900364593477	0.0246518682629836\\
-0.182145517306667	0.012476662184948\\
-0.182572167684937	0.000245390086016768\\
-0.182178398506814	-0.0119869847017206\\
-0.18097377982622	-0.0241069981436009\\
-0.178950164861805	-0.0361869490713302\\
-0.176122585093544	-0.048098772298279\\
-0.172504566321147	-0.059789894670664\\
-0.168111334889032	-0.0712126115274321\\
-0.162962557036496	-0.0823156243962024\\
-0.157081480690627	-0.0930487264561211\\
-0.150494541712943	-0.103363678537515\\
-0.143231329593228	-0.113214148428432\\
-0.13532448196078	-0.122555872232695\\
-0.12680953043368	-0.131346870092606\\
-0.117724738503745	-0.139547638071821\\
-0.108110930190102	-0.147121324680974\\
-0.0980113067903453	-0.154033896266284\\
-0.0874712527113346	-0.160254289995959\\
-0.0765381315048592	-0.165754553463933\\
-0.0652610730369666	-0.170509970293931\\
-0.0536907527126272	-0.174499171207256\\
-0.0418791637622986	-0.177704230047386\\
-0.029879383594346	-0.180110744336602\\
-0.0177453352878419	-0.181707899994187\\
-0.00553154527629376	-0.182488519931955\\
0.00670710166884768	-0.182449096305297\\
0.0184015532263778	-0.181642609939607\\
0.0306129802731316	-0.179987509318389\\
0.0426330903083813	-0.177524865702556\\
0.0544260270111168	-0.174271241919989\\
0.065977342317878	-0.170234099150437\\
0.0772345801456675	-0.165431187843923\\
0.0881446092933757	-0.159884915457696\\
0.0986583889713329	-0.153620248268879\\
0.108728836092328	-0.146665260541258\\
0.118310701406304	-0.139051200770015\\
0.127360917079074	-0.130812290549502\\
0.135838813976171	-0.121985553369142\\
0.143706295824517	-0.112610653176499\\
0.150928008783845	-0.102729717648906\\
0.15747150081649	-0.09238714850862\\
0.163307367619593	-0.0816294218733666\\
0.168409384731886	-0.0705048794321742\\
0.172754625368062	-0.0590635112295734\\
0.176323563448556	-0.0473567310205781\\
0.179100161344271	-0.0354371452285357\\
0.181071941941197	-0.023358316559841\\
0.182230044710504	-0.0111745233035866\\
0.18256926552429	0.0010594845754481\\
0.182088080041226	0.0132887314651611\\
0.18078865055643	0.0254582631466148\\
0.178676816284458	0.0375133937458177\\
0.175762067120768	0.049399951464844\\
0.17205750099484	0.0610645220248803\\
0.167579765014981	0.0724546886796636\\
0.162348980660039	0.083519267766373\\
0.156388653360324	0.0942085387062831\\
0.149725566871965	0.104474467432704\\
0.142389662920526	0.114270922238721\\
0.134413906650812	0.123553881081138\\
0.125834138492948	0.132281629399208\\
0.116688913108779	0.140414947564985\\
0.107019326135696	0.147917287127137\\
0.0968688295218468	0.154754935042627\\
0.0862830362631413	0.160897165175681\\
0.0753095154330755	0.166316376370365\\
0.0639975784296398	0.170988216477725\\
0.052398057377918	0.174891691790804\\
0.0405630767103744	0.178009261381359\\
0.0285458189367983	0.180326915922945\\
0.0164002856614596	0.181834240643896\\
0.00418105491401431	0.182524462128704\\
-0.00805696410442204	0.18239447875476\\
-0.0199060458649355	0.181483904871615\\
-0.0320771554390526	0.17973234752239\\
-0.0440685003497517	0.177174005266326\\
-0.055836326244712	0.173824524863425\\
-0.0673551308215423	0.169693686285058\\
-0.0785729740494991	0.164799722774372\\
-0.0894376489406585	0.159165221972288\\
-0.0999003094792527	0.152815539634182\\
-0.109914054237878	0.145779153939985\\
-0.119433888432125	0.1380876800851\\
-0.128417025993572	0.129775685654339\\
-0.136823099308071	0.120880522428539\\
-0.144614334677988	0.111442161982117\\
-0.151755720891365	0.101503017162448\\
-0.158215166893893	0.0911077512388248\\
-0.163963646065048	0.0803030771193528\\
-0.168975326640304	0.0691375474491513\\
-0.173227687784328	0.057661336440112\\
-0.176701620792609	0.045926014404743\\
-0.179381514960879	0.0339843160126562\\
-0.181255327733126	0.0218899033237646\\
-0.182314638818608	0.0096971246394896\\
-0.182554688027886	-0.0025392297114326\\
-0.181974396664578	-0.0147641735862647\\
-0.180576372372031	-0.026922772121614\\
-0.178366897416061	-0.0389603885832685\\
-0.175355900454149	-0.0508229298931446\\
-0.171556911918826	-0.0624570897056852\\
-0.16698700321632	-0.0738105879470396\\
-0.161666710014931	-0.0848324057410569\\
-0.155619939960871	-0.0954730146798935\\
-0.14887386524973	-0.105684599378086\\
-0.141458800519446	-0.115421272347498\\
-0.133408066627647	-0.124639280196948\\
-0.124757840922769	-0.13329720024156\\
-0.115546994664797	-0.141356126653591\\
-0.10581691836361	-0.148779845278947\\
-0.0956113357712986	-0.155534996382955\\
-0.0849761074122077	-0.161591224549793\\
-0.0739590244932294	-0.166921315095073\\
-0.0626095941487648	-0.171501316357105\\
-0.0509788169756509	-0.175310647326655\\
-0.0391189578463644	-0.178332190133988\\
-0.0270833110531207	-0.180552366968739\\
-0.0149259608191926	-0.18196120109485\\
-0.00270153826223945	-0.182552361682678\\
0.00953502410179554	-0.182323192257433\\
0.0215098335118764	-0.181300824085548\\
0.03364337577359	-0.179445775868306\\
0.0456042914641566	-0.176784931423169\\
0.0573438960370642	-0.173333034724379\\
0.0688269166427848	-0.169102096171838\\
0.080001745030775	-0.16411089006189\\
0.0908170231289981	-0.158382233253038\\
0.10122412880503	-0.151941894492798\\
0.111176368383059	-0.144818778899939\\
0.120629022548906	-0.137044892580612\\
0.129539609738307	-0.128655171784876\\
0.137868088468966	-0.119687317434536\\
0.145577033582727	-0.110181627872553\\
0.152631803652429	-0.100180818502457\\
0.159000696863931	-0.0897298296746997\\
0.164655093520257	-0.0788756246830617\\
0.169569584640579	-0.0676669787326255\\
0.173722086130688	-0.0561542597765338\\
0.177093938028452	-0.0443892021657318\\
0.179669988351716	-0.0324246741804576\\
0.181438661188544	-0.020314440450537\\
0.182392008713652	-0.00811292036217214\\
0.182525746904462	0.00412505649403853\\
0.181839274791136	0.0163444966960504\\
0.180335677157664	0.0284904901257226\\
0.178021710679944	0.0405084567073724\\
0.174907773563004	0.0523443916781709\\
0.171007858813755	0.0639451082693468\\
0.166339491364934	0.0752584766973549\\
0.160923649318102	0.0862336584357125\\
0.154784669679875	0.0968213346523125\\
0.147950138996792	0.106973927838947\\
0.14045076939219	0.116645815605545\\
0.132320260551502	0.125793535698036\\
0.123595148296405	0.134375981291603\\
0.114314640392686	0.142354585725346\\
0.104520440373586	0.149693495796947\\
0.094256560132587	0.156359732880311\\
0.0835691221499281	0.16232334111932\\
0.0725061522333539	0.167557522039365\\
0.061117363706041	0.172038754970767\\
0.049453934013156	0.175746902742191\\
0.0375682747420678	0.178665302172305\\
0.0255137961109971	0.180780838945858\\
0.0133446669502565	0.182084006547767\\
0.00111557129462722	0.182568948980119\\
-0.0111185373559968	0.182233487077954\\
-0.0231941324693485	0.181093062356518\\
-0.0352921670350047	0.179128804850697\\
-0.0472212503645246	0.176359914410479\\
-0.05892978075261	0.172800309156737\\
-0.0703740162287791	0.168464132067349\\
-0.081502569174634	0.163370735533235\\
-0.0922648545458791	0.157543208933523\\
-0.102612496453747	0.151007753744802\\
-0.11249903251338	0.143793719811759\\
-0.121880037475599	0.13593352306533\\
-0.13071335397784	0.127462486144373\\
-0.138959287893415	0.118418675235823\\
-0.146580784867531	0.108842730112145\\
-0.153543596436904	0.0987776818822914\\
-0.159816434034735	0.0882687595438643\\
-0.165371109614849	0.0773631867097263\\
-0.17018266231423	0.066109969406264\\
-0.174229470616331	0.0545596758615642\\
-0.177493349514876	0.0427642092579916\\
-0.179959632226097	0.0307765745106689\\
-0.181617236100006	0.0186506400702998\\
-0.182458712420727	0.006440895859767\\
-0.182480279878482	-0.00579779158358652\\
-0.181721890042268	-0.0176016798762911\\
-0.180123414354904	-0.0298030641359383\\
-0.177716125101535	-0.0418287717171752\\
-0.174515610561989	-0.0536373826621293\\
-0.170530604482806	-0.0652072091193243\\
-0.165778655032535	-0.0764859777140275\\
-0.160281773214102	-0.0874209384628055\\
-0.154064699167011	-0.0979629308975104\\
-0.147155308674741	-0.108064714601961\\
-0.139584645894373	-0.117680899459429\\
-0.1313867360867	-0.126768265356022\\
-0.12259841839125	-0.135285976297287\\
-0.113259184178703	-0.143195757017373\\
-0.103411000821799	-0.150462063629061\\
-0.093098122816908	-0.157052243741869\\
-0.0823668928158018	-0.162936683279688\\
-0.071265533399774	-0.168088939533508\\
-0.0598439303860833	-0.172485859983238\\
-0.0481534086665643	-0.17610768633416\\
-0.0362465015565766	-0.178938143309589\\
-0.0241767147383092	-0.18096451178245\\
-0.0119982858205292	-0.182177685932174\\
0.000234059389094932	-0.182572214163304\\
0.0124653527979471	-0.182146323602719\\
0.0246071815511523	-0.180906480438684\\
0.036677473374466	-0.178850304088427\\
0.0485798142550071	-0.175990539651087\\
0.060261229119476	-0.17234051382145\\
0.0716720027484726	-0.167916028162126\\
0.0827608799140564	-0.162736920527242\\
0.0934778508897247	-0.156826528349645\\
0.103774752328661	-0.150211415792657\\
0.113605324745331	-0.142921303167255\\
0.122925393343911	-0.134988949307008\\
0.131693076145639	-0.126450000052631\\
0.139868974064127	-0.117342826651368\\
0.147416347378957	-0.107708353677912\\
0.154301280718939	-0.0975898752399201\\
0.160492835486364	-0.0870328604188046\\
0.165963188902074	-0.0760847489243869\\
0.170687759024776	-0.0647947379255861\\
0.174645315215191	-0.0532135609731941\\
0.17781807353985	-0.0413932600183273\\
0.1801917766843	-0.0293869515605527\\
0.181755758023619	-0.0172485879490466\\
0.182502989552435	-0.00503271494405336\\
0.182430113466523	0.00720577339161012\\
0.181584900269765	0.0189628785506785\\
0.179893898227538	0.0311585454483943\\
0.177395611769622	0.043167890189735\\
0.174106258063576	0.0549516204509488\\
0.170034192591869	0.0664909247457058\\
0.165197341568035	0.0777335714402491\\
0.159618175114583	0.0886267906362422\\
0.15332180513145	0.0991216120218425\\
0.146336456937687	0.109171018697057\\
0.138693515736148	0.118729855972207\\
0.130427332123661	0.127755160739143\\
0.121575052061915	0.136206375880323\\
0.112176454292339	0.144045524993495\\
0.102273772936601	0.151237381594276\\
0.0919115073778757	0.157749627852544\\
0.081136222186337	0.163552999909296\\
0.0699963378991191	0.168621419352972\\
0.0585419134391924	0.172932110403703\\
0.0468244211709101	0.176465702258837\\
0.0348965155970514	0.179206316140778\\
0.0228117967432423	0.181141636651495\\
0.0106245693046238	0.182262967111734\\
-0.00161040138683098	0.182565268642449\\
-0.0138381354576292	0.182047182807124\\
-0.0260036855558045	0.180711037715691\\
-0.0380523837603071	0.178562837563541\\
-0.0499300872441895	0.175612235650504\\
-0.0615834215780586	0.171872491001064\\
-0.0729600205695175	0.167360408784267\\
-0.0840087615831731	0.162096264796417\\
-0.0946799952719622	0.156103714346345\\
-0.104925768677832	0.149409685959491\\
-0.114700040721406	0.14204426036759\\
-0.123958889093366	0.13404053533655\\
-0.132660707626656	0.125434476936215\\
-0.140766393259326	0.116264757922169\\
-0.148239521753391	0.106572583950695\\
-0.155046511371545	0.0964015084153979\\
-0.16115677378136	0.0857972367344999\\
-0.166542851510993	0.0748074209627317\\
-0.171180541332759	0.0634814456604507\\
-0.175049003023583	0.0518702059776747\\
-0.178130853015407	0.0400258789447768\\
-0.180412242510212	0.0280016890080485\\
-0.181882919711804	0.0158516688568319\\
-0.182536275893729	0.00363041662058257\\
-0.182369375097302	-0.00860714947872118\\
-0.181416966853471	-0.020507420237226\\
-0.179626673198736	-0.0326638999636782\\
-0.177029948947556	-0.04464380650227\\
-0.173642090312612	-0.0564012117127608\\
-0.169473739799369	-0.0679067284581982\\
-0.16454333153545	-0.0791085606000432\\
-0.158873535064687	-0.0899548343524487\\
-0.152489861120996	-0.100396786180629\\
-0.145420948341947	-0.110387591044692\\
-0.137698558483763	-0.119882356992902\\
-0.129357397356927	-0.128838411698729\\
-0.120434947718886	-0.137215509332117\\
-0.110971303764126	-0.144976006385672\\
-0.10100899190637	-0.152085029815709\\
-0.0905927794677867	-0.158510634033319\\
-0.0797694734247391	-0.164223944527694\\
-0.0685877100939706	-0.169199287599314\\
-0.0570977365768636	-0.173414305728257\\
-0.0453511849655527	-0.176850058040767\\
-0.0334008403329146	-0.179491105420978\\
-0.0213004035251527	-0.181325579892252\\
-0.0091042498535889	-0.182345237946087\\
0.00313281525349934	-0.182545497586329\\
0.0153558025224423	-0.181925458918693\\
0.0275097859489296	-0.180487908194366\\
0.0395401496000098	-0.178239305290408\\
0.0513928330531217	-0.175189754680606\\
0.0630145743270915	-0.171352960027395\\
0.0743531492089931	-0.166746162606435\\
0.0853576059469429	-0.16139006382608\\
0.0959784942028276	-0.155308732204132\\
0.106168087268988	-0.148529495210439\\
0.115880596532687	-0.14108281646819\\
0.125072377235033	-0.133002158860966\\
0.133702124601664	-0.124323834156768\\
0.141731059445048	-0.115086839840965\\
0.149123102428182	-0.105332683872382\\
0.155845036192996	-0.0951051981604073\\
0.16186665462898	-0.0844503415974251\\
0.167160898605448	-0.0734159935414913\\
0.171703977573205	-0.062051738649061\\
0.175475476463474	-0.0504086440734076\\
0.178458447430651	-0.0385390299774735\\
0.180639486009743	-0.0264962344244242\\
0.182008791350109	-0.0143343736998174\\
0.182560210258789	-0.00210809912372956\\
0.182291264849741	0.010127648526442\\
0.181224540445464	0.0221436075166242\\
0.179328453125065	0.0342633987625651\\
0.176626995761185	0.046212326388454\\
0.173134585933908	0.0579403993255698\\
0.168864058965846	0.069408964518322\\
0.163834406151651	0.0805665078375066\\
0.158068543476183	0.0913619748120041\\
0.151592402541014	0.101746834953951\\
0.144435056172692	0.11167448022272\\
0.136628664744253	0.121100301437332\\
0.128208309955178	0.129981938552278\\
0.119211830288635	0.138279480270773\\
0.109679652722502	0.145955640441621\\
0.0996546116396391	0.152975925002377\\
0.0891817562241283	0.159308787144541\\
0.0783081479756972	0.164925769116268\\
0.0670826492353962	0.169801630094752\\
0.0555557036262684	0.173914459603398\\
0.0437791093681393	0.177245775974333\\
0.0318057865190559	0.179780609396476\\
0.019689539170475	0.181507569185324\\
0.00748481366599714	0.18241889496958\\
-0.00475354606228655	0.182510491563039\\
-0.016970544936361	0.181781947366905\\
-0.0291112838731314	0.18023653621945\\
-0.0411212064747902	0.177881202684134\\
-0.0529463441888214	0.174726530843155\\
-0.0645335588245148	0.170786696736079\\
-0.0758307813381097	0.166079404657431\\
-0.0867872458117952	0.160625807600256\\
-0.0973537175822316	0.154450412200285\\
-0.107482714482743	0.147580968611895\\
-0.117128720213506	0.140048345806783\\
-0.126248388870582	0.131886392864084\\
-0.134800739736789	0.123131786856863\\
-0.14274734142793	0.113823868043754\\
-0.15005248459563	0.104004463081485\\
-0.156683342388336	0.093717697075884\\
-0.162610117967583	0.0830097952939397\\
-0.167806178403693	0.0719288754444518\\
-0.172248174354397	0.0605247314549849\\
-0.175916144991112	0.04884860970943\\
-0.178793607692834	0.0369529787729277\\
-0.18086763211703	0.0248912936048994\\
-0.182128898301379	0.0127177553595736\\
-0.182571738546047	0.00048706781678692\\
-0.182194162881263	-0.0117458084308119\\
-0.181007338558795	-0.0238541392717516\\
-0.179000177559651	-0.0359390252157542\\
-0.176188865601449	-0.0478556248766906\\
-0.172587033163388	-0.0595516011515409\\
-0.168209611112645	-0.0709803070894028\\
-0.163076178758973	-0.0820904211305214\\
-0.157209939356444	-0.0928316343745041\\
-0.150637263766298	-0.103155669697663\\
-0.143387675102941	-0.113016158610795\\
-0.13549374952245	-0.122368792474807\\
-0.126990960684671	-0.131171542220833\\
-0.117917517365116	-0.139384851169233\\
-0.108314192486485	-0.146971811568859\\
-0.098224140145588	-0.153898330190131\\
-0.087692701644141	-0.160133281593206\\
-0.0767672017214776	-0.165648648011754\\
-0.0654967358922454	-0.17041964525412\\
-0.0539319498326668	-0.17442483407226\\
-0.0421248117905372	-0.177646216504382\\
-0.0301283790646509	-0.180069316749069\\
-0.0179965595796736	-0.181683246216254\\
-0.00578386963821929	-0.182480752456868\\
0.00645481104558138	-0.182458251752049\\
0.0181146369462807	-0.181671502741647\\
0.0303344891510527	-0.180034710831333\\
0.0423601014901583	-0.177590259874035\\
0.0541576522786993	-0.174354888456187\\
0.0657150402523746	-0.170335586260115\\
0.0769796761430325	-0.165550016581408\\
0.0878982362206516	-0.160020556969156\\
0.0984216451351489	-0.153772098912529\\
0.108502786919687	-0.146832639144837\\
0.118096364326612	-0.139233356179968\\
0.127159256330083	-0.131008405541672\\
0.135650736911891	-0.122194747927002\\
0.143532648875569	-0.112831988395038\\
0.150769573612185	-0.102962199976365\\
0.157328990793313	-0.0926297342105503\\
0.163181424613647	-0.0818810217194012\\
0.16830057621996	-0.0707643635850312\\
0.172663441879446	-0.0593297143153789\\
0.176250416352351	-0.0476284573642494\\
0.179045380992074	-0.0357131742296842\\
0.181035776177082	-0.0236374081704977\\
0.182212657749552	-0.0114554235989643\\
0.182570737206633	0.000778037761337804\\
0.182108405465723	0.0130080028682037\\
0.18082870706014	0.0251725681679703\\
0.178735694559103	0.0372321242376511\\
0.175839527075254	0.0491237250211358\\
0.172153319453454	0.0607940317229236\\
0.167693509151025	0.0721911818248305\\
0.162480127592731	0.0832639654072293\\
0.156536615477513	0.0939625875856803\\
0.149889681972026	0.104238971322234\\
0.142569194933281	0.11404694039354\\
0.134608050051327	0.123342421216239\\
0.12604202212281	0.132083642902346\\
0.116909603995776	0.140231325351252\\
0.107251833663111	0.147748855647592\\
0.0971121098797957	0.154602452558204\\
0.086535997139207	0.160761318340188\\
0.0755710209153077	0.166197777139802\\
0.0642664541057467	0.170887399354319\\
0.0526730956093355	0.174809111413973\\
0.040843042059962	0.177945290476322\\
0.0288294537165469	0.180281843619351\\
0.0166863155767725	0.181808271169989\\
0.00446819479816042	0.182517713884239\\
-0.00777000452154801	0.182406983772374\\
-0.0195899619177432	0.181518351010738\\
-0.0317690530100781	0.179787118738325\\
-0.0437664117781509	0.177248927271236\\
-0.0555396209303234	0.173919611943268\\
-0.0670653347789199	0.169808485712016\\
-0.0782915257607534	0.164933677597502\\
-0.0891658042163333	0.159317734179293\\
-0.0996392818530115	0.152985929513881\\
-0.109665018050643	0.145966657102798\\
-0.119197964360657	0.138291454958777\\
-0.128195275301835	0.1299948178394\\
-0.136616519633071	0.121114028463248\\
-0.144423855599299	0.111688993699055\\
-0.151582199713064	0.101762066420856\\
-0.158059384778897	0.0913778549092912\\
-0.163826304524695	0.080583022298\\
-0.16885704437348	0.0694260769072399\\
-0.173128997890383	0.0579571542703273\\
-0.176622968368845	0.0462277918417994\\
-0.179323255095777	0.034290697400026\\
-0.181217723903194	0.0221995122017463\\
-0.182297861695584	0.0100085699365818\\
-0.182558814705468	-0.00222734743396878\\
-0.181999410303939	-0.0144532558462264\\
-0.18062216227007	-0.0266142162140565\\
-0.178433259494783	-0.038655581306487\\
-0.175442538170403	-0.0505232413119343\\
-0.171663437589505	-0.0621638669931505\\
-0.167112939752602	-0.0735251493305489\\
-0.16181149305961	-0.0845560345740007\\
-0.155782920417543	-0.0952069536718722\\
-0.149054312193042	-0.105430045006956\\
-0.141655904469626	-0.115179369483554\\
-0.13362094318852	-0.124411116944425\\
-0.124985534743139	-0.133083803053268\\
-0.115788483730662	-0.141158455707484\\
-0.10607111858147	-0.148598790161472\\
-0.0958771058392074	-0.155371372082136\\
-0.0852522539393696	-0.161445767789862\\
-0.0742443073652537	-0.166794681015496\\
-0.0629027320919135	-0.171394075565005\\
-0.0512784933113222	-0.175223283325382\\
-0.0394238264068673	-0.178265097142559\\
-0.027392002226976	-0.180505848143534\\
-0.0152370877059253	-0.181935467159266\\
-0.00301370289970562	-0.182547529973067\\
0.00922322445033603	-0.182339286187583\\
0.0211744710444961	-0.181340352398482\\
0.0333155002970969	-0.179506993408482\\
0.0452827545221433	-0.17686762157445\\
0.0570283673383606	-0.173437160624734\\
0.0685189571923995	-0.169227172503361\\
0.0797028591149258	-0.164256317126541\\
0.090528547806504	-0.158547360596386\\
0.100947353437607	-0.152125985307061\\
0.110912537922032	-0.145021007290161\\
0.120379324088305	-0.137264350827064\\
0.129305166451995	-0.128890874994712\\
0.137649955044404	-0.119938207659283\\
0.145376191519539	-0.110446578813926\\
0.152449156824278	-0.100458640584974\\
0.158837067445566	-0.0900192753920587\\
0.16451121828726	-0.0791753941996758\\
0.169446111651365	-0.0679757257225043\\
0.17361957181052	-0.0564705974631513\\
0.177012844658807	-0.0447117095577931\\
0.179610681987051	-0.0327519024515539\\
0.181401410003512	-0.0206449194496085\\
0.182376981790733	-0.00844516521674222\\
0.182533013466441	0.00379253870247888\\
0.181868803882764	0.0160132002273297\\
0.180387337777103	0.0281619038643548\\
0.178095272359335	0.0401840574750401\\
0.175002907396837	0.0520256375923652\\
0.171124138930195	0.0636334321876669\\
0.166476396829986	0.0749552797836155\\
0.1610805664734	0.0859403038503419\\
0.15496089488895	0.0965391414341795\\
0.148144881802372	0.106704164969059\\
0.140663156062077	0.11638969630072\\
0.132549337998735	0.125552211954908\\
0.123839888352322	0.13415053870895\\
0.114573944428054	0.142146038613626\\
0.104793144226568	0.149502782618911\\
0.094541439335106	0.156187712027729\\
0.0838648974289406	0.162170787047343\\
0.0728114952523559	0.167425121782054\\
0.0614309030323704	0.171927105046106\\
0.0497742612741576	0.175656506465905\\
0.0378939509565903	0.178596567386832\\
0.0258433581482625	0.180734076181945\\
0.0136766341086054	0.182059427620279\\
0.00144845194863727	0.182566666029539\\
-0.0107862390455832	0.182253512058452\\
-0.0228429936827045	0.181137744387304\\
-0.0349481661146844	0.179196292889028\\
-0.0468838749515098	0.176449959176547\\
-0.0585989904141031	0.172912822377356\\
-0.0700514041689799	0.168598596197974\\
-0.0811896897817795	0.163526512207514\\
-0.0919631098021506	0.157719600587931\\
-0.102323236419554	0.151203972548592\\
-0.112223558144128	0.144008885403762\\
-0.121619588127984	0.136166669612302\\
-0.130469101148883	0.127712567224384\\
-0.138732330357961	0.118684568276529\\
-0.146372143786805	0.109123241377291\\
-0.15335421073415	0.0990715518573048\\
-0.159647156168482	0.0885746685936506\\
-0.165222701744544	0.0776797610013717\\
-0.170055792866851	0.0664357870822405\\
-0.174124711278948	0.0548932734189106\\
-0.177411172654983	0.0431040881308054\\
-0.179900408764661	0.0311212077929296\\
-0.18158123383488	0.0189984793847683\\
-0.182446094817319	0.00679037830897022\\
-0.182491105327248	-0.00544823639692683\\
-0.181735412124018	-0.0174621170299196\\
-0.18015187242209	-0.0296308918454519\\
-0.177758859203701	-0.0416470289441523\\
-0.174569802879415	-0.0534609290426939\\
-0.170596186650645	-0.0650355914423853\\
-0.165855644941068	-0.076319015666407\\
-0.160369811877126	-0.0872594441986918\\
-0.15416336267914	-0.0978076930614819\\
-0.147264155885692	-0.107916429042619\\
-0.139703191618376	-0.117540229577974\\
-0.131514448898374	-0.126635844452141\\
-0.12273472540145	-0.135162400841806\\
-0.113403473999509	-0.143081583570665\\
-0.103562626129527	-0.15035780655809\\
-0.0932564032179834	-0.156958372934409\\
-0.0825311179147675	-0.162853622012746\\
-0.0714349659839138	-0.168017062566274\\
-0.0600178097451448	-0.172425491861026\\
-0.0483309539959626	-0.176059099928314\\
-0.036426915476187	-0.178901558579633\\
-0.0243591868645565	-0.180940094783447\\
-0.0121819964102159	-0.182165548060075\\
4.99357581187822e-05	-0.182572411647081\\
0.0122816435179948	-0.182158857243779\\
0.0244152993161999	-0.1809325315126\\
0.0364892652685364	-0.178888852803065\\
0.0483952349101406	-0.176041442427771\\
0.0600803778937689	-0.172403701929908\\
0.0714957368704826	-0.167991213775884\\
0.0825900405694335	-0.162823749951249\\
0.0933132046814153	-0.156924613217301\\
0.103617036863862	-0.150320318402073\\
0.11345524975744	-0.143040535538508\\
0.122783634463796	-0.135117976836055\\
0.131560271526358	-0.126588244178049\\
0.139745721688484	-0.117489667331664\\
0.147303202395221	-0.107863132143615\\
0.154198752922966	-0.0977518969662364\\
0.160401387029165	-0.087201398236517\\
0.165883232204424	-0.0762590462863151\\
0.17061965491819	-0.0649740123010274\\
0.174589371312166	-0.0533970073648354\\
0.177774542846199	-0.0415800545733688\\
0.180160856454954	-0.029576255268749\\
0.181737588867918	-0.0174395504128677\\
0.182497654794263	-0.00522447820669223\\
0.182437638763838	0.00701407100310898\\
0.18160727085761	0.0187479483536466\\
0.179930031265467	0.0309495263536785\\
0.177445406023896	0.0429629778017222\\
0.174169744141684	0.0547502480629069\\
0.170111063198122	0.0662941599894381\\
0.165287221327032	0.077542401312817\\
0.159720663848288	0.0884420665082602\\
0.153436446849873	0.0989441580750713\\
0.146462737750982	0.109001633662135\\
0.138830869258784	0.118569302447992\\
0.13057514242285	0.127604161276072\\
0.121732656153689	0.136065610170448\\
0.112343145079773	0.14391562684594\\
0.102448802399844	0.151118936058003\\
0.0920940899377199	0.157643168575733\\
0.0813255382261571	0.163459006738267\\
0.0701915374457919	0.168540316168663\\
0.0587421199792478	0.172864263210142\\
0.0470287355847401	0.176411417532256\\
0.0351040201967613	0.179165839445065\\
0.0230215593962584	0.181115151526866\\
0.0108356476172144	0.182250594243076\\
-0.00139895582993851	0.182567065308651\\
-0.013627272835664	0.18206314261675\\
-0.0257943535382705	0.180741090628436\\
-0.0378455232516944	0.178606850197284\\
-0.0497266281585755	0.175670011872121\\
-0.0613842786493278	0.171943772802189\\
-0.0727660892444642	0.167444877432494\\
-0.083820913996769	0.162193542259309\\
-0.0944990763199821	0.156213364985567\\
-0.10475259222012	0.149531218480142\\
-0.114535385920693	0.142177130019307\\
-0.123803496908044	0.13418414635641\\
-0.132515277476526	0.125588185220178\\
-0.140631579878942	0.116427873912685\\
-0.148115932244289	0.106744375729969\\
-0.15493470246702	0.0965812049910536\\
-0.161057249339658	0.085984031498249\\
-0.166456060243764	0.075000475312661\\
-0.171106874782244	0.063679892765993\\
-0.17498879379769	0.0520731546681899\\
-0.178084373283911	0.0402324177169638\\
-0.180379702776234	0.0282108901142236\\
-0.181864467857134	0.0160625924779601\\
-0.182531996507801	0.00384211508461482\\
-0.182379289089183	-0.00839562744096641\\
-0.181442930238496	-0.020276901803042\\
-0.179667498476444	-0.0324388921879893\\
-0.17708549931199	-0.0444231681850601\\
-0.173712361476116	-0.0561845826331085\\
-0.169558400961468	-0.0676952033486909\\
-0.164641974487673	-0.0789031823795435\\
-0.158985719464981	-0.0897565207167465\\
-0.152615087139399	-0.100206423111991\\
-0.145558654578767	-0.110206035150668\\
-0.137848127226363	-0.119710425517839\\
-0.129518157763019	-0.128676878335577\\
-0.120606178593709	-0.137065101118323\\
-0.111152236760077	-0.14483740046627\\
-0.10119881499193	-0.151958850370283\\
-0.0907906405708589	-0.158397449466211\\
-0.0799744842584068	-0.164124264907115\\
-0.0687989501390594	-0.169113562361219\\
-0.0573142572220473	-0.173342921646272\\
-0.0455720137675472	-0.176793337481918\\
-0.0336249853805015	-0.179449304891418\\
-0.0215268578963855	-0.181298888876889\\
-0.00933199613338301	-0.182333778050328\\
0.00290480039463956	-0.182549321980836\\
0.0151285437359972	-0.181944552093431\\
0.027284304596194	-0.180522186021046\\
0.0393174591674141	-0.178288615393107\\
0.0511739345988291	-0.175253877112332\\
0.0628004519772469	-0.1714316082517\\
0.0741447657330483	-0.166838984778069\\
0.0851558984306949	-0.161496644364292\\
0.0957843698359772	-0.155428593652166\\
0.105982419259794	-0.148662100377039\\
0.115704220181992	-0.141227570834642\\
0.124906086182865	-0.133158413242905\\
0.133546667248561	-0.124490887621568\\
0.141587135588418	-0.115263942848508\\
0.148991360112019	-0.105519041637996\\
0.155726068788788	-0.0952999742231848\\
0.161760998165191	-0.0846526615712395\\
0.167069029350774	-0.0736249490418497\\
0.171626309887707	-0.0622663913768911\\
0.17541236093292	-0.0506280300215518\\
0.17841016928299	-0.0387621637617122\\
0.180606263824961	-0.0267221137151062\\
0.181990776073153	-0.0145619837130331\\
0.182557484511652	-0.00233641719175812\\
0.18230384255362	0.00989964836979989\\
0.181254156568891	0.0219003099531044\\
0.179373834933569	0.0340253063663851\\
0.176687979434751	0.0459788234672043\\
0.173211130477299	0.0577113379871726\\
0.168955810263996	0.0691854643251311\\
0.163940926617192	0.0803496542125494\\
0.158189356828211	0.0911527387968364\\
0.151726969876976	0.101546152396405\\
0.144582774147705	0.111483254012826\\
0.13678887066874	0.120919392232008\\
0.128380285166202	0.129812160402086\\
0.119394803184398	0.138121597265528\\
0.109872802174475	0.145810363321563\\
0.0998570707033694	0.15284390792961\\
0.089392616030475	0.159190624758165\\
0.0785264618089115	0.164821993855328\\
0.0673074367852421	0.169712709798292\\
0.0557859553865585	0.173840795402862\\
0.0440137911776222	0.177187700481358\\
0.0320438441989848	0.179738385203766\\
0.0199299032617768	0.181481387678399\\
0.00772640423566738	0.182408875459163\\
-0.00451181456916914	0.18251668074171\\
-0.0167297588245414	0.181804319091547\\
-0.0288725253058245	0.180274991621412\\
-0.0408855486198124	0.17793557060539\\
-0.0527148463852286	0.174796568599487\\
-0.0643072618264548	0.170872091199542\\
-0.0756107026376077	0.166179773655281\\
-0.0865743750582618	0.160740701627395\\
-0.0971490121393673	0.154579316429046\\
-0.107287095115739	0.147723305202238\\
-0.116943066947968	0.140203476497352\\
-0.126073537039699	0.132053621829606\\
-0.134637476216781	0.123310363833952\\
-0.142596401102319	0.114012991691424\\
-0.14991454704084	0.104203284584245\\
-0.156559028818114	0.0939253239492284\\
-0.162499988434279	0.0832252953921721\\
-0.167710729276985	0.0721512811420986\\
-0.172167836083451	0.0607530439913222\\
-0.175851280160526	0.04908180368086\\
-0.17874450938872	0.0371900067331362\\
-0.18083452260293	0.0251310907675475\\
-0.182111928011069	0.012959244385502\\
-0.182570985400301	0.000729163656118118\\
-0.182209631930967	-0.0115041936691044\\
-0.181040659253842	-0.0236003307860222\\
-0.179050006452271	-0.0356902188307357\\
-0.176255017552111	-0.047611610119173\\
-0.172669431030679	-0.059312428979573\\
-0.168307877757206	-0.0707471199078197\\
-0.163189849739263	-0.0818643370794966\\
-0.157338505893808	-0.0926136672279738\\
-0.150780151835961	-0.10294679527331\\
-0.143544243984547	-0.112817316552733\\
-0.135663296764043	-0.122180877623849\\
-0.127172725631841	-0.130995400116689\\
-0.118110684402551	-0.139221274512387\\
-0.108517894663032	-0.146821536687657\\
-0.0984374630800905	-0.153762033708964\\
-0.087914687633774	-0.16001157738346\\
-0.0769968540363041	-0.165542084430279\\
-0.0657330232538797	-0.170328702670564\\
-0.0541738110436225	-0.174349922704428\\
-0.0423711605039297	-0.177587674566891\\
-0.0303781086581321	-0.180027408928141\\
-0.0182485481282936	-0.181658162472063\\
-0.00603698495859212	-0.182472607162355\\
0.006201706315999	-0.182467083171946\\
0.017824572962613	-0.18170024426455\\
0.0300532347304256	-0.180081928038623\\
0.0420844170651496	-0.177655846602341\\
0.0538865742108564	-0.174438914590076\\
0.0654500619459442	-0.170437634414284\\
0.0767221414651868	-0.165669583533799\\
0.0876492885029398	-0.160157110913352\\
0.098182393779958	-0.153925032246341\\
0.108274308666262	-0.147001265754269\\
0.117879687511594	-0.139416919249469\\
0.126955355667843	-0.131206081484072\\
0.135460529777624	-0.12240564968102\\
0.143356991229351	-0.113055169353174\\
0.150609256106918	-0.103196658265144\\
0.157184735212332	-0.0928744171922123\\
0.163053880622449	-0.0821348307171905\\
0.168190318442392	-0.0710261588126348\\
0.17257096730683	-0.0595983199989367\\
0.176176142103504	-0.0479026670231724\\
0.178989642432774	-0.0359917560939721\\
0.180998825405434	-0.0239191107138433\\
0.18219466245577	-0.0117389811611893\\
0.182571779911828	0.000493899283782302\\
0.182128483144156	0.0127245603032068\\
0.180869590008852	0.024877502438893\\
0.178795808861223	0.0369426263165043\\
0.175918647510422	0.0488398241873143\\
0.172251329428527	0.0605159360857878\\
0.167809962148063	0.0719202034464766\\
0.162614476058859	0.0830013932854522\\
0.156688257574381	0.0937095998303566\\
0.15005794006791	0.103996701079259\\
0.142753314306017	0.113816477358075\\
0.134807204427339	0.123124802330076\\
0.126255317791258	0.131879847188811\\
0.117136083638338	0.140042269782335\\
0.107490480623213	0.147575391045051\\
0.0973618527321386	0.154445359755763\\
0.0867957145060057	0.160621304663269\\
0.0758395465069332	0.166075473218518\\
0.0645425819462009	0.170783356289951\\
0.0529555854590604	0.174723798291564\\
0.0411306249867098	0.17787909225011\\
0.0291208377895988	0.180235059377302\\
0.0169801916802665	0.181781112780143\\
0.00476324250516236	0.182510305036943\\
-0.00747511101043637	0.182419359416569\\
-0.0192632009345901	0.181553371045708\\
-0.0314507906608802	0.179843120065028\\
-0.043454377887335	0.177325737959752\\
-0.0552330897028562	0.174017257707309\\
-0.0667658986681456	0.169926498778885\\
-0.0780006764435758	0.165071483752446\\
-0.0888848384793713	0.159474718416743\\
-0.09936945352195	0.153161392269621\\
-0.109407541046958	0.146159811123012\\
-0.11895399730109	0.138501433212495\\
-0.127965915549323	0.130220678019086\\
-0.136402798976316	0.121354756840595\\
-0.144226735662613	0.111943509623304\\
-0.151402567596218	0.102029227195993\\
-0.157898049060399	0.0916564609293983\\
-0.163683991623292	0.0808718224332445\\
-0.168734395278534	0.0697237741204608\\
-0.173026565274029	0.0582624114440717\\
-0.176541214096918	0.0465392377803715\\
-0.179262548143825	0.03460693299239\\
-0.181178338691578	0.0225191167069378\\
-0.182279976849685	0.0103301073627868\\
-0.182562512244798	-0.00190532187361286\\
-0.182024675266473	-0.0141321892435969\\
-0.180668882772129	-0.0262955514612287\\
-0.178501227226645	-0.0383407506112953\\
-0.175531449324446	-0.0502136597649046\\
-0.171772894218044	-0.0618609262049936\\
-0.167242451550396	-0.0732302111730005\\
-0.161960479558343	-0.0842704250629912\\
-0.155950713588661	-0.0949319570022517\\
-0.149240159440225	-0.105166897783317\\
-0.141858972010506	-0.114929255149602\\
-0.133840319790497	-0.124175160468968\\
-0.125220235811687	-0.132863065869972\\
-0.116037455732362	-0.140953930935763\\
-0.106333243772279	-0.148411398140143\\
-0.0961512072792723	-0.155201956230423\\
-0.0855371007788008	-0.161295090809755\\
-0.0745386203713117	-0.166663421457946\\
-0.0632051893956212	-0.171282824773351\\
-0.0515877363428528	-0.175132542772167\\
-0.0397384659997633	-0.178195276168449\\
-0.027710624858615	-0.180457262111096\\
-0.0155582618439751	-0.181908336029445\\
-0.00333598543758406	-0.182541977308518\\
0.00890128170910271	-0.182355338590354\\
0.0208266642230328	-0.181380678939448\\
0.0329756426500818	-0.179569789781192\\
0.0449494782274667	-0.176952668818135\\
0.0567012598678845	-0.173544431368109\\
0.0681996481735315	-0.169356164802282\\
0.0793929131906518	-0.164406410945196\\
0.0902293508270378	-0.158717884703764\\
0.100660242290531	-0.152316178874153\\
0.110638804014949	-0.145230016940981\\
0.12012019901874	-0.137491238310182\\
0.129061815717912	-0.129134621994991\\
0.13742347331243	-0.120197720056485\\
0.145167597764425	-0.110720691531352\\
0.152259389707673	-0.100746122851326\\
0.158666981091128	-0.0903188362692327\\
0.164361578438819	-0.0794856883759685\\
0.169317592221911	-0.0682953595611954\\
0.173512751851633	-0.05679813525301\\
0.17692820574802	-0.0450456799711838\\
0.1795486060601	-0.0330908051444156\\
0.181362177628835	-0.0209872318072415\\
0.182360770901955	-0.00878934919274458\\
0.182539898555236	0.00344802967366997\\
0.181898755656843	0.0156699142848928\\
0.180440223284346	0.027821383760251\\
0.178170855578022	0.03984783364075\\
0.175100850288996	0.0516952212624769\\
0.171244002953807	0.0633103086054077\\
0.166617644901334	0.0746409015283089\\
0.161242565372954	0.0856360843071114\\
0.155142918103566	0.0962464484326275\\
0.148346112781382	0.106424314638747\\
0.140882691877635	0.116123947155981\\
0.132786193401562	0.125301759228649\\
0.124093000192865	0.133916508978953\\
0.11484217642714	0.141929484736443\\
0.105075292074698	0.149304678994294\\
0.0948362361042973	0.156008950210701\\
0.0841710192550891	0.162012171740123\\
0.0731275672851871	0.167287367208216\\
0.0617555056085446	0.171810831735507\\
0.0501059362975692	0.1755622384582\\
0.0382312084464872	0.178524729871019\\
0.0261846829287559	0.180684993579397\\
0.0140204926177	0.182033322119002\\
0.00179329913040603	0.182563656578201\\
-0.0104419528024597	0.182273613824616\\
-0.0224779838401736	0.181183453883599\\
-0.0345907064536818	0.179265690487289\\
-0.0465333022275052	0.176542789928113\\
-0.0582552003154913	0.173029004829739\\
-0.0697160604993798	0.168737594588209\\
-0.0808644125577068	0.163687665249356\\
-0.0916493560729544	0.157902186669148\\
-0.102022409622349	0.151407176209972\\
-0.111937011206424	0.144231794847631\\
-0.121348610159057	0.13640828415117\\
-0.13021491092229	0.127971802346768\\
-0.138496071261159	0.1189602602442\\
-0.146154878731984	0.109414152396849\\
-0.153156917352824	0.0993763756562832\\
-0.159470722407917	0.088892036291274\\
-0.165067921871884	0.0780082472556897\\
-0.16992336389536	0.0667739164880996\\
-0.174015229827386	0.0552395271382295\\
-0.177325132260593	0.0434569107133037\\
-0.179838197657376	0.0314790141673907\\
-0.181543133187704	0.0193596619705032\\
-0.182432277473191	0.00715331425005293\\
-0.182501635016408	-0.00508517794372149\\
-0.181750894154301	-0.0173008191152668\\
-0.180183428458378	-0.0294387164541708\\
-0.177806281575274	-0.0414443265042066\\
-0.174630135575406	-0.0532637002605471\\
-0.17066926295073	-0.0648437256016096\\
-0.165941462479225	-0.0761323659542582\\
-0.160467979244425	-0.0870788941261554\\
-0.154273409165751	-0.0976341202596027\\
-0.14738558847603	-0.107750612868342\\
-0.139835468628592	-0.117382911988031\\
-0.131656977221046	-0.126487733444015\\
-0.122886865529833	-0.135024163365175\\
-0.113564543363261	-0.142953842034169\\
-0.103731901973872	-0.150241136257462\\
-0.0934331258064047	-0.15685329949507\\
-0.0827144939529671	-0.162760619008224\\
-0.0716241721875767	-0.16793654938001\\
-0.0602119965257685	-0.172357831800545\\
-0.0485292492884505	-0.176004598580495\\
-0.0366284286402612	-0.178860462435681\\
-0.0245630127002289	-0.180912590119703\\
-0.0123872192124667	-0.182151760096553\\
-0.00015576192232573	-0.182572403976266\\
0.0120763952918967	-0.182172631538209\\
0.0242006185719401	-0.180961423378666\\
0.0362787246186825	-0.17893172227424\\
0.0481887525107868	-0.176098129769381\\
0.0598780478372786	-0.172474133103841\\
0.0712985199403273	-0.168075067466027\\
0.0823988790047017	-0.16292063110303\\
0.0931289560630486	-0.157034088313304\\
0.103440526406686	-0.150441898737464\\
0.113287271633148	-0.143173676121929\\
0.122624944748419	-0.135262080507251\\
0.131411584415499	-0.126742664594292\\
0.139607706494925	-0.117653711729133\\
0.147176480563053	-0.108036064417616\\
0.154083895215967	-0.0979329409861912\\
0.160298910959713	-0.0873897413294727\\
0.165793599700842	-0.0764538428864859\\
0.170543270243661	-0.0651743877443086\\
0.174526579241314	-0.0536020618162421\\
0.177725627108805	-0.0417888670677497\\
0.180126038453736	-0.0297878878472262\\
0.18171702667589	-0.0176530523399126\\
0.182491442438569	-0.00543889023155684\\
0.182445805794488	0.00679971232288088\\
0.181632099486528	0.0185063661636431\\
0.179970309325044	0.030714752218308\\
0.177501025381872	0.0427328267541217\\
0.174240745147174	0.0545240411939096\\
0.170197099996831	0.0660731073958654\\
0.165387872632153	0.0773276148416838\\
0.159835481501333	0.0882345019528413\\
0.153564919880083	0.0987447411875202\\
0.146604290038368	0.108811261923743\\
0.138984865716258	0.118388832793673\\
0.130740892294808	0.1274344057139\\
0.121909415811397	0.135907332633384\\
0.11253012131722	0.143769539794235\\
0.102645156013903	0.150985697244929\\
0.0922989395002053	0.157523378081318\\
0.0815379640398232	0.163353204268008\\
0.0704105856697881	0.168448978623841\\
0.058966806915669	0.172787802536406\\
0.0472580520964	0.176350178862038\\
0.0353369362337241	0.179120099541255\\
0.0232570286303172	0.181085117529849\\
0.0110726121404947	0.182236402733798\\
-0.00116156075793645	0.182568781688069\\
-0.0133905139960416	0.182080760803726\\
-0.0255592949668615	0.180774533079848\\
-0.0376132214490718	0.17865596824951\\
-0.0494981273436373	0.175734586402164\\
-0.0611606060691528	0.172023515204258\\
-0.072548250556128	0.167539430907343\\
-0.0836098887383452	0.162302483413545\\
-0.0942958135151163	0.156336205723731\\
-0.104558006104592	0.149667408194041\\
-0.114350351830593	0.142326058056277\\
-0.123628847343732	0.1343451447563\\
-0.132351798357072	0.125760531711223\\
-0.140480007006698	0.116610795150109\\
-0.147976947989069	0.106937050770486\\
-0.154808932696951	0.0967827689744561\\
-0.160945260603771	0.0861935795277292\\
-0.166358357216731	0.0752170665223533\\
-0.171023897993824	0.063902554538364\\
-0.174920917642968	0.0523008870088275\\
-0.178031904336363	0.0404641977402399\\
-0.180342878401389	0.0284456766433118\\
-0.181843455140342	0.0162993307162636\\
-0.182526891495485	0.00407974135639226\\
-0.182390116349923	-0.00815818090948729\\
-0.181471824268144	-0.020017126354676\\
-0.179713124552594	-0.032185453317147\\
-0.177147707094231	-0.044174660404878\\
-0.1737911522838	-0.055940558131749\\
-0.169653402303637	-0.0674569031158351\\
-0.164752727172398	-0.0786717842608676\\
-0.15911172900592	-0.0895330580982226\\
-0.152755791975354	-0.0999918940015332\\
-0.145713423693411	-0.110001404774882\\
-0.138016266155628	-0.119516614838057\\
-0.129698912179767	-0.12849475932586\\
-0.120798737429296	-0.136895493275839\\
-0.111355735797334	-0.144681067170831\\
-0.101412340766465	-0.151816495420675\\
-0.0910132344765495	-0.158269713908059\\
-0.0802051468455322	-0.164011724150382\\
-0.0690366456049898	-0.169016723586057\\
-0.0575579180591215	-0.173262221519036\\
-0.0458205455609302	-0.176729140184473\\
-0.0338772717220625	-0.179401900478597\\
-0.0217817653935129	-0.181268491966582\\
-0.00958837951854534	-0.182320526849082\\
0.00264809313601647	-0.182553277658547\\
0.0148726661812276	-0.181965698500042\\
0.0270304067014366	-0.180560429752183\\
0.0390666821074271	-0.178343786201417\\
0.0509274056279343	-0.175325728666241\\
0.0625592793624774	-0.171519819236091\\
0.0739100337794058	-0.166943160329035\\
0.0849286626023171	-0.161616317837284\\
0.0955656520050288	-0.155563228715363\\
0.105773203120008	-0.148811093410476\\
0.11550544682071	-0.14139025363805\\
0.124718649846356	-0.133334056033607\\
0.133371411319181	-0.124678702308686\\
0.141424848792692	-0.11546308656619\\
0.148842772969384	-0.105728620529199\\
0.155591850321926	-0.09551904745339\\
0.161641752889215	-0.0848802455504154\\
0.166965294550318	-0.0738600218406968\\
0.171538553195997	-0.0625078973154857\\
0.175340978223063	-0.0508748844121928\\
0.178355482883108	-0.0390132577788191\\
0.180568521063194	-0.0269763193719341\\
0.18197014815702	-0.0148181589385697\\
0.182554065753273	-0.00259341095409375\\
0.182317649938116	0.00964299088991607\\
0.181287183934083	0.0216256415462925\\
0.179424648063384	0.0337566067462076\\
0.176756396038599	0.045715308699475\\
0.173297110235512	0.0574528026555327\\
0.169058954271576	0.0689331775624415\\
0.164060741909601	0.0801048438416073\\
0.158325307538062	0.0909165006216658\\
0.15187844943807	0.101319542719907\\
0.144749103168965	0.111267292234349\\
0.136969302755523	0.120715050183701\\
0.128574010734729	0.129620357392506\\
0.119600952856929	0.137943196321808\\
0.11009045065046	0.145646167337641\\
0.100085240922271	0.152694656039117\\
0.0896302835601438	0.15905698900435\\
0.0787725594479969	0.164704576163034\\
0.0675608593553814	0.169612039263269\\
0.0560455646957382	0.173757325907922\\
0.0442784211264982	0.177121808651931\\
0.0323123060262018	0.179690368706036\\
0.0202009908803952	0.18145146387605\\
0.00799889964954458	0.182397180429347\\
-0.00423913579097986	0.18252326865582\\
-0.0164581220438802	0.181829161964592\\
-0.0286031513107845	0.180317979430611\\
-0.0406196481365019	0.177996511777643\\
-0.0524536146397245	0.174875190864383\\
-0.0640518731703709	0.170968042805902\\
-0.0753623052651267	0.166292624946293\\
-0.0863340858513613	0.160869946961828\\
-0.096917911638708	0.15472437644978\\
-0.107066222666883	0.147883529430758\\
-0.116733416025272	0.140378146251468\\
-0.12587605077609	0.132241953448222\\
-0.13445304316405	0.123511512190466\\
-0.142425851228989	0.114226053990338\\
-0.149758648001446	0.104427304408991\\
-0.156418482496329	0.094159295556651\\
-0.162375427783867	0.0834681682260774\\
-0.167602715467419	0.0724019645573589\\
-0.172076855975242	0.061010412146578\\
-0.175777744111153	0.0493447005928415\\
-0.178688749401698	0.0374572514666759\\
-0.180796790825919	0.0254014827519066\\
-0.182092395598693	0.0132315687963215\\
-0.182569741736783	0.00100219687728801\\
-0.182226684221024	-0.0112316785454693\\
-0.181077877787347	-0.0233134422500032\\
-0.179105874859299	-0.0354090485726373\\
-0.176329328559804	-0.0473358545479219\\
-0.172762103032764	-0.0590421120588719\\
-0.168418485753655	-0.0704835366650544\\
-0.163317870020247	-0.0816087536225137\\
-0.157483365283929	-0.0923672292727222\\
-0.150941203413068	-0.102710605806843\\
-0.143720765363415	-0.112592437955685\\
-0.135854495765433	-0.121968321748988\\
-0.127377744271328	-0.130796123194672\\
-0.118328602543188	-0.139036173160148\\
-0.108747734102827	-0.146651443916422\\
-0.0986781919596944	-0.153607715155367\\
-0.0881652250728283	-0.15987372786027\\
-0.0772560749866704	-0.165421324798594\\
-0.065999763548134	-0.170225577045385\\
-0.0544468726270281	-0.174264896001278\\
-0.0426493168116481	-0.177521130407172\\
-0.0306601101286644	-0.179979647907147\\
-0.0185331278170495	-0.181629400801498\\
-0.00632286422589904	-0.182462975692302\\
0.00591581205584242	-0.18247662679511\\
0.0176487361362247	-0.181717460370339\\
0.0298611613269076	-0.180113928667033\\
0.0418896891676686	-0.177701914572454\\
0.0536964731263184	-0.174497579141056\\
0.0652646757676649	-0.170508763643771\\
0.0765418630915726	-0.16575300792969\\
0.0874749691471056	-0.160252445427432\\
0.0980148465082617	-0.154031835683072\\
0.108114285257446	-0.147119060325691\\
0.117727906159457	-0.139545178158351\\
0.126812499551896	-0.131344229570297\\
0.135327242077839	-0.122553067214543\\
0.143233872087823	-0.11321119497171\\
0.150496860035842	-0.103360591850448\\
0.157083568608177	-0.0930455229969604\\
0.162964399480497	-0.0823123406700311\\
0.168112926297439	-0.0712092759724457\\
0.172506013415444	-0.0597862221295226\\
0.176123919867957	-0.0480945102853599\\
0.178950388075959	-0.0361866788330443\\
0.180972716901059	-0.0241162373355886\\
0.182181818722745	-0.011937426061131\\
0.182572260272577	0.000295027743634033\\
0.182142287050486	0.0125261557862616\\
0.180897974146953	0.0246706323729699\\
0.178837671867978	0.036739685952408\\
0.175973833093008	0.0486408011459894\\
0.172319759634445	0.0603209577529628\\
0.167891325374255	0.0717301918003273\\
0.162708389771628	0.0828172536304098\\
0.156794301499796	0.09353215846304\\
0.150175640761014	0.103826752910949\\
0.142882144188674	0.113654787046426\\
0.134946585699115	0.122972097661267\\
0.126404625304384	0.131736815451395\\
0.117294647583128	0.139909554857881\\
0.107657589501325	0.147453590541257\\
0.0975367565635414	0.154335022300187\\
0.086977628195374	0.160522927432263\\
0.0760276533588468	0.165989499701831\\
0.0647360373455391	0.170710174283507\\
0.0531535206547342	0.174663738153421\\
0.0413321509927895	0.177832425408404\\
0.0293250493837016	0.18020199710204\\
0.0171861714640102	0.181761805228562\\
0.00497006502944541	0.182504840570694\\
-0.00726837509353269	0.182427764197844\\
-0.0190328553428066	0.181577713886419\\
-0.0312265962582526	0.179882234267344\\
-0.0432345785259761	0.177379508330326\\
-0.055017127798794	0.174085709552628\\
-0.0665549069087972	0.17000930274365\\
-0.0777957094353907	0.165168236373257\\
-0.0886868096639754	0.159584988499897\\
-0.0991792465972937	0.153284688911743\\
-0.109226011997853	0.146295581483446\\
-0.118781963260803	0.138649068192858\\
-0.127804150610845	0.13037951542228\\
-0.136252031149999	0.121524084077372\\
-0.144087643646291	0.112122566863354\\
-0.151275777688043	0.10221721080462\\
-0.157784132341823	0.0918525270701085\\
-0.163583461382973	0.0810750908615507\\
-0.168647704702955	0.069933332130438\\
-0.172954105403329	0.0584773179683531\\
-0.176483312060397	0.0467585276181305\\
-0.179219465684023	0.034829621142486\\
-0.181150270981009	0.0227442027923592\\
-0.182267051606518	0.0105565801266064\\
-0.182564789152273	-0.00167848002888252\\
-0.182042145697253	-0.0139059976796873\\
-0.180701469819472	-0.0260710267294309\\
-0.178548786042868	-0.0381189018777121\\
-0.175593767765142	-0.0499954842746517\\
-0.171849693788284	-0.0616474048014867\\
-0.167333388649071	-0.0730223038882995\\
-0.162065147014493	-0.0840690668031293\\
-0.156068642486097	-0.0947380533394648\\
-0.149370821218703	-0.10498132088359\\
-0.142001780833923	-0.114752839851559\\
-0.133994635170767	-0.124008700531218\\
-0.125385365486191	-0.132707310393381\\
-0.116212658767169	-0.140809580995627\\
-0.106517733885064	-0.148279103631711\\
-0.0963441563692204	-0.155082312941422\\
-0.0857376426472946	-0.161188637735278\\
-0.0747458546055388	-0.166570638375628\\
-0.0634181854128821	-0.171204130079862\\
-0.0518055375693649	-0.175068291596398\\
-0.0399600941667098	-0.178145758768988\\
-0.0279350843940765	-0.18042270256525\\
-0.0157845443510843	-0.181888891218017\\
-0.00356307422089275	-0.182537736204933\\
0.00867440707546582	-0.182366321853659\\
0.0205805535491244	-0.181408819198941\\
0.0327352768226543	-0.179613814652715\\
0.0447137721475523	-0.177012427623508\\
0.056469877366061	-0.173619911955289\\
0.0679737497324312	-0.169447013132729\\
0.0791736090539904	-0.164512189813683\\
0.0900176213176414	-0.158838121585691\\
0.100457033466492	-0.152450337785022\\
0.110445030154883	-0.145377496282211\\
0.119936732235701	-0.137651376380631\\
0.128889481490614	-0.129306700397124\\
0.137263047157111	-0.12038096668206\\
0.145019801781204	-0.110914283990687\\
0.152124889313511	-0.10094919217533\\
0.15854638201515	-0.0905304708209729\\
0.164255423999088	-0.0797049379382187\\
0.169226360879889	-0.0685212395970099\\
0.173436855049074	-0.0570296313414883\\
0.176867986058514	-0.0452817523466233\\
0.179504335638857	-0.0333303933755617\\
0.181334056983117	-0.0212292595609736\\
0.18234892798385	-0.00903272906544577\\
0.182544388178909	0.00320439126647543\\
0.181919559245435	0.0154271121967178\\
0.180477248945971	0.0275805091956588\\
0.178223938511772	0.0396099692471439\\
0.175169753518328	0.0514614362660037\\
0.171328418383762	0.0630816540065967\\
0.166717194697862	0.0744184053713572\\
0.161356803652402	0.0854207470635936\\
0.155271332931265	0.0960392384989296\\
0.148488128462617	0.106226163986386\\
0.141037671542821	0.115935747132953\\
0.132953441861704	0.125124356551875\\
0.124271767052411	0.133750701930852\\
0.115031659455849	0.141776019566371\\
0.1052746408081	0.149164246560354\\
0.0950445556594474	0.155882182870972\\
0.0843873743477147	0.161899640505383\\
0.0733509864306448	0.167189579168887\\
0.0619849854823233	0.171728227777826\\
0.0503404462370721	0.17549519127758\\
0.0384696950857082	0.17847354228808\\
0.0264260749278112	0.180649897173238\\
0.0142637054755875	0.182014476179351\\
0.0020372400573759	0.182561147382558\\
-0.010198379972768	0.182287454243442\\
-0.0222189568417015	0.181215451383511\\
-0.0343371222733157	0.179314486423868\\
-0.0462846034817129	0.176608206567242\\
-0.0580112732087362	0.173110991280868\\
-0.0694780910472043	0.168835772352897\\
-0.0806335533156725	0.163801566823299\\
-0.0914266410504998	0.158031302496362\\
-0.101808835063361	0.151550930096009\\
-0.111733537881734	0.144389542107686\\
-0.121156153718907	0.136579316960662\\
-0.130034337253189	0.12815535333435\\
-0.138328192913756	0.119155505731217\\
-0.146000451299259	0.109620216059706\\
-0.153016636053855	0.0995923324710894\\
-0.159345218952353	0.0891169166936656\\
-0.164957761618316	0.0782410414904383\\
-0.169829043305283	0.0670135791410989\\
-0.173937174225981	0.0554849818348435\\
-0.177263693920303	0.0437070549487952\\
-0.17979365420679	0.031732724262989\\
-0.18151568635782	0.0196157981190799\\
-0.182422052183803	0.00741072563487747\\
-0.182508678807323	-0.00482764797438172\\
-0.181775176964775	-0.0170443278528739\\
-0.180224842755055	-0.0291844166292491\\
-0.177864642827835	-0.0411933611077049\\
-0.174705183079822	-0.0530171974003442\\
-0.170760660992768	-0.0646027934377002\\
-0.166048801837382	-0.0758980877130778\\
-0.160590779019643	-0.0868523232359784\\
-0.154411118939266	-0.097416275606374\\
-0.147537590771463	-0.107542474222545\\
-0.140001081688284	-0.117185415586188\\
-0.131835458057298	-0.126301767787517\\
-0.123077413260183	-0.134850565219555\\
-0.11376630280742	-0.142793392661473\\
-0.103943967485907	-0.150094557905747\\
-0.0936545453444011	-0.156721252143191\\
-0.082944273347997	-0.162643697397529\\
-0.071861279614448	-0.167835280331319\\
-0.0604553671369044	-0.172272671841456\\
-0.0487777899847908	-0.175935931891633\\
-0.0368810229940938	-0.178808599112604\\
-0.0248185259585438	-0.180877764775747\\
-0.0126445034045062	-0.182134130799232\\
-0.000413661013339835	-0.182572051530873\\
0.0118190402063083	-0.182189559117712\\
0.0239309672392353	-0.18099733025744\\
0.0360143209056272	-0.178985177984095\\
0.0479294447740451	-0.176168934998515\\
0.0596239278957525	-0.1725621991483\\
0.0710507972365142	-0.16817999170111\\
0.0821587386957555	-0.163041918234517\\
0.0928974750957475	-0.15717119524261\\
0.103218741175703	-0.150594213070599\\
0.113076179751441	-0.14334051472023\\
0.122425496060556	-0.135442694705103\\
0.131224676239255	-0.126936243948588\\
0.139434179854512	-0.117859387480984\\
0.147017116438109	-0.108252913358207\\
0.153939411012013	-0.0981599896128549\\
0.160169957277033	-0.0876259702178794\\
0.165680757403982	-0.076698191269497\\
0.170447047847039	-0.0654257582716664\\
0.174447410616425	-0.0538593254845323\\
0.177663869527417	-0.0420508682930684\\
0.180081970976523	-0.0300534496541212\\
0.181690848891681	-0.01792098164659\\
0.182483273559653	-0.00570798321401049\\
0.182455684114396	0.00653066482182218\\
0.181662989640859	0.0182011334091523\\
0.180020687879624	0.0304183873522143\\
0.177570765053558	0.0424423138947504\\
0.174329905981417	0.0542384579249138\\
0.170305244020458	0.0657939991519831\\
0.165514468443545	0.0770563901472023\\
0.15997996533571	0.0879723664936835\\
0.153726648487145	0.0984928635299407\\
0.14678253774647	0.108570775446557\\
0.139178832410728	0.118160819751321\\
0.130949707578549	0.127219891714047\\
0.122132142512926	0.135707282689581\\
0.11276575963847	0.143584854041527\\
0.102892648056491	0.150817206843513\\
0.092557174012853	0.157371841477888\\
0.0818057814121332	0.163219303779284\\
0.0706867831360565	0.168333317367031\\
0.0592501439526957	0.172690901713996\\
0.0475472560008678	0.176272475410399\\
0.0356307078390159	0.179061944161074\\
0.0235540481388333	0.181046773104302\\
0.0113715450528418	0.182218043139819\\
-0.000862057643030698	0.182570491007234\\
-0.0130917865481709	0.182102532937878\\
-0.025259681835885	0.180816691369393\\
-0.0373175754117681	0.178718007031192\\
-0.0492074978609496	0.175816238372252\\
-0.0608760620667819	0.172124468436342\\
-0.0722710846799838	0.167659231579275\\
-0.0833413627944179	0.162440588861631\\
-0.094037134336233	0.156491996841678\\
-0.104310335908571	0.149840186798525\\
-0.114114804479053	0.142515049041795\\
-0.123406482357047	0.134549500052809\\
-0.132143616034346	0.125979334182535\\
-0.14028694398675	0.116843062669928\\
-0.147799873043455	0.107181740623439\\
-0.154648642818837	0.0970387825382924\\
-0.160802477418284	0.0864597672091921\\
-0.166233723735175	0.0754922329140523\\
-0.170917975714092	0.0641854637942281\\
-0.174834184022092	0.05259026839129\\
-0.177964750639311	0.0407587513238836\\
-0.180295607933584	0.0287440791621487\\
-0.181816281879543	0.0166002415025076\\
-0.182519939122455	0.00438180836790104\\
-0.182403417686022	-0.00785631501834764\\
-0.18150817632199	-0.0196852256219049\\
-0.179770827755131	-0.0318618586999564\\
-0.177226575750938	-0.0438573781263238\\
-0.17389119771755	-0.0556289494411384\\
-0.169774148812607	-0.0671525657478022\\
-0.164893589250735	-0.0783762270893998\\
-0.159272077527234	-0.0892476000637421\\
-0.152934912067052	-0.0997178094140534\\
-0.145910511632658	-0.109739926577591\\
-0.138230437185925	-0.119268919557969\\
-0.129929205092873	-0.128261961032872\\
-0.121044118523527	-0.136678639157068\\
-0.111615103463187	-0.144481132874734\\
-0.101684530459242	-0.151634380633273\\
-0.0912970239502059	-0.158106238300205\\
-0.0804992616407225	-0.163867623689841\\
-0.0693397647707151	-0.168892647225493\\
-0.057868680081595	-0.173158728274786\\
-0.0461375544847723	-0.176646696615313\\
-0.0341991034171224	-0.179340878583812\\
-0.0221069739625983	-0.181229167505567\\
-0.00991550377553384	-0.182303078098521\\
0.00232052308286792	-0.182557784601775\\
0.0145461223366832	-0.18199214246171\\
0.0267063565664367	-0.180608693474422\\
0.0387465820759462	-0.178413654364655\\
0.0506126944536305	-0.175416888848238\\
0.0622513716837484	-0.171631863310031\\
0.0736103137625172	-0.167075586290424\\
0.0846384777172683	-0.161768532054035\\
0.0952863069730509	-0.155734548586231\\
0.105505954040157	-0.149000750429982\\
0.115251495527033	-0.141597396840863\\
0.124479138501388	-0.13355775581367\\
0.133147417278287	-0.124917954589577\\
0.141217379756436	-0.115716817309104\\
0.148652762446299	-0.105995690559522\\
0.155420153436187	-0.0957982575658914\\
0.161489142527015	-0.0851703419001084\\
0.16683245788107	-0.0741597015739441\\
0.171426088580972	-0.062815814415584\\
0.17524939251792	-0.0511896557486788\\
0.178285189152575	-0.0393334693243481\\
0.180519836720601	-0.0273005325465413\\
0.181943293529468	-0.015144917078698\\
0.182549163085058	-0.00292124585317829\\
0.18233472283409	0.00931555237829811\\
0.181328842941892	0.0212739253783606\\
0.179489060879512	0.0334126887078302\\
0.1768433335983	0.045378037322264\\
0.173406530318987	0.0571218530696785\\
0.169190347238306	0.0686101835950165\\
0.164213478030596	0.0797913816011663\\
0.158498703422223	0.0906139724638411\\
0.152071731157382	0.101029300805279\\
0.144961403424612	0.110990641957597\\
0.137199668462115	0.120453236177184\\
0.128821407891452	0.129374557186497\\
0.11986427088478	0.137714515539536\\
0.11036850732543	0.145435634775239\\
0.100376787702524	0.152503219011787\\
0.0899340112032396	0.158885509075111\\
0.079087103883507	0.164553825270743\\
0.067884807814451	0.169482696245554\\
0.0563774620509398	0.173649973446979\\
0.0446167764336608	0.177036930646991\\
0.032655599220183	0.179628348092961\\
0.0205476796019824	0.181412580900088\\
0.00834742618114865	0.182381611377963\\
-0.00389033753034645	0.182531085060591\\
-0.01611061946356	0.181860330272528\\
-0.0282585061048713	0.180372361147465\\
-0.0402794092594644	0.17807386408384\\
-0.0521193113529155	0.17497516769814\\
-0.0637250081644294	0.17109019641177\\
-0.0750443479033674	0.166436407881254\\
-0.0860264655684052	0.161034714547344\\
-0.0966220115086821	0.154909389665119\\
-0.106783373192422	0.148087958223928\\
-0.116464889149412	0.140601073266073\\
-0.125623054165964	0.132482378137775\\
-0.134216714777773	0.123768355310098\\
-0.142207254195828	0.114498162443114\\
-0.149558765842237	0.104713456419789\\
-0.156238214696792	0.0944582061593704\\
-0.162215585745929	0.0837784950356274\\
-0.167464018860114	0.0727223137929343\\
-0.171959929490529	0.0613393448987894\\
-0.17568311465386	0.0496807392794207\\
-0.178616843712626	0.037798886475527\\
-0.180747933558348	0.0257471792211081\\
-0.18206680785269	0.0135797735097016\\
-0.182567540058543	0.00135134524518645\\
-0.182247880072563	-0.0108831554622439\\
-0.18112491622938	-0.0229455183231205\\
-0.17917681463011	-0.0350485669021602\\
-0.176423907042499	-0.046982316695476\\
-0.172880224419239	-0.0586954943443481\\
-0.168559606864096	-0.0701455061008132\\
-0.163481321082078	-0.0812809374921027\\
-0.157668414146317	-0.0920510965166455\\
-0.151147023362167	-0.102407570835339\\
-0.143946432794832	-0.112303863547773\\
-0.136098997550055	-0.121695506057053\\
-0.127639982867524	-0.130540293199724\\
-0.118607400662982	-0.138798479564885\\
-0.109041839945815	-0.146432956021557\\
-0.0989862848523127	-0.153409416026343\\
-0.0884859214042485	-0.159696509899434\\
-0.0775879344187817	-0.165265985731594\\
-0.0663412954900837	-0.170092816327686\\
-0.0547965429229888	-0.174155311672184\\
-0.0430055546378542	-0.177435216393421\\
-0.0310213150481898	-0.179917791797509\\
-0.0188976769679716	-0.181591882098672\\
-0.00668911961665107	-0.182449964549123\\
0.00554949619063361	-0.182488183243549\\
0.0175025502289296	-0.181731651180575\\
0.0296807208164695	-0.180143800386333\\
0.0416997854669754	-0.177746623242431\\
0.0535121405357247	-0.174554246391264\\
0.065085368602875	-0.170577340073535\\
0.0763674221274252	-0.165833503983947\\
0.087306248009852	-0.160344483258396\\
0.0978526672530433	-0.154134972702603\\
0.107959374370999	-0.147232835434198\\
0.117580956667485	-0.139669083980113\\
0.126674172915614	-0.131477710479426\\
0.135198161222705	-0.122695524306566\\
0.143114618210142	-0.11336198914773\\
0.150387970231551	-0.103519046482747\\
0.156985533478641	-0.0932109269324714\\
0.162877660906937	-0.082483951437849\\
0.168037875445649	-0.0713863231239424\\
0.172442988976877	-0.05996791068831\\
0.17607320652951	-0.0482800243184769\\
0.178912215231952	-0.0363751851231916\\
0.180947257619073	-0.0243068891115889\\
0.182169188956724	-0.0121293668095166\\
0.182572518335591	0.000102660432543649\\
0.182155433345577	0.012334226343576\\
0.180925238568481	0.0244702443626659\\
0.178877988777574	0.0365431286891808\\
0.176027052103056	0.0484480352693129\\
0.172385808016887	0.0601320914042509\\
0.16796990215072	0.0715461196576398\\
0.162799125200366	0.0826388537433689\\
0.156896789558539	0.0933602312910835\\
0.150289423920126	0.103662068590767\\
0.14300671243649	0.113498086552984\\
0.135081380349946	0.122824086327605\\
0.126549041792473	0.131598159437108\\
0.117448038045385	0.139780878347184\\
0.107819265660242	0.147335472955748\\
0.0977059928245023	0.154227995679119\\
0.0871536649049331	0.160427474034429\\
0.0762097002163601	0.1659060498318\\
0.0649232769496369	0.170639104353036\\
0.0533451121713343	0.174605368984304\\
0.0415272339330674	0.1777870207834\\
0.0295227474687163	0.180169762572761\\
0.0173855965629106	0.181742887184676\\
0.00517032114322949	0.182499325576321\\
-0.00706818779824582	0.182435678594503\\
-0.0188087328259221	0.181601114729317\\
-0.0310085973202489	0.17991999079204\\
-0.0430208613212889	0.177431513340853\\
-0.0548071121784063	0.174151993224285\\
-0.0663497035189601	0.170089544537159\\
-0.0775963467233054	0.165262044498514\\
-0.0884941755567871	0.159691945059206\\
-0.0989942005278488	0.153404317838526\\
-0.1090493867479	0.146427346372277\\
-0.118614553898045	0.138792377908636\\
-0.127646710409312	0.130533727173718\\
-0.136105268652319	0.121688506028587\\
-0.143952219513557	0.112296461198612\\
-0.151152301700596	0.102399797057667\\
-0.157673160643483	0.0920429856412233\\
-0.163485493986814	0.0812725666825525\\
-0.168563183233871	0.0701369385100986\\
-0.172883411109079	0.0586861405701884\\
-0.176426764090917	0.0469716285682727\\
-0.179177319650823	0.0350460432419181\\
-0.181122717801718	0.022962973816482\\
-0.182254216640341	0.0107767171906632\\
-0.182566731629308	-0.00145796605192449\\
-0.18205885844521	-0.0136860977146615\\
-0.180732879289616	-0.0258527290419499\\
-0.178594752633128	-0.0379031876409422\\
-0.175654086440543	-0.049783323155112\\
-0.171924094995418	-0.0614397506002801\\
-0.167421539520827	-0.0728200902531261\\
-0.162166652859266	-0.0838732030305054\\
-0.156183048556121	-0.0945494202840182\\
-0.149497614744307	-0.104800767002136\\
-0.142140393323507	-0.114581177382958\\
-0.134144444960996	-0.123846701840834\\
-0.125545700527787	-0.132555704501405\\
-0.116382799640779	-0.140669050294473\\
-0.106696917027793	-0.148150280815942\\
-0.0965315775062515	-0.154965778155449\\
-0.0859324603971926	-0.16108491596459\\
-0.0749471942590589	-0.166480197080522\\
-0.0636251428603263	-0.171127377088837\\
-0.0520171833585015	-0.175005573267754\\
-0.0401754776788539	-0.178097358426826\\
-0.0281532381159381	-0.180388839219404\\
-0.0160044882169451	-0.181869718574093\\
-0.00378382001752675	-0.182533341966165\\
0.0084538512706873	-0.182376727319852\\
0.0203404398388139	-0.181435946922235\\
0.0325008733791858	-0.179656426476086\\
0.0444839195649208	-0.177070379906767\\
0.0562442108240648	-0.173693198493577\\
0.0677534076385712	-0.169535289070056\\
0.0789596769740697	-0.164615029548097\\
0.0898110551821703	-0.158955065835553\\
0.100258756082153	-0.152580865319634\\
0.110255933625476	-0.14552102177618\\
0.119757667623155	-0.137807255866916\\
0.128721254457547	-0.12947423458223\\
0.137106414724902	-0.120559403850211\\
0.144875468966553	-0.11110282333408\\
0.151993505929633	-0.101146987409274\\
0.158428539745756	-0.0907366339824089\\
0.164151653731	-0.0799185433767943\\
0.169137130315159	-0.0687413281258663\\
0.173362566597128	-0.0572552145424243\\
0.176808975018143	-0.0455118170166866\\
0.179460868686903	-0.0335639060741141\\
0.181306330969732	-0.0214651712499067\\
0.182337069040311	-0.00926997982592644\\
0.182548451144519	0.00296686747597055\\
0.181939527413788	0.0151903827483111\\
0.180513034133086	0.0273456379956093\\
0.178275381445134	0.0393780119564038\\
0.175236624545781	0.0512334355533207\\
0.171410418499404	0.0628586348596599\\
0.166813956878029	0.0742013704928795\\
0.161467894498773	0.0852106723611248\\
0.155396254612305	0.0958370686965464\\
0.148626320944444	0.106032808376417\\
0.141188515101255	0.115752075484455\\
0.133116259856337	0.124951195204875\\
0.124445828968009	0.133588830070324\\
0.115216184176169	0.141626165720916\\
0.105468800124223	0.1490270853205\\
0.0952474779821433	0.155758331856254\\
0.0845981486268018	0.161789657578448\\
0.0735686662383634	0.167093959927288\\
0.0622085932684186	0.17164740331762\\
0.0505689777169371	0.175429526250991\\
0.0387021237469501	0.178423333259206\\
0.0266613566469965	0.180615371276794\\
0.0145007832089221	0.1819957900939\\
0.00227504858760924	0.182558386620166\\
-0.00996090925437638	0.182300632758398\\
-0.0219657449987409	0.181246366278184\\
-0.0340893069638141	0.179361812106414\\
-0.0460415651059424	0.176671771708609\\
-0.0577728671013252	0.173190751568659\\
-0.0692454810451807	0.168931358823986\\
-0.0804078683532952	0.163912523612794\\
-0.0912088916993155	0.158157133293543\\
-0.101599995191284	0.15169107343273\\
-0.111534546963019	0.144543369482884\\
-0.12096790723338	0.136746138128406\\
-0.129857682135005	0.128334419816799\\
-0.138163924067503	0.119346013972769\\
-0.145849308060558	0.109821310996078\\
-0.152879298843133	0.0998031113823744\\
-0.159222306209331	0.0893364332592352\\
-0.164849827016638	0.0784683100391747\\
-0.16973657326067	0.0672475790735418\\
-0.173860585703013	0.0557246622083426\\
-0.177203332551941	0.0439513391995279\\
-0.179749792736203	0.0319805150355856\\
-0.181488523404331	0.0198659822020237\\
-0.182411711344422	0.00766217895980329\\
-0.182515208094317	-0.00457605528441807\\
-0.181798548582596	-0.0167937264064662\\
-0.180264953218458	-0.0289359326816542\\
-0.17792131342057	-0.0409481114993029\\
-0.174778160649879	-0.0527762845428806\\
-0.170849619084186	-0.0643673003528443\\
-0.166153342149623	-0.075669073167681\\
-0.160710433192323	-0.0866308169780357\\
-0.154545350649037	-0.0972032737386154\\
-0.147685798137841	-0.107338934719442\\
-0.140162599969021	-0.116992253990612\\
-0.132009562631951	-0.126119853088932\\
-0.123263322880989	-0.134680715944607\\
-0.113963183105128	-0.14263637319109\\
-0.104150934714405	-0.149951075035153\\
-0.0938706703478866	-0.156591951900606\\
-0.0831685857340096	-0.1625291621344\\
-0.0720927721056323	-0.16773602610269\\
-0.0606930000976564	-0.172189146078418\\
-0.0490204960902384	-0.175868511384487\\
-0.03712771202414	-0.178757588311207\\
-0.0250680896971467	-0.180843394414539\\
-0.0128958206141229	-0.182116556854516\\
-0.000665602472367095	-0.182571354512714\\
0.0115676066275942	-0.182205743700857\\
0.0236669910417474	-0.181032084423006\\
0.0357555336683401	-0.179037103564881\\
0.0476756428064995	-0.176237838775305\\
0.0593751720422529	-0.17264799937414\\
0.0708082746932122	-0.168282295620267\\
0.0819236117412337	-0.163160242311417\\
0.0926707980077192	-0.157305009691511\\
0.103001528703435	-0.150742920256006\\
0.112869408936078	-0.143503447673588\\
0.122230097300951	-0.135619122275792\\
0.131041528618371	-0.127125374476064\\
0.139264107460499	-0.118060372169539\\
0.14686088468967	-0.108464850052856\\
0.153797723199592	-0.0983819268599493\\
0.160043451392545	-0.0878569115417033\\
0.165570003270672	-0.0769370996429461\\
0.170352544550819	-0.0656715607764854\\
0.174369584258652	-0.0541109181260878\\
0.177603071302944	-0.0423071209606849\\
0.180038475588862	-0.0303132111973996\\
0.181664853312037	-0.0181830850466641\\
0.182474896135091	-0.00597125082664172\\
0.182464964029056	0.00626741597915062\\
0.181692944883005	0.0179001115130425\\
0.180069826547535	0.0301264215802919\\
0.177638973439356	0.0421561275092308\\
0.17441725368781	0.0539570699498787\\
0.170411298089994	0.065518953667856\\
0.165638706151951	0.0767890805456603\\
0.160121833816455	0.0877139797788756\\
0.153885516283945	0.0982445511740739\\
0.14695769197678	0.108333654840518\\
0.139369486818016	0.117935958008709\\
0.131155006620577	0.127008300243642\\
0.12235116478855	0.135509913336175\\
0.112997521970071	0.14340259485532\\
0.10313610993872	0.150650878040762\\
0.0928112422850501	0.157222191749144\\
0.0820693151640748	0.163087006921409\\
0.0709585988327356	0.168218969248402\\
0.0595290207516323	0.172595017590007\\
0.0478319412297692	0.176195487603979\\
0.0359199226263147	0.179004200111729\\
0.0238464931587751	0.181008533800148\\
0.0116659063670944	0.182199481937905\\
-0.00056710269026326	0.182571692848954\\
-0.0127975633827949	0.182123493959598\\
-0.0249535478283266	0.180859241015565\\
-0.0370172058347224	0.178780511356976\\
-0.0489129383913153	0.175898462990675\\
-0.0605875373854958	0.172226290606706\\
-0.0719899550997408	0.167780187364191\\
-0.083068964915019	0.162580109549657\\
-0.0937746903027297	0.156649457252319\\
-0.104059021163922	0.150014883124105\\
-0.113875749286806	0.142706197532671\\
-0.123180762193882	0.134756242752404\\
-0.131932246243985	0.126200743191122\\
-0.140090875480484	0.117078144133143\\
-0.147619988061153	0.107429439153959\\
-0.15448575094153	0.0972979859694837\\
-0.160657311920977	0.0867293115940778\\
-0.16610693829076	0.0757709077450136\\
-0.170810141446572	0.0644720174447679\\
-0.174745786935774	0.0528834137338172\\
-0.177896189426584	0.0410571715170932\\
-0.180247192179733	0.0290464335564681\\
-0.181788230662313	0.0169051716709085\\
-0.182512380021725	0.00468794420508749\\
-0.182416386203324	-0.00755034913568371\\
-0.181544610747119	-0.0193467711382206\\
-0.179829002917792	-0.0315321347070183\\
-0.177306310941898	-0.0435341031229896\\
-0.173992516247106	-0.0553113930424436\\
-0.169896565967639	-0.0668423728769038\\
-0.165036509677751	-0.0780749413639994\\
-0.159434863145219	-0.0889565649962116\\
-0.153116837254269	-0.0994383237776447\\
-0.146110759997559	-0.109473247619621\\
-0.138448109715315	-0.119016247180126\\
-0.130163324814508	-0.128024431632727\\
-0.121293634512336	-0.136457321142862\\
-0.111878895503609	-0.144277021914883\\
-0.101961414101028	-0.15144839514267\\
-0.091585755833583	-0.157939215301892\\
-0.0807985450774727	-0.163720315050222\\
-0.0696482555636393	-0.168765716271742\\
-0.0581849925734287	-0.173052746802687\\
-0.0464602677688996	-0.176562142319688\\
-0.0345267677281401	-0.179278132902073\\
-0.0224381171831883	-0.181188513898636\\
-0.0102486380585875	-0.182284700768777\\
0.00198689463963767	-0.18256176765961\\
0.014213498956255	-0.182018469539832\\
0.0263762330574644	-0.180657247794767\\
0.0384204421170656	-0.178484219256137\\
0.0502920039192763	-0.175509148714725\\
0.0619375720617904	-0.171745405041014\\
0.0733048156747232	-0.167209901110309\\
0.084342654578075	-0.161923017801587\\
0.0950014888112071	-0.155908512415833\\
0.105233421522648	-0.149193411917165\\
0.114992474197167	-0.141807891485776\\
0.124234793271245	-0.133785138917853\\
0.132918847187804	-0.125161205496921\\
0.141005613030265	-0.115974843987359\\
0.148458751870809	-0.106267334499606\\
0.155244772068544	-0.0960822989880685\\
0.161333179766884	-0.0854655052316371\\
0.166696615921668	-0.0744646611702677\\
0.171310979241667	-0.0631292005251036\\
0.17515553449278	-0.0515100606578129\\
0.178213005673618	-0.0396594536766262\\
0.180469653645946	-0.0276306318207328\\
0.181915337874892	-0.0154776481582638\\
0.182543561996103	-0.00325511369388995\\
0.182351503008034	0.00898204803065313\\
0.181370746400878	0.0209140749340681\\
0.179554218899662	0.0330610100087957\\
0.176931517816679	0.0450331665234479\\
0.173517709167539	0.0567833833240408\\
0.169324000864156	0.0682797977513075\\
0.164368964244428	0.079470697082081\\
0.158675326664029	0.0903044232309993\\
0.152268703189772	0.100732270003479\\
0.145177840315294	0.110707465498389\\
0.137434598480506	0.120185188026038\\
0.129073776496695	0.129122842850879\\
0.12013294513238	0.137480267178613\\
0.110652280892331	0.145219906168901\\
0.100674386337934	0.152306980780809\\
0.0902440984490446	0.158709644316019\\
0.0794082870756591	0.164399125582355\\
0.068215644333763	0.169349858167672\\
0.05671646581033	0.173539595320572\\
0.044962424547874	0.176949509921887\\
0.0330063388489414	0.179564279085231\\
0.0209019349240092	0.181372153013779\\
0.00870360547417887	0.182365007797546\\
-0.00353383473356317	0.182538381920527\\
-0.0157553951878978	0.181891496308744\\
-0.0279061567315422	0.180427257830712\\
-0.0399315183518711	0.178152246235712\\
-0.051777442541772	0.175076684585525\\
-0.0633906981136441	0.171214393317871\\
-0.0747190994110664	0.166582728140269\\
-0.0857117408075007	0.161202502040571\\
-0.0963192254571245	0.155097891760871\\
-0.106493887262468	0.148296329158876\\
-0.116190005077197	0.14082837793354\\
-0.125364008150734	0.132727596288628\\
-0.133974671923013	0.124030386132764\\
-0.141983303274927	0.114775829499212\\
-0.149353914393407	0.105005512933471\\
-0.156053384494704	0.0947633406110445\\
-0.162051608653574	0.0840953370512365\\
-0.167321633081883	0.0730494403040201\\
-0.171839776253781	0.0616752865247025\\
-0.17558573531673	0.050023986936983\\
-0.178542677327552	0.0381478981522481\\
-0.180697314891999	0.0261003869024667\\
-0.182039965874351	0.0139355902279448\\
-0.182564596905163	0.00170817220335532\\
-0.182268850492513	-0.0105269216980432\\
-0.181172365467559	-0.0225681857162504\\
-0.179248756669023	-0.0346790029670923\\
-0.176520076982945	-0.0466198730275746\\
-0.173000535013448	-0.0583400806125989\\
-0.168703503501444	-0.0697988399979349\\
-0.163648119375862	-0.0809446924279004\\
-0.157857367013488	-0.0917267787087948\\
-0.151357286721575	-0.102096630960051\\
-0.14417706303045	-0.112007699903336\\
-0.136348959180326	-0.12141545089818\\
-0.127908153788027	-0.130277606001701\\
-0.118892576901082	-0.138554341806477\\
-0.109342741013315	-0.146208465924141\\
-0.0993015595213069	-0.153205583584232\\
-0.088814153770697	-0.159514252339092\\
-0.0779276502682106	-0.165106123379788\\
-0.0666909689095482	-0.169956068924447\\
-0.0551546031645489	-0.174042295125619\\
-0.0433703931666487	-0.17734644000907\\
-0.031391292772491	-0.179853655981382\\
-0.0192711316052592	-0.181552676551205\\
-0.00706437315795746	-0.182435866957596\\
0.00517412993896122	-0.182499258476491\\
0.0173528568883895	-0.181746056683041\\
0.0294961533944273	-0.180174160143746\\
0.0415034935063718	-0.177792607105351\\
0.0533214591044179	-0.174612637406273\\
0.0648999848324613	-0.170648009523292\\
0.0761870654031202	-0.165916491935288\\
0.0871317827165667	-0.160439408238543\\
0.0976849498451343	-0.154241375425923\\
0.10779915736776	-0.147350239343547\\
0.117428956390859	-0.13979696566463\\
0.126531073410237	-0.131615496481281\\
0.135064606853777	-0.122842596325801\\
0.142991210250299	-0.113517687309314\\
0.150275264404156	-0.103682672098104\\
0.156884037491456	-0.0933817455917676\\
0.162787832151683	-0.0826611963196282\\
0.167960118935085	-0.0715691984389023\\
0.172377655516199	-0.060155595258\\
0.1760205911361	-0.0484716752591909\\
0.178872555804685	-0.03656994162513\\
0.180920733859972	-0.0245038763132246\\
0.182155921557492	-0.0123276997277829\\
0.182572568429281	-9.6127067289932e-05\\
0.182168802224289	0.012135877541096\\
0.180953212475246	0.0242628651302562\\
0.17891946604071	0.0363397410644739\\
0.176081878072834	0.0482485688617476\\
0.172453910283651	0.0599366418222893\\
0.168050970035476	0.0713556144738674\\
0.162892776814276	0.0824542027685799\\
0.15700260577151	0.0931822628930013\\
0.150406932296669	0.103491579841864\\
0.143135386184321	0.113335844493991\\
0.135220642298517	0.122670821167644\\
0.126698267268476	0.131454560913701\\
0.117606557547099	0.139647592818702\\
0.107986367835597	0.14721310051792\\
0.0978809276726278	0.154117087451974\\
0.0873356471443782	0.160328529678639\\
0.076397912812122	0.165819515296933\\
0.0651168747737816	0.170565369871427\\
0.0535432258093984	0.174544767306087\\
0.0417289735766463	0.177739825679575\\
0.0297272069221306	0.180136187595171\\
0.0175918573055227	0.181723084702056\\
0.00537745645776563	0.182493386081567\\
-0.00686110865758763	0.182443630291194\\
-0.0185757064624113	0.181625144809777\\
-0.0307820925482244	0.179958928413211\\
-0.042798814548043	0.17748525250106\\
-0.0545888800412	0.174220571114872\\
-0.0661364503650902	0.170172627595443\\
-0.0773891442831259	0.165359226093178\\
-0.0882939460250368	0.159802792366141\\
-0.0988018369607368	0.153528337479374\\
-0.108865754836548	0.146563982150889\\
-0.118440480193247	0.138941016751346\\
-0.127482978098607	0.130693702310601\\
-0.135952614516669	0.121859099696582\\
-0.143811330650402	0.112476907823719\\
-0.151023812405826	0.102589286710143\\
-0.157557649553401	0.0922406676730678\\
-0.163383481471908	0.0814775535469054\\
-0.168475129055734	0.070348309744123\\
-0.172809712347096	0.0589029469301757\\
-0.176367753351857	0.0471928962927775\\
-0.179133263567531	0.0352707784274378\\
-0.181093815830053	0.0231901668757462\\
-0.182240600154626	0.01100534739427\\
-0.182568463326169	-0.00122892599379421\\
-0.182075932054793	-0.0134576770341881\\
-0.180765219596769	-0.0256259542907716\\
-0.178642215809127	-0.0376790780724615\\
-0.175716460681746	-0.0495628861497213\\
-0.172001101469467	-0.0612239771308144\\
-0.167512833612231	-0.0726099504341061\\
-0.162271825712126	-0.0836696417544748\\
-0.1563016289043	-0.0943533529746735\\
-0.149629071025024	-0.104613075493943\\
-0.14228413605694	-0.11440270596044\\
-0.134299829397247	-0.123678253435392\\
-0.125712029536178	-0.132398037082392\\
-0.116559326840707	-0.140522873455534\\
-0.106882850134929	-0.148016252584546\\
-0.0967260818901287	-0.154844502029301\\
-0.0861346628258987	-0.160976938195347\\
-0.0751561868194397	-0.166386004213034\\
-0.0638399870364818	-0.171047393767764\\
-0.0522369142484641	-0.174940160322554\\
-0.0403991083242749	-0.178046811245779\\
-0.0283797639350558	-0.180353386415322\\
-0.0162328915215704	-0.181849520949575\\
-0.0040130745808297	-0.182528491785237\\
0.00822477560109555	-0.182387247886263\\
0.0200900979222544	-0.181463883507207\\
0.032256603872938	-0.179700491666147\\
0.0442444007004267	-0.177130427670456\\
0.0560090223127311	-0.173769228354222\\
0.0675237433409583	-0.169626941900583\\
0.0787366712033838	-0.164721862526485\\
0.0895957039442334	-0.159076601881454\\
0.10005202117811	-0.152716562732652\\
0.110058745167989	-0.145670271951858\\
0.119570913037159	-0.137969389060857\\
0.128545773927609	-0.129648523368221\\
0.136942997830173	-0.120745066132362\\
0.144724851174413	-0.111299025810611\\
0.151856365257271	-0.101352849335873\\
0.158305493706882	-0.0909512311277844\\
0.164043256556982	-0.0801409121697478\\
0.169043870456736	-0.0689704699853522\\
0.173284864526086	-0.0574901003561483\\
0.176747181329013	-0.0457513917690441\\
0.179415262516295	-0.0338070935829178\\
0.181277118736182	-0.0217108789964423\\
0.18232438350873	-0.00951710386726805\\
0.18255235082314	0.00271943754479643\\
0.181959996284772	0.0149437588113869\\
0.180549981717745	0.0271009284131771\\
0.178328643204026	0.039136316585868\\
0.175305962610923	0.0509958408080008\\
0.171495522737004	0.0626262088232717\\
0.166914446275002	0.0739751581201446\\
0.161583318869963	0.0849916907757797\\
0.155526096613637	0.0956263026256568\\
0.14876999839649	0.105831205712761\\
0.141345383595379	0.115560543030761\\
0.133285615648381	0.124770594589803\\
0.124626912134644	0.133419973874325\\
0.115408182023202	0.141469813821686\\
0.105670850835398	0.148883941471719\\
0.0954586744858783	0.155629040521487\\
0.0848175426700109	0.161674801028044\\
0.0737952726441105	0.166994055616435\\
0.0624413943579338	0.171562901555924\\
0.050806927881812	0.175360808171834\\
0.0389441541455739	0.178370709100975\\
0.0269063800035328	0.180579078982711\\
0.0147476986976976	0.181975994235807\\
0.00252274678312089	0.182555177651844\\
-0.00971354139698689	0.182314026602991\\
-0.0217012298772975	0.181278273690305\\
-0.0338305157837054	0.179410850993186\\
-0.0457877666293612	0.176737765716214\\
-0.0575238736371032	0.173273660206234\\
-0.0690025133596071	0.169030797620064\\
-0.0801721081733632	0.16402801746809\\
-0.0909813943689065	0.158288165592617\\
-0.101381777944246	0.151837059482376\\
-0.111326591404996	0.144703654484758\\
-0.120771149122926	0.136920002769632\\
-0.12967300662022	0.128521083938672\\
-0.13799216205674	0.119544639852271\\
-0.145691232524459	0.110031007065348\\
-0.152735621314955	0.100022936248017\\
-0.159093673580904	0.0895653999294056\\
-0.164736818623923	0.078705390358506\\
-0.169639698276263	0.0674917083382028\\
-0.173780280842623	0.0559747439456071\\
-0.177139960104864	0.0442062500943989\\
-0.179703638931655	0.0322391099744643\\
-0.181459797117665	0.0201270994210171\\
-0.182400543152936	0.00792464525773074\\
-0.182521649683	-0.00431341927058483\\
-0.181822572505488	-0.0165321009001194\\
-0.180306453015347	-0.0286764934671251\\
-0.177980104088357	-0.0406920246377414\\
-0.174853979467435	-0.0525247011290939\\
-0.170942126785833	-0.0641213513433334\\
-0.166262124444613	-0.0754298642924552\\
-0.160835002618988	-0.0863994237736845\\
-0.154685148758656	-0.0969807367121596\\
-0.147840197999243	-0.107126254667633\\
-0.140330908980194	-0.116790387499183\\
-0.132191025626992	-0.125929708230151\\
-0.123457125518649	-0.134503148192666\\
-0.114168455521742	-0.142472181574748\\
-0.104366755427833	-0.149800998541927\\
-0.0940960703958006	-0.156456666149269\\
-0.0834025530243911	-0.162409276333807\\
-0.0723342559573096	-0.167632080310254\\
-0.0609409159644587	-0.172101608764193\\
-0.0492737304320892	-0.175797777320563\\
-0.0373851273047506	-0.178703976793115\\
-0.0253285294915846	-0.180807147819903\\
-0.013158114810319	-0.182097839545974\\
-0.000928572523962263	-0.182570252093379\\
0.011305142405711	-0.182222262622402\\
0.023390845828354	-0.181068017506618\\
0.0354848762890789	-0.179090990476779\\
0.0474101981482749	-0.176309479397986\\
0.059114971849067	-0.172737313625997\\
0.0705545644683355	-0.168388874000007\\
0.08167760953354	-0.163283580317905\\
0.0924336066115272	-0.157444555044627\\
0.102774209721184	-0.150898049702132\\
0.112652984811362	-0.143673465345066\\
0.122025541801664	-0.135803265139854\\
0.130849761941792	-0.127322816171589\\
0.13908599238824	-0.118270226527625\\
0.146697222745664	-0.108686175034516\\
0.153649251023972	-0.0986137288013101\\
0.159910837423172	-0.0880981496192289\\
0.165453844736459	-0.0771866905432573\\
0.170253364780982	-0.0659283835629283\\
0.174287830325899	-0.0543738192710763\\
0.177539112007241	-0.0425749195287125\\
0.179992599793996	-0.0305847041498861\\
0.181637268641541	-0.0184570526442291\\
0.182465728032049	-0.00624646211341697\\
0.182474255186324	0.0059921976534262\\
0.181714624768329	0.0176791478421364\\
0.180107818066198	0.0298987324931249\\
0.177692772014345	0.0419289799206212\\
0.174485977414675	0.0537345707857236\\
0.170494706985465	0.0653017252900871\\
0.165736500703017	0.076577887328541\\
0.160233569985961	0.0875097913787663\\
0.154010686272402	0.0980482997998949\\
0.147095734981659	0.108146222185091\\
0.139519784333224	0.117758186320378\\
0.131316884384677	0.126840989370479\\
0.12252389640881	0.135353816203717\\
0.113180332259101	0.143258414011116\\
0.103328178342668	0.150519262550745\\
0.0930117065653599	0.157103734275889\\
0.0822772752668757	0.162982241055662\\
0.0711731209332525	0.168128367103084\\
0.0597491414497035	0.172518987672148\\
0.0480566718725728	0.17613437297485\\
0.0361482537507494	0.17895827683799\\
0.0240773990259949	0.180978009707135\\
0.0118983495661839	0.182184495669622\\
-0.000334166575106942	0.18257231323753\\
-0.0125651810836246	0.182139719709812\\
-0.0247113415919839	0.180892539144671\\
-0.0367795946943102	0.178829591422955\\
-0.0486799167882427	0.175963141357337\\
-0.0603592594016671	0.172306474778045\\
-0.0717674995112294	0.167875511918776\\
-0.0828533910980798	0.162690126055674\\
-0.0935669654572899	0.156773673017109\\
-0.103860075682048	0.150152743228429\\
-0.113686478069596	0.142857083714657\\
-0.123002016921588	0.134919477986598\\
-0.131764831138217	0.126375595055889\\
-0.139935543903297	0.117263827955443\\
-0.147477439158483	0.107625121496766\\
-0.154356626479727	0.0975027883879001\\
-0.16054219339973	0.0869423145753189\\
-0.166006344320853	0.0759911548420692\\
-0.170724525415039	0.0646985195696894\\
-0.174675534963286	0.0531151535974442\\
-0.177841618625792	0.0412931081979089\\
-0.18020854922272	0.0292855071803594\\
-0.181765690667246	0.0171463081660636\\
-0.182506045757913	0.00493006013604068\\
-0.182426287623915	-0.00730834171097538\\
-0.181573151967955	-0.0190774766998934\\
-0.179874818015438	-0.0312699888163991\\
-0.177369263359764	-0.0432770955892578\\
-0.174072633443611	-0.055058884262716\\
-0.169993462604172	-0.0665956841591377\\
-0.165149713521052	-0.0778353046877007\\
-0.15956386928047	-0.0887250483058619\\
-0.153261071002279	-0.0992159600792102\\
-0.146269574319728	-0.109261037386348\\
-0.138620791825706	-0.118815145412469\\
-0.130349099880082	-0.127835342959307\\
-0.12149166881786	-0.136281096268711\\
-0.112088300145224	-0.144114453842058\\
-0.102181249005051	-0.151300215567232\\
-0.0918150339737462	-0.157806091322823\\
-0.0810362369111444	-0.163602846163265\\
-0.0698932936549902	-0.168664431670536\\
-0.0584362763794181	-0.172968102998297\\
-0.0467166685898807	-0.176494521079239\\
-0.0347871337738246	-0.179227839528721\\
-0.0227012787486001	-0.181155775852411\\
-0.0105134127748243	-0.182269666638529\\
0.00172169648449807	-0.182564506487613\\
0.0139490690778583	-0.182038970505924\\
0.0261137598199947	-0.18069542025793\\
0.0381611051904159	-0.17853989315528\\
0.0500369689792844	-0.175582075325828\\
0.0616879855506374	-0.171835258087995\\
0.0730617996452214	-0.167316278225247\\
0.0841073016454976	-0.162045442328753\\
0.0947748572508191	-0.15604643554329\\
0.105016530503191	-0.149346215140561\\
0.114786299203075	-0.141974889378459\\
0.124040261711741	-0.133965582207825\\
0.132736834225289	-0.125354284428848\\
0.140836937643268	-0.116179691956432\\
0.148304173170366	-0.106483031939675\\
0.155104985879332	-0.0963078775030898\\
0.161208815499949	-0.0856999519361367\\
0.166588233734405	-0.0747069232465434\\
0.171219067519168	-0.0633781899435659\\
0.17508050764502	-0.051764659067271\\
0.178155202267314	-0.0399185174275014\\
0.18042933487679	-0.0278929971024452\\
0.181892686387902	-0.0157421362253308\\
0.182538681057925	-0.00352053616390506\\
0.182364416036246	0.0087168838417761\\
0.181403698255463	0.0206267001925885\\
0.179605722306218	0.0327803124350926\\
0.177001395470283	0.0447579105159916\\
0.173605944783453	0.0565131879207468\\
0.169430180552951	0.0680160159178237\\
0.164492576904368	0.0792146242656189\\
0.158815819722266	0.0900572040640968\\
0.152425450005711	0.100495008983812\\
0.145350137685319	0.110481229888154\\
0.137621673051633	0.11997099579474\\
0.129274788744118	0.128921657464622\\
0.120346992855155	0.137292993709623\\
0.110878403217752	0.145047387269412\\
0.100911568055805	0.152149992865936\\
0.0904912745707405	0.15856889406802\\
0.0796643476174585	0.16427524676867\\
0.068479439303444	0.169243408786676\\
0.0569868103640323	0.173451055091753\\
0.0452381043219016	0.176879278119642\\
0.0332861154042966	0.179512672741922\\
0.0211845513203229	0.181339405485733\\
0.00898779191049232	0.182351267711629\\
-0.00324935521357968	0.182543712499457\\
-0.0154719009560223	0.18191587508008\\
-0.0276249218302232	0.180470576721462\\
-0.0396538067707747	0.178214312051143\\
-0.051504502534801	0.175157219870953\\
-0.063123756590247	0.171313037598472\\
-0.0744593564211058	0.166699039534264\\
-0.0854603641422776	0.161335959240308\\
-0.0960773454013133	0.155247896368998\\
-0.106262591517327	0.148462208367803\\
-0.115970333860038	0.141009387548714\\
-0.125156949522448	0.132922924064161\\
-0.133781157343528	0.124239155415798\\
-0.14180420341145	0.114997103165835\\
-0.149190035205807	0.105238297592073\\
-0.155905463604431	0.095006591067023\\
-0.161920312025383	0.0843479609984523\\
-0.16720755202749	0.073310303225939\\
-0.17174342476656	0.0619432167930362\\
-0.175507547755449	0.0502977810762421\\
-0.178483006460079	0.0384263262413723\\
-0.180656430303405	0.0263821980997711\\
-0.182018052748587	0.01421951839048\\
-0.182561755186005	0.00199294157989423\\
-0.182285094428289	-0.0102425907412713\\
-0.181209794118641	-0.0222660230164202\\
-0.179305783809508	-0.034383168521854\\
-0.176596494236146	-0.0463297392738544\\
-0.173096281037458	-0.0580555249765522\\
-0.168818136134228	-0.0695212444994202\\
-0.163781092616134	-0.0806754006720313\\
-0.158008085622277	-0.0914669967453786\\
-0.151525077749517	-0.101847520692594\\
-0.144361173682277	-0.111770381739246\\
-0.136548563040181	-0.121190992551401\\
-0.128122355013399	-0.130067017082031\\
-0.119120414009376	-0.138358569651024\\
-0.109583191153244	-0.14602839138036\\
-0.0995535430827352	-0.15304201702461\\
-0.0890765392397828	-0.159367930008378\\
-0.0781992593032031	-0.164977704085448\\
-0.0669705816321661	-0.169846131070176\\
-0.0554409636388959	-0.173951334105887\\
-0.0436622150466473	-0.177274865974829\\
-0.0316872650720748	-0.179801791993741\\
-0.0195699245899072	-0.181520757122074\\
-0.00736464432095535	-0.182424036988995\\
0.00487372984440412	-0.182507572602968\\
0.0170902033094171	-0.181770988591553\\
0.0292298798847343	-0.180217594888178\\
0.0412382084842394	-0.177854371857999\\
0.053061228248004	-0.174691938930907\\
0.0646458110219586	-0.170744506882526\\
0.0759399000998821	-0.166029813975255\\
0.0868927441442509	-0.160569046249641\\
0.0974551252414157	-0.15438674232328\\
0.107579580072207	-0.14751068312178\\
0.117220613191935	-0.139971767042598\\
0.126334901467826	-0.131803871110727\\
0.13488148876025	-0.123043698745608\\
0.142821969960693	-0.11373061483278\\
0.150120663573953	-0.103906468827994\\
0.156744772051544	-0.0936154067084813\\
0.162664529175405	-0.0829036725924809\\
0.167853333813626	-0.0718194009395201\\
0.172287869457893	-0.0604124002485664\\
0.175948208997021	-0.0487339292415313\\
0.178817904263553	-0.0368364665220027\\
0.180884059943826	-0.0247734747604581\\
0.182137391526115	-0.0125991604469486\\
0.182572267019872	-0.000368230318652315\\
0.182186732265102	0.011864354484533\\
0.180991160784399	0.0239784828760039\\
0.178975923226661	0.03606088326615\\
0.176156633374302	0.0479750872361444\\
0.172546868899086	0.0596686393695222\\
0.168161706884198	0.0710943659375303\\
0.16302076910359	0.0822009575088202\\
0.157147280191863	0.0929381565635448\\
0.150567642468007	0.103257705286388\\
0.143311411148545	0.113113253584056\\
0.135411192011806	0.122460515359417\\
0.126902486560151	0.131257486229924\\
0.117823529771489	0.139464635879993\\
0.10821511894957	0.147045084590065\\
0.0981204306259776	0.15396476872178\\
0.0875848264917763	0.160192593850672\\
0.0766556495401769	0.165700574507764\\
0.0653820113281559	0.170463959932131\\
0.0538145712896381	0.174461345290007\\
0.0420053090956516	0.177674767858879\\
0.0300072910668789	0.180089787748273\\
0.0178744317244057	0.18169555278371\\
0.00566125151204357	0.182484847274082\\
-0.00657736819119744	0.182454124435388\\
-0.0182542933863177	0.181657774160953\\
-0.0304699549236072	0.180012086364258\\
-0.042492838219856	0.177558802487857\\
-0.0542881087774335	0.174314574006765\\
-0.0658425073947764	0.170286622225167\\
-0.0771035117764142	0.16549265245651\\
-0.088017893881302	0.159955056018564\\
-0.0985365957653569	0.153698760325255\\
-0.108612517970761	0.146751799351033\\
-0.118200387165156	0.1391453850802\\
-0.127257108717574	0.130913704547301\\
-0.135741984737853	0.122093748321735\\
-0.143616888059342	0.112725149396095\\
-0.150846431913685	0.102850006628831\\
-0.157398129456697	0.0925126951861945\\
-0.163242539860005	0.081759667010117\\
-0.168353400580929	0.0706392421029775\\
-0.172707745365025	0.05920139141502\\
-0.1762860074546	0.0474975122801405\\
-0.179072107509586	0.0355801974659909\\
-0.181053525863816	0.0235029988404215\\
-0.182221358784843	0.011320186720983\\
-0.182570358481717	-0.000913493979834012\\
-0.182098956688116	-0.0131430697749995\\
-0.180809356629888	-0.0253129789547649\\
-0.178707203972777	-0.0373698493900629\\
-0.175802011392537	-0.0492587375862804\\
-0.17210684252623	-0.0609262278195131\\
-0.167638290901734	-0.0723199415573769\\
-0.162416435656361	-0.0833886802553203\\
-0.156464743002443	-0.0940827019484116\\
-0.149809957667894	-0.104353951697929\\
-0.142481983613298	-0.114156274640379\\
-0.134513749949477	-0.123445622892746\\
-0.125941062886031	-0.132180253664094\\
-0.11680244481057	-0.140320916860378\\
-0.107138961181804	-0.147831031457669\\
-0.0969940360063428	-0.154676849873715\\
-0.0864132567027341	-0.160827609620898\\
-0.0754441692568211	-0.16625567153681\\
-0.0641360645546068	-0.170936643991603\\
-0.0525397569015	-0.174849492487251\\
-0.0407073556721443	-0.177976634183063\\
-0.0286920311570036	-0.180304016903807\\
-0.0165477756333277	-0.181821182285643\\
-0.00432916074668927	-0.182521312771832\\
0.00790890772203195	-0.182401262248701\\
0.0197431935244703	-0.181501998166919\\
0.0319183328503752	-0.179760928434703\\
0.0439127259947928	-0.17721299069126\\
0.0556832916550038	-0.173873927007407\\
0.0672056236710427	-0.169753278721909\\
0.0784277385317618	-0.164869225056906\\
0.0892973369929805	-0.159244331740317\\
0.0997655518618593	-0.15290391194692\\
0.109785462025571	-0.145876399725441\\
0.119312045591671	-0.13819336991305\\
0.12830248637244	-0.129889351926855\\
0.136716384402422	-0.121001661275226\\
0.144515931286092	-0.111570235466407\\
0.151666078877646	-0.101637455681842\\
0.158134697127595	-0.0912479560649421\\
0.163892718543066	-0.0804484230565319\\
0.16891426878313	-0.0692873856283189\\
0.173176782926909	-0.0578149972140582\\
0.176661106871431	-0.0460828103390941\\
0.17935158340338	-0.0341435449608975\\
0.181236122554881	-0.0220508515722066\\
0.182306255933212	-0.00985907010759568\\
0.182557174773031	0.00237701423064425\\
0.181987751545887	0.0146024171628597\\
0.180600545026704	0.0267622024081503\\
0.178401788795383	0.0388017285469864\\
0.175401363225433	0.0506668945588165\\
0.171612751084579	0.0623043829334352\\
0.1670529769502	0.0736618992530122\\
0.161742530705761	0.0846884071896781\\
0.155705275467508	0.0953343578410303\\
0.148968340352664	0.105551912383872\\
0.141561998571549	0.115295157043547\\
0.133519531391314	0.124520309412818\\
0.124877078584192	0.133185915191601\\
0.115673476024711	0.141253034471695\\
0.105950081182068	0.148685416711142\\
0.0957505872708953	0.155449663635119\\
0.0851208269102143	0.161515379314405\\
0.0741085661768464	0.166855306748413\\
0.0627632899515094	0.171445450354638\\
0.051135979560266	0.175265183790797\\
0.0392788836842314	0.178297342642233\\
0.0272452835676327	0.180528301554223\\
0.0150892536008441	0.181948035456526\\
0.00286541832431822	0.182550164613768\\
-0.00937129303100069	0.182331983293111\\
-0.0213339070134186	0.181321913226269\\
-0.0334713027138934	0.179478258362804\\
-0.045435494822597	0.176828700445294\\
-0.0571782177749066	0.173388075847828\\
-0.0686651776318659	0.169168161444576\\
-0.0798447375995665	0.164187671253753\\
-0.0906654535598295	0.15846939479783\\
-0.101078678978006	0.152039055029818\\
-0.111037697387051	0.144925509828766\\
-0.120497759653185	0.13716072178535\\
-0.129416351162578	0.12877958602136\\
-0.137753394926575	0.119819764447423\\
-0.145471427752104	0.110321518824637\\
-0.152535767785131	0.100327530599638\\
-0.158914670577603	0.0898827089447159\\
-0.164579471790453	0.0790339888859432\\
-0.16950471598472	0.0678301204114879\\
-0.173668271007694	0.0563214494074734\\
-0.177051427443419	0.0445596914313854\\
-0.17963898268987	0.0325976993118213\\
-0.181419309271452	0.0204892256521447\\
-0.182384407088352	0.00828868128693336\\
-0.182529939365944	-0.00394910921716693\\
-0.181855252142743	-0.0161691539287079\\
-0.180363377208657	-0.0283165406551181\\
-0.178061018482088	-0.040336683701554\\
-0.174958521883443	-0.0521755691623745\\
-0.171069828847061	-0.0637799976280139\\
-0.166412413671269	-0.0750978232536227\\
-0.161007204996164	-0.0860781880779838\\
-0.154878491758368	-0.0966717505596492\\
-0.148053814045744	-0.106830907298781\\
-0.140563839345617	-0.11651000694502\\
-0.132442224730445	-0.1256655553463\\
-0.1237254656222	-0.134256410985679\\
-0.114452731791755	-0.142243969860703\\
-0.104665691348107	-0.149592338951789\\
-0.0944083234946152	-0.15626849751474\\
-0.0837267209046366	-0.162242445461245\\
-0.0726688826010306	-0.167487338167124\\
-0.0612844982650451	-0.171979607102935\\
-0.04962472494779	-0.175699065742547\\
-0.0377419571942164	-0.178629000271933\\
-0.0256895915956678	-0.180756244696274\\
-0.0135217868570153	-0.182071240000363\\
-0.00129322041507811	-0.182568077105647\\
0.0109411572497263	-0.182244523421532\\
0.0230068298070312	-0.181117255574753\\
0.0351086048581992	-0.179165178463865\\
0.0470411755892847	-0.176408342254452\\
0.0587531854800237	-0.172860749170908\\
0.0702017526936844	-0.168536314671047\\
0.0813354698724514	-0.16345432643392\\
0.0921036721753888	-0.157637841597176\\
0.102457956631164	-0.151113012994083\\
0.112351835176265	-0.143909140597263\\
0.121740850222311	-0.13605859415647\\
0.130582808683305	-0.127596652678675\\
0.138837978049946	-0.118561341048199\\
0.14646926291598	-0.108993260354426\\
0.153442371238023	-0.0989354058585305\\
0.159725968541879	-0.0884329737064496\\
0.16529181876255	-0.0775331577908794\\
0.170114911113528	-0.0662849376957068\\
0.174173572477728	-0.0547388585966431\\
0.177449564796141	-0.042946804134671\\
0.179928167024756	-0.0309617632645684\\
0.18159824128193	-0.0188375921559465\\
0.182452282901748	-0.00662877216686513\\
0.182486454154234	0.0056098349612927\\
0.18172944449257	0.017526647069941\\
0.180139022566847	0.0297104158960505\\
0.177739381934533	0.041731146147018\\
0.174545035775138	0.0535425704647755\\
0.170566176635306	0.0651149428512732\\
0.165820387254253	0.0763961753941603\\
0.160329478002586	0.0873340424450912\\
0.154118154875693	0.0978793689442934\\
0.14721428370071	0.107984865805265\\
0.139648884325364	0.117605126234286\\
0.131455956586122	0.126696914442805\\
0.122672316705265	0.135219375116383\\
0.113337434679877	0.143134211963078\\
0.103493257845365	0.150405858782457\\
0.0931840221687496	0.157001639575559\\
0.0824560533908116	0.162891915445811\\
0.0713575588712879	0.168050217767762\\
0.0599384109731285	0.172453367120928\\
0.0482499229516868	0.176081577451994\\
0.0363446183725548	0.178918544985381\\
0.0242759950886828	0.180951521486556\\
0.0120982848482288	0.182171371546431\\
-0.000133790410908358	0.182572613633746\\
-0.0123652644559952	0.182153444725724\\
-0.0245026653930834	0.180920967161915\\
-0.0365749040176159	0.178871612236916\\
-0.048479175700717	0.176018598040016\\
-0.060162583278356	0.17237529095161\\
-0.07157581966346	0.167957373867887\\
-0.0826676215974136	0.162784648475436\\
-0.0933879397603339	0.156880432779198\\
-0.103688595645326	0.150271263574904\\
-0.11352331513903	0.142986833256923\\
-0.122847905404027	0.13505987466518\\
-0.13162046452633	0.12652600905086\\
-0.139801571957141	0.117423584379416\\
-0.147354465006784	0.10779350339665\\
-0.154245203892867	0.0976790399716552\\
-0.160442824292053	0.0871256446099956\\
-0.165919476491587	0.0761807402042737\\
-0.170650550531284	0.0648935089393761\\
-0.174614786794747	0.0533146712784099\\
-0.177794371536316	0.0414962580567965\\
-0.180175016932877	0.029491376667551\\
-0.181746025287127	0.0173539724169263\\
-0.182500337097733	0.00513858612165604\\
-0.182434562783249	-0.00709989098533867\\
-0.181597542803502	-0.0188443045390082\\
-0.179914147021774	-0.0310431624195505\\
-0.177423417951518	-0.0430547236574938\\
-0.174141643871676	-0.0548403700525977\\
-0.170076995280176	-0.0663821814822941\\
-0.165247360570141	-0.0776278830090096\\
-0.159675195513653	-0.088524631467871\\
-0.153385580737588	-0.0990234421809628\\
-0.146406709122041	-0.1090772847345\\
-0.13876993633229	-0.118640985047045\\
-0.130509584998154	-0.12767155841363\\
-0.121662774444795	-0.136128424511888\\
-0.112269258362973	-0.14397358199986\\
-0.102371247541904	-0.151171777807571\\
-0.0920132198593817	-0.157690665993437\\
-0.0812417202996502	-0.163500953191891\\
-0.0701051518258543	-0.168576530219733\\
-0.0586535578751063	-0.172894589399452\\
-0.0469383974972725	-0.176435727042295\\
-0.0350123140946853	-0.179184030649591\\
-0.0229288988865031	-0.181127150409575\\
-0.010742450073129	-0.182256354697447\\
0.00149227115018188	-0.182566569309712\\
0.0137202866689202	-0.182056400266378\\
0.0258866485065094	-0.18072814007469\\
0.0379366857302906	-0.178587757427768\\
0.0498162501305032	-0.175644870382597\\
0.0614719595325713	-0.171912703141778\\
0.0728514376825984	-0.167408026627666\\
0.083903549603734	-0.162151083120556\\
0.0945786313770375	-0.156165495297784\\
0.104828713309977	-0.149478160083623\\
0.114607735499486	-0.142119127781388\\
0.123871754801375	-0.134121467042192\\
0.132579142294165	-0.125521116267695\\
0.140690770346993	-0.116356722114055\\
0.148170188443348	-0.10666946582805\\
0.154983786971273	-0.0965028781997267\\
0.161100948256474	-0.0859026439467933\\
0.166494184143698	-0.0749163964287847\\
0.171139259521055	-0.0635935035951658\\
0.175015301218875	-0.0519848461527653\\
0.178104891808932	-0.04014258892158\\
0.180394147870155	-0.028119946428106\\
0.181872782375501	-0.0159709437798962\\
0.182534150917683	-0.00375017389985947\\
0.182375281567009	0.0084874477999839\\
0.181431951487424	0.0203770741255986\\
0.179650075199221	0.0325366046739608\\
0.17706169794792	0.0445189338643494\\
0.173682189268444	0.0562785695817426\\
0.169522008306555	0.0677869382032613\\
0.164599545175895	0.0789922152409524\\
0.158937450616814	0.0898424575258959\\
0.152561201242188	0.100288884223863\\
0.145499400372188	0.110284654216286\\
0.137783777347043	0.119784853822614\\
0.129449007300665	0.128746786582135\\
0.12053254384251	0.137130180712491\\
0.111074453794636	0.144897364857435\\
0.101117238116417	0.152013436330986\\
0.0907056407111732	0.158446418241844\\
0.0798864472721739	0.164167403261974\\
0.0687082750711833	0.169150683502418\\
0.0572213544869697	0.173373866036203\\
0.0454773032975177	0.1768179735194\\
0.0335288947213984	0.179467529471412\\
0.0214298202861577	0.181310627817041\\
0.00923444854620342	0.182338986390904\\
-0.00300241921736169	0.182547984152051\\
-0.0152257952569239	0.181936681950168\\
-0.0273807524543126	0.180507826745533\\
-0.0394126711397245	0.178267839264784\\
-0.0512674845313055	0.175226785148526\\
-0.0628919216860495	0.171398329721866\\
-0.0742337468896408	0.166799676584485\\
-0.0852419943746968	0.161451490306441\\
-0.0958671973393889	0.155377803571228\\
-0.106061610242201	0.148605909177125\\
-0.11577942334175	0.141166237398942\\
-0.124976968553969	0.133092219242888\\
-0.133612915675777	0.12442013622306\\
-0.141648458110545	0.115188957323545\\
-0.149047487246475	0.105440163889861\\
-0.155776754719041	0.0952175632226695\\
-0.161806021809434	0.0845670917337537\\
-0.167108195332426	0.0735366085164949\\
-0.171659449379368	0.062175680288986\\
-0.175439332382198	0.050535358662753\\
-0.178430859015871	0.0386679507345261\\
-0.180620586524098	0.0266267840361114\\
-0.181998675124943	0.0144659669032487\\
-0.18255893222696	0.00224014533375228\\
-0.182298840256282	-0.00999574256585854\\
-0.181241970692326	-0.0220029299069055\\
-0.179355013118223	-0.0341256701417289\\
-0.176662597713319	-0.0460772047912576\\
-0.173179211585653	-0.0578078097596706\\
-0.168917510091604	-0.0692795569549215\\
-0.163896436014003	-0.0804409133188881\\
-0.158138882363605	-0.0912407595336814\\
-0.151670744051086	-0.101630545385199\\
-0.144521056133506	-0.111563644308787\\
-0.136721944093635	-0.120995423226679\\
-0.128308456633965	-0.12988349562551\\
-0.119318400953824	-0.138187921739387\\
-0.109792174684017	-0.145871384925577\\
-0.0997725849680462	-0.152899358703254\\
-0.0893046559738586	-0.159240262074629\\
-0.0784354265142626	-0.164865601484542\\
-0.0672137386942423	-0.169750098842931\\
-0.0556900184254149	-0.173871805118961\\
-0.0439160488353228	-0.177212198968767\\
-0.0319447375764422	-0.179756269962757\\
-0.0198298790776233	-0.181492586037563\\
-0.00762591281276894	-0.182413344867339\\
0.00461232133136423	-0.182514408924089\\
0.0168298294797975	-0.181795324069961\\
0.0289717108949812	-0.180259321597738\\
0.0409834046748581	-0.177913303710943\\
0.0528109349328662	-0.174767812507448\\
0.0644011533401034	-0.170836982608013\\
0.0757019779555967	-0.166138477640677\\
0.0866626272623488	-0.160693410867212\\
0.0972338483616621	-0.15452625030697\\
0.107368138292409	-0.147664708789039\\
0.11701995749308	-0.140139619420795\\
0.126145934438872	-0.131984797035792\\
0.134705060537945	-0.123236886241235\\
0.142658874406186	-0.113935196752645\\
0.149971634694919	-0.104121526754888\\
0.156610480704564	-0.0938399750704935\\
0.162545580043512	-0.0831367430018945\\
0.167750262684747	-0.0720599267189501\\
0.172201140810465	-0.0606593011333588\\
0.175878213908569	-0.0489860962273813\\
0.178764958644944	-0.0370927668526092\\
0.180848403115899	-0.0250327570073048\\
0.182119185135668	-0.0128602596907837\\
0.182571594307949	-0.000629973379107918\\
0.182203597686599	0.0116031437754661\\
0.18102731325194	0.0237043311653448\\
0.179029910071414	0.0357921126282329\\
0.176228253485595	0.0477114953305144\\
0.172636036410765	0.0594102941558634\\
0.168268013546111	0.0708424997680654\\
0.163143712406923	0.0819567770301855\\
0.157286309508704	0.0927027565998954\\
0.150722136719922	0.103032139564455\\
0.143480677275091	0.112898536615799\\
0.135594470313891	0.122257613187474\\
0.127098954510941	0.131067311580452\\
0.118032305533608	0.139288044331858\\
0.108435265290463	0.146882870769311\\
0.0983509591401212	0.153817662707974\\
0.0878247020402507	0.160061257888847\\
0.0769037949026641	0.165585600025098\\
0.0656373120324341	0.170365864878965\\
0.0540758806293843	0.174380571801028\\
0.042271453266326	0.177611680266103\\
0.0302770744512451	0.1800446709335\\
0.0181466422573717	0.181668610894507\\
0.00593466612600966	0.182476202799729\\
-0.00630397807314978	0.182463817649911\\
-0.0179420744264286	0.181688919562275\\
-0.0301670776748947	0.180063134523139\\
-0.0421959549069147	0.177629633324191\\
-0.0539962134884954	0.174405257897462\\
-0.0655571981970888	0.170396710174703\\
-0.0768262331123396	0.165621601958209\\
-0.0877498771604796	0.16010229301875\\
-0.0982790353508375	0.153863629300526\\
-0.108366572760698	0.146933560357934\\
-0.117967163879819	0.139343222074437\\
-0.127037656261377	0.131126729632463\\
-0.13553729019852	0.122321005304441\\
-0.143427872319015	0.112965618024606\\
-0.150673945460055	0.103102607211258\\
-0.157242948557083	0.0927762934374332\\
-0.163105363067448	0.0820330791462792\\
-0.168234845591191	0.0709212401554737\\
-0.172608346235623	0.0594907087436711\\
-0.176206212195669	0.0477928492707933\\
-0.179012276067812	0.0358802273623939\\
-0.181013928498955	0.0238063736998626\\
-0.182202174846929	0.011625543481207\\
-0.182571675600314	-0.00060752738738744\\
-0.182120770371362	-0.0128378682511992\\
-0.180853559675415	-0.024995514654373\\
-0.17877210128612	-0.0370583559155306\\
-0.17588735944112	-0.0489532713946008\\
-0.172212512917857	-0.0606270271437459\\
-0.167763802082564	-0.072028416453364\\
-0.162561197455133	-0.0831062163097434\\
-0.156628106598273	-0.0938105664190462\\
-0.149991192717584	-0.104093363364593\\
-0.142680276897755	-0.113908405373723\\
-0.134728211316576	-0.123211587713381\\
-0.126170729676052	-0.131961105199382\\
-0.117046285988128	-0.140117640894532\\
-0.107395881935024	-0.147644542526577\\
-0.0972628826674009	-0.15450798714222\\
-0.0866928219391295	-0.160677133098556\\
-0.0757331974838154	-0.16612425866331\\
-0.0644332575820149	-0.170824886582542\\
-0.0528437797564386	-0.174757894072447\\
-0.0410168426062502	-0.177905607733995\\
-0.0290055917754518	-0.180253882974367\\
-0.0168640011389567	-0.181792167565443\\
-0.00464663027414802	-0.182513549060333\\
0.00759162072217772	-0.182414785857023\\
0.0193925554914419	-0.1815398389756\\
0.0315766973196889	-0.179821297580077\\
0.0435777704636177	-0.177295699376746\\
0.0553542721752487	-0.173978997356259\\
0.0668842417007267	-0.169880208399788\\
0.0781155923708687	-0.165017396882632\\
0.0889958186637273	-0.159413083991317\\
0.0994760068971222	-0.153092492235563\\
0.109509192819535	-0.146083961664324\\
0.1190502950866	-0.138418981530342\\
0.1280564316857	-0.130132000493959\\
0.136487132166736	-0.121260257471373\\
0.144304512738828	-0.111843618203415\\
0.151473445180155	-0.101924397350915\\
0.157961715082011	-0.0915471680550273\\
0.163740166694458	-0.0807585615390587\\
0.168782833918588	-0.0696070575864439\\
0.173067056979932	-0.0581427667053736\\
0.176573584256656	-0.0464172049460536\\
0.179286658789176	-0.0344830624053193\\
0.181194089084629	-0.0223939664599605\\
0.182287303900677	-0.0102042407862666\\
0.182561390761195	0.00203133874705618\\
0.182015118031495	0.0142577902247986\\
0.180650940452608	0.0264201727479621\\
0.178474988110366	0.0384638333212741\\
0.175497038889043	0.0503346524400821\\
0.17173047453393	0.061979287280027\\
0.167192220518055	0.0733454114033411\\
0.161902669986931	0.0843819498890318\\
0.155885592116823	0.0950393088498258\\
0.149168025309213	0.105269598279395\\
0.141780155687775	0.115026847257488\\
0.133755181457698	0.124267210519718\\
0.125129163720322	0.132949165488332\\
0.115940864429389	0.141033698856079\\
0.106231572216703	0.148484481890513\\
0.0960449168469637	0.155268033690278\\
0.0854266731734614	0.161353871626771\\
0.0744245554344495	0.166714648327835\\
0.063088002847503	0.171326274563069\\
0.0514679574490403	0.175168027491381\\
0.0396166351852367	0.178222643780306\\
0.0275872912629559	0.180476397183862\\
0.0154339808526307	0.181919160219587\\
0.00321131618110145	0.182544449678949\\
-0.00902577887670611	0.182349455760418\\
-0.02096135929989	0.181365400447686\\
-0.033107184709142	0.179545824466943\\
-0.0450784244522206	0.176920107908595\\
-0.0568277855673191	0.173503290028008\\
-0.0683231239199212	0.169306643784742\\
-0.0795127360197511	0.164348756459585\\
-0.0903449887115777	0.158652362084268\\
-0.100771182748577	0.152243087683356\\
-0.110744552654655	0.145149692102011\\
-0.120220285118675	0.137404047051674\\
-0.129155794616014	0.1290409619365\\
-0.137510928176441	0.120098017521744\\
-0.145248141419496	0.110615399628597\\
-0.152332666364013	0.100635719401626\\
-0.158732667910687	0.090203821644428\\
-0.16441938696072	0.0793665832264088\\
-0.169367269629043	0.0681727024567233\\
-0.173554082071389	0.0566724802572138\\
-0.17696101039618	0.0449175941255048\\
-0.179572745205679	0.0329608659186202\\
-0.181377550389658	0.0208560244967982\\
-0.18236731586499	0.00865746427807924\\
-0.182537594017654	-0.00357999918222055\\
-0.181887619688766	-0.0158013755180083\\
-0.180420313613176	-0.0279517466438151\\
-0.178142269294543	-0.0399765135512569\\
-0.175063723376354	-0.0518216416486697\\
-0.171198509642948	-0.0634339035691182\\
-0.166563996855978	-0.0747611183557369\\
-0.161181010704537	-0.085752385944457\\
-0.155073740224498	-0.0963583158847164\\
-0.148269629100545	-0.106531249284977\\
-0.140799252348419	-0.116225472967151\\
-0.132696178917798	-0.125397424891438\\
-0.12399682085041	-0.134005889901349\\
-0.114740269655505	-0.142012184931855\\
-0.10496812065113	-0.149380332832622\\
-0.0947242860495525	-0.156077224036977\\
-0.0840547976329581	-0.162072765343346\\
-0.0730075999024528	-0.167340015143134\\
-0.0616323346382762	-0.171855304483495\\
-0.0499801178271514	-0.175598343427592\\
-0.0381033099670323	-0.178552312229589\\
-0.0260552807794894	-0.180703936915867\\
-0.0138901693825106	-0.182043548933587\\
-0.00166264102416853	-0.182565128595334\\
0.0105723585798141	-0.182266332131467\\
0.0226163871392771	-0.181166466868997\\
0.0347261801682091	-0.179239736304883\\
0.0466661193799519	-0.176507971720095\\
0.0583854144264778	-0.17298535816487\\
0.0698430428254597	-0.168685328821411\\
0.0809875519589255	-0.163627037077125\\
0.0917681047138561	-0.157833475007375\\
0.102136240579822	-0.151330695087991\\
0.112045417190478	-0.144147894338805\\
0.121451108578634	-0.136317347468631\\
0.130311046306429	-0.127874243874687\\
0.138585417115884	-0.118856523754212\\
0.146237039408234	-0.109304709053801\\
0.1532315298128	-0.0992617218646835\\
0.159537457825202	-0.0887726914486548\\
0.165126487082862	-0.0778847513964123\\
0.16997350268613	-0.0666468278393902\\
0.174056724053295	-0.0551094195968165\\
0.177357802792354	-0.0433243712606561\\
0.179861905156424	-0.0313446402109955\\
0.18155777869591	-0.0192240586617187\\
0.182437802825482	-0.00701709174852992\\
0.182498023066359	0.00522140720694237\\
0.18174437012213	0.0173716737653799\\
0.180170476683256	0.0295193312793079\\
0.17778694107031	0.041528246408312\\
0.174605412605908	0.0533454924561381\\
0.170639249662824	0.0649233254529236\\
0.165906193188192	0.0762097553915678\\
0.160427621037078	0.0871537159478859\\
0.154228160443884	0.097706020085551\\
0.147335659096029	0.107819272087147\\
0.139781088271369	0.117448027978993\\
0.131598396112348	0.126549018545989\\
0.122824352519921	0.135081347425036\\
0.113498384534088	0.143006673767555\\
0.103662399386162	0.150289384279878\\
0.0933605961399298	0.156896753318662\\
0.082639267055457	0.16279908996644\\
0.0715465895787535	0.167969871443709\\
0.0601324098450616	0.172385862295015\\
0.048448018695914	0.17602721879649\\
0.0365459211984948	0.178877578126358\\
0.0244796006995094	0.180924131895137\\
0.0123032785054665	0.182157683698119\\
7.16702244837157e-05	0.18257269044265\\
-0.0121602600996185	0.182167287256039\\
-0.0242883707471979	0.180949902527279\\
-0.0363647309203909	0.178914501619534\\
-0.0482730557149816	0.176075281358358\\
-0.0599606175184837	0.172445692838815\\
-0.0713789663137137	0.168041173041784\\
-0.0824768205580184	0.162881450083032\\
-0.0932040469252922	0.156989803450082\\
-0.103512434545693	0.150392714865941\\
-0.113355678240355	0.143119820573043\\
-0.122689547096857	0.135203801363913\\
-0.131472097358145	0.126680229421224\\
-0.13966386363497	0.117587406402223\\
-0.147228035414712	0.107966191827238\\
-0.154130622291718	0.0978598196484371\\
-0.160340606757114	0.0873137039321351\\
-0.165830083585511	0.0763752347789471\\
-0.170574385231183	0.0650935653691974\\
-0.174552192672646	0.0535193910895869\\
-0.177745631211489	0.0417047217303727\\
-0.180140350796142	0.0297026477671462\\
-0.181725590502534	0.0175671018042828\\
-0.182494226892196	0.00535261620944731\\
-0.182442806020056	-0.00688592192668412\\
-0.18162239071986	-0.0186036997371685\\
-0.179954389730848	-0.030809269516104\\
-0.177478945060449	-0.042825433698183\\
-0.174212492828116	-0.054615024419619\\
-0.170162821595759	-0.0661619809094851\\
-0.165347744164344	-0.0774139336550487\\
-0.159789689132267	-0.0883178855750459\\
-0.153513674623456	-0.0988248218209591\\
-0.146547828681853	-0.108887683659026\\
-0.13892344825092	-0.118461256577439\\
-0.130674800529585	-0.127502511074061\\
-0.121838952204677	-0.135970818888223\\
-0.11245560761235	-0.143828127359846\\
-0.102566931762533	-0.15103912887721\\
-0.0922173605132637	-0.157571420006965\\
-0.0814534007668951	-0.163395647207779\\
-0.0703234215220796	-0.168485638700394\\
-0.0588774365221795	-0.172818522072581\\
-0.0471668795219132	-0.17637482705555\\
-0.0352443731513121	-0.179138573020488\\
-0.0231634924612895	-0.181097340785529\\
-0.0109785241717657	-0.182242328424445\\
0.00125577726924654	-0.18256839081826\\
0.0134844357282269	-0.182074062775493\\
0.0256525004318778	-0.180761565616284\\
0.0377052928896528	-0.178636797190705\\
0.0495886526041668	-0.175709305374898\\
0.0612491804380397	-0.171992245168449\\
0.0726344785732104	-0.167502319580384\\
0.0836933859681724	-0.162259704571306\\
0.0943762082533037	-0.1562879583912\\
0.10463494103766	-0.149613915717735\\
0.114423485619875	-0.142267567073168\\
0.123697856141559	-0.134281924056391\\
0.132416377238491	-0.125692871004279\\
0.140539871316977	-0.116539003738818\\
0.148031834598969	-0.106861456135655\\
0.154858601160118	-0.0967037152793889\\
0.160989494204182	-0.0861114260589728\\
0.166396963920289	-0.0751321860461147\\
0.171056711274513	-0.0638153316202341\\
0.174947797203873	-0.0522117162643267\\
0.178052736705476	-0.0403734820558038\\
0.180357577410879	-0.0283538253495533\\
0.18185196227869	-0.0162067577478213\\
0.182529176137721	-0.00398686337975208\\
0.182386175860374	0.00825094636673013\\
0.181460819592071	0.0201187512464805\\
0.17969558792973	0.0322845319595771\\
0.177123703959312	0.0442717632046749\\
0.173760687121974	0.0560358727268116\\
0.169616627249243	0.0675499460228005\\
0.164709828023376	0.0787620977895187\\
0.159062904727037	0.0896202425577362\\
0.152701267307263	0.10007556414001\\
0.145653450070657	0.110081188661208\\
0.137951119274756	0.119592158375402\\
0.129628890548528	0.128565728048617\\
0.120724161102964	0.136961573658261\\
0.111276944937919	0.144741967990221\\
0.101329694079082	0.151871949054701\\
0.0909271075756723	0.158319477510417\\
0.0801159305512724	0.164055580711432\\
0.068944744167439	0.169054482879846\\
0.0574637473291656	0.173293720926076\\
0.0457245311046622	0.176754245392279\\
0.0337798468998167	0.179420506051523\\
0.021683369414322	0.1812805217849\\
0.00948945543954269	0.182325934421376\\
-0.00274710038806715	0.182552046293735\\
-0.0149713118192821	0.181957841349025\\
-0.027128248073954	0.180545989714094\\
-0.0391632806805917	0.17832283569737\\
-0.0510223289574166	0.175298369279361\\
-0.0626521030249789	0.171486181222289\\
-0.0740003432743714	0.166903401997602\\
-0.0850160551946401	0.161570624810518\\
-0.0956497385327467	0.155511813057954\\
-0.105853609715436	0.148754192652163\\
-0.115581816580106	0.141328129672996\\
-0.124790644410184	0.133266993918064\\
-0.133438712375522	0.124607008949298\\
-0.14148715947784	0.115387089321473\\
-0.148899819180063	0.105648665712395\\
-0.155643381919984	0.0954354987551384\\
-0.161687544796064	0.0847934823877472\\
-0.167005147732244	0.0737704376294113\\
-0.171572295527075	0.0624158976877911\\
-0.175368465227024	0.0507808853804287\\
-0.178376598349287	0.0389176838586622\\
-0.180583177537735	0.0268796016610209\\
-0.181978287302439	0.0147207331699841\\
-0.18255565857584	0.00249571553560939\\
-0.182312696884126	-0.0097405168468057\\
-0.181274923826542	-0.0217301132438956\\
-0.179405636687179	-0.0338587462779667\\
-0.176730709348258	-0.0458154307370523\\
-0.173264768640089	-0.0575509967002599\\
-0.169020115780345	-0.0690289632325805\\
-0.16401560006555	-0.0801977573473346\\
-0.158274071597674	-0.0910061297301068\\
-0.151821355084684	-0.101405490817193\\
-0.144686413300173	-0.111349177245839\\
-0.136901305198123	-0.120792508631616\\
-0.128501016743055	-0.129693046235831\\
-0.119523295779733	-0.138010794329037\\
-0.110008484421919	-0.145708376492384\\
-0.0999993384467576	-0.152751202857868\\
-0.0895408350135298	-0.159107625740818\\
-0.0786799705057839	-0.164749081892665\\
-0.0674655493501147	-0.169650220847607\\
-0.0559479647224212	-0.173789018829308\\
-0.0441789720905347	-0.177146877722279\\
-0.0322114566519726	-0.179708708641491\\
-0.0200991956866642	-0.181462999736788\\
-0.00789661690314252	-0.182401867922729\\
0.00434144613809235	-0.182521094301822\\
0.0165600004249025	-0.181820143122609\\
0.0287041406126657	-0.180302164186656\\
0.0407192957424681	-0.177973978694753\\
0.052551474461503	-0.174846048595939\\
0.0641475076456399	-0.170932429573864\\
0.0754552873135619	-0.166250707887474\\
0.0864240007816662	-0.160821921344814\\
0.0970043589961257	-0.154670464767405\\
0.107148818020367	-0.14782398036833\\
0.116811792670808	-0.140313233544035\\
0.125949861372144	-0.132171974617678\\
0.134521961265024	-0.123436787186284\\
0.142489572728646	-0.114146923727765\\
0.149816892477443	-0.104344129210683\\
0.156470994440686	-0.0940724535158396\\
0.162421977724794	-0.0833780534860929\\
0.167643100970835	-0.072308985523481\\
0.172110902524304	-0.0609149896347373\\
0.175805305858965	-0.0492472659254705\\
0.178709709793513	-0.0373582445274502\\
0.18081106309276	-0.0253013499892414\\
0.182099923111047	-0.0131307612233603\\
0.182570498226985	-0.000901168031707561\\
0.182220673866972	0.0113324746395671\\
0.181064406585568	0.0234196292147817\\
0.179085514436482	0.0355130617048022\\
0.176302162182829	0.0474378196791766\\
0.172728166070909	0.0591420304843065\\
0.168377941688007	0.0705809316425731\\
0.163270918616006	0.0817031598823621\\
0.157430224044024	0.0924582273108037\\
0.150882116674791	0.102797792518696\\
0.143656004901278	0.11267542577644\\
0.135784358632002	0.122046742308545\\
0.127302551270913	0.13086962915917\\
0.118248696836227	0.139104439655859\\
0.1086634796587	0.146714169946209\\
0.09858997189297	0.153664624932958\\
0.0880734398996686	0.159924572023662\\
0.0771611408053086	0.165465881502532\\
0.0659021101584022	0.170263652925452\\
0.0543469415768148	0.17429632701569\\
0.0425475594086115	0.177545782538865\\
0.030556985395871	0.179997417735775\\
0.0184291004272656	0.181640215933873\\
0.00621840240268942	0.182466795055036\\
-0.00602023864024232	0.182473440784802\\
-0.0176902998908438	0.181713648215609\\
-0.0299125038923429	0.180105641403644\\
-0.0419433508771799	0.177689491868659\\
-0.0537484921623692	0.174481803095709\\
-0.0653152536650973	0.17048964097363\\
-0.0765910309725076	0.16573054657606\\
-0.0875224865281074	0.160226759581949\\
-0.0980604867025244	0.154003055553126\\
-0.108157848337565	0.147087321185988\\
-0.117769201921288	0.139510628012285\\
-0.126851347252743	0.131307029471261\\
-0.135363472335596	0.122513389817172\\
-0.143267327699652	0.113169223642868\\
-0.15052739659757	0.10331651987263\\
-0.157111055129348	0.0929995526877181\\
-0.162988718947739	0.0822646824506202\\
-0.168133976170968	0.0711601474059467\\
-0.17252370606056	0.0597358469265439\\
-0.176138182917859	0.0480431172835243\\
-0.178961164724151	0.0361345009592398\\
-0.180979966123441	0.024063510551303\\
-0.182185515428679	0.0118843882969583\\
-0.182572395384685	-0.000348137665561455\\
-0.182138867511114	-0.0125790992235416\\
-0.180890665167369	-0.0247258549135216\\
-0.178826777803315	-0.0367938094016471\\
-0.175959402140041	-0.0486938366131206\\
-0.172301818116979	-0.0603728782342511\\
-0.167869962574021	-0.0717807540778596\\
-0.16268371363451	-0.0828662195876824\\
-0.156766429549576	-0.0935793120105472\\
-0.150144704258978	-0.103871886920123\\
-0.142848288355667	-0.113697702978327\\
-0.134909968611865	-0.123012607309889\\
-0.126365417081791	-0.131774741863299\\
-0.117253029630914	-0.139944733052496\\
-0.107613753677847	-0.147485868223002\\
-0.0974909042958578	-0.154364260517457\\
-0.0869299695518953	-0.160549001176018\\
-0.0759784060903092	-0.166012298436869\\
-0.0646854258871798	-0.170729602417158\\
-0.0531017751093442	-0.174679715431845\\
-0.0412795060767055	-0.17784488724892\\
-0.0292717433685585	-0.180210894848444\\
-0.0171324450962513	-0.181767106337561\\
-0.00491616044142002	-0.182506528724876\\
0.00732221547098717	-0.182425839344784\\
0.0190929581122111	-0.181571633284994\\
0.0312850308860916	-0.179872311976179\\
0.0432918209916858	-0.177365780900382\\
0.0550733345468333	-0.174068175380354\\
0.0666097843640739	-0.169988054014444\\
0.0778489853969959	-0.165143384378796\\
0.0887382501633149	-0.159556651161286\\
0.0992286260082755	-0.153252999287482\\
0.109273112417317	-0.14626068833294\\
0.118826577424462	-0.138611134421587\\
0.127846082944235	-0.13033871720591\\
0.136291098505156	-0.121480610116603\\
0.14412367608934	-0.112076617523518\\
0.151308619247277	-0.10216899718349\\
0.157813641675075	-0.0918022700384345\\
0.163609512392909	-0.0810230200402887\\
0.168670187070421	-0.0698796848479425\\
0.17297292505433	-0.0584223381755499\\
0.176498391556363	-0.0467024647814785\\
0.179230744538047	-0.0347727291120092\\
0.181157705896728	-0.022686738652633\\
0.182270616639667	-0.0104988030328354\\
0.182564475793392	0.00173631001514129\\
0.182037962876512	0.0139636207630287\\
0.180693443832957	0.0261281845459034\\
0.178536960400253	0.0381753386592626\\
0.175578202960737	0.0500509479891112\\
0.17183046699612	0.0617016482782421\\
0.167310593344694	0.073075085917164\\
0.162038892521584	0.0841201532115207\\
0.156039053456248	0.0947872180265025\\
0.149338037039322	0.105028346824738\\
0.141965954972548	0.114797520055948\\
0.133955934460377	0.124050838948661\\
0.125343969348371	0.132746722775901\\
0.116168758379431	0.140846095704036\\
0.106471531301977	0.148312562378963\\
0.0962958635890823	0.155112571481364\\
0.0856874806443373	0.16121556647995\\
0.0746940523151061	0.166594122951739\\
0.0633649786885908	0.171224071811767\\
0.0517511681097823	0.175084607918482\\
0.039904808417642	0.178158383565068\\
0.0278791324313707	0.180431586433487\\
0.0157281787478557	0.181894001660217\\
0.00350654891150249	0.182539057738534\\
-0.00873083794808866	0.182363856048098\\
-0.0206418532533128	0.181402082742405\\
-0.0327950870132796	0.179603134303714\\
-0.0447723773783353	0.176997847407194\\
-0.0565273714966274	0.173601439947393\\
-0.0680298459962002	0.169424743647709\\
-0.0792280340126749	0.164486237659029\\
-0.0900701351568755	0.15880860979502\\
-0.100507405494098	0.152417404750945\\
-0.110493038086649	0.145341296275299\\
-0.119982164782486	0.137612078108213\\
-0.128932139426913	0.129264486106847\\
-0.137302744096998	0.120336031377294\\
-0.145056364984936	0.110866834536397\\
-0.152158160439175	0.100899446346857\\
-0.158576217805232	0.090478656303527\\
-0.164281696897197	0.0796512912831584\\
-0.169248959572938	0.0684660051456003\\
-0.173455684939392	0.0569730601069228\\
-0.176882969655835	0.0452241008768625\\
-0.179515412875605	0.0332719225947505\\
-0.181341185454038	0.0211702335801929\\
-0.182352083102058	0.00897341399611426\\
-0.182543563253467	-0.00326372851629187\\
-0.181914765477342	-0.0154862051235939\\
-0.180468515344329	-0.0276390928932809\\
-0.178211311729682	-0.039667781597843\\
-0.175153297610042	-0.0515182191113644\\
-0.171308214484798	-0.0631371542981961\\
-0.16669334062734	-0.0744723763023502\\
-0.161329413443199	-0.0854729491622035\\
-0.15524053628315	-0.0960894406983842\\
-0.148454070134434	-0.106274144637987\\
-0.141000510670531	-0.115981294989724\\
-0.132913351215624	-0.125167271697926\\
-0.124228932237342	-0.133790796655363\\
-0.114986278052026	-0.141813119185398\\
-0.105226921458347	-0.14919819017871\\
-0.0949947171125081	-0.155912824077314\\
-0.0843356444554683	-0.161926848002986\\
-0.0732976011031388	-0.167213237338745\\
-0.0619301876180679	-0.171748237164864\\
-0.0502844846181707	-0.175511469007572\\
-0.0384128232404663	-0.178486022410925\\
-0.0263685499926806	-0.18065853092373\\
-0.0142057870285569	-0.182019232165101\\
-0.00197918894437113	-0.182562011692045\\
0.010256302812304	-0.18228443047445\\
0.0222806148576078	-0.1812081082458\\
0.0343974299752288	-0.179303157286198\\
0.0463437051994106	-0.176592940170099\\
0.0580692051469006	-0.17309180486359\\
0.0695345734042452	-0.168812762046882\\
0.0806883149655374	-0.163774849716618\\
0.0914794402231107	-0.158001005146831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0914794402231107	-0.158001005146831\\
0.101859439558301	-0.151517194476972\\
0.111781724435302	-0.144352526026312\\
0.12120171029456	-0.136539192718573\\
0.130077064098382	-0.128112306827729\\
0.138367903361779	-0.119109735635058\\
0.146036972570379	-0.109571932924718\\
0.153049810012269	-0.0995417577509881\\
0.15937490279371	-0.0890642817240277\\
0.164983828476829	-0.0781865864403408\\
0.16985138279879	-0.0669575519111691\\
0.173955692920801	-0.0554276369292899\\
0.177278315718506	-0.0436486523234213\\
0.179804320657483	-0.0316735281433747\\
0.181522356886648	-0.0195560758066424\\
0.182424704242553	-0.007350746298265\\
0.182507307941296	0.00488761451002046\\
0.181769796799629	0.0171040123199348\\
0.180215484902233	0.0292435515267046\\
0.177851356709066	0.0412516819002557\\
0.174688035671164	0.0530744437051041\\
0.170739736492132	0.0646587101808686\\
0.166024201252984	0.0759524262702497\\
0.16056261968651	0.0869048425336902\\
0.154379533958816	0.0974667431969308\\
0.147502728386749	0.107590667307041\\
0.139963104586169	0.117231122002866\\
0.131794542614102	0.126344786940023\\
0.123033748722301	0.134890708958867\\
0.11372009041352	0.142830486111139\\
0.103895419544877	0.150128440218035\\
0.0936038842572954	0.156751777198655\\
0.0828917305930706	0.162670734431763\\
0.0718070946845372	0.167858714496868\\
0.0603997864496102	0.172292404692416\\
0.0487210657682433	0.175951881793096\\
0.0368234121342412	0.178820701578928\\
0.0247602888448051	0.180885972725818\\
0.0125859027440462	0.182138414737277\\
0.000354960645953644	0.182572399644886\\
-0.0118775764889192	0.182185977298359\\
-0.0239923415503852	0.18098943145239\\
-0.0360744493095591	0.178973297790874\\
-0.0479883715488773	0.176153125112553\\
-0.0596816402509952	0.17254248496512\\
-0.0711070225766374	0.168156470813063\\
-0.0822132106273251	0.163014709073724\\
-0.0929499528724664	0.157140426611057\\
-0.103268993852314	0.150560029095783\\
-0.11312398570419	0.143303075156026\\
-0.122470645014103	0.135402173685692\\
-0.131266970308529	0.126892829085099\\
-0.139473434345246	0.117813279036628\\
-0.147053160645009	0.108204323333085\\
-0.153972088964619	0.0981091407655887\\
-0.16019912841235	0.0875730950466549\\
-0.16570629717258	0.0766435309451332\\
-0.170468848240055	0.0653695615431642\\
-0.174465380621738	0.0538018475463089\\
-0.177677935509044	0.0419923696211843\\
-0.180092076971052	0.0299941948330269\\
-0.181696956828741	0.0178612381677507\\
-0.182485363399435	0.00564802027109347\\
-0.182453753904522	-0.00659057754991736\\
-0.181656370324041	-0.0182693184681894\\
-0.180009728634394	-0.0304845158919892\\
-0.177555500211966	-0.042507090029479\\
-0.174310326628611	-0.0543021013439527\\
-0.170281454207825	-0.0658561656305257\\
-0.165486592768416	-0.0771167677279568\\
-0.159948134952296	-0.0880306901931055\\
-0.153691011880578	-0.0985488771873947\\
-0.146743261373304	-0.108624231216142\\
-0.139136098836803	-0.118211481694653\\
-0.130903714495755	-0.127267536997289\\
-0.122083101919875	-0.13575170240532\\
-0.112713896878851	-0.143625854110294\\
-0.102838200771368	-0.15085460887512\\
-0.0925003910561854	-0.157405483543241\\
-0.0817469217081576	-0.163249041113752\\
-0.0706261145054265	-0.168359022988088\\
-0.0591879418944209	-0.172712466962511\\
-0.0474838024360742	-0.176289810410411\\
-0.0355662898345177	-0.179074978191015\\
-0.0234889566135154	-0.181055454881399\\
-0.0113060734614274	-0.182222341018848\\
0.00092761463494292	-0.182570393089975\\
0.013157134389951	-0.182098047092823\\
0.0253275312517367	-0.180807425565239\\
0.0373841163435169	-0.178704328046467\\
0.0492727122110907	-0.175798205016961\\
0.0609398962769974	-0.17210211543169\\
0.0723332409023949	-0.167632668037519\\
0.083401548971217	-0.162409946741345\\
0.0940950839559748	-0.156457420358258\\
0.104365793403057	-0.149801837157324\\
0.114167524873674	-0.142473104658789\\
0.123456233322244	-0.134504155249171\\
0.13219017902708	-0.125930798189758\\
0.140330115147675	-0.116791558706465\\
0.147839464082714	-0.107127504874825\\
0.154684481838289	-0.09698206307303\\
0.160834409656919	-0.0864008228449523\\
0.166261612236714	-0.0754313320372676\\
0.170941701914849	-0.0641228831339295\\
0.174853648251016	-0.0525262917664088\\
0.177979872534661	-0.0406936683578016\\
0.180306326774335	-0.0286781839637545\\
0.18182255682308	-0.0165338313478614\\
0.182521749357141	-0.00431518235053555\\
0.182400762490792	0.00792285733032884\\
0.181500432191987	0.0197585597157753\\
0.179758379441765	0.0319332884306403\\
0.177209470349479	0.0439273686180916\\
0.17386943721164	0.0556976551020614\\
0.169747844357519	0.0672196350729853\\
0.164862875999142	0.0784413294678232\\
0.159237099628546	0.0893104483948922\\
0.152895832183955	0.0997781270054772\\
0.145867511614867	0.109797446332363\\
0.138183716264652	0.119323387326684\\
0.129878978821968	0.128313136903193\\
0.120990617862015	0.136726298381416\\
0.111558573734285	0.144525066836243\\
0.101625230215689	0.1516743977709\\
0.0912352237856388	0.158142164947372\\
0.0804352429619982	0.163899304821582\\
0.0692738185140798	0.168919947128021\\
0.0578011053970602	0.173181531122762\\
0.0460686573718111	0.176664906965104\\
0.0341291953429527	0.179354421769132\\
0.0220363704499187	0.181237989941837\\
0.00984452298493161	0.182307147489649\\
-0.00239156179269163	0.182557090053066\\
-0.0146168998395027	0.181986694495383\\
-0.0267765554064918	0.180598523949288\\
-0.0388158878934629	0.178398816299237\\
-0.0506807973866014	0.175397456150332\\
-0.0623179677570196	0.171607930411742\\
-0.0736751062443922	0.167047267691725\\
-0.0847011784395352	0.161735961777711\\
-0.0953466376146299	0.155697879544362\\
-0.105563647359912	0.148960153708675\\
-0.115306296551454	0.141553060900332\\
-0.124530805645215	0.133509885618415\\
-0.133195723414452	0.124866770657433\\
-0.14126211320758	0.115662554702285\\
-0.148693727920624	0.105938597796135\\
-0.155457172873295	0.0957385954880338\\
-0.161522055868758	0.0851083824868717\\
-0.166861123770438	0.0740957266886564\\
-0.171450384958272	0.0627501145412658\\
-0.175269217146165	0.051122528655308\\
-0.178300460043058	0.0392652187238899\\
-0.180530492468767	0.0272314667224534\\
-0.181949293559684	0.0150753474877986\\
-0.182550487799271	0.00285148572767834\\
-0.182331373667588	-0.00938518944783643\\
-0.18132025980028	-0.0213488532069537\\
-0.179475643582682	-0.0334858928885383\\
-0.176825137085348	-0.0454497823179203\\
-0.173383568153743	-0.0571922202034809\\
-0.169162733897053	-0.0686788267631881\\
-0.164181353338519	-0.0798579679505029\\
-0.158462218037113	-0.0906782075396864\\
-0.152031054588268	-0.101090901400711\\
-0.14491672462117	-0.111049335288637\\
-0.137151194127262	-0.12050876287761\\
-0.128769361396215	-0.129426672615351\\
-0.119808891308625	-0.137762990748291\\
-0.110310048363728	-0.145480257507275\\
-0.100315516511396	-0.152543794627342\\
-0.0898702071665721	-0.158921861409904\\
-0.0790210573481276	-0.164585797393434\\
-0.0678168187583978	-0.1695101511399\\
-0.0563078387355913	-0.17367279459037\\
-0.0445458339961217	-0.177055022508332\\
-0.0325836582491095	-0.179641636529193\\
-0.0204750646885898	-0.181421013456979\\
-0.00827446445538879	-0.182385157492898\\
0.00396331787162926	-0.182529736166897\\
0.0161832906352168	-0.181854099805117\\
0.0283305422028774	-0.180361284449316\\
0.0403504877248059	-0.178057998214303\\
0.0521891144137988	-0.174954591144144\\
0.063793224259192	-0.171065008702371\\
0.0751106730725535	-0.166406729107751\\
0.0860906048028697	-0.161000684794954\\
0.0966836800696741	-0.154871168349618\\
0.1068422978676	-0.148045723349877\\
0.116520809466484	-0.140555020597316\\
0.125675723544115	-0.132432720290437\\
0.134265901610994	-0.123715320774988\\
0.142252742875838	-0.114441994530738\\
0.149600357701318	-0.104654412145502\\
0.156275728873047	-0.094396555069923\\
0.162248859971534	-0.0837145179750606\\
0.167492910158517	-0.0726563016293836\\
0.171984314792807	-0.0612715971966598\\
0.175702891319519	-0.0496115629435458\\
0.178631929959285	-0.0377285943640854\\
0.18075826880021	-0.0256760887194944\\
0.18207235293759	-0.0135082051085411\\
0.182568277412181	-0.00127962108913265\\
0.182243813743984	0.0109547130182421\\
0.181115540962193	0.0230211523253983\\
0.179162539104103	0.0351226142087795\\
0.176404791363071	0.0470548949139403\\
0.172856292963934	0.058766619099741\\
0.168530977086134	0.0702148369801311\\
0.163448136226081	0.0813481430335615\\
0.157630829717922	0.0921158790403117\\
0.151105213871875	0.102469644417885\\
0.14390059221272	0.112362953346983\\
0.136049337727222	0.121751350980842\\
0.127586732440281	0.130592647207005\\
0.11855080405472	0.138847112663177\\
0.108982156255127	0.14647765526691\\
0.0989237866666124	0.153449986456968\\
0.0884208935501364	0.159732775389027\\
0.0775206726706002	0.165297789749096\\
0.0662721052167421	0.170120022616177\\
0.0547257377075302	0.17417780482797\\
0.0429334548568961	0.177452902354139\\
0.030948246422558	0.17993059823369\\
0.018823969084236	0.181599758707944\\
0.00661510444758616	0.182452883248038\\
-0.00562348578348496	0.182486138261285\\
-0.0175320975222415	0.181729023299937\\
-0.0297171173041462	0.180138022769345\\
-0.0417382020005925	0.177737832173909\\
-0.0535494023905555	0.174543048858681\\
-0.0651215696716496	0.170563758135283\\
-0.0764026056701985	0.16581753923565\\
-0.0873402463838695	0.160326217042904\\
-0.0978853179427454	0.1541144998943\\
-0.107990535131596	0.147210254077719\\
-0.117610492659491	0.139644500920635\\
-0.126701956128961	0.131451241802398\\
-0.135224071853781	0.122667294283802\\
-0.143138545265477	0.113332129567195\\
-0.150409811951226	0.103487696075858\\
-0.157005197761712	0.0931782307380239\\
-0.162895065701812	0.0824500601275014\\
-0.168052949092656	0.0713513923037667\\
-0.172455670495634	0.0599321001945373\\
-0.176083445866753	0.0482434974784645\\
-0.178919973454308	0.0363381080110582\\
-0.180952507055071	0.0242694297970403\\
-0.182171913289021	0.0120916945989443\\
-0.182572712642901	-0.000140375770394984\\
-0.182153104090913	-0.012371815336072\\
-0.180920145715801	-0.0245095042142171\\
-0.178870351010756	-0.0365815902267815\\
-0.176016905135741	-0.0484857131623418\\
-0.172373171446674	-0.0601689709130065\\
-0.167954840823951	-0.0715820282948362\\
-0.162781717177615	-0.0826736228937968\\
-0.156877119538966	-0.0933937084208374\\
-0.150267586255983	-0.1036941076715\\
-0.142982811288015	-0.113528547770128\\
-0.135055528892033	-0.122852837313537\\
-0.126521361614046	-0.13162507592888\\
-0.11741865860763	-0.139805844679028\\
-0.107788323697467	-0.147358382550193\\
-0.0976736317041749	-0.154248751504635\\
-0.0871200339658217	-0.160445989013511\\
-0.0761749540790928	-0.165922247204868\\
-0.0648875748045565	-0.17065291799496\\
-0.0533086170526761	-0.174616743669912\\
-0.0414901119781638	-0.177795912404443\\
-0.029485167154767	-0.180176138307169\\
-0.0173477279426218	-0.181746725611255\\
-0.00513233507741891	-0.182500616737588\\
0.00710612040869961	-0.18243442400883\\
0.0188512929808879	-0.181596921725215\\
0.0310499360396912	-0.17991308333803\\
0.0430613433192114	-0.177421918112707\\
0.0548468574669702	-0.174139709395987\\
0.0663885031889923	-0.170074638987824\\
0.0776340083544446	-0.165244597428232\\
0.0885305347041539	-0.15967204106011\\
0.0990290987243373	-0.153382052124101\\
0.109082671067853	-0.146402825170893\\
0.118646079059226	-0.138765717332227\\
0.12767633950706	-0.130505052585818\\
0.136132873667216	-0.121657951507172\\
0.143977681854946	-0.11226416891862\\
0.151175512718291	-0.102365916628381\\
0.157694022094541	-0.0920076734078984\\
0.163503918445449	-0.0812359850113236\\
0.16857909445782	-0.0700992550391325\\
0.172896744351649	-0.0586475274443153\\
0.176437466364051	-0.0469322616464232\\
0.179185349928788	-0.0350061013051406\\
0.181128047176261	-0.0229226377472512\\
0.182256828416249	-0.0107361691629536\\
0.182566621368205	0.00149854339998672\\
0.182056033952442	0.0137265221054976\\
0.180727360546271	0.0258928193724447\\
0.178586571673143	0.0379427647988177\\
0.175643287174883	0.049822210813947\\
0.17191073298249	0.0614777760077106\\
0.167405681685212	0.0728570849977747\\
0.162148377159951	0.0839090037879185\\
0.156162443605188	0.0945838695389592\\
0.149474779381276	0.104833713737711\\
0.142115436142436	0.114612477743783\\
0.134117483795808	0.12387621976066\\
0.125516861896916	0.132583312294008\\
0.116352218154872	0.140694629204934\\
0.106664734761984	0.148173721530502\\
0.0964979433411575	0.154986981267219\\
0.0858975293308313	0.161103792393624\\
0.0749111266908108	0.166496668447118\\
0.0635881038588268	0.171141376034658\\
0.0519793419090397	0.175017043728338\\
0.0401370059039024	0.178106255856081\\
0.0281143104968452	0.180395130756274\\
0.0159652808027737	0.181873383158284\\
0.0037445096286723	0.182534370400364\\
-0.00849308783710701	0.18237512227837\\
-0.0203832225625782	0.181431364647982\\
-0.0325425839061044	0.179649097013442\\
-0.0445247765416912	0.177060335153087\\
-0.0562842883359523	0.173680444506443\\
-0.0677925051184594	0.169519893201958\\
-0.0789976039903331	0.164597073335779\\
-0.0898476455750399	0.158934636280396\\
-0.100293850162327	0.152558060032918\\
-0.110289377650619	0.145495949344782\\
-0.11978931564302	0.137780034813145\\
-0.128750969043192	0.129444992729623\\
-0.137134067496693	0.12052827776567\\
-0.144900941141268	0.1110699576967\\
-0.152016688830364	0.101112534338997\\
-0.158449335265171	0.0907007523367645\\
-0.1641699747482	0.0798813980137197\\
-0.169152901054813	0.0687030891534057\\
-0.173375722943453	0.0572160565344759\\
-0.176819464772735	0.0454719182140436\\
-0.17946865176925	0.0335234475819146\\
-0.181311379567381	0.0214243362115435\\
-0.182339367701773	0.00922895259169611\\
-0.182547996815638	-0.00300790217621682\\
-0.181936329419178	-0.0152312406416731\\
-0.18050711410113	-0.0273861360914585\\
-0.178266773178736	-0.039417969363154\\
-0.175225373837414	-0.051272674291082\\
-0.171396582894538	-0.062896980648174\\
-0.166797605383856	-0.0742386535300775\\
-0.161449107244938	-0.0852467280705617\\
-0.155375122458233	-0.0958717384592596\\
-0.148602945046034	-0.106065940220873\\
-0.141163006424313	-0.115783524759499\\
-0.133088738654495	-0.124980825205537\\
-0.124416424217992	-0.133616512631211\\
-0.115185032969337	-0.141651781774893\\
-0.105436047033606	-0.149050525404324\\
-0.0952132743901764	-0.155779496579367\\
-0.0845626520245277	-0.161808458043542\\
-0.073532039504438	-0.167110318099804\\
-0.0621710039183703	-0.171661252349307\\
-0.0505305971388762	-0.175440810749408\\
-0.0386631264230339	-0.178432009505199\\
-0.0266219193557972	-0.180621407391092\\
-0.0144610842243678	-0.181999166147683\\
-0.00223526687772235	-0.18255909469167\\
0.010000594839314	-0.182298676936466\\
0.0220081072661357	-0.181241445479736\\
0.0341307149478847	-0.179354157643921\\
0.0460821323491069	-0.176661418481566\\
0.0578126259722749	-0.173177712014372\\
0.0692842393100836	-0.168915700490976\\
0.0804454402556006	-0.163894328374867\\
0.091245112345387	-0.158136489281453\\
0.10163470638533	-0.151668079251895\\
0.111567596742177	-0.144518134503003\\
0.120999151467309	-0.136718781534903\\
0.129886985237528	-0.12830506998252\\
0.138191159534719	-0.119314807886016\\
0.145874359004972	-0.109788393632656\\
0.152902058498518	-0.0997686350291125\\
0.159242678385753	-0.0893005568084466\\
0.164867726504938	-0.078431198256521\\
0.169751926185278	-0.0672094018449836\\
0.173873329825145	-0.0556855937615042\\
0.177213417519876	-0.04391155730629\\
0.179757180279534	-0.0319402002056205\\
0.181493187474226	-0.0198253168638909\\
0.182413638198579	-0.00762134663589731\\
0.182514396326415	0.0046168708087354\\
0.18179500909616	0.0168343419006009\\
0.180258709145349	0.0289761663062196\\
0.177912399984548	0.0409877836107456\\
0.174766624975715	0.0528152184999949\\
0.170835519954431	0.0644053233010401\\
0.166136749709266	0.0757060168062083\\
0.160691428603255	0.0866665183047452\\
0.154524025694617	0.0972375757706581\\
0.147662254782608	0.107371687181152\\
0.140136949874653	0.117023313969541\\
0.131981926626349	0.126149085662755\\
0.123233830395354	0.13470799476118\\
0.113931971560594	0.142661581022183\\
0.104118148889036	0.149974104272291\\
0.0938364617023968	0.156612705016065\\
0.0831331117143006	0.162547552091315\\
0.0720561954186524	0.167751976718214\\
0.0606554879635701	0.172202592337865\\
0.0489822194844576	0.175879399701143\\
0.0370888448921649	0.178765876739115\\
0.0250288081640837	0.180849052805023\\
0.0128563021887795	0.182119566959351\\
0.000626025245201351	0.182571710033809\\
-0.0116070647841926	0.182203450286176\\
-0.0237084477048498	0.181026877170095\\
-0.0357961266388129	0.179029211666744\\
-0.0477154124469295	0.176227298708123\\
-0.0594141160710999	0.172634829071644\\
-0.0708462092863658	0.168266562512407\\
-0.0819603576045654	0.163142027847835\\
-0.0927061937561485	0.157284402104128\\
-0.103035419711	0.150720018005416\\
-0.112901646981473	0.14347835965102\\
-0.122260541946445	0.135591966941099\\
-0.131070047907112	0.127096279230947\\
-0.139290578438143	0.118029472793083\\
-0.146885193929452	0.108432290072969\\
-0.153819767287293	0.0983478568884415\\
-0.160063137368975	0.0878214885730184\\
-0.165587249018455	0.0769004863365323\\
-0.170367279137516	0.0656339247058437\\
-0.174381748224678	0.0540724310145464\\
-0.177612616898645	0.0422679578978769\\
-0.180045366958472	0.0302735498408409\\
-0.18166906662245	0.0181431048179977\\
-0.18247641965088	0.00593113210286276\\
-0.182463798133665	-0.00630749268667649\\
-0.181688623426604	-0.0179461094757773\\
-0.180062586057063	-0.030170967613481\\
-0.177628837124392	-0.0421997471283484\\
-0.174404215431593	-0.0539999248127128\\
-0.170395430027774	-0.0655608090419384\\
-0.165620093851655	-0.0768297261534526\\
-0.160100566835878	-0.0877532383746308\\
-0.153861695779251	-0.0982822514691675\\
-0.146931431125388	-0.108369631196869\\
-0.139340909508678	-0.117970052946551\\
-0.131124246782442	-0.12704036522791\\
-0.122318365828703	-0.135539809314753\\
-0.112962836118098	-0.143430192849541\\
-0.103099697528121	-0.150676059714057\\
-0.0927732710180482	-0.157244849908172\\
-0.0820299593402698	-0.163107045970968\\
-0.0709180385482463	-0.168236305594084\\
-0.0594874410732994	-0.172609579985574\\
-0.0477895313534511	-0.176207217440282\\
-0.0358768750160058	-0.179013051649692\\
-0.0238030026736594	-0.181014474345018\\
-0.0116221693750904	-0.182202491954918\\
0.000610889190317246	-0.182571766017777\\
0.0128412026571258	-0.182120637171332\\
0.0249989820504579	-0.180853183000099\\
0.0370617368116198	-0.178771504176457\\
0.0489565676633825	-0.175886547437664\\
0.0606302386844588	-0.172211489960624\\
0.0720315291953201	-0.167762576146861\\
0.083109216726989	-0.162559777577737\\
0.0938134426435992	-0.156626502251479\\
0.104096104318078	-0.149989414063128\\
0.113911000721974	-0.142678334784107\\
0.12321402795924	-0.134726117191002\\
0.131963381726157	-0.126168495512087\\
0.140119745984774	-0.117043924227794\\
0.147646469389797	-0.107393405418076\\
0.154509729929677	-0.0972603045681662\\
0.160678686920916	-0.0866901556930075\\
0.166125619596754	-0.0757304567223321\\
0.170826051674753	-0.0644304560597936\\
0.174758861337941	-0.0528409312918193\\
0.177906376152814	-0.0410139610028354\\
0.180254452479168	-0.0290026907621296\\
0.181792539027045	-0.0168610943046746\\
0.18251372426877	-0.00464373100000705\\
0.182414767497398	0.00759449932007279\\
0.18153959973513	0.0193957491877705\\
0.179820858109146	0.0315797858559484\\
0.17729506441518	0.0435807782725812\\
0.173978169109697	0.0553572094973012\\
0.169879194194901	0.0668870942003281\\
0.16501620501562	0.0781183468891645\\
0.159411722928577	0.0889984644213269\\
0.153090971073802	0.0994785338050191\\
0.146082290150923	0.109511591409765\\
0.138417169957415	0.119052556656592\\
0.13013005963327	0.128058548336044\\
0.121258198517477	0.136489096820768\\
0.1118414527135	0.144306319162249\\
0.101922137182132	0.151475087997936\\
0.0915448252970573	0.157963189793144\\
0.0807561484588699	0.163741469673706\\
0.0696045865653829	0.168783962420536\\
0.0581402501682664	0.173068009141409\\
0.0464146553036172	0.176574359087964\\
0.0344804919980847	0.179287256162577\\
0.0223913874918636	0.181194509721954\\
0.0102016652716416	0.182287549353576\\
-0.0020338990415864	0.182561463389097\\
-0.0142603238342014	0.182015020975356\\
-0.0264226685599224	0.180650677604903\\
-0.0384662806225814	0.178474564082411\\
-0.0503370409625448	0.175496458975308\\
-0.0619816072479134	0.171729744671922\\
-0.0733476535683566	0.167191347247711\\
-0.0843841055687541	0.161901660405979\\
-0.095041369958538	0.155884453835595\\
-0.10527155735912	0.149166766401737\\
-0.11502869750154	0.141778784643568\\
-0.124268945799757	0.133753707126467\\
-0.132950780367986	0.125127595262405\\
-0.141035188598227	0.11593921127041\\
-0.148485842478969	0.106229843982753\\
-0.155269261826487	0.0960431233221956\\
-0.161354964740177	0.0854248242355111\\
-0.166715604567302	0.0744226610116962\\
-0.171327092794295	0.0630860728632149\\
-0.175168707286041	0.0514660017750529\\
-0.178223185407208	0.0396146635809497\\
-0.180476801587939	0.0275853133430736\\
-0.181919429006285	0.0154320060267399\\
-0.182544585090057	0.00320935361376834\\
-0.182349460648318	-0.0090277203060881\\
-0.181365259467875	-0.0209634575135727\\
-0.179545552929528	-0.0331092133788741\\
-0.176919710131202	-0.0450803939760895\\
-0.17350276865703	-0.0568297012836985\\
-0.169306004578554	-0.0683249772644921\\
-0.164348005804337	-0.0795145190270831\\
-0.158651506457853	-0.0903466949244122\\
-0.152242133906915	-0.100772806274133\\
-0.145148647346833	-0.110746088104471\\
-0.137402918762891	-0.12022172769014\\
-0.129039757786642	-0.129157140104713\\
-0.120096745365862	-0.137512172982896\\
-0.110614067457326	-0.145249282555221\\
-0.100634335296609	-0.152333701451811\\
-0.0902023937286595	-0.158733595185681\\
-0.0793651196257001	-0.164420205261121\\
-0.0681712112491329	-0.169367978391785\\
-0.0566709694321153	-0.173554681318935\\
-0.0449160715465398	-0.176961500720711\\
-0.0329593392790352	-0.179573127753621\\
-0.0208545012813364	-0.181377826841285\\
-0.00865595172620816	-0.18236748841153\\
0.00358149411291903	-0.182537665335726\\
0.0158028461742882	-0.181887592912704\\
0.0279531867203991	-0.180420192305227\\
0.0399779171060059	-0.17814205741392\\
0.0518230031317336	-0.175063425245625\\
0.0634352178442883	-0.171198129913574\\
0.0747623807167082	-0.166563540473188\\
0.0857535921331334	-0.161180482869999\\
0.0963594621037504	-0.155073146358681\\
0.106532332205447	-0.148268974805692\\
0.116226489739242	-0.140798543367869\\
0.125398373142517	-0.132695421101781\\
0.134006767744114	-0.12399602011158\\
0.142012990954904	-0.114739431937536\\
0.149381066098973	-0.104967251888363\\
0.156077884076174	-0.0947233921305608\\
0.162073352140663	-0.0840538843650488\\
0.167340529125379	-0.0730066729796285\\
0.171855746505273	-0.0616313996042011\\
0.175598714751189	-0.0499791800485458\\
0.178552614505652	-0.0381023746020949\\
0.180704172161391	-0.0260543527480553\\
0.182043719506145	-0.0138892533476525\\
0.18256523716843	-0.00166174136001238\\
0.182266381666198	0.0105732377972426\\
0.181166451845536	0.0226173176127047\\
0.179239666072331	0.0347270702320318\\
0.17650784985933	0.0466669728367779\\
0.172985187385736	0.0583862341261458\\
0.168685113198448	0.0698438258201331\\
0.163626780904408	0.0809882956430207\\
0.157833182523209	0.0917688072917406\\
0.151330370574762	0.102136900652409\\
0.144147542109556	0.112046033723619\\
0.136316971829895	0.121451680913995\\
0.127873849087401	0.130311574165607\\
0.118856114008133	0.138585900585359\\
0.109304288432224	0.146237478933114\\
0.0992612943212476	0.153231926178134\\
0.0887722607748825	0.159537812144019\\
0.0778843212033907	0.165126800773349\\
0.066646401529912	0.169973777454692\\
0.0551090003458305	0.174056961872088\\
0.0433239619887161	0.177358005877917\\
0.031344243575264	0.179862075942091\\
0.0192236770337622	0.181557919807748\\
0.00701672720799123	0.182437917053975\\
-0.00522175289027159	0.182498113339654\\
-0.0173718110903981	0.181744457561361\\
-0.0295194791137175	0.180170553898294\\
-0.0415283864869734	0.17778701113588\\
-0.0533456106212926	0.174605481151435\\
-0.0649234230950874	0.170639319581177\\
-0.0762098342409676	0.165906267079611\\
-0.0871537770489574	0.16042770170288\\
-0.097706064744078	0.154228250575691\\
-0.107819301947696	0.147335761194851\\
-0.117448044945338	0.139781204651533\\
-0.126549024755434	0.131598528885156\\
-0.135081345235532	0.122824503567501\\
-0.143006665734099	0.113498555492148\\
-0.150289373130893	0.103662591628131\\
-0.156896741938005	0.0933608107523603\\
-0.162799081360696	0.0826395048337537\\
-0.16796986871934	0.0715468510096787\\
-0.172385868628378	0.0601326951016184\\
-0.176027237406301	0.0484483276284686\\
-0.178877612245159	0.0365462533281489\\
-0.18092418473799	0.0244799552228616\\
-0.18215775843447	0.0123036542909346\\
-0.182572790166772	7.2065815164845e-05\\
-0.182167414957385	-0.0121598464827417\\
-0.180950061864268	-0.0242879342974542\\
-0.178914694724853	-0.0363642821363446\\
-0.176075510774599	-0.0482725965138108\\
-0.172445960936881	-0.059960150431685\\
-0.168041481855334	-0.0713784946090591\\
-0.162881801378738	-0.0824763477233042\\
-0.156990198715477	-0.0932035766353554\\
-0.150393155278858	-0.103511970667773\\
-0.14312030698449	-0.113355224806411\\
-0.135204334281916	-0.122689108276349\\
-0.126680808992325	-0.131471677434166\\
-0.117588032405125	-0.139663466967649\\
-0.107966863659905	-0.147227666414377\\
-0.0978605363208518	-0.154130285386818\\
-0.0873144640664466	-0.160340306358942\\
-0.0763760366013159	-0.165829824059573\\
-0.0650944067121987	-0.170574170862505\\
-0.0535202693954841	-0.17455202763237\\
-0.0417056340572816	-0.177745519523568\\
-0.0297035908023242	-0.180140296303628\\
-0.0175680718663557	-0.181725596837396\\
-0.00535360926922707	-0.182494297442174\\
0.0068849102294915	-0.182442943898544\\
0.0186025620108042	-0.181622607389698\\
0.0308081423423846	-0.179954683760436\\
0.0428243086411715	-0.17747931898427\\
0.0546139014018626	-0.174212949249003\\
0.0661608668387436	-0.170163361594742\\
0.0774128351361056	-0.165348368408281\\
0.0883168089531958	-0.159790397936811\\
0.0988237735746491	-0.153514467813305\\
0.108886670357867	-0.146548705574988\\
0.11846028482175	-0.138924407658472\\
0.127501587456816	-0.130675840748301\\
0.135969949953267	-0.121840071015111\\
0.143827319565331	-0.112456802274921\\
0.151038388552298	-0.102568199022716\\
0.157570753316763	-0.0922186965991602\\
0.163395060106208	-0.0814548014066646\\
0.168485136893137	-0.0703248819512531\\
0.172818110977737	-0.0588789514980778\\
0.176374511764684	-0.0471684433416676\\
0.179138358261295	-0.0352459796720933\\
0.181097230885457	-0.0231651351242491\\
0.182242327275904	-0.0109801960308933\\
0.182568501846467	0.00125408352025608\\
0.182074288907415	0.0134827277263769\\
0.180761909252208	0.0256507861031381\\
0.178637260177502	0.0377035804218799\\
0.175709888983696	0.0495869503986248\\
0.171992950073321	0.0612474970730493\\
0.167503145839595	0.0726328227637132\\
0.162260651612944	0.0836917665190506\\
0.156289025002728	0.0943746340114018\\
0.149615100036863	0.104633420847236\\
0.142268866584747	0.114422028272827\\
0.134283335587993	0.12369647033314\\
0.125694390729952	0.132415071516366\\
0.116540627184669	0.140538654032262\\
0.106863178191604	0.148030713855993\\
0.0967055302102448	0.154857584770008\\
0.0861133275194589	0.160988589638209\\
0.0751341671071974	0.166396178259595\\
0.0638173847869609	0.171056051168422\\
0.0522138335074842	0.174947268823847\\
0.0403756548383167	0.178052345704588\\
0.0283560446622737	0.180357328882672\\
0.0162090141471376	0.181851860719113\\
0.0039891470321803	0.182529225409495\\
-0.00824864565123283	0.182386379161259\\
-0.0201162336947167	0.181461198424143\\
-0.0322820547563595	0.179696133670681\\
-0.0442693145428004	0.177124418130072\\
-0.0560334510861806	0.173761572171023\\
-0.0675475646702926	0.169617682253378\\
-0.0787597695621007	0.164711051144822\\
-0.0896179793243096	0.159064293571341\\
-0.100073377693808	0.152702818636546\\
-0.110079090705263	0.145655159770093\\
-0.119590160401199	0.137952982385505\\
-0.128563841270553	0.129630901282236\\
-0.136959808961811	0.120726312849656\\
-0.144740335868951	0.111279230287137\\
-0.151870459551023	0.101332104844122\\
-0.158318140159342	0.0909296348198282\\
-0.164054404485914	0.0801185646174304\\
-0.169053476134787	0.0689474747176889\\
-0.17329289134809	0.0574665633827196\\
-0.176753599950422	0.0457274210837203\\
-0.179420050952738	0.0337827986721624\\
-0.181280262430594	0.0216863703440418\\
-0.182325875366958	0.00949249244790768\\
-0.18255219121402	-0.00274404077014592\\
-0.181958193006382	-0.0149682433916733\\
-0.180546549930648	-0.0271251849048861\\
-0.178323605330881	-0.0391602370445756\\
-0.175299348204816	-0.0510193192639922\\
-0.171487368317371	-0.0626491417529745\\
-0.16690479513373	-0.0739974449003081\\
-0.161572220846598	-0.0850132341268242\\
-0.155513607842109	-0.0956470090361111\\
-0.148756181024694	-0.105850985844202\\
-0.141330305478866	-0.11557931210254\\
-0.133269350021067	-0.124788272739946\\
-0.124609537252022	-0.133436486501668\\
-0.115389780790665	-0.141485091895883\\
-0.105651510408868	-0.148897921824568\\
-0.0954384858690242	-0.155641666098821\\
-0.0847966002779232	-0.161686021127178\\
-0.073773673870271	-0.167003826081783\\
-0.0624192391157233	-0.171571184952885\\
-0.0507843181445271	-0.175367573924543\\
-0.0389211934801268	-0.178375933599048\\
-0.0268831730936788	-0.180582745657872\\
-0.0147243508671908	-0.181978093605066\\
-0.00249936351564152	-0.182555707328712\\
0.00973685492782773	-0.182312991276195\\
0.0217261915642739	-0.181275493222346\\
0.0338548891439904	-0.179406464951677\\
0.0458116287715051	-0.176731796790227\\
0.0575472495231447	-0.173266117139353\\
0.0690252902272943	-0.169021722307231\\
0.0801941775159813	-0.164017460157271\\
0.0910026605848731	-0.158276179972615\\
0.101402149568831	-0.15182370525812\\
0.111345980804447	-0.144688997542125\\
0.120789473441505	-0.13690411459279\\
0.129690188189893	-0.128504041219039\\
0.138008128688494	-0.119526524143796\\
0.145705917809369	-0.110011904396624\\
0.15274896490075	-0.100002936712225\\
0.159105621412136	-0.0895445972688495\\
0.164747323168671	-0.0786838815097222\\
0.169648718702175	-0.0674695929963593\\
0.173787783175598	-0.0559521240972291\\
0.177145917352157	-0.0441832295473933\\
0.179708031172987	-0.0322157938816651\\
0.181462611563696	-0.0201035938006675\\
0.18240177417156	-0.00790105651092992\\
0.182521298793206	0.00433698483860031\\
0.181820648338783	0.0165555375639585\\
0.180302971245227	0.0286996965530087\\
0.177975087328541	0.040714890988751\\
0.174847457138313	0.0525471295679456\\
0.170934134953149	0.0641432431132907\\
0.166252705624457	0.0754511235008869\\
0.160824205558983	0.0864199578051755\\
0.154673028189475	0.0970004566336251\\
0.147826814360748	0.107145075612862\\
0.140316328123074	0.116808229033332\\
0.132175318491117	0.125946494692443\\
0.123440367789991	0.13451880901604\\
0.114150727269364	0.142486651581019\\
0.104348140724537	0.149814218210054\\
0.094076656915039	0.156468581862077\\
0.083382431633823	0.162419840588295\\
0.0723135202963928	0.16764125190386\\
0.0609196620014762	0.172109352955654\\
0.0492520560241799	0.175804065954665\\
0.0373631317476784	0.178708788397275\\
0.0253063130672398	0.180810467669772\\
0.0131357783254344	0.182099659701468\\
0.000906216857121075	0.182570571402349\\
-0.0113274167617404	0.182221086694828\\
-0.0234142998532273	0.181065194784373\\
-0.0355078182428881	0.179086654191519\\
-0.0474326583147149	0.176303652489328\\
-0.0591369539655936	0.172730007889321\\
-0.070575965311273	0.168380129768825\\
-0.0816983287823551	0.163273445767762\\
-0.0924535546048707	0.157433081959937\\
-0.102793300833179	0.150885295484693\\
-0.112671137208812	0.143659493125619\\
-0.122042678231741	0.135788143261655\\
-0.130865810104093	0.127306617823133\\
-0.139100885216309	0.118253029403628\\
-0.146710898678863	0.108668060971269\\
-0.153661654264277	0.0985947833838549\\
-0.159921918159257	0.0880784617788263\\
-0.165463559339192	0.0771663521437336\\
-0.170261675973303	0.0659074889707053\\
-0.174294707322348	0.0543524649154017\\
-0.17754453062031	0.0425532034640888\\
-0.179996542515711	0.0305627255969376\\
-0.181639724689001	0.0184349115455778\\
-0.182466693366492	0.00622425866797913\\
-0.182473732498272	-0.00601436343017693\\
-0.181713974322563	-0.0176879609610013\\
-0.180106224432035	-0.0299095907940753\\
-0.177690315073573	-0.041940289389774\\
-0.174482825734446	-0.0537455047817234\\
-0.170490865848078	-0.0653123299124306\\
-0.165731976140412	-0.0765881708237107\\
-0.160228390114154	-0.0875197055727262\\
-0.154004882239943	-0.0980578000080422\\
-0.147089338701636	-0.10815526973454\\
-0.139512830062376	-0.117766744941473\\
-0.1313094087463	-0.126849025127852\\
-0.122515938057897	-0.135361297858971\\
-0.11317193167213	-0.14326531315352\\
-0.103319377620286	-0.150525553693274\\
-0.0930025492309216	-0.157109394939306\\
-0.0822678060475951	-0.162987251847952\\
-0.0711633855465937	-0.168132711777246\\
-0.0597391863775969	-0.172522653174003\\
-0.0480465441467137	-0.176137349469285\\
-0.036138000728834	-0.178960557724663\\
-0.0240670681684727	-0.180979591619867\\
-0.0118879882214332	-0.1821853784597\\
0.00034451138755125	-0.182572499943748\\
0.0125754628960603	-0.182139216513496\\
0.0247220580939223	-0.180891282676297\\
0.0367900645451928	-0.178827647964987\\
0.0486901454194351	-0.175960524882889\\
0.0603692452162588	-0.172303194495443\\
0.071777197453721	-0.167871589499516\\
0.0828627575281072	-0.162685586597396\\
0.0935759615740087	-0.156768543154675\\
0.103868664841452	-0.150147051942127\\
0.113694625663296	-0.142850862348485\\
0.123009690698458	-0.134912759990605\\
0.13177200133898	-0.126368415803718\\
0.139942183372231	-0.117256224560749\\
0.147483523436168	-0.107617132630942\\
0.154362133892381	-0.0974944540816171\\
0.160547105127873	-0.0869336760247853\\
0.166010644459057	-0.0759822542049571\\
0.170728201017226	-0.064689399756631\\
0.174678576069076	-0.053105858072318\\
0.177844018277029	-0.0412836807692652\\
0.180210303464626	-0.0292759917958205\\
0.181766798535268	-0.0171367487096437\\
0.182506509252069	-0.00492050021728481\\
0.182426111666885	0.00731785894247426\\
0.181572241979474	0.0190881003982593\\
0.179873236654342	0.0312802825878893\\
0.177367022117378	0.043287146254783\\
0.174069736069185	0.0550687243881147\\
0.169989929877607	0.0666052639038779\\
0.165145569496247	0.0778445782462911\\
0.159559138816368	0.0887339773901722\\
0.153255781312397	0.099224508324183\\
0.146263755057786	0.109269170169144\\
0.138614474766328	0.118822830355323\\
0.130342318724795	0.127842550088468\\
0.121484459035714	0.136287798102975\\
0.112080698793511	0.144120625491918\\
0.102173294539852	0.151305834825844\\
0.0918067660570299	0.157811138741437\\
0.081027696214675	0.163607305112249\\
0.0698845216625517	0.168668288386333\\
0.0584273151867933	0.172971346616869\\
0.0467075607040833	0.176497143655832\\
0.0347779219096229	0.179229836044195\\
0.0226920056332296	0.181157144204446\\
0.0105041209476475	0.182270407620848\\
-0.00173096486884636	0.182564623755352\\
-0.0139582724387724	0.182038470527501\\
-0.0261228573348579	0.180694312254874\\
-0.0381700569824237	0.178538189028811\\
-0.0500457362852077	0.17557978957305\\
-0.0616965308884967	0.171832407706649\\
-0.0730700869786582	0.167312882606061\\
-0.0841152965368017	0.162041523137183\\
-0.0947825269946808	0.156042016597019\\
-0.10502384426728	0.149341322270658\\
-0.114793228144192	0.14196955028986\\
-0.124046779089521	0.133959826328012\\
-0.132742915503945	0.125348142749982\\
-0.140842560577269	0.116173196876105\\
-0.148309317883386	0.10647621709255\\
-0.155109634933297	0.0963007775837708\\
-0.16121295393969	0.085692602536164\\
-0.166591849134408	0.0746993606689701\\
-0.171222150009276	0.0633704510284962\\
-0.175083049926045	0.0517567810138909\\
-0.17815719961341	0.0399105376207512\\
-0.180430785130352	0.027884952922236\\
-0.181893589934494	0.0157340648882352\\
-0.182539040796004	0.00351247453919457\\
-0.182364237331749	-0.00872489939580936\\
-0.181402913929881	-0.020635405086275\\
-0.179604386303825	-0.032788769418946\\
-0.176999519188407	-0.0447661631376912\\
-0.173603533617223	-0.0565212542670409\\
-0.169427252558779	-0.0680238574411571\\
-0.164489152909976	-0.0792222046423643\\
-0.158811921356541	-0.0900644924718698\\
-0.152421100740124	-0.100501976361631\\
-0.145345362891956	-0.110487848761352\\
-0.137616499751825	-0.11997724062908\\
-0.129269245444678	-0.128927504784142\\
-0.120341109404833	-0.137298422167639\\
-0.110872210653198	-0.145052377719957\\
-0.100905098438243	-0.152154528428626\\
-0.090484560826623	-0.15857296017617\\
-0.0796574233751432	-0.164278831208165\\
-0.0684723387194543	-0.169246501727634\\
-0.0569795679620106	-0.17345364910113\\
-0.0452307548199832	-0.176881368167923\\
-0.0332786935552341	-0.179514256193585\\
-0.0211770917462723	-0.181340482081608\\
-0.00898032893898553	-0.182351839539712\\
0.00325678770497809	-0.182543783953881\\
0.0154792696911965	-0.181915452810272\\
0.0276321942928381	-0.180469669570601\\
0.0396609513378616	-0.178212930985324\\
0.05151148861444	-0.175155377899682\\
0.0631305547565343	-0.171310749685009\\
0.0744659385356386	-0.166696322498673\\
0.0854667034714078	-0.16133283165371\\
0.0960834167234797	-0.15524437844093\\
0.106268371215514	-0.148458321831671\\
0.115975800017557	-0.141005155534369\\
0.125162082004976	-0.132918370966207\\
0.133785937863576	-0.124234306764436\\
0.141808615589906	-0.114991985489883\\
0.14919406462583	-0.105232938275081\\
0.155909097851417	-0.095001018204574\\
0.161923540715706	-0.0843422032556175\\
0.167210366828514	-0.0733043896923283\\
0.171745819406637	-0.0619371768374961\\
0.175509518024676	-0.0502916441984839\\
0.1784845501967	-0.0384201219374766\\
0.180657547376475	-0.0263759557118127\\
0.18201874502599	-0.0142132669754763\\
0.182562026496254	-0.00198670976764883\\
0.182284950511398	0.0102487748697621\\
0.181209190532996	0.0222726015652565\\
0.179304764063301	0.0343895653805577\\
0.176595068786096	0.0463359733647727\\
0.173094456192515	0.0580616047536408\\
0.168815926991577	0.0695271424157019\\
0.1637785163326	0.080681090510891\\
0.15800515999456	0.0914724561210843\\
0.151521821867994	0.101852728712583\\
0.144357607948398	0.111775318880102\\
0.136544708981546	0.121195640876401\\
0.128118235149262	0.13007136031996\\
0.119116051731638	0.138362593239787\\
0.109578610599118	0.14603208251022\\
0.0995487690083752	0.153045364669898\\
0.0890715968872884	0.159370924954546\\
0.0781941742705382	0.164980338943644\\
0.0669653797486419	0.169848400280411\\
0.0554356708276365	0.173953233937915\\
0.0436568572012344	0.177276394513562\\
0.0316818679277495	0.17980294911897\\
0.0195645136060844	0.181521544477356\\
0.00735924455624335	0.182424457944789\\
-0.00487909384781346	0.182507632210053\\
-0.0170955076328003	0.181770693526926\\
-0.0292351013460147	0.180216953393783\\
-0.0412433247325515	0.177853393673027\\
-0.0530662178637446	0.174690635216665\\
-0.064650653603105	0.170742890142424\\
-0.0759445763449351	0.166027897969004\\
-0.0868972359278846	0.160566845902318\\
-0.0974594156870883	0.154384273627715\\
-0.107583653606599	0.147507963042566\\
-0.117224455602551	0.139968813410958\\
-0.126338499946118	0.131800702520909\\
-0.134884831941257	0.123040334445616\\
-0.142825047950172	0.113727074617168\\
-0.150123467969079	0.103902772929891\\
-0.15674729595696	0.0936115756857994\\
-0.162666767208536	0.082899727217445\\
-0.167855282100495	0.0718153620917698\\
-0.172289525623889	0.0604082888046434\\
-0.175949572147727	0.0487297659714865\\
-0.178818974959514	0.036832271985559\\
-0.180884840169054	0.0247692692017676\\
-0.182137884646713	0.0125949637067013\\
-0.182572477739671	0.000364061729217316\\
-0.182186666572422	-0.0118684761763968\\
-0.18099079320661	-0.0239827974645999\\
-0.178975285674247	-0.0360650714920014\\
-0.176155734849717	-0.0479791560553332\\
-0.172545715886467	-0.0596725922992463\\
-0.16816031126262	-0.0710981862629849\\
-0.163019144006665	-0.0822046294165525\\
-0.157145439102321	-0.0929416667286113\\
-0.150565599579806	-0.103261041552599\\
-0.143309181357828	-0.113116404877482\\
-0.135408790782131	-0.122463471808193\\
-0.126899929819588	-0.131260239199554\\
-0.117820833824363	-0.139467177982571\\
-0.108212300383207	-0.147047409694334\\
-0.0981175062094329	-0.153966871962305\\
-0.0875818130900436	-0.160194471618199\\
-0.0766525640147363	-0.165702224444065\\
-0.0653788704526301	-0.170465380909597\\
-0.0538113916569505	-0.174462537390846\\
-0.0420021070328135	-0.17767573234494\\
-0.0300040825540622	-0.180090527025189\\
-0.0178712323167458	-0.181696070359898\\
-0.0056580762669464	-0.182485147714346\\
0.00658050479417436	-0.182454213310213\\
0.0182578682260826	-0.181657617746497\\
0.0304733809062856	-0.18001171109992\\
0.0424961556982083	-0.177558216004005\\
0.0542913353143023	-0.174313780426824\\
0.0658456272371027	-0.170285632176954\\
0.0771065111563644	-0.165491477538962\\
0.0880207624146598	-0.159953707742864\\
0.0985393240549762	-0.15369725074004\\
0.108615097487029	-0.146750141064633\\
0.118202810422103	-0.139143591111717\\
0.127259369303217	-0.130911788232409\\
0.135744077318686	-0.122091723229323\\
0.143618808376497	-0.112723029249978\\
0.150848176779123	-0.102847805225922\\
0.157399696744829	-0.0925104263131307\\
0.163243928489671	-0.0817573443666959\\
0.168354610495849	-0.0706368792211382\\
0.172708777504294	-0.0591990015874965\\
0.176286863720475	-0.0474951084880123\\
0.179072790729588	-0.0355777923110199\\
0.181054039749318	-0.0235006044731969\\
0.182221707881342	-0.0113178147943642\\
0.18257054811976	0.000915832385889267\\
0.182098992926737	0.013145364186095\\
0.180809227357107	0.0253153542070117\\
0.178706930895888	0.0373721386047824\\
0.175801602056428	0.0492609444049468\\
0.172106303022411	0.0609283548430902\\
0.16763763024182	0.072321980930298\\
0.162415663410877	0.0833906248476159\\
0.156463868783402	0.0940845462011754\\
0.149808991297545	0.10435569093185\\
0.142480935100293	0.114157904988264\\
0.134512629396989	0.123447141343877\\
0.125939880418336	0.13218165806334\\
0.116801210501586	0.1403222058992\\
0.107137684996555	0.14783220464942\\
0.096992727729335	0.154677907538329\\
0.0864119258817251	0.160828552853997\\
0.0754428251378344	0.166256502181979\\
0.0641347160289465	0.170937364602636\\
0.052538412451662	0.174850106289127\\
0.0407060233246288	0.177977145027642\\
0.0286907184377944	0.180304429222976\\
0.0165464895247635	0.181821501041822\\
0.00432790764900349	0.182521543404756\\
-0.00791012201299756	0.182401410619482\\
-0.0197445339091687	0.181502054363761\\
-0.0319195962529946	0.179760908036934\\
-0.0439139247361224	0.17721290048975\\
-0.0556844343661919	0.173873771845598\\
-0.067206706360748	0.169753065969965\\
-0.0784287579491834	0.164868962382416\\
-0.0892982915656624	0.159244026542784\\
-0.0997664407376836	0.152903571581448\\
-0.109786284977409	0.145876031495766\\
-0.119312803063686	0.138192980985211\\
-0.128303179467032	0.12988894926624\\
-0.136717014850179	0.121001251595265\\
-0.14451650141715	0.111569825175176\\
-0.151666591586152	0.101637050834884\\
-0.158135155835715	0.0912475623174406\\
-0.163893127158567	0.0804480456228106\\
-0.168914631656417	0.0692870292405151\\
-0.173177104803387	0.0578146660871449\\
-0.176661392841266	0.0460825081401737\\
-0.179351838848424	0.0341432747850928\\
-0.181236353094688	0.0220506159217507\\
-0.182306467369934	0.00985887087430825\\
-0.182557373034744	-0.00237717578199853\\
-0.181987942628634	-0.0146025403970932\\
-0.180600734936895	-0.026762287322033\\
-0.178401983491276	-0.0388017757717633\\
-0.17540156856017	-0.0506669053476464\\
-0.171612972750749	-0.0623043591470476\\
-0.167053220422809	-0.0736618433494866\\
-0.16174280118986	-0.0846883221981817\\
-0.155705577845437	-0.0953342473379458\\
-0.148968679136121	-0.105551780460162\\
-0.14156237785359	-0.115295008272305\\
-0.133519954804252	-0.124520148808712\\
-0.124877549258056	-0.133185748170595\\
-0.115673996549886	-0.141252866805775\\
-0.105950653578928	-0.148685254477605\\
-0.0957512129590818	-0.15544951316726\\
-0.0851215066883545	-0.161515247145202\\
-0.0741093001949361	-0.166855199559667\\
-0.0627640777014284	-0.171445374915728\\
-0.0511368198684941	-0.175265146899391\\
-0.0392797746972812	-0.178297351068084\\
-0.0272462227608137	-0.180528361975806\\
-0.0150902377788323	-0.181948154402367\\
-0.00286644363317302	-0.182550348402275\\
0.00937023109155195	-0.182332237973542\\
0.0213327633175855	-0.181322248983324\\
0.0334701421625913	-0.179478678034711\\
0.0454343175157914	-0.176829209211208\\
0.0571770280231605	-0.17338867852387\\
0.0686639832893533	-0.169168861781803\\
0.0798435467471733	-0.164188472436777\\
0.0906642745363719	-0.158470299413117\\
0.101077520488966	-0.15204006497918\\
0.111036568445537	-0.144926626294287\\
0.120496669513304	-0.137161945202209\\
0.129415309257634	-0.128780916053014\\
0.137752410806805	-0.11982119996415\\
0.145470511024094	-0.110323057882663\\
0.152534928041608	-0.100329170433232\\
0.158913917330601	-0.0898844459592718\\
0.1645788144044	-0.0790358186540664\\
0.16950416360377	-0.0678320376841291\\
0.173667832488854	-0.056323448122013\\
0.17705111129003	-0.0445617647210194\\
0.179638796981142	-0.0325998395334437\\
0.181419261597092	-0.0204914244108701\\
0.182384504483461	-0.00829092947348668\\
0.18253018824972	0.00394682139360916\\
0.181855658258857	0.0161668368959644\\
0.180363945568716	0.0283142054323599\\
0.178061753311471	0.0403343418494817\\
0.174959426573117	0.0521732327195018\\
0.171070905906899	0.0637776790562414\\
0.166413664689317	0.0750955353713814\\
0.161008630603514	0.086075943989356\\
0.154880091598649	0.0966695635828878\\
0.148055586749948	0.106828790892086\\
0.140565782508121	0.116507974635476\\
0.132444334899858	0.12566362064318\\
0.123727738290725	0.134254587303724\\
0.11445516139487	0.142242270437172\\
0.104668271265045	0.14959077676736\\
0.0944110460622892	0.156267085207729\\
0.0837295774348503	0.162241195246048\\
0.0726718634017599	0.16748626175416\\
0.0612875926674151	0.171978715619347\\
0.0496279213461409	0.175698369651782\\
0.0377452430859261	0.178628509298446\\
0.0256929536334715	0.180755967751392\\
0.0135252108936014	0.182071185113893\\
0.00129669157153611	0.182568251357655\\
-0.0109376545210958	0.182244932880721\\
-0.023003123074297	0.181117926812164\\
-0.0351049318094532	0.179166100767967\\
-0.0470375348748186	0.176409518778675\\
-0.0587495816266226	0.172862183961546\\
-0.0701982050958933	0.168538007627467\\
-0.0813319979898157	0.163456275970698\\
-0.0921002946148321	0.157640045095334\\
-0.102454691968721	0.151115466492618\\
-0.112348701928408	0.143911838737261\\
-0.121737866685128	0.1360615302088\\
-0.130579992828988	0.127599818552488\\
-0.138835347429493	0.118564727301174\\
-0.146466834557741	0.108996856213973\\
-0.153440161544762	0.0989391992540538\\
-0.159723993198101	0.0884369512972869\\
-0.165290092632374	0.0775373050181059\\
-0.170113448149688	0.0662892388287675\\
-0.174172385630843	0.0547432967906267\\
-0.177448665927676	0.0429513614952152\\
-0.179927566822823	0.0309664209260156\\
-0.181597949186792	0.0188423303452719\\
-0.182452307030381	0.00663357029859777\\
-0.182486801234242	-0.00560499820004993\\
-0.181729830351151	-0.0175247126910925\\
-0.180139623899295	-0.029707988516197\\
-0.177740195882646	-0.0417285468746659\\
-0.174546028231162	-0.0535400111639001\\
-0.170567352025035	-0.0651124197917556\\
-0.165821751099406	-0.0763936888234724\\
-0.160331030188173	-0.0873316072408009\\
-0.154119894007315	-0.0978770002033719\\
-0.147216207742889	-0.107982577803469\\
-0.139650990180362	-0.117602933240198\\
-0.131458240017009	-0.126694830717111\\
-0.122674772370425	-0.135217414767553\\
-0.113340056136789	-0.143132388861605\\
-0.103496037555514	-0.150404186478973\\
-0.0931869515127193	-0.157000131215389\\
-0.0824591226925543	-0.162890583682595\\
-0.0713607574230661	-0.16804907468213\\
-0.0599417270703339	-0.172452424138351\\
-0.0482533439358878	-0.17608084526217\\
-0.036348130673541	-0.178918033466889\\
-0.0242795842845301	-0.180951239630945\\
-0.0121019357172063	-0.182171327389414\\
0.000130093824121618	-0.182572814187816\\
0.0123615387654078	-0.182153895918132\\
0.024498765999331	-0.180921694869055\\
0.0365710382398498	-0.178872604563296\\
0.048475346753057	-0.176019857730086\\
0.0601587977643371	-0.17237682160543\\
0.0715720976123836	-0.167959174952385\\
0.0826639832243864	-0.16278671788545\\
0.0933844044738317	-0.156882767306397\\
0.103685182769143	-0.150273858620719\\
0.113520043889605	-0.142989682774718\\
0.122844794727287	-0.135062971192098\\
0.131617532991876	-0.126529343719469\\
0.139798837658372	-0.117427146931388\\
0.14735194545423	-0.107797282210967\\
0.154242915914835	-0.0976830220942455\\
0.160440783931817	-0.0871298157973159\\
0.165917698912502	-0.0761850849660974\\
0.170649049919829	-0.0648980105961267\\
0.174613576268421	-0.053319312024951\\
0.177793463056735	-0.0415010190301804\\
0.180174421222743	-0.0294962380225739\\
0.181745751752092	-0.0173589134080573\\
0.182500393753462	-0.00514358519459053\\
0.182434956189516	0.00709485610541941\\
0.181598326550945	0.0188386629664498\\
0.179915301158355	0.0310376335903736\\
0.17742494582989	0.0430492638122156\\
0.174143551085914	0.0548349703736873\\
0.170079279123965	0.066376872401471\\
0.165250016429329	0.0776226931612451\\
0.159678217680545	0.0885195868564218\\
0.153388961656816	0.0990185686314342\\
0.146410439318944	0.109072607854735\\
0.138774004501661	0.118636529932247\\
0.130513978035623	0.127667349510514\\
0.12166747747816	0.13612448549679\\
0.112274254797976	0.143969935650294\\
0.10237651911208	0.151168445880866\\
0.0920187466953792	0.157687669099672\\
0.081247480996579	0.163498310679772\\
0.0701111235255004	0.168574260061759\\
0.0586597163593232	0.17289270808209\\
0.0469447172746675	0.176434249467782\\
0.0350187685180901	0.179182970035326\\
0.0229354602566956	0.181126518201889\\
0.0107490897615953	0.182256160489417\\
-0.00148558257861941	0.182566820768092\\
-0.0137135793304234	0.182057103066201\\
-0.0258799530503172	0.180729297843313\\
-0.0379300332108478	0.178589371697679\\
-0.0498096718564245	0.175646940554708\\
-0.061465486918982	0.171915226458849\\
-0.0728451021044564	0.167410998156831\\
-0.0838973822468398	0.162154495745565\\
-0.0945726630830128	0.156169339723439\\
-0.104822974423248	0.149482424850608\\
-0.114602255713451	0.142123799292831\\
-0.123866563007357	0.13412652960035\\
-0.132574266436298	0.125526552117914\\
-0.140686237273796	0.116362511503192\\
-0.148166023763338	0.106675587073997\\
-0.154980014917312	0.0965093077660693\\
-0.161097591547764	0.0859093565368167\\
-0.166491263864252	0.0749233650723216\\
-0.171136794989638	0.0636006997707626\\
-0.175013309882123	0.0519922398878004\\
-0.178103389129695	0.0401501489253239\\
-0.180393147230009	0.0281276402214281\\
-0.181872294984331	0.0159787378371001\\
-0.182534185733789	0.0037580337899226\\
-0.182375845226073	-0.00847955725679756\\
-0.181433114888421	-0.0203684731196434\\
-0.179651802581205	-0.032528167695333\\
-0.177063990083131	-0.0445106219078284\\
-0.17368505082697	-0.0562703746994799\\
-0.169525432258754	-0.0677789037054782\\
-0.16460352145053	-0.07898438287494\\
-0.158941967523848	-0.0898348652041253\\
-0.152566244488161	-0.100281569205384\\
-0.145504952965835	-0.110277653109413\\
-0.137789819736948	-0.119778202204283\\
-0.129455517458556	-0.128740518794407\\
-0.120539497328891	-0.137124329705172\\
-0.111081823841934	-0.144891962022838\\
-0.101124995735285	-0.152008511333835\\
-0.0907137548000079	-0.158441998863892\\
-0.0798948847402757	-0.164163515251573\\
-0.068717000970016	-0.169147350433403\\
-0.0572303321603164	-0.173371109171375\\
-0.0454864945284285	-0.176815811689894\\
-0.0335382598986154	-0.179465978961419\\
-0.0214393185705456	-0.181309702262188\\
-0.0092440380528409	-0.1823386966862\\
0.00299278123637642	-0.182548338373144\\
0.0152161522244624	-0.181937685286458\\
0.02737114827024	-0.180509481445971\\
0.039403149978423	-0.178270144597803\\
0.0512580906411507	-0.175229737375263\\
0.0628826991857235	-0.171401922082398\\
0.0742247395548283	-0.166803899301167\\
0.0852332454379101	-0.161456330597002\\
0.0958587492801198	-0.155383245679311\\
0.106053504582631	-0.148611934415776\\
0.115771700443553	-0.141172824209024\\
0.12496966741933	-0.133099343264874\\
0.133606073752596	-0.12442777038332\\
0.141642111101714	-0.115197071935513\\
0.149041668930496	-0.10544872676326\\
0.15577149677161	-0.0952265397924099\\
0.161801353638757	-0.0845764451943872\\
0.167104143919499	-0.0735462999731216\\
0.171656039128071	-0.0621856689229776\\
0.17543658498581	-0.0505456018937853\\
0.178428793328399	-0.0386784044062023\\
0.180619218446048	-0.0266374026083383\\
0.181998017502958	-0.0144767036480274\\
0.182558994765915	-0.00225095254076003\\
0.1822996294452	0.00998491337917604\\
0.181243570800327	0.0219913678334118\\
0.179357372245932	0.0341143146226388\\
0.176665713818417	0.0460660301513122\\
0.173183087590391	0.0577968139273464\\
0.168922134437133	0.0692687956435897\\
0.163901792990489	0.0804304410405946\\
0.158144954016656	0.0912306261343641\\
0.151677509068287	0.101620799553751\\
0.144528489735082	0.111554333611824\\
0.136730018221412	0.120986593651926\\
0.128317140073197	0.129875191331413\\
0.119327659438428	0.138180184854762\\
0.10980197102958	0.145864255337575\\
0.099782879222608	0.152892873852287\\
0.0893154055727348	0.159234456766564\\
0.07844658646525	0.164860507702449\\
0.0672252617519945	0.169745745584164\\
0.0557018552967158	0.17386821823334\\
0.0439281483945639	0.177209401012878\\
0.0319570470765891	0.179754280072655\\
0.0198423443849098	0.181491419811512\\
0.00763847864472639	0.182413014265612\\
-0.00459971115577746	0.18251492218532\\
-0.0168172317989827	0.181796685644172\\
-0.0289591829409982	0.180261532095814\\
-0.040971003815658	0.177916359871767\\
-0.0527987184099425	0.174771707182532\\
-0.0643891780040799	0.170841704764129\\
-0.0756903000019606	0.166144012380482\\
-0.0866513019704386	0.160699739466516\\
-0.0972229298292055	0.154533350273357\\
-0.107357679180132	0.147672553935493\\
-0.117010008775892	0.140148179954419\\
-0.126136545150462	0.131994039673271\\
-0.134696277537379	0.123246774330256\\
-0.142650742140869	0.113945690420262\\
-0.149964194985167	0.10413258305922\\
-0.156603772527261	0.0938515481801609\\
-0.162539639334645	0.0831487843806457\\
-0.167745122150357	0.072072385330365\\
-0.172196829752649	0.060672123656467\\
-0.175874758065416	0.0489992272866083\\
-0.178762380048226	0.0371061492497401\\
-0.180846719960312	0.0250463319795192\\
-0.182118411669028	0.0128739671643175\\
-0.182571740737282	0.000643752230190978\\
-0.18220467010094	-0.0115893554409099\\
-0.181029406657616	-0.0236898371193682\\
-0.179032956360609	-0.0357778640943942\\
-0.176232247695113	-0.0476974839414369\\
-0.172640979041115	-0.0593965273061264\\
-0.168273888287459	-0.0708290452446542\\
-0.163150497747466	-0.0819437017099683\\
-0.157293981014983	-0.0926901221016319\\
-0.150730665850594	-0.103020005844019\\
-0.143490031269698	-0.112886962007568\\
-0.135604612427896	-0.122246653887141\\
-0.127109844177362	-0.13105702134869\\
-0.118043898512114	-0.139278474248091\\
-0.108447513842614	-0.14687406898232\\
-0.0983638122295408	-0.15380967419178\\
-0.0878381055403692	-0.160054124219416\\
-0.0769176918231927	-0.165579359167789\\
-0.0656516427689154	-0.170360550987652\\
-0.0540905832035613	-0.174376215043895\\
-0.0422864636065892	-0.177608306656079\\
-0.0302923266653098	-0.18004230218495\\
-0.0181620689261528	-0.181667264294973\\
-0.00595019859620834	-0.182475891103485\\
0.00628840937800152	-0.182464548989911\\
0.0179242223396895	-0.18169087649301\\
0.0301497279694387	-0.180066237031652\\
0.0421789096068863	-0.177633880913116\\
0.0539794190686214	-0.174410659595666\\
0.0655407490201619	-0.170403245551328\\
0.0768102145172589	-0.16562924521541\\
0.0877343630541147	-0.160111016169965\\
0.0982640980968505	-0.153873399314987\\
0.108352283150163	-0.146944338987903\\
0.11795359015731	-0.139354966278886\\
0.127024863767994	-0.131139391776116\\
0.13552534109839	-0.122334533325497\\
0.143416825303485	-0.112979955641792\\
0.15066385545784	-0.1031176941592\\
0.157233866461297	-0.0927920657220526\\
0.163097335485659	-0.0820494693099884\\
0.168227914606808	-0.0709381775695913\\
0.172602549191806	-0.0595081199134225\\
0.176201581502632	-0.047810658147003\\
0.179008839026086	-0.0358983556777568\\
0.181011707147597	-0.0238247413152101\\
0.182201185835672	-0.0116440687352715\\
0.182571930084213	0.000588927310037183\\
0.182122273931112	0.0128192769550656\\
0.180856430617565	0.0249761476740737\\
0.178776244908198	0.0370393148500642\\
0.175892766472228	0.0489345617521082\\
0.172219180642988	0.0606086666769516\\
0.167771706387771	0.0720104938614842\\
0.162570307355869	0.0830888192878846\\
0.156638387169054	0.0937937760363049\\
0.150002603677681	0.104077258234236\\
0.142692772492321	0.113893061701236\\
0.134741740633121	0.123197078658461\\
0.12618523687731	0.131947500494106\\
0.117061710528908	0.140105006527546\\
0.10741215880804	0.147632940429464\\
0.0972799426834667	0.154497474881555\\
0.086710592013349	0.160667763598059\\
0.0757516009539165	0.166116079936401\\
0.0644522145365438	0.170817941491734\\
0.0528632073810539	0.174752220109335\\
0.0410366555436982	0.177901236822995\\
0.0290257025022645	0.180250841299563\\
0.0168843203543578	0.181790475423466\\
0.00466706728718935	0.182513220740362\\
-0.00757115757580495	0.182415829545068\\
-0.0193698646120789	0.181542455530428\\
-0.03155455764386	0.179825379871143\\
-0.0435560256983536	0.177301241370636\\
-0.0553328769731021	0.173986005635223\\
-0.0668633091517751	0.169888655705936\\
-0.078095228801304	0.165027248449973\\
-0.0889761176888	0.15942430181136\\
-0.0994570596761446	0.153105032053343\\
-0.109491088185872	0.146097772742893\\
-0.119033118458869	0.138434007150397\\
-0.128040264621473	0.130148178222226\\
-0.136472052016681	0.121277519394178\\
-0.144290592281681	0.111861891205988\\
-0.151460752269771	0.101943603429446\\
-0.157950312318179	0.0915672246493315\\
-0.163730111119533	0.0807793818821122\\
-0.168774176730505	0.0696285510871538\\
-0.173059843278521	0.0581648393364421\\
-0.176567852812654	0.0464397596548826\\
-0.17928244183998	0.0345059995452866\\
-0.181191412161736	0.0224171842255863\\
-0.182286185684602	0.0102276356675874\\
-0.1825618429679	-0.00200787150261487\\
-0.182017145329762	-0.0142343561436596\\
-0.180654540412678	-0.0263968776580807\\
-0.17848015118542	-0.0384407828692995\\
-0.175503748427724	-0.0503119516174079\\
-0.171738706825406	-0.0619570399441971\\
-0.167201944871923	-0.0733237197958227\\
-0.161913848838579	-0.0843609141775045\\
-0.15589818117339	-0.0950190266544282\\
-0.149181973719035	-0.105250164226661\\
-0.141795406244357	-0.11500835253744\\
-0.133771670830876	-0.124249742460142\\
-0.125146822716859	-0.132932807143634\\
-0.11595961828921	-0.141018528606488\\
-0.106251340917789	-0.148470573078265\\
-0.0960656154506377	-0.155255454261764\\
-0.0854482121894398	-0.161342683802119\\
-0.0744468412044554	-0.166704908297396\\
-0.0631109379592259	-0.171318032204939\\
-0.0514914411522507	-0.175161326124376\\
-0.039640563839464	-0.17821751993836\\
-0.0276115587965431	-0.180472880423119\\
-0.0154584792258453	-0.181917272957588\\
-0.00323593587225812	-0.182544207062971\\
0.00900114837924645	-0.182350865569594\\
0.0209347304738122	-0.181368669425458\\
0.0330811259682316	-0.179550822885057\\
0.0450528327160162	-0.176926824767593\\
0.0568026337047799	-0.173511728086698\\
0.0682985392365574	-0.169316769810237\\
0.0794888411568762	-0.164360528024198\\
0.0903218933646407	-0.158665732449059\\
0.100748993379978	-0.15225800287611\\
0.11072337268939	-0.145166090668331\\
0.120200213827081	-0.137421860591456\\
0.129136926593053	-0.129060115432484\\
0.137493352933169	-0.120118429632588\\
0.145231942966451	-0.110636983026843\\
0.152317922807606	-0.100658381149143\\
0.15871945107861	-0.0902274635917562\\
0.164407762053615	-0.0793911024381561\\
0.16935729490172	-0.0681979916591378\\
0.173545808545633	-0.0566984283025802\\
0.176954481600633	-0.0449440864873997\\
0.179567996952915	-0.0329877851949622\\
0.181374610586598	-0.0208832509281751\\
0.182366204357545	-0.00868487628246008\\
0.182538322471701	0.00355252446617042\\
0.181890191508207	0.0157739616782168\\
0.180424723894552	0.0279245174453894\\
0.178148504818485	0.0399495923759876\\
0.175071762638136	0.0517951509307307\\
0.171208322919243	0.0634079642431561\\
0.166575546308986	0.0747358493046406\\
0.16119425052591	0.0857279034501182\\
0.155088616813489	0.0963347330955285\\
0.14828608127825	0.106508675693558\\
0.140817211604579	0.116204013906202\\
0.132715569696651	0.125377181038877\\
0.124017560867427	0.13398695680856\\
0.114762270245348	0.141994652574059\\
0.104991287146133	0.149364285182444\\
0.094748518184247	0.156062738665357\\
0.0840799899771432	0.162059913045957\\
0.0730336423238158	0.167328859594251\\
0.0616591127792688	0.171845901925659\\
0.0500075136092956	0.175590742390209\\
0.0381312021089905	0.178546553283481\\
0.0260835453364122	0.180700052461276\\
0.0139186802988305	0.182041563025308\\
0.00169127068932062	0.182565056805882\\
-0.010543738753659	0.182268181450507\\
-0.0225860230892165	0.181170447447882\\
-0.0346964059461068	0.179245696911095\\
-0.0466368818233572	0.176515896771787\\
-0.0583567088206035	0.172995245788331\\
-0.0698150101360503	0.168697139618942\\
-0.080960329898525	0.163640721019047\\
-0.0917418181141865	0.157848976669056\\
-0.102111010317662	0.151347950864569\\
-0.112021360386749	0.144166832208178\\
-0.121428337460688	0.136337887567145\\
-0.130289667629227	0.127896298877872\\
-0.13856553169934	0.118879999223234\\
-0.146218741666086	0.109329503835231\\
-0.153214907301645	0.0992877285299755\\
-0.159522590831037	0.088799796753392\\
-0.16511344823184	0.077912836777108\\
-0.169962356591445	0.0666757699341044\\
-0.174047526999407	0.0551390907846326\\
-0.177350602456014	0.0433546402175735\\
-0.179856740360643	0.0313753724997238\\
-0.181554679207324	0.0192551173273101\\
-0.182436789191667	0.00704833792549783\\
-0.182499106493321	-0.0051901136704383\\
-0.181745752343543	-0.0173592159232522\\
-0.180173192640609	-0.029503929624828\\
-0.177790988091539	-0.0415117552355896\\
-0.174610517496076	-0.0533294333522744\\
-0.170645404140713	-0.0649076833502933\\
-0.165913406723347	-0.0761945064659209\\
-0.160435866719267	-0.0871389353214546\\
-0.154237404112855	-0.0976917836051892\\
-0.147345864828116	-0.107805647171449\\
-0.139792215828459	-0.117435079385759\\
-0.131610400588834	-0.126536808739532\\
-0.122837184744768	-0.135069935906132\\
-0.113511991318067	-0.142996116734966\\
-0.103676723721214	-0.150279734379794\\
-0.0933755774329285	-0.15688805938779\\
-0.0826548413865893	-0.162791396785344\\
-0.0715626899691831	-0.1679632195122\\
-0.0601489665508337	-0.172380287620032\\
-0.0484649595078262	-0.176022752704173\\
-0.0365631717546707	-0.17887424709398\\
-0.0244970848158186	-0.180921957402304\\
-0.0123209185051399	-0.182156682102254\\
-8.93872854214623e-05	-0.182572872874967\\
0.0121425455896188	-0.182168659541354\\
0.0242698306963559	-0.18095258203031\\
0.0363465092936006	-0.17891839830721\\
0.0482551489819171	-0.176080386896004\\
0.0599430380122933	-0.172452005663322\\
0.0713617995218555	-0.168048670517082\\
0.0824601508476401	-0.1628901029828\\
0.0931879520209341	-0.156999578848206\\
0.103496989862796	-0.150403574698909\\
0.113340956952826	-0.143131721510287\\
0.122675619496162	-0.135216695120649\\
0.131459030492221	-0.12669406297376\\
0.139651721001672	-0.117602122194638\\
0.147216876656164	-0.107981728008316\\
0.15412050290651	-0.0978761103261353\\
0.160331577819776	-0.0873306794616598\\
0.165822191496742	-0.0763928220535708\\
0.170567671481983	-0.0651116881365359\\
0.174546693631888	-0.0535379702794158\\
0.177741377934197	-0.0417236757995366\\
0.180137368854645	-0.0297218930591384\\
0.181723899843186	-0.017586552914206\\
0.182493841715197	-0.00537218636986984\\
0.182443734686725	0.00686632046118755\\
0.181624844141768	0.0185815962316415\\
0.179958265132578	0.030787750194424\\
0.177484238410222	0.0428043000229771\\
0.174219212486748	0.0545942196147793\\
0.170170941061143	0.0661416181195567\\
0.165357229935768	0.0773941172362854\\
0.159800504837183	0.0882987064606252\\
0.153525777774183	0.0988063687184688\\
0.146561170448748	0.108870043123001\\
0.138937973973894	0.11844451187611\\
0.130690449978677	0.127486741751903\\
0.121855659803625	0.135956100431653\\
0.112473302708865	0.143814530841391\\
0.102585538922495	0.151026720615929\\
0.0922367998476502	0.157560261241611\\
0.081473588270548	0.163385793799933\\
0.0703442694357335	0.168477140857611\\
0.0588988537155578	0.172811424094862\\
0.047188771887795	0.176369167110201\\
0.0352666440280518	0.179134382939617\\
0.023186043050051	0.181094645897034\\
0.0110012539796091	0.182241147407785\\
-0.00123296998147131	0.182568735591306\\
-0.0134616534954041	0.18207593841126\\
-0.02562984611862	0.180764970289874\\
-0.0376828692280714	0.17864172215781\\
-0.0495665617208836	0.17571573498333\\
-0.061227523398851	0.172000156897638\\
-0.0726133549180671	0.167511684113984\\
-0.0836728932517331	0.162270485901893\\
-0.0943564415947452	0.15630011395496\\
-0.104615992684091	0.149627396556591\\
-0.114405444511389	0.14228231803199\\
-0.123680807492907	0.13429788400834\\
-0.132400402143559	0.125709973097775\\
-0.140525046360171	0.116557175679053\\
-0.148018231491209	0.10688062048752\\
-0.154846286390856	0.0967237898001733\\
-0.160978528723954	0.0861323240426979\\
-0.16638740283603	0.0751538167053328\\
-0.171048603577374	0.063837600478691\\
-0.174941185523107	0.0522345255665631\\
-0.178047657089221	0.0403967311940617\\
-0.180354059133097	0.0283774113166906\\
-0.181850027681565	0.0162305755818013\\
-0.182528840500025	0.00401080664016242\\
-0.182387447299823	-0.00822698512752206\\
-0.181463915895651	-0.0200925200492898\\
-0.179700382523827	-0.0322589024611658\\
-0.177130187384119	-0.0442465950595499\\
-0.173768864236935	-0.0560111254185414\\
-0.169626465549226	-0.0675257473313472\\
-0.164721286119367	-0.0787385693804696\\
-0.159075937272012	-0.0895974922829367\\
-0.152715821812247	-0.100053696794785\\
-0.145669466647511	-0.110060306164165\\
-0.137968531195799	-0.119572358588185\\
-0.129647624564174	-0.128547104268615\\
-0.120744137720327	-0.136944214224114\\
-0.111298078756636	-0.144725955863712\\
-0.101351894158798	-0.151857361422806\\
-0.0909502778236031	-0.158306385417536\\
-0.0801399701379242	-0.164044048714708\\
-0.0689695479664801	-0.169044568732588\\
-0.0574892063750743	-0.17328547529243\\
-0.0457505330733791	-0.176747711591217\\
-0.0338062766020001	-0.179415719834711\\
-0.0217101093058761	-0.181277511147055\\
-0.00951638614603408	-0.18232471944501\\
0.002720099540408	-0.182552639029776\\
0.014944362257805	-0.181960245732933\\
0.0271014714437063	-0.180550201518373\\
0.0391367982845903	-0.178328842521398\\
0.0509962612127138	-0.175306150575446\\
0.0626265689147424	-0.171495708358822\\
0.0739754598001442	-0.166914638360868\\
0.0849919368473541	-0.161583525939272\\
0.0956264967597583	-0.155526326818778\\
0.105831352414322	-0.148770259442925\\
0.115560647589494	-0.141345682670269\\
0.124770663032241	-0.133285959349088\\
0.133420012904922	-0.124627306405325\\
0.141469830761757	-0.115408632094526\\
0.14888394419557	-0.105671361166329\\
0.155629037379686	-0.0954592487218476\\
0.161674800779208	-0.0848181835903929\\
0.166994067344215	-0.0737959821312757\\
0.171562934588399	-0.0624421733656347\\
0.175360871995703	-0.0508077764169098\\
0.178370813278303	-0.038945071245387\\
0.180579233061511	-0.0269073637345888\\
0.181976207663485	-0.0147487461500621\\
0.182555459687116	-0.00252385407190921\\
0.182314386227267	0.00971237910597363\\
0.181278722503292	0.0216999814993988\\
0.179411395598051	0.0338292315858387\\
0.176738414078572	0.0457864489625788\\
0.173274419541855	0.0575225294713889\\
0.169031674172753	0.0690011522640512\\
0.164029016780857	0.0801707401693105\\
0.158289292385851	0.0909800300856771\\
0.151838317572508	0.101380428619523\\
0.144705046735276	0.111325268793334\\
0.136921531041708	0.120769865413894\\
0.128522749044118	0.1296717743588\\
0.119546441517558	0.137990994054076\\
0.110032943896792	0.145690141771141\\
0.100025005714296	0.152734620882364\\
0.0895675983401813	0.159092776530403\\
0.0787077128552942	0.164736037909249\\
0.0674941488985587	0.169639046642448\\
0.0559772953842541	0.173779770730426\\
0.0442089040834114	0.177139603549815\\
0.0322418570662924	0.17970344746647\\
0.0201299290730593	0.181459781677174\\
0.0079275458838175	0.18240071397744\\
-0.00431046026311077	0.182522016228049\\
-0.0165290970503985	0.181823143352927\\
-0.028673459201403	0.180307235788968\\
-0.0406889751955087	0.177981105374605\\
-0.0525216524968179	0.174855204738772\\
-0.0641183201627902	0.170943580333189\\
-0.0754268677793768	0.166263809312276\\
-0.0863964796199421	0.160836920549101\\
-0.0969778629892352	0.154687300140901\\
-0.107123469721193	0.147842581829871\\
-0.116787709844546	0.140333522826491\\
-0.125927156439904	0.132193865602632\\
-0.134500740787718	0.123460186262371\\
-0.142469936906944	0.114171730189637\\
-0.149798934673171	0.104370235699187\\
-0.1564548007423	0.0940997464723217\\
-0.16240762653032	0.0834064136538804\\
-0.167630662614188	0.0723382884624472\\
-0.172100438930541	0.0609451062710722\\
-0.175796870239899	0.0492780631179704\\
-0.178703346380409	0.0373895856562695\\
-0.180806806908475	0.0253330955662273\\
-0.182097799785196	0.0131627695063624\\
-0.1825705238508	0.000933295661737346\\
-0.182222854891685	-0.0113003719985246\\
-0.181068965906811	-0.0233858123027559\\
-0.179092281586572	-0.0354798813506117\\
-0.176311118178635	-0.0474052423120535\\
-0.172739306109044	-0.0591100626537252\\
-0.168391220722529	-0.0705497285109844\\
-0.163286279763835	-0.0816728736186259\\
-0.157447604227611	-0.0924289965308455\\
-0.150901443758046	-0.102769751290664\\
-0.143677197458586	-0.112648703814499\\
-0.135807326571063	-0.122021463777148\\
-0.127327196260688	-0.130845912038289\\
-0.118274912708653	-0.139082395221476\\
-0.108691152860137	-0.14669390225485\\
-0.098618981976146	-0.153646230330647\\
-0.0881036600462657	-0.159908138690003\\
-0.0771924383852842	-0.165451489026173\\
-0.065934347302839	-0.170251371925728\\
-0.0543799757913824	-0.174286218794763\\
-0.042581244201548	-0.17753789877967\\
-0.030591170932119	-0.179991800240542\\
-0.0184636341855903	-0.181636896410033\\
-0.00625312986530374	-0.18246579494164\\
0.00598547330284234	-0.182474771127716\\
0.0176764650607309	-0.181715182268724\\
0.0298953548407788	-0.180108677801522\\
0.0419253940359121	-0.177693921205143\\
0.0537310389438005	-0.174487373672499\\
0.0652982381021217	-0.170496358408828\\
0.076574447173423	-0.165738415026809\\
0.0875064194737264	-0.160235747446307\\
0.0980450173039594	-0.154013125484323\\
0.108143049252231	-0.147098433606952\\
0.117755143173571	-0.139522738502297\\
0.126838096260323	-0.131320088607427\\
0.135351093216819	-0.122527343607962\\
0.143255880936343	-0.113184013781099\\
0.150516938764732	-0.103332083958404\\
0.157101638619113	-0.093015824488897\\
0.162980391710059	-0.0822815921825556\\
0.168126781470523	-0.0711776220334511\\
0.172517682257278	-0.0597538104768992\\
0.176133363267166	-0.0480614911763676\\
0.178957577198553	-0.0361532043550101\\
0.180977633260498	-0.0240824607000871\\
0.182184454200242	-0.0119035009037623\\
0.182572617090443	0.00032894805786593\\
0.182140377699401	0.0125599188573412\\
0.18089358763117	0.0247058402238618\\
0.178831014284902	0.0367741368369373\\
0.175964942878813	0.0486745080838006\\
0.1723086603774	0.0603539098828606\\
0.167878081245648	0.0717622376132842\\
0.162693076519497	0.082848245579787\\
0.156777000433176	0.0935619640161868\\
0.150156441416683	0.103855245937232\\
0.142861144422933	0.113681847513419\\
0.134923890922677	0.122997612702399\\
0.126380347905456	0.13176067990039\\
0.117268906400037	0.139931671642255\\
0.10763050924827	0.147473871069307\\
0.0975084672278655	0.154353386812337\\
0.0869482644150679	0.16053930530915\\
0.0759973537885469	0.166003829725241\\
0.0647049439957918	0.170722404859976\\
0.0531217782380983	0.174673827483816\\
0.0412999062401061	0.177840341621236\\
0.0292924503759593	0.180207718332838\\
0.0171533669449986	0.181765319658504\\
0.00493720373120662	0.182506146416405\\
-0.00730114512677201	0.182426869656399\\
-0.0190694523671818	0.181574290090728\\
-0.0312621168102765	0.17987648430238\\
-0.0432693189229899	0.17737146278917\\
-0.0550511920867495	0.174075374114348\\
-0.0665881196191094	0.169996741039413\\
-0.0778279086461587	0.165153523480576\\
-0.0887178580386085	0.159568202912505\\
-0.0992090126336227	0.153265917800347\\
-0.109254369516897	0.146274921022978\\
-0.118808793173936	0.138626622534855\\
-0.127829341505437	0.130355396102969\\
-0.136275479677722	0.121498409510091\\
-0.144109254930181	0.112095461774056\\
-0.151295465710031	0.102188805621839\\
-0.157801820277911	0.0918229573025422\\
-0.163599081896887	0.0810444964525428\\
-0.168661200193846	0.0699018567983338\\
-0.172965428209186	0.0584451085295357\\
-0.176492424613236	0.0467257333030151\\
-0.179226340616584	0.0347963929119471\\
-0.181154891190937	0.0227106926363318\\
-0.182269410270052	0.010522940374458\\
-0.182564889693206	-0.00171209740649409\\
-0.182040001707807	-0.0139394417512245\\
-0.180697104936721	-0.0261041482812423\\
-0.178542233779334	-0.0381515540830183\\
-0.175585071295843	-0.0500275233421323\\
-0.171838905694709	-0.0616786906086712\\
-0.167320570623517	-0.0730527005906971\\
-0.16205036952146	-0.0840984434288675\\
-0.156051984390102	-0.094766284346871\\
-0.149352369370142	-0.105008286703206\\
-0.141981629630333	-0.114778427381261\\
-0.133972886076574	-0.124032803615449\\
-0.12536212653143	-0.132729830255617\\
-0.116188044012301	-0.14083042664329\\
-0.10649186286694	-0.148298192216986\\
-0.096317153527428	-0.155099570082641\\
-0.0857096367211703	-0.161203997805023\\
-0.0747169780261873	-0.16658404473892\\
-0.0633885736831077	-0.171215535291279\\
-0.0517753286199402	-0.175077657559942\\
-0.0399294277221835	-0.178153056846835\\
-0.0279041013267537	-0.180427913646806\\
-0.015753386025018	-0.181892005745848\\
-0.00353188185908866	-0.182538754153043\\
0.00870549303760367	-0.182365252665862\\
0.0206143287701718	-0.181405398549784\\
0.0327681691612761	-0.179608235125648\\
0.0447459449108791	-0.177004722033082\\
0.0565013906859592	-0.173610091780078\\
0.0680044491574253	-0.169435138124618\\
0.0792033480754859	-0.164498330780635\\
0.0900462732110921	-0.158822353241922\\
0.100484477302791	-0.152432742744737\\
0.110471150290125	-0.14535816531771\\
0.119961419714359	-0.137630407550934\\
0.12891263458409	-0.129284198487897\\
0.137284571717555	-0.120357042726811\\
0.145039611621743	-0.110889054725045\\
0.15214290654331	-0.10092277947696\\
0.15856253734436	-0.0905030011178228\\
0.164269656993976	-0.0796765416110797\\
0.169238620182577	-0.0684920503588956\\
0.173447098552072	-0.0569997856065414\\
0.176876181033075	-0.0452513885993073\\
0.179510458822189	-0.0332996515317056\\
0.181338094624617	-0.0211982803144782\\
0.182350875843516	-0.00900165324858497\\
0.182544251483808	0.00323542332176337\\
0.181917352603468	0.0154579612930046\\
0.180472996217524	0.0276110378949116\\
0.178217672639969	0.0396400424815831\\
0.175161516317366	0.0514909219412338\\
0.171318260292711	0.0631104235689277\\
0.166705174490955	0.074446334379464\\
0.161342988117843	0.0854477157193207\\
0.155255796511204	0.0960651321654161\\
0.148470952867077	0.106250873666467\\
0.141018945326135	0.115959169931113\\
0.132933259973301	0.125146396099751\\
0.124250230363765	0.133771268777462\\
0.115008874261406	0.141795031537803\\
0.105250718302318	0.14918162908493\\
0.0950196113979557	0.155897869264778\\
0.084361527697597	0.161913572216685\\
0.0733243599936047	0.167201705992787\\
0.0619577045212751	0.171738508022323\\
0.0503126380853166	0.175503591895143\\
0.0384414885501271	0.178480038965675\\
0.0263975997014071	0.18065447437871\\
0.0142350915318032	0.182017127172271\\
0.00200861706773309	0.18256187418068\\
-0.0102268832361829	0.182286267552069\\
-0.0222492978290866	0.181212141306642\\
-0.0343667351158029	0.179309230223522\\
-0.046313565849969	0.17660103699005\\
-0.0580396109411539	0.1731019242225\\
-0.0695056702649353	0.168824863195038\\
-0.080660245099085	0.163788880968055\\
-0.0914523321289683	0.158016909376016\\
-0.10183341766085	0.151534906142232\\
-0.111756909302057	0.144371970918669\\
-0.121178217448166	0.136560288559773\\
-0.130055003409441	0.128134963672344\\
-0.138347378580003	0.119133856224328\\
-0.146018080839712	0.109597413100902\\
-0.153032641411021	0.0995684869070497\\
-0.159359539904668	0.0890921432856075\\
-0.164970345995106	0.0782154583683593\\
-0.169839847165999	0.066987307243899\\
-0.173946162002882	0.0554581443365359\\
-0.177270838518566	0.0436797766860027\\
-0.179798937068133	0.0317051311491278\\
-0.181519097481428	0.0195880165696529\\
-0.182423590110443	0.00738288198466099\\
-0.182508350563095	-0.00485542804566729\\
-0.1817729979666	-0.017071919885628\\
-0.180220836679037	-0.0292116979414274\\
-0.177858841441511	-0.041220211335425\\
-0.174697626035291	-0.0530434990420135\\
-0.170751395589999	-0.0646284323543547\\
-0.166037882749161	-0.0759229536320405\\
-0.160578267990828	-0.0868763102152145\\
-0.154397084449063	-0.0974392824925758\\
-0.147522107674978	-0.107564405068027\\
-0.139984230821107	-0.117206180056304\\
-0.131817325825023	-0.12632128152354\\
-0.123058091204416	-0.13486875017575\\
-0.113745887144107	-0.142810177417707\\
-0.103922558636171	-0.150109877936804\\
-0.0936322474409838	-0.156735050062992\\
-0.0829211937327647	-0.162655923164358\\
-0.0718375283233963	-0.167845891419232\\
-0.060431056376694	-0.17228163337552\\
-0.048753033610499	-0.175943216744753\\
-0.0368559359708001	-0.178814187971222\\
-0.0247932238273691	-0.180881646166028\\
-0.0126191017541426	-0.182136301076345\\
-0.000388274946933227	-0.182572514833967\\
0.0118442965844769	-0.182188327288033\\
0.0239574409970813	-0.18099423904312\\
0.0360401919791232	-0.178980386013483\\
0.0479547391367294	-0.176162473528253\\
0.0596486476617947	-0.172554086940558\\
0.0710748288829096	-0.168170279226495\\
0.082181972167128	-0.163030664599572\\
0.0929198125534762	-0.157158463391827\\
0.103240089811759	-0.150580071946824\\
0.113096451493334	-0.143325039343363\\
0.122444608403667	-0.135425965558275\\
0.131242552632138	-0.126918346524285\\
0.139450749970003	-0.117840411871401\\
0.147032316442126	-0.108232953809102\\
0.153953183804922	-0.098139144057207\\
0.160182252695695	-0.0876043398048421\\
0.165691532399629	-0.076675879869349\\
0.170456266620609	-0.0654028719844415\\
0.174455044725211	-0.0538359721315085\\
0.177669897952804	-0.042027156913767\\
0.180086380159062	-0.0300294899960222\\
0.181693632730468	-0.0178968836624672\\
0.182484433379146	-0.00568385655304982\\
0.182455228595988	0.00655471131689558\\
0.181660651589747	0.0182285261023323\\
0.180016621051737	0.0304448830009239\\
0.177564992899958	0.0424682033100224\\
0.174322432513993	0.0542638399950159\\
0.170296119688827	0.0658187392732457\\
0.165503751759748	0.0770803672767632\\
0.15996771670997	0.0879954800515088\\
0.153712934674531	0.0985150173473814\\
0.146767432089909	0.108591877403716\\
0.139162413994256	0.118180783222031\\
0.130932060765265	0.127238635982727\\
0.12211335655412	0.135724733211685\\
0.112745928239154	0.143600942723751\\
0.102871868905206	0.150831872311495\\
0.0925355483065654	0.157385029300905\\
0.0817834133642834	0.163230966664872\\
0.0706637794730386	0.168343415320933\\
0.0592266134186634	0.172699402158113\\
0.0475233088327157	0.176279353277428\\
0.0356064552592243	0.179067181944921\\
0.0235296018323982	0.181050360880546\\
0.0113470166606874	0.182219978547468\\
-0.000886557038290364	0.182570779198511\\
-0.0131161469245051	0.182101186492522\\
-0.0252849850937738	0.180813564148512\\
-0.0373423203361597	0.178713252466008\\
-0.0492316868468698	0.175809887486527\\
-0.0608996842427285	0.172116541964462\\
-0.0722940331805323	0.167649778874703\\
-0.0833635337718076	0.162429667422746\\
-0.0940584347123025	0.15647966805035\\
-0.104330677514462	0.149826517728778\\
-0.114134103827815	0.142500112492913\\
-0.123424661365488	0.134533373984291\\
-0.132160602386092	0.12596210127422\\
-0.140302671389042	0.116824809921875\\
-0.147814281477273	0.107162558924498\\
-0.15466167876075	0.0970187662180738\\
-0.160814094031703	0.0864390135761324\\
-0.16624388102552	0.0754708417900194\\
-0.170926640657481	0.0641635370294367\\
-0.174841330655109	0.0525679093838464\\
-0.177970360116342	0.0407360645367699\\
-0.180299668554092	0.0287211696280728\\
-0.181818789077589	0.0165772143468023\\
-0.182520895426938	0.00435876832250769\\
-0.182402832647189	-0.00787926408960888\\
-0.181505836760782	-0.0197105325062834\\
-0.179766880662192	-0.0318864364312582\\
-0.177221047237431	-0.0438813950062766\\
-0.173884096427735	-0.0556524689248645\\
-0.169765522019614	-0.0671754705055535\\
-0.164883492267483	-0.0783984076576932\\
-0.159260568037726	-0.0892689635110643\\
-0.152922053505796	-0.0997382672806798\\
-0.145896373384305	-0.109759394463482\\
-0.138215093874786	-0.119287318253402\\
-0.129912736141199	-0.128279216907518\\
-0.12102660777939	-0.136694684398057\\
-0.111596638787027	-0.144495905740821\\
-0.10166520328286	-0.151647825691676\\
-0.0912769288243728	-0.15811830662853\\
-0.0804784957793076	-0.163878273041026\\
-0.0693184275837263	-0.168901842163533\\
-0.0578468727033321	-0.173166440277761\\
-0.0461153792907636	-0.176652904148172\\
-0.0341766635457459	-0.179345567135329\\
-0.0220843728393391	-0.181232329592607\\
-0.00989284463285032	-0.182304713239708\\
0.00234313767767125	-0.182557899257243\\
0.0145685909393344	-0.181990749942078\\
0.0267285793181068	-0.180605813818758\\
0.0387684611428203	-0.178409314188366\\
0.0506341344545193	-0.175411121162907\\
0.0622722801114707	-0.171624707313246\\
0.0736306013769582	-0.167067087131333\\
0.0846580589307751	-0.161758740570039\\
0.0953051002023618	-0.155723521021014\\
0.105523882050914	-0.148988548122683\\
0.115268485744096	-0.141584085899828\\
0.124495123301318	-0.133543406767421\\
0.133162334253306	-0.124902642022083\\
0.141231171951443	-0.115700619480351\\
0.14866537857301	-0.105978689007202\\
0.15543154805161	-0.0957805367038271\\
0.161499276185855	-0.0851519886055696\\
0.166841297265757	-0.0741408047554013\\
0.171433606588949	-0.0627964645983219\\
0.175255568332307	-0.0511699446326823\\
0.178290008277213	-0.0393134893487267\\
0.180523290982437	-0.0272803764674655\\
0.181945381057009	-0.01512467753141\\
0.182549888254932	-0.00290101492795425\\
0.182334096189273	0.00933568355432656\\
0.181326704984113	0.0212955909051286\\
0.179485542103074	0.0334337829234011\\
0.176838459919871	0.0453986443483045\\
0.173400314001017	0.0571420060109767\\
0.169182830558169	0.0686297866203485\\
0.164204710295326	0.0798103434495716\\
0.158488736341712	0.0906322144127873\\
0.152060621230751	0.101046748280446\\
0.144949212067548	0.111007224175178\\
0.137186461430032	0.12046888697689\\
0.128807254894279	0.129389215341928\\
0.119849245248601	0.13772812495866\\
0.110352685617731	0.145448144709192\\
0.100360249354524	0.152514584230447\\
0.0899168381110443	0.158895690025656\\
0.0790693800068753	0.164562788202775\\
0.0678666187636302	0.169490413311441\\
0.0563588946863638	0.173656422765712\\
0.0445979184440504	0.177042096349067\\
0.0326365387120136	0.179632220331687\\
0.0205285046878892	0.181415155835685\\
0.00832822457160109	0.18238289113375\\
-0.00390947892657207	0.18253107765139\\
-0.0161296149270877	0.181859049507056\\
-0.0282772714942522	0.180369826504841\\
-0.0402978623890659	0.178070100563461\\
-0.0521373723396693	0.174970205648201\\
-0.0637425997837885	0.17108407133083\\
-0.0750613959145801	0.166429160200209\\
-0.0860428990276207	0.161026389389371\\
-0.0966377630656964	0.154900036584262\\
-0.106798379353686	0.148077630933431\\
-0.116479090540639	0.140589829338845\\
-0.125636395756841	0.132470278701332\\
-0.134229146089967	0.123755464724701\\
-0.14221872949192	0.114484547962796\\
-0.149569244280735	0.104699187853161\\
-0.15624766046749	0.0944433555181808\\
-0.162223968184483	0.0837631361689123\\
-0.167471312528479	0.072706522029511\\
-0.171966114237365	0.0613231966795077\\
-0.175688175647363	0.0496643117925836\\
-0.178620771451555	0.037782257282995\\
-0.1807507238544	0.0257304258934946\\
-0.182068461787957	0.013562973269208\\
-0.182568063920155	0.00133457460316361\\
-0.182247285261821	-0.0108998210446085\\
-0.181123087997287	-0.0229631290720482\\
-0.179173863652248	-0.03506573421822\\
-0.176419857492949	-0.0469990756683945\\
-0.172875090699674	-0.0587118576215776\\
-0.168553425760223	-0.0701613989278744\\
-0.163474135021244	-0.0812962880363883\\
-0.157660267683266	-0.0920658421725223\\
-0.151137964788954	-0.102421652647795\\
-0.143936514196348	-0.112317225943196\\
-0.136088274348057	-0.12170809742372\\
-0.127628513492539	-0.130552066119832\\
-0.118595246260272	-0.138809390964174\\
-0.109029064056114	-0.146442967319454\\
-0.0989729530936047	-0.153418493256486\\
-0.0884721011299432	-0.159704623820617\\
-0.0775736943890995	-0.16527311190187\\
-0.0663267055316371	-0.170098935161423\\
-0.0547816735852307	-0.174160408473802\\
-0.0429904768593854	-0.177439281363466\\
-0.0310060998144328	-0.179920820019515\\
-0.0188823949830941	-0.181593873499855\\
-0.00667384097016886	-0.182450923841091\\
0.00556470234238413	-0.182488119839033\\
0.0175086179253585	-0.181731467824597\\
0.029688119951099	-0.180142985908714\\
0.0417075372856265	-0.17774521466454\\
0.0535195958868336	-0.174552378314926\\
0.0650925503004557	-0.170575026992999\\
0.0763743444324949	-0.165830755557593\\
0.0873128830251811	-0.160341324884328\\
0.0978589890223817	-0.154131431919211\\
0.107965361949964	-0.14722893970781\\
0.117586591438974	-0.13966486176875\\
0.12667943839304	-0.131473191252679\\
0.135203043254754	-0.122690738261021\\
0.143119105021694	-0.113356967006076\\
0.150392052416065	-0.103513819327552\\
0.156989203991681	-0.093205526029363\\
0.162880915048238	-0.0824784080598032\\
0.168040710830994	-0.0713806683713594\\
0.172445405488021	-0.0599621753318301\\
0.176075206259425	-0.0482742386358436\\
0.178913802420158	-0.0363693787338849\\
0.180948438569468	-0.0243010908387534\\
0.182169971950996	-0.0121236045310415\\
0.182572913534183	0.000108359914048868\\
0.182155452680747	0.0123398374264538\\
0.180924849711835	0.0244760913180395\\
0.17887724067882	0.0365487804464115\\
0.176025960590274	0.0484535018104207\\
0.172384385272522	0.0601373791173516\\
0.167968167696698	0.0715512076935809\\
0.162797100095125	0.0826437227769359\\
0.156894495107602	0.0933648657141368\\
0.150286882145761	0.103666454702727\\
0.143003946033982	0.113502212424921\\
0.135078412485163	0.122827941927336\\
0.126545895935091	0.131601736654807\\
0.117444737820259	0.139784170984796\\
0.107815834708045	0.147338476701685\\
0.0977024546466769	0.154230708088898\\
0.0871500427275062	0.160429894487296\\
0.0762060168513122	0.165908179482799\\
0.0649195546593303	0.170640946075416\\
0.0533413725505294	0.17460692729714\\
0.0415234977817604	0.177788301777008\\
0.0295190346880516	0.180170773820135\\
0.0173819260499781	0.181743637648485\\
0.00516671069022136	0.18249982550851\\
-0.00707172158362271	0.182435939427845\\
-0.0188127095387703	0.181601102385401\\
-0.0310123778648106	0.179919742444523\\
-0.0430244873238413	0.177431042993915\\
-0.0548106066792277	0.174151309962828\\
-0.066353051576243	0.1700886648959\\
-0.0775995355821734	0.165260986020036\\
-0.0884971968698687	0.159690724844337\\
-0.0989970475363995	0.153402953244749\\
-0.109052054069749	0.146425855022217\\
-0.11861703770253	0.138790777479461\\
-0.127649008419472	0.130532035251978\\
-0.136107380104448	0.121686739990062\\
-0.143954145112418	0.112294638091396\\
-0.151154043572127	0.102397933483727\\
-0.157674722282009	0.0920410976362189\\
-0.163486880180801	0.0812706696194351\\
-0.168564399994236	0.0701350469955437\\
-0.172884465586938	0.0586842683523917\\
-0.17642766448866	0.0469697884523953\\
-0.179178075127956	0.0350442470096601\\
-0.181123338373828	0.022961232158036\\
-0.182254713072934	0.0107750396498258\\
-0.182567115329427	-0.00145957113085627\\
-0.182059141349044	-0.0136876232299838\\
-0.180733073746994	-0.0258541691658363\\
-0.178594871291305	-0.0379045378360493\\
-0.175654142125684	-0.0497845801936641\\
-0.171924100596244	-0.0614409125582018\\
-0.167421507870641	-0.0728211565065335\\
-0.162166596622464	-0.083874174233279\\
-0.156182980110976	-0.0945502983490692\\
-0.149497546076423	-0.104801555056111\\
-0.142140335919341	-0.114581879721813\\
-0.134144409704628	-0.123847323877533\\
-0.125545697607391	-0.132556252699228\\
-0.116382838452881	-0.140669532102012\\
-0.106697006098185	-0.14815070458348\\
-0.0965317244069393	-0.154966153055041\\
-0.0859326716808165	-0.161085251895361\\
-0.0749474753973601	-0.166480504572349\\
-0.0636254981878512	-0.171127667202494\\
-0.0520176160331068	-0.17500585748699\\
-0.0401759896418717	-0.1780976485513\\
-0.0281538300660124	-0.180389147252535\\
-0.0160051595962182	-0.181870056608649\\
-0.00378456900147654	-0.182533722069828\\
0.00845302776688951	-0.182377161419424\\
0.0203395435821977	-0.18143644533859\\
0.0324999138455365	-0.179657001898077\\
0.0444829001024137	-0.177071043679422\\
0.056243141373281	-0.1736939603395\\
0.0677522974050905	-0.16953615845466\\
0.078958535729884	-0.164616015325342\\
0.089809893934239	-0.158956175876214\\
0.100257586781163	-0.152582106487965\\
0.110254769013725	-0.145522399882408\\
0.119756521164173	-0.137808775580133\\
0.128720140241708	-0.129475899358859\\
0.137105347367421	-0.120561215870942\\
0.144874463497474	-0.111104783451222\\
0.151992577679065	-0.101149095103826\\
0.158427704226875	-0.0907388873288294\\
0.164150926520426	-0.0799209390158608\\
0.169136526926491	-0.0687438612557926\\
0.173362102359409	-0.0572578789083287\\
0.176808664950436	-0.0455146049135813\\
0.179460727370505	-0.0335668083690931\\
0.181306372425266	-0.0214681774007019\\
0.182337306602835	-0.00927307792526775\\
0.182548897344042	0.00296369066206393\\
0.181940193857148	0.015187141718536\\
0.180513931390976	0.0273423484477289\\
0.178276518943464	0.0393746907135697\\
0.175238010463192	0.0512301004764281\\
0.171412059670371	0.0628553047564668\\
0.166815858704344	0.0741980650135834\\
0.161470060867852	0.0852074118895606\\
0.15539868782093	0.0958338742391977\\
0.148629021639605	0.106029701429439\\
0.141191482219456	0.115749077914376\\
0.133119490583344	0.124948329107658\\
0.124449318703922	0.133586117634749\\
0.11521992651183	0.141623629087164\\
0.105472786822574	0.149024746440735\\
0.0952516989864117	0.155756212340551\\
0.0846025920604167	0.161787778555079\\
0.0735733184345955	0.167092341890047\\
0.0622134387975582	0.171646065982928\\
0.0505739994375191	0.175428488410485\\
0.0387073028576726	0.178422612639885\\
0.0266666727543238	0.180614984402328\\
0.0145062144064988	0.181995752150184\\
0.00228057154806044	0.182558711326512\\
-0.00995531917995002	0.182301332245484\\
-0.0219597700286891	0.181247486677217\\
-0.0340833769563037	0.179363339558573\\
-0.0460356725014437	0.176673713804107\\
-0.0577670184515519	0.173193117131863\\
-0.0692397089098777	0.168934149818143\\
-0.0804022053062129	0.163915739580841\\
-0.0912033690761823	0.158160772003729\\
-0.101594644504341	0.151695130343435\\
-0.111529399819597	0.144547837646413\\
-0.12096299506786	0.136751008212618\\
-0.129853036018679	0.128339680108093\\
-0.138159574535908	0.119351650378757\\
-0.145845284935274	0.109827307063288\\
-0.152875631049134	0.0998094483328118\\
-0.159219021596879	0.0893430900375443\\
-0.164846952185949	0.078475263371737\\
-0.169734133386492	0.0672548035483879\\
-0.173858604368165	0.055732130360162\\
-0.177201831584583	0.0439590216100558\\
-0.179748792053635	0.0319883804473189\\
-0.181488040863066	0.0198739976495305\\
-0.182411762601748	0.00767030989708592\\
-0.182515806475896	-0.00456784482487719\\
-0.181799704962303	-0.016785473660648\\
-0.180266675908407	-0.0289276759837094\\
-0.177923608073382	-0.0409398901014581\\
-0.174781030172223	-0.0527681384340479\\
-0.170853063565249	-0.0643592700603148\\
-0.16615735880165	-0.0756611995598923\\
-0.160715016307397	-0.0866231410568183\\
-0.154550491568461	-0.0971958364314923\\
-0.147691485235538	-0.107331776669508\\
-0.140168818656652	-0.116985415334267\\
-0.132016295370606	-0.126113373246432\\
-0.123270549218652	-0.134674633397413\\
-0.113970879721705	-0.142630725270738\\
-0.104159075482646	-0.149945897712467\\
-0.0938792264175075	-0.156587279572269\\
-0.0831775256216357	-0.162525027421776\\
-0.0721020618121979	-0.167732459648626\\
-0.0607026032295645	-0.17218617635816\\
-0.0490303739976519	-0.175866164522013\\
-0.0371378239556783	-0.17875588790365\\
-0.025078392966781	-0.180842361367339\\
-0.0129062707801305	-0.182116209227994\\
-0.000676153531574039	-0.182571707380287\\
0.0115570020365633	-0.182206809020877\\
0.023655832933223	-0.181033937686116\\
0.0357445141190672	-0.179039703166652\\
0.0476647601021404	-0.17624118792606\\
0.0593644375958248	-0.172652104593439\\
0.0707977438846895	-0.1682871509019\\
0.0819133398377638	-0.163165837377174\\
0.0926608371221277	-0.157311331520429\\
0.102991930294075	-0.150749952189905\\
0.112860223776451	-0.143511169287496\\
0.122221375042843	-0.135627509502912\\
0.131033317518033	-0.127134399678968\\
0.139256454127428	-0.11807000421594\\
0.14685383383922	-0.108475054407054\\
0.153791317399496	-0.0983926657053128\\
0.160037730825713	-0.0878681439112329\\
0.165565005502791	-0.0769487815713342\\
0.170348304307254	-0.0656836454704574\\
0.174366133215368	-0.0541233561447856\\
0.177600437885255	-0.0423198604205243\\
0.180036684786749	-0.0303261979854774\\
0.181663926508244	-0.0181962630520196\\
0.182474850950053	-0.00598456217483325\\
0.182465814180003	0.00625403066087356\\
0.181694849596726	0.0178847549898199\\
0.180072726620997	0.0301114504973497\\
0.177642875455736	0.0421413736112884\\
0.17442217089436	0.0539424940583316\\
0.170417219030665	0.0655046397778461\\
0.165645614654378	0.0767751051166519\\
0.160129711321506	0.0877004105100283\\
0.153894339452846	0.0982314550685886\\
0.146967432533715	0.108321098059539\\
0.139380111849336	0.117924005025895\\
0.131166478695372	0.126997013497223\\
0.122363442061213	0.135499352941505\\
0.113010558323831	0.143392818293313\\
0.103149855148939	0.150641939856305\\
0.0928256422179086	0.157214143250294\\
0.0820843119764668	0.163079895905786\\
0.0709741312030799	0.168212839734353\\
0.0595450241313865	0.172589909563063\\
0.0478483481081685	0.17619143678224\\
0.0359366628161859	0.179001237727582\\
0.0238634940914051	0.181006686402628\\
0.0116830934070096	0.182198771212977\\
-0.000549805911329354	0.182572135461374\\
-0.0127802346355863	0.182125101418106\\
-0.0249354822429481	0.180862125936511\\
-0.0369994011340762	0.178784594800078\\
-0.0488954036749389	0.175903742321624\\
-0.0605702937261528	0.172232768670531\\
-0.0719730880524141	0.167787847330504\\
-0.0830525596461334	0.162588927922122\\
-0.0937588265196809	0.156659406442451\\
-0.104043776821448	0.150025930133782\\
-0.113861200582994	0.142718303802061\\
-0.123166982933404	0.134769364411911\\
-0.131919307444001	0.126214831232194\\
-0.140078845026034	0.117093144573946\\
-0.147608930361413	0.107445293234178\\
-0.154475726588608	0.0973146303806527\\
-0.16064837737041	0.0867466787262607\\
-0.166099145553703	0.0757889259634536\\
-0.170803537807098	0.0644906113750845\\
-0.174740414680517	0.0529025045798614\\
-0.177892085597312	0.0410766773965195\\
-0.18024438835029	0.0290662698481132\\
-0.181786752737499	0.0169252513821693\\
-0.18251224806123	0.0047081783505357\\
-0.182417614270637	-0.00753005113436495\\
-0.18154740051765	-0.0193242469955156\\
-0.17983325668557	-0.031510117565085\\
-0.177312028811055	-0.0435124392396141\\
-0.173999709689199	-0.0552900426628998\\
-0.16990521331241	-0.0668214508443885\\
-0.165046581682439	-0.078054556048429\\
-0.159446326925829	-0.0889368129984526\\
-0.153129653337486	-0.0994192998095679\\
-0.146124882071435	-0.10945504454133\\
-0.138463485073922	-0.118998954900011\\
-0.130179894576013	-0.128008136633646\\
-0.121311333818389	-0.13644210608739\\
-0.111897653764611	-0.144262965235096\\
-0.101981155274085	-0.151435570641445\\
-0.091606398727294	-0.157927691773219\\
-0.0808200036794744	-0.163710155921756\\
-0.0696704394036034	-0.168756979263256\\
-0.0582078070986288	-0.173045483615067\\
-0.0464836147494737	-0.176556398345256\\
-0.03455054567267	-0.179273946965461\\
-0.022462221788972	-0.181185918021178\\
-0.0102729626594246	-0.18228371996719\\
0.00196245859445949	-0.182562419772395\\
0.0141890614167332	-0.182020765087333\\
0.0263519048863875	-0.180661189871306\\
0.0383963345779819	-0.17848980345609\\
0.0502682281738529	-0.175516363091992\\
0.0619142386519854	-0.171754230104723\\
0.0732820340172669	-0.167220309851926\\
0.0843205324396803	-0.161934975764029\\
0.09498013181184	-0.155921977788723\\
0.105212932628195	-0.149208335672753\\
0.114972953226915	-0.141824217546476\\
0.124216336410854	-0.133802804361367\\
0.132901546524434	-0.125180140787769\\
0.140989556088334	-0.115994973253803\\
0.148444021183789	-0.106288575824572\\
0.155231444757816	-0.0961045647424155\\
0.161321327146083	-0.0854887024329438\\
0.166686303124754	-0.0744886918689664\\
0.171302264877732	-0.06315396221457\\
0.175148470326478	-0.0515354467123842\\
0.178207636335483	-0.0396853538121247\\
0.180466016374988	-0.0276569325690266\\
0.181913462291875	-0.0155042333662608\\
0.182543469910742	-0.00328186503928203\\
0.182353208261403	0.00895525052039873\\
0.181374476354417	0.0208850836370578\\
0.179559840212008	0.0330326035941791\\
0.176939023911862	0.0450052341053443\\
0.173527107591564	0.0567558994942189\\
0.169335260295918	0.0682529034932417\\
0.164382043209932	0.0794445285845935\\
0.158690178629505	0.0902791032807398\\
0.15228527339678	0.100707918350122\\
0.14519606548783	0.110684199001256\\
0.137454407366934	0.120163119412557\\
0.129095090182785	0.129102080123056\\
0.120155677331337	0.13746091312192\\
0.110676338285241	0.145202057853541\\
0.100699668947573	0.152290729083794\\
0.09027050006369	0.158695073455935\\
0.0794356956850769	0.164386312696299\\
0.0682439426084112	0.169338872908965\\
0.0567455315986388	0.173530499493222\\
0.0449921314047408	0.176942357146077\\
0.0330365565832808	0.179559114499589\\
0.0209325301760179	0.181369013012697\\
0.00873444229419004	0.182363919810397\\
-0.003502894275454	0.182539364227366\\
-0.0157244903832589	0.181894557898447\\
-0.0278754276106925	0.180432398300487\\
-0.0399011050520317	0.178159455731853\\
-0.0517474846555126	0.175085943790366\\
-0.0633613340655062	0.171225673474215\\
-0.0746904658033142	0.166595991126639\\
-0.0856839717932608	0.161217700483685\\
-0.0962924521078139	0.155114969196168\\
-0.106468236954266	0.14831522022922\\
-0.116165600886111	0.140849008632268\\
-0.12534096826549	0.13274988424231\\
-0.133953109075125	0.124054240924506\\
-0.141963324185829	0.114801153036477\\
-0.149335619257298	0.105032199841671\\
-0.156036866479807	0.0947912786698994\\
-0.162036953430984	0.0841244076691679\\
-0.167308918392732	0.0730795190139142\\
-0.171829071503366	0.0617062435212917\\
-0.175577101208432	0.0500556876350286\\
-0.178536165533881	0.0381802037705897\\
-0.180692967765142	0.0261331550692162\\
-0.182037816196145	0.0139686756104704\\
-0.182564667680738	0.00174142714946561\\
-0.182271154786409	-0.0104936464976318\\
-0.181177149980196	-0.0225328616906871\\
-0.1792558527654	-0.0346443325486231\\
-0.176529471388906	-0.0465857958052384\\
-0.173012229782772	-0.0583065944059583\\
-0.168717457252881	-0.0697661110194767\\
-0.163664278197613	-0.0809128834290578\\
-0.157875670395358	-0.0916960380302557\\
-0.151377664313135	-0.10206710278033\\
-0.144199434346154	-0.111979524409553\\
-0.136373234226802	-0.121388762944324\\
-0.127934233470244	-0.130252534404825\\
-0.118920353398123	-0.13853100876703\\
-0.109372098215091	-0.14618698643938\\
-0.0993323735124864	-0.153186064883194\\
-0.0888462933575357	-0.159496793348565\\
-0.077960977529341	-0.165090814233649\\
-0.0667253397942119	-0.16994299050206\\
-0.0551898681035874	-0.174031518639384\\
-0.043406397731088	-0.177338026624329\\
-0.0314278783482748	-0.179847656485381\\
-0.0193081360869971	-0.181549131067494\\
-0.00710163167131843	-0.182434804705301\\
0.00513678430185835	-0.182500697579547\\
0.0173380028950867	-0.181747860397784\\
0.0294777531351786	-0.180177560471219\\
0.0414837325897144	-0.177797613020629\\
0.0533021858673106	-0.174618923002828\\
0.0648811865678171	-0.170655568169967\\
0.076168714366768	-0.165925339534426\\
0.0871139712628015	-0.160449516635071\\
0.0976677719604495	-0.154252707358714\\
0.107782697263409	-0.147362755156953\\
0.117413295440138	-0.139810620198692\\
0.126516290571712	-0.131630238608169\\
0.135050777837543	-0.122858369398059\\
0.14297840707534	-0.113534429427778\\
0.150263555055217	-0.103700316330618\\
0.15687348557189	-0.0934002202300916\\
0.162778496545283	-0.082680425171712\\
0.167952053491278	-0.0715891011382773\\
0.172370908753262	-0.060176087600387\\
0.176015205969108	-0.0484926695549606\\
0.178868569294586	-0.0365913470784506\\
0.180918176991275	-0.0245255994067827\\
0.182154819038946	-0.0123496446344045\\
0.182572938523247	-0.000118196074149727\\
0.182170656605362	0.012113783591648\\
0.180956699167319	0.0242397315847009\\
0.178924479275518	0.0363169746671261\\
0.176088411687196	0.048226167817809\\
0.17246196607728	0.0599146247318677\\
0.168060523729146	0.0713340899637777\\
0.162903795735732	0.0824332784318485\\
0.157015052338936	0.0931620385509179\\
0.150420762230318	0.103472152811924\\
0.143150548318169	0.113317309636693\\
0.135237078932519	0.122653270068666\\
0.126715914413797	0.131438081394438\\
0.117625345153518	0.139632268525391\\
0.108006220061098	0.147199010505515\\
0.0979017631891909	0.154104305779563\\
0.0873573794680861	0.160317125028819\\
0.0764204506586075	0.165809550617134\\
0.0651401224386798	0.170556902038893\\
0.0535670835771921	0.174537846816003\\
0.0417533381486083	0.177734496362678\\
0.0297519718547503	0.180132486365808\\
0.0176169134841939	0.181721041331445\\
0.00540269257204074	0.182493023006427\\
-0.00683580561753344	0.182444962452704\\
-0.0185471567320959	0.181628446451729\\
-0.0307542701334342	0.179964072788491\\
-0.0427714630169503	0.17749223872676\\
-0.054561929740744	0.174229413434221\\
-0.0661100492767109	0.170183295533067\\
-0.077363429134133	0.165371680070431\\
-0.088269036804799	0.159816988800658\\
-0.0987778511774013	0.153544224616927\\
-0.108842807533743	0.146581499767411\\
-0.118418682474811	0.138960096777644\\
-0.127462436543422	0.130714269135183\\
-0.135933430717184	0.121881070426132\\
-0.143793600718469	0.112500192607965\\
-0.151007626490424	0.102613789111372\\
-0.157543091391241	0.092266285059327\\
-0.163370627958607	0.0815041775239685\\
-0.168464049851651	0.0703758266079567\\
-0.17280046950781	0.0589312381575947\\
-0.176360400997396	0.0472218390440394\\
-0.179127847581611	0.035300246078753\\
-0.18109037359437	0.0232200295799032\\
-0.182239160323583	0.0110354726485978\\
-0.182569045638736	-0.00119867275798613\\
-0.182078547186347	-0.0134274318518875\\
-0.180769869051247	-0.0255958540521198\\
-0.178648891852425	-0.0376492599024012\\
-0.175725146317731	-0.0495334867818218\\
-0.172011770457759	-0.0611951322818843\\
-0.167525450528271	-0.0725817941785611\\
-0.162286346051151	-0.0836423058990636\\
-0.156317999224552	-0.0943269664468352\\
-0.149647229136996	-0.104587763730451\\
-0.142304011253395	-0.114378590311194\\
-0.134321342718771	-0.123655450589406\\
-0.125735094081597	-0.132376658502946\\
-0.116583848108985	-0.14050302484317\\
-0.106908726415357	-0.14799803335206\\
-0.0967532046784819	-0.154828004812248\\
-0.0861629172765044	-0.160962248387491\\
-0.0751854522321968	-0.166373199530524\\
-0.0638701373688073	-0.171036543848722\\
-0.0522678186577586	-0.174931326359275\\
-0.0404306317372111	-0.178040045653162\\
-0.0284117676349734	-0.180348732539205\\
-0.016265233759979	-0.181847012813331\\
-0.00404561120325088	-0.182528153878101\\
0.00819219050839646	-0.182389094993511\\
0.020054407342506	-0.181468213741009\\
0.0322217077265166	-0.179707138294226\\
0.044210108142702	-0.177139381642941\\
0.0559752810506323	-0.173780499451412\\
0.0674907289166475	-0.169640489282656\\
0.0787045509933891	-0.164737633178897\\
0.089564627008706	-0.15909453715258\\
0.100022132759349	-0.152736594011011\\
0.110030186883614	-0.145692320303663\\
0.119543821269244	-0.137993365952414\\
0.128520279096808	-0.129674331079053\\
0.136919223835512	-0.120772598107258\\
0.144702914789106	-0.111328167101539\\
0.151836375563814	-0.101383477074189\\
0.158287551556358	-0.0909832150435185\\
0.164027454067816	-0.0801741151415659\\
0.169030290547546	-0.0690047486297937\\
0.173273580488798	-0.0575253056487006\\
0.176738256448461	-0.0457873696806972\\
0.179408749724973	-0.0338436857650368\\
0.181273060320349	-0.0217479234743641\\
0.182322810860634	-0.00955443575296002\\
0.182553284239858	0.00268198531819674\\
0.18196344481746	0.0149063547352867\\
0.180555943071851	0.0270637416497004\\
0.178337103689789	0.0390995162055062\\
0.17531689714657	0.0509595950159406\\
0.171508894902193	0.0625906841954862\\
0.166930208420744	0.0739405188280027\\
0.161601412272794	0.084958097840646\\
0.155546451687703	0.0955939131637197\\
0.148792534952852	0.105800172203236\\
0.141370011149896	0.115531012601612\\
0.133312233782723	0.124742708317871\\
0.124655410900393	0.133393866115445\\
0.115438442396391	0.141445611562938\\
0.105702745201338	0.148861763725867\\
0.0954920671840917	0.155608997737791\\
0.0848522905644446	0.161656994551406\\
0.0738312257389941	0.166978577178851\\
0.0624783964425595	0.171549832812908\\
0.0508448172078922	0.175350220281167\\
0.038982764134448	0.178362662346688\\
0.0269455399804445	0.180573622446692\\
0.0147872346441198	0.181973165519895\\
0.0025624821050595	0.182555002650242\\
-0.00967378506799292	0.182316519325711\\
-0.0216586374829018	0.18128374840014\\
-0.0337887734946681	0.179419102002068\\
-0.0457467558548339	0.176748776075204\\
-0.0574835706215438	0.173287433371452\\
-0.0689631199926237	0.169047282015233\\
-0.0801338206018283	0.164047146597222\\
-0.0909443896638062	0.158309865547625\\
-0.101346228061399	0.151861244653589\\
-0.11129266346371	0.144730227176094\\
-0.120739003698492	0.136948854009749\\
-0.129642796900398	0.128552093992739\\
-0.137964033174295	0.119577678676868\\
-0.145665320864393	0.110065934849664\\
-0.152712053854798	0.100059604005289\\
-0.159072567275078	0.0896036501275357\\
-0.16471827982704	0.0787450575966039\\
-0.169623822212344	0.0675326200629326\\
-0.173767151125442	0.056016721197176\\
-0.177129648305457	0.0442491082913556\\
-0.179696204199183	0.032282659730032\\
-0.181455285858695	0.020171147370233\\
-0.182398988762788	0.00796899492296568\\
-0.182523072337084	-0.00426896660527396\\
-0.18182697900939	-0.0164877452984741\\
-0.18031383671516	-0.0286324354401677\\
-0.177990444841779	-0.0406484642351255\\
-0.174867243674383	-0.0524818370377801\\
-0.170958267483782	-0.0640793799716581\\
-0.16628108146004	-0.0753889788799614\\
-0.160856702784423	-0.0863598134949569\\
-0.154709506186976	-0.0969425858042541\\
-0.147867114417436	-0.107089741574019\\
-0.140360274120696	-0.116755684036212\\
-0.132222717673527	-0.12589697878233\\
-0.123491011611623	-0.134472548931461\\
-0.114204392308564	-0.142443859719919\\
-0.104404589673173	-0.149775091651238\\
-0.0941356396277801	-0.156433301458755\\
-0.0834436862300355	-0.162388570137271\\
-0.0723767743293973	-0.167614137381076\\
-0.0609846336653533	-0.172086521838513\\
-0.0493184554116556	-0.175785626622372\\
-0.0374306621437111	-0.178694829617769\\
-0.025374672275012	-0.180801058174443\\
-0.0132046600215455	-0.182094847849041\\
-0.000975311958695721	-0.182570384935254\\
0.0112584187044762	-0.182225532586562\\
0.0233416089282144	-0.181074750782893\\
0.0354365456845829	-0.179100943589155\\
0.0473627255317117	-0.176322627818332\\
0.0590683685412315	-0.172753653143341\\
0.0705090578468704	-0.168408341902907\\
0.0816334228343699	-0.163306096546679\\
0.0923909436756693	-0.157470030320954\\
0.10273326805128	-0.150926381349002\\
0.112613955815386	-0.143704536937374\\
0.121988609041604	-0.135836947382031\\
0.130815100179793	-0.127358967505627\\
0.139053766815801	-0.11830869369007\\
0.146667588202505	-0.108726793700263\\
0.153622351255832	-0.0986563242841265\\
0.159886804388314	-0.088142537620979\\
0.165432797958782	-0.0772326779571986\\
0.170235410765582	-0.0659757693058039\\
0.174273062025444	-0.0544223951642771\\
0.17752760834898	-0.0426244712124691\\
0.179984425268589	-0.0306350120297129\\
0.181632472956203	-0.0185078928627548\\
0.18246434582862	-0.00629760754560951\\
0.182476305826658	0.00594097638246938\\
0.181716986054317	0.0176587485779642\\
0.180112396460312	0.0298734345409878\\
0.177699416323327	0.0419024476353509\\
0.174494316127484	0.0537087622716639\\
0.170504750120659	0.0652765478742439\\
0.165748257437962	0.0765533324839591\\
0.160246996306863	0.0874859860951967\\
0.154025729350475	0.0980253656684549\\
0.147112338521416	0.108124268782962\\
0.139537884669736	0.117737319554507\\
0.131336410220354	0.12682131151067\\
0.122544769427442	0.135335424844058\\
0.113202467487766	0.143241401540703\\
0.103351484464677	0.150503715730009\\
0.0930360862897391	0.157089733803495\\
0.0823026257388972	0.162969861152388\\
0.071199334160249	0.168117675131694\\
0.0597761047633793	0.172510043779735\\
0.0480842684090793	0.176127229769298\\
0.036176362962006	0.178952979093868\\
0.0241058972011997	0.180974594109097\\
0.0119271103754111	0.182182990589327\\
-0.000305271515234492	0.182572738546735\\
-0.012536281641715	0.182142086632813\\
-0.0246811769491853	0.180897035384725\\
-0.0367499262773372	0.178836073131388\\
-0.0486507490582027	0.175971596564768\\
-0.0603306186381314	0.172316901818846\\
-0.0717395252164232	0.167887875521773\\
-0.0828262212991606	0.162704380152944\\
-0.0935407279303236	0.156789765301739\\
-0.103834894598034	0.150170612898218\\
-0.113662474056739	0.142876661267885\\
-0.122979306049007	0.134940685698719\\
-0.131743524300486	0.126398347328689\\
-0.139915746316038	0.117288031634809\\
-0.147459249843882	0.107650676248924\\
-0.154340137772666	0.0975295871164805\\
-0.16052749048796	0.086970243864597\\
-0.165993504811015	0.0760200954369957\\
-0.170713618932517	0.0647283468823637\\
-0.174666622785074	0.0531457382439586\\
-0.177834753349963	0.0413243165589994\\
-0.18020377447577	0.0293172019855501\\
-0.18176304085095	0.0171783490960055\\
-0.182505545836707	0.00496230444066255\\
-0.182427952953372	-0.00727603856549807\\
-0.181577311897893	-0.0190414254534162\\
-0.179881306287188	-0.0312348276564847\\
-0.177378073648675	-0.0432425486814287\\
-0.174083779193141	-0.0550248734370148\\
-0.170006902466167	-0.0665623917918801\\
-0.165165394358968	-0.0778029011959171\\
-0.159581732835925	-0.0886936835624412\\
-0.153281048936666	-0.0991857803520191\\
-0.146291587839693	-0.109232185474471\\
-0.138644752468101	-0.118787758874554\\
-0.130374909923907	-0.127809553386504\\
-0.121519221640558	-0.136257028719694\\
-0.11211748065697	-0.144092226243815\\
-0.102211934121351	-0.151279938144663\\
-0.091847093141839	-0.157787866049269\\
-0.0810695326575809	-0.163586766258075\\
-0.0699276821731318	-0.168650581128844\\
-0.0584716081553852	-0.172956556157975\\
-0.0467527890474667	-0.176485342234612\\
-0.034823883953066	-0.179221082584845\\
-0.0227384960045868	-0.181151484026388\\
-0.0105509314974886	-0.182267872207684\\
0.00168404413778859	-0.182565230586172\\
0.01391145242411	-0.182042222970732\\
0.0260763488919213	-0.180701199526086\\
0.0381240699721021	-0.178548186211721\\
0.0500004786293895	-0.175592857703825\\
0.061652207627123	-0.171848493922663\\
0.0730268993411308	-0.167331920357151\\
0.0840734410284664	-0.162063432459092\\
0.094742194502553	-0.156066704445952\\
0.104985219187634	-0.149368682918698\\
0.11475648754447	-0.141999465774116\\
0.124012091896849	-0.13399216695762\\
0.132710441726107	-0.125382767669394\\
0.140812450567075	-0.116209954675992\\
0.148281711641016	-0.106514946473402\\
0.155084661454947	-0.0963413080652644\\
0.161190730617457	-0.0857347552059183\\
0.166572481208105	-0.0747429489669697\\
0.171205730065203	-0.06341528157973\\
0.17506965745742	-0.0518026544840671\\
0.178146900639073	-0.0399572495974269\\
0.180423631868989	-0.0279322948352944\\
0.181889620545908	-0.0157818249289058\\
0.182538279180216	-0.00356043862044536\\
0.182366692996049	0.00867694668480482\\
0.181409000523101	0.0205833139663315\\
0.179613841999985	0.0327378667710633\\
0.177012317419722	0.0447162141881392\\
0.173619676459651	0.0564721894483526\\
0.169446669700746	0.0679759249924947\\
0.164511756332466	0.0791756421909288\\
0.158837615269683	0.0900195106241844\\
0.152449775592264	0.10045877894733\\
0.145376894892586	0.110446633292769\\
0.137650751997645	0.119938196074128\\
0.129306068603486	0.128890810588\\
0.120380342320688	0.137264247505213\\
0.110913681037421	0.145020880730548\\
0.100948623632853	0.152125855476598\\
0.0905299486095593	0.158547245171107\\
0.0797044728041587	0.1642561949832\\
0.0685208410248695	0.169227051470376\\
0.0570293074760516	0.173437477846355\\
0.0452815099335506	0.176868554355546\\
0.0333302377050085	0.179504863290716\\
0.0212291944210158	0.18133455827155\\
0.00903275671816795	0.182349417476986\\
-0.00320427011358773	0.182544880591139\\
-0.0154268983869258	0.181920069294255\\
-0.0275802051213319	0.180477791210504\\
-0.0396095788364734	0.178224527290907\\
-0.0514609649487451	0.17517040269159\\
-0.0630811086738549	0.171329141274953\\
-0.0744177943242154	0.166718003942001\\
-0.0854200799481763	0.161357711067969\\
-0.096038526234872	0.155272349396361\\
-0.10622541867491	0.148489263802987\\
-0.115934981972454	0.141038934416909\\
-0.125123585726952	0.132954839664594\\
-0.133749940500212	0.124273305824713\\
-0.141775283349374	0.115033343794985\\
-0.149163552002461	0.10527647380346\\
-0.155881546915984	0.0950465388250373\\
-0.161899080454179	0.0843895075746459\\
-0.1671891125376	0.0733532679473634\\
-0.171727872150752	0.061987411829454\\
-0.17549496415828	0.0503430122547264\\
-0.178473460952867	0.0384723938997213\\
-0.180649978516365	0.0264288979710558\\
-0.182014736564123	0.0142666425088578\\
-0.182561602493055	0.0020402792017274\\
-0.182288118937944	-0.0101952521876087\\
-0.181216353399393	-0.0222156172310814\\
-0.179315629954311	-0.0343337497006482\\
-0.176609603753255	-0.0462812002497204\\
-0.173112653740278	-0.0580078503797561\\
-0.168837708483295	-0.069474670247046\\
-0.163803783400029	-0.0806301568230496\\
-0.158033804732396	-0.0914232915443116\\
-0.1515537213812	-0.101805556032482\\
-0.144392623920122	-0.111730353484985\\
-0.136582688807837	-0.121153088608324\\
-0.128159012697943	-0.130031416413477\\
-0.119159448024274	-0.138325441497947\\
-0.109624434585792	-0.145997894469976\\
-0.0995968184138526	-0.153014298804387\\
-0.0891216591033495	-0.159343125939755\\
-0.0782460272949582	-0.164955936986167\\
-0.0670187931716495	-0.169827510507132\\
-0.0554904068555315	-0.173935955854563\\
-0.0437126717128962	-0.177262811532882\\
-0.0317385115679091	-0.179793128158612\\
-0.0196217328923362	-0.18151553563448\\
-0.00741678302084076	-0.182422294242634\\
0.00482149451658138	-0.182509329423241\\
0.0170381064222911	-0.18177625008284\\
0.0291781567604039	-0.18022635035265\\
0.041187093625738	-0.177866594785994\\
0.0530109542783477	-0.174707587062814\\
0.0645966076304571	-0.17076352234054\\
0.0758919929906375	-0.166052123467688\\
0.0868463539958004	-0.160594561347899\\
0.0974104666981406	-0.15441535980334\\
0.107536860747314	-0.14754228537886\\
0.117180032705645	-0.140006222568732\\
0.126296650515238	-0.131841035038903\\
0.134845748217268	-0.123083413455537\\
0.142788910030017	-0.113772710617359\\
0.150090442974461	-0.103950764620299\\
0.156717537262306	-0.093661710855873\\
0.16264041372989	-0.0829517836841906\\
0.167832457648771	-0.0718691086822172\\
0.172270338323358	-0.0604634863843326\\
0.175934113924996	-0.0487861685090764\\
0.178807321105825	-0.0368896276463947\\
0.180877048974976	-0.0248273214747186\\
0.182133997113579	-0.0126534525520845\\
0.182572517368916	-0.000422724740135124\\
0.18219063923257	0.0118099025903202\\
0.180999090163032	0.0239213660205726\\
0.178987588526118	0.0360048055785577\\
0.176172003198435	0.0479200190761334\\
0.172565934255171	0.0596146062027128\\
0.168184392561906	0.071041629076381\\
0.163046979841585	0.0821497739388861\\
0.157176909907623	0.0928887615071913\\
0.150600569675907	0.103210326344314\\
0.143347498586802	0.113068111013649\\
0.135450287659034	0.122417820111663\\
0.126944424356905	0.131217438860187\\
0.11786813028784	0.139427425663974\\
0.108262190140201	0.14701088864226\\
0.098169768659704	0.153933751150153\\
0.0876362166349944	0.160164904970733\\
0.0767088670864069	0.16567635012042\\
0.0654368225816581	0.170443320660766\\
0.0538707345966018	0.174444395983422\\
0.0420625758998623	0.17766159706935\\
0.0300654070186204	0.180080467274901\\
0.0179331378088338	0.181690137294333\\
0.00572028519725067	0.182483374003107\\
-0.00651827177592653	0.182456612957513\\
-0.0181870337975458	0.181664889475525\\
-0.0304045988267807	0.180023509347662\\
-0.0424286992062251	0.177574517511756\\
-0.0542249883706406	0.174334604223979\\
-0.0657807524374842	0.170310881071978\\
-0.077043438057501	0.165521032795847\\
-0.0879597736727038	0.159987442916526\\
-0.0984806942750012	0.153735020597423\\
-0.108559093541743	0.146791780902962\\
-0.118149687709961	0.139188918574057\\
-0.127209370435274	0.130960604235484\\
-0.135697431159875	0.122143812751028\\
-0.143575729019552	0.112778162255769\\
-0.15080886254807	0.102905737696122\\
-0.157364329282075	0.0925709013242876\\
-0.16321267192194	0.0818200932233906\\
-0.168327610667033	0.0707016226599587\\
-0.172686161301498	0.0592654510085092\\
-0.176268738473436	0.0475629672534485\\
-0.179059243706736	0.0356467570594399\\
-0.181045137737133	0.0235703664832911\\
-0.182217496859203	0.0113880613595522\\
-0.182571053025395	-0.000845416545622398\\
-0.182104217518089	-0.0130750955192182\\
-0.180819606396687	-0.0252423078698407\\
-0.178722081409698	-0.0373004267317206\\
-0.175821472562254	-0.049190588885819\\
-0.172130867656565	-0.0608594173147612\\
-0.167666782500094	-0.0722547877363538\\
-0.162449271603607	-0.0833254972333851\\
-0.156501787339408	-0.0940217789779763\\
-0.149851055561928	-0.104295568163187\\
-0.142526961000783	-0.114100700297073\\
-0.134562414764585	-0.123393115618438\\
-0.125993205975183	-0.132131058144141\\
-0.11685784078386	-0.140275263515807\\
-0.107197369386024	-0.147789135367585\\
-0.0970552015633462	-0.154638909768437\\
-0.0864769116295135	-0.160793806935411\\
-0.0755100336308816	-0.166226169551295\\
-0.0642038477495353	-0.170911587043336\\
-0.0526091588683006	-0.174829005269539\\
-0.0407780682660879	-0.177960821131229\\
-0.0287637395062741	-0.180292961669837\\
-0.0166201595410965	-0.181814947305582\\
-0.00440189611874358	-0.182519938927961\\
0.00783614741940336	-0.182404768627687\\
0.0196629879638355	-0.181511072415769\\
0.031840082060367	-0.179775176386497\\
0.0438359300098597	-0.177232379404818\\
0.0556077987049798	-0.173898469413005\\
0.0671318259510435	-0.169782869862843\\
0.0783560063647308	-0.164903733310225\\
0.0892279957829961	-0.159283614321448\\
0.0996989172984611	-0.152947804626402\\
0.109721840703124	-0.145924716040712\\
0.119251731296498	-0.138245902977512\\
0.128245758561342	-0.129945875450859\\
0.136663507046559	-0.121061930456196\\
0.144467151659383	-0.111633988031648\\
0.151621626389536	-0.10170441303984\\
0.15809478224635	-0.0913178245229325\\
0.163857531804646	-0.0805208951040386\\
0.168883979883228	-0.0693621412918062\\
0.173151539906345	-0.0578917054693556\\
0.176641035397315	-0.0461611305770298\\
0.17933678614891	-0.0342231285017871\\
0.181226678683052	-0.0221313432138628\\
0.18230222068349	-0.00994010971218613\\
0.182558579155269	0.00229579012383768\\
0.181994602143531	0.0145213737078536\\
0.180612823909031	0.026681704810533\\
0.178419453539889	0.0387221404209274\\
0.175424347051923	0.0505885762787588\\
0.171640963099215	0.0622276900030818\\
0.167086302496092	0.0735871806986636\\
0.161780831827439	0.0846160039617137\\
0.155748391474817	0.0952646012664864\\
0.149016088492602	0.105485122647924\\
0.141614174798378	0.115231641722697\\
0.133575911239523	0.124460362054375\\
0.124937418129341	0.133129813962099\\
0.115737512940227	0.141201040864021\\
0.106017535875315	0.14863777433025\\
0.0958211641045528	0.155406597056924\\
0.0851942155017967	0.161477093026967\\
0.0741844427525017	0.166821984190211\\
0.0628413187821262	0.171417253033816\\
0.0512158144448298	0.175242250507597\\
0.0393601694836488	0.178279788811646\\
0.0273276577915908	0.180516218629822\\
0.0151723480173225	0.181941490465224\\
0.00294886060787706	0.182549199796819\\
-0.00928787763373379	0.182336615858432\\
-0.0212441242250587	0.181332820594711\\
-0.0333834540726263	0.179494989306972\\
-0.0453492732316182	0.176851207966472\\
-0.0570935418676295	0.173416359509611\\
-0.0685824703078933	0.169202101206509\\
-0.0797644071007621	0.164227116155939\\
-0.0905878646524758	0.158514179579679\\
-0.101004184639243	0.152088990605044\\
-0.110966639563586	0.144980382500713\\
-0.120430465600525	0.137220295108341\\
-0.12935313176071	0.128843601961223\\
-0.137694543364277	0.119887944425819\\
-0.145417218188865	0.110393564909726\\
-0.15248645406162	0.100403126820295\\
-0.158870485033665	0.0899615226699221\\
-0.164540624169914	0.0791156722910643\\
-0.16947139244295	0.0679143120124173\\
-0.173640633222439	0.056407775662312\\
-0.177029611836167	0.0446477683941411\\
-0.179623099757758	0.0326871343385477\\
-0.181409443033202	0.0205796191569596\\
-0.18238061465098	0.008379628524647\\
-0.182532250610748	-0.0038580163438372\\
-0.181863669532737	-0.0160783250275543\\
-0.180377875720227	-0.0282263850098359\\
-0.178081545659941	-0.0402476084244616\\
-0.174984998019353	-0.052087977357333\\
-0.171102147281127	-0.0636942865669551\\
-0.166450441215227	-0.0750143825759356\\
-0.161050782479749	-0.085997398013839\\
-0.15492743469136	-0.0965939802004193\\
-0.148107913397801	-0.106756512908791\\
-0.140622862431069	-0.116439330338629\\
-0.132505916213974	-0.125598922307563\\
-0.123793548617615	-0.134194129773513\\
-0.114524909065949	-0.142186329782295\\
-0.104741646615792	-0.149539609021316\\
-0.0944877228075059	-0.156220925196243\\
-0.083809214117188	-0.16220025551166\\
-0.0727541049119604	-0.167450731577705\\
-0.0613720718300693	-0.171948760144439\\
-0.0497142605565804	-0.175674129118968\\
-0.0378330559979933	-0.178610098389519\\
-0.0257818468911462	-0.180743475047373\\
-0.0136147858928215	-0.182064672671138\\
-0.00138654624799896	-0.182567754402753\\
0.0108479238955771	-0.18225045962553\\
0.0229082459715801	-0.181130116069754\\
0.0350119546650271	-0.179184459592823\\
0.046946316700728	-0.176433984751551\\
0.0586601126963929	-0.172892737787427\\
0.0701109183154832	-0.16857451395888\\
0.0812473160044192	-0.163498566652238\\
0.0920185993106929	-0.157687935698472\\
0.102376351643995	-0.1511687478813\\
0.112274072008344	-0.143970276427977\\
0.121667286317151	-0.136124866238692\\
0.130513783152437	-0.127667772768606\\
0.138773810227022	-0.118636998527827\\
0.146410250889743	-0.109073123578379\\
0.153388790464614	-0.0990191236107894\\
0.159678070563985	-0.0885201767390653\\
0.165249830025167	-0.0776234604595295\\
0.170079031898667	-0.0663779396604763\\
0.17414397595105	-0.0548341465985832\\
0.177426396175274	-0.0430439538328118\\
0.179911542871577	-0.0310603411271516\\
0.181588248924719	-0.018937157386346\\
0.18244897998369	-0.00672887868633629\\
0.182489868318469	0.00550963652222275\\
0.181733663791859	0.0174866257066832\\
0.180147534675682	0.0296609831546148\\
0.177752032512409	0.0416788106535474\\
0.174561014493106	0.0534916859552081\\
0.17058547021286	0.0650653949261962\\
0.16584301164475	0.07634791279152\\
0.160355339362832	0.0872873041487187\\
0.154147139558431	0.0978343892559681\\
0.147246272456611	0.107941853006816\\
0.1396837444818	0.117564280027408\\
0.131493541285206	0.126658426640223\\
0.122712466211715	0.135183427619068\\
0.113379977177204	0.143100975782111\\
0.103538010114016	0.150375493296071\\
0.0932307903636718	0.156974291775717\\
0.0825046338868102	0.162867719224731\\
0.0714077391471461	0.168029293267912\\
0.0599899705392877	0.17243582014445\\
0.0483026343212729	0.176067498930936\\
0.0363982480621728	0.178908010519886\\
0.0243303046574964	0.180944590948329\\
0.0121530319508595	0.182168088754867\\
-7.88509355813156e-05	0.182573006101033\\
-0.0123103794926767	0.182157523476364\\
-0.0244453079135316	0.180929089620275\\
-0.0365185713396344	0.178883489455739\\
-0.0484238601382398	0.176034197457192\\
-0.0601083219387133	0.17239460127531\\
-0.0715228736034164	0.16798031876607\\
-0.0826162479754557	0.162811131502088\\
-0.0933383746622941	0.156910346421864\\
-0.103641067417458	0.150304484868209\\
-0.113478044629868	0.143023223436219\\
-0.122805104042424	0.135099280177342\\
-0.131580333240304	0.126568262277231\\
-0.139764300289051	0.117468504308374\\
-0.147320230221975	0.107840896395138\\
-0.15421417013864	0.0977287006188853\\
-0.160415141813232	0.0871773565869387\\
-0.165895280906142	0.0762342772365173\\
-0.170629962173721	0.0649486357792208\\
-0.174597910117542	0.0533711447494393\\
-0.177781294590065	0.041553828120374\\
-0.180165810915048	0.0295497875318833\\
-0.181740744167031	0.0174129636700539\\
-0.18249901731648	0.00519789389666297\\
-0.182437223033454	-0.00704053283417245\\
-0.181604803788746	-0.0187776956598706\\
-0.179925688625562	-0.0309783162799308\\
-0.177439220028232	-0.042991079610561\\
-0.174161724947177	-0.0547777612574181\\
-0.17010126985352	-0.0663209436718915\\
-0.165275721874474	-0.0775683271371766\\
-0.159707528347951	-0.0884670279509861\\
-0.153421751904817	-0.0989680540132844\\
-0.14644656675724	-0.109024367852708\\
-0.138813311482472	-0.118590784987927\\
-0.130556292451075	-0.127624309041351\\
-0.121712613443615	-0.136084347055923\\
-0.112322013451421	-0.143932884036953\\
-0.102426689503807	-0.151134652275264\\
-0.0920711067135878	-0.157657290277688\\
-0.0813017983546694	-0.163471488283346\\
-0.07016715679243	-0.168551119939979\\
-0.0587172160273528	-0.172873359704271\\
-0.0470034268755388	-0.176418785404204\\
-0.0350784257671283	-0.179171465516483\\
-0.0229957982163182	-0.181119030756345\\
-0.0108098380438852	-0.182252729656668\\
0.00142469660008646	-0.182567467894879\\
0.0136528292944059	-0.182061831184646\\
0.0258196123887166	-0.18073809163054\\
0.0378703739102064	-0.178602197517757\\
0.049750963231612	-0.175663746583943\\
0.0614079944024278	-0.171935942891364\\
0.0727890860410938	-0.167435537493874\\
0.0838430967182576	-0.162182753162472\\
0.0945203547520329	-0.156201193517571\\
0.104772881415629	-0.149517736963604\\
0.114554606531866	-0.142162415909617\\
0.123821575493684	-0.134168281815234\\
0.132532146771433	-0.125571256676005\\
0.140647179035326	-0.116409971602507\\
0.14813020703438	-0.106725593233712\\
0.154947605458581	-0.0965616387486184\\
0.161068740032068	-0.0859637803244898\\
0.166466105171514	-0.0749796399046789\\
0.171115447584738	-0.0636585752045722\\
0.174995875252247	-0.0520514579229892\\
0.178089951304768	-0.040210445153642\\
0.180383772381127	-0.028188745001043\\
0.181867031098733	-0.0160403775044284\\
0.182533062373605	-0.00381993188505809\\
0.182378873369141	0.00841767875595053\\
0.18144084203145	0.0203009761321932\\
0.179663888031877	0.0324622572270484\\
0.177080398834823	0.0444459597068522\\
0.173705785965656	0.0562068572546331\\
0.169550401300424	0.0677168539858038\\
0.16463260915545	0.0789241086988251\\
0.158975048952266	0.0897766382230412\\
0.15260317696947	0.100225652235191\\
0.145545575471671	0.110224300747923\\
0.137833954380274	0.11972765788387\\
0.129502970389644	0.1286930135261\\
0.120590059525652	0.137080081125788\\
0.111135272011555	0.144851173417623\\
0.101181093310549	0.151971370691061\\
0.0907722529859838	0.158408678009706\\
0.0799555236162641	0.164134169056594\\
0.0687795106465728	0.169122116092408\\
0.0572944339726947	0.173350105566292\\
0.0455519022863333	0.176799138826934\\
0.0336046811670352	0.17945371749632\\
0.0215064559691603	0.181301913114518\\
0.00931159059280764	0.18233542073807\\
-0.00292511680847283	0.182549596259588\\
-0.0151486800597033	0.1819434772755\\
-0.0273041720530787	0.180519787411129\\
-0.0393369715565222	0.178284924082316\\
-0.0511930086682482	0.175248929747333\\
-0.062819007773451	0.171425446781575\\
-0.0741627269435801	0.166831656174804\\
-0.0851731926902503	0.161488200325991\\
-0.0958009290113712	0.155419090288082\\
-0.10599817971656	0.148651597872461\\
-0.115719123023939	0.141216133099964\\
-0.12492007745721	0.133146107555162\\
-0.133559698133081	0.124477784248838\\
-0.141599162546031	0.115250114668255\\
-0.149002345020854	0.105504563744758\\
-0.155735979040827	0.0952849235335422\\
-0.161769806734429	0.0846371164301754\\
-0.167076714841642	0.0736089888136341\\
-0.171632856545443	0.062250096051558\\
-0.17541775862943	0.0506114798215052\\
-0.17841441347803	0.0387454387445995\\
-0.180609355497516	0.0267052933875586\\
-0.181992721626048	0.014545146655882\\
-0.182558295651283	0.0023196406946432\\
-0.182303536145653	-0.00991628865986866\\
-0.181252609916774	-0.0219180806152195\\
-0.179371167421054	-0.0340425675945132\\
-0.176684220601802	-0.0459956348900928\\
-0.173206298041558	-0.0577277273419665\\
-0.168949946270154	-0.0692013573557171\\
-0.163934078639852	-0.0803649805459783\\
-0.158181573985249	-0.0911674389115814\\
-0.151718304683797	-0.101560170920958\\
-0.144573282578725	-0.111496539344427\\
-0.13677861162454	-0.120931897162248\\
-0.128369320101901	-0.129823842315678\\
-0.119383195775251	-0.13813241824909\\
-0.109860617981056	-0.145820290253043\\
-0.0998443768058025	-0.15285291256869\\
-0.0893794806720117	-0.159198683798275\\
-0.0785129540440118	-0.164829088947887\\
-0.0672936261194315	-0.169718827557916\\
-0.0557719114281111	-0.173845927382329\\
-0.0439995832902378	-0.1771918431245\\
-0.0320295411622562	-0.179741539773975\\
-0.0199155729391563	-0.181483560163712\\
-0.00771211325355629	-0.182410076454588\\
0.00452600113162718	-0.18251692530987\\
0.0167437777256635	-0.181803626603234\\
0.0288863154328779	-0.180273385576277\\
0.0408990512413245	-0.177933078436133\\
0.0527280054157033	-0.174793221455668\\
0.0643200240488093	-0.170867923719157\\
0.0756230179138026	-0.166174823722191\\
0.0865861965319977	-0.160735010111002\\
0.0971602963939593	-0.154572926923343\\
0.107297802337837	-0.147716263743166\\
0.116953161052706	-0.140195831280022\\
0.126082985774931	-0.132045422920761\\
0.134646251257144	-0.123301662869514\\
0.142604478103493	-0.114003841586796\\
0.14992190568753	-0.104193739228615\\
0.156565652841831	-0.0939154379074032\\
0.162505865612108	-0.0832151236044319\\
0.167715851402731	-0.0721408786388004\\
0.172172198927007	-0.0607424655973367\\
0.175854883401391	-0.0490711037347561\\
0.178747356532905	-0.0371792388040394\\
0.180836620873314	-0.0251203074088688\\
0.182113288229844	-0.0129484968612588\\
0.182571621846847	-0.000718501711645394\\
0.182209562186798	0.0115147220467491\\
0.181039817266246	0.0236113828051274\\
0.179048477248187	0.035700927377855\\
0.17625282639657	0.0476219978998207\\
0.172666596167367	0.05932250884306\\
0.168304431648596	0.0707568498334751\\
0.163185827993265	0.0818736775953104\\
0.157333944820017	0.0926225856692651\\
0.1507750894124	0.102955262171231\\
0.143538719827635	0.112825305378799\\
0.135657351766294	0.122188365087889\\
0.127166401683537	0.131002366243771\\
0.118104024144743	0.139227702656236\\
0.108510941233801	0.146827413537714\\
0.0984302598590873	0.153767349282033\\
0.0879072779959715	0.16001632499218\\
0.0769892811063269	0.165546260637065\\
0.0657253296682017	0.170332307222474\\
0.0541660387204487	0.174352958450912\\
0.0423633504220147	0.177590147361265\\
0.0303703006475874	0.180029327513232\\
0.0182407806686834	0.181659538352407\\
0.00602929499093909	0.18247345446187\\
-0.0062092835641619	0.182467418479239\\
-0.0178333171014227	0.181699981727336\\
-0.0300615790683982	0.180081136016285\\
-0.0420924750963319	0.177654546437202\\
-0.0538943954935947	0.174437118335974\\
-0.0654576082363352	0.170435370888711\\
-0.0767293801774498	0.165666883795168\\
-0.0876561961601412	0.160154005483864\\
-0.0981889495559404	0.153921552776674\\
-0.10828049404857	0.14699744507942\\
-0.117885486774245	0.139412790972332\\
-0.12696075591996	0.131201679723691\\
-0.135465520933175	0.122401008867451\\
-0.143361565989491	0.11305032400628\\
-0.15061340992305	0.103191642780199\\
-0.157188466236595	0.0928692656264182\\
-0.163057189641356	0.0821295765822826\\
-0.168193208789846	0.0710208348856115\\
-0.172573444769042	0.0595929581324602\\
-0.176178214811526	0.0478972979596788\\
-0.178991320736993	0.0359864093022338\\
-0.181000121740219	0.0239138142356958\\
-0.182195591194885	0.0117337614638849\\
-0.182572357212749	-0.000499017438350374\\
-0.182128726784089	-0.0127295539724848\\
-0.180869474361277	-0.0248826806887648\\
-0.178795388054262	-0.0369475835114265\\
-0.175917942403217	-0.0488445728546242\\
-0.172250357041598	-0.060520486405053\\
-0.167808746241572	-0.0719245402298293\\
-0.162613041443511	-0.0830055033315736\\
-0.156686628822067	-0.0937134739892701\\
-0.150056141910466	-0.104000332506801\\
-0.142751371553511	-0.113819861333702\\
-0.13480514172988	-0.123127936332518\\
-0.126253159442912	-0.131882730866878\\
-0.117133853410889	-0.140044904881448\\
-0.107488201591604	-0.147577781338057\\
-0.0973595471183827	-0.154447510950758\\
-0.0867934035212562	-0.160623224307952\\
-0.0758372502030022	-0.166077170590827\\
-0.0645403190934043	-0.170784842269583\\
-0.0529533734154605	-0.17472508523267\\
-0.0411284795867269	-0.177880193839661\\
-0.0291187732570495	-0.180235990483133\\
-0.0169782205326607	-0.181781889298301\\
-0.00476137548881059	-0.182510943728467\\
0.00747686497696763	-0.182419877741315\\
0.0192651624737022	-0.181553755878417\\
0.0314525727606792	-0.179843406940544\\
0.0434560065117689	-0.177325945819653\\
0.0552345874190024	-0.174017400768731\\
0.0667672631144448	-0.169926595932246\\
0.0780019069414074	-0.1650715541249\\
0.0888859382626034	-0.159474780061668\\
0.0993704276958453	-0.153161462590487\\
0.109408396294721	-0.146159906851731\\
0.11895474194799	-0.1385015701943\\
0.127966559493652	-0.130220871050048\\
0.136403353567712	-0.12135501954437\\
0.144227213591325	-0.111943854321018\\
0.151402982764752	-0.102029664793777\\
0.157898416449909	-0.091657000812894\\
0.16368432715247	-0.0808724723712845\\
0.168734715651687	-0.0697245401860421\\
0.173026887823143	-0.0582632979485808\\
0.176541556619929	-0.0465402472187633\\
0.17926292873897	-0.0346080660002358\\
0.181178775585992	-0.0225203720411938\\
0.182280488229414	-0.0103314818835792\\
0.182563116081997	0.00190383319601868\\
0.182025389147728	0.0141305933121252\\
0.180669723728099	0.0262938570217969\\
0.178502211564124	0.0383389682061882\\
0.175532592463729	0.0502118016671513\\
0.171774210533611	0.0618590063497182\\
0.167243954220534	0.0732282450628595\\
0.161962180417378	0.0842684296758446\\
0.155952622991854	0.0949299506733824\\
0.149242286138033	0.105164900078222\\
0.141861323027522	0.114927286735321\\
0.133842900323057	0.124173242962583\\
0.125223049134429	0.132861221684378\\
0.116040503111937	0.140952183121737\\
0.106336524401678	0.148409770213028\\
0.0961547182262204	0.155200471992291\\
0.0855408369445972	0.161293774169612\\
0.0745425744651425	0.166662296247345\\
0.0632093519256872	0.171281914558229\\
0.051592095622973	0.175131870663432\\
0.0397430081649229	0.17819486463453\\
0.0277153339072448	0.180457132787198\\
0.0155631196894028	0.181908509531988\\
0.00334097197869229	0.182542473052447\\
-0.00889618851499961	0.182356174611799\\
-0.0208211474764068	0.181381902872299\\
-0.0329701281144334	0.179571398831116\\
-0.0449439544071161	0.176954677107509\\
-0.0566957360716275	0.173546853072057\\
-0.0681941577499526	0.169359007921339\\
-0.0793874895887338	0.164409681122366\\
-0.0902240271085135	0.158721585521254\\
-0.100655052323372	0.152320311339339\\
-0.110633782295646	0.145234579376941\\
-0.120115380392009	0.137496226320314\\
-0.129057235160159	0.129140028415124\\
-0.137419165720955	0.120203534914707\\
-0.145163597738369	0.110726902026163\\
-0.152255731321069	0.100752713351901\\
-0.158663697669658	0.0903257883272496\\
-0.164358702329257	0.0794929807660902\\
-0.169315154572302	0.0683029683240653\\
-0.173510782386136	0.0568060337707482\\
-0.176926732553061	0.0450538390419778\\
-0.179547655367379	0.0330991930978214\\
-0.181361773611975	0.0209958146147385\\
-0.18236093547689	0.00879809061014785\\
-0.182540651191856	-0.00343916795648713\\
-0.181900113200622	-0.0156609724730272\\
-0.180442199790076	-0.0278124037711719\\
-0.178173462155485	-0.0398388589138432\\
-0.175104094963739	-0.0516862965438435\\
-0.171247890542746	-0.0633014797267952\\
-0.166622176902966	-0.0746322151790343\\
-0.161247739878114	-0.0856275877861577\\
-0.155148729716626	-0.0962381894086933\\
-0.148352552567463	-0.106416340885902\\
-0.140889747327368	-0.116116306289622\\
-0.13279384840898	-0.125294498444882\\
-0.124101235059757	-0.13390967478104\\
-0.114850967885034	-0.14192312266407\\
-0.105084613331546	-0.149298833348829\\
-0.0948460569027157	-0.156003663789996\\
-0.0841813059618292	-0.162007485567679\\
-0.0731382829913881	-0.16728332027432\\
-0.0617666102564117	-0.171807460739805\\
-0.0501173868168025	-0.175559577564437\\
-0.0382429589254754	-0.178522810464284\\
-0.0261966847915676	-0.180683844039482\\
-0.014032694830368	-0.182032967602635\\
-0.00180564840867625	-0.182564118817805\\
0.0104295117515765	-0.182274910939479\\
0.0224647574911641	-0.181185682549557\\
0.0345776329288497	-0.179268807139715\\
0.0465203667968757	-0.176546802565336\\
0.0582424129885223	-0.173033925326103\\
0.0697034892586054	-0.168743419397205\\
0.0808521250699103	-0.163694385694611\\
0.0916374163051654	-0.157909790694084\\
0.102010881144018	-0.151415647207846\\
0.111925957109824	-0.144241111488441\\
0.121338092503987	-0.13641842050515\\
0.130204990384809	-0.127982727943103\\
0.138486806815176	-0.118971940129767\\
0.146146327316522	-0.109426547232537\\
0.153149133547757	-0.0993894418342304\\
0.159463758115667	-0.0889057260775005\\
0.165061826007386	-0.0780225089574143\\
0.169918182090331	-0.0667886946359539\\
0.174011004141301	-0.0552547626993428\\
0.177321900906186	-0.0434725413264339\\
0.179835994744105	-0.0314949743912459\\
0.181541988478291	-0.0193758835661605\\
0.182432216163318	-0.0071697264575032\\
0.182502677529453	0.00506864808720996\\
0.181753055959384	0.0172842464505645\\
0.180186719910665	0.0294221773642402\\
0.177810707778916	0.0414278985620509\\
0.174635696272038	0.0532474618619164\\
0.170675952431006	0.0648277555987515\\
0.165949269523383	0.0761167432691976\\
0.160476887087588	0.0870636973656158\\
0.154283395490648	0.0976194273247395\\
0.14739662543289	0.107736500561957\\
0.139847522886843	0.117369455616786\\
0.131670010043231	0.126475006430509\\
0.122900832876816	0.135012236858577\\
0.113579396030934	0.14294278452453\\
0.103747585749122	0.150231013204998\\
0.0934495816552099	0.156844172964221\\
0.0827316582324892	0.16275254731486\\
0.0716419768902231	0.167929586748788\\
0.0602303695462313	0.172352028040498\\
0.0485481147021359	0.175999998781804\\
0.0366477070270392	0.178857106677257\\
0.0245826214649685	0.180910513205258\\
0.0124070729518995	0.182150991306723\\
0.000175772784050317	0.1825729668493\\
-0.0120563172146565	0.18217454367295\\
-0.0241795783035608	0.180964821987985\\
-0.0362579707546773	0.178936521566688\\
-0.0481682873366661	0.176104330860122\\
-0.0598578932733858	0.172481743580689\\
-0.0712787778969563	0.168084071528404\\
-0.0823796510200124	0.162931005049387\\
-0.0931103374155401	0.15704580351653\\
-0.103422610703877	0.150454920018876\\
-0.113270150785249	0.143187961542701\\
-0.122608708191266	0.135277581632591\\
-0.131396318619303	0.126759326666778\\
-0.139593494531786	0.117671473837787\\
-0.147163401672967	0.108054859704815\\
-0.154072024380145	0.0979526968909704\\
-0.160288318492098	0.0874103798575678\\
-0.165784350850609	0.0764752809210774\\
-0.170535424827827	0.0651965373679743\\
-0.174520191292289	0.0536248306698462\\
-0.177720744545212	0.0418121587391413\\
-0.180122702781249	0.02981160227163\\
-0.181715272711681	0.0176770862319034\\
-0.182491298065793	0.0054631375336773\\
-0.182447291747044	-0.00677535997007487\\
-0.181635483325346	-0.0184788511698809\\
-0.179975478134352	-0.0306878982377046\\
-0.177507984989289	-0.042706385035582\\
-0.174249514589889	-0.0544979498973378\\
-0.170207655638579	-0.0660475120516189\\
-0.165400181981154	-0.0773026501950993\\
-0.159849507762202	-0.08821028751351\\
-0.153580617969372	-0.0987213946681375\\
-0.146621606281812	-0.108788899154428\\
-0.13900373839526	-0.118367566279921\\
-0.130761251888726	-0.127414344036897\\
-0.121931185210972	-0.135888579953983\\
-0.112553216101058	-0.143752195326564\\
-0.102669484776114	-0.150969854735131\\
-0.0923244042017704	-0.157509125319049\\
-0.081564460398738	-0.163340622617082\\
-0.0704380035859474	-0.168438142577599\\
-0.0589950309219586	-0.17277877930405\\
-0.0472869618436675	-0.176343027982421\\
-0.0353664070084979	-0.179114872528423\\
-0.0232869318833783	-0.181081857556737\\
-0.0111028160520972	-0.182235144348286\\
0.00113119069494145	-0.182569550568397\\
0.0133601143840333	-0.182083573553495\\
0.0255290038768323	-0.180779397063498\\
0.0375831778073913	-0.178662881468781\\
0.0494684702888632	-0.175743537415702\\
0.0611314743041965	-0.172034483092123\\
0.0725197817042767	-0.167552385277605\\
0.0835822186972442	-0.162317384452784\\
0.0942690758053183	-0.156353004294957\\
0.104532331228355	-0.14968604597792\\
0.11432586664215	-0.142346467734075\\
0.123605674424909	-0.134367250240184\\
0.132330055409946	-0.125784248416187\\
0.140459806262496	-0.116636030309718\\
0.147958395643045	-0.106963703786526\\
0.154792128358241	-0.0968107318152006\\
0.160930296775256	-0.0862227371600261\\
0.16634531880295	-0.0752472973809893\\
0.1710128618391	-0.0639337310318544\\
0.174911952105363	-0.0523328760531626\\
0.178025068895264	-0.0404968613274255\\
0.180338223304201	-0.0284788724360091\\
0.181841021089402	-0.0163329126646794\\
0.182526709375481	-0.0041135603436702\\
0.182392206999668	0.00812427640499131\\
0.181476501512825	0.0199799472513143\\
0.179720222724525	0.0321490688106336\\
0.177157222382572	0.0441388697977296\\
0.173803099560869	0.0559053104320464\\
0.16966774393697	0.0674223837572873\\
0.16476941274103	0.0786381702829737\\
0.159130701860044	0.0895005081215149\\
0.152776984737018	0.0999605631704582\\
0.14573675785866	0.109971444885789\\
0.138041652802356	0.119488172635929\\
0.129726252358246	0.12846797571452\\
0.12082792249999	0.136870502688588\\
0.111386647853117	0.144657996905468\\
0.101444853101291	0.151795465000427\\
0.0910472121042229	0.158250834469309\\
0.0802404470543714	0.163995097870218\\
0.0690731185552415	0.169002443144346\\
0.0575954074207815	0.173250369599796\\
0.0458588891750803	0.176719789024301\\
0.0339163023039693	0.179395111454911\\
0.021821311269982	0.181264315233491\\
0.00962826536905662	0.182319001026501\\
-0.0026080454931081	0.182554429567624\\
-0.014832636995532	0.181969542953076\\
-0.0269905774790151	0.180566969396044\\
-0.039027234780678	0.178353011417271\\
-0.050888521734568	0.175337617522942\\
-0.0625211392053678	0.171534337501631\\
-0.0738728155930826	0.166960261537655\\
-0.0848925417174133	0.161635943415592\\
-0.0955308000319837	0.155585308159477\\
-0.105739787127773	0.148835544527336\\
-0.115473628542363	0.141416982836471\\
-0.124688584898611	0.133362958673105\\
-0.133343248446936	0.124709663099636\\
-0.141398729139176	0.11549598002256\\
-0.148818829375681	0.105763311472137\\
-0.155570206662787	0.0955553915588161\\
-0.161622523438581	0.084918089952396\\
-0.166948583397141	0.0738992057622178\\
-0.171524453691827	0.0625482527580289\\
-0.175329572483086	0.0509162368702337\\
-0.178346841332742	0.0390554269923675\\
-0.180562702033859	0.0270191201175634\\
-0.181967197538374	0.0148614018349774\\
-0.182554016697014	0.00263690330591974\\
-0.182320522619967	-0.00959944423522707\\
-0.181293326039209	-0.0215789450310676\\
-0.179433841249722	-0.0337108135182432\\
-0.176768626573781	-0.0456702871745953\\
-0.173312386149542	-0.0574085291059512\\
-0.169077223363235	-0.068889875626775\\
-0.164081935486775	-0.0800627310528163\\
-0.158349348488979	-0.0908757740947964\\
-0.151905247508247	-0.10128039440095\\
-0.144778554519118	-0.111229909145832\\
-0.137001290816157	-0.12067961252304\\
-0.128608406723751	-0.129587037587785\\
-0.119637616260557	-0.137912158249599\\
-0.110129229776089	-0.145617565538294\\
-0.100125973532885	-0.15266863494274\\
-0.0896727975489277	-0.15903368221159\\
-0.0788166735622381	-0.164684105770555\\
-0.0676063839645159	-0.1695945152384\\
-0.0560923026057873	-0.173742845512993\\
-0.0443261684350669	-0.177110455923114\\
-0.0323608530095701	-0.179682213991243\\
-0.0202501229113404	-0.181446563431986\\
-0.00804839815410072	-0.182395576079216\\
0.00418949236395316	-0.182524987513346\\
0.0164085572359047	-0.181834216222872\\
0.0285538896399691	-0.180326366217727\\
0.0405709140863615	-0.178008213080139\\
0.0524056316303365	-0.174890173520809\\
0.0640048625420756	-0.170986258566656\\
0.0753164852511903	-0.166314010606475\\
0.0862896705686133	-0.160894424560679\\
0.0968751100864837	-0.154751853540543\\
0.107025237747222	-0.147913899416497\\
0.116694443583389	-0.14041128878818\\
0.125839278667619	-0.132277734913167\\
0.134418650351998	-0.123549786215277\\
0.142394006917388	-0.114266662055163\\
0.149729510813103	-0.104470076489978\\
0.156392199687689	-0.0942040508360568\\
0.162352134508771	-0.0835147158555587\\
0.167582534093899	-0.0724501044689232\\
0.172059895455659	-0.061059935911857\\
0.175764099412326	-0.0493953923197192\\
0.178678500991864	-0.0375088887443723\\
0.180790004227845	-0.0254538376224965\\
0.182089121006608	-0.0132844087679433\\
0.182570013703457	-0.00105528595170065\\
0.182230521413229	0.0111785788187174\\
0.181085654165743	0.0232574448445235\\
0.17911732000362	0.0353540559855298\\
0.17634441884866	0.0472818107392134\\
0.172780837584872	0.0589890314436144\\
0.168440797170491	0.0704316799277699\\
0.163343671024857	0.081558376973914\\
0.157512557856019	0.0923185672723696\\
0.150973674020249	0.102663886176444\\
0.143756384525165	0.112547881840935\\
0.135893119028937	0.121926141683581\\
0.127419212867458	0.130756521994505\\
0.118372743994378	0.138999343011792\\
0.108794362934044	0.146617565451219\\
0.0987271104773354	0.153576956567135\\
0.0882162241950822	0.159846244081495\\
0.0773089351380452	0.16539725672626\\
0.0660542556043069	0.170205050829413\\
0.0545027589002795	0.174248022399358\\
0.0427063520990965	0.177508004199056\\
0.0307180427743533	0.179970347388115\\
0.0185917008317681	0.181623987340813\\
0.0063818164223459	0.182461493370686\\
-0.00585674489629332	0.182479102117525\\
-0.0176251809379252	0.181720319365726\\
-0.0298319418023271	0.180119347843793\\
-0.04185895699356	0.177709741303288\\
-0.0536665497724404	0.174507380110884\\
-0.0652354643390458	0.17052055148671\\
-0.0765133524070752	0.165766797726464\\
-0.0874473079047942	0.160268189897142\\
-0.0979881783448755	0.154049476736707\\
-0.108088740079467	0.147138535647236\\
-0.117703609879207	0.139566416634301\\
-0.126789574164946	0.131367150917334\\
-0.135305804418692	0.122577582673157\\
-0.143214033192304	0.113237207694882\\
-0.150478724612317	0.103387997248983\\
-0.15706723449894	0.0930742091523361\\
-0.162949957149693	0.0823421887844744\\
-0.168100458345199	0.0712401608607642\\
-0.172495594127906	0.059818012740906\\
-0.176115614800657	0.0481270702585093\\
-0.178944253675926	0.0362198670781644\\
-0.180968800166722	0.0241499086449548\\
-0.182180156904745	0.0119714317471735\\
-0.182572880618677	-0.000260839192700271\\
-0.182145206594452	-0.012491938030192\\
-0.180903416827328	-0.0246349018654114\\
-0.178845472903338	-0.0367045184094279\\
-0.175983981888792	-0.0486062034516032\\
-0.172332257445814	-0.0602869633647292\\
-0.167906133784821	-0.0716969676531366\\
-0.162725457426294	-0.0827849652185989\\
-0.156813569412788	-0.0935009595444902\\
-0.150197039644274	-0.103796793286231\\
-0.14290559417756	-0.113626212618101\\
-0.134971996894685	-0.12294504919784\\
-0.126431898157661	-0.13171142783784\\
-0.117323673254634	-0.139885956463426\\
-0.107688250281958	-0.147431902584633\\
-0.0975689263552426	-0.154315358228698\\
-0.0870111730131838	-0.16050539234901\\
-0.0760624318999329	-0.165974189808534\\
-0.0647719015715832	-0.170697176376233\\
-0.0531903164256856	-0.17465312914873\\
-0.0413697187244156	-0.177824271916063\\
-0.0293632247438222	-0.180196355039074\\
-0.0172247860881174	-0.18175871948227\\
-0.00500894725910978	-0.182504344709532\\
0.00722939943839587	-0.182429880231143\\
0.0189893162011917	-0.181582842189159\\
0.0311841129811072	-0.179890179178989\\
0.0431928147322906	-0.177390265909043\\
0.0549759911082641	-0.174099299044682\\
0.0665146193211657	-0.170025677332301\\
0.0777564784490061	-0.165187334967239\\
0.0886488183779809	-0.159606743599915\\
0.099142674087236	-0.153309020618577\\
0.109191033425921	-0.146322397035012\\
0.118748747717563	-0.13867826288523\\
0.127772860214452	-0.130410973083498\\
0.136222820341258	-0.121557677473821\\
0.144060658441687	-0.112158158198582\\
0.151251154951086	-0.102254652283886\\
0.157761999094334	-0.0918916615154996\\
0.163563934165673	-0.0811157523614404\\
0.168630888970673	-0.0699753467475124\\
0.172940094975664	-0.0585205044738242\\
0.176472188614191	-0.0468026982805299\\
0.179211298304827	-0.0348745825364557\\
0.181145115765295	-0.022789756649053\\
0.182264951323028	-0.0106025242049392\\
0.182565772961176	0.00163235103925916\\
0.182046228931006	0.0138598912457835\\
0.180708653825223	0.0260251515375726\\
0.178559058087825	0.0380734668919284\\
0.1756071010056	0.0499506977857776\\
0.171866047303576	0.0616034734703921\\
0.167352707540691	0.0729794317918526\\
0.162087362569106	0.0840274544879893\\
0.156093672402147	0.0946978968870676\\
0.149398569898831	0.104942810985238\\
0.142032139737145	0.114716160907836\\
0.13402748323091	0.123974029768204\\
0.125420569584064	0.132674817014503\\
0.116250074263318	0.140779425360498\\
0.10655720521115	0.14825143646879\\
0.0963855176719817	0.155057274601982\\
0.08578071847975	0.16116635749242\\
0.0747904606650476	0.166551233769629\\
0.063464129337749	0.171187706306455\\
0.0518526197599765	0.175054940956988\\
0.0400081086516924	0.178135560172336\\
0.027983819735758	0.180415721086406\\
0.0158337845695007	0.181885177721188\\
0.00361259975487344	0.182537327026028\\
-0.00862481839015502	0.182369238548761\\
-0.020526642175373	0.181415494811801\\
-0.0326825175829065	0.179623995449978\\
-0.0446619246647987	0.177026097941405\\
-0.0564188788299896	0.173637083826158\\
-0.0679238622620989	0.169467624391866\\
-0.079125084353915	0.16453615967888\\
-0.0899706846617512	0.158865360429844\\
-0.100411904182759	0.1524807409707\\
-0.110401921936295	0.145410943630067\\
-0.119895850797629	0.137687733231015\\
-0.128851023480361	0.129345818235424\\
-0.137227199293833	0.120422683689821\\
-0.144986739963804	0.110958425700372\\
-0.152094777757113	0.100995572201998\\
-0.15851937244375	0.0905788916448477\\
-0.164231654890829	0.079755191740778\\
-0.169205956763505	0.0685731091592502\\
-0.17341992586853	0.0570828909743957\\
-0.176854626595451	0.0453361688750592\\
-0.179494625002639	0.0333857271586398\\
-0.181328058169893	0.0212852655461512\\
-0.182346687505927	0.00908915787778691\\
-0.182545935768905	-0.00314779222393704\\
-0.181924907633244	-0.0153705976009612\\
-0.180486393713621	-0.0275243346615353\\
-0.178236858024799	-0.0395543901751765\\
-0.175186408935713	-0.0514067066760323\\
-0.171348753746342	-0.0630280253779642\\
-0.166741137095993	-0.0743661254859784\\
-0.161384263468884	-0.0853700588665282\\
-0.155302204164433	-0.0959903789676919\\
-0.148522289124099	-0.106179363025335\\
-0.141074984130468	-0.115891226493494\\
-0.132993753903595	-0.125082328786638\\
-0.124314911729723	-0.133711369375191\\
-0.115077456284647	-0.14173957337348\\
-0.105322896386972	-0.149130865779759\\
-0.0950950644883089	-0.155852033570429\\
-0.084439919701766	-0.161872874952346\\
-0.0734053412824188	-0.167166335074696\\
-0.0620409134826137	-0.171708627598805\\
-0.050397702746439	-0.175479341581956\\
-0.0385280282352817	-0.178461533196885\\
-0.0264852267356958	-0.180641801867597\\
-0.0143234129858599	-0.182010350486393\\
-0.00209723650301628	-0.182561029437701\\
0.0101383639707939	-0.182291364230012\\
0.0221550151964764	-0.181223845246257\\
0.0342744174665783	-0.179327053843876\\
0.0462229974555074	-0.176624920548137\\
0.0579507471012929	-0.173131854131086\\
0.0694189455208456	-0.168860705984845\\
0.0805760816891687	-0.163830470651162\\
0.0913711092150522	-0.158064064486608\\
0.101755501095839	-0.151587420665509\\
0.111682652434921	-0.144429613579507\\
0.121107957551026	-0.136622804750274\\
0.129989059969759	-0.128202076717024\\
0.138286051953854	-0.119205268540328\\
0.145961650904186	-0.109672807497854\\
0.15298136627895	-0.0996475280020794\\
0.159313654739582	-0.0891744790024828\\
0.164930061937955	-0.0783007214994422\\
0.169805350365173	-0.067075117084482\\
0.173917612750515	-0.0555481083928449\\
0.17724837050913	-0.0437714924240761\\
0.179782656772554	-0.0317981877988458\\
0.181509083644317	-0.0196819969614681\\
0.182419893370697	-0.00747736442281812\\
0.18251099320113	0.0047608678939414\\
0.181781973778758	0.0169777070812818\\
0.180236110980251	0.0291182563628374\\
0.177880351195572	0.0411279617739482\\
0.17472528011405	0.052952857301754\\
0.170785075156207	0.0645398073862071\\
0.166077441767152	0.0758367456833092\\
0.160623533858105	0.0867929090242148\\
0.154447858749783	0.0973590655241959\\
0.147578167046129	0.107487735810278\\
0.140045327939057	0.117133406366057\\
0.131883190495444	0.12625273405104\\
0.123128431552867	0.134804740866553\\
0.113820390914999	0.142750998087078\\
0.104000894575113	0.150055798943568\\
0.0937140667669183	0.156686319074603\\
0.0830061316956233	0.162612764019903\\
0.0719252058228862	0.167808503106093\\
0.0605210816621162	0.172250189108498\\
0.0488450040259907	0.175917863166963\\
0.0369494397528273	0.17879504447151\\
0.0248878419597241	0.180868804314815\\
0.0127144098345949	0.182129824192235\\
0.000483845099198892	0.182572437672618\\
-0.0117488938009137	0.18219465586103\\
-0.0238573542427909	0.181007611227904\\
-0.0359420329483356	0.179000277765208\\
-0.0478584421463517	0.17618881563601\\
-0.0595542437370908	0.172586851433418\\
-0.0709827695973238	0.168209321018728\\
-0.0820927001940063	0.163075804030343\\
-0.092833730483454	0.15720950288095\\
-0.103157585614248	0.150636787896088\\
-0.113017899139199	0.143387181566273\\
-0.122370364487916	0.135493259184569\\
-0.131172954568251	0.12699049336541\\
-0.139386114561517	0.117917091673749\\
-0.146972938452317	0.108313825664274\\
-0.153899334609524	0.098223847919338\\
-0.160134179042436	0.0876924980927919\\
-0.165649455273725	0.0767670991562768\\
-0.170420380232874	0.0654967447484729\\
-0.174425515615884	0.0539320785761439\\
-0.177646864217328	0.0421250668509665\\
-0.180069950805683	0.0301287647661768\\
-0.181683887165099	0.0179970780999435\\
-0.182481421023071	0.00578452098510327\\
-0.182458968638643	-0.00645402905498446\\
-0.181672281219693	-0.018113771037335\\
-0.180035576007742	-0.0303334990556789\\
-0.177591232585373	-0.0423589912473325\\
-0.174355985517579	-0.0541564414150628\\
-0.170336825215629	-0.0657137414422644\\
-0.16555141433421	-0.0769783027308223\\
-0.160022128756301	-0.0878968043513409\\
-0.153773858400213	-0.0984201727520077\\
-0.146834598384354	-0.108501293425085\\
-0.139235525434318	-0.11809487050942\\
-0.131010793134866	-0.127157784235778\\
-0.12219736013178	-0.135649309664313\\
-0.112834829333038	-0.14353129049432\\
-0.102965271520998	-0.150768308832613\\
-0.0926330359204841	-0.157327844864977\\
-0.0818845507733017	-0.163180423104219\\
-0.0707681147464333	-0.168299744804273\\
-0.0593336799083538	-0.172662806129833\\
-0.0476326272622217	-0.176250001527328\\
-0.0357175358723561	-0.179045211820059\\
-0.0236419465868585	-0.181035876644091\\
-0.0114601214588343	-0.182213050885782\\
0.000773200084810232	-0.182571444878038\\
0.0130030472198576	-0.182109448169308\\
0.0251673833136473	-0.180830122337138\\
0.0372268945710274	-0.178737485496785\\
0.0491184661386034	-0.175841709261397\\
0.0607887630557388	-0.172155908237812\\
0.0721859355524311	-0.167696515138127\\
0.0832587751575976	-0.162483558758738\\
0.0939574874539119	-0.156540477466536\\
0.104233996362747	-0.149893977740174\\
0.114042126472985	-0.142573924602141\\
0.123337804751336	-0.134613210839449\\
0.132079260622862	-0.126047608280182\\
0.140227214065795	-0.116915606749627\\
0.147745052000446	-0.107258241185095\\
0.154598992784407	-0.0971189072695492\\
0.160758238015117	-0.0865431664308716\\
0.166195110930588	-0.0755785411001002\\
0.170885180770349	-0.0642743011753238\\
0.174807372556868	-0.0526812426263344\\
0.177944061799908	-0.0408514592326312\\
0.180281153688978	-0.0288381085067873\\
0.181808146430098	-0.0166951728266658\\
0.182518178436045	-0.00447721686078934\\
0.182408059158393	0.00776085761055346\\
0.18152012941343	0.0195798673776729\\
0.17978957839275	0.0317590695705932\\
0.17725208345573	0.0437564864696438\\
0.173923482028062	0.0555297529509681\\
0.169813073874134	0.0670555815398711\\
0.164938984220945	0.0782819429680143\\
0.159323756850926	0.089156444752115\\
0.152992661869792	0.0996301991226666\\
0.145974088676196	0.109656265777407\\
0.138299571230259	0.119189596075356\\
0.130003600227076	0.12818734402822\\
0.12112345431602	0.136609077595379\\
0.111699036325639	0.144416953910277\\
0.10177269513832	0.151575888065845\\
0.0913890351135428	0.158053711141323\\
0.0805947155651118	0.163821314832249\\
0.0694382411103294	0.168852782232766\\
0.057969743723252	0.173125504287288\\
0.0462407574625743	0.176620281386915\\
0.0343039869015506	0.179321409643076\\
0.0222130702953569	0.181216751454165\\
0.0100223385649258	0.182297790044332\\
-0.00221342885286634	0.182559667736002\\
-0.0144392501461319	0.182001207776706\\
-0.0266001881997138	0.180624919627648\\
-0.0386415974537878	0.178436987686826\\
-0.0505093694554312	0.175447243499329\\
-0.0621501759995577	0.171669121577816\\
-0.0735117087548559	0.16711959903554\\
-0.0845429143132295	0.161819119300107\\
-0.0951942236056533	0.155791500247973\\
-0.10541777464195	0.149063827177187\\
-0.115167627572196	0.141666331103471\\
-0.124399971127023	0.133632252911761\\
-0.13307331948426	0.124997693986297\\
-0.14114869867993	0.115801453994173\\
-0.14858982174799	0.106084856529426\\
-0.155363251768543	0.0958915634331142\\
-0.16143855212373	0.0852673785904755\\
-0.166788423264959	0.0742600421092505\\
-0.171388825379712	0.0629190158060646\\
-0.175219086420961	0.0512952609373343\\
-0.178261994992638	0.0394410092144842\\
-0.180503877693128	0.027409528090556\\
-0.181934660555725	0.015254881404021\\
-0.182547914316446	0.00303168644124304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.182547914316446	0.00303168644124304\\
-0.182340883303909	-0.00920513148803996\\
-0.181343315700559	-0.0211549630514817\\
-0.179511251495011	-0.0332962879324017\\
-0.176873182267024	-0.0452637796490022\\
-0.17344403896117	-0.0570096274642766\\
-0.169235358772444	-0.0685005520481565\\
-0.164265794388629	-0.0796848863719356\\
-0.158558107546087	-0.0905110981053319\\
-0.152137974278526	-0.100930516478239\\
-0.14503420401761	-0.110896402397926\\
-0.137278714691868	-0.120363976829321\\
-0.128906359145644	-0.129290691943447\\
-0.119954759132753	-0.137636434996776\\
-0.110464138691507	-0.145363704432023\\
-0.100477144192384	-0.152437777548226\\
-0.0900386525287321	-0.158826866762421\\
-0.0791955693918783	-0.164502262505196\\
-0.067996618511757	-0.169438462214202\\
-0.0564921227231815	-0.173613284925711\\
-0.0447337778361575	-0.177007970947397\\
-0.0327744203421031	-0.179607266154762\\
-0.0206677899855213	-0.18139949053791\\
-0.00846828828561939	-0.182376590684701\\
0.0037692659185884	-0.182534175968981\\
0.0159898828015075	-0.18187153827977\\
0.0281386486401546	-0.180391655203317\\
0.0401609725799351	-0.178101176643377\\
0.0520028319372462	-0.175010394939487\\
0.0636110149491208	-0.171133198618917\\
0.0749333598908473	-0.166487009985576\\
0.085918989454415	-0.161092706835746\\
0.0965185393787795	-0.154974528638742\\
0.106684380258536	-0.148159967621329\\
0.116370831576358	-0.140679645226336\\
0.125534366967029	-0.132567174515598\\
0.134133809802254	-0.123859009130743\\
0.142130518225879	-0.11459427948128\\
0.149488558783283	-0.104814616919384\\
0.156174867897662	-0.094563966658969\\
0.162159400434648	-0.0838883903162607\\
0.167415264716732	-0.0728358589231461\\
0.171918843359499	-0.0614560373700787\\
0.175649899397299	-0.0498000612355124\\
0.178591667218578	-0.0379203070065725\\
0.180730927901586	-0.0258701567298004\\
0.182058068617687	-0.0137037581190988\\
0.182567125822423	-0.00147578126247102\\
0.182255812055187	0.0107588270487277\\
0.181142087107427	0.0228139610960577\\
0.179202555549169	0.0349195863269669\\
0.176458141143888	0.0468557141351866\\
0.17292293377448	0.0585712597368043\\
0.168610612656912	0.0700242444545814\\
0.163540398675352	0.0811632400939266\\
0.157735315762996	0.0919374990353004\\
0.151221466335015	0.102298590961575\\
0.144028098614849	0.112200001908895\\
0.13618753439413	0.121597241417593\\
0.127735007310598	0.130448080008192\\
0.118708499238121	0.138712746007066\\
0.109148570923537	0.146354102051355\\
0.0990981801845786	0.153337811487226\\
0.0886024887685918	0.159632492799148\\
0.077708659387929	0.165209860647123\\
0.0664656437941643	0.170044852964143\\
0.0549239628227976	0.174115743567443\\
0.0431354793681371	0.177404239790118\\
0.031153165338464	0.179895564678068\\
0.0190308636282678	0.181578523390338\\
0.00682304616439069	0.182445553504873\\
-0.00541543085298379	0.182492758998635\\
-0.0174490155606816	0.181737350808412\\
-0.0296145957673894	0.180155237863951\\
-0.0416296125192304	0.177763633781717\\
-0.0534438910072467	0.17457572739669\\
-0.065018908489904	0.170603269716821\\
-0.0763026757163994	0.16586390749125\\
-0.0872435354363943	0.160379237061503\\
-0.0977923043831974	0.154173925760485\\
-0.107901641956458	0.147275829209974\\
-0.117526123979818	0.139715941875396\\
-0.126622498809212	0.131528236712186\\
-0.135149891391577	0.122749505659339\\
-0.143069983859094	0.113419196024272\\
-0.150347187058285	0.103579233813467\\
-0.156948800646412	0.0932738352104347\\
-0.16284516007627	0.0825493078373752\\
-0.168009769883399	0.0714538426812673\\
-0.172419422742202	0.0600372975486307\\
-0.176054303748795	0.0483509730280275\\
-0.178898079459685	0.0364473819692982\\
-0.180937971286186	0.0243800135186285\\
-0.182164812916874	0.012203092757429\\
-0.182573091505619	-2.86629567491387e-05\\
-0.182160972443619	-0.012260289861177\\
-0.180936226818457	-0.0243929527007441\\
-0.178894039593102	-0.03646720762769\\
-0.176048123406589	-0.0483734734193844\\
-0.172411886324757	-0.060058938935377\\
-0.168000886279138	-0.0714747292754579\\
-0.162834886787257	-0.0825695730125409\\
-0.15693718523139	-0.0932933795077337\\
-0.150334289365266	-0.103597954781725\\
-0.143055861919467	-0.113437009789901\\
-0.135134608064386	-0.122766333123616\\
-0.126606122817672	-0.131544002281146\\
-0.117508729248421	-0.13973057448978\\
-0.107883306723732	-0.147289263196308\\
-0.0977731073574517	-0.154186103219466\\
-0.0872235616391441	-0.160390103401317\\
-0.0762820742666942	-0.165873385886481\\
-0.0649978111418242	-0.170611311384776\\
-0.0534214784331213	-0.17458258989227\\
-0.0416050947377894	-0.177769376353633\\
-0.0296017573259419	-0.180157350852909\\
-0.0174654035524172	-0.181735782958943\\
-0.00525056848155071	-0.182497579943958\\
0.00698786016473348	-0.182439318654025\\
0.0187184992093058	-0.181610985603612\\
0.0309207517019018	-0.17993566168822\\
0.0429346333439869	-0.177452959161223\\
0.0547222744404722	-0.17417924091322\\
0.0662667122927609	-0.170122479804048\\
0.0775156242277666	-0.165300524293573\\
0.0884160890959734	-0.159735814854317\\
0.0989191075552808	-0.153453398605078\\
0.108977635310269	-0.146481433672174\\
0.118546478088606	-0.138851244023696\\
0.127582628625958	-0.130597122222031\\
0.136045482295173	-0.121756158909931\\
0.143897011582526	-0.112368080737805\\
0.151101935446834	-0.102475073266354\\
0.157627878323193	-0.0921215910507285\\
0.163445515695907	-0.0813541577731277\\
0.168528705844569	-0.0702211572114972\\
0.172854607308876	-0.0587726158305904\\
0.176403781526324	-0.0470599779895344\\
0.179160280182447	-0.0351358747693822\\
0.181111716872908	-0.0230538874796212\\
0.182249322763544	-0.0108683068829577\\
0.182567985992537	0.00136611075879756\\
0.182066274640708	0.0135943897304662\\
0.180746443166091	0.0257615819046898\\
0.178614422273467	0.0378130136467251\\
0.175679792264247	0.0496945314982395\\
0.171955739986881	0.0613527455142708\\
0.167458999583593	0.0727352691666328\\
0.162209777290247	0.0837909547591097\\
0.156231660643808	0.0944701232463151\\
0.149551512487764	0.104724787476629\\
0.14219935026599	0.114508867818355\\
0.134208211135141	0.123778399225102\\
0.125614003514841	0.13249172878895\\
0.116455345730601	0.14060970291181\\
0.106773392476078	0.148095843246906\\
0.0966116498924493	0.154916510606826\\
0.0860157800681009	0.161041056126878\\
0.0750333958518476	0.166441958988062\\
0.0637138469083975	0.171094950079201\\
0.052107997958786	0.174979121053959\\
0.0402680002238975	0.178077018280469\\
0.0282470570755761	0.180374721271757\\
0.0160991849686072	0.181861905236434\\
0.00387897071940464	0.182531887473422\\
-0.00835867378760874	0.182381657401579\\
-0.020236547229306	0.181448109735504\\
-0.0323993695404279	0.179675310694031\\
-0.0443842807871965	0.177095940712807\\
-0.0561462830919228	0.173725448288064\\
-0.0676576922669396	0.169574093472232\\
-0.0788666521810135	0.164660218959305\\
-0.0897211445366336	0.159006455162673\\
-0.1001723703743	0.152638241599755\\
-0.110173471688851	0.145584143182918\\
-0.119679511760371	0.137875853942574\\
-0.128647768445701	0.129548015557358\\
-0.137037942289729	0.120638049798493\\
-0.144812332197351	0.111185993520035\\
-0.151936003754115	0.101234319773495\\
-0.158376946516855	0.0908277467190285\\
-0.164106217928594	0.0800130365912662\\
-0.169098073346366	0.0688387856026652\\
-0.173330081728724	0.0573552055697226\\
-0.176783226427529	0.0456138982903224\\
-0.179441990641352	0.033667623666817\\
-0.181294427141034	0.0215700626247404\\
-0.182332211953551	0.00937557590210323\\
-0.182550681766805	-0.00286104022829823\\
-0.1819488548839	-0.0150848001812878\\
-0.180529435634389	-0.0272407761448187\\
-0.178298802222561	-0.0392743448934295\\
-0.17526697806621	-0.0511314332454629\\
-0.171447586757972	-0.0627587610333145\\
-0.166857790843315	-0.0741040805344398\\
-0.161518214705518	-0.0851164112300868\\
-0.155452851884395	-0.0957462689024733\\
-0.148688957262209	-0.105945887987385\\
-0.141256924594931	-0.115669436207493\\
-0.133190149933834	-0.124873220526321\\
-0.124524881565213	-0.133515883476879\\
-0.115300057117181	-0.141558589014141\\
-0.105557128605307	-0.148965197012446\\
-0.095339876155555	-0.155702425672967\\
-0.0846942112840909	-0.161740001070303\\
-0.0736679705873642	-0.167050793192614\\
-0.0623107007893824	-0.171610937848833\\
-0.0506734361083035	-0.175399943901562\\
-0.0388084689210718	-0.178400785349146\\
-0.0267691147947831	-0.180599977828867\\
-0.0146094729025956	-0.181987639211324\\
-0.00238418294609261	-0.182557534003311\\
0.00985182039451641	-0.18230710137049\\
0.0218491799426315	-0.181260998745742\\
0.0339751388745116	-0.179384022552482\\
0.0459294932448267	-0.176701497975662\\
0.0576628274744362	-0.173227988519472\\
0.0691380178455184	-0.168975951495611\\
0.080303510085136	-0.16396427657961\\
0.0911081136847171	-0.158215831613685\\
0.101503257348366	-0.15175647111445\\
0.111442294708924	-0.144615188527324\\
0.120880566945728	-0.136824070846842\\
0.129775658946556	-0.128418130334526\\
0.138087600142419	-0.11943513957778\\
0.145779040830331	-0.10991546369405\\
0.152815419326943	-0.0999018795910896\\
0.159165117458309	-0.089439383605987\\
0.164799602679174	-0.0785749892623017\\
0.169693556276927	-0.0673575160193906\\
0.173824987138357	-0.0558373699059646\\
0.177175330565317	-0.0440663170251524\\
0.179729531700954	-0.0320972509273689\\
0.181476113173498	-0.0199839549495408\\
0.182407226673955	-0.00778086052622278\\
0.182518688221702	0.00445719739976986\\
0.181809996964686	0.016675226773479\\
0.180284337430114	0.0288183255423512\\
0.177948565214834	0.040831928353863\\
0.174813176179725	0.0526620517496089\\
0.170892259285286	0.064255536744495\\
0.166203433283687	0.0755602876919415\\
0.160767767549598	0.0865255063775315\\
0.154609687398674	0.0971019202934205\\
0.147756864337855	0.107242004031271\\
0.140240091720629	0.116900192844967\\
0.13209314637618	0.126033087397075\\
0.123352636832142	0.134599648774899\\
0.114057838810801	0.142561382902075\\
0.104250518746822	0.14988251350815\\
0.0939747461066703	0.15653014289276\\
0.0832766953584455	0.162474399753862\\
0.0722044384935578	0.167688573410218\\
0.0608077290031885	0.172149233833069\\
0.0491377783146916	0.175836336925762\\
0.0372470256777868	0.178733314590865\\
0.0251889025155231	0.180827149183518\\
0.013017592337594	0.182108432003538\\
0.000787787262276064	0.182571405574783\\
-0.0114455577472822	0.182213989516268\\
-0.0235386369071438	0.181049360035009\\
-0.0356296100900234	0.179062753502008\\
-0.047552040881967	0.176271785294317\\
-0.0592539234802411	0.172690218083431\\
-0.0706899649364782	0.168332610470048\\
-0.0818088149746531	0.163218432508446\\
-0.0925600371202646	0.15737083107074\\
-0.102895308808484	0.150816094611307\\
-0.112768218139512	0.143583661923503\\
-0.122134402231239	0.135706030855339\\
-0.130951772042724	0.127218601009917\\
-0.139180706370493	0.118159511015425\\
-0.146784228385808	0.108569468044764\\
-0.153728171466486	0.0984915652076413\\
-0.159981332811098	0.0879710878448811\\
-0.16551561366984	0.077055310013388\\
-0.170306145606549	0.0657932820548134\\
-0.174331402237032	0.0542356102031879\\
-0.177573295964319	0.0424342291733169\\
-0.180017259254882	0.0304421687903757\\
-0.181652310096303	0.018313315704944\\
-0.182471101346546	0.00610217124896285\\
-0.182469953748334	-0.00613639346753156\\
-0.181708271516853	-0.0177493633111966\\
-0.180094769690444	-0.0299802159736498\\
-0.177673497478004	-0.0420127118540897\\
-0.174461410276694	-0.0538159434597799\\
-0.170464884475842	-0.0653809040258734\\
-0.165701475354584	-0.0766548143081479\\
-0.160193523224727	-0.087584100353567\\
-0.153965822807957	-0.0981196460899952\\
-0.14704627063458	-0.108214296001017\\
-0.139465954683383	-0.11782269338193\\
-0.131258944742258	-0.126901651059485\\
-0.122462119797812	-0.1354103720403\\
-0.113115008035451	-0.143310622856804\\
-0.103259610897449	-0.150566903563942\\
-0.0929402139251355	-0.157146607828935\\
-0.0822031876116547	-0.163020169574735\\
-0.0710967790730779	-0.168161195798176\\
-0.0596708952536988	-0.17254658516362\\
-0.0479768786740676	-0.176156631807878\\
-0.036067276713289	-0.178975113892703\\
-0.0239956054887716	-0.180989366496686\\
-0.011816109376959	-0.182190338525672\\
0.000416482729042324	-0.182572633382873\\
0.0126472033482507	-0.182134533219328\\
0.0247968485678433	-0.180881331553398\\
0.0368633660785821	-0.178812841351081\\
0.0487619697414437	-0.17594092854576\\
0.0604395538160521	-0.172278844841476\\
0.0718456612672734	-0.167842607900009\\
0.0829290543837928	-0.162652119674931\\
0.0936397990222048	-0.156730750525804\\
0.103929762604537	-0.150105111810728\\
0.113752715144775	-0.142804971795177\\
0.123064517326697	-0.134863133483099\\
0.131823325815587	-0.126315284087783\\
0.139989782642974	-0.11719983363622\\
0.147527191650463	-0.107557742622572\\
0.154401683294457	-0.0974323380389225\\
0.160582366863208	-0.0868691186672766\\
0.166041469297151	-0.0759155506111839\\
0.170754459976027	-0.0646208540240452\\
0.174700160955368	-0.0530357819233094\\
0.177860842125304	-0.0412123921420021\\
0.180222300885308	-0.029203813393582\\
0.181773925960973	-0.0170640065456176\\
0.182508745086922	-0.00484752214537743\\
0.182423456337801	0.00739074471391988\\
0.181563967337499	0.0191693424462787\\
0.179859767776302	0.0313592810808772\\
0.177348409337085	0.0433645303208769\\
0.174045978244529	0.0551447013757346\\
0.169961151984745	0.0666794380418386\\
0.165111922407628	0.0779165820420134\\
0.159520782448865	0.0888034947043439\\
0.153212896014613	0.0992912343766362\\
0.146216542372156	0.109332810679127\\
0.138563155332914	0.118883105459302\\
0.130287131093336	0.127899195760003\\
0.121425658659156	0.136340567143072\\
0.112018556855829	0.144169288597694\\
0.102108096703428	0.151350181590637\\
0.0917388111445812	0.157850978567754\\
0.0809572948457404	0.163642468025106\\
0.0698119948293648	0.168698625759367\\
0.0583529927944343	0.172996731796212\\
0.0466317800707884	0.176517472485628\\
0.0347010262325904	0.179245027291546\\
0.022614342438085	0.181167139877667\\
0.0104260405143125	0.182275173184902\\
-0.00180911108533487	0.182564148239752\\
-0.014036133384456	0.182032766528544\\
-0.0262000839425851	0.180683415832268\\
-0.0382463037279204	0.178522159497227\\
-0.0501206627416016	0.175558709187945\\
-0.0617698032398441	0.171806381249551\\
-0.073141379510636	0.167282036867704\\
-0.0841842930784371	0.162006006305808\\
-0.0948489223283391	0.15600199754617\\
-0.105087345470493	0.149296989762504\\
-0.114853555886634	0.141921112084523\\
-0.12410366886132	0.133907508210809\\
-0.132796118771597	0.125292187482651\\
-0.140891845871023	0.116113863069704\\
-0.148354471804616	0.106413778010288\\
-0.155150463070067	0.0962355198922119\\
-0.161249281706074	0.0856248249864154\\
-0.166623522519569	0.0746293727211949\\
-0.17124903622191	0.0632985714496899\\
-0.175105037950858	0.0516833364213875\\
-0.178174200666256	0.0398358609958291\\
-0.180442733008856	0.0278093821134729\\
-0.181900441274197	0.0156579410648829\\
-0.182540775215797	0.00343614066395694\\
-0.18236085747982	-0.00880110011108284\\
-0.181393772155266	-0.0207180925067801\\
-0.179589923796673	-0.0328694540132802\\
-0.176979796075889	-0.0448452191445556\\
-0.173578561779238	-0.0565988047221554\\
-0.169397159660466	-0.0680995162759999\\
-0.164454094275694	-0.0792956034500951\\
-0.158772063468008	-0.0901353079454389\\
-0.152376630775971	-0.100569897553611\\
-0.145296489415714	-0.110552576128935\\
-0.13756345077176	-0.120038489501844\\
-0.129212267204191	-0.128985006798771\\
-0.120280465318093	-0.137351926315576\\
-0.11080818010196	-0.145101651427762\\
-0.100837975480204	-0.15219935857455\\
-0.0904146528501182	-0.158613154007814\\
-0.0795850496770582	-0.164314217178885\\
-0.0683978290633367	-0.169276930216556\\
-0.0569032610713054	-0.173478993046682\\
-0.045152996833108	-0.176901523597144\\
-0.0331998364640193	-0.17952914264189\\
-0.0210974917949173	-0.181350042911281\\
-0.00890034501969398	-0.182356042146968\\
0.00333679566933633	-0.18254261986901\\
0.0155589423729147	-0.181908937689329\\
0.0277111745617508	-0.180457843078346\\
0.0397388858727878	-0.178195856570042\\
0.0515880294841568	-0.17513314246073\\
0.0632053609666656	-0.171283463137615\\
0.074538677548274	-0.166664117235297\\
0.0855370526826039	-0.161295861905832\\
0.0961510648946198	-0.155202819543696\\
0.106333019856745	-0.148412369390092\\
0.116037164696371	-0.140955024508575\\
0.125219893595891	-0.132864294669303\\
0.133839943733636	-0.124176535773367\\
0.141858580699367	-0.114930786486628\\
0.149239772546359	-0.105168592820977\\
0.155950351707898	-0.0949338214389664\\
0.161960164028598	-0.084272462547658\\
0.167242204268609	-0.0732324232329476\\
0.171772737449291	-0.0618633121933279\\
0.175531405510563	-0.0502162168131609\\
0.178501318785276	-0.0383434736118385\\
0.180669131897123	-0.0262984330595922\\
0.182025103727022	-0.0141352198486773\\
0.182563141184892	-0.00190848968270623\\
0.182280826589115	0.0103268163200885\\
0.181199250734798	0.022355611828206\\
0.179289457537857	0.0344707604650371\\
0.176574461794672	0.0464155412003818\\
0.173068572874567	0.0581395911783752\\
0.168784897263798	0.0696031712818531\\
0.163742498314366	0.0807547972076488\\
0.157964324593514	0.0915435153769447\\
0.151476360723826	0.101920828187425\\
0.144307733987017	0.111840158319683\\
0.13649065461139	0.121256935183716\\
0.128060251045812	0.130128840974611\\
0.11905440574012	0.138416009370626\\
0.109513586512099	0.146081201974801\\
0.0994806652562786	0.153089975067582\\
0.0890007251644897	0.159410834547382\\
0.0781208581144754	0.165015377475039\\
0.0668899530571431	0.169878419702584\\
0.0553584763466658	0.173978109031174\\
0.0435782449601353	0.177296023408627\\
0.0316021936595119	0.179817253707902\\
0.0194841371279406	0.181530470721475\\
0.00727852815533008	0.182427976069123\\
-0.00495978705286215	0.182505736791919\\
-0.0171758153253339	0.181763403473517\\
-0.0293146636349279	0.180204311810521\\
-0.0413217857712688	0.177835467622712\\
-0.0531432274298175	0.174667515374213\\
-0.0647258686785862	0.17071469033807\\
-0.0760176626263584	0.165994754636958\\
-0.0869678693267353	0.160528917418816\\
-0.0975272837527829	0.154341739563235\\
-0.107648456918522	0.147461023309068\\
-0.117285909086129	0.139917687326596\\
-0.126396334132524	0.131745627781548\\
-0.134938794139092	0.122981566027908\\
-0.142874903354879	0.113664883593947\\
-0.150169000677398	0.103837445227186\\
-0.15678830990689	0.0935434107619683\\
-0.162703087016725	0.0828290366982346\\
-0.167886753814527	0.0717424683391897\\
-0.172316017370182	0.0603335234518265\\
-0.175970974682838	0.0486534684094362\\
-0.178835202114182	0.0367547878311732\\
-0.180895829193419	0.0246909487227519\\
-0.182143596444836	0.012516160242509\\
-0.182572896998868	0.000285130102209111\\
-0.182181801786536	-0.0119471812666673\\
-0.180980126945726	-0.0240652718339425\\
-0.178959269215955	-0.0361458717583944\\
-0.176134438253897	-0.0480583375124176\\
-0.172519174155247	-0.0597501354852601\\
-0.168128656065989	-0.0711737252980534\\
-0.162982534992264	-0.082277806711158\\
-0.157104049879112	-0.0930121590231582\\
-0.15051962432602	-0.103328538806423\\
-0.143258835217943	-0.113180609627907\\
-0.135354308188147	-0.12252410188742\\
-0.126841563282057	-0.131317029121356\\
-0.117758852814924	-0.139519880022546\\
-0.108146990106696	-0.147095794954598\\
-0.0980491662863507	-0.154010731371856\\
-0.0875107561751614	-0.160233616839609\\
-0.0765791143770174	-0.165736488673412\\
-0.0653033624888409	-0.170494619589348\\
-0.0537341683740941	-0.174486628814796\\
-0.0419235184916033	-0.177694578161574\\
-0.0299244842749753	-0.180104052637295\\
-0.0177909836791854	-0.18170422521227\\
-0.00557753887740692	-0.182487905476278\\
0.00666096871372047	-0.182451571946111\\
0.018349272091813	-0.181648687617853\\
0.0305620452418745	-0.179996961246629\\
0.0425830036077234	-0.177537693749079\\
0.0543766563646257	-0.174287475030107\\
0.0659289615402801	-0.170253683501061\\
0.077187441051441	-0.165454053132098\\
0.0880989328060561	-0.159910984045772\\
0.0986143917799896	-0.153649427391006\\
0.108686730612702	-0.14669744175315\\
0.118270693024675	-0.139086261091258\\
0.127323203067759	-0.130850093000108\\
0.13580358263482	-0.122025947428355\\
0.14367372555391	-0.112653475367609\\
0.150898267188993	-0.102774792196471\\
0.157444743857267	-0.0924342880544941\\
0.163283738811703	-0.0816784282468443\\
0.168389014391778	-0.0705555444891026\\
0.172737629925337	-0.0591156177215557\\
0.17631004480729	-0.047410053530039\\
0.179090206310004	-0.0354914511451698\\
0.181065621714408	-0.0234133670924045\\
0.182227414447788	-0.0112300745315696\\
0.182570363970804	0.00100368062734926\\
0.182092929234763	0.0132329257103966\\
0.180797255607284	0.0254027083196902\\
0.178689165232368	0.0374583432442896\\
0.175778130866686	0.0493456582084508\\
0.172077233315488	0.061011237280242\\
0.167603102653339	0.0724026609037504\\
0.16237584349479	0.0834687414504238\\
0.156418944654598	0.0941597532287479\\
0.149759173602014	0.104427655925161\\
0.142426456177168	0.114226310479713\\
0.134453742120188	0.12351168641024\\
0.125876857015113	0.132242059659696\\
0.116734341298624	0.140378200094\\
0.107067277081291	0.147883547778238\\
0.0969191035467834	0.154724377257707\\
0.0863354217519247	0.160869949108025\\
0.0753637897224934	0.166292648059841\\
0.0640535087446176	0.170968107091898\\
0.0524554018338925	0.174875316921794\\
0.0406215853582667	0.177996720413522\\
0.0286052348455473	0.180318291471939\\
0.0164603460533658	0.181829598065452\\
0.00424149231931996	0.182523849106526\\
-0.00799642064671826	0.182397924964793\\
-0.0198395133382208	0.181491975743558\\
-0.0320121184533547	0.179744735899217\\
-0.0440045776546562	0.177190697121833\\
-0.0557734135780816	0.173845541252828\\
-0.0672935578430891	0.169718952855736\\
-0.0785130541809265	0.164829142578448\\
-0.0893796610690563	0.159198687597853\\
-0.0998445256249345	0.152852924971431\\
-0.109860739885233	0.14582031348848\\
-0.119383299460456	0.138132450309364\\
-0.128369407327794	0.12982388572728\\
-0.136778683843207	0.120931954890438\\
-0.144573342160603	0.111496613529254\\
-0.151718356834207	0.101560259530799\\
-0.158181621553231	0.0911675421610332\\
-0.163934093488394	0.0803651613417178\\
-0.168949923778024	0.0692016578211493\\
-0.173206573676391	0.0577271950602089\\
-0.176684915830503	0.045993333827975\\
-0.179369320233808	0.0340528005002357\\
-0.181247724456987	0.0219592501380435\\
-0.182311687850659	0.00976702538752696\\
-0.182556429473703	-0.00246908770676442\\
-0.181980849577263	-0.0146941058873647\\
-0.180587534546542	-0.0268530957524862\\
-0.178382745278003	-0.0388914206036993\\
-0.175376389045748	-0.050754985953935\\
-0.171581974984901	-0.0623904825961603\\
-0.167016553383942	-0.0737456261649503\\
-0.161700639072852	-0.0847693920620186\\
-0.155658119237962	-0.0954122447427222\\
-0.148916146082564	-0.105626360307891\\
-0.14150501482275	-0.115365841393421\\
-0.133458027546153	-0.124586923424281\\
-0.124811343579557	-0.133248171256209\\
-0.115603816996262	-0.14131066537802\\
-0.10587682203057	-0.14873817679\\
-0.0956740671570248	-0.155497329804041\\
-0.0850413986874835	-0.161557752015473\\
-0.0740265947656028	-0.166892210779523\\
-0.0626791506636057	-0.171476735588278\\
-0.0510500563824035	-0.175290725777899\\
-0.0391915675178601	-0.178317043101272\\
-0.0271569704675274	-0.180542088733887\\
-0.0150003429623492	-0.181955864387161\\
-0.00277631108568854	-0.182552017231098\\
0.00946019619639217	-0.182327868442605\\
0.0214294706693157	-0.181311122871408\\
0.0335646288619665	-0.179461312385898\\
0.0455269152227221	-0.176805676052249\\
0.0572678379864268	-0.173358996752667\\
0.0687525597252594	-0.169133179974802\\
0.0799294607156658	-0.164146971880437\\
0.0907471464197508	-0.158423175418673\\
0.101156985284055	-0.151987537138325\\
0.111112274695942	-0.144868939229338\\
0.120568283142284	-0.137099366395905\\
0.129482515265062	-0.128713734431061\\
0.137814914504225	-0.119749724656354\\
0.145528039311235	-0.110247616817003\\
0.152587230613078	-0.100250108817855\\
0.158960767756436	-0.0898021247131474\\
0.164620011114853	-0.0789506127515616\\
0.1695395307534	-0.0677443344480742\\
0.173697220701755	-0.0562336454710295\\
0.177074398291308	-0.0444702693587582\\
0.179655888102802	-0.0325070651042831\\
0.181430090156825	-0.0203977896354855\\
0.182389032040232	-0.00819685625099599\\
0.182528404729123	0.00404090988089611\\
0.181847581952456	0.0162605180834977\\
0.180349623006405	0.0284070592704064\\
0.178041259006012	0.0404259526934903\\
0.174932862639592	0.0522631911866619\\
0.171038401559019	0.0638655838547788\\
0.166375375615564	0.0751809950881109\\
0.160964738222349	0.0861585788376983\\
0.1548308022023	0.0967490070873471\\
0.148001130536718	0.106904691513132\\
0.140506412508517	0.116579997325188\\
0.132380325802595	0.125731448323164\\
0.123659385172974	0.134317922260411\\
0.114382778362892	0.142300835627728\\
0.104592190011161	0.149644317031103\\
0.0943316143459931	0.156315368376208\\
0.0836471574937958	0.162284013148456\\
0.0725868303002706	0.167523431113218\\
0.0612003325895225	0.172010078834189\\
0.0495388298425183	0.175723795463403\\
0.037654723281129	0.178647893336183\\
0.0256014143988614	0.18076923295798\\
0.013433065006276	0.182078282045332\\
0.00120435385385227	0.182569158360338\\
-0.011029769081025	0.182239656143161\\
-0.0231004170329736	0.18110582010206\\
-0.0352001848471961	0.179147690745799\\
-0.0471308918983498	0.176384883791302\\
-0.0588410597876651	0.172831356701993\\
-0.0702873672272536	0.168501140066335\\
-0.081418418351495	0.163413553220396\\
-0.0921835907560322	0.157591668063775\\
-0.102534496655229	0.151061660482056\\
-0.112424662267093	0.143852854022347\\
-0.12180964754184	0.135997640002728\\
-0.130647278497517	0.127531317589441\\
-0.138897842904083	0.118491930551535\\
-0.146524266811813	0.108920097451233\\
-0.153492280734109	0.0988588295139782\\
-0.159770573740486	0.0883533372813483\\
-0.165330934187295	0.0774508274140466\\
-0.170148376478181	0.0662002905769343\\
-0.174201253334074	0.0546522813039535\\
-0.17747135306764	0.0428586908276071\\
-0.179943981417942	0.030872513904553\\
-0.181608027579646	0.0187476106792426\\
-0.182456014128202	0.00653846466847916\\
-0.182484130620835	-0.00570006206451715\\
-0.18172644123481	-0.0175626597485803\\
-0.180132184777108	-0.029754742111826\\
-0.177728906725811	-0.0417777999778366\\
-0.174531657856088	-0.0535877704381888\\
-0.170549926017979	-0.0651588173580596\\
-0.165801273555289	-0.0764387759270795\\
-0.160307606556385	-0.0873751685727368\\
-0.154093646551799	-0.0979188282135063\\
-0.147187262824289	-0.108022490771934\\
-0.139619485427582	-0.117640758937028\\
-0.13142432483553	-0.126730405743565\\
-0.122638606586483	-0.135250586309241\\
-0.113301809139608	-0.143163015448316\\
-0.103455887561169	-0.150432138519727\\
-0.0931450847369393	-0.157025291543058\\
-0.0824157324882427	-0.162912848042752\\
-0.071316043388938	-0.168068352162096\\
-0.0598958941317453	-0.172468637535849\\
-0.048206601400548	-0.176093931391619\\
-0.0363006912836782	-0.178927943396554\\
-0.0242316632472173	-0.180957938859613\\
-0.0120537497244389	-0.182174795956868\\
0.000178327569430899	-0.182573046718073\\
0.0124096035334877	-0.182150901598407\\
0.0245489472604894	-0.180915168461987\\
0.0366201936385195	-0.17886282641839\\
0.0485234939464827	-0.176006874404458\\
0.0602059174592506	-0.172360659124643\\
0.0716179697885776	-0.167939917044633\\
0.0827083928679743	-0.162764465127576\\
0.093427157148612	-0.156857628730045\\
0.10372609243133	-0.150245955543031\\
0.113558932505227	-0.142959148993301\\
0.122881493854042	-0.135029951956332\\
0.131651884601461	-0.12649399496627\\
0.139830694766012	-0.117389634582606\\
0.147381172738913	-0.10775778140274\\
0.154269390293937	-0.0976417163595773\\
0.160464395080307	-0.0870868962095513\\
0.16593834971431	-0.0761407492645366\\
0.170666656869843	-0.0648524622657511\\
0.174628069801905	-0.053272759370309\\
0.177804787821001	-0.0414536742184304\\
0.180182536280932	-0.0294483161191881\\
0.181750630722244	-0.0173106314026945\\
0.182502024882905	-0.00509516101109249\\
0.182433342360929	0.0071432045823124\\
0.181592970443454	0.0188928582224823\\
0.179906489026232	0.0310902722724008\\
0.177412712794806	0.0431008048548955\\
0.174127897157175	0.0548855655702193\\
0.170060290295999	0.0664262564636165\\
0.165227795673877	0.0776706215804933\\
0.159652873544645	0.0885658507250214\\
0.153360616154387	0.0990629667533593\\
0.146379228433476	0.109114946165395\\
0.138740076738101	0.118676624170585\\
0.130477493604803	0.12770502615315\\
0.121628607614143	0.136159582389051\\
0.112233180962047	0.144002302696829\\
0.102333432148879	0.151197945686465\\
0.0919738459400283	0.15771417755706\\
0.0812009733533854	0.163521717488215\\
0.0700632225173689	0.168594469181649\\
0.0586106411480218	0.172909638125494\\
0.0468946916554486	0.176447834022796\\
0.0349680199055519	0.179193157919034\\
0.0228842186424958	0.18113327364831\\
0.0106975866810798	0.182259463263105\\
-0.00153711509879782	0.182566666210576\\
-0.0137649098084851	0.182053502071056\\
-0.0259308516000283	0.180722276761799\\
-0.0379802725632668	0.178578972174724\\
-0.0498590283803317	0.175633219295861\\
-0.0615137416147693	0.171898254930312\\
-0.0728920415737097	0.167390862220752\\
-0.0839427996334532	0.162131295232417\\
-0.0946163589869267	0.156143187940892\\
-0.104864757780244	0.149453448030577\\
-0.114641944621981	0.142092135989474\\
-0.123903985526997	0.13409233002498\\
-0.132609261321868	0.125489977435946\\
-0.140718654678554	0.116323733068014\\
-0.148195725872125	0.106634785632347\\
-0.15500687653289	0.0964666726145573\\
-0.161121500618963	0.0858650846402782\\
-0.166512121944966	0.0748776601633043\\
-0.171154517646946	0.0635537714013\\
-0.175027827028289	0.0519443024807025\\
-0.178114645297372	0.0401014207877576\\
-0.180401101776511	0.0280783425533878\\
-0.181876922229922	0.015929093728196\\
-0.182535475032274	0.00370826720609514\\
-0.182373800966318	-0.00852922248040728\\
-0.181427304430652	-0.0204225905042653\\
-0.179642517971801	-0.0325809251500597\\
-0.177051272772179	-0.0445622926673441\\
-0.173668909558386	-0.0563210517122853\\
-0.169505953131718	-0.0678283338813758\\
-0.16458080849047	-0.0790323258745032\\
-0.158916131640379	-0.0898811113967521\\
-0.152537409953618	-0.100325917237039\\
-0.145473257871071	-0.11031990923224\\
-0.137755414674444	-0.119818182595371\\
-0.129418564706595	-0.128778050481456\\
-0.120500170144205	-0.137159251221601\\
-0.111040305658128	-0.144924124091738\\
-0.101081479305229	-0.15203777750889\\
-0.0906684413006182	-0.158468246107713\\
-0.0798479828444274	-0.164186634449866\\
-0.0686687258827868	-0.16916724684739\\
-0.0571809046323362	-0.173387702821501\\
-0.0454361398491944	-0.176829037671764\\
-0.0334872068731307	-0.179475787693397\\
-0.0213877984711636	-0.1813160596663\\
-0.00919228358055192	-0.182341584294376\\
0.00304453701183449	-0.182547753365736\\
0.0152676769050834	-0.181933640458598\\
0.0274222111763986	-0.180502005104909\\
0.0394535231841242	-0.178259280390013\\
0.0513075499855723	-0.175215544046171\\
0.0629310252793808	-0.171384473165857\\
0.0742717187461395	-0.166783282746482\\
0.0852786707586302	-0.161432648330518\\
0.0959024213606877	-0.155356613102609\\
0.106095232514222	-0.148582479853753\\
0.115811302627507	-0.141140688285353\\
0.125006972346226	-0.133064678239608\\
0.133640920748487	-0.124390739429917\\
0.141674351016435	-0.115157848376618\\
0.149071164777039	-0.105407493258008\\
0.15579812430207	-0.0951834874918946\\
0.161825001869059	-0.0845317728519604\\
0.167124715587741	-0.0735002130297176\\
0.171673451092907	-0.0621383785580288\\
0.175450768553997	-0.0504973240681599\\
0.178439694524197	-0.0386293588686978\\
0.180626798209866	-0.0265878118923041\\
0.182002251820135	-0.0144267920706617\\
0.182559874730514	-0.00220094518548848\\
0.182297161254743	0.0100347916802227\\
0.181237378040432	0.0220445840286919\\
0.179347746592181	0.0341663265408257\\
0.176652700201206	0.0461169785347975\\
0.173166702732552	0.0578467389657316\\
0.168902464155848	0.0693174564032791\\
0.163878941064231	0.080477604741789\\
0.158119032050058	0.0912760862311095\\
0.151648641759714	0.10166435801389\\
0.144496815234578	0.111595800320177\\
0.136695686937613	0.121025788404218\\
0.128280313872472	0.129911944728354\\
0.119288510923913	0.138214338966733\\
0.109760682745341	0.145895664369574\\
0.0997396427963618	0.152921404772268\\
0.089270420830894	0.159259989863917\\
0.078400060505213	0.164882937090696\\
0.0671774079925897	0.16976497963474\\
0.0556528925064987	0.173884179943807\\
0.0438782996782936	0.177222028316164\\
0.031906538869191	0.179763526068658\\
0.0197914054213382	0.181497252934441\\
0.00758733892111041	0.182415418381897\\
-0.00465082141993088	0.182513896620229\\
-0.0168680831957914	0.181792245139083\\
-0.029009547905739	0.180253706696318\\
-0.0410206576417723	0.177905194747436\\
-0.0528474402521067	0.174757262379262\\
-0.0644367518597686	0.170824054890588\\
-0.0757365156748391	0.166123246226862\\
-0.0866959559901574	0.160675959565994\\
-0.0972658263522138	0.154506672397973\\
-0.10739863084516	0.14764310653741\\
-0.117048837522811	0.140116103549796\\
-0.126173082996321	0.131959486171271\\
-0.134730367296587	0.123209906320244\\
-0.142682238105634	0.113906680403016\\
-0.149992963540674	0.104091612647174\\
-0.156629692718704	0.0938088072514969\\
-0.162562603377207	0.0831044701941924\\
-0.167765035868709	0.0720267016245405\\
-0.172213612967125	0.0606252797076822\\
-0.175888344909953	0.0489514369507818\\
-0.178772719222559	0.0370576299887741\\
-0.180853774916603	0.024997303872683\\
-0.182122160732638	0.0128246519037907\\
-0.182572177157445	0.000594372130967438\\
-0.182201802037298	-0.0116385784553537\\
-0.181022905385752	-0.0237415332402116\\
-0.17902310880682	-0.0358284764516373\\
-0.176219100448937	-0.0477470618704414\\
-0.17262455559417	-0.0594450677198639\\
-0.168254273739237	-0.0708763194502803\\
-0.16312779463345	-0.0819894867305866\\
-0.157268300283614	-0.0927342173434412\\
-0.150702131138787	-0.103062219238111\\
-0.143458779149805	-0.112927109555932\\
-0.135570791318231	-0.122284561384361\\
-0.127073613567246	-0.131092525226907\\
-0.118005428239233	-0.139311422235451\\
-0.108406983312683	-0.146904320739819\\
-0.0983214095709298	-0.153837101918766\\
-0.0877940267374161	-0.160078613186851\\
-0.0768721398079953	-0.165600808197749\\
-0.06560482648699	-0.170378872868191\\
-0.0540427166582054	-0.174391336878484\\
-0.0422377648817322	-0.177620170148815\\
-0.0302430169290882	-0.180050863860087\\
-0.0181123714239934	-0.181672495648066\\
-0.00590033765117245	-0.182477778682939\\
0.00633820938855673	-0.182463094413812\\
0.0179813247323083	-0.181685503904015\\
0.0302050258849734	-0.180057241446659\\
0.0422330492951556	-0.177621292561453\\
0.0540326005833362	-0.174394472077994\\
0.0655926818325459	-0.170383549414089\\
0.0768606381709261	-0.165606147710712\\
0.0877830581214761	-0.160084629467558\\
0.0983108526614413	-0.153843849914725\\
0.108396892412701	-0.14691176823665\\
0.117995859529207	-0.139319528742065\\
0.127064609843065	-0.131101254395682\\
0.135562392311975	-0.122293874716235\\
0.143451022659189	-0.112936965269568\\
0.150695053220001	-0.103072571448971\\
0.157261932773508	-0.0927450191346028\\
0.163122152925539	-0.0820007153795768\\
0.168249380674222	-0.0708879399085735\\
0.172620576730601	-0.059456628182909\\
0.176216099047036	-0.0477581470151027\\
0.179019791081317	-0.0358450637450488\\
0.181019054394479	-0.0237709100339092\\
0.182204905263673	-0.0115899413122832\\
0.182572015049404	0.000643107011206784\\
0.182118734140669	0.0128732655109396\\
0.180848932123008	0.0250323385519138\\
0.178765100687664	0.0370943811416885\\
0.17587802812198	0.0489885046947413\\
0.172200878135411	0.0606614536261388\\
0.167749932962773	0.0720618789731638\\
0.162545175116771	0.0831385619370795\\
0.156610017947542	0.0938416577935364\\
0.149971133142048	0.104123070004934\\
0.142658350336068	0.113936603366907\\
0.134704529452149	0.123238160797213\\
0.126145411319742	0.131985945307887\\
0.117019456517159	0.140140648551724\\
0.107367672671304	0.147665627244353\\
0.0972334302483911	0.154527067760647\\
0.0866622676562599	0.160694138093086\\
0.0757016866058853	0.16613912640328\\
0.0644009386696386	0.170837565540187\\
0.0528108039594915	0.174768342987519\\
0.040983362957647	0.177913795727973\\
0.0289717624862212	0.180259789615659\\
0.0168299768909128	0.181795782887961\\
0.00461256549972742	0.182514873535472\\
-0.00762557252742288	0.182413830314314\\
-0.0194301879791653	0.181536277880445\\
-0.031613242412142	0.179815343587533\\
-0.0436135000046287	0.177287387322717\\
-0.0553892847225682	0.173968336435514\\
-0.0669183598949266	0.169867266008568\\
-0.078148651392044	0.165002252325455\\
-0.0890276784106844	0.159395820173432\\
-0.0995065335588692	0.153073200835755\\
-0.109538258310436	0.146062743452888\\
-0.119077778787137	0.138395945321972\\
-0.128082221037973	0.130107262518823\\
-0.136511123057218	0.121233940839712\\
-0.144326609906154	0.111815852304576\\
-0.151493562587464	0.101895317222497\\
-0.157979776245159	0.0915169137292479\\
-0.163756104965047	0.0807272773686723\\
-0.168796592715272	0.0695748915635658\\
-0.173078589977082	0.0581098697602972\\
-0.176582855523782	0.0463837302373152\\
-0.179293642878874	0.034449164612804\\
-0.181198771075115	0.0223598010677784\\
-0.182289679388594	0.0101699633699715\\
-0.182561465806532	-0.00206557322765004\\
-0.182012909055061	-0.0142918281236808\\
-0.180646474086965	-0.026453862427868\\
-0.178468301004781	-0.0384970258266957\\
-0.175488177470782	-0.0503672021522712\\
-0.171719494726028	-0.0620110525576074\\
-0.167179187416684	-0.0733762551957773\\
-0.161887657496104	-0.0844117403319363\\
-0.155868682549111	-0.0950679198228557\\
-0.149149308948733	-0.105296909939282\\
-0.141759730319697	-0.115052746537998\\
-0.133733151866395	-0.124291591597032\\
-0.125105641163175	-0.132971930205541\\
-0.115915966081431	-0.141054757113852\\
-0.106205420587387	-0.148503752001477\\
-0.0960176391924803	-0.155285442679491\\
-0.0853984008706574	-0.161369355506533\\
-0.0743954233544788	-0.166728152318004\\
-0.0630581487177411	-0.171337753269314\\
-0.051437521203946	-0.175177445040985\\
-0.0395857583010573	-0.178229973915907\\
-0.0275561161168795	-0.180481623304228\\
-0.0154026500562201	-0.181922275383951\\
-0.00317997193143377	-0.182545456562979\\
0.00905699544315642	-0.182348366569226\\
0.0209950846361536	-0.181361960568821\\
0.0331400324991274	-0.17954023012224\\
0.0451105377900021	-0.176912395042093\\
0.0568592181897395	-0.173493473537712\\
0.0683537239849761	-0.169294785752611\\
0.0795423590319051	-0.164334929993384\\
0.0903735095995559	-0.158636644201184\\
0.100798482504	-0.15222556312511\\
0.110770517807166	-0.145130453565374\\
0.120244809082781	-0.137383194312956\\
0.12917877820349	-0.129018601280806\\
0.13753227994378	-0.120074261237276\\
0.145267778014078	-0.110590365460533\\
0.152350512848488	-0.100609529967612\\
0.158748658039262	-0.0901766038388073\\
0.164433463415355	-0.0793384676061668\\
0.169379384207495	-0.0681438226256835\\
0.173564195840388	-0.0566429722254486\\
0.176969093795393	-0.0448875956722213\\
0.179578778108088	-0.0329305159530091\\
0.181381522121141	-0.0208254624079288\\
0.182369225176204	-0.00862682930605978\\
0.182537449016598	0.00361056859231803\\
0.181885437728588	0.0158317423272696\\
0.180416121139304	0.027981775849349\\
0.178136101651241	0.040006072776017\\
0.175055624574219	0.0518506017246884\\
0.17118853208591	0.0634621391099266\\
0.166552201035983	0.0747885082886826\\
0.16116746486017	0.0857788140298118\\
0.155058519963622	0.0963836712122132\\
0.14825281699683	0.106555426731813\\
0.140780937502424	0.116248373637252\\
0.132676456499917	0.125418956509229\\
0.123975791612021	0.134025967182821\\
0.114718039428169	0.142030729909949\\
0.104944799814059	0.149397275158777\\
0.0946999889888987	0.156092501236455\\
0.0840296421820153	0.162086323036163\\
0.0729817067781783	0.167351807221331\\
0.0616058268625797	0.171865293252986\\
0.049953120141219	0.175606499709954\\
0.0380759482517748	0.178558615420206\\
0.0260276814633534	0.18070837500656\\
0.0138624588655698	0.182046118491662\\
0.00163494508724568	0.182565834706402\\
-0.0105999153334882	0.182265188300458\\
-0.0226455932230882	0.181163277915716\\
-0.0347546773063567	0.179234677194048\\
-0.046693971102026	0.17650107724231\\
-0.0584126416193807	0.172976647171553\\
-0.069869518663122	0.16867485748174\\
-0.0810131542785355	0.163614871103262\\
-0.0917927263099108	0.157819683921412\\
-0.102159779818297	0.151315354962027\\
-0.112067777612452	0.144131087917864\\
-0.121472199894897	0.136299163459206\\
-0.130330784833868	0.127854776426884\\
-0.138603726055054	0.118835872016\\
-0.146253849137776	0.109282976670957\\
-0.153246778145771	0.0992390164660837\\
-0.159551090228881	0.0887491241168986\\
-0.16513845685953	0.0778604361296708\\
-0.169983771118017	0.0666218810021503\\
-0.1740652605076	0.0550839593682851\\
-0.177364584791518	0.0432985170700816\\
-0.179866918405162	0.0313185121874126\\
-0.18156101707478	0.019197777069925\\
-0.182439268344234	0.00699077643392433\\
-0.182497725779622	-0.0052476373594034\\
-0.181743829197267	-0.0173821070708714\\
-0.180168846178389	-0.0295320929815145\\
-0.177784245494367	-0.0415417834546633\\
-0.174601896215077	-0.0533585564392049\\
-0.170634936814482	-0.0649359381619518\\
-0.16590109331156	-0.0762219455950979\\
-0.160421772671099	-0.0871654325349524\\
-0.154221606928993	-0.0977172131991305\\
-0.147328443934123	-0.107829900447177\\
-0.139773257101863	-0.117458053980906\\
-0.131589996859183	-0.126558407843136\\
-0.12281543493144	-0.135090069343247\\
-0.11348899987548	-0.143014701423224\\
-0.103652600165143	-0.150296694635264\\
-0.0933504358363602	-0.156903327217075\\
-0.0826287998276861	-0.162804912164934\\
-0.0715358699852739	-0.167974930614154\\
-0.0601214925698261	-0.172390151006179\\
-0.0484369582684743	-0.176030733481008\\
-0.0365347717284999	-0.178880319024546\\
-0.0244684156176376	-0.180926102981698\\
-0.0122921102985569	-0.182158892593251\\
-6.0570195266247e-05	-0.182573148302431\\
0.0121712420702204	-0.182167008647809\\
0.0242998339241564	-0.180948821324571\\
0.0363758706034515	-0.178912700083316\\
0.0482838862004847	-0.176072782106314\\
0.0599711449422191	-0.17244251228114\\
0.0713891458106142	-0.16803734153149\\
0.0824866095121747	-0.162877001337064\\
0.0932134089853069	-0.156984772262597\\
0.103521336347158	-0.15038713801806\\
0.113364089200066	-0.143113736809787\\
0.122697439723891	-0.1351972510538\\
0.131479447353138	-0.126673254298283\\
0.139670649935451	-0.117580049332096\\
0.147234240233506	-0.107958496565553\\
0.154136231144864	-0.0978518305900441\\
0.160345608460537	-0.0873054658787555\\
0.165834470249936	-0.0763667926873469\\
0.170578152228634	-0.0650849641181592\\
0.174555338589644	-0.0535106752473103\\
0.177748157786419	-0.0416959353255868\\
0.180142262838819	-0.0296938340739958\\
0.181726895801548	-0.0175583031242595\\
0.182494936105199	-0.00534387367284029\\
0.182442932551501	0.00689456854930377\\
0.181621846317778	0.0186134550829493\\
0.179953243893281	0.0308186433125813\\
0.1774772170908	0.0428345234589517\\
0.174210193002424	0.0546238726470726\\
0.17015997719118	0.0661705446284674\\
0.165344385207949	0.0774221746709899\\
0.159785845641682	0.0883257743131488\\
0.153509378205987	0.0988323312523462\\
0.146543112595298	0.108894789003544\\
0.138918347015174	0.118467935777081\\
0.130669349685841	0.127508744879724\\
0.121833188115288	0.135976590872217\\
0.112449567246203	0.143833423935964\\
0.102560652473326	0.151043939311455\\
0.0922108798295604	0.157575736403233\\
0.0814467561832174	0.163399464481045\\
0.0703166502922632	0.168488954535973\\
0.0588705754549901	0.172821336871604\\
0.047159964789508	0.176377143862421\\
0.0352374401065437	0.179140397438163\\
0.0231565754552897	0.181098680879515\\
0.0109716563843646	0.182243194613364\\
-0.00126256398134784	0.182568795752346\\
-0.0134911109877782	0.182074021206177\\
-0.0256590354680002	0.180761094255168\\
-0.0377116606703095	0.178635914559685\\
-0.0495948279391461	0.175708031650244\\
-0.0612551400780233	0.171990602017587\\
-0.0726402013001178	0.16750032999085\\
-0.0836988526600103	0.162257392679022\\
-0.0943814019403108	0.156285349303814\\
-0.104639846944431	0.149611035336032\\
-0.114428091195143	0.142264441909886\\
-0.123702151069879	0.134278581057469\\
-0.132420353441693	0.125689337368503\\
-0.140543522938033	0.116535306742351\\
-0.148035157976005	0.106857622956871\\
-0.154861594782628	0.0966997728329965\\
-0.160992158663519	0.0861074008260624\\
-0.166399301841492	0.0751281039187454\\
-0.171058727238154	0.0638112177520109\\
-0.174949497658368	0.0522075949261649\\
-0.178054129869818	0.0403693764965963\\
-0.180358673164882	0.0283497576739429\\
-0.181852772046329	0.0162027487969578\\
-0.182529712761042	0.0039829326364833\\
-0.182386453469334	-0.00825478087964886\\
-0.181460808057469	-0.0201229441305712\\
-0.17969532953384	-0.0322885179640793\\
-0.177123215747355	-0.044275574210216\\
-0.173759981076617	-0.0560395296941543\\
-0.169615722581104	-0.067553434959678\\
-0.164708744972901	-0.0787654066410608\\
-0.159061663057442	-0.0896233637151252\\
-0.152699886919333	-0.100078491873427\\
-0.145651950996112	-0.110083918875321\\
-0.13794952144818	-0.119594688758935\\
-0.129627213641787	-0.128568058061745\\
-0.120722424386381	-0.1369637044759\\
-0.111275167143587	-0.144743902440947\\
-0.101327893268471	-0.151873691551912\\
-0.0909253010127761	-0.158321033974418\\
-0.0801141345805151	-0.164056958482717\\
-0.0689429741093624	-0.169055690617993\\
-0.0574620173752303	-0.173294768506536\\
-0.0457228542277166	-0.176755143792276\\
-0.0337782347703848	-0.179421267230922\\
-0.021681832330642	-0.181281158560147\\
-0.009488002268088	-0.182326460334918\\
0.00274846226241842	-0.182552475479515\\
0.0149725765277953	-0.181958188394563\\
0.027129411291431	-0.180546269520878\\
0.0391643396352655	-0.178323063340264\\
0.0510232824364719	-0.175298559865002\\
0.0626529513597424	-0.171486349749633\\
0.0740010883220563	-0.166903563218177\\
0.0850167003024377	-0.161570793092893\\
0.0956502884894088	-0.155512002257329\\
0.105854070704047	-0.148754415977519\\
0.115582196101439	-0.141328399570113\\
0.124790951210715	-0.133267321950422\\
0.133438956359328	-0.124607405690373\\
0.141487351613057	-0.115387564251654\\
0.148899971393655	-0.10564922712752\\
0.155643506991134	-0.0954361536759459\\
0.161687656229699	-0.0847942364974282\\
0.167005259642046	-0.0737712951994053\\
0.171572422502152	-0.0624168615321691\\
0.175368622202244	-0.0507819568053149\\
0.178376800467062	-0.0389188626317208\\
0.180583440006476	-0.0268808859997384\\
0.181978625257899	-0.0147221197277711\\
0.182556086938985	-0.00249719941030101\\
0.182313230220679	0.00973894209767467\\
0.181275579223637	0.021728414208535\\
0.179406426129326	0.0338569815412492\\
0.176731646006541	0.0458136045829138\\
0.173265864370006	0.0575491202864535\\
0.169021381208151	0.0690270505686595\\
0.164017044787921	0.0801958232304772\\
0.158275703942087	0.0910041900693315\\
0.151823181999696	0.101403562555232\\
0.144688440278612	0.111347278208091\\
0.136903536192426	0.120790657403199\\
0.1285034540843	0.129691262040092\\
0.119525940112367	0.138009096891057\\
0.110011334648727	0.14570678589734\\
0.100002391682701	0.152749739406558\\
0.0895440865629372	0.15910630979298\\
0.0786834138358307	0.164747933719243\\
0.0674691760861312	0.16964926047342\\
0.0559517646503805	0.173788265877642\\
0.0441829331831096	0.177146351254796\\
0.0322155650916766	0.179708427005239\\
0.0201034359165099	0.181462980407991\\
0.00790097167710588	0.182402127356289\\
-0.00433699567565421	0.182521647782852\\
-0.0165554746674603	0.18182100462464\\
-0.0286995613923259	0.180303346234663\\
-0.0407146862273077	0.177975492235018\\
-0.0525468590386538	0.174847902873837\\
-0.0641429117969669	0.170934632019879\\
-0.0754507374724611	0.166253264015351\\
-0.0864195241976374	0.160824834654593\\
-0.0969999835783456	0.154673736663176\\
-0.107144572175052	0.147827610087945\\
-0.116807705137281	0.140317218098087\\
-0.125945961045301	0.132176308746706\\
-0.134518277022061	0.123441463325186\\
-0.142486133249494	0.114151931984354\\
-0.149813726057996	0.104349457363568\\
-0.15646812880888	0.0940780870223615\\
-0.162419439856224	0.0833839755038501\\
-0.167640916902978	0.0723151769496957\\
-0.172109097173121	0.0609214291597435\\
-0.175803902840194	0.0492539300973365\\
-0.178708731246446	0.03736510783376\\
-0.180810529509498	0.0253083849523286\\
-0.182099853172482	0.0131379385061648\\
-0.182570908645209	0.000908456563178457\\
-0.18222157923668	-0.0113251075289978\\
-0.181065862772067	-0.023411849971184\\
-0.179087501241999	-0.0355053366896685\\
-0.176304687966786	-0.0474301498327988\\
-0.17273124082531	-0.0591344276769668\\
-0.16838156687982	-0.0705734372643512\\
-0.163275092510863	-0.0816958157040761\\
-0.157434942600049	-0.0924510736009173\\
-0.150887372908728	-0.102790869638412\\
-0.143661788769609	-0.112668774089723\\
-0.135790657066549	-0.122040401850674\\
-0.127309348182159	-0.130863639407292\\
-0.118255973134247	-0.139098839300005\\
-0.108671213284014	-0.146708996666734\\
-0.0985981378674446	-0.153659915175358\\
-0.0880820103964078	-0.159920360774271\\
-0.0771700852326419	-0.165462202069995\\
-0.0659113952627462	-0.170260536725861\\
-0.0543565315592518	-0.174293803365279\\
-0.0425574160609871	-0.17754387845237\\
-0.0305670682520745	-0.179996157734443\\
-0.0184393669211766	-0.181639621864968\\
-0.00622880805973378	-0.182466885918623\\
0.00600974002304938	-0.182474232576861\\
0.0176861033434618	-0.181714504344311\\
0.0299072180448549	-0.180106970701341\\
0.0419377391407945	-0.177691273994287\\
0.0537429607036751	-0.174483972894594\\
0.0653097876402028	-0.170492211740519\\
0.0765856345721142	-0.165733530825762\\
0.0875171932275021	-0.160230158137294\\
0.0980553298960844	-0.154006866690841\\
0.108152859897093	-0.147091541659224\\
0.117764413865291	-0.139515252146203\\
0.12684679168302	-0.1313120490168\\
0.135359181127419	-0.122518794005766\\
0.143263332296985	-0.113174999192263\\
0.150523727822231	-0.103322650993878\\
0.15710774298727	-0.0930060211076648\\
0.162985792432954	-0.0822714674525101\\
0.168131463070505	-0.071167225887485\\
0.172521632766177	-0.0597431934655511\\
0.176136574236746	-0.048050704229653\\
0.178960043698589	-0.0361422985335296\\
0.180979353857367	-0.0240714869572482\\
0.182185430920078	-0.011892509850208\\
0.18257285536698	0.000339906395418263\\
0.182139886304522	0.0125707952550625\\
0.180892300939185	0.0247171675029759\\
0.178829005211086	0.0367851874248724\\
0.175962228351918	0.0486852888672475\\
0.172305252115725	0.0603644205057385\\
0.16787400417805	0.0717724314256574\\
0.162688359104364	0.0828580776238891\\
0.156771672617842	0.0935713946867272\\
0.150150535487182	0.103864238095705\\
0.142854695007126	0.113690366346657\\
0.134916934704558	0.123005626045745\\
0.126372923412892	0.131768158370798\\
0.117261053798715	0.139938588737293\\
0.107622270137684	0.147480203246427\\
0.0974998844264651	0.154359113561376\\
0.0869393817415804	0.160544409209543\\
0.0759882158382207	0.166008296489099\\
0.0646955959243019	0.170726223354563\\
0.0531122655292463	0.174676989745993\\
0.0412902744994002	0.177842842846096\\
0.0292827451022777	0.180209556856866\\
0.0171436333272727	0.181766496921264\\
0.00492748642726158	0.182506666912844\\
-0.0073108021836744	0.182426740871419\\
-0.0190802275035318	0.181573417307986\\
-0.0312725389051862	0.179874934234521\\
-0.043279477184938	0.17736924964703\\
-0.05506112172064	0.174072503812079\\
-0.0665977710822163	0.1699932369294\\
-0.0778372366305453	0.165149412180096\\
-0.0887268252190289	0.159563511683377\\
-0.0992175838625768	0.153260676133785\\
-0.109262511598167	0.146269160723447\\
-0.118816475373209	0.138620377370974\\
-0.1278365356974	0.130348701591346\\
-0.136282160411281	0.121491302743651\\
-0.144115399516503	0.112087981220013\\
-0.151301054289656	0.102180990921245\\
-0.157806835875144	0.0918148490654703\\
-0.163603510461798	0.081036136047125\\
-0.168665030623597	0.0698932861484669\\
-0.172968652359989	0.0584363699048545\\
-0.176495037295462	0.0467168691154419\\
-0.179228339579717	0.034787445499518\\
-0.181156277086638	0.0227017040764744\\
-0.182270186609019	0.0105139522715837\\
-0.182565062783179	-0.00172104409544642\\
-0.182039580582919	-0.0139483069212394\\
-0.180696101272011	-0.0261128928469039\\
-0.178540661794832	-0.038160140153381\\
-0.175582947648563	-0.0500359143879006\\
-0.171836249360904	-0.0616868516143413\\
-0.167317402770425	-0.0730605982016361\\
-0.162046713372458	-0.0841060460818129\\
-0.156047865078413	-0.0947735623984812\\
-0.149347813789016	-0.105015212538725\\
-0.141976666270835	-0.114784975522044\\
-0.133967544867525	-0.124038950801799\\
-0.12535643866562	-0.132735555529747\\
-0.116182041779729	-0.140835711406871\\
-0.106485579478086	-0.148303020284969\\
-0.0963106229306363	-0.155103927725876\\
-0.0857028934347711	-0.161207873768656\\
-0.0747100569527656	-0.166587430261246\\
-0.0633815099323273	-0.171218424103357\\
-0.0517681573339908	-0.17508004587276\\
-0.03992218390131	-0.178154943327228\\
-0.0278968196621837	-0.180429299380419\\
-0.0157461007356539	-0.18189289418943\\
-0.00352462652644779	-0.182539151076209\\
0.00871268562469268	-0.182365166081062\\
0.020622134052344	-0.181404769667213\\
0.0327757288587559	-0.179607116554347\\
0.0447532997683412	-0.177003127211546\\
0.0565085595718978	-0.173608028266859\\
0.0680113988407752	-0.169432625021472\\
0.0792100475303504	-0.164495389585165\\
0.090052696774673	-0.158819005952692\\
0.100490601171503	-0.152429012810979\\
0.110476952329258	-0.145354077675765\\
0.119966879765067	-0.137625988371032\\
0.128917734546644	-0.129279475005719\\
0.137289295588001	-0.120352043098776\\
0.145043945533615	-0.110883807870543\\
0.152146838799061	-0.100917314916882\\
0.158566058430656	-0.090497348818117\\
0.164272759590798	-0.0796707318188023\\
0.169241299153931	-0.0684861134508712\\
0.173449350931031	-0.0569937519322566\\
0.176878005995466	-0.0452452883249518\\
0.179511857648547	-0.0332935144881663\\
0.181339070649282	-0.0211921358608931\\
0.18235143439743	-0.00899553013272515\\
0.182544399828094	0.00324149710634308\\
0.18191709985197	0.015463958628857\\
0.180472353251925	0.0276169326623005\\
0.178216652017135	0.0396458096740683\\
0.175160132171268	0.0514965377634437\\
0.171316528224869	0.0631158655476221\\
0.166703111459607	0.0744515814440482\\
0.161340612321025	0.0854527482807039\\
0.155253127263463	0.0960699321890367\\
0.148468010475258	0.106255424729586\\
0.141015750961172	0.115963457273588\\
0.13292983553974	0.125150406664958\\
0.124246598367276	0.133774991243743\\
0.115005057671542	0.141798456342629\\
0.105246740423092	0.149184748431575\\
0.0950154957390635	0.155900677121154\\
0.0843572978359376	0.161916064312022\\
0.0733200394518539	0.167203879794487\\
0.0619533166343398	0.171740362712585\\
0.0503082058857602	0.175505128330511\\
0.0384370346443172	0.178481259634219\\
0.0263931461564701	0.180655383346126\\
0.014230659775304	0.182017730019381\\
0.00200422777119383	0.182562177937196\\
-0.0102312102421824	0.182286280619815\\
-0.0222538919447436	0.181211834558579\\
-0.0343711709777234	0.179308640060544\\
-0.0463178591990118	0.176600175047477\\
-0.0580437710944473	0.173100798658056\\
-0.0695096798649787	0.168823488529485\\
-0.0806640880346422	0.163787273019937\\
-0.0914559955251871	0.158015084114754\\
-0.101836890067065	0.151532880159272\\
-0.111760180560798	0.144369761417587\\
-0.121181278825948	0.13655791319357\\
-0.130057847632586	0.128132440411301\\
-0.138349999820099	0.119131203256081\\
-0.146020474715235	0.109594648711863\\
-0.153034804970396	0.0995656293751504\\
-0.159361471604504	0.0890892107725612\\
-0.164972045672231	0.0782124688115245\\
-0.169841315998568	0.066984278256691\\
-0.173947402466746	0.055455093107488\\
-0.177271854334062	0.0436767198886266\\
-0.179799733142652	0.0317020848505774\\
-0.181519679843712	0.019584996151316\\
-0.182423965840737	0.00737990206559874\\
-0.182508527717999	-0.00485835368573769\\
-0.181772985498471	-0.0170747783598692\\
-0.180220644352339	-0.0292144773192361\\
-0.177858479744839	-0.0412229006911435\\
-0.174697106092188	-0.0530460884916289\\
-0.170750729065521	-0.0646309130952909\\
-0.16603708175613	-0.0759253179679699\\
-0.160577344993592	-0.0868785515769196\\
-0.154396052168857	-0.0974413954467613\\
-0.147520978989149	-0.107566385328719\\
-0.139983018678357	-0.117208024464745\\
-0.131816043143274	-0.126322988050162\\
-0.12305675078096	-0.134870317897331\\
-0.113744501570621	-0.142811606487549\\
-0.103921140206284	-0.150111169557607\\
-0.0936308080721632	-0.15673620644283\\
-0.0829197448906426	-0.162656947469873\\
-0.0718360809403352	-0.167846787728249\\
-0.0604296207880462	-0.172282406616534\\
-0.0487516194885647	-0.175943872635565\\
-0.0368545522695379	-0.178814732951043\\
-0.0247918787300099	-0.180882087324784\\
-0.012617802625674	-0.182136646080424\\
-0.000387028297140591	-0.1825727718479\\
0.0118454851345649	-0.182188504894312\\
0.0239586711664252	-0.180994332745355\\
0.0360413378104635	-0.178980414679462\\
0.0479558069482408	-0.176162446369642\\
0.0596496435433697	-0.172554011688792\\
0.0710757510733113	-0.168170165467727\\
0.0821828197355665	-0.163030522015996\\
0.0929205860915729	-0.157158301313417\\
0.103240790839271	-0.150579899457578\\
0.113097082363385	-0.143324865243991\\
0.122445172308902	-0.135425798270305\\
0.131243053565774	-0.126918194015842\\
0.139451192674604	-0.117840281592244\\
0.147032706362012	-0.108232852621534\\
0.153953527021548	-0.0981390781847853\\
0.16018255587213	-0.0876043147694307\\
0.16569180270902	-0.076675900448734\\
0.170456511675864	-0.0654029421701823\\
0.174455272506648	-0.0538360950897534\\
0.177670116729951	-0.0420273349584922\\
0.180086598412277	-0.0300297245660159\\
0.181693859070914	-0.0178971753022408\\
0.182484676466849	-0.00568420490258326\\
0.182455497056701	0.00655430752140245\\
0.181660952524005	0.0182280687556036\\
0.180016964036263	0.0304443766356741\\
0.1775653865798	0.0424676480353745\\
0.174322883993049	0.0542632431875465\\
0.170296636131326	0.065818106707153\\
0.165504340029822	0.0770797049566375\\
0.159968382983858	0.0879947950423858\\
0.153713684456895	0.0985143174431138\\
0.146768270189187	0.108591170997779\\
0.139163344456988	0.118180079265361\\
0.130933086815388	0.127237943928706\\
0.122114480546379	0.135724062942884\\
0.112747151621435	0.143600304472907\\
0.102873192174768	0.150831276590476\\
0.0925369709924013	0.157384486809727\\
0.0817849339929905	0.163230488216101\\
0.0706653955643781	0.16834301174675\\
0.0592283214651558	0.172699084228698\\
0.0475251043095849	0.176279131607071\\
0.0356083326218709	0.179067066906423\\
0.0235315545384651	0.18105036251393\\
0.0113490371858246	0.182220106473486\\
-0.000884477169448917	0.182571042532064\\
-0.0131140171056178	0.182101593758342\\
-0.0252827525245513	0.180814131994037\\
-0.0373400700226287	0.178713981294702\\
-0.0492294250044139	0.175810783734439\\
-0.0608974186754554	0.172117612069059\\
-0.072291777591273	0.167651027140386\\
-0.0833613024682876	0.162431097029911\\
-0.0940562421418877	0.156481281208555\\
-0.104328538508129	0.149828315515662\\
-0.114132033541072	0.142502094792496\\
-0.123422675171042	0.134535539457354\\
-0.132158715769458	0.125964447335836\\
-0.140300899847797	0.116827332723636\\
-0.147812640427659	0.107165253334397\\
-0.154660183429889	0.0970216258203663\\
-0.160812759354282	0.0864420306749979\\
-0.166242721542435	0.0754740074163551\\
-0.170925670409436	0.0641668409646129\\
-0.174840563080527	0.0525713401858183\\
-0.177969807948604	0.040739609582202\\
-0.180299343725007	0.028724815150269\\
-0.181818702620752	0.0165809454884504\\
-0.182521057384819	0.00436256919562729\\
-0.182403251982444	-0.00787541033680245\\
-0.181506552560278	-0.0197062806894082\\
-0.179767883152524	-0.0318822308256873\\
-0.177222342726085	-0.0438772137435636\\
-0.173885692190512	-0.0556483114398558\\
-0.16976741972584	-0.0671713608757979\\
-0.164885691981988	-0.0783943692782247\\
-0.159263068661624	-0.089265018563542\\
-0.15292485229025	-0.0997344381470746\\
-0.145899465864147	-0.109755703648819\\
-0.138218473889481	-0.119283788173791\\
-0.129916395838006	-0.128275869750899\\
-0.121030537602949	-0.136691542012953\\
-0.111600827497954	-0.144492989499672\\
-0.101669637975028	-0.151645156365984\\
-0.0912815949623619	-0.158115904256335\\
-0.08048337723315	-0.163876156805226\\
-0.0693235066874056	-0.168900030263665\\
-0.0578521303092422	-0.173164949812601\\
-0.0461207948397472	-0.176651750998018\\
-0.0341822151483553	-0.179344765848494\\
-0.0220900373580219	-0.181231893279265\\
-0.00989859778246862	-0.182304653468827\\
0.00233732122449509	-0.182558225961799\\
0.0145627374474224	-0.181991471331049\\
0.0267227158622216	-0.180606936296805\\
0.0387626154872637	-0.178410842284053\\
0.0506283349232235	-0.175413057464931\\
0.0622665554480694	-0.171627052416859\\
0.073624980608671	-0.167069839592332\\
0.0846525712153774	-0.161761896873172\\
0.0952997746871662	-0.155727075553077\\
0.105518747716543	-0.148992493161385\\
0.115263571253842	-0.141588411610143\\
0.124490456847528	-0.133548101209786\\
0.133157943400097	-0.124907691175035\\
0.141227083484171	-0.115706007269158\\
0.148661618343396	-0.105984397349403\\
0.155428140830612	-0.0957865455600273\\
0.161496245514735	-0.0851582760477072\\
0.166838665315471	-0.0741473470391568\\
0.171431394022393	-0.062803236247479\\
0.175253794169184	-0.0511769185409186\\
0.178288689768293	-0.0393206368868005\\
0.18052244349063	-0.0272876676005411\\
0.181945017947286	-0.0151320809381088\\
0.18255002078987	-0.00290849814064093\\
0.182334733435607	0.00932815400983499\\
0.181327910837536	0.0212874781382266\\
0.179487286400908	0.0334257912640901\\
0.17684074588893	0.045390750567847\\
0.173403147907158	0.0571342092079156\\
0.16918620836573	0.0686221281855804\\
0.16420862495327	0.0798028639694732\\
0.158493178987999	0.0906249515545658\\
0.152065580358995	0.101039739321043\\
0.144954673435805	0.111000505960281\\
0.13719240815755	0.120462495577215\\
0.128813667515604	0.129383185848783\\
0.119856101759234	0.13772249131039\\
0.110359961545988	0.145442939504452\\
0.100367917842225	0.152509838550266\\
0.0899248700029789	0.158891433262068\\
0.0790777439618316	0.164559047887281\\
0.0678752813815008	0.169487214950196\\
0.0563678206261936	0.173653789692537\\
0.0446070705747555	0.177040049576464\\
0.0326458782633359	0.179630778415885\\
0.0205379914168126	0.181414334750651\\
0.00833781693290909	0.182382704157635\\
-0.00389982359233033	0.182531535263393\\
-0.0161199402160364	0.181860159297462\\
-0.0282676217361554	0.180371593096796\\
-0.0402882824387724	0.178072525549736\\
-0.0521279073795117	0.174973287539586\\
-0.0637332950969289	0.171087805523647\\
-0.0750522966835313	0.166433538951704\\
-0.0860340501043938	0.161031401815747\\
-0.0966292087587347	0.15490566866781\\
-0.106790163209905	0.148083865545991\\
-0.116471255121843	0.140596646284562\\
-0.125628982422782	0.132477654773138\\
-0.134222194787711	0.123763373773496\\
-0.142212278544586	0.114492960985492\\
-0.14956333018732	0.104708073088983\\
-0.156242317701959	0.0944526785670096\\
-0.162219229004819	0.0837728601224884\\
-0.167467206794189	0.0727166076162322\\
-0.171962669239617	0.0613336024156712\\
-0.17568541594487	0.0496749941538692\\
-0.178618718718723	0.0377931708882639\\
-0.180749396743083	0.0257415236944332\\
-0.182067875801045	0.0135742067528393\\
-0.182568231298843	0.00134589400657473\\
-0.182248214887704	-0.0108884665164881\\
-0.181124863743027	-0.0229511104823275\\
-0.179176434258555	-0.0350539009277939\\
-0.176423222711135	-0.046987414729555\\
-0.172879254737974	-0.0587003739800207\\
-0.168558378558031	-0.0701501508099374\\
-0.163479862088162	-0.0812853329835643\\
-0.157666751941473	-0.0920552335376476\\
-0.151145185520339	-0.102411442747452\\
-0.143944446923734	-0.11230746606411\\
-0.136096891006083	-0.121698837359912\\
-0.12763778253882	-0.130543353898918\\
-0.118605132770306	-0.138801272621885\\
-0.109039529859502	-0.146435486652743\\
-0.0989839569058019	-0.153411691603889\\
-0.0884835987248458	-0.159698539831996\\
-0.0775856387650999	-0.165267781335137\\
-0.0663390470984251	-0.17009439068466\\
-0.0547943603850527	-0.174156679471526\\
-0.0430034547648825	-0.177436393772808\\
-0.0310193127769873	-0.179918796166232\\
-0.0188957852595014	-0.181592731960054\\
-0.00668734938687602	-0.182450679312748\\
0.00555113613719131	-0.182488783034244\\
0.0175031867648466	-0.181732242169781\\
0.0296813653905016	-0.18014435217611\\
0.0417003436223626	-0.177747159095863\\
0.0535125585120138	-0.174554797177944\\
0.0650856566497663	-0.170577924848232\\
0.0763675908981811	-0.165834140745253\\
0.0873063062436677	-0.160345190415357\\
0.0978526256279618	-0.154135767680754\\
0.107959245597704	-0.14723373435721\\
0.117580755142133	-0.139670101614831\\
0.126673914572641	-0.131478860102351\\
0.135197863412219	-0.122696817553858\\
0.143114299550152	-0.113363435884083\\
0.150387650442685	-0.103520654690759\\
0.156985233215454	-0.0932127026091073\\
0.162877401576454	-0.082485898511479\\
0.168037679024762	-0.0713884433762443\\
0.172442877814018	-0.0599702037107704\\
0.176073203151625	-0.0482824874669145\\
0.178912342145892	-0.0363778134879668\\
0.18094753710463	-0.0243096755279875\\
0.182169642867542	-0.0121323018540848\\
0.1825731678949	9.95884020468275e-05\\
0.182156298947204	0.0123310311485266\\
0.18092634809261	0.0244668733254766\\
0.178879354242119	0.0365396803504757\\
0.176028690535601	0.048444522586423\\
0.17238773553016	0.0601285315293065\\
0.167972132026595	0.0715425366328888\\
0.162801668756592	0.0826352730920372\\
0.15689965614724	0.0933566796343116\\
0.150292620690162	0.103658573788477\\
0.143010244197799	0.113494677543262\\
0.135085249479415	0.122820792912587\\
0.126553248135822	0.131595012091348\\
0.117452578844237	0.139777908005327\\
0.107824135491075	0.147332710799641\\
0.097711183556983	0.154225472916612\\
0.0871591656731536	0.160425221677019\\
0.0762154974171246	0.165904098463314\\
0.0649293542471966	0.17063748390375\\
0.0533514505349331	0.174604108497767\\
0.0415338116829681	0.177786148189539\\
0.029529540342093	0.18016930446299\\
0.017392577793769	0.181742868591104\\
0.00517746157469849	0.182499769753895\\
-0.007060919598007	0.182436606813277\\
-0.0188005850505195	0.181602608087892\\
-0.0310005276108723	0.179922037069954\\
-0.0430128126386281	0.177434129471884\\
-0.0547990834587457	0.174155196978211\\
-0.0663417435593549	0.170093342752136\\
-0.0775885023431783	0.165266441015887\\
-0.0884864915829052	0.159696941276221\\
-0.0989867226166737	0.153409911715905\\
-0.109042161135369	0.146433532307823\\
-0.118607626957115	0.138799146752352\\
-0.127640128376228	0.130541066189837\\
-0.136099077365903	0.121696398863426\\
-0.143946464131152	0.112304887883978\\
-0.151147026418587	0.102408734029921\\
-0.157668408419282	0.0920524057785952\\
-0.16348130625477	0.0812824393744249\\
-0.168559599630837	0.0701472297387859\\
-0.172880469202013	0.0586968130186619\\
-0.176424499111211	0.0469826417492217\\
-0.17917576423825	0.0350573536417774\\
-0.181121901755284	0.0229745350688365\\
-0.182254166682206	0.0107884802635637\\
-0.182567471181202	-0.0014460526450692\\
-0.182060407419625	-0.0136740876951621\\
-0.18073525389564	-0.0258406781199905\\
-0.178597965199034	-0.0378911532618881\\
-0.175658145255468	-0.0497713642216466\\
-0.171929004169989	-0.0614279271871408\\
-0.167427298867628	-0.072808463310452\\
-0.16217325779725	-0.0838618340693783\\
-0.156190490031077	-0.0945383710682447\\
-0.149505879184476	-0.104790099207824\\
-0.142149462604476	-0.114570952279759\\
-0.134154296405403	-0.123836979950722\\
-0.125556306925365	-0.132546545262093\\
-0.116394129295314	-0.140660511720693\\
-0.106708933827065	-0.148142419163822\\
-0.0965442410162923	-0.154958647590469\\
-0.085945725982938	-0.161078568233047\\
-0.0749610132328055	-0.166474681186421\\
-0.0636394626505724	-0.171122738982294\\
-0.0520319477036703	-0.175001855543501\\
-0.0401906268452758	-0.178094600034712\\
-0.0281687091334938	-0.180387075190308\\
-0.0160202151392142	-0.181868979760343\\
-0.00379973420775249	-0.1825336547991\\
0.008437820845539	-0.182378113587994\\
0.0203229491877044	-0.181438554063926\\
0.0324836581297901	-0.179660193475096\\
0.0444669039790672	-0.177075316709552\\
0.0562273858316367	-0.173699321557472\\
0.0677368648452551	-0.169542591630314\\
0.0789435052770952	-0.164623498447\\
0.0897953368328852	-0.158964684041634\\
0.100243572744082	-0.152591609973337\\
0.110241366279871	-0.145532863963308\\
0.119743795756305	-0.137820160834603\\
0.128708155608765	-0.129488161838618\\
0.137094164096484	-0.120574307251472\\
0.144864139015764	-0.111118651214133\\
0.151983165961283	-0.101163682746218\\
0.158419255517614	-0.0907541345922803\\
0.164143487074317	-0.0799367821307738\\
0.169130138760145	-0.0687602332113896\\
0.173356803027088	-0.0572747097289984\\
0.176804487332816	-0.0455318219635337\\
0.179457699487967	-0.0335843366595174\\
0.181304517267999	-0.0214859399282619\\
0.18233664198916	-0.00929099599215933\\
0.18254943579514	0.00294569708457456\\
0.181941942498924	0.0151691536414818\\
0.180516891878681	0.0273244474968827\\
0.178280687411401	0.0393569587589717\\
0.17524337749984	0.051212619257323\\
0.1714186103186	0.0628381555052769\\
0.166823572489016	0.0741813280749482\\
0.161478911845289	0.0851911663516305\\
0.155408644658742	0.0958181975543437\\
0.148640047716754	0.106014669051596\\
0.141203535757779	0.115734762932273\\
0.133132524798591	0.124934801894344\\
0.124463281980849	0.133573445506047\\
0.115234762604355	0.141611875969209\\
0.10548843508405	0.149013972545277\\
0.0952680946062833	0.155746473868624\\
0.0846196663432155	0.161779127400825\\
0.0735909990733026	0.16708482537987\\
0.0622316501868295	0.171639726619641\\
0.0505926629906701	0.175423363645735\\
0.0387263373510781	0.17841873466339\\
0.0266859946774074	0.180612379957265\\
0.014525738325231	0.181994442371451\\
0.00230021048602761	0.1825587116025\\
-0.0099356533512327	0.182302652106256\\
-0.0219387568763914	0.181250279752197\\
-0.0340627562879285	0.179367507742351\\
-0.0460153943268378	0.176679251205091\\
-0.0577470760682533	0.173200027334451\\
-0.0692202026612035	0.168942409773954\\
-0.0803832331337918	0.16392531877349\\
-0.0911850200660504	0.158171636023615\\
-0.101577005437429	0.151707238835119\\
-0.111512555275489	0.144561144110805\\
-0.120947026584869	0.136765460380622\\
-0.129838021662722	0.12835522017309\\
-0.138145588548538	0.11936821520686\\
-0.145832397370557	0.109844828446167\\
-0.152863907425876	0.0998278532666063\\
-0.159208522570881	0.0893623010237095\\
-0.164837733240184	0.0784951987437068\\
-0.169726244544781	0.0672753778171384\\
-0.17385208993131	0.0557532545806169\\
-0.177196729892044	0.0439806037645991\\
-0.17974513526953	0.0320103258495881\\
-0.181485854792155	0.0198962093509637\\
-0.182411066529094	0.00769268912665674\\
-0.182516613039147	-0.00454539823300453\\
-0.181802020051618	-0.016763060807029\\
-0.180270498597492	-0.0289053984571369\\
-0.177928930580988	-0.0409178495150207\\
-0.174787837854849	-0.0527464359623325\\
-0.170861334940367	-0.0643380059777224\\
-0.166167065604976	-0.075640472771615\\
-0.160726123579371	-0.0866030486419667\\
-0.154562957771014	-0.0971764731921825\\
-0.147705262405478	-0.107313234676668\\
-0.140183852579025	-0.116967783501154\\
-0.132032525792229	-0.126096736896887\\
-0.123287910085581	-0.134659073856447\\
-0.113989299439568	-0.142616319474532\\
-0.104178477218551	-0.149932717822498\\
-0.0938995284125821	-0.156575392623205\\
-0.0831986415382069	-0.162514494982515\\
-0.072123901095651	-0.167723337511437\\
-0.0607250714981368	-0.172178514248258\\
-0.0490533734486227	-0.175860005835548\\
-0.0371612537952741	-0.178751269470991\\
-0.0251021498451671	-0.180839313248597\\
-0.0129302492497869	-0.182114754535033\\
-0.000700246516006378	-0.182571862130395\\
0.0115329027673632	-0.182208582022432\\
0.0236304852878809	-0.181037495654865\\
0.0357196096222234	-0.17904492377734\\
0.0476402811828815	-0.176248060757389\\
0.0593403947015528	-0.172660629137233\\
0.0707742547995237	-0.168297296985918\\
0.081890520564661	-0.163177565802\\
0.0926387941685832	-0.157324598129453\\
0.102970767096664	-0.150764705772946\\
0.112840040801957	-0.143527351389643\\
0.122202268883777	-0.135645054855057\\
0.131015380386708	-0.12715323649419\\
0.139239773438237	-0.118090054464901\\
0.146838491789491	-0.108496234134981\\
0.153777390567471	-0.0984148853811464\\
0.160025289791245	-0.0878913088047396\\
0.165554114491363	-0.0769727921606486\\
0.17033902086893	-0.0657083978598237\\
0.174358507921707	-0.0541487425252722\\
0.177594514066398	-0.0423457695304795\\
0.180032498294466	-0.0303525156010506\\
0.181661505514114	-0.018222872487287\\
0.182474215775365	-0.00601134480800052\\
0.182466977163329	0.00622719487304051\\
0.181698128489676	0.017853917584599\\
0.180077980582167	0.0300815007109071\\
0.177650102158959	0.0421119604974083\\
0.174431384837964	0.0539135213319221\\
0.170428383313026	0.0654762702175617\\
0.165658683194579	0.0767474854288405\\
0.160144634442731	0.0876736671980715\\
0.153911058881776	0.0982057118262491\\
0.146985881103458	0.108296475746924\\
0.139400214253659	0.117900619976213\\
0.131188151844195	0.126974976913537\\
0.12238659538256	0.135478770436162\\
0.113035094130772	0.143373789392846\\
0.103175669060347	0.150624557512263\\
0.0928526235928214	0.157198493394705\\
0.0821123443893723	0.163066057027185\\
0.0710030929528816	0.168200882484435\\
0.0595747887614029	0.172579896405594\\
0.0478787849609881	0.176183421671633\\
0.0359676376036019	0.178995265826933\\
0.0238948694927897	0.181002793838017\\
0.0117147296754699	0.18219698487047\\
-0.000518050329926219	0.182572472824289\\
-0.012748502462982	0.182127570445385\\
-0.0249024089925847	0.180866929393466\\
-0.0369668964533157	0.178791568143818\\
-0.0488634739684539	0.175912868256353\\
-0.0605389669286911	0.172244041416141\\
-0.0719425149840742	0.167801224307637\\
-0.083022889229208	0.162604354886809\\
-0.0937301961010817	0.156676822552812\\
-0.104016319414813	0.150045265516719\\
-0.113835044970994	0.14273947935757\\
-0.123142252587194	0.134792292364354\\
-0.131896119877416	0.126239415542882\\
-0.140057311274593	0.117119281316602\\
-0.147589154449851	0.107472871035532\\
-0.15445780503498	0.0973435308887834\\
-0.160632398714809	0.0867767771210712\\
-0.166085189926445	0.0758200914914242\\
-0.170791676528305	0.0645227079222162\\
-0.174730709902499	0.0529353912634024\\
-0.177884589987191	0.0411102091770766\\
-0.180239144809066	0.0291002981810944\\
-0.181783794168669	0.0169596248665074\\
-0.182511597179958	0.00474274340496627\\
-0.182419283459547	-0.00749544958714537\\
-0.181551732616641	-0.0192858130963154\\
-0.179840067822559	-0.0314726354930472\\
-0.177321307500749	-0.0434756355771439\\
-0.174011466219548	-0.0552538365801052\\
-0.169919400127824	-0.0667860337091664\\
-0.165063138590084	-0.0780201073461086\\
-0.1594651884174	-0.0889034902447661\\
-0.153150743423392	-0.0993872562489283\\
-0.146148113890427	-0.109424429374176\\
-0.13848876175622	-0.118969911434335\\
-0.130207109710935	-0.127980801536857\\
-0.121340371859191	-0.13641660881349\\
-0.111928390508789	-0.14423942742193\\
-0.10201345839628	-0.15141410552764\\
-0.091640128350445	-0.157908403653548\\
-0.0808550129826724	-0.163693139641943\\
-0.0697065752573977	-0.168742319759758\\
-0.0582449107290571	-0.173033255497169\\
-0.0465215224408675	-0.17654666551743\\
-0.0345890894926862	-0.179266762299497\\
-0.0225012303237646	-0.181181323079812\\
-0.0103122617881859	-0.182281744773202\\
0.00192304493174414	-0.182563082633528\\
0.0141497104333134	-0.182024072470786\\
0.0263127941366137	-0.180667136332604\\
0.0383576411741156	-0.178498371620489\\
0.0502301279721894	-0.175527523691348\\
0.0618769054590963	-0.171767942066647\\
0.0732456387893481	-0.16723652044639\\
0.0842852425136598	-0.161953620795501\\
0.0949461101250931	-0.155942981849587\\
0.105180336969572	-0.14923161244408\\
0.1149419355083	-0.141849670147557\\
0.124187041954546	-0.13383032575465\\
0.132874113389358	-0.125209614222281\\
0.140964114418848	-0.116026272759644\\
0.148420692590642	-0.106321566753619\\
0.155210341743154	-0.0961391043419354\\
0.161302552561	-0.0855246404649804\\
0.16666994967138	-0.0745258712634182\\
0.171288414655205	-0.0631922197552159\\
0.17513719442458	-0.0515746137498716\\
0.178198994473877	-0.0397252570103538\\
0.180460056593873	-0.0276973946756678\\
0.181910220696559	-0.0155450739933956\\
0.182542970466869	-0.00332290146470026\\
0.182355462643731	0.00891420252663857\\
0.181379832063544	0.0208406470690924\\
0.179568078493874	0.0329891341892098\\
0.176950125268577	0.0449625523259423\\
0.173541075922671	0.0567139561206793\\
0.169352038945008	0.068211910736279\\
0.164401560236175	0.0794046905544525\\
0.158712355059873	0.0902406020811333\\
0.15231001827806	0.100670930589845\\
0.145223275479689	0.110648896126994\\
0.137483967650469	0.12012966584443\\
0.129126875026494	0.129070632385165\\
0.120189550576126	0.13743161918696\\
0.110712153920876	0.145175056452187\\
0.100737271748914	0.152266149041498\\
0.0903097262585503	0.158673033084113\\
0.0794763736687158	0.164366919223896\\
0.0682858936938631	0.169322221963926\\
0.0567885707981567	0.173516674636133\\
0.0450360682483492	0.176931429453738\\
0.0330811959616503	0.17955114220555\\
0.0209776732006838	0.18136404120562\\
0.00877988719602803	0.182361980187639\\
-0.00345735125323583	0.182540474912393\\
-0.015679054072194	0.181898723316425\\
-0.0278303029922636	0.180439609116008\\
-0.0398564963335003	0.178169688848757\\
-0.0517035943438329	0.175099162414374\\
-0.063318362050736	0.171241827236758\\
-0.07464860844902	0.166615016270075\\
-0.0856434210380013	0.161239520108582\\
-0.0962533945871534	0.155139493567263\\
-0.106430853141913	0.148342347140867\\
-0.116130064255883	0.140878623834929\\
-0.125307444489683	0.132781861920523\\
-0.133921755255752	0.124088444227429\\
-0.141934288116428	0.114837434664802\\
-0.149309038730399	0.105070402677712\\
-0.156012868629152	0.0948312364650026\\
-0.162015654134908	0.0841659457534653\\
-0.167290421709703	0.0731224550701404\\
-0.1718134691691	0.0617503883819212\\
-0.175564472186009	0.0501008461128666\\
-0.178526575617983	0.0382261755241946\\
-0.180686469246557	0.026179735488265\\
-0.182034447584367	0.0140156567304334\\
-0.182564453489587	0.00178859857887373\\
-0.182274105381837	-0.0104464966370731\\
-0.181183614250266	-0.0224827874323984\\
-0.179265579145217	-0.034595244562657\\
-0.176542433146451	-0.0465376000232316\\
-0.173028423239619	-0.0582592793024704\\
-0.168736816387395	-0.0697199088050424\\
-0.163686719505276	-0.0808680207000126\\
-0.157901101618684	-0.0916527197863047\\
-0.15140597979395	-0.102025527397238\\
-0.144230514635956	-0.11193988398948\\
-0.136406947043076	-0.12135124144334\\
-0.127970434343221	-0.130217306672863\\
-0.118958886243925	-0.138498239802608\\
-0.109412796008494	-0.14615683061722\\
-0.0993750590024036	-0.153158665234473\\
-0.0888907798480345	-0.159472280876\\
-0.0780070696903473	-0.165069307291639\\
-0.0667728345185253	-0.169924594227537\\
-0.05523855540672	-0.174016324438853\\
-0.0434560616771558	-0.177326111725584\\
-0.0314782980014729	-0.179839083551679\\
-0.0193590865038031	-0.181543947872311\\
-0.00715288489735091	-0.182433043877816\\
0.00508545821132137	-0.18250237641526\\
0.0173009497880552	-0.181751633941532\\
0.0294386994824815	-0.180184189923286\\
0.041444166274586	-0.177807087678885\\
0.0532634035652753	-0.174631008727519\\
0.0648433015752068	-0.170670224792953\\
0.0761318259972131	-0.165942533673178\\
0.0870782518126242	-0.160469179265932\\
0.0976333912242955	-0.154274756109152\\
0.107749814682122	-0.147387098865308\\
0.117382064010526	-0.139837157243976\\
0.126486856666485	-0.13165885693543\\
0.135023280238482	-0.122888947159628\\
0.142952976283553	-0.113566835535243\\
0.150240312692978	-0.103734410998467\\
0.156852543798798	-0.0934358555831857\\
0.162759957523564	-0.0827174458810298\\
0.167936008890415	-0.071627345096553\\
0.172357439298226	-0.0602153866350559\\
0.17600438104063	-0.0485328501636905\\
0.178860446575945	-0.0366322311988028\\
0.180912802169161	-0.024567005204058\\
0.182152225556884	-0.0123913873117125\\
0.182573147390009	-0.000160088693086853\\
0.182173676257892	0.0120719292759285\\
0.180962806779044	0.0241959091073914\\
0.178933453651295	0.0362739437847847\\
0.176100228047434	0.0481839139954565\\
0.172476616443915	0.0598731714903177\\
0.168077949811278	0.0712936370952111\\
0.162923923874062	0.0823940225713615\\
0.157037800528353	0.0931241598776078\\
0.150446036677381	0.103435825597847\\
0.143178243170688	0.113282702444254\\
0.13526707705885	0.122620544265516\\
0.126748087953256	0.131407390331414\\
0.117659556037887	0.139603756854818\\
0.108042320599852	0.147172813508151\\
0.0979395967062994	0.154080548723784\\
0.0873967809784334	0.160295922574964\\
0.0764612475914606	0.165791006263461\\
0.0651821353920306	0.170541107620343\\
0.0536101271050802	0.174524882054017\\
0.0417972215814352	0.177724428466723\\
0.0297965001404589	0.180125369692072\\
0.0176618880592306	0.181716917096582\\
0.00544791224904669	0.182491919061117\\
-0.00679054375807182	0.182446893115613\\
-0.0184960192471943	0.181633902520435\\
-0.0307045321501547	0.179972809184454\\
-0.042722650426495	0.17750424137103\\
-0.0545139027271991	0.17424469802266\\
-0.0660630682508479	0.170201796100202\\
-0.0773177333442304	0.165393314640617\\
-0.0882248333587442	0.15984166922008\\
-0.0987353416050632	0.153571848914081\\
-0.108802188021953	0.146611951640079\\
-0.118380141232119	0.138993246833974\\
-0.127426152818042	0.130749975537562\\
-0.135899574073078	0.121919179431713\\
-0.143762330257509	0.11254053921581\\
-0.150979090094695	0.102656197785434\\
-0.157517425024579	0.0923105704930162\\
-0.163347955024716	0.0815501454439725\\
-0.168444480597969	0.0704232746351848\\
-0.172784100499217	0.0589799566847656\\
-0.176347314639045	0.0472716121694497\\
-0.179118111708327	0.0353508525664912\\
-0.181084041127948	0.0232712438337921\\
-0.182236268991923	0.0110870657246044\\
-0.182569617764984	-0.00114693212885695\\
-0.182082589546902	-0.0133757762296384\\
-0.180777372802843	-0.0255445162430468\\
-0.17865983253079	-0.0375984719021787\\
-0.175739483905453	-0.0494834787347033\\
-0.172029449522669	-0.0611461314370643\\
-0.16754640043279	-0.072534023854803\\
-0.162310481230832	-0.0835959844665873\\
-0.156345219532327	-0.0942823063330867\\
-0.149677420257813	-0.104544970442571\\
-0.142337045180301	-0.114337861493889\\
-0.134357078290947	-0.123616975114987\\
-0.12577337759203	-0.132340615588468\\
-0.116624513962781	-0.140469583219893\\
-0.10695159784289	-0.147967350478671\\
-0.0967980945025992	-0.15480022613448\\
-0.0862096287345504	-0.160937506647226\\
-0.0752337798297931	-0.166351614139074\\
-0.0639198677919117	-0.171018220308156\\
-0.0523187317085687	-0.1749163557534\\
-0.0404825013088178	-0.178028504198435\\
-0.0284643627181372	-0.180340681201245\\
-0.0163183194663804	-0.18184249699284\\
-0.00409894982288616	-0.182527203163887\\
0.00813883845107402	-0.182391722988812\\
0.0199959156536791	-0.181474908786312\\
0.0321646001707282	-0.179717611355469\\
0.0441540588421973	-0.177153607372139\\
0.0559201917370297	-0.173798485466819\\
0.0674368831705609	-0.169662158980615\\
0.0786522180968336	-0.164762890302736\\
0.089514044486361	-0.159123277035929\\
0.0999735309272587	-0.1527686963669\\
0.109983789321977	-0.145727648657815\\
0.119499842186562	-0.138031768936414\\
0.128478922220294	-0.129715643176799\\
0.136880681558362	-0.120816640315278\\
0.144667367297527	-0.111374747682954\\
0.151803989983472	-0.101432392403179\\
0.158258481166806	-0.0910342504971959\\
0.164001837582978	-0.0802270460350896\\
0.169008251451268	-0.0690593412129952\\
0.173255226446827	-0.0575813181294416\\
0.17672367878197	-0.0458445533046279\\
0.179398022963508	-0.0339017859116599\\
0.181266241824374	-0.021806680796089\\
0.182319940523036	-0.0096135873329187\\
0.182554384265537	0.00262270478892202\\
0.181968519581939	0.0148472117711258\\
0.180564979058976	0.0270050027758088\\
0.178350069511254	0.0390414467467936\\
0.175333743641291	0.050902457904864\\
0.171529555317963	0.0625347387754199\\
0.166954598669223	0.0738860196908307\\
0.161629431275322	0.0849052936477793\\
0.155577981783874	0.0955430455298861\\
0.148827442398221	0.105751474578605\\
0.141408146677811	0.115484709207617\\
0.133353433241029	0.124699013114559\\
0.124699495958863	0.133352981810731\\
0.115485221313168	0.141407728677609\\
0.105752013664941	0.148827059698822\\
0.0955436091957082	0.155577636104771\\
0.0849058793897301	0.161629124171504\\
0.0738866248990109	0.166954331533367\\
0.0625353607662495	0.171529329363399\\
0.0509030939068691	0.175333559908169\\
0.0390420939384815	0.178349928852168\\
0.0270056582742542	0.180564882142678\\
0.0148478726575638	0.181968466886229\\
0.00262336811421385	0.182554376075924\\
-0.0096129245252708	0.182319976931051\\
-0.0215933926703525	0.181291771289723\\
-0.0337249020902525	0.179431360999019\\
-0.0456840647163015	0.176765236100648\\
-0.0574220127051665	0.17330809228132\\
-0.0689030008132389	0.169072052344518\\
-0.0800754360511585	0.164075918322763\\
-0.0908880049444724	0.158342518015484\\
-0.101292099731909	0.151897639899578\\
-0.111241039963921	0.144770209380808\\
-0.120690122759737	0.136992250824693\\
-0.129596884321358	0.128598717385987\\
-0.137921301859115	0.11962732569927\\
-0.145625969853091	0.110118388501471\\
-0.152676267390775	0.100114634188995\\
-0.159040513941081	0.0896610146601668\\
-0.164690111756251	0.0788045032700991\\
-0.169599674365307	0.0675938837655524\\
-0.173747140646387	0.0560795310781226\\
-0.177113873957315	0.0443131849677573\\
-0.179684745882441	0.0323477175200381\\
-0.181448204208186	0.0202368955788606\\
-0.182396324835758	0.00803513913494418\\
-0.182524847386975	-0.00420272320357293\\
-0.181833194348928	-0.0164217005905473\\
-0.180324473668283	-0.0285668870397688\\
-0.178005464785728	-0.0405837081450308\\
-0.174886588174265	-0.0524181663034402\\
-0.170981858510208	-0.0640170833742529\\
-0.16630882170464	-0.0753283396075879\\
-0.160888476054211	-0.0863011078681894\\
-0.154745177890834	-0.0968860820105725\\
-0.147906532132599	-0.107035698445992\\
-0.140403268244514	-0.116704349863433\\
-0.132269102151644	-0.125848590171916\\
-0.123540584738186	-0.134427329722353\\
-0.114256937606091	-0.142402019943918\\
-0.104459876835495	-0.149736826559831\\
-0.0941934255283856	-0.156398790613577\\
-0.0835037159960993	-0.162357976565527\\
-0.0724387824547353	-0.167587606813715\\
-0.0610483451954898	-0.17206418201189\\
-0.0493835871573184	-0.175767586668985\\
-0.0374969239394213	-0.178681179536344\\
-0.0254417682785978	-0.18079186838374\\
-0.0132722900219808	-0.182090168833446\\
-0.0010431727318626	-0.182570246974317\\
0.011190632048813	-0.182229945578019\\
0.0232701428739308	-0.181084187845315\\
0.0353664577828533	-0.179115038467167\\
0.0472939354811223	-0.176341336866835\\
0.0590008835852514	-0.172776963550362\\
0.0704432045433178	-0.168436155107713\\
0.0815695209454735	-0.163338289114079\\
0.0923292835892959	-0.157506466062528\\
0.102674130221329	-0.150966905194292\\
0.112557611229071	-0.143748974452793\\
0.121935316684631	-0.135885106130364\\
0.130765105719794	-0.127410637979535\\
0.139007301540801	-0.11836365017941\\
0.146624867965926	-0.108784795263875\\
0.153583575467856	-0.098717115812352\\
0.159852155087078	-0.0882058509565876\\
0.16540243895935	-0.077298233074241\\
0.17020948688611	-0.0660432755489124\\
0.174251698395466	-0.0544915525442286\\
0.177510909812739	-0.0426949717296493\\
0.179972475871874	-0.0307065410494625\\
0.181625335527854	-0.0185801305217525\\
0.182462061657705	-0.0063702301802112\\
0.182478894435481	0.00586829478027215\\
0.181720037830016	0.0176297733815448\\
0.180118579861408	0.0298375774155606\\
0.177708525111939	0.0418648319171688\\
0.174505808649203	0.0536722147068497\\
0.170518630747979	0.0652409415577897\\
0.165764532824981	0.0765186485623333\\
0.16026559754016	0.087452399554725\\
0.154046575182156	0.0979930438220752\\
0.147135343362146	0.108093361116038\\
0.139562953109845	0.117707969670151\\
0.1313634366759	0.126793657294958\\
0.122573639072779	0.135309597039331\\
0.113233056810875	0.143217523064398\\
0.103383661754443	0.150481901139789\\
0.0930697121969974	0.157070088753309\\
0.082337553879585	0.162952481882105\\
0.0712354117551157	0.16810264799678\\
0.0598131733012193	0.172497444827984\\
0.0481221643547189	0.176117124356042\\
0.036214918462521	0.178945421555023\\
0.0241449408385349	0.18096962747325\\
0.0119664679314923	0.182180646343965\\
-0.000265776290162579	0.182573036457232\\
-0.0124968262369966	0.182145034611074\\
-0.0246399899943527	0.180902888306491\\
-0.0367094690354636	0.178844623124383\\
-0.0486110210060308	0.175982820224971\\
-0.0602916490773176	0.172330790738478\\
-0.0717015013667822	0.16790437488794\\
-0.0827893276935328	0.162723420708408\\
-0.093505134165881	0.156811269789822\\
-0.103800764703468	0.150194492964116\\
-0.113629966668569	0.142902817208292\\
-0.122948573036024	0.134969007186819\\
-0.131714709988329	0.126428713932817\\
-0.139888986850405	0.117320313302632\\
-0.147434672550069	0.107684733862118\\
-0.154317860556799	0.0975652730818555\\
-0.160507621264902	0.0870074027639853\\
-0.165976140988549	0.0760585646978959\\
-0.170698846936692	0.0647679574892972\\
-0.174654517634135	0.0531863154800267\\
-0.177825378277412	0.0413656807797188\\
-0.180197180607991	0.0293591694078928\\
-0.181759266935072	0.0172207326239494\\
-0.182504618027464	0.00500491449028891\\
-0.182429884652996	-0.00723339321450503\\
-0.18158253899978	-0.0189937781894363\\
-0.179889598862029	-0.0311884121513145\\
-0.177389416515276	-0.0431969900614151\\
-0.174098184769942	-0.0549800594671629\\
-0.170024309804679	-0.0665185610098172\\
-0.165185727113818	-0.0777602756841483\\
-0.159604908457013	-0.0886524570197291\\
-0.153306972006179	-0.0991461410946235\\
-0.146320149589272	-0.10919431672457\\
-0.138675831895028	-0.118751836407896\\
-0.130408374382184	-0.127775744624129\\
-0.121554927354552	-0.136225492035404\\
-0.112155273322373	-0.144063110238746\\
-0.102251649584918	-0.15125338093421\\
-0.0918885581033098	-0.157763994617867\\
-0.0811125654371462	-0.163565695845723\\
-0.0699720934990658	-0.168632414683062\\
-0.0585172019978391	-0.172941383832835\\
-0.0467993634828308	-0.1764732409474\\
-0.0348712320621232	-0.17921211562983\\
-0.0227864067843324	-0.181145700752408\\
-0.0105991908082906	-0.182265307753874\\
0.00163565261493263	-0.182565905683653\\
0.0138631462242517	-0.182046143808331\\
0.0260283457818263	-0.180708357680863\\
0.0380765869720167	-0.178558558645519\\
0.0499537310283971	-0.175606406826378\\
0.0616064080166213	-0.171865167717522\\
0.0729822566350597	-0.167351652578858\\
0.0840301595173542	-0.16208614289022\\
0.0947004729182292	-0.156092299219773\\
0.104945249793985	-0.149397054902198\\
0.114718455246265	-0.142030495017083\\
0.123976173385769	-0.13402572119784\\
0.132676804662682	-0.125418702893827\\
0.140781252797179	-0.116248115739617\\
0.148253100460636	-0.106555167763154\\
0.155058772912164	-0.0963834142227662\\
0.161167688871096	-0.0857785618861287\\
0.166552397931277	-0.0747882636494309\\
0.1711887039068	-0.0634619044157809\\
0.175055773565199	-0.0518503791682368\\
0.178136230232992	-0.0400058642926\\
0.18041623188415	-0.0279815831064042\\
0.181885533336316	-0.015831566706493\\
0.182537532287221	-0.00361041118390603\\
0.182369298983088	0.00862696770705232\\
0.181415393935569	0.0205289736350666\\
0.17962375329461	0.0326847527303015\\
0.177025721664907	0.0446640777627829\\
0.173636578300544	0.0564209583861489\\
0.169466998173649	0.0679258596364518\\
0.164535421953916	0.0791269917835194\\
0.158864520312538	0.0899724964304882\\
0.152479807805716	0.100413615410791\\
0.145409926992481	0.110403528481246\\
0.137686642827852	0.119897349331473\\
0.129344663827377	0.128852411502937\\
0.120421475029851	0.137228475117987\\
0.110957172470538	0.144987902701383\\
0.100994283949826	0.152095827302052\\
0.09057757772129	0.158520309450325\\
0.0797538612497259	0.164232480742138\\
0.0685717708937292	0.169206673545498\\
0.0570815533640513	0.173420536333793\\
0.0453348399434208	0.176855134121082\\
0.0333844144749098	0.179495033549115\\
0.0212839761880465	0.18132837223453\\
0.00908789838753554	0.182346912075483\\
-0.00314901586275386	0.182546076267402\\
-0.0153717800043366	0.181924969869504\\
-0.0275254710590685	0.180486383825782\\
-0.0395554764325361	0.178236782423762\\
-0.0514077393086081	0.175186274247765\\
-0.0630290015606574	0.171348566754965\\
-0.0743670430567009	0.166740904683835\\
-0.0853709163240706	0.161383992560752\\
-0.095991175471695	0.155301901667406\\
-0.106180098381508	0.148521961873482\\
-0.115891901144332	0.141074638831203\\
-0.125082943784371	0.132993397082602\\
-0.133711926369376	0.124314549675804\\
-0.141740074575515	0.11507709500596\\
-0.149131313932866	0.105322541564126\\
-0.15585243191656	0.0950947214293754\\
-0.161873227197628	0.0844395932950818\\
-0.16716664534074	0.0734050359711699\\
-0.171708900382475	0.062040633225642\\
-0.175479581709484	0.0503974509859066\\
-0.178461745772502	0.0385278078775594\\
-0.180641992224005	0.0264850401275844\\
-0.182010524132593	0.0143232618980071\\
-0.182561192005395	0.00209712212036121\\
-0.182291521420093	-0.0101384410621467\\
-0.181223998760442	-0.0221550880031636\\
-0.179327212086268	-0.0342744482047389\\
-0.176625089192808	-0.0462229896918149\\
-0.173132038024353	-0.0579507054717742\\
-0.168860910396486	-0.0694188721338652\\
-0.163830700691897	-0.0805759790816525\\
-0.158064324894885	-0.0913709806852234\\
-0.151587715825214	-0.101755350461262\\
-0.144429947499496	-0.11168248395749\\
-0.136623181012498	-0.121107775921841\\
-0.128202498441037	-0.129988870266776\\
-0.119205738342638	-0.138285859606122\\
-0.109673327464916	-0.145961461641794\\
-0.0996480996583742	-0.152981186089424\\
-0.0891751032840564	-0.159313489818537\\
-0.0783013987398738	-0.164929918632907\\
-0.0670758469956549	-0.16980523512451\\
-0.0555488900551547	-0.17391753206763\\
-0.0437723242790682	-0.177248330866722\\
-0.0317990676444182	-0.179782664586338\\
-0.0196829219613271	-0.181509145204528\\
-0.00747833111487762	-0.182420014785924\\
0.00475986359259479	-0.182511180343287\\
0.0169766698496298	-0.181782232227178\\
0.0291171914611832	-0.180236445967601\\
0.0411268750139566	-0.177880767555502\\
0.0529517550156515	-0.174725782230992\\
0.0645386963921825	-0.17078566691732\\
0.0758356332431037	-0.166078126518559\\
0.0867918028032471	-0.160624314362249\\
0.0973579735451424	-0.154448737146856\\
0.107486666403594	-0.147579144818651\\
0.117132368119442	-0.140046405878845\\
0.126251735747977	-0.131884368680864\\
0.134803791429174	-0.123129709326717\\
0.142750106521066	-0.113821766862262\\
0.150054974273397	-0.104002366511988\\
0.156685570278683	-0.0937156317352657\\
0.162612099970549	-0.0830077859546356\\
0.16780793249978	-0.0719269448598761\\
0.172249720407197	-0.0605229001879964\\
0.175917504531168	-0.0488468959900174\\
0.17879480369237	-0.0369513983729484\\
0.18086868875711	-0.0248898597264516\\
0.18212984072841	-0.0127164785587549\\
0.182572592626423	-0.000485955927876067\\
0.182194954949046	0.0117467503329116\\
0.181008071182874	0.0238550928962553\\
0.179000894650219	0.0359397759976263\\
0.176189593288611	0.0478561914836854\\
0.172587794005999	0.0595520041330479\\
0.168210430268731	0.0709805536901399\\
0.163077080720861	0.0820905208879956\\
0.157210947004811	0.0928316004329641\\
0.150638398497473	0.103155517621812\\
0.143388956695007	0.113015906120861\\
0.135495195897299	0.122368459367098\\
0.126992587714669	0.131171150202306\\
0.117919338705534	0.139384423662922\\
0.108316219416089	0.146971373514564\\
0.0982263814353818	0.153897907822746\\
0.0876951634357706	0.160132902218224\\
0.0767698874241417	0.165648339769847\\
0.0654996461059101	0.170419436873843\\
0.0539350822836429	0.174424754619976\\
0.0421281613002919	0.177646295124381\\
0.030131937529916	0.180069582404861\\
0.0180003159778734	0.181683727428416\\
0.00578781005879954	0.182481477041085\\
-0.00645070336287472	0.182459246560215\\
-0.0181099742611427	0.181672820727867\\
-0.0303297743307324	0.180036365975466\\
-0.0423553010537706	0.177592277392097\\
-0.0541527793070186	0.174357290660345\\
-0.0657101291161991	0.170338390404672\\
-0.0769747603115546	0.165553238036377\\
-0.0878933502763124	0.160024208633536\\
-0.0984168255263795	0.153776190759689\\
-0.10849807154958	0.146837178132086\\
-0.118091792274656	0.139238346118706\\
-0.127154867612558	0.131013846961569\\
-0.135646572214039	0.122200637971071\\
-0.143528749273775	0.112838320736347\\
-0.150765980290749	0.102968964753751\\
-0.157325744749077	0.0926369179941037\\
-0.163178566364241	0.0818886074887475\\
-0.168298145501514	0.0707723307426961\\
-0.172661477347628	0.0593380387189986\\
-0.17624895528592	0.047637111377844\\
-0.179044458995102	0.0357221268109349\\
-0.181035426890196	0.0236466249683991\\
-0.182212912564576	0.0114648670909501\\
-0.182571624993121	-0.000768408126895749\\
-0.182109952305471	-0.0129982304944545\\
-0.180830982833063	-0.0251623596555674\\
-0.178738683558992	-0.0372219258675085\\
-0.175843246435471	-0.0491135569290584\\
-0.172157787367867	-0.0607839210455867\\
-0.167698733692576	-0.0721811855520996\\
-0.162486112250495	-0.0832541421001702\\
-0.156543360114104	-0.0939529950373558\\
-0.149897182107084	-0.104229667992301\\
-0.1425774415334	-0.114037985252251\\
-0.134617029520082	-0.123333873282849\\
-0.126051716262938	-0.132075560888726\\
-0.116919989983995	-0.140223767315754\\
-0.107262884067606	-0.14774187862869\\
-0.0971237926887154	-0.154596112222005\\
-0.0865482758306892	-0.160755668616423\\
-0.0755838545504972	-0.166192869865192\\
-0.0642797974424408	-0.170883283923979\\
-0.0526868992596479	-0.17480583443186\\
-0.0408572526548391	-0.177942895423426\\
-0.0288440141119867	-0.18028037052666\\
-0.0167011650846203	-0.181807756306674\\
-0.00448326943384996	-0.182518189462642\\
0.00775477176491242	-0.182408477668889\\
0.0195731390730587	-0.181521015479826\\
0.0317524730730417	-0.179790905487183\\
0.0437499804942226	-0.177253853675223\\
0.0555233285218277	-0.173925700476689\\
0.0670492736234864	-0.169815736044762\\
0.0782757848871728	-0.164942083269803\\
0.0891504667043795	-0.159327284673704\\
0.0996244309165152	-0.152996608262061\\
0.109650736827804	-0.145978441246912\\
0.119184335070117	-0.13830431551623\\
0.128182378773783	-0.130008719742578\\
0.136604434881449	-0.12112893060119\\
0.144412659374488	-0.111704849003575\\
0.151571966054331	-0.101778821989781\\
0.158050184574202	-0.0913954521622031\\
0.163818205078027	-0.0806013971685426\\
0.168850108988462	-0.0694451600597587\\
0.173123285463897	-0.0579768713536153\\
0.176618533002252	-0.0462480637704141\\
0.179320145723596	-0.0343114406673634\\
0.181215983941719	-0.0222206392265905\\
0.182297528716879	-0.0100299894263357\\
0.182559920134539	0.00220573009084273\\
0.182001979142552	0.0144315381550107\\
0.180626212849976	0.0265924981408267\\
0.178438803261636	0.0386339648108334\\
0.175449579497909	0.0505018298778572\\
0.171671973628796	0.0621427651297453\\
0.167122960316523	0.0735044620630301\\
0.161822980540173	0.0845358669311031\\
0.155795849743976	0.095187410153976\\
0.149068650822655	0.105411229058993\\
0.141671612424741	0.115161382951741\\
0.133637973119847	0.124394059550152\\
0.12500383203891	0.13306777185749\\
0.115807986670158	0.14114354457614\\
0.106091758515632	0.148585089251067\\
0.0958988074154179	0.155358967329107\\
0.085274935362188	0.161434740414843\\
0.0742678806901689	0.16678510704554\\
0.0629271035630155	0.171386025370036\\
0.0513035637213262	0.175216821181821\\
0.0394494915052816	0.178260280814651\\
0.0274181531479151	0.180502728496476\\
0.0152636114266497	0.181934087799733\\
0.00304048272880776	0.182547926919724\\
-0.00919630835618009	0.182341487575163\\
-0.0211454425957934	0.18134458598974\\
-0.0332869426451097	0.179513146179135\\
-0.0452545775197585	0.176875700876015\\
-0.0570005628259257	0.173447185334076\\
-0.0684916717446733	0.16923912424183\\
-0.0796762359267486	0.164270166884901\\
-0.0905027189639132	0.158563073196022\\
-0.100922449242526	0.15214351639228\\
-0.110888686842323	0.145040302992541\\
-0.120356651505154	0.137285348165269\\
-0.129283793963132	0.12891350209149\\
-0.137629999859104	0.119962383947507\\
-0.145357765848472	0.110472215292961\\
-0.152432367269428	0.100485640135665\\
-0.158822014410377	0.090047533137238\\
-0.164497995418476	0.0792047978941103\\
-0.169434805297005	0.0680061561978011\\
-0.173610260510919	0.0565019291072074\\
-0.177005598672467	0.0447438108210882\\
-0.179605562846126	0.0327846363966671\\
-0.181398470103972	0.0206781443462825\\
-0.182376264027934	0.00847873514266859\\
-0.182534550907689	-0.00375877321545619\\
-0.181872619484701	-0.01597939153133\\
-0.180393444148098	-0.0281282065038811\\
-0.178103671569369	-0.0401506274804329\\
-0.175013590836362	-0.0519926317560989\\
-0.171137087217049	-0.0636010073351393\\
-0.166491579769332	-0.0749235920249101\\
-0.161097943064197	-0.0859095078400767\\
-0.154980413391189	-0.0965093896093319\\
-0.148166479846572	-0.10667560681051\\
-0.140686760818103	-0.116362477585608\\
-0.132574866393698	-0.125526474024091\\
-0.123867247342942	-0.134126417743676\\
-0.114603031316696	-0.142123664936369\\
-0.104823847037001	-0.14948228000389\\
-0.0945736372307867	-0.156169197041537\\
-0.0838984611760142	-0.162154368417239\\
-0.0728462877344644	-0.167410899790467\\
-0.0614667798037342	-0.171915170961599\\
-0.0498110711572668	-0.175646942009266\\
-0.0379315366749501	-0.178589444238348\\
-0.0258815570003343	-0.180729455529365\\
-0.0137152786643655	-0.182057359754167\\
-0.00148737078865794	-0.182567189983462\\
0.0107472205698536	-0.182256655299949\\
0.0228016627034927	-0.181143795020602\\
0.0349075008999396	-0.17920507124214\\
0.046843824551878	-0.176461461438407\\
0.0585595677004272	-0.172927060537536\\
0.0700128083198872	-0.168615532858085\\
0.0811521172274152	-0.163546094859236\\
0.0919267420627694	-0.157741768054719\\
0.102288251191273	-0.151228651332636\\
0.112190129361367	-0.14403598928778\\
0.12158788436822	-0.136196100280692\\
0.130439284729386	-0.127744214650398\\
0.13870455655152	-0.11871831109715\\
0.146346560038098	-0.109158947335901\\
0.153330955892386	-0.0991090783133111\\
0.159626359755222	-0.0886138630847538\\
0.165204483259372	-0.077720461855503\\
0.170040261132428	-0.06647782408084\\
0.174111963832194	-0.0549364685021625\\
0.177401295183043	-0.0431482561507411\\
0.179893474590953	-0.031166157310883\\
0.181577303461999	-0.0190440134912292\\
0.182445215521952	-0.00683629548791985\\
0.182493310814195	0.00540214136890991\\
0.181738019657779	0.0174437015448249\\
0.180156480781309	0.0296080070225186\\
0.17776544217102	0.0416225819687303\\
0.174577993521549	0.0534370272796747\\
0.170605994481819	0.0650122016683563\\
0.165867097098231	0.0762961194570445\\
0.160382882547169	0.0872371638166342\\
0.154178015110277	0.0977861515836495\\
0.147280349412138	0.107895738943569\\
0.139720877829185	0.117520500867383\\
0.131533571086823	0.126617184943161\\
0.122755219040231	0.135144915052193\\
0.113425266995872	0.143065372097159\\
0.103585639031843	0.150342965558989\\
0.0932805494824561	0.156944993597501\\
0.0825563042268731	0.162841790028921\\
0.0714610926124802	0.168006857629103\\
0.0600447709184771	0.172416987195331\\
0.0483586383368371	0.176052361832344\\
0.0364552064499743	0.178896646004416\\
0.0243879632732703	0.180937058936895\\
0.0122111329105997	0.182164432046431\\
-2.05681121585068e-05	0.182573250141306\\
-0.0122521767012903	0.182161676202034\\
-0.024384458673842	0.180937530672071\\
-0.0364588379212306	0.178895906277225\\
-0.0483652287562872	0.176050551942585\\
-0.0600508272845678	0.172414878521275\\
-0.071466791062644	0.168004434425254\\
-0.0825618484139122	0.162838980037219\\
-0.0932859060149557	0.156941810849511\\
-0.103590769082783	0.150339432069677\\
-0.11343014776809	0.143061503808829\\
-0.122759829552131	0.135140728737189\\
-0.131537890637965	0.126612699451471\\
-0.139724886793086	0.117515736678696\\
-0.147284029846924	0.107890717529864\\
-0.154181352834516	0.0977808919768133\\
-0.160385862667514	0.0872316884776839\\
-0.16586967941639	0.0762905098240772\\
-0.170608161578834	0.065006520151855\\
-0.174580016811778	0.0534304240130671\\
-0.177767397605575	0.0416142385418354\\
-0.180155981484598	0.0296110597052065\\
-0.181735035361391	0.0174748237305835\\
-0.18249746376845	0.00526006473309334\\
-0.182439840740483	-0.00697833032971415\\
-0.18161224827402	-0.0187077784113181\\
-0.179937618647234	-0.03091028989782\\
-0.177455611199854	-0.0429243392171612\\
-0.174182594297501	-0.054712123988264\\
-0.170126524246231	-0.0662567613001559\\
-0.165305246028624	-0.0775059245398087\\
-0.159741198502312	-0.0884066865474903\\
-0.153459425644885	-0.0989100471419046\\
-0.146488082320922	-0.108968961191518\\
-0.138858489461273	-0.118538233031713\\
-0.130604936693421	-0.127574853782211\\
-0.121764511817121	-0.136038217015212\\
-0.11237693876019	-0.143890293217162\\
-0.102484400484893	-0.151095799163948\\
-0.0921313490990279	-0.15762235692132\\
-0.0813643059888603	-0.163440639437414\\
-0.0702316528068967	-0.168524502293536\\
-0.0587834140721952	-0.172851101181983\\
-0.0470710323853586	-0.176400994556547\\
-0.0351471372715249	-0.179158230992953\\
-0.0230653086935311	-0.181110420866174\\
-0.0108798362835471	-0.182248792024696\\
0.00135452460366471	-0.182568229206741\\
0.0135827989299776	-0.182067297026059\\
0.0257500390147748	-0.180748246421577\\
0.037801571427598	-0.178617004543007\\
0.0496832426737622	-0.175683148117076\\
0.0613416625256637	-0.171959860415384\\
0.0727244439385459	-0.167463872013918\\
0.0837804384477797	-0.16221538561475\\
0.0944599660041273	-0.1562379852652\\
0.104715038207751	-0.149558530385111\\
0.114499573953036	-0.142207035068506\\
0.123769606478799	-0.134216533225436\\
0.132483480950247	-0.125622930131619\\
0.140602041620452	-0.11646484109927\\
0.148088807784652	-0.106783417952331\\
0.154910137703359	-0.0966221641133392\\
0.161035379769318	-0.0860267391240555\\
0.166437010244518	-0.0750447534686661\\
0.171090756935497	-0.0637255546390839\\
0.174975708260479	-0.0521200053923779\\
0.178074407214167	-0.0402802552026505\\
0.180372929813363	-0.0282595059209399\\
0.181860947662347	-0.016111772719885\\
0.182531774364745	-0.00389164136972249\\
0.182382395567566	0.00834597704267006\\
0.181449814444038	0.0202226694166571\\
0.17967791821871	0.0323857881782095\\
0.177099448512329	0.0443709260845566\\
0.173729860932518	0.0561331368241071\\
0.16957939607118	0.0676448228931105\\
0.164666391838445	0.0788541252192162\\
0.159013476357896	0.0897090186272536\\
0.152646085207288	0.100160702758241\\
0.145592779218494	0.110162318265689\\
0.137885248608134	0.119668926471046\\
0.129558131394384	0.128637802982856\\
0.120648845820241	0.137028645870511\\
0.111197425374113	0.144803751323079\\
0.101246339924567	0.151928181978066\\
0.0908403046440998	0.158369924226938\\
0.0800260789952855	0.1641000321399\\
0.0688522566383361	0.169092757514017\\
0.0573690470786623	0.17332566557031\\
0.0456280500508157	0.176779735764323\\
0.0336820236589488	0.179439447253997\\
0.0215846473016693	0.181292848644634\\
0.00939028046735696	0.182331611690988\\
-0.00284628152259759	0.182551068720014\\
-0.0150700537543157	0.181950233606378\\
-0.027226108781377	0.180531806201767\\
-0.0392598234409607	0.178302160204312\\
-0.0511171243098846	0.175271314517574\\
-0.0627447306761308	0.171452888231987\\
-0.0740903939624612	0.16686403942582\\
-0.0851031325013495	0.161525388065724\\
-0.0957334606177031	0.155460923353093\\
-0.105933610998979	0.148697895925571\\
-0.115657749333754	0.141266695407561\\
-0.124862180265282	0.13320071385724\\
-0.133505543742038	0.124536195715084\\
-0.141549000863347	0.115312074944364\\
-0.148956408407027	0.105569800076633\\
-0.155694481233739	0.0953531479682039\\
-0.161732941859835	0.0847080270802845\\
-0.16704465650074	0.0736822712014983\\
-0.1716057570012	0.0623254245014418\\
-0.17539574808888	0.0506885188972425\\
-0.178397599463106	0.0388238447587992\\
-0.180597822327563	0.0267847159218334\\
-0.181986529996706	0.0146252301397845\\
-0.18255748232428	0.002400025985393\\
-0.182308113742315	-0.00983596266024594\\
-0.181263199811162	-0.0218322155312439\\
-0.179387331344863	-0.0339585022344775\\
-0.176705908624028	-0.0459131408389172\\
-0.173233503068643	-0.0576467518216836\\
-0.168982550267106	-0.0691222995691571\\
-0.163971933910377	-0.080288227704607\\
-0.158224518804308	-0.0910933383317043\\
-0.151766154742388	-0.101489058198137\\
-0.144625830295488	-0.111428739070469\\
-0.136835627894203	-0.120867719589036\\
-0.128430555436081	-0.129763581757577\\
-0.119448381319466	-0.138076351851689\\
-0.109929466681836	-0.145768676730947\\
-0.0999165846824995	-0.152805991003444\\
-0.0894547281563548	-0.159156672533665\\
-0.0785909073946884	-0.164792184574266\\
-0.0673739389095197	-0.16968720399022\\
-0.0558542260729361	-0.173819735048536\\
-0.0440835326429397	-0.177171208249559\\
-0.0321147501534864	-0.179726563773472\\
-0.0200016602535902	-0.181474319149225\\
-0.00779869303279005	-0.182406620852718\\
0.00443931755299811	-0.182519279595138\\
0.0166573800883324	-0.181811789148084\\
0.0288005927836678	-0.180287328618185\\
0.0408143901943695	-0.177952748161908\\
0.0526447883993338	-0.174818538204719\\
0.0642386275879389	-0.170898782299968\\
0.0755438109158335	-0.166211093849445\\
0.0865095386224948	-0.160776536951101\\
0.0970865362824309	-0.154619531753558\\
0.10722727622959	-0.147767744720356\\
0.116886191113437	-0.140251964316632\\
0.126019878670399	-0.132105962650898\\
0.134587296736698	-0.123366343730626\\
0.142549947679669	-0.114072378975803\\
0.149872051379359	-0.104265830761114\\
0.156520706017799	-0.0939907647429384\\
0.162466035911336	-0.0832933518644945\\
0.167681325763536	-0.072221660878469\\
0.172143140706428	-0.0608254423565839\\
0.175831431608101	-0.049155905129227\\
0.178729625160565	-0.0372654861856103\\
0.180824698354152	-0.0252076150416411\\
0.18210723699423	-0.0130364736617116\\
0.18257147800539	-0.000806752985324656\\
0.182215335326711	0.0114265928191028\\
0.181052111127426	0.023518671833573\\
0.179066811982913	0.0356100031890678\\
0.17627714201739	0.0475327755822447\\
0.172696871943436	0.0592350061571807\\
0.168340536802931	0.0706714880146204\\
0.163227599582476	0.0817908693345339\\
0.157381203337341	0.0925427059713809\\
0.150827631037564	0.102878672852763\\
0.143596315842412	0.112752355669004\\
0.135719750316187	0.122119388414126\\
0.127233329015451	0.130937678535566\\
0.11817518574951	0.139167600991795\\
0.10858602312309	0.146772174798765\\
0.0985089299627032	0.153717228867009\\
0.0879891876243013	0.1599715556412\\
0.0770740664992322	0.165507051349557\\
0.0658126136104972	0.170298842283148\\
0.0542554322134026	0.174325396568221\\
0.0424544544269264	0.177568620912396\\
0.0304627078602996	0.180013941913693\\
0.0183340773404464	0.181650371542845\\
0.00612306278456479	0.182470556517529\\
-0.00611546570202416	0.182470811345355\\
-0.0177280971823149	0.18171050318374\\
-0.02995916766361	0.180098429340306\\
-0.0419919275104614	0.177678570009427\\
-0.0537954968675092	0.174467878163984\\
-0.0653608919647287	0.170472724490383\\
-0.0766353303233879	0.165710658002049\\
-0.0875652344540955	0.160204012951546\\
-0.0981014859661496	0.15397757798077\\
-0.108196926626658	0.147059243700898\\
-0.117806196517769	0.139480092383452\\
-0.12688610486998	0.131274188323967\\
-0.135395850727235	0.122478405259755\\
-0.14329719630984	0.113132266391288\\
-0.150554637023074	0.103277768469053\\
-0.157135561569619	0.0929591926563259\\
-0.163010398613247	0.0822229054043319\\
-0.168152749622346	0.0711171501377604\\
-0.172539507482318	0.0596918304890248\\
-0.176150960331473	0.04799828605061\\
-0.178970880137514	0.0360890616737236\\
-0.180986595612991	0.0240176713759088\\
-0.182189049158643	0.0118383578587093\\
-0.182572837561298	-0.000394151220901667\\
-0.182136236273691	-0.0126248891760945\\
-0.18088467713566	-0.0247735709108536\\
-0.17881771313489	-0.0368404926238264\\
-0.175947314118376	-0.0487395026401644\\
-0.172286740066096	-0.0604175112841556\\
-0.167851982571968	-0.0718241494077341\\
-0.16266293538832	-0.0829081779046248\\
-0.156742964278184	-0.0936196543598021\\
-0.150118674266974	-0.103910443122319\\
-0.142819827143876	-0.113734311219713\\
-0.134879219839947	-0.123047115569197\\
-0.126332533780034	-0.131807008629131\\
-0.117218173472284	-0.13997462785584\\
-0.10757709419917	-0.147513272147822\\
-0.0974526180771712	-0.154389066667698\\
-0.0868902393655529	-0.160571115086638\\
-0.0759374200353304	-0.166031638418973\\
-0.0646433764959734	-0.170746099848474\\
-0.0530588584482138	-0.174693314980783\\
-0.04123592083759	-0.177855547037461\\
-0.0292276899422716	-0.180218586556722\\
-0.0170881246574729	-0.18177181524114\\
-0.00487177402456285	-0.182508253672883\\
0.00736646787747687	-0.182424592674314\\
0.019142294291854	-0.181566976087664\\
0.0313329155983944	-0.179864519282658\\
0.043338644733172	-0.177354895548371\\
0.0551192354887719	-0.174054206567658\\
0.0666545270227728	-0.169971088646549\\
0.0778923522161971	-0.165123524811966\\
0.0887800566379136	-0.159534004353277\\
0.099268695633515	-0.153227683818076\\
0.109311275974246	-0.146232834842109\\
0.118862675345051	-0.13858088421956\\
0.12787996609876	-0.130306221463115\\
0.136322628707704	-0.121446029180678\\
0.144152726649943	-0.112040120140189\\
0.151335075475965	-0.10213075967814\\
0.157837401332297	-0.0917624754598974\\
0.163630486067187	-0.0809818572975374\\
0.168688298506204	-0.0698373478097539\\
0.172988111411398	-0.0583790247638708\\
0.17651060361127	-0.0466583760422557\\
0.179239946817452	-0.0347280682886559\\
0.181163876750506	-0.0226417102477261\\
0.182273748249992	-0.0104536118709348\\
0.182564574119783	0.0017814597139775\\
0.182035047539479	0.0140085263168287\\
0.180687547935506	0.0261726457071769\\
0.178528130288752	0.0382191585186392\\
0.175566497929353	0.0500939338349597\\
0.171815958929099	0.061743612459163\\
0.167293366309802	0.0731158466470938\\
0.162019042305555	0.0841595353632231\\
0.156016687053164	0.0948250538785639\\
0.149313272088857	0.105064476775884\\
0.141938919156465	0.11483179329222\\
0.133926764851725	0.124083114074005\\
0.125312811727554	0.1327768683876\\
0.116135766514979	0.140873990920236\\
0.106436866191664	0.148338097321774\\
0.0962596926924615	0.15513564769065\\
0.0856499770596668	0.161236097296044\\
0.0746553939688306	0.166612033817661\\
0.063325347487743	0.171239300532811\\
0.0517107490890936	0.175097104858898\\
0.0398637888770101	0.178168111786573\\
0.0278377010676366	0.180438521775206\\
0.0156865247886213	0.181898132758746\\
0.00346486125133923	0.18254038599026\\
-0.00877237160294458	0.182362395513287\\
-0.0206869210818009	0.18139748429037\\
-0.0328389718003093	0.179595656280125\\
-0.0448152916639638	0.17698753519776\\
-0.0565693940264754	0.173588310498954\\
-0.0680707715883319	0.16940887800055\\
-0.0792676679768695	0.164467731580017\\
-0.0901083091799363	0.158787564233055\\
-0.100543959124934	0.152393931116326\\
-0.110527818048965	0.145315516771746\\
-0.120015026834369	0.137584124560553\\
-0.128962949062509	0.129234499210071\\
-0.137331377017223	0.12030416004186\\
-0.145082707581211	0.110833235167089\\
-0.152182110244174	0.100864282073607\\
-0.158597683882581	0.0904420961918134\\
-0.164300600171055	0.0796135095309877\\
-0.16926523310792	0.0684271802522534\\
-0.173469274159781	0.056933374032972\\
-0.176893832507824	0.0451837381917535\\
-0.179523519930702	0.033231069618448\\
-0.181346519953085	0.0211290775284876\\
-0.18235464094298	0.00893214212095412\\
-0.182543352920608	-0.00330492977845062\\
-0.18191180791354	-0.0155271509950998\\
-0.180462843766744	-0.0276796010824853\\
-0.178202971390564	-0.0397076731140418\\
-0.175142345505669	-0.0515573190480575\\
-0.171294719010384	-0.0631752926065249\\
-0.166677381182644	-0.0745093885293835\\
-0.161311079994051	-0.085508677151719\\
-0.155219928873853	-0.096123733269489\\
-0.148431298359371	-0.106306858220963\\
-0.140975693105571	-0.116012294223781\\
-0.132886614812535	-0.125196429987105\\
-0.12420041168328	-0.13381799668122\\
-0.114956115100859	-0.141838253370579\\
-0.105195264230874	-0.149221161106243\\
-0.0949617193735706	-0.155933544859056\\
-0.0843014648720487	-0.161945242595636\\
-0.0732624024913676	-0.16722924080537\\
-0.0618941361598282	-0.171761795892957\\
-0.0502477490837153	-0.17552254086467\\
-0.0383755741984957	-0.178494576849655\\
-0.026330959021919	-0.1806645490321\\
-0.0141680259232561	-0.182022706664945\\
-0.00194142893549031	-0.1825629468816\\
0.0102938918356008	-0.182282842120351\\
0.0223205852610993	-0.181203722822574\\
0.0344364323889222	-0.179296209912265\\
0.0463818389743738	-0.176583475687295\\
0.0581065034685914	-0.173079845959686\\
0.069570860766361	-0.168798383189979\\
0.0807234224259635	-0.163758138520513\\
0.0915132195004287	-0.157982054478208\\
0.101891749751568	-0.15149610632877\\
0.111812431471327	-0.144329411724162\\
0.121230688356898	-0.136514171940843\\
0.130104196225879	-0.128085506926344\\
0.138393081855987	-0.11908129103477\\
0.146060099417977	-0.109541984453807\\
0.153070797254841	-0.0995104519524932\\
0.159393672849448	-0.0890317701471759\\
0.165000314419914	-0.0781530249013653\\
0.169865528575809	-0.0669230997598029\\
0.173967453524438	-0.0553924562906554\\
0.177287657307332	-0.0436129073332459\\
0.179811220621594	-0.0316373841844881\\
0.181526803861248	-0.0195196987492456\\
0.182426698071551	-0.00731430173698919\\
0.182506859589228	0.00492396201198211\\
0.181766928212186	0.0171400999750374\\
0.180210228818437	0.0292792190445864\\
0.177843756425132	0.0412867722044259\\
0.174678144757085	0.0531088036252433\\
0.170727618462736	0.0646921911217427\\
0.166009929199381	0.0759848848462464\\
0.160546275863161	0.0869361411848265\\
0.154361209332938	0.0974967507697555\\
0.147482522148811	0.107619259604268\\
0.139941123627918	0.117258182293076\\
0.131770900978826	0.126370206425099\\
0.123008567023376	0.134914387206479\\
0.11369349522992	0.142852331442549\\
0.103867542788967	0.150148370057303\\
0.0935748625250815	0.156769718373954\\
0.0828617045023107	0.162686623427844\\
0.0717762081974021	0.167872497663862\\
0.060368186185492	0.172304038407431\\
0.0486889003075954	0.175961332574536\\
0.0367908313224648	0.178827946151904\\
0.0247274430954533	0.180890998040263\\
0.0125529423448652	0.182141217938916\\
0.000322035079000417	0.182572987999071\\
-0.0119103192393715	0.182184368069364\\
-0.0240266310902318	0.180985414519806\\
-0.0361079461513221	0.178967080573429\\
-0.0480211079836597	0.176144749988177\\
-0.0597136187478912	0.17253197816311\\
-0.0711380970117471	0.168143899452368\\
-0.0822432394818743	0.163000151381837\\
-0.0929788105561482	0.157123965703813\\
-0.103296561449416	0.150541755746648\\
-0.113150150585482	0.143283087881156\\
-0.122495301899158	0.135380577937347\\
-0.13129002174758	0.126869736656411\\
-0.139494791062453	0.117788807515579\\
-0.14707274187102	0.108178595515897\\
-0.153989822735328	0.098082284042436\\
-0.160214951814544	0.0875452407836737\\
-0.165720156555712	0.0766148138401875\\
-0.170480699375381	0.0653401189843735\\
-0.174475188824775	0.0537718189463\\
-0.177685675705845	0.0419618957745338\\
-0.18009773373105	0.0299634172415578\\
-0.1817005243439	0.0178302983946325\\
-0.18248684542323	0.00561705928561921\\
-0.182453163645831	-0.0066214200143468\\
-0.181653370168285	-0.0183043735262897\\
-0.180004517838978	-0.0305184163066106\\
-0.177548111262603	-0.0425401996949881\\
-0.174300766785264	-0.054334546154683\\
-0.170269789891338	-0.0658877747291745\\
-0.165472900737217	-0.0771473872771604\\
-0.159932494318169	-0.088060192621231\\
-0.153673509746316	-0.0985771407797146\\
-0.146723993134816	-0.1086511396175\\
-0.139115167092428	-0.118236925730529\\
-0.130881228436795	-0.127291415201442\\
-0.12205917681992	-0.135773921335904\\
-0.112688653522923	-0.143646328696075\\
-0.102811764847102	-0.150873262739063\\
-0.0924728925362276	-0.157422249273541\\
-0.0817184942181798	-0.163263860492535\\
-0.0705968946732306	-0.16837184717932\\
-0.0591580686924447	-0.172723256652303\\
-0.0474534165339013	-0.176298535896305\\
-0.0355355329324082	-0.17908161943393\\
-0.0234579707791955	-0.181060001509912\\
-0.0112750004791296	-0.182224792286999\\
0.000958633912806383	-0.1825707577924\\
0.0131879606833909	-0.182096343436449\\
0.0253580274759975	-0.18080368099812\\
0.037414148218493	-0.178698579046102\\
0.049302148854515	-0.175790496837658\\
0.060968610774031	-0.172092501813604\\
0.0723611108493907	-0.167621210880093\\
0.0834284569980474	-0.162396715740438\\
0.0941209182136993	-0.156442492613341\\
0.104390448035042	-0.149785296740503\\
0.114190900432577	-0.14245504216802\\
0.123478237175205	-0.13448466732276\\
0.132210725711985	-0.125909987005134\\
0.140349126699432	-0.116769531453\\
0.14785687031551	-0.107104373214508\\
0.154700220593551	-0.0969579425811485\\
0.160848427011886	-0.0863758324367667\\
0.166273862672436	-0.0754055933829497\\
0.170952148436592	-0.0640965200806461\\
0.174862262479405	-0.0524994297320514\\
0.177986634745203	-0.0406664337475793\\
0.180311225902422	-0.0286507035734287\\
0.181825590427951	-0.0165062317696621\\
0.182522923543534	-0.00428758939511055\\
0.182400091793115	0.00795031921076686\\
0.181497665744344	0.0197887880626513\\
0.179753696666728	0.0319626285495228\\
0.177202905755393	0.0439560174186666\\
0.173861004064892	0.0557256889485357\\
0.169737601947087	0.0672469154195983\\
0.164850893162837	0.0784677271314273\\
0.159223447875633	0.0893358541976563\\
0.152880589698291	0.0998024374008012\\
0.145850763483624	0.109820562866948\\
0.138165553602577	0.119345217979338\\
0.129859498228235	0.128333596522344\\
0.12096992095431	0.136745308951942\\
0.111536766631098	0.144542557764615\\
0.101602423001047	0.151690306135728\\
0.091211529961767	0.158156435711059\\
0.0804107788861598	0.163911891006342\\
0.0692487028365281	0.168930809947018\\
0.0577754584812962	0.173190640078311\\
0.046042600723222	0.176672239901107\\
0.034102851038442	0.179359964885199\\
0.0220098605623387	0.181241737770697\\
0.0098179690230242	0.182309102833413\\
-0.00241803944818481	0.182557263883009\\
-0.0146431824776792	0.181985105812851\\
-0.0268025265122274	0.180595199612051\\
-0.038841433669738	0.178393790812292\\
-0.0507058072503285	0.17539077142356\\
-0.0623423348191948	0.171599635484169\\
-0.073698727765509	0.167037418425656\\
-0.0847239562606582	0.161724620524056\\
-0.0953684785602743	0.155685114782246\\
-0.105584463619456	0.148946039656725\\
-0.115326006021021	0.141537677111222\\
-0.124549332251033	0.133493316545083\\
-0.13321299739195	0.124849105210265\\
-0.141278071363019	0.115643885776451\\
-0.148708313841472	0.105919021802124\\
-0.155470337116002	0.0957182118600936\\
-0.161533756113013	0.0850872931776024\\
-0.166871324925593	0.0740740356766364\\
-0.171459059250639	0.0627279273078276\\
-0.175276344155095	0.0510999516899005\\
-0.17830602671367	0.0392423590053174\\
-0.180534493083763	0.0272084312179953\\
-0.18195172967894	0.0150522426513414\\
-0.182551368164818	0.00282841700959332\\
-0.182330714075771	-0.00940811808430475\\
-0.181317882203988	-0.0213734908538382\\
-0.179471701173447	-0.0335098564681439\\
-0.176819663186428	-0.0454731662655264\\
-0.173376580182067	-0.0572150636291792\\
-0.169154283379263	-0.0687010224495217\\
-0.164171499683501	-0.0798794140485548\\
-0.158451023173245	-0.0906988168214045\\
-0.152018585649918	-0.101110591698562\\
-0.144903054079262	-0.111068029039373\\
-0.137136399104793	-0.120526388050088\\
-0.128753523202125	-0.129443163042737\\
-0.119792095030047	-0.137778286327731\\
-0.110292382424501	-0.145494304403599\\
-0.100297072212897	-0.152556545451017\\
-0.0898510782314368	-0.15893327535399\\
-0.0790013394422287	-0.164595840348778\\
-0.0677966090233481	-0.169518795767444\\
-0.0562872353064993	-0.173680020367315\\
-0.0445249355379116	-0.177060815733739\\
-0.0325625634768601	-0.179645990304634\\
-0.0204538719119569	-0.181423927628901\\
-0.00825327111297398	-0.182386638568094\\
0.00398441565756169	-0.182529797194552\\
0.0162041984883976	-0.181852760229608\\
0.0283511679308922	-0.180358569933735\\
0.0403707417080897	-0.178053940437522\\
0.0522089100018278	-0.174949227570758\\
0.0638124781413011	-0.171058382327415\\
0.0751293056219848	-0.166398888180129\\
0.0861085404091976	-0.160991682515696\\
0.0967008474375066	-0.154861062553938\\
0.106858630297172	-0.148034576168255\\
0.116536245105188	-0.140542898101972\\
0.125690205614556	-0.132419692125156\\
0.134279378607276	-0.123701459775616\\
0.142265168734846	-0.114427376332903\\
0.149611691942958	-0.104639114786777\\
0.156285936714003	-0.0943806585831886\\
0.162257912410381	-0.0836981039760681\\
0.167500784028545	-0.0726394529064825\\
0.171990992789444	-0.061254397293802\\
0.175708361992706	-0.0495940957587723\\
0.178636187685542	-0.0377109437329178\\
0.180761313719128	-0.0256583380271402\\
0.182074190867923	-0.0134904368828805\\
0.182568919736289	-0.00126191662352435\\
0.182243277268336	0.0109722740328667\\
0.18111370821618	0.0230396796861134\\
0.179159532792296	0.0351406423153828\\
0.176400641644006	0.0470724616482201\\
0.172851019284989	0.0587837402603133\\
0.168524622503107	0.0702314360598394\\
0.163440749553553	0.0813641469511771\\
0.157622461723514	0.0921312249128523\\
0.151095918950001	0.10248427362142\\
0.143890428419087	0.112376811184109\\
0.13603836626016	0.121764387270344\\
0.127575017263282	0.130604816495585\\
0.118538411554866	0.138858374349959\\
0.10896915489292	0.146487973712749\\
0.0989102466066262	0.153459331082296\\
0.0884068862919505	0.159741120741179\\
0.0775062706793048	0.165305115541988\\
0.0662573815577048	0.170126313742259\\
0.0547107656787714	0.174183051347492\\
0.0429183076289526	0.177457099456703\\
0.0309329966761855	0.179933746177287\\
0.0188086886774603	0.181601862728442\\
0.00659986407112106	0.182453953450849\\
-0.00563861693787004	0.182486189488504\\
-0.017538113674326	0.181728962900966\\
-0.0297244226186663	0.180137342264051\\
-0.0417458056046477	0.177736578287755\\
-0.0535566776395703	0.174541358178391\\
-0.0651285435796499	0.170561649416971\\
-0.0764092941981683	0.165815027149522\\
-0.0873466250391359	0.160323331374487\\
-0.0978913648534782	0.1541112721203\\
-0.107996233781717	0.14720671525293\\
-0.117615829231211	0.139640682682877\\
-0.126706919299318	0.131447176336498\\
-0.13522865294694	0.122663014012397\\
-0.143142738251843	0.113327666919915\\
-0.150413613394057	0.103483083297729\\
-0.157008606763674	0.0931734996901375\\
-0.162898083840127	0.0824452420881452\\
-0.168055580329992	0.0713465177921524\\
-0.172457921089482	0.0599271987833368\\
-0.176085324253723	0.0482385976412644\\
-0.178921490134757	0.0363332369507908\\
-0.180953674458221	0.0242646133062288\\
-0.182172745630627	0.0120869569253497\\
-0.182573225773419	-0.000145012040774774\\
-0.182153315336837	-0.0123763293884924\\
-0.180920032953784	-0.0245141847803337\\
-0.178869964118366	-0.036586060012788\\
-0.176016264267303	-0.048489984598564\\
-0.17237229311085	-0.0601730542993009\\
-0.167953747658665	-0.0715859103533609\\
-0.1627804327381	-0.0826772922390398\\
-0.156875667082757	-0.0933971575128357\\
-0.150265989112849	-0.103697331159742\\
-0.14298109278399	-0.113531542311605\\
-0.135053712115732	-0.122855601649979\\
-0.126519469238388	-0.131627610843456\\
-0.117416712727614	-0.139808152926333\\
-0.107786345669775	-0.147360468780758\\
-0.0976716419961729	-0.154250622175767\\
-0.0871180520102404	-0.160447652290393\\
-0.0761729981360824	-0.16592371285097\\
-0.0648856618420572	-0.17065419724799\\
-0.0533067626347802	-0.174617849111179\\
-0.0414883301583858	-0.177796857821605\\
-0.0294834703893531	-0.180176938546958\\
-0.0173461270196968	-0.181747396425819\\
-0.00513083905464444	-0.182501174627731\\
0.00710750426154298	-0.182434886063034\\
0.0188528448546416	-0.181597278920754\\
0.0310513198122101	-0.179913367612699\\
0.0430625820063729	-0.177422147860917\\
0.0548479723311817	-0.174139898590853\\
0.0663894935605562	-0.170074805591201\\
0.0776348751008001	-0.165244759529937\\
0.0885312823340534	-0.159672215658377\\
0.0990297335197067	-0.153382255501413\\
0.109083200800514	-0.146403072871347\\
0.118646513045952	-0.138766023956384\\
0.12767668852823	-0.130505431644067\\
0.136133149857569	-0.121658415292643\\
0.143977898577926	-0.112264728397963\\
0.151175684447755	-0.102366581326502\\
0.157694164274999	-0.092008451317478\\
0.163504047354043	-0.0812368825016458\\
0.168579227052027	-0.0701002767883292\\
0.172896898117556	-0.0586486763715099\\
0.176437659151575	-0.0469335388763125\\
0.179185599791197	-0.035007506128311\\
0.18112837220338	-0.0229241676043634\\
0.182257246567772	-0.0107378196323656\\
0.182567150304468	0.00149677858474333\\
0.18205669086815	0.0137246510362383\\
0.18072816200469	0.0258908519339092\\
0.178587533444728	0.0379407126065138\\
0.175644424077388	0.0498200871638406\\
0.171912058730043	0.0614755957857819\\
0.167407208742312	0.0728548645914472\\
0.162150116602535	0.0839067609839621\\
0.15616440498911	0.0945816234104125\\
0.149476970624294	0.10483148451219\\
0.142117863410697	0.11461028667235\\
0.134120151403726	0.123874088971323\\
0.125519772223451	0.132581264632233\\
0.116355371564573	0.140692688076038\\
0.106668129547514	0.148171910726319\\
0.0965015756705973	0.154985324795579\\
0.0859013932133065	0.161102314298515\\
0.0749152139625192	0.16649539262301\\
0.0635924041731703	0.171140326044538\\
0.0519838427447099	0.175016242617889\\
0.0401416925974095	0.178105725964772\\
0.0281191662827567	0.180394893533603\\
0.0159702868700238	0.181873458982086\\
0.00374964519046752	0.182534778398915\\
-0.00848784546225173	0.182375880156895\\
-0.0203774967304684	0.181432524272812\\
-0.0325368717190755	0.179650653171764\\
-0.0445190597860743	0.177062301718446\\
-0.0562785736636959	0.173682835678451\\
-0.0677868269074194	0.169522716374232\\
-0.0789919964303398	0.164600333525411\\
-0.0898421421764601	0.158938336489629\\
-0.100288485189318	0.152562200672266\\
-0.110284185949476	0.145500528123006\\
-0.119784332344131	0.137785046716518\\
-0.128746229355467	0.129450429971218\\
-0.137129606488878	0.120534129757343\\
-0.144896793526994	0.111076211030701\\
-0.152012888744369	0.101119172792004\\
-0.158445916041551	0.0907077568872848\\
-0.164166968696241	0.0798887468802108\\
-0.169150339235441	0.0687107578531305\\
-0.173373634953047	0.0572240179522891\\
-0.176817878528835	0.0454801426913707\\
-0.179467593302925	0.033531903017973\\
-0.18131087281907	0.021432988191733\\
-0.182339434328136	0.0092377645251465\\
-0.182548656005279	-0.00299896890341035\\
-0.181937597718944	-0.0152222264923408\\
-0.180509005254169	-0.0273770832014008\\
-0.178269297974981	-0.0394089213416324\\
-0.175228539978676	-0.0512636760104312\\
-0.171400394874021	-0.0628880780240961\\
-0.166802064382223	-0.0742298932894545\\
-0.161454211043404	-0.0852381575099217\\
-0.155380865369021	-0.0958634051966649\\
-0.148609317856724	-0.106057891947345\\
-0.141169996367994	-0.115775808971733\\
-0.133096329397971	-0.124973488939848\\
-0.124424595862372	-0.133609602203353\\
-0.115193762080296	-0.141645342506199\\
-0.105445306682844	-0.149044601357918\\
-0.0952230342269193	-0.155774130289486\\
-0.0845728783534864	-0.161803690258645\\
-0.0735426954010238	-0.167106187518365\\
-0.0621820493444709	-0.171657795373757\\
-0.0505419890965474	-0.175438061237904\\
-0.0386748191137481	-0.178429998539353\\
-0.0266338643631815	-0.180620163051634\\
-0.0144732307110289	-0.181998713303185\\
-0.00224756180234673	-0.182559454799483\\
0.00998820648305526	-0.182299867859183\\
0.0219948631515313	-0.181243567879666\\
0.0341176330910423	-0.179357166637536\\
0.046069189486827	-0.17666532203376\\
0.0577998281556103	-0.173182522313737\\
0.0692716548046098	-0.168921413744378\\
0.0804331367134705	-0.163900935701117\\
0.0912331534128773	-0.158143978524768\\
0.101623155302997	-0.151676433735188\\
0.111556516264511	-0.144527332856463\\
0.120988603299292	-0.136728797825348\\
0.129877029684586	-0.128315873775512\\
0.138181855177903	-0.119326364318235\\
0.145865762389475	-0.109800663493909\\
0.152894223806695	-0.0997815748877149\\
0.159235657125531	-0.0893141191509013\\
0.164861567203623	-0.0784453316549014\\
0.169746674093036	-0.0672240511498506\\
0.173869026636645	-0.0557007003047292\\
0.177210101102159	-0.043927059140553\\
0.179754884420822	-0.031956032350545\\
0.18149194164636	-0.0198414115808105\\
0.182413467339268	-0.00763763371098761\\
0.182515320639283	0.00460046374971835\\
0.181797043872973	0.0168178890815844\\
0.180261864609966	0.0289597434514148\\
0.177916681160447	0.0409714676034965\\
0.174772031575517	0.0527990870281472\\
0.170842046298536	0.0643894544770729\\
0.166144384664719	0.0756904888015869\\
0.160700155555849	0.0866514089570588\\
0.154533822539775	0.0972229622078255\\
0.147673093953036	0.107357645423214\\
0.140148798385469	0.117009918549027\\
0.131994746155177	0.126136409234028\\
0.123247577385056	0.13469610772027\\
0.113946597356205	0.14265055112571\\
0.104133599895329	0.149963996271191\\
0.093852679572231	0.156603580294733\\
0.0831500335582502	0.162539468322347\\
0.072073754042588	0.1677449875278\\
0.060673612134342	0.172196746985249\\
0.0490008342135915	0.175874742778215\\
0.0371078717426811	0.178762447887894\\
0.0250481655833317	0.180846886454394\\
0.0128759058536836	0.182118692085637\\
0.000645788433107567	0.182572149943602\\
-0.0115872308166334	0.182205222424846\\
-0.0236875775360887	0.181030122201694\\
-0.0357755487268992	0.179033843555197\\
-0.0476951198688285	0.17623331873131\\
-0.0593941257277888	0.172642245419413\\
-0.0708266225570109	0.168275359535443\\
-0.0819412752686163	0.163152182082714\\
-0.092687710045564	0.157295885314565\\
-0.103017627206829	0.150732795482587\\
-0.112884636599562	0.143492390000885\\
-0.1222444021503	0.135607202354458\\
-0.131054864217831	0.127112665660898\\
-0.139276433016946	0.118046950116222\\
-0.146872165145213	0.108450792299249\\
-0.153807929299145	0.0983673123989604\\
-0.160052559718246	0.0878418203967057\\
-0.165577996248782	0.0769216124397665\\
-0.170359410422459	0.0656557583287166\\
-0.174375317025444	0.0540948810201061\\
-0.177607670642675	0.0422909291491391\\
-0.180041946742007	0.0302969436062607\\
-0.181667206942036	0.0181668191914813\\
-0.182476148162026	0.00595506244622319\\
-0.182465135439205	-0.006283453278472\\
-0.181691854505742	-0.0179185390669439\\
-0.180067598050406	-0.0301441142769504\\
-0.177635637614325	-0.0421733088211051\\
-0.174412825005636	-0.0539738268655903\\
-0.170405824483806	-0.0655352004178325\\
-0.16563224055944	-0.0768047422573296\\
-0.160114429189202	-0.0877289982386922\\
-0.153877228873123	-0.0982588724685317\\
-0.146948581463271	-0.108347228895002\\
-0.139359615589717	-0.11794873956514\\
-0.13114443933866	-0.127020249062498\\
-0.122339968043753	-0.135520994238701\\
-0.112985763899674	-0.14341277779711\\
-0.10312385983676	-0.15066013816181\\
-0.0927985702218551	-0.157230509388108\\
-0.0820562915993876	-0.163094367608894\\
-0.0709452942376743	-0.168225363668759\\
-0.0595155052433622	-0.172600441513854\\
-0.0478182842048619	-0.176199941799374\\
-0.0359061924157093	-0.179007690225536\\
-0.0238327566877998	-0.181011070218389\\
-0.0116522288256386	-0.1822010796227\\
0.000580658146006646	-0.182572371151154\\
0.0128109359315496	-0.182123276413485\\
0.0249674298199642	-0.180858052758736\\
0.0370306626052379	-0.178778460543723\\
0.0489259848781862	-0.175895582549039\\
0.0606001812114483	-0.172222605966891\\
0.0720021448663356	-0.167775740565145\\
0.0830806524002325	-0.162574946422277\\
0.0937858352233021	-0.156643624633956\\
0.104069587342488	-0.15000842988593\\
0.113885704387448	-0.142699174497094\\
0.123190078039683	-0.134748702250001\\
0.131940898899187	-0.1261927387083\\
0.140098845260562	-0.117069729995528\\
0.147627259536504	-0.107420670198286\\
0.154492312913005	-0.0972889172230361\\
0.160663157376311	-0.0867199979535891\\
0.166112064330432	-0.0757614036738221\\
0.170814549195311	-0.0644623766663377\\
0.174749481429089	-0.0528736889393459\\
0.177899179474808	-0.0410474140902896\\
0.180249490213985	-0.029036693310539\\
0.181789852564343	-0.0168954965887032\\
0.182513344932411	-0.00467838021585928\\
0.182416716318948	0.00755975838085909\\
0.181544220954294	0.0193572125233751\\
0.179827979328015	0.0315421340566544\\
0.177304682678742	0.0435437489054644\\
0.173990301592114	0.0553207318349417\\
0.169893801097988	0.0668513632661583\\
0.165033233629608	0.0780835466022756\\
0.159431114541697	0.0889647581275469\\
0.153112655905988	0.0994460813331007\\
0.146106186939683	0.109480549176875\\
0.138443186737829	0.119023075809512\\
0.130158094145401	0.128030773944538\\
0.121288138559138	0.136463167236982\\
0.111873176578147	0.144282365342646\\
0.101955514145492	0.151453232850851\\
0.0915797161633303	0.157943547548385\\
0.080792406128381	0.163724145304681\\
0.0696420566538905	0.16876905109586\\
0.0581787716646368	0.17305559571825\\
0.046454061259425	0.176564517651005\\
0.0345206102442418	0.179280049610121\\
0.0224320414011226	0.181189989396338\\
0.010242674531428	0.182285754726833\\
-0.00199271762938576	0.182562421799587\\
-0.0142191555322631	0.182018747418497\\
-0.0263816998681215	0.180657174579078\\
-0.0384256984292116	0.178483821490943\\
-0.0502970316954795	0.175508454085235\\
-0.0619423560086795	0.171744442133647\\
-0.0733093432860834	0.167208699168431\\
-0.0843469161448804	0.161921606484192\\
-0.0950054774245651	0.155906921552074\\
-0.105237133044181	0.149191671269194\\
-0.114995907217236	0.14180603051239\\
-0.124237949045966	0.133783186545224\\
-0.132921729555984	0.12515918989879\\
-0.141008228317554	0.115972792369354\\
-0.148461108774749	0.106265272895188\\
-0.15524688152621	0.096080252067907\\
-0.16133505481086	0.0854634961205066\\
-0.166698271519758	0.0744627112805001\\
-0.171312432121739	0.0631273294096941\\
-0.17515680296125	0.0515082858694632\\
-0.17821410941877	0.039657790657312\\
-0.180470613538992	0.0276290937877617\\
-0.18191617575847	0.015476246024965\\
-0.182544300469008	0.00325385599906594\\
-0.182352165204412	-0.00898315516930931\\
-0.181371330603986	-0.0209152572790708\\
-0.179554764511301	-0.0330619992306717\\
-0.176932048753825	-0.0450339819051057\\
-0.173518244851705	-0.0567840471684853\\
-0.169324564068066	-0.0682803142919468\\
-0.164369577487539	-0.0794710723429274\\
-0.158676010997735	-0.090304667079795\\
-0.152269478461904	-0.100732394540528\\
-0.145178725089447	-0.110707484756702\\
-0.137435609808813	-0.120185117943702\\
-0.129074929731766	-0.129122701150166\\
-0.12013425377838	-0.13748007319476\\
-0.110653756459989	-0.145219680679832\\
-0.100676038211249	-0.152306745827423\\
-0.0902459337772377	-0.158709423003478\\
-0.0794103106704596	-0.164398941881197\\
-0.0682178585948235	-0.169349736699483\\
-0.0567188706558034	-0.173539561143865\\
-0.0449650173723454	-0.176949588307695\\
-0.0330091145036845	-0.179564495288811\\
-0.0209048857081532	-0.181372532047415\\
-0.00870672115139342	-0.182365574201012\\
0.00353056690991408	-0.182539159533783\\
0.0157519904148457	-0.181892508045578\\
0.0279026325899722	-0.180428525457705\\
0.0399278947207493	-0.178153790155173\\
0.051773741482394	-0.175078523627555\\
0.063386943750602	-0.171216544538964\\
0.0747153177857885	-0.16658520663401\\
0.085707959719885	-0.161205320758927\\
0.0963154742954237	-0.155101061346562\\
0.106490196812168	-0.148299857794007\\
0.116186407321036	-0.140832271201897\\
0.125360536056033	-0.132731857054119\\
0.133971359217664	-0.12403501443499\\
0.141980184213941	-0.114780822467679\\
0.149351023519241	-0.105010864717885\\
0.156050756386875	-0.0947690423365564\\
0.162049277676512	-0.084101376790624\\
0.167319633131149	-0.0730558030662523\\
0.17183814049701	-0.0616819542701773\\
0.175584495934728	-0.0500309386145153\\
0.178541865260225	-0.0381551097488773\\
0.180696959584469	-0.0261078315205996\\
0.182040095028595	-0.0139432381816937\\
0.182565236237979	-0.00171599113738631\\
0.182270023502061	0.0105189666778187\\
0.181174138383348	0.0225597153327112\\
0.179251118378994	0.0346705452814242\\
0.176523044259793	0.046611426656646\\
0.17300412551649	0.0583316617265996\\
0.168707725718073	0.0697904972095037\\
0.163652978101223	0.0809364750865181\\
0.157862864071878	0.0917187353129224\\
0.151363420250311	0.102088810793615\\
0.144183827314142	0.112000152853187\\
0.136356344630171	0.121408227053077\\
0.127916146897501	0.13027075534796\\
0.118901160212807	0.138547913932372\\
0.109351893113378	0.14620250971313\\
0.0993112550590625	0.153200146904033\\
0.088824363506754	0.159509381728334\\
0.0779383411378717	0.16510186374266\\
0.0667021041112824	0.169952463226185\\
0.055166142279456	0.174039384089946\\
0.0433822922961263	0.177344261825518\\
0.0314035047032723	0.179852246020205\\
0.0192836059842487	0.181552067091738\\
0.00707705671002482	0.182436086924135\\
-0.00516129319342587	0.182500333192248\\
-0.017347729584914	0.181747260405492\\
-0.0294896698349659	0.180175941704724\\
-0.04149642087738	0.177794987798847\\
-0.0533144448879475	0.174615522232665\\
-0.0648930320383647	0.170651413848521\\
-0.0761801739895789	0.165920438060276\\
-0.0871249961573877	0.160443902154756\\
-0.0976783138345305	0.154246418821361\\
-0.107792715763325	0.147355831781093\\
-0.117422753514028	0.139803103354327\\
-0.12652515405761	0.13162217199155\\
-0.135059015872414	0.122849798613692\\
-0.142985992226089	0.113525401711339\\
-0.150270463391043	0.103690880301025\\
-0.15687969671408	0.0933904256495528\\
-0.162783993719356	0.0826703226778226\\
-0.167956823548399	0.0715787419921571\\
-0.172374942178615	0.0601655234275942\\
-0.176018496869998	0.0484819520934128\\
-0.178871115372889	0.0365805279242397\\
-0.180919979496232	0.0245147297724332\\
-0.182155882706524	0.0123387750980157\\
-0.182573271495643	0.000107376354694842\\
-0.182170270337165	-0.0121245048709263\\
-0.180955528527011	-0.0242509253813425\\
-0.178922600097545	-0.0363278710901417\\
-0.176085843416981	-0.0482367789190898\\
-0.172458722438572	-0.0599249542660115\\
-0.168056631878325	-0.0713440928663531\\
-0.16289928622072	-0.082442911607014\\
-0.157009956954979	-0.0931712646768482\\
-0.150415114896043	-0.103480937249416\\
-0.143144385072258	-0.11332562024673\\
-0.135230437626423	-0.122661077527548\\
-0.126708834474195	-0.131445359316707\\
-0.117617867372452	-0.13963899352741\\
-0.107998386374727	-0.147205162266595\\
-0.0978936164524649	-0.154109867089044\\
-0.0873489632235166	-0.160322081819749\\
-0.0764118089141538	-0.165813891977167\\
-0.0651312994406816	-0.170560620209416\\
-0.0535581235830131	-0.17454093717589\\
-0.0417442852122019	-0.177736957392189\\
-0.0297428696119127	-0.180134319598195\\
-0.0176078049406024	-0.181722251290182\\
-0.00539361990623818	-0.182493617126911\\
0.00684480125755936	-0.182444950991979\\
0.0185573102461794	-0.18162773659391\\
0.0307640513906104	-0.179962731226674\\
0.0427809723342285	-0.177490281746113\\
0.0545712076414256	-0.174226848735398\\
0.0661190494247131	-0.170180148158667\\
0.077372110047228	-0.1653679779854\\
0.0882773653929461	-0.159812760240509\\
0.0987857966580465	-0.153539499715694\\
0.108850341177033	-0.14657631063245\\
0.118425778112706	-0.138954477114806\\
0.127469070676253	-0.130708254030239\\
0.135939582556686	-0.121874696158975\\
0.1437992522438	-0.11249349644543\\
0.151012762484504	-0.102606809101944\\
0.157547699462877	-0.092259059826947\\
0.163374698550115	-0.0814967460624002\\
0.168467576230766	-0.0703682280788663\\
0.172803447749204	-0.0589235116820339\\
0.17636282994533	-0.0472140235057745\\
0.179129728797857	-0.0352923799381964\\
0.181091711298088	-0.0232121506764092\\
0.182239961313505	-0.0110276180267042\\
0.182569319205646	0.00120646702319423\\
0.182078305013523	0.0134351308269031\\
0.180769125103745	0.0256034240910397\\
0.17864766225614	0.0376566688041476\\
0.175723449230714	0.0495407039162284\\
0.172009625930024	0.0612021287255152\\
0.167522880357153	0.0725885428222968\\
0.162283373629513	0.0836487815495554\\
0.156314649380796	0.0943331459210492\\
0.149643527974135	0.104593625928891\\
0.142299985978072	0.114384116289082\\
0.134317021475503	0.123660623601951\\
0.125730505778372	0.132381464048024\\
0.116579022250137	0.140507450681684\\
0.106903692924827	0.148002069525937\\
0.0967479937249083	0.154831643646242\\
0.0861575591123486	0.160965484470625\\
0.0751799770183398	0.166376029696709\\
0.0638645750209427	0.171038967134835\\
0.0522621986788465	0.174933343961275\\
0.040424983071648	0.178041660863105\\
0.0284061185175526	0.180349950676521\\
0.0162596115781751	0.181847841143643\\
0.00404004236609912	0.182528601523061\\
-0.00819768069478829	0.182389172832367\\
-0.0200604125710435	0.181467876138672\\
-0.0322274828439387	0.179706432017136\\
-0.0442156931682068	0.177138321696789\\
-0.0559806970955966	0.17377909530654\\
-0.0674959519902421	0.169638759965248\\
-0.0787095593184061	0.164735599423531\\
-0.0895694038108144	0.159092219691294\\
-0.100026663109174	0.152734014386613\\
-0.110034457480826	0.14568950088767\\
-0.119547820678563	0.137990329703626\\
-0.128523997786216	0.129671101377406\\
-0.136922654163043	0.120769198618567\\
-0.144706051006477	0.111324621619702\\
-0.15183921379005	0.101379809384866\\
-0.158290089750494	0.0909794487820585\\
-0.164029691993841	0.0801702736488305\\
-0.16903222972204	0.0690008548231844\\
-0.173275224124785	0.0575213818878149\\
-0.176739609383135	0.0457834376546949\\
-0.179409818346535	0.033839766368283\\
-0.181273852481395	0.0217440367034915\\
-0.182323335786666	0.00955060060268187\\
-0.18255355242983	-0.00268575093858095\\
-0.181963467939829	-0.0149100340967085\\
-0.180555733853572	-0.0270673192737252\\
-0.178336675801728	-0.0391029779262194\\
-0.1753162650845	-0.0509629280376857\\
-0.171508073865905	-0.0625938771351123\\
-0.166929214188927	-0.073943561754217\\
-0.161600261080491	-0.0849609822917104\\
-0.155545160096794	-0.0955966321706429\\
-0.148791119729649	-0.105802720287093\\
-0.14136848914074	-0.115533385769041\\
-0.133310621787077	-0.124744904050643\\
-0.124653725555134	-0.13339588333888\\
-0.115436700054416	-0.141447450615991\\
-0.105700961824896	-0.14886342631145\\
-0.095490258235817	-0.155610486872212\\
-0.0848504708982353	-0.161658314508064\\
-0.0738294095058374	-0.166979733416854\\
-0.0624765970036726	-0.171550831899648\\
-0.0508430470471991	-0.175351069812262\\
-0.0389810347872453	-0.178363370855607\\
-0.0269438619620531	-0.18057419931242\\
-0.0147856173865191	-0.181973620868488\\
-0.00256093392027117	-0.182555347250236\\
0.00967525705066072	-0.182316764484082\\
0.021660197894506	-0.181283887049481\\
0.0337902185012435	-0.17941915829784\\
0.0457480968355735	-0.176748762353892\\
0.0574848182907952	-0.173287359474851\\
0.0689642719726698	-0.169047160544931\\
0.0801348755735692	-0.164046990335793\\
0.0909453485594591	-0.158309686741582\\
0.101347093046299	-0.151861055212297\\
0.111293437782321	-0.144730038638551\\
0.120739691702349	-0.136948677408974\\
0.129643403996587	-0.128551939757224\\
0.137964565755337	-0.119577556547206\\
0.145665786249461	-0.110065853782715\\
0.152712460203314	-0.100059572105726\\
0.159072923503825	-0.0896036745787192\\
0.164718595528214	-0.0787451445871009\\
0.169624107553655	-0.0675327747409902\\
0.173767416756242	-0.0560169476162165\\
0.177129905253472	-0.0442494093749844\\
0.179696463768181	-0.0322830372349757\\
0.181455559519929	-0.0201716018699385\\
0.182399288047447	-0.00796952578833386\\
0.182523408726024	0.00426836120170983\\
0.181827363824496	0.0164870683805166\\
0.180314281010363	0.0286316912128625\\
0.177990959296607	0.0406476580567154\\
0.174867838489535	0.0524809753875529\\
0.170958952277794	0.0640784704134307\\
0.166281865172093	0.0753880300058813\\
0.160857593579345	0.0863588348692384\\
0.154710511365905	0.0969415878962023\\
0.147868240334087	0.10708873568349\\
0.140361526106285	0.116754682209016\\
0.132224099963494	0.12589599372619\\
0.123492527283408	0.134471593920238\\
0.11420604322767	0.142442948493081\\
0.104406376441534	0.149774238313248\\
0.0941375615501672	0.156432520366311\\
0.0834457412805347	0.162387875790434\\
0.0723789591324738	0.16761354430743\\
0.0609869434865146	0.172086044475884\\
0.0493208841535262	0.175785279202483\\
0.0374332023541465	0.17869462604757\\
0.0253773151688959	0.18080101191735\\
0.0132073954982198	0.182094971809872\\
0.000978128652604219	0.182570691342803\\
-0.0112555333861678	0.182226032882178\\
-0.0233385460105638	0.181075469655245\\
-0.0354334640370277	0.179101880904095\\
-0.0473596285547913	0.176323792426328\\
-0.0590652649342864	0.172755053894182\\
-0.0705059663755492	0.16840998452287\\
-0.0816303628667091	0.163307985295354\\
-0.0923879346592729	0.157472168180197\\
-0.102730329961937	0.150928769776706\\
-0.112611109066797	0.143707175790526\\
-0.121985874330418	0.135839834884221\\
-0.13081249835481	0.12736210021139\\
-0.139051318747562	0.118312066456507\\
-0.146665314647862	0.108730399670149\\
-0.1536202727204	0.0986601548804111\\
-0.159884940987476	0.0881465825523138\\
-0.16543116928326	0.0772369252257137\\
-0.170234035738164	0.0659802052404374\\
-0.174271958763807	0.0544270044591378\\
-0.17752679403353	0.0426292369678469\\
-0.179983916007459	0.0306399158191617\\
-0.181632283658416	0.0185129147969732\\
-0.182464490080428	0.00630272635042028\\
-0.182476795772124	-0.00593578326676208\\
-0.181717511743868	-0.0176566555209368\\
-0.180113162723906	-0.029870774546096\\
-0.177700418927482	-0.0418995929525213\\
-0.174495525821865	-0.0537059220337285\\
-0.170506177104646	-0.065273717241437\\
-0.165749911717519	-0.0765505152847703\\
-0.160248881762335	-0.0874832014640155\\
-0.154027848304785	-0.0980226331439281\\
-0.14711469226226	-0.108121607463986\\
-0.13954047296715	-0.117734748916532\\
-0.131339231216618	-0.126818851359113\\
-0.122547819644664	-0.135333095121837\\
-0.113205741802091	-0.143239222199471\\
-0.103354976091208	-0.150501706597724\\
-0.0930397867772596	-0.157087914450725\\
-0.0823065249734491	-0.162968250758374\\
-0.0712034203836414	-0.168116292347177\\
-0.0597803645959337	-0.172508906593685\\
-0.0480886868962915	-0.176126355371506\\
-0.0361809236105011	-0.178952383748002\\
-0.024110582051565	-0.180974293019925\\
-0.0119319000633225	-0.182182997780763\\
0.00030039767757073	-0.182573066741366\\
0.0125313455772591	-0.182142747137386\\
0.0246760008491841	-0.18089806453676\\
0.0367447696328428	-0.178837459426931\\
0.0486456183802241	-0.175973346955244\\
0.0603255249398234	-0.172319024116807\\
0.0717344965609363	-0.167890372124871\\
0.0828212863145181	-0.162707251227179\\
0.0935359145483792	-0.156793009337792\\
0.103830230928944	-0.15017422632251\\
0.113657988322437	-0.142880638351029\\
0.122975026366333	-0.13494501855998\\
0.131739478504232	-0.126403025937712\\
0.139911961804547	-0.117293043807583\\
0.147455753409302	-0.107656007667996\\
0.15433695544244	-0.0975352213517991\\
0.160524647356785	-0.0869761624196898\\
0.165991024881797	-0.0760262777984208\\
0.170711524958988	-0.0647347705819446\\
0.174664936114382	-0.0531523789419979\\
0.177833493774984	-0.0413311481300371\\
0.180202960090724	-0.0293241966200422\\
0.181762687914683	-0.017185477410484\\
0.182505668642466	-0.0049695356026078\\
0.182428563707336	0.00726873670822393\\
0.18157848854276	0.0190332655389511\\
0.1798830230761	0.0312268063107743\\
0.177380338097043	0.0432346075154555\\
0.174086601617378	0.0550170028632172\\
0.170010281463931	0.0665546366904068\\
0.165169325673044	0.0777953042006584\\
0.159586210424801	0.0886862839521115\\
0.153286063919331	0.0991786173776052\\
0.146297128382043	0.109225298271334\\
0.138650803885147	0.118781186035316\\
0.130381454707926	0.127803332745379\\
0.121526239488842	0.13625119715768\\
0.11212494852175	0.144086819483189\\
0.102219826276923	0.151274990544619\\
0.0918553812614434	0.157783410408853\\
0.0810781859086894	0.163582833620459\\
0.0699366673339044	0.168647200588564\\
0.0584808897311782	0.172953754683045\\
0.0467623294146463	0.176483144489785\\
0.0348336435034495	0.179219510768526\\
0.0227484333115494	0.181150557714485\\
0.0105610034951083	0.182267608208666\\
-0.00167388197196858	0.182565642809931\\
-0.0139012458751284	0.182043322308515\\
-0.0260661447943003	0.180702993744108\\
-0.0381139160025826	0.178550679858701\\
-0.049990423072993	0.175596052035741\\
-0.061642299158626	0.171852386839661\\
-0.0730171867912661	0.167336506356679\\
-0.0840639731342018	0.16206870261078\\
-0.09473301967844	0.156072646373891\\
-0.104976385274455	0.149375280808905\\
-0.114748041565283	0.142006700396284\\
-0.124004079807511	0.134000015709158\\
-0.132702908180631	0.125391204627112\\
-0.140805438672927	0.116218950674981\\
-0.148275262730811	0.106524469191009\\
-0.155078814849284	0.0963513221377562\\
-0.161185523403808	0.0857452223521363\\
-0.16656794802482	0.0747538281320126\\
-0.171201902898014	0.0634265290876174\\
-0.175066565441501	0.0518142242140063\\
-0.178144569875806	0.0399690931666486\\
-0.180422085250493	0.0279443618114682\\
-0.181888877599715	0.0157940630332698\\
-0.182538355923625	0.0035727939587639\\
-0.182367601807261	-0.00866452938200583\\
-0.181410852672969	-0.0205698065330101\\
-0.179616583363256	-0.0327245971587859\\
-0.177015951078624	-0.0447031263207991\\
-0.173624211304302	-0.0564592736638256\\
-0.169452096500602	-0.0679632498559477\\
-0.164518061001211	-0.0791632741243527\\
-0.158844781022721	-0.0900075103906246\\
-0.152457781436923	-0.100447206441384\\
-0.145385715469257	-0.110435547529541\\
-0.137660357784182	-0.119927654582358\\
-0.129316426024019	-0.128880869090468\\
-0.120391413839645	-0.137254959651916\\
-0.110925425287558	-0.145012297817803\\
-0.100960995564986	-0.152118026171868\\
-0.0905428996587702	-0.158540215250105\\
-0.0797179510753766	-0.164250007077098\\
-0.0685347915018463	-0.16922174482204\\
-0.0570436722422745	-0.173433088083749\\
-0.0452962284075509	-0.176865113280037\\
-0.0333452469011465	-0.179502398677448\\
-0.0212444292149087	-0.181333093690996\\
-0.00904815012608128	-0.18234897213286\\
0.00318878663072814	-0.182545469176393\\
0.0154113946306885	-0.181921701869139\\
0.0275647518352795	-0.180480473099293\\
0.039594247379488	-0.178228259001804\\
0.0514458269722887	-0.175175179857137\\
0.0630662357809463	-0.171334954617435\\
0.0744032577379842	-0.166724839258662\\
0.0854059501656472	-0.161365549243511\\
0.0960248726930497	-0.155281166434218\\
0.106212309408401	-0.148499030884271\\
0.115922483279258	-0.14104961798028\\
0.125111761837654	-0.132966401509863\\
0.133738853248678	-0.12428570324428\\
0.141764991856995	-0.115046529724207\\
0.149154112374025	-0.105290396990045\\
0.155873011941593	-0.0950611440245702\\
0.161891499323686	-0.084404735769547\\
0.167182530574339	-0.0733690565766922\\
0.171722330556564	-0.0620036950433834\\
0.175490499774137	-0.0503597211910203\\
0.178470106039509	-0.0384894569758734\\
0.180647760555373	-0.0264462411886325\\
0.182013678079532	-0.0142841897663919\\
0.182561720891532	-0.00205795264287549\\
0.182289426375321	0.0101775318390477\\
0.181218987312249	0.0221967262793916\\
0.179319507026297	0.0343151794829801\\
0.176614722122321	0.0462629136880257\\
0.173119019380348	0.0579898467610234\\
0.168845303938816	0.0694570410185144\\
0.163812584365301	0.080612991732276\\
0.158043783104744	0.0914066730252605\\
0.151564843476399	0.101789564748931\\
0.144404850285049	0.111715068376504\\
0.136595974516709	0.121138586142241\\
0.128173307538137	0.1300177701698\\
0.11917469666009	0.138312721828506\\
0.109640576772592	0.145986168136078\\
0.0996137892266732	0.153003628638077\\
0.0891393891985655	0.159333570512483\\
0.078264443190086	0.164947550298603\\
0.0670378175444637	0.169820341698679\\
0.0555099588695111	0.173930048929191\\
0.0437326673606687	0.177258205108079\\
0.031758864034474	0.179789855237287\\
0.0196423529212771	0.181513623403667\\
0.00743757931696612	0.182421763892632\\
-0.00480061488874466	0.182510195997063\\
-0.017017237620101	0.181778522351654\\
-0.0291573937404091	0.180230030719609\\
-0.041166531714408	0.177871679218183\\
-0.0529906887306196	0.174714065053443\\
-0.0645767331860662	0.170771376901912\\
-0.0758726034356839	0.166061331152552\\
-0.0868275417262908	0.16060509229901\\
-0.0973923222719671	0.154427177839216\\
-0.10751947245622	0.147555348103487\\
-0.117163486142389	0.140020481517721\\
-0.126281028160932	0.13185643584751\\
-0.134831129028856	0.123099896063597\\
-0.142775369051213	0.113790209493791\\
-0.150078050953497	0.103969209021844\\
-0.156706360291786	0.0936810251065256\\
-0.162630512897123	0.0829718874918471\\
-0.167823888720375	0.0718899174582449\\
-0.172263151438428	0.0604849116070022\\
-0.175928353321315	0.0488081180902397\\
-0.178803024863621	0.0369120063354677\\
-0.180874248792012	0.024850031271921\\
-0.182132718108971	0.0126763931279659\\
-0.182572777912099	0.000445793887227616\\
-0.182192450804381	-0.0117868085096421\\
-0.181002611517028	-0.0238971161330043\\
-0.178992706803543	-0.0359809522286765\\
-0.176178711330513	-0.0478965525319865\\
-0.172574234063101	-0.0595915413129628\\
-0.168194257937922	-0.0710190796193797\\
-0.163058375917598	-0.082127852379703\\
-0.157189796818956	-0.0928675717773011\\
-0.150614900602106	-0.103189969698782\\
-0.143363219558245	-0.113048686086455\\
-0.13546733794637	-0.122399422040544\\
-0.126962736721131	-0.131200158797883\\
-0.117887631232073	-0.139411350344883\\
-0.108282800197429	-0.146996099955294\\
-0.0981914027143041	-0.15392032572676\\
-0.0876587842676485	-0.160152913797182\\
-0.0767322729564121	-0.16566585816682\\
-0.0654609668249416	-0.170434386541414\\
-0.0538955132489418	-0.174437071642539\\
-0.0420878813454588	-0.17765592749373\\
-0.0300911284579902	-0.180076490237214\\
-0.0179591617370472	-0.181687883129206\\
-0.0057464959170949	-0.182482865412608\\
0.00649199164801361	-0.182457864854309\\
0.0181570794786223	-0.181668202022677\\
0.0303754520086896	-0.180028748724333\\
0.0424000521224507	-0.177581683347179\\
0.0541967574647223	-0.174343712123075\\
0.0657530949886106	-0.170321898106496\\
0.0770164975544933	-0.165533916803023\\
0.0879336750832959	-0.160002147841004\\
0.0984555600028279	-0.153751491859518\\
0.108535043413155	-0.146809955090832\\
0.118126837362246	-0.13920872413553\\
0.127187830713331	-0.130981961800999\\
0.135677307646571	-0.122166635407266\\
0.143557121521596	-0.112802355895456\\
0.150791864607665	-0.102931201399319\\
0.157349027705291	-0.0925975277844756\\
0.163199146345837	-0.0818477691928595\\
0.168315933151668	-0.0707302294314878\\
0.172676395955511	-0.0592948649235235\\
0.176260941114066	-0.0475930602339608\\
0.179053461553621	-0.0356773971707951\\
0.181041409147566	-0.0236014185059234\\
0.18221585109891	-0.0114193873893341\\
0.182571510081239	0.000813956488763843\\
0.182106787951193	0.0130436428618477\\
0.180824489471272	0.0252095780950339\\
0.178729117961585	0.0372682340062244\\
0.175830648003965	0.0491589474811744\\
0.172142178166819	0.0608283602212895\\
0.167680188346957	0.0722244651448882\\
0.162464721398174	0.0832960578254333\\
0.15651922291757	0.0939933605321283\\
0.149870409636467	0.104268304392157\\
0.142548156951072	0.114074720924028\\
0.134585367166501	0.123368545291493\\
0.126017820980646	0.132108015792442\\
0.11688401648665	0.140253861800298\\
0.107224996230192	0.147769480143987\\
0.0970841628102234	0.154621099558352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0970841628102234	0.154621099558352\\
0.0865070838392342	0.160777932445479\\
0.0755412871923927	0.166212313213375\\
0.0642360474354693	0.170899822594741\\
0.0526421644175742	0.174819397370819\\
0.0408117349997967	0.177953425020581\\
0.0287979189552357	0.180287822863007\\
0.016654700104179	0.181812101335043\\
0.00443664373529825	0.182519411127527\\
-0.00780134858620924	0.182406573962532\\
-0.0196245772029203	0.181515544469225\\
-0.0318025707197083	0.179782134224072\\
-0.0437990763684743	0.177241813321589\\
-0.0555715335659457	0.173910390711281\\
-0.0670963398386043	0.169797233556641\\
-0.0783214794455222	0.164920481533506\\
-0.0891945874041242	0.159302683495931\\
-0.0996667826902989	0.152969120533744\\
-0.109691131191826	0.145948193426993\\
-0.119222592510959	0.138271446365153\\
-0.128218329659746	0.129973379591218\\
-0.13663792011964	0.121091280720806\\
-0.14444353110275	0.111665060882607\\
-0.151600088303029	0.101737076545237\\
-0.158075433864691	0.0913519389178636\\
-0.163840470965897	0.0805563133920011\\
-0.168869294546192	0.0693987098670238\\
-0.173139307698779	0.0579292647923609\\
-0.176631323218315	0.0461995158632244\\
-0.179329649813973	0.0342621704438498\\
-0.181222162616653	0.0221708687359373\\
-0.182300357666033	0.00997994272857359\\
-0.182559390118615	-0.00225582791836618\\
-0.181998096020769	-0.0144814620446842\\
-0.180618997537662	-0.0266420240348448\\
-0.178428291620576	-0.038682870673863\\
-0.175435822159991	-0.0505498966891997\\
-0.171655035753455	-0.062189777863871\\
-0.167102921283292	-0.0735502106515532\\
-0.161799933575728	-0.0845801472049629\\
-0.155769901492258	-0.0952300247475102\\
-0.149039920846497	-0.105451988299978\\
-0.141640232660743	-0.115200105695134\\
-0.133604087268854	-0.124430573989771\\
-0.124967594912913	-0.133101916282394\\
-0.115769563477715	-0.141175168094743\\
-0.106051324113602	-0.148614052451918\\
-0.0958565455136293	-0.155385142895501\\
-0.0852310376890884	-0.161458013684452\\
-0.0742225461196723	-0.166805376514171\\
-0.0628805372169598	-0.171403203131886\\
-0.0512559760449573	-0.175230833309269\\
-0.0394010973059643	-0.178271067679877\\
-0.0273691706323781	-0.180510245021149\\
-0.0152142612172702	-0.18193830364264\\
-0.00299098687360059	-0.182548826598004\\
0.00924572739366699	-0.182339070519227\\
0.0211987047538905	-0.181338450098394\\
0.0333389783691282	-0.179503572812383\\
0.0453055841671979	-0.176862727320383\\
0.0570506008242204	-0.173430819442897\\
0.0685404937969752	-0.169219445999719\\
0.0797236044293463	-0.164247274302648\\
0.0905484237084075	-0.158537072010981\\
0.100966287847756	-0.152114525847105\\
0.110930464196329	-0.14500845625884\\
0.120396181908346	-0.137250791157416\\
0.129320902078096	-0.128876392699378\\
0.137664521404949	-0.11992289136738\\
0.145389548319344	-0.110430519264963\\
0.152461270615811	-0.100441930118654\\
0.158847911654251	-0.090002007449615\\
0.164520773210107	-0.0791576628152268\\
0.169454364409576	-0.0679576250372244\\
0.173626516278575	-0.0564522212254706\\
0.177018481348624	-0.0446931506554943\\
0.179615017906592	-0.0327332524371685\\
0.181404458475895	-0.0206262681057395\\
0.182378762249124	-0.00842660012056505\\
0.182533551217674	0.00381093259139116\\
0.181868129843498	0.0160313409553343\\
0.180385488185264	0.0281797128446746\\
0.178092288461754	0.0402014598312901\\
0.174998835116134	0.0520425624695791\\
0.171119028513069	0.0636498130355471\\
0.166470302476137	0.0749710546181042\\
0.161073545953576	0.0859554154740134\\
0.154953009148488	0.0965535376334564\\
0.148136194555413	0.10671779867801\\
0.140653733377244	0.116402525734658\\
0.13253924788191	0.125564200708714\\
0.123829200328866	0.134161655822238\\
0.114562729116718	0.142156258612522\\
0.104781472923351	0.149512085517236\\
0.0945293835977441	0.156196083301373\\
0.0838525286728006	0.162178217574238\\
0.0727988843491656	0.167431607757335\\
0.0614181199249774	0.171932647865043\\
0.049761374604756	0.175661112579747\\
0.0378810277027306	0.178600248134744\\
0.0258304632850634	0.180736847594491\\
0.0136638302861152	0.182061310201055\\
0.00143579919145068	0.182567684515003\\
-0.0107986836227714	0.182253695158052\\
-0.0228561293891376	0.181137013005309\\
-0.0349608270017162	0.179194758751965\\
-0.0468961015708564	0.176447660046158\\
-0.0586108092226581	0.172909785967315\\
-0.0700627680649609	0.16859486820228\\
-0.0812005554539288	0.163522141830298\\
-0.0919734434267294	0.157714637233182\\
-0.102333008657083	0.151198467090094\\
-0.112232743724925	0.144002890128027\\
-0.121628166203706	0.136160237709959\\
-0.130477055338605	0.127705752397959\\
-0.138739648690302	0.118677424410329\\
-0.14637881865092	0.109115822188042\\
-0.153360238798812	0.0990639105576522\\
-0.159652538281451	0.0885668575579333\\
-0.165227442797588	0.0776718314574023\\
-0.170059901647753	0.066427788800433\\
-0.174128200292867	0.0548852544322221\\
-0.177414057930297	0.0430960944633068\\
-0.179902709638774	0.031113283206457\\
-0.181582972721493	0.0189906651492975\\
-0.182447296958928	0.00678271299008418\\
-0.18249179853283	-0.00545571711870367\\
-0.181736048055127	-0.0174650767606747\\
-0.180152233625312	-0.0296343401976828\\
-0.177758984133737	-0.0416505112022112\\
-0.174569779261698	-0.0534641339854714\\
-0.170596043311372	-0.0650385383398261\\
-0.165855407020662	-0.0763217233056294\\
-0.160369510864572	-0.0872619131690269\\
-0.154163029719927	-0.0978099268472337\\
-0.147263820505952	-0.107918435450185\\
-0.139702882060364	-0.117542019303038\\
-0.131514191961122	-0.126637430834624\\
-0.122734546158394	-0.135163799786323\\
-0.113403395574779	-0.14308281337506\\
-0.103562669492924	-0.150358887720428\\
-0.0932565870033994	-0.156959327939787\\
-0.0825314582472235	-0.162854475112807\\
-0.071435476339573	-0.168017839536924\\
-0.0600185008079591	-0.172426219761274\\
-0.0483318335712486	-0.176059806832499\\
-0.0364279883905422	-0.17890227331696\\
-0.024360454914162	-0.180940846661102\\
-0.0121834583196484	-0.18216636658654\\
4.82843497865565e-05	-0.182573326251511\\
0.0122798100432395	-0.182159896994764\\
0.0244133352750904	-0.180933718791471\\
0.0364871363541249	-0.178890219739373\\
0.0483929601543286	-0.176043015449349\\
0.0600779802499833	-0.172405505043669\\
0.0714932379091838	-0.167993270190881\\
0.082587464201101	-0.162826081056455\\
0.0933105774891131	-0.156927238114334\\
0.103614387626813	-0.15032325378403\\
0.113452609203645	-0.143043795511822\\
0.122781035064439	-0.135121572726654\\
0.131557747261257	-0.126592184360787\\
0.139743307793076	-0.11749395708228\\
0.147300935090309	-0.107867773516509\\
0.154196669143819	-0.0977568886827969\\
0.160399524134205	-0.0872067356093567\\
0.165881627682849	-0.0762647211594128\\
0.170618346093925	-0.0649800130084478\\
0.174588395035255	-0.0534033187317782\\
0.177773935190772	-0.0415866579264265\\
0.180160652414493	-0.0295831284765735\\
0.181737822052217	-0.0174466679558514\\
0.182498357132897	-0.00523181125624951\\
0.182438840212662	0.00700655445138741\\
0.181609058133175	0.0187395132641694\\
0.179932402875872	0.0309411159412789\\
0.17744838768081	0.0429545362453807\\
0.174173360783383	0.0547417819483752\\
0.17011532912937	0.0662857231447249\\
0.165292147602782	0.0775340458710604\\
0.159726258411225	0.0884338437570235\\
0.153442713569737	0.0989361208919837\\
0.146469676276603	0.108993836128829\\
0.138838474963502	0.118561799372614\\
0.130583406298636	0.127597007872767\\
0.121741564734863	0.136058861719958\\
0.112352680399021	0.143909338341126\\
0.10245894197062	0.151113161845396\\
0.0921048067616323	0.157637961995474\\
0.0813368008340349	0.163454419759228\\
0.0702033099644418	0.168536399026502\\
0.0587543622232848	0.172861064050217\\
0.0470414031857543	0.176408982053646\\
0.0351170647477109	0.179164210556843\\
0.0230349286365887	0.181114369009597\\
0.0108492856395432	0.182250694424572\\
-0.00138510835088362	0.182568080753656\\
-0.0136132783810649	0.182065101831822\\
-0.0257802774649249	0.180744017785472\\
-0.0378314334868909	0.178610764876593\\
-0.0497125948697643	0.175674928828431\\
-0.0613703739034781	0.171949701751991\\
-0.0727523866414751	0.167451822867634\\
-0.0838074882902799	0.162201503286141\\
-0.0944860030199363	0.156222335193255\\
-0.104739947181613	0.149541185839826\\
-0.114523244931193	0.142188076808477\\
-0.123791935259531	0.134196049117946\\
-0.132504369530809	0.125601014754967\\
-0.140621398638509	0.11644159529674\\
-0.148106548911897	0.106758948373412\\
-0.154926186012477	0.0965965827246685\\
-0.161049666069335	0.0860001626944681\\
-0.166449473376434	0.075017303039269\\
-0.171101344033762	0.0636973549722819\\
-0.174984374976624	0.0520911844050071\\
-0.178081117902844	0.0402509433824199\\
-0.180377657676503	0.0282298357390942\\
-0.181863674854998	0.0160818780289953\\
-0.182532492059433	0.00386165680344346\\
-0.182381103978867	-0.00837591667226266\\
-0.181446248208474	-0.0202553713567502\\
-0.179672250024907	-0.0324176751188961\\
-0.177091700750822	-0.0444021709427412\\
-0.173720036470882	-0.0561637967988309\\
-0.169567544774606	-0.0676747434853508\\
-0.164652574427507	-0.0788831598479298\\
-0.158997757811065	-0.0897370391927612\\
-0.152628538737683	-0.100187585917583\\
-0.145573486555639	-0.110187945070476\\
-0.137864299222151	-0.119693183784801\\
-0.12953562201589	-0.128660584062221\\
-0.120624880032383	-0.137049850773896\\
-0.111172113137714	-0.144823287347635\\
-0.101219797073583	-0.151945964065483\\
-0.0908126523519263	-0.158385875335996\\
-0.0799974432256496	-0.164114083576721\\
-0.0688227675715877	-0.169104849227853\\
-0.0573388385202404	-0.173335746409865\\
-0.0455972588242522	-0.176787763693496\\
-0.0336507889789019	-0.179445389528108\\
-0.0215531101555412	-0.181296681939224\\
-0.00935858297132356	-0.182333322193436\\
0.00287799676339506	-0.182550652175597\\
0.0151016442803948	-0.181947695321739\\
0.0272574329224185	-0.1805271610066\\
0.0392907409547486	-0.178295432368931\\
0.0511474970065975	-0.175262537628945\\
0.0627744230432095	-0.171442105025516\\
0.0741192737579657	-0.166851301581281\\
0.0851310713469813	-0.161510755960383\\
0.0957603345760027	-0.155444465772535\\
0.105959301112631	-0.148679689746011\\
0.115682142159047	-0.141246825233721\\
0.124885168366248	-0.133179271634437\\
0.13352702617295	-0.124513280296588\\
0.141568883605203	-0.115287791640984\\
0.148974604779096	-0.105544260172953\\
0.155710912273401	-0.0953264682100591\\
0.161747536660722	-0.0846803291472552\\
0.167057352522407	-0.0736536811462046\\
0.171616500335947	-0.0622960721756929\\
0.175404493687039	-0.0506585373690256\\
0.1784043113248	-0.038793369698946\\
0.180602473646346	-0.0267538850004688\\
0.18198910326685	-0.0145941823974683\\
0.182557969403463	-0.00236890120965399\\
0.18230651587305	0.00986702456785971\\
0.181259278752868	0.0218654184684419\\
0.179381265086246	0.0339909643596583\\
0.176697722513274	0.0459449551143254\\
0.173223204981899	0.0576779440760615\\
0.168970191398243	0.0691527179869343\\
0.163957576726018	0.0803177255871352\\
0.158208230770864	0.0911217852342338\\
0.151748011665293	0.101516328740988\\
0.144605916555388	0.111454712598399\\
0.136814035719659	0.12089228143772\\
0.128407384418925	0.129786623831975\\
0.119423737987868	0.138097773051951\\
0.109903464011193	0.14578838339569\\
0.0998893415794671	0.152823897318053\\
0.0894263689159147	0.159172700903907\\
0.0785615611292274	0.164806265965047\\
0.0673437389568747	0.169699278223568\\
0.0558233094005516	0.173829751054793\\
0.0440520392202599	0.177179124285689\\
0.0320828223217359	0.179732347594675\\
0.0199694420829091	0.181477948139204\\
0.00776632967189948	0.182408082110541\\
-0.00447168053827672	0.182518569978237\\
-0.0166895973546584	0.181808915270361\\
-0.0288325198816565	0.180282306804767\\
-0.0408458842010422	0.177945604360806\\
-0.0526757085653928	0.174809307854391\\
-0.0642688359597658	0.170887510157058\\
-0.0755731729576959	0.166197833771358\\
-0.0865379238127803	0.160761351640352\\
-0.0971138186968106	0.154602492460725\\
-0.107253335096212	0.147748930911801\\
-0.116910911350144	0.140231463302576\\
-0.126043151390298	0.132083869182312\\
-0.134609019727336	0.123342759562404\\
-0.142570025852161	0.114047412398403\\
-0.149890397191212	0.104239596094685\\
-0.156537239841995	0.0939633818283629\\
-0.162480686388897	0.083264945507682\\
-0.167694030108889	0.0721923602846055\\
-0.172153844977481	0.0607953805393302\\
-0.175840090931625	0.0491252183139821\\
-0.178736203923369	0.0372343131814629\\
-0.180829170344747	0.0251760966244943\\
-0.182109585508064	0.01300475192734\\
-0.182571695902596	0.000774970720152817\\
-0.182213425050121	-0.0114582927881797\\
-0.181047857701505	-0.0235520145731813\\
-0.179060396225135	-0.0356426608186522\\
-0.176268591216344	-0.0475647830353453\\
-0.172686198552333	-0.0592663618217155\\
-0.168327793174148	-0.070702042916671\\
-0.163212849418577	-0.0818204780740642\\
-0.157364515899708	-0.0925712374404865\\
-0.150809083951295	-0.102906001189734\\
-0.143575995274542	-0.112778359988154\\
-0.135697750290272	-0.122143953941738\\
-0.127209750933753	-0.13096069717044\\
-0.118150137939149	-0.139188971756245\\
-0.10855962034806	-0.146791804270966\\
-0.0984812928992276	-0.153735031589256\\
-0.0879604423015275	-0.159987454497485\\
-0.077044343730453	-0.165520977894749\\
-0.0657820483944883	-0.170310737038913\\
-0.0542241631280245	-0.174335209273413\\
-0.0424226229908261	-0.177576310738644\\
-0.0304304579031019	-0.180019477630573\\
-0.018301554345331	-0.181653731645558\\
-0.00609041323619962	-0.182471729307479\\
0.00614809497751565	-0.182469794967837\\
0.017762854008039	-0.18170718933879\\
0.0299932227557013	-0.180092842153792\\
0.0420254002516698	-0.177670738096824\\
0.0538283694471809	-0.174457822584353\\
0.0653930009086263	-0.170460495855419\\
0.0766665233307654	-0.165696316943432\\
0.0875953736904222	-0.160187626786025\\
0.0981304382600691	-0.153959223077259\\
0.108224563669607	-0.147039005435446\\
0.117832396111426	-0.139458064467649\\
0.126910751492484	-0.131250472347739\\
0.135418836005637	-0.122453110243186\\
0.143318419493371	-0.113105508286668\\
0.150574005424568	-0.10324966963045\\
0.157152990974753	-0.0929298812743137\\
0.163025813642013	-0.0821925149264446\\
0.168166084055524	-0.0710858186605133\\
0.172550704546749	-0.0596597001274974\\
0.176159972940266	-0.0479655022936173\\
0.178977671084208	-0.0360557727360064\\
0.180991137728511	-0.0239840275139336\\
0.182191325416384	-0.0118045106994582\\
0.182572841138569	0.000428049366906472\\
0.182133970566615	0.0126586859965097\\
0.180879929828842	0.0248087969699129\\
0.17881067638792	0.0368750268805667\\
0.175938017705047	0.0487733488275312\\
0.172275200151077	0.0604506497097733\\
0.167838255188345	0.0718564245529909\\
0.16264708850863	0.0829394373777785\\
0.156725072097011	0.0936497595680635\\
0.150098819819097	0.103939261099163\\
0.14279810245114	0.113761714400299\\
0.134855725212819	0.123072982909774\\
0.126307377310945	0.131831226194168\\
0.117191470559891	0.139997089287904\\
0.10754896702185	0.147533879131808\\
0.0974231950308643	0.154407729363568\\
0.0868596544811202	0.160587752517907\\
0.075905812364899	0.166046178825853\\
0.0646108894876252	0.17075848099333\\
0.0530256392884217	0.174703484417671\\
0.0412021197841624	0.177863462332789\\
0.0291934596481866	0.180224215463937\\
0.017053619481973	0.181775135831191\\
0.00483714933284958	0.182509254418234\\
-0.00740105640951399	0.182423272484837\\
-0.0191808184655237	0.181562990663031\\
-0.0313703887426673	0.179858068265533\\
-0.043375360889018	0.17734600158977\\
-0.0551552905278243	0.174042868226634\\
-0.0666897329519075	0.169957363988232\\
-0.0779265342219516	0.165107484229004\\
-0.0888130639630966	0.159515722650995\\
-0.0993003827880971	0.153207245580854\\
-0.109341502363913	0.146210334787748\\
-0.118891307110511	0.138556426228574\\
-0.127906876805048	0.130279918020323\\
-0.136347699825558	0.121418000903447\\
-0.144175848064277	0.112010495239263\\
-0.15135614598066	0.102099673360711\\
-0.157856329069884	0.0917300693161528\\
-0.16364718893052	0.080948278653416\\
-0.168702704492833	0.0698027490595782\\
-0.173000158933289	0.058343562679496\\
-0.176520241759086	0.0466222110588215\\
-0.179247135573226	0.0346913637828119\\
-0.181168587153768	0.0226046317957997\\
-0.18227596251161	0.0104163265095465\\
-0.182564285688399	-0.00181878425552615\\
-0.182032261113956	-0.0140457223522368\\
-0.180682279429281	-0.0262095463613661\\
-0.178520406743464	-0.038255598465462\\
-0.175556357376892	-0.0501297500483932\\
-0.171803450208885	-0.061778644928723\\
-0.167278548829803	-0.0731499391102235\\
-0.162001985765136	-0.0841925359882535\\
-0.15599747111354	-0.0948568159473615\\
-0.149291986003111	-0.105094859333106\\
-0.141915661353504	-0.114860661773823\\
-0.133901642486026	-0.124110340896934\\
-0.125285940178704	-0.132802333522654\\
-0.116107268865769	-0.140897582411922\\
-0.106406872659052	-0.148359711786506\\
-0.0962283400294712	-0.15515519077078\\
-0.0856174079441572	-0.161253484062673\\
-0.0746217563421052	-0.166627189147824\\
-0.0632907938887862	-0.171252159429594\\
-0.051675435963307	-0.175107612729555\\
-0.0398278758642766	-0.178176224675002\\
-0.0278013502841269	-0.180444206543557\\
-0.0156499000954616	-0.181901367221944\\
-0.00342812750801852	-0.182541159001126\\
0.00880904926906728	-0.182360706996138\\
0.0207267012533708	-0.181393023260278\\
0.03287780029428	-0.179588632910606\\
0.0448533454146228	-0.176977977112988\\
0.0566067300253179	-0.173576222429098\\
0.0681072036525644	-0.169394320131616\\
0.079303018253318	-0.16445077744778\\
0.0901424212408378	-0.158768292862261\\
0.100576682375084	-0.152372431577484\\
0.110559007279396	-0.145291888517911\\
0.120044543886848	-0.13755847651125\\
0.12899066353937	-0.129206949171417\\
0.137357166784329	-0.120274834212685\\
0.14510645931027	-0.110802267557051\\
0.152203719904907	-0.100831813897672\\
0.158617057204195	-0.0904082752194012\\
0.164317653049528	-0.079578489417983\\
0.16927989197151	-0.0683911198427624\\
0.173481476288855	-0.0568964366318586\\
0.176903526297707	-0.0451460908357542\\
0.179530665112095	-0.0331928823138442\\
0.18135108775711	-0.0210905224872545\\
0.182356614216156	-0.00889339298025537\\
0.182542726186095	0.00334369873428563\\
0.181908587380864	0.0155657656227281\\
0.180457047288479	0.0277178881574239\\
0.178194628367316	0.0397454611080733\\
0.175131496738448	0.0515944389009597\\
0.171281416502853	0.0632115784790857\\
0.166661687893352	0.0745446785444283\\
0.161293069538077	0.0855428141193677\\
0.155199685177215	0.0961565653875747\\
0.148408915270338	0.106338239746068\\
0.140951273960424	0.116042086118313\\
0.132860271956698	0.125224500538554\\
0.124172265959563	0.133844222078384\\
0.114926295284774	0.141862518260467\\
0.105163906452382	0.149243359090318\\
0.094928966490043	0.155953578964434\\
0.0842674658241077	0.16196302569429\\
0.0732273116161998	0.167244695998771\\
0.061858112496786	0.171774856840027\\
0.0502109556539784	0.175533152065877\\
0.0383381772634758	0.178502693883892\\
0.0262931273363851	0.180670138740099\\
0.014129929969313	0.182025747284205\\
0.0019032401626543	0.18256342812836\\
-0.0103320017939087	0.182280765221666\\
-0.0223611093739062	0.181198806241851\\
-0.0344760816238356	0.179288670713113\\
-0.0464207027352742	0.176573344851295\\
-0.0581446021993886	0.173067134195198\\
-0.069608010295109	0.168783152644121\\
-0.080759444071753	0.163740465154574\\
-0.0915479535416016	0.157962020613758\\
-0.101925042655147	0.151473804504624\\
-0.111844135505084	0.144304944967313\\
-0.121260663080639	0.136487652905854\\
-0.130132309199858	0.128057057308114\\
-0.13841920917299	0.119051041043611\\
-0.146084126242746	0.109510072226685\\
-0.153092618333141	0.0994770229182064\\
-0.159413192968564	0.08899697636353\\
-0.1650174488229	0.0781170243658802\\
-0.169880203330745	0.0668860556887038\\
-0.17397960584241	0.0553545363787672\\
-0.177297235807849	0.0435742830021666\\
-0.179818185552678	0.031598229796672\\
-0.181531127260097	0.0194801908324701\\
-0.182428363877578	0.00727461817677126\\
-0.1825058636993	-0.00496364276543206\\
-0.181763278484729	-0.0171795997055081\\
-0.180203945022798	-0.0293183605815871\\
-0.177834870137602	-0.0413253802104799\\
-0.174666699204349	-0.0531467053809876\\
-0.170713668313404	-0.0647292172990609\\
-0.165993540302733	-0.0760208702679107\\
-0.160527524938472	-0.086970925561469\\
-0.154340183610245	-0.0975301794134246\\
-0.147459318967611	-0.107651184109647\\
-0.13991584998573	-0.11728846120017\\
-0.131743673033414	-0.126398705851605\\
-0.122979509563482	-0.134940981433206\\
-0.11366274110403	-0.142876903468194\\
-0.103835232295148	-0.150170812115612\\
-0.0935411427738543	-0.156789932403589\\
-0.0828267287440916	-0.162704521502771\\
-0.0717401351293939	-0.167888002373065\\
-0.0603311792281878	-0.172317083191051\\
-0.0486511268681674	-0.175971862007307\\
-0.0367524620373883	-0.178835916178447\\
-0.024688651056475	-0.180896376159203\\
-0.0125139023214422	-0.182143983333306\\
-0.000282922727639225	-0.182573131615444\\
0.0119493281621293	-0.182181892642842\\
0.024067500962082	-0.180980063700278\\
0.0361479974496625	-0.178959075649463\\
0.0480603662014706	-0.176134124263518\\
0.0597520725270288	-0.172518747819484\\
0.0711755644213568	-0.168128128414378\\
0.0822795425630148	-0.162981917492163\\
0.0930137881425885	-0.157103353836504\\
0.103330058800647	-0.150518861066589\\
0.113182019080047	-0.143258016050786\\
0.122525400386979	-0.135353444297457\\
0.131318217249482	-0.126840665635852\\
0.139520959314788	-0.117757932088425\\
0.147096767867927	-0.108146056599431\\
0.154011601234739	-0.0980482298547499\\
0.160234387806739	-0.0875098261574102\\
0.165737165668772	-0.0765781995305915\\
0.170495208246758	-0.0653024709299319\\
0.174487135412017	-0.053733307526915\\
0.177695009554463	-0.0419226950339184\\
0.180104416186423	-0.0299237040999469\\
0.181704528708405	-0.0177902518585167\\
0.182488157063378	-0.00557685963314303\\
0.182451780042336	0.00666159204501226\\
0.181648848413609	0.0183499755536334\\
0.179997089774307	0.0305626661981768\\
0.177537799072092	0.0425835533536297\\
0.174287564032273	0.0543771454180255\\
0.170253764957525	0.0659293897763343\\
0.165454135868408	0.0771878091001423\\
0.159911076340791	0.0880992430841014\\
0.153649537156845	0.0986146475749499\\
0.146697576530346	0.108686935931406\\
0.139086427946501	0.11827085262443\\
0.130850298456324	0.127323322414557\\
0.122026197402125	0.13580366785087\\
0.11265377511455	0.143673783356655\\
0.102775146257873	0.150898304830314\\
0.0924347002087614	0.157444769058081\\
0.0816789014740605	0.163283759688155\\
0.0705560809291762	0.16838903938597\\
0.0591162186509802	0.172737667725745\\
0.0474107193378198	0.176310104271825\\
0.0354921813163169	0.17909029638548\\
0.0234141602000428	0.181065751354902\\
0.0112309282310635	0.182227592532694\\
-0.00100276958297376	0.18257059922111\\
-0.0132319614759259	0.182093230132095\\
-0.0254016959171417	0.180797630312568\\
-0.0374572885546815	0.178689621505881\\
-0.0493445679258933	0.175778675992457\\
-0.0610101188832576	0.172077874025068\\
-0.0724015226059998	0.167603845054833\\
-0.0834675921502081	0.162376693004846\\
-0.0941586024518556	0.156419905934563\\
-0.104426513761608	0.149760250499272\\
-0.114225187513787	0.142427651673291\\
-0.123510593651941	0.134455058280497\\
-0.132241008469935	0.125878294944148\\
-0.140377202102509	0.116735901104979\\
-0.147882614800064	0.107068957847545\\
-0.154723521204408	0.0969209033103589\\
-0.160869181902678	0.0863373374852244\\
-0.166291981548497	0.0753658173209012\\
-0.170967552948969	0.0640556430309854\\
-0.174874886561601	0.0524576365576958\\
-0.177996424897026	0.040623913212357\\
-0.180318141415706	0.0286076474891464\\
-0.181829603553344	0.0164628341347134\\
-0.182524019601252	0.00424404551654279\\
-0.182398269223351	-0.0079938135884938\\
-0.181492521259548	-0.0198366369160223\\
-0.179745479557359	-0.0320092529192438\\
-0.177191645899873	-0.0440017101888663\\
-0.173846702337979	-0.0557705462557035\\
-0.169720329834436	-0.0672907080291556\\
-0.164830737878046	-0.0785102389744932\\
-0.159200502672077	-0.0893768971304257\\
-0.152854959984809	-0.0998418299931717\\
-0.145822567265036	-0.109858129884527\\
-0.138134920322145	-0.119380792552014\\
-0.129826568079641	-0.128367021000906\\
-0.12093484429714	-0.136776435514416\\
-0.111499703307662	-0.144571249066789\\
-0.101563541611002	-0.15171643591594\\
-0.0911710070889522	-0.158179889351212\\
-0.0803687983007917	-0.163932566031379\\
-0.0692054546544501	-0.168948616476115\\
-0.0577311383135126	-0.17320550120976\\
-0.0459974087843393	-0.176684092047378\\
-0.0340569912424254	-0.179368758043812\\
-0.0219635396096545	-0.181247435732582\\
-0.00977139545790096	-0.182311683333228\\
0.00246465616536287	-0.182556718682521\\
0.0146896329160245	-0.181981440724259\\
0.0268486022229767	-0.180588434455607\\
0.0388869281058997	-0.178383959312774\\
0.0507505167005354	-0.175377921043048\\
0.0623860593197885	-0.171583827193833\\
0.0737412719908326	-0.167018726418015\\
0.0847651303957531	-0.16170313186604\\
0.0954080991478822	-0.155660929010578\\
0.105622354380984	-0.148919268315478\\
0.11536199864054	-0.141508443237353\\
0.124583267119341	-0.133461754105298\\
0.133244724317196	-0.12481535848521\\
0.141307450232854	-0.115608108703704\\
0.148735215243781	-0.105881377271613\\
0.155494642908597	-0.0956788709721327\\
0.161555359937791	-0.0850464344717293\\
0.166890132678372	-0.0740318443157169\\
0.171474989488759	-0.062684594241779\\
0.175289328450914	-0.0510556727884737\\
0.178316009947726	-0.0391973341723858\\
0.180541433676626	-0.0271628634929103\\
0.181955599764235	-0.0150063372894644\\
0.182552153698777	-0.00278238056208154\\
0.182328414885999	0.0094540787004576\\
0.181312131665316	0.0214228837280902\\
0.179462760903391	0.0335581278454543\\
0.17680756840843	0.0455204831042014\\
0.173361339312395	0.0572614755455885\\
0.169135970850743	0.0687463011471529\\
0.164150206683668	0.0799233396835838\\
0.158426848180392	0.0907411944715163\\
0.151991639653456	0.101151233757967\\
0.144873460965237	0.111106754701988\\
0.137104294559626	0.120563025273118\\
0.128719054006901	0.129477549415132\\
0.119755418431418	0.137810269721024\\
0.110253665429157	0.145523743633079\\
0.100256490820629	0.152583310906533\\
0.089808816635996	0.158957249569279\\
0.0789575891936761	0.164616918517645\\
0.0677515681665945	0.169536886198291\\
0.0562411074782176	0.173695044885614\\
0.0444779290420433	0.17707271001967\\
0.0325148903547744	0.179654704163833\\
0.0204057469790543	0.181429425205993\\
0.0082049109943905	0.182388898492518\\
-0.00403279350608188	0.182528812661652\\
-0.0162523767619971	0.181848539015737\\
-0.0283989304325053	0.180351134347067\\
-0.0404178743454266	0.178043327201114\\
-0.0522552017275331	0.174935487644234\\
-0.06385772190236	0.171041580663327\\
-0.0751732992890957	0.166379103416939\\
-0.0861510876762456	0.160969006611451\\
-0.096741758701153	0.154835600357738\\
-0.106897723498177	0.148006444937751\\
-0.116573346544758	0.140512226959142\\
-0.125725150716706	0.132386621470595\\
-0.134312012654731	0.123666140641743\\
-0.142295347553873	0.114389969693911\\
-0.149639282537255	0.104599790827985\\
-0.156310817852919	0.0943395959240845\\
-0.162279975159329	0.0836554888618392\\
-0.167519932227377	0.0725954783605302\\
-0.172007143468085	0.0612092622502856\\
-0.175721445735094	0.049548004152365\\
-0.178646148923839	0.0376641035843642\\
-0.180768110970842	0.0256109604970055\\
-0.182077796904645	0.0134427353348696\\
-0.182569321693911	0.00121410565213972\\
-0.182240476689276	-0.0110199795714821\\
-0.181107370416765	-0.0230900612467014\\
-0.179149927902368	-0.0351899793626601\\
-0.176387808623135	-0.0471208273013408\\
-0.172834973737855	-0.0588311415597772\\
-0.168505441625439	-0.0702776459379462\\
-0.163418527759355	-0.0814089441115149\\
-0.15759730173294	-0.09217441022594\\
-0.151067936224209	-0.102525655696343\\
-0.143859751468953	-0.112416205928969\\
-0.136005135610021	-0.121801619665113\\
-0.127539384728234	-0.13063972146955\\
-0.118500539582617	-0.138890797457146\\
-0.108929215834853	-0.146517771803892\\
-0.0988684219243569	-0.153486372945839\\
-0.0883633657381801	-0.159765287676626\\
-0.0774612514295901	-0.165326301885216\\
-0.0662110673274558	-0.170144427321351\\
-0.054663365790553	-0.174198013888477\\
-0.0428700360741471	-0.177468846917751\\
-0.0308840711484784	-0.179942229022775\\
-0.018759329587855	-0.181607046137744\\
-0.00655029355495121	-0.182455817459592\\
0.00568817601723815	-0.182484729062884\\
0.0175578939767082	-0.181727130352429\\
0.02974880730528	-0.180133395492243\\
0.0417714965256237	-0.177730621903905\\
0.0535815986895414	-0.174533790537784\\
0.0651527639230047	-0.17055248199189\\
0.076432839333674	-0.165804260675086\\
0.0873693816427107	-0.160311019446558\\
0.0979132235737694	-0.154097477170274\\
0.108017098582842	-0.147191501967225\\
0.117635608891101	-0.139624121753317\\
0.126725527078965	-0.131429344737193\\
0.135246007517514	-0.122643994304536\\
0.143158764107209	-0.113307546812378\\
0.150428241144049	-0.103461955271499\\
0.157021773432549	-0.0931514605755595\\
0.162909733134831	-0.0824223926259477\\
0.168065662886592	-0.0713229621631549\\
0.172466394676124	-0.0599030441436103\\
0.176092153952285	-0.0482139536206919\\
0.178926648477928	-0.0363082151696842\\
0.180957141541071	-0.0242393268625236\\
0.182174509184339	-0.012061519887717\\
0.182573281206499	0.000170485151765687\\
0.182151665740157	0.0124017241119315\\
0.180916516691514	0.0245406978238534\\
0.178864726562336	0.0366120432883598\\
0.176009328329568	0.0485154460130946\\
0.172363671080941	0.0601979821390206\\
0.167943482189515	0.071610187596589\\
0.162768575453353	0.0827008043538337\\
0.156862274196895	0.0934198006157356\\
0.15025112345101	0.103719005646178\\
0.142964823889412	0.113552152679368\\
0.135036115725236	0.122875057334872\\
0.126500626889105	0.131645826668543\\
0.117396711399833	0.139825049445493\\
0.107765277382663	0.147375972627713\\
0.097649603391202	0.154264666376479\\
0.0870951438995942	0.160460176558572\\
0.0761493250473872	0.165934663842041\\
0.0648613315423222	0.170663528785561\\
0.0532818856360291	0.174625522382906\\
0.0414630192159525	0.177802841539122\\
0.0294578400020666	0.180181209069454\\
0.0173202928929735	0.181749937856576\\
0.0051049175899373	0.182501978867603\\
-0.00713339649552209	0.182433952832463\\
-0.0188818633530006	0.18159434171905\\
-0.031079518207308	0.179908576984961\\
-0.0430902045403727	0.177415520761652\\
-0.0548750982172364	0.174131433573839\\
-0.0664159800258687	0.170064547039799\\
-0.0776605903834587	0.165232760956981\\
-0.0885561134308166	0.159658533704916\\
-0.0990535713900911	0.153366954139417\\
-0.109105940088012	0.146386223674674\\
-0.118668053505423	0.138747705345759\\
-0.127696935536385	0.130485728465863\\
-0.136152014769623	0.121637418461711\\
-0.143995299108235	0.112242534485686\\
-0.151191545036183	0.102343292109406\\
-0.157708416413189	0.0919841733119115\\
-0.163516629878458	0.0812117264797578\\
-0.168590086409853	0.0700743572654129\\
-0.172905988587216	0.0586221110992379\\
-0.17644494304098	0.0469064482937867\\
-0.179191047589749	0.0349800128235517\\
-0.181131962701331	0.0228963957554312\\
-0.182258966936267	0.0107098944505231\\
-0.182566996138681	-0.0015247314273237\\
-0.182054666191057	-0.0137525059642388\\
-0.180724279235108	-0.0259184840288838\\
-0.17858181332615	-0.0379679981789265\\
-0.175636895571241	-0.0498469042953008\\
-0.171902758868852	-0.0615018248851078\\
-0.167396182448829	-0.0728803889236925\\
-0.16213741647516	-0.0839314671863639\\
-0.156150091052332	-0.0946054019959653\\
-0.149461110044172	-0.104854230358132\\
-0.142100530182121	-0.114631899481531\\
-0.13410142600617	-0.123894473714633\\
-0.125499741242538	-0.132600331972096\\
-0.116334127296772	-0.140710354751434\\
-0.106645769572671	-0.148188099918821\\
-0.0964782024067561	-0.154999966460488\\
-0.0858771134446309	-0.161115345470027\\
-0.0748901383551933	-0.166506757681896\\
-0.0635666467673736	-0.171149976957141\\
-0.0519575204397617	-0.175024139136618\\
-0.0401149246214858	-0.178111835795455\\
-0.0280920736493348	-0.180399192467499\\
-0.0159429918266614	-0.18187593099011\\
-0.00372227067891292	-0.182535415686784\\
0.00851517637185267	-0.182374683186456\\
0.0204072769544809	-0.181429254558862\\
0.0325659173589481	-0.179645468466405\\
0.0445475199299872	-0.177055222872709\\
0.05630649753209	-0.173673865914372\\
0.0678140744037493	-0.169511901300878\\
0.0790184343511745	-0.164587728667025\\
0.0898676539341823	-0.158924001300363\\
0.100312958567959	-0.152546202091509\\
0.110307512773726	-0.145482940826821\\
0.119806409757093	-0.13776595241183\\
0.12876696033366	-0.129429916966992\\
0.137148900226638	-0.120512292580919\\
0.144914565824188	-0.111053150001825\\
0.152029062379721	-0.10109499355634\\
0.158460421106121	-0.0906825699346254\\
0.164179742894825	-0.0798626670412081\\
0.169161328157229	-0.0686839037686126\\
0.173382792300114	-0.0571965115365602\\
0.17682516630749	-0.0454521085864915\\
0.179472981983634	-0.0335034680215977\\
0.181314341453547	-0.0214042806878751\\
0.182340970630103	-0.00920891389617724\\
0.182548256389065	0.0030278328515236\\
0.181935267301057	0.0152509741180313\\
0.180504757816072	0.0274055856022818\\
0.178263155886447	0.0394370509399925\\
0.175220534082927	0.0512913071205833\\
0.17139056433254	0.0629150874214813\\
0.166790456486071	0.0742561607524685\\
0.161440880985635	0.085263566358526\\
0.155365875982617	0.0958878428103766\\
0.148592739322921	0.106081250257836\\
0.141151905885029	0.11579798494739\\
0.133076810818904	0.124994385042838\\
0.124403739314157	0.133629126809061\\
0.115171663542967	0.141663410311184\\
0.105422067547959	0.149061133751665\\
0.0951987608323761	0.155789055695757\\
0.0845476815034318	0.161816944440838\\
0.0735166898508617	0.167117713861623\\
0.0621553532881534	0.171667545120724\\
0.050514723622942	0.175445993697869\\
0.0386471076572934	0.178436081256679\\
0.0266058321487095	0.180624371936218\\
0.0144450041839621	0.182001032725082\\
0.00221926806270895	0.182559877643763\\
-0.0100164402610737	0.182298395543412\\
-0.0220249885500286	0.181239986746525\\
-0.0341470911582236	0.179351638620617\\
-0.0460980586629302	0.176657870506932\\
-0.0578281293860237	0.173173155007657\\
-0.0692992507825511	0.168910177352698\\
-0.0804598946116466	0.16388788714714\\
-0.0912589549739396	0.15812917931003\\
-0.101647886900861	0.151659952912864\\
-0.111580068598179	0.14450924723899\\
-0.121010872520221	0.136709191333026\\
-0.129897917924794	0.128294836992461\\
-0.138201270939261	0.119303994098832\\
-0.145883620937875	0.109777062523475\\
-0.152910447544513	0.0997568512084814\\
-0.159250175926408	0.089288385671125\\
-0.164874318718448	0.0784187056290926\\
-0.169757604016671	0.0671966536443457\\
-0.173878088936824	0.0556726556506678\\
-0.177217258214092	0.0438984943663456\\
-0.179760107401504	0.0319270766060949\\
-0.181495210288922	0.0198121955578888\\
-0.182414770250219	0.00760828904912573\\
-0.182514655274285	-0.00462980505196242\\
-0.181794416533855	-0.0168470952647496\\
-0.180257290401566	-0.0289886835823909\\
-0.17791018390685	-0.0410000121705546\\
-0.174763643700103	-0.0528271085090579\\
-0.170831808661422	-0.0644168279197251\\
-0.166132346368063	-0.0757170923703144\\
-0.160686373705717	-0.0866771244854921\\
-0.154518361980402	-0.0972476757133259\\
-0.147656026957407	-0.107381247622071\\
-0.14013020432138	-0.117032305332856\\
-0.13197471111712	-0.12615748212918\\
-0.123226193790757	-0.134715774326658\\
-0.113923963528641	-0.142668725512899\\
-0.104109819605549	-0.149980599359271\\
-0.0938278615637291	-0.156618540197986\\
-0.0831242910492142	-0.162552720659697\\
-0.0720472042167397	-0.167756475695426\\
-0.0606463755972168	-0.172206422403537\\
-0.0489730344519802	-0.175882565092564\\
-0.0370796345607192	-0.178768385137609\\
-0.0250196185374969	-0.180850915200799\\
-0.0128471776723278	-0.182120797503853\\
-0.000617008436283139	-0.18257232587398\\
0.0116159332992893	-0.182203471385453\\
0.0237177261212733	-0.181026251810516\\
0.0358050805320291	-0.179028017703747\\
0.0477240623257216	-0.176225562425582\\
0.0594224753034817	-0.172632570473782\\
0.0708542448826432	-0.168263813562643\\
0.0819680391364447	-0.163138822944397\\
0.0927134970260828	-0.157280775932167\\
0.103042323648696	-0.150716006324244\\
0.11290813338346	-0.143473999239795\\
0.122266595706137	-0.135587295250025\\
0.131075657033765	-0.127091334121251\\
0.139295734035117	-0.118024292295834\\
0.14688989016293	-0.108426912143825\\
0.153824001329092	-0.0983423191766337\\
0.16006690932658	-0.0878158281936646\\
0.165590561853147	-0.0768947396423663\\
0.170370138557603	-0.0656281270811447\\
0.174384162569528	-0.0540666166690843\\
0.177614597004844	-0.0422621596789071\\
0.180046926013957	-0.0302677990555964\\
0.181670220008039	-0.0181374310695994\\
0.18247718477089	-0.00592556313572241\\
0.182464194235406	0.00631293111417723\\
0.181688593470041	0.0179523508477956\\
0.180062188450443	0.0301768722611273\\
0.177628094893576	0.0422053961583593\\
0.174403143466306	0.0540053598660382\\
0.170394055645321	0.0655660059985163\\
0.165618445855904	0.0768346651316382\\
0.160098673137245	0.0877579070601002\\
0.153859584625145	0.0982866401220579\\
0.14692913111925	0.108373732299774\\
0.139338449252327	0.117973861515007\\
0.131121654641793	0.127043878803779\\
0.122315669735875	0.13554302789627\\
0.112960063377874	0.143433118813862\\
0.103096874627174	0.150678697730983\\
0.092770423444152	0.157247206838811\\
0.0820271114081976	0.163109130754483\\
0.0709152132386885	0.168238129119482\\
0.0594846598839792	0.1726111549516\\
0.0477868141662018	0.176208558203094\\
0.0358742399690309	0.179014174063891\\
0.0238004660591037	0.181015395592472\\
0.011619745544455	0.182203230368209\\
-0.000613187906141672	0.182572340897382\\
-0.0128433660071519	0.182121068596774\\
-0.0250011895388647	0.180853465866039\\
-0.0370637627135266	0.178771678972752\\
-0.0489584247982447	0.175886635013855\\
-0.0606319397004162	0.172211508425311\\
-0.0720330731342179	0.167762546884653\\
-0.083110604592828	0.162559721900035\\
-0.093814678551159	0.156626440570033\\
-0.104097194420802	0.149989366050508\\
-0.113911953035508	0.142678319261806\\
-0.123214852334522	0.134726151927444\\
-0.131964089743094	0.126168597061803\\
-0.140120350830726	0.11704410778241\\
-0.147646985729992	0.107393684663673\\
-0.154510173756677	0.0972606915653264\\
-0.16067907540342	0.0866906607592134\\
-0.166125970914223	0.0757310883351971\\
-0.170826384846515	0.0644312207719418\\
-0.174759196048026	0.0528418336526805\\
-0.177906732565239	0.0410150035029339\\
-0.180254851047966	0.029003873798115\\
-0.181793000306169	0.0168624161534444\\
-0.182514268719717	0.00464518780808351\\
-0.18241541529551	-0.00759291352599837\\
-0.181540373025462	-0.0193939823984514\\
-0.179821775745272	-0.0315779205589906\\
-0.177296145793255	-0.0435788134416927\\
-0.173979430914327	-0.0553551602145684\\
-0.169880652093581	-0.0668849773036272\\
-0.165017873640442	-0.0781161798326558\\
-0.15941361525218	-0.0889962665668278\\
-0.153093098317873	-0.0994763260989841\\
-0.146084661716478	-0.109509396101931\\
-0.138419793281749	-0.119050397177592\\
-0.130132940070569	-0.128056449137598\\
-0.121261339239248	-0.136487083197722\\
-0.111844854618586	-0.144304417070534\\
-0.101925798830812	-0.15147332385677\\
-0.0915487428557244	-0.157961590286497\\
-0.0807603156544194	-0.163740061550243\\
-0.0696089946672878	-0.16878277228209\\
-0.0581448879817097	-0.173067063233212\\
-0.0464195091843889	-0.176573683085572\\
-0.0344855458755342	-0.179286874962166\\
-0.0223966229226252	-0.181194447228434\\
-0.0102070614987615	-0.18228782827449\\
0.0020283650076511	-0.182562105031581\\
0.0142546771152995	-0.182016045048808\\
0.026416936294335	-0.180652102031411\\
0.0384604918431315	-0.178476404814208\\
0.0503312264430429	-0.175498729823381\\
0.0619757993489365	-0.17173245714371\\
0.0733418860580257	-0.167194510399278\\
0.0843784134403276	-0.161905280704917\\
0.0950357892299332	-0.155888535040015\\
0.105266124866209	-0.149171309452463\\
0.115023450679433	-0.14178378757307\\
0.124263922453818	-0.13375916498625\\
0.132946018437228	-0.125133500069866\\
0.141030725926851	-0.115945551959695\\
0.148481716559383	-0.1062366063977\\
0.155265509560269	-0.0960502902074058\\
0.161351622187328	-0.0854323752573457\\
0.166712706695533	-0.0744305728008991\\
0.171324673237476	-0.0630943190624073\\
0.175166798095258	-0.0514745531263808\\
0.178221816813847	-0.0396234880182744\\
0.180476001770632	-0.0275943761060608\\
0.181919223864677	-0.0154412697967553\\
0.182544998027866	-0.00321877866978742\\
0.182350512367859	0.00901817592142207\\
0.181367036647955	0.0209531193861288\\
0.179548029986783	0.0330989697930176\\
0.176922900458282	0.0450702153763987\\
0.17350668815632	0.0568195924963283\\
0.169310656396725	0.0683149951486612\\
0.164353389013966	0.0795047198287917\\
0.1586576172287	0.0903371322781001\\
0.15224896445684	0.100763534132571\\
0.14515618577845	0.110737160591385\\
0.137411149120307	0.120213198608432\\
0.129048660051841	0.129149062628166\\
0.120106295468268	0.137504599357484\\
0.110624237309067	0.145242263794103\\
0.100645092854127	0.152327287028121\\
0.0902137030752882	0.158727832729913\\
0.079376941075152	0.164415140263821\\
0.0681835014752768	0.169363653910077\\
0.0566836816228766	0.173551137690412\\
0.0449291555666704	0.176958775292019\\
0.0329727418804972	0.179571254610708\\
0.0208681663013455	0.181376836563048\\
0.00866982033021666	0.18236740783021\\
-0.00356748317813279	0.182538517316012\\
-0.0157887563107289	0.181889396148277\\
-0.0279390831951022	0.18042296113346\\
-0.0399638667413604	0.178145801651125\\
-0.0518090740009839	0.175068150041486\\
-0.0634214789295462	0.171203835632022\\
-0.0747489015843044	0.166570222589804\\
-0.0857404425732028	0.161188131901736\\
-0.0963467117813115	0.155081747812244\\
-0.106520050299586	0.148278509153234\\
-0.11621474458178	0.140808986046103\\
-0.125387231843492	0.132706742545882\\
-0.133996295830064	0.124008185807706\\
-0.14200325200423	0.114752402505186\\
-0.14937212138542	0.104980983184203\\
-0.15606979220918	0.094737835389569\\
-0.162066168719817	0.0840689863621954\\
-0.167334306408337	0.073022376209719\\
-0.171850533078122	0.0616476425033587\\
-0.17559455522247	0.0499958972184831\\
-0.178549549206407	0.0381194970799162\\
-0.180702236867843	0.0260718082873121\\
-0.182042945180663	0.0139069667196997\\
-0.182565649719968	0.00167963468191764\\
-0.182268001733621	-0.0105552447309314\\
-0.181169418174512	-0.0225981996277598\\
-0.179243906264969	-0.0347082084328895\\
-0.176513370037716	-0.0466483435897907\\
-0.172992000169384	-0.0583678472595926\\
-0.168693208469414	-0.0698257770646808\\
-0.163636141299338	-0.0809706799271551\\
-0.157843786192943	-0.0917517134704005\\
-0.151342189466897	-0.102120416510837\\
-0.14416054174637	-0.112030245920752\\
-0.136331111529788	-0.121436674211072\\
-0.127889082096208	-0.130297430948118\\
-0.118872387616667	-0.138572700450271\\
-0.109321544144515	-0.146225298256795\\
-0.0992794680488247	-0.15322083769863\\
-0.0887912830711651	-0.159527884547994\\
-0.077904117512186	-0.165118098308732\\
-0.0666668924776262	-0.169966359549393\\
-0.0551301020570692	-0.1740508827754\\
-0.0433455864188921	-0.177353314325837\\
-0.0313662988836851	-0.179858814839093\\
-0.0192460679727795	-0.181556125936701\\
-0.00703935552739383	-0.182437620812899\\
0.00519898801400011	-0.182499338503804\\
0.0173627190876402	-0.181745904183004\\
0.0295081338746359	-0.180172994902002\\
0.0415161484135368	-0.177790459598275\\
0.0533335962336822	-0.17460975233441\\
0.0649116275861377	-0.170644421870673\\
0.0761982480691109	-0.165912221130835\\
0.08714246445624	-0.16043450076142\\
0.0976950918573441	-0.154235881653548\\
0.107808730003083	-0.147344208960017\\
0.117437934415876	-0.139790449443228\\
0.126539435516648	-0.131608546344973\\
0.135072335950806	-0.122835264843496\\
0.142998293491251	-0.113510027325476\\
0.150281693129212	-0.103674736418817\\
0.156889807159544	-0.0933735866676932\\
0.162792942252505	-0.0826528659335083\\
0.167964572874883	-0.0715607474086791\\
0.172381460487458	-0.0601470731411681\\
0.176023757957919	-0.0484631300896883\\
0.178875098752748	-0.0365614196445928\\
0.18092267047231	-0.0244954217339998\\
0.182157272426689	-0.0123193545017873\\
0.182573356977375	-8.7930684185146e-05\\
0.18216905446544	0.0121438882358619\\
0.180952886288074	0.0242711979167388\\
0.17891864335135	0.036347730517548\\
0.176080590173455	0.0482562354785206\\
0.172452182277608	0.0599440015415007\\
0.168048837885105	0.0713626414355385\\
0.162890278323461	0.0824608740728962\\
0.156999778508859	0.0931885620133103\\
0.150403814271848	0.103497493742005\\
0.143132015742524	0.113341363342892\\
0.135217057747804	0.122675938494776\\
0.126694506588027	0.131459273573857\\
0.117602658126462	0.139651900904959\\
0.10798236621686	0.147217007263442\\
0.0978768593007698	0.154120599114621\\
0.0873315461293349	0.160331655406295\\
0.0763938116973421	0.165822266977901\\
0.0651128043376184	0.170567761957892\\
0.0535392148680081	0.174546816631002\\
0.0417250488058591	0.177741551257924\\
0.0297233927025498	0.180137610410408\\
0.0175881755771693	0.181724227484128\\
0.00537392660834543	0.182494273072762\\
-0.00686446990702006	0.182444287006214\\
-0.0185795043665134	0.181625542958211\\
-0.0307855939068678	0.179959123284015\\
-0.0428020692910973	0.177485272421714\\
-0.0545919252920776	0.174220436715778\\
-0.0661392775995743	0.170172368007984\\
-0.0773917479425487	0.165358871110529\\
-0.0882963270923913	0.159802370272102\\
-0.0988039992710917	0.153527875860817\\
-0.108867704630645	0.146563507883769\\
-0.118442226282404	0.138940555651099\\
-0.127484531771156	0.130693278890256\\
-0.135953989386146	0.121858736964667\\
-0.143812542501344	0.112476627085681\\
-0.151024879020314	0.102589107388876\\
-0.157558590528444	0.0922406071386318\\
-0.163384318025007	0.0814776269587992\\
-0.1684758838086	0.0703485299274991\\
-0.17281040911149	0.058903324248354\\
-0.176368416896175	0.0471934385592904\\
-0.179133919383939	0.0352714908166486\\
-0.18109448988812	0.023191051877675\\
-0.182241318656961	0.0110064047699576\\
-0.182569252458365	-0.00122769922354008\\
-0.182076817735726	-0.01345628658325\\
-0.18076622722995	-0.0256244085828641\\
-0.178643370035882	-0.0376773881953582\\
-0.175717785140682	-0.0495610657781765\\
-0.172002618558353	-0.0612220424498684\\
-0.167514564263662	-0.0726079200160058\\
-0.162273789171254	-0.0836675364424552\\
-0.156303842522917	-0.0943511957305334\\
-0.149631550067556	-0.104610891232271\\
-0.14228689351573	-0.114400521373405\\
-0.134302875826524	-0.123676096794999\\
-0.12571537290305	-0.132395938028392\\
-0.116562972390828	-0.140520862774256\\
-0.106886800279672	-0.148014361972744\\
-0.0967303361081702	-0.154842763852435\\
-0.0861392175934278	-0.160975385230975\\
-0.0751610355491441	-0.166384669395576\\
-0.0638451200559706	-0.171046309917849\\
-0.0522423187804587	-0.174939359884203\\
-0.0404047684997604	-0.178046326015159\\
-0.0283856608270101	-0.180353247271031\\
-0.0162390032008006	-0.181849757584576\\
-0.00401937619659106	-0.182529132442582\\
0.00821831172520315	-0.182388319100667\\
0.0200830065698777	-0.181465452184553\\
0.0322495003971698	-0.179702557953554\\
0.0442372613764822	-0.177133013554639\\
0.0560018586552313	-0.173772355361068\\
0.067516600034193	-0.169630623364354\\
0.0787295927896441	-0.164726108762244\\
0.0895887347251039	-0.159081420400532\\
0.100045206822542	-0.152721957537043\\
0.110052132423536	-0.145676243387366\\
0.119564549350398	-0.137975933747531\\
0.128539707148702	-0.129655634113464\\
0.136937275921207	-0.120752731856775\\
0.144719521898196	-0.111307231505942\\
0.15185147586398	-0.10136157604466\\
0.158301090617229	-0.0909604559471118\\
0.16403938504167	-0.0801506082836952\\
0.169040574318529	-0.0689806067204847\\
0.173282185783269	-0.0575006432657881\\
0.176745159909141	-0.0457623027265531\\
0.179413935948247	-0.0338183309174818\\
0.181276521853188	-0.0217223976496549\\
0.182324548162628	-0.00952885557136079\\
0.182553305610365	0.00270750407181309\\
0.181961766285352	0.0149316976353934\\
0.180552588250902	0.0270887961388874\\
0.178332103601315	0.0391241720914115\\
0.175310290006894	0.0509837449665669\\
0.171500725883273	0.0626142241908954\\
0.166920529371724	0.0739633486274328\\
0.161590281424921	0.084980121389234\\
0.155533933323296	0.0956150390039124\\
0.148778699054161	0.105820313848137\\
0.141354933022621	0.115550088886882\\
0.133295993656915	0.124760643726566\\
0.124638093519372	0.13341059106511\\
0.11542013657261	0.141461062679752\\
0.105683543379966	0.148875884064648\\
0.0954720649747775	0.155621736988411\\
0.0848315862732464	0.161668309203323\\
0.0738099198853136	0.166988430656988\\
0.0624565912736391	0.171558195577246\\
0.0508226162167372	0.17535706989062\\
0.0389602715637131	0.178367983494595\\
0.026922860333854	0.180577406959537\\
0.0147644722056119	0.181975412322155\\
0.00253974045842855	0.182555717698145\\
-0.00969640351173643	0.182315715508482\\
-0.0216828458189341	0.181281254500588\\
-0.0338123499298677	0.179415064501494\\
-0.0457697807422344	0.176743225252807\\
-0.0575060751266549	0.173280384792742\\
-0.0689849982223627	0.169038783886564\\
-0.0801549714302338	0.164037254959928\\
-0.0909647255720704	0.158298639219043\\
-0.101365666276832	0.151848747750428\\
-0.111311125562015	0.14471652924141\\
-0.120756416495219	0.136934029376617\\
-0.129659092796156	0.128536221345838\\
-0.13797915037332	0.119560840668459\\
-0.145679203599802	0.110048217678111\\
-0.152724652587086	0.100041096976742\\
-0.159083838850723	0.0895844452192322\\
-0.164728187617468	0.0787252489964553\\
-0.169632336211245	0.0675123037183252\\
-0.173774248022252	0.0559959943454416\\
-0.177135311519388	0.0442280690052115\\
-0.179700423889562	0.0322614064402466\\
-0.181458058894797	0.0201497784193146\\
-0.182400318668219	0.00794760810384477\\
-0.182522969201804	-0.00429027449233478\\
-0.181825459372621	-0.0165088788838403\\
-0.180310923418721	-0.0286533012157159\\
-0.177986166854999	-0.0406689709677072\\
-0.174861635893732	-0.0525018961607671\\
-0.170951370503914	-0.0640989059763673\\
-0.166272941324689	-0.0754078896694666\\
-0.160847370709847	-0.086378030734182\\
-0.154699038265645	-0.0969600352418079\\
-0.147855571306653	-0.107106353334354\\
-0.140347720702637	-0.116771392905984\\
-0.132209222711176	-0.12591172445144\\
-0.123476647378447	-0.134486276225617\\
-0.114189234218118	-0.142456518791339\\
-0.104388715887695	-0.149786638153598\\
-0.0941191306607706	-0.156443696690778\\
-0.0834266245453336	-0.162397781155281\\
-0.0723592439323389	-0.167622137085987\\
-0.0609667196937748	-0.17209328903264\\
-0.0493002437261613	-0.175791146038032\\
-0.0374122389139988	-0.178699091919349\\
-0.0253561235772669	-0.180804059929545\\
-0.0131860714259461	-0.182096591474843\\
-0.000956768153020411	-0.182570878613228\\
0.0112768343143166	-0.182224790155635\\
0.0233609824681286	-0.181072651145065\\
0.0354554299938125	-0.179097609264506\\
0.0473811515767389	-0.176318086729653\\
0.059086346360259	-0.172747922940133\\
0.070526506112569	-0.168401464226203\\
0.0816502633753233	-0.163298119180353\\
0.0924071082491121	-0.157461003422604\\
0.102748692535757	-0.150916359127139\\
0.11262857992773	-0.143693577691472\\
0.122002376943595	-0.135825113004768\\
0.1308279607324	-0.127346323109764\\
0.139065673727268	-0.118295307286699\\
0.146678500194268	-0.108712735833278\\
0.153632232183867	-0.0986416676769007\\
0.159895623353451	-0.0881273568001036\\
0.165440529383042	-0.0772170488809675\\
0.170242034445656	-0.0659597689846041\\
0.174278563155417	-0.0544061012890227\\
0.177531977520149	-0.0426079617798199\\
0.179987658445636	-0.0306183649593956\\
0.181634571420552	-0.0184911856483877\\
0.182465316104769	-0.00628091688090289\\
0.182476159580102	0.00595757494569974\\
0.181716743361958	0.0176653238066954\\
0.180111463277078	0.0298814716580521\\
0.177697859215879	0.0419107695120697\\
0.174492271196776	0.0537167466731659\\
0.170502230614296	0.0652842318913163\\
0.165745276299814	0.0765607274773189\\
0.160243582492114	0.0874930619832988\\
0.154021913540538	0.09803209571135\\
0.147108151311053	0.108130631525145\\
0.139533357677382	0.117743296062101\\
0.131331576035255	0.126826885258957\\
0.122539661305478	0.135340581909767\\
0.11319711913517	0.143246130628996\\
0.103345929846103	0.150508008162664\\
0.0930303594313791	0.157093583500775\\
0.0822967605332909	0.162973264601963\\
0.0711933641824489	0.168120631339343\\
0.0597700630841495	0.172512554211975\\
0.0480781874197331	0.176129298279904\\
0.0361702741999042	0.178954611839967\\
0.0240998311958951	0.180975799451724\\
0.0119210964961645	0.182183778985982\\
-0.000311205198071233	0.182573122433233\\
-0.0125421084970956	0.182142080296183\\
-0.0246872212156136	0.180896608107249\\
-0.0367557553972332	0.17883527720791\\
-0.0486563726584328	0.175970450254229\\
-0.0603360431946048	0.172315419676305\\
-0.0717447300523582	0.167886079504547\\
-0.0828311874808215	0.162702293713477\\
-0.0935454404698952	0.156787412068416\\
-0.103839340642743	0.150168017125096\\
-0.113666642729243	0.142873847780784\\
-0.122983188576982	0.134937679664188\\
-0.131747114017368	0.126395174079204\\
-0.139919038640408	0.117284716502496\\
-0.147462242240984	0.107647244410063\\
-0.154342829719748	0.0975260634221595\\
-0.160529883413017	0.0869666526930881\\
-0.165995602027807	0.0760164605424356\\
-0.170715425561569	0.0647246912549656\\
-0.174668145664189	0.0531420839795628\\
-0.177836000937947	0.0413206847306068\\
-0.180204756744779	0.0293136125289873\\
-0.181763769171497	0.017174820705753\\
-0.182506032855821	0.00495885447296424\\
-0.182428212466113	-0.00727939417723229\\
-0.181577315046046	-0.0190451636342812\\
-0.179881091477031	-0.0312383616959839\\
-0.177377657254581	-0.0432459156892068\\
-0.17408317255641	-0.0550280963170858\\
-0.170006123898285	-0.0665654579210558\\
-0.165164463058161	-0.0778058000548074\\
-0.159580667416	-0.0886964090838074\\
-0.153279868068227	-0.0991883282343282\\
-0.146290310243021	-0.109234552950229\\
-0.138643396694675	-0.118789944855132\\
-0.130373494199502	-0.127811558445798\\
-0.121517763732342	-0.136258855037178\\
-0.112115997746595	-0.144093877539069\\
-0.1022104426823	-0.15128141960616\\
-0.0918456088151557	-0.157789184259081\\
-0.0810680701454799	-0.163587929099467\\
-0.0699262551399366	-0.168651597687816\\
-0.0584702291306529	-0.172957436620439\\
-0.046751469340977	-0.176486097774633\\
-0.0348226335822483	-0.179221725245528\\
-0.0227373236299665	-0.181152026596688\\
-0.0105498443742912	-0.182268328093304\\
0.00168504020510526	-0.182565613679257\\
0.0139123531106473	-0.182042547515169\\
0.0260771513680985	-0.180701479982056\\
0.0381247729149529	-0.178548437119064\\
0.0500010822140009	-0.1755930935464\\
0.0616527135175736	-0.171848728991433\\
0.0730273106563794	-0.167332168618696\\
0.0840737623079169	-0.162063707424024\\
0.0947424316518547	-0.156067019044964\\
0.104985379426434	-0.149369049377023\\
0.114756579330517	-0.14199989549886\\
0.124012124847896	-0.133992670427398\\
0.132710426532836	-0.12538335433077\\
0.140812398897139	-0.116210632847459\\
0.148281636033179	-0.106515723259565\\
0.155084575205776	-0.0963421892818079\\
0.161190647667273	-0.0857357453059694\\
0.16657241601206	-0.0747440509917487\\
0.171205697469894	-0.0634164971027672\\
0.175069672566495	-0.051803983578511\\
0.178146978677074	-0.0399586908136715\\
0.180423788045753	-0.0279338451834181\\
0.181889869917363	-0.0157834798806631\\
0.1825386365107	-0.00356219211601773\\
0.182367172620446	0.00867510221699864\\
0.181409623856627	0.0205812918438392\\
0.179614618220465	0.0327357905837473\\
0.177013259521527	0.0447140825183495\\
0.173620796254255	0.0564700117115792\\
0.169447977145451	0.0679737166819642\\
0.164513260319381	0.0791734192854634\\
0.158839323417649	0.0900172899809911\\
0.152451694088029	0.100456578403166\\
0.145379028415714	0.110444471512301\\
0.137653103651081	0.119936092407597\\
0.129308639830562	0.128888784958239\\
0.120383132847214	0.137262320266059\\
0.110916688829293	0.145019072518593\\
0.100951844850571	0.152124187072119\\
0.0905333775850031	0.158545737344952\\
0.0797081020233784	0.164254868345457\\
0.0685246611301652	0.169225926313089\\
0.0570333072756305	0.17343657398866\\
0.0452856764251381	0.176867890988276\\
0.0333345561148374	0.179504458821367\\
0.0212336482486333	0.181334430173646\\
0.00903732779889501	0.182349582140578\\
-0.0031996015294632	0.182545353177991\\
-0.0154221535616043	0.181920863598997\\
-0.0275754067268283	0.180478919525938\\
-0.0396047508381777	0.178226000282676\\
-0.0514561324980173	0.175172229278508\\
-0.0630762979723718	0.171331328520216\\
-0.0744130324888257	0.166720556952514\\
-0.0854153948654499	0.16136063290373\\
-0.096033946405111	0.155275640991606\\
-0.106220973054025	0.148492923896595\\
-0.115930699792297	0.141042959505132\\
-0.125119496339566	0.132959223946532\\
-0.133746073185651	0.124278041184164\\
-0.141771667139942	0.115038419782138\\
-0.14916021550262	0.10528187762989\\
-0.155878518114498	0.095052255380595\\
-0.16189638654266	0.0843955194510554\\
-0.167186779726136	0.073359555480237\\
-0.171725925486775	0.0619939531537902\\
-0.175493427349697	0.0503497833705204\\
-0.178472356190917	0.0384793687650673\\
-0.180649326309568	0.0264360485943299\\
-0.182014555576571	0.0142739390553353\\
-0.182561909388265	0.00204769012862773\\
-0.182288928234325	-0.0101877600102375\\
-0.181217727149305	-0.022207613056121\\
-0.179317545898868	-0.0343258147744848\\
-0.17661207033935	-0.0462733243369679\\
-0.173115681460982	-0.0580000406082618\\
-0.168841298426006	-0.0694669693640715\\
-0.163807933441327	-0.0806226075585923\\
-0.158038510511874	-0.0914159347159641\\
-0.15155897556953	-0.101798432527798\\
-0.14439841609467	-0.11172350418061\\
-0.136589005500819	-0.121146554014832\\
-0.128165837411434	-0.130025236436189\\
-0.119166761238086	-0.138319655226551\\
-0.109632213806069	-0.145992539940323\\
-0.0996050382174272	-0.153009412783157\\
-0.089130291219523	-0.159338743693786\\
-0.0782550406849621	-0.16495209207059\\
-0.0670281541367418	-0.169824234549591\\
-0.0555000791606833	-0.173933278347514\\
-0.0437226167210993	-0.177260759636251\\
-0.0317486883908728	-0.179791726509957\\
-0.0196320985585093	-0.181514806168436\\
-0.00742729265202601	-0.182422256022257\\
0.00481088749692738	-0.182509998482401\\
0.017027450099532	-0.181777639284445\\
0.0291675005006955	-0.180228469258891\\
0.0411764878544539	-0.177869449543772\\
0.0530004502335902	-0.174711180306832\\
0.0645862571221152	-0.170767853111306\\
0.0758818481427821	-0.166057187148991\\
0.0868364669963057	-0.160600349617025\\
0.097400889525017	-0.154421860607121\\
0.107527644903729	-0.147549482924122\\
0.117171228948209	-0.140014097335076\\
0.126288308589535	-0.131849563804654\\
0.1348379165798	-0.123092569354753\\
0.142781635589767	-0.113782463201896\\
0.150083770828553	-0.103961079947878\\
0.156711510432144	-0.093672551604805\\
0.162635072912677	-0.0829631092763193\\
0.167827840972728	-0.0718808754299677\\
0.172266481113133	-0.0604756476534164\\
0.17593104847627	-0.0487986749026006\\
0.17880507647409	-0.0369024272009465\\
0.180875650775114	-0.0248403598790083\\
0.18213346733638	-0.0126666733711491\\
0.182572874210619	-0.000436069663689777\\
0.182191896942347	0.0117964934979181\\
0.181001344303416	0.0239072684065015\\
0.178990784073228	0.0359908850968929\\
0.176176143374576	0.0479062746908518\\
0.172571026630419	0.0596010520281838\\
0.16819042879415	0.0710283345559994\\
0.163053946207143	0.0821368083866956\\
0.157184789280705	0.0928761901712921\\
0.150609340400847	0.103198213559342\\
0.143357134320725	0.113056520170775\\
0.135460757533758	0.12240681311982\\
0.126955693078225	0.131207075803043\\
0.117880158228973	0.13941776449833\\
0.108274933481596	0.147001984875582\\
0.0981831795293346	0.153925657547192\\
0.0876502432850253	0.160157671255308\\
0.0767234540904035	0.165670022690628\\
0.0654519110460036	0.17043794232025\\
0.053886262393724	0.174440005684538\\
0.0420784779274389	0.177658229669674\\
0.0300816154644697	0.180078153314649\\
0.0179495824446791	0.181688902788033\\
0.00573689368303071	0.182483240252989\\
-0.00650157357823974	0.182457596387516\\
-0.0181680008295173	0.181667183190117\\
-0.0303860278353417	0.180027037679607\\
-0.0424103984641593	0.177579287394372\\
-0.0542069117735665	0.174340631293863\\
-0.0657630026956113	0.170318150755989\\
-0.077026109488965	0.165529524520088\\
-0.087942949924306	0.159997133121276\\
-0.0984644580014203	0.153745879860007\\
-0.1085435262834	0.146803773729606\\
-0.118134868860952	0.139202003773418\\
-0.127195376821119	0.130974735070195\\
-0.135684336683415	0.122158937070643\\
-0.143563604277334	0.112794222681898\\
-0.150797774463648	0.10292267182911\\
-0.157354340745964	0.0925886419826739\\
-0.163203841449738	0.0818385687070066\\
-0.168319992076713	0.0707207570340237\\
-0.172679803406295	0.0592851644169869\\
-0.176263684799331	0.0475831762452202\\
-0.179055532228631	0.0356673749416355\\
-0.18104280063844	0.0235913036979317\\
-0.182216560319483	0.0114092258639964\\
-0.182571537031061	-0.000824118870028175\\
-0.182106135701934	-0.0130537604484917\\
-0.180823096918399	-0.0252200897582848\\
-0.178727045272261	-0.0372785279005892\\
-0.17582790603427	-0.0491690231040155\\
-0.172138773740459	-0.0608382113716361\\
-0.167676140040484	-0.0722340464400037\\
-0.162460051259683	-0.083305324951289\\
-0.156513954757434	-0.0940022733938398\\
-0.149864569776831	-0.104276824745898\\
-0.14254177425254	-0.114082812302622\\
-0.134578472808649	-0.12337617331926\\
-0.126010448297139	-0.132115148347237\\
-0.116876200804923	-0.140260469144919\\
-0.107216774713087	-0.147775535038572\\
-0.097075574271337	-0.154626577379706\\
-0.0864981685664225	-0.160782811280952\\
-0.0755320867560193	-0.166216573949448\\
-0.0642266044984537	-0.170903448988759\\
-0.0526325225343589	-0.174822376112857\\
-0.0408019384155335	-0.177955745779711\\
-0.0287880124024223	-0.180289478319777\\
-0.0166447285987441	-0.181813087199936\\
-0.00442665237212204	-0.182519726146142\\
0.00781131483330805	-0.18240621990665\\
0.019635573943426	-0.181514428049011\\
0.0318132657965737	-0.17978031549939\\
0.0438095425040402	-0.17723930121305\\
0.0555817961746175	-0.173907187031378\\
0.0671063468569946	-0.169793356700281\\
0.0783311821420454	-0.164915953438582\\
0.0892039439002533	-0.159297527301074\\
0.0996757528243123	-0.15296336203757\\
0.109699676382026	-0.14594186117927\\
0.119230676252934	-0.138264571380565\\
0.128225917711483	-0.129965995174954\\
0.136644980621902	-0.121083422323402\\
0.144450034717595	-0.111656765924537\\
0.151606008323694	-0.101728384252846\\
0.158080746335518	-0.0913428901252357\\
0.163845154776336	-0.0805469503497143\\
0.168873331507395	-0.069389076055303\\
0.173142682618171	-0.0579194047092001\\
0.176634023952433	-0.0461894748219792\\
0.179331667307419	-0.0342519943733861\\
0.181223490933247	-0.0221606039549614\\
0.18230099399773	-0.00996963575034321\\
0.182559334785932	0.00226613060826433\\
0.181997352456324	0.0144917141902151\\
0.180617572256765	0.0266521798210751\\
0.178426194177445	0.0386928849316569\\
0.175433065091571	0.05055972509228\\
0.171651634507186	0.0621993771328639\\
0.167098894134326	0.0735595387401547\\
0.161795301534877	0.0845891634765555\\
0.155764688192053	0.0952386901669205\\
0.149034152429152	0.105460265587813\\
0.141633937643052	0.115207959498177\\
0.133597296406374	0.124437971024831\\
0.124960341048689	0.133108825480199\\
0.115761881387018	0.141181560727072\\
0.106043250331906	0.148619902255796\\
0.0958481181661308	0.1553904261768\\
0.0852222963109841	0.16146270941244\\
0.0742135314783973	0.166809466400198\\
0.0628712911116908	0.171406671705288\\
0.0512465411164777	0.175233667971276\\
0.0393915168438742	0.178273258745518\\
0.0273594883730039	0.180511785750702\\
0.0152045211440045	0.1819391902578\\
0.00298123301284062	0.182549058284568\\
-0.00925545115912379	0.182338649415515\\
-0.0212091757770654	0.181337298334139\\
-0.0333491927007115	0.179501748757858\\
-0.0453155812903649	0.176860240561993\\
-0.0570603942260819	0.173427673464886\\
-0.0685500358349036	0.169215658569088\\
-0.0797328495080773	0.164242866663477\\
-0.0905573318929527	0.158532066780458\\
-0.100974820943715	0.152108948152694\\
-0.110938585610889	0.145002333813137\\
-0.120403857063183	0.137244154006166\\
-0.129328098580832	0.128869273056083\\
-0.13767120917147	0.11991532346533\\
-0.145395699696579	0.110422539195049\\
-0.152466860490058	0.100433575664938\\
-0.158852917562304	0.0899933178992665\\
-0.164525175421969	0.0791486787823509\\
-0.169458146010289	0.067948388262308\\
-0.17362966322401	0.056442774395892\\
-0.177020982519012	0.0446835372019029\\
-0.179616865142222	0.0327235163370922\\
-0.181405646601109	0.0206164536794241\\
-0.182379289081929	0.00841675182036804\\
-0.182533417562931	-0.00382077036580196\\
-0.181867339476526	-0.0160411240651638\\
-0.180384047820492	-0.0281893976100228\\
-0.178090207708804	-0.0402110032222706\\
-0.174996126422295	-0.052051922301371\\
-0.171115707093365	-0.063658948154799\\
-0.166466386232716	-0.0749799250801674\\
-0.161069055377056	-0.0859639827285402\\
-0.154947967219106	-0.096561764676639\\
-0.148130626621927	-0.106725650223343\\
-0.140647667035108	-0.11640996835653\\
-0.132532712835372	-0.125571202988198\\
-0.12382222824676	-0.134168188478489\\
-0.114555353479272	-0.142162294624919\\
-0.104773728862215	-0.149517600235912\\
-0.0945213077322869	-0.156201054544403\\
-0.0838441589349055	-0.16218262571827\\
-0.0727902598008006	-0.167435435815471\\
-0.0614092805877686	-0.171935881544384\\
-0.0497523612631247	-0.17566374033833\\
-0.0378718817234041	-0.178602261216914\\
-0.0258212264236409	-0.180738240057861\\
-0.0136545444964522	-0.182062078929042\\
-0.00142650643513595	-0.182567829216629\\
0.0108079415660191	-0.182253218354844\\
0.0228659189558885	-0.181135849897411\\
0.0349703956072154	-0.179192964846501\\
0.0469054666073894	-0.176445245072635\\
0.0586199746604599	-0.172906754749423\\
0.0700716906421441	-0.168591237754652\\
0.0812091932581765	-0.163517932432524\\
0.0919817591951216	-0.157709870612028\\
0.102340966818658	-0.15119316730401\\
0.112240310290831	-0.143997083617942\\
0.121635309111267	-0.136153953075097\\
0.130483744603158	-0.127699020242197\\
0.138745856519731	-0.118670277200929\\
0.146384519558516	-0.109108294101816\\
0.153365409712034	-0.099056037311749\\
0.159657158625178	-0.0885586762526441\\
0.165231494584254	-0.0776633803873537\\
0.170063369537387	-0.0664191072897121\\
0.174131071653522	-0.0548763826446916\\
0.177416322882521	-0.0430870732127635\\
0.179904361082718	-0.0311041537808502\\
0.181584006358489	-0.0189814691102652\\
0.182447711295235	-0.0067734919871424\\
0.182491594872083	0.0054649215360676\\
0.181735767630253	0.0174687430066657\\
0.180151565640288	0.0296388423779978\\
0.177757943147972	0.0416552680067955\\
0.174568444852309	0.0534687356591682\\
0.170594420744454	0.065042995382063\\
0.165853498058772	0.0763260430030153\\
0.160367327261014	0.0872660760111058\\
0.154160584880125	0.0978139139380655\\
0.147261128076278	0.107922230628081\\
0.139699956619537	0.117545607498574\\
0.131511049076108	0.126640797961345\\
0.122731202237674	0.135166932902859\\
0.113399867772818	0.143085700745546\\
0.103558975629538	0.150361518850271\\
0.0932527454680344	0.156961693615988\\
0.0825274879204153	0.16285656742474\\
0.0714313964865201	0.168019651908809\\
0.0600143310078071	0.172427746957917\\
0.0483275935977438	0.176061044981814\\
0.0364236981330641	0.17890321990706\\
0.0243561342810208	0.180941500539516\\
0.0121791271457384	0.182166727950983\\
-5.26063900162799e-05	0.182573396634814\\
-0.0122841035329523	0.182159679244497\\
-0.0244178143616463	0.180933186592345\\
-0.0364915092010927	0.178889400815137\\
-0.048397229785603	0.176041915911897\\
-0.0600821464447877	0.172404128966576\\
-0.0714972819025473	0.167991626876175\\
-0.0825913678520647	0.162824181230633\\
-0.0933143247318192	0.156925093127361\\
-0.103617963318625	0.150320875951256\\
-0.113455999071367	0.143041198120496\\
-0.122784225835676	0.135118769928324\\
-0.131560726724248	0.126589191089827\\
-0.139746064836073	0.117490788982908\\
-0.147303459747017	0.107864446856115\\
-0.15419895261854	0.097753420279735\\
-0.160401558836824	0.0872031427403464\\
-0.165883407250463	0.0762610214732145\\
-0.170619865399333	0.0649762244543587\\
-0.174589650206365	0.0533994594553606\\
-0.17777492360958	0.0415827461935515\\
-0.180161372716733	0.0295791825835852\\
-0.181738274119567	0.0174427061441277\\
-0.18249854207917	0.00522785163187543\\
-0.182438760365176	-0.00701049400814772\\
-0.1816086733005	-0.0187439382912989\\
-0.179931739140376	-0.0309453969517744\\
-0.177447450016021	-0.0429587131722269\\
-0.174172150890256	-0.054745869523645\\
-0.170113855949134	-0.0662897004659543\\
-0.165290421409294	-0.0775378939143137\\
-0.15972428977479	-0.0884375467525903\\
-0.153440514026674	-0.098939663886479\\
-0.146467258368745	-0.108997204901908\\
-0.138835852094112	-0.11856498066353\\
-0.130580592653683	-0.127599989437908\\
-0.121738575214156	-0.136061632369601\\
-0.112349530542464	-0.143911887976831\\
-0.10245564787516	-0.151115481498647\\
-0.0921013850005803	-0.157640043856213\\
-0.0813332683749661	-0.163456257198754\\
-0.0701996840854363	-0.16853798661501\\
-0.0587506604326442	-0.172862397566992\\
-0.0470376431306304	-0.176410058495938\\
-0.0351132641376086	-0.179165028137094\\
-0.023031105156476	-0.1811149271512\\
-0.010845456867635	-0.182250993750401\\
0.00138892502390655	-0.182568123068977\\
0.0136170658310092	-0.182064890101803\\
0.0257840189066144	-0.180743556108116\\
0.0378351125570353	-0.17861005844953\\
0.0497161956899335	-0.175673983912351\\
0.0613738811568149	-0.171948525626876\\
0.0727557856332618	-0.167450423786845\\
0.0838107650016487	-0.162199890429499\\
0.0944891441694049	-0.156220518612601\\
0.104742940289278	-0.149539176395254\\
0.114526078356503	-0.14218588611271\\
0.123794598248855	-0.13419368947062\\
0.132506852259649	-0.125598499073555\\
0.140623692237135	-0.116438937056418\\
0.148108645503837	-0.106756161528063\\
0.154928078733429	-0.0965936816416486\\
0.161051349089279	-0.0859971620784902\\
0.166450941913705	-0.0750142178587691\\
0.171102594363937	-0.0636942003854323\\
0.174985404436116	-0.0520879756857007\\
0.178081924887442	-0.0402476958466796\\
0.180378241634843	-0.0282265646722101\\
0.181864036277028	-0.0160785986137386\\
0.18253263245979	-0.00385838405398642\\
0.182381025876981	0.00837916798323476\\
0.181445923946767	0.0202589172477862\\
0.179671701692392	0.0324211147742721\\
0.177090933299613	0.0444055242414037\\
0.17371905232627	0.0561670720262077\\
0.169566351614477	0.0676779249351969\\
0.164651181039954	0.0788862328286404\\
0.158996173278445	0.0897399913484084\\
0.152626772874311	0.100190405635295\\
0.14557154993093	0.110190621404843\\
0.137862203052211	0.119695706606675\\
0.129533378097126	0.128662944101353\\
0.120622500678413	0.137052039648364\\
0.111169611121229	0.144825297584524\\
0.101217185551886	0.151947789131207\\
0.090809944807884	0.158387509648034\\
0.0799946533903658	0.164115522523324\\
0.0688199093626131	0.169106089172093\\
0.0573359259651719	0.173336784697042\\
0.0455943060001917	0.176788598646412\\
0.0336478099405362	0.179446020443046\\
0.0215501188690892	0.18129710907513\\
0.00935559324848499	0.182333546756835\\
-0.00288097132849461	0.182550676300693\\
-0.0151045903733021	0.1819475220468\\
-0.0272603375636441	0.180526794246464\\
-0.0392935915654169	0.178294876882561\\
-0.0511502814543276	0.175261798985163\\
-0.0627771296981568	0.171441189563555\\
-0.0741218915404079	0.166850216368788\\
-0.085133589776281	0.161509508746122\\
-0.0957627437968531	0.15544306494617\\
-0.105961591951521	0.148678144279011\\
-0.115684306147087	0.141245144632386\\
-0.124887197775236	0.133177465881472\\
-0.133528914032269	0.124511359802665\\
-0.14157062373262	0.115285767180111\\
-0.148976191794938	0.105542142826754\\
-0.155712341613504	0.0953242693088959\\
-0.1617488045853	0.0846780602111585\\
-0.167058456118817	0.0736513538296029\\
-0.171617437521731	0.0622936982049697\\
-0.175405263206185	0.0506561284840499\\
-0.178404912739996	0.0387909375954675\\
-0.18060290732704	0.0267514412735844\\
-0.181989370373747	0.0145917384865625\\
-0.182558071869007	0.0023664683492513\\
-0.182306456379527	-0.00986943540393193\\
-0.181259040038136	-0.021867989200668\\
-0.179380864449215	-0.0339934593219755\\
-0.176697164480714	-0.0459473828347461\\
-0.173222492375464	-0.0576803085407664\\
-0.168969330526348	-0.0691550085435409\\
-0.163956574688141	-0.0803199321643398\\
-0.158207094881373	-0.0911238993461847\\
-0.151746749720046	-0.101518342518374\\
-0.144604536836766	-0.111456618736698\\
-0.136812546917865	-0.120894073285935\\
-0.128405795579059	-0.129788295417272\\
-0.119422058456014	-0.13809931909884\\
-0.109901703391086	-0.145789799330953\\
-0.0998875096697194	-0.152825179289962\\
-0.0894244756673084	-0.159173845780147\\
-0.0785596165841775	-0.164807271340673\\
-0.0673417532041907	-0.169700142415408\\
-0.0558212925206578	-0.173830473098263\\
-0.044050001234704	-0.177179703925966\\
-0.0320807731480249	-0.179732785273327\\
-0.0199673914785715	-0.1814782449806\\
-0.00776428719192953	-0.182408239901326\\
0.0044737055818602	-0.18251859114539\\
0.0166915959388289	-0.181808802856634\\
0.0288344833132457	-0.180282064440785\\
0.0408478041538038	-0.177945236234659\\
0.0526775771154784	-0.17480881867871\\
0.0642706456180867	-0.17088690513391\\
0.0755749166991115	-0.166197118555435\\
0.0865395950994212	-0.160760532302006\\
0.0971154115053388	-0.154601575444528\\
0.107254843938173	-0.147747922995115\\
0.116912331292105	-0.14023037155052\\
0.126044478057961	-0.132082700911987\\
0.134610249325904	-0.12334152229185\\
0.142571155170336	-0.114046113804872\\
0.149891423600097	-0.104238243977144\\
0.156538161306484	-0.0939619840509605\\
0.162481501457381	-0.0832635099661469\\
0.167694737910086	-0.0721908948599822\\
0.172154445211778	-0.0607938930561515\\
0.175840583860621	-0.0491237164957485\\
0.17873659035125	-0.0372328046227885\\
0.180829451605798	-0.0251745887374279\\
0.182109763442713	-0.013003251925602\\
0.182571772838924	-0.000773485564287735\\
0.182213403777132	0.0114597564149484\\
0.181047729639498	0.0235535464570155\\
0.179060173321161	0.0356441423458116\\
0.176268277329888	0.0475662172809397\\
0.172685796572156	0.0592677505808525\\
0.168327307925297	0.0707033805034378\\
0.163212286146573	0.0818217591892113\\
0.157363879936536	0.0925724577462901\\
0.150808380837304	0.102907156828263\\
0.143575230758233	0.112779447531252\\
0.135696930272038	0.122144970436897\\
0.127208881425655	0.130961640147918\\
0.118149225027114	0.139189839229917\\
0.108558670163271	0.146792594729083\\
0.0984803115714373	0.15373574399997\\
0.0879594359308154	0.159988088296348\\
0.0770433183487106	0.165521532977843\\
0.065781009931335	0.170311213751324\\
0.0542231173781376	0.174335608394764\\
0.0424215755827511	0.177576633466204\\
0.030429414265903	0.180019725561168\\
0.0183005196928879	0.18165390675188\\
0.00608939252954653	0.182471833918074\\
-0.00614909704999518	0.182469831741722\\
-0.0177640070073705	0.181707147456629\\
-0.0299943192417196	0.180092730998057\\
-0.0420264552207362	0.177670560984221\\
-0.05382938971284	0.174457581537923\\
-0.0653939816074946	0.17046019511108\\
-0.0766674603681712	0.165695961023714\\
-0.0875962642330327	0.160187220115366\\
-0.0981312798624034	0.153958770203956\\
-0.108225354233721	0.147038511031542\\
-0.117833133932929	0.139457533279389\\
-0.126911435277792	0.131249909150396\\
-0.135419464855843	0.122452519818212\\
-0.143318992906054	0.11310489538274\\
-0.150574523279886	0.103249038938403\\
-0.157153453526255	0.0929292373959818\\
-0.163026221502039	0.0821918623498449\\
-0.168166438185521	0.0710851617243578\\
-0.172551006235755	0.0596590430030677\\
-0.176160223788486	0.0479648489568688\\
-0.178977872983307	0.0360551269411681\\
-0.18099129283698	0.0239833927808632\\
-0.182191436137807	0.0118038902866767\\
-0.182572910095444	-0.000428652470132537\\
-0.182134000575699	-0.0126592690843983\\
-0.180879918609312	-0.024809396567923\\
-0.178810630999804	-0.0368755953053645\\
-0.175937941303507	-0.0487738877638217\\
-0.172275095410995	-0.0604511606540871\\
-0.167838125550397	-0.0718569060686524\\
-0.162646937504605	-0.0829398883228277\\
-0.156724903189246	-0.0936501793430504\\
-0.150098636442347	-0.103939649435301\\
-0.142797907995981	-0.113762071335515\\
-0.13485552299855	-0.123073308785414\\
-0.126307170552536	-0.131831521654049\\
-0.117191262345537	-0.139997355262547\\
-0.107548760293515	-0.147534116820543\\
-0.0974229925582342	-0.154407940222417\\
-0.0868594588413762	-0.160587938241223\\
-0.0759056259232647	-0.166046341326858\\
-0.0646107143803561	-0.170758622382969\\
-0.0530254774070302	-0.174703606982394\\
-0.0412019727619388	-0.177863568511041\\
-0.029193328853	-0.180224307820685\\
-0.0170535059946758	-0.181775217035468\\
-0.00483705396078227	-0.182509327213666\\
0.00740113315813666	-0.182423339666195\\
0.0191809003652553	-0.181563052634025\\
0.0313704480751135	-0.179858129203357\\
0.0433753996431427	-0.177346064401662\\
0.0551553114617774	-0.174042935249067\\
0.066689736807974	-0.169957437896062\\
0.0779265219344324	-0.165107567658459\\
0.0888130369188465	-0.159515818053044\\
0.0993003426487375	-0.153207355243208\\
0.109341451005596	-0.146210460837469\\
0.118891246635623	-0.13855657059636\\
0.127906809515639	-0.130280082426917\\
0.136347628208502	-0.121418186838463\\
0.144175774771323	-0.112010703943362\\
0.151356073808012	-0.102099905807126\\
0.15785626092668	-0.0917303262079655\\
0.163647127821271	-0.0809485604032531\\
0.168702653489484	-0.0698030557831785\\
0.173000121148453	-0.0583438941895926\\
0.176520220317986	-0.0466225668641349\\
0.179247133587954	-0.0346917430824989\\
0.181168607696565	-0.0226050334748588\\
0.182276008585496	-0.0104167491456145\\
0.182564360199597	0.00181834237944617\\
0.182032366846402	0.0140452632530659\\
0.180682419017311	0.0262090723427832\\
0.178520582645883	0.0382551121064369\\
0.175556571851893	0.0501292541891642\\
0.171803705290239	0.0617781426554064\\
0.167278846305761	0.0731494337330098\\
0.162002327156095	0.0841920310259657\\
0.155997857650491	0.0948563151095591\\
0.149292418613068	0.105094366489329\\
0.141916140641633	0.114860180932875\\
0.133902168718878	0.124109876183828\\
0.125286513279814	0.13280188914162\\
0.116107888395032	0.140897162630205\\
0.106407537816635	0.148359320893523\\
0.0962290496411418	0.155154833056482\\
0.085618160465542	0.161253163781397\\
0.0746225498507485	0.166626910492216\\
0.0632916260936771	0.171251926494963\\
0.0516763042019682	0.175107429486219\\
0.0398287771175926	0.17817609493415\\
0.0278022811819731	0.180444133928343\\
0.0156508569248362	0.181901355137979\\
0.00342910624413363	0.182541210605382\\
-0.00880805297104423	0.182360825171477\\
-0.0207256154930966	0.181393217738704\\
-0.0328767197651768	0.179588901844144\\
-0.0448522667967732	0.176978322639492\\
-0.0566056541586504	0.173576646860478\\
-0.0681061368278118	0.169394824442087\\
-0.0793019667167478	0.164451362168922\\
-0.0901413910481207	0.158768958176884\\
-0.10057567967139	0.152373177213393\\
-0.110558038288329	0.1452927137215\\
-0.120043614850313	0.137559380050162\\
-0.128989780676235	0.129207929333209\\
-0.137356336264552	0.120275888792583\\
-0.145105687205232	0.110803393869357\\
-0.152203012160626	0.100833008766749\\
-0.158616419594359	0.0904095349963352\\
-0.164317091144103	0.0795798099809799\\
-0.169279411097115	0.0683924966115807\\
-0.173481081490815	0.0568978645861001\\
-0.176903222306208	0.0451475645290093\\
-0.179530456307723	0.0331943958934753\\
-0.181350978137336	0.0210920697175376\\
-0.182356607363799	0.0088949672675559\\
-0.182542825239094	-0.00334210431316552\\
-0.181908795004137	-0.0155641582907785\\
-0.180457365648372	-0.0277162753996698\\
-0.178195059107403	-0.0397438506457382\\
-0.175132040958169	-0.051592838649869\\
-0.171282074738923	-0.06320999651134\\
-0.166662460105424	-0.0745431230440432\\
-0.161293955093003	-0.0855412933484366\\
-0.155200682844545	-0.0961550876323546\\
-0.148410023210287	-0.106336813284392\\
-0.140952489721824	-0.116040719170923\\
-0.132861592476423	-0.125223201224243\\
-0.124173687562721	-0.133842998371465\\
-0.114927813699512	-0.141861377936338\\
-0.105165516811095	-0.14924230968917\\
-0.0949306633488775	-0.155952627741245\\
-0.084269243172525	-0.161962179579519\\
-0.0732291628997677	-0.167243961552542\\
-0.0618600306442709	-0.171774240208581\\
-0.0502129330960235	-0.175532658944743\\
-0.0383402059734819	-0.17850232947496\\
-0.0262951988471742	-0.180669907719686\\
-0.0141320354197528	-0.18202565376485\\
-0.00190537033234562	-0.182563475627651\\
0.0103298564452975	-0.182280956632649\\
0.0223588213894289	-0.181199158809638\\
0.0344738218996037	-0.179289176204073\\
0.0464184678698786	-0.176574004437478\\
0.0581423932906627	-0.173067949811175\\
0.0696058390040172	-0.168784123465837\\
0.0807573219800047	-0.163741589476276\\
0.0915458915225821	-0.157963296176914\\
0.101923051492851	-0.151475228283001\\
0.111842225880247	-0.144306513140015\\
0.121258845481123	-0.136489360876948\\
0.130130593853167	-0.128058899725547\\
0.138417606002225	-0.119053011803944\\
0.14608264480524	-0.109512164498603\\
0.153091267768424	-0.0994792291636084\\
0.159411981949091	-0.0889992883591176\\
0.165016385501228	-0.0781194332346715\\
0.169879295290967	-0.0668885519329097\\
0.173978860053155	-0.0553571099164141\\
0.177296658577853	-0.0435769232076811\\
0.179817782487562	-0.0316009255523208\\
0.181530903227819	-0.0194829305591817\\
0.182428322969579	-0.00727738989974281\\
0.182506009200308	0.00496085137662235\\
0.18176361284286	0.0171768012821185\\
0.18020446982389	0.0293155679944808\\
0.177835586085945	0.0413226065023297\\
0.174667606103483	0.053143963722293\\
0.170714765056698	0.0647265209090809\\
0.16599482486031	0.0760182323675151\\
0.160528994357016	0.0869683592965722\\
0.15434183401466	0.097527697790533\\
0.14746114556221	0.107648799938105\\
0.139917847068287	0.117286187019985\\
0.131745834007418	0.126396553872706\\
0.122981826957284	0.134938963471367\\
0.113665206587588	0.142875030887821\\
0.103837836720377	0.150169095756449\\
0.0935438762011769	0.156788382527567\\
0.0828295804790992	0.162703147736319\\
0.0717430937640386	0.167886813651679\\
0.0603342326853243	0.172316087706632\\
0.0486542624507426	0.175971067158507\\
0.036755666480567	0.178835328524331\\
0.0246919105881568	0.180896001375389\\
0.0125172027125356	0.182143826174901\\
0.000286249358655647	0.182573195880415\\
-0.0119459902366269	0.182182181140907\\
-0.0240639957024861	0.180980599857327\\
-0.0361445408678407	0.178959844646386\\
-0.0480569578997647	0.176135126191304\\
-0.0597487156008231	0.172519983926323\\
-0.0711722757968763	0.168129595967128\\
-0.0822763390897192	0.162983612443551\\
-0.0930106855774814	0.157105271340855\\
-0.103327072605139	0.150520995202359\\
-0.113179164427399	0.143260359781297\\
-0.12252269202914	0.135355989518136\\
-0.131315669432959	0.126843403207213\\
-0.139518585719217	0.117760851857036\\
-0.147094581525545	0.108149147441689\\
-0.154009614465269	0.0980514797142791\\
-0.160232612147875	0.0875132220955396\\
-0.165735611817389	0.0765817277697658\\
-0.170493885994299	0.0653061169161282\\
-0.174486053590139	0.0537370559858625\\
-0.177694175983588	0.0419265300305495\\
-0.180103837624503	0.0299276091134538\\
-0.181704210809009	0.0177942098460191\\
-0.182488104335108	0.00558085310751884\\
-0.18245199581484	-0.0066575809334412\\
-0.181649378058393	-0.0183454215157565\\
-0.179997914213841	-0.030558224404148\\
-0.177538919262909	-0.0425791799863972\\
-0.174288983167558	-0.0543728293370135\\
-0.170255479021557	-0.0659251551624682\\
-0.165456139401032	-0.0771836782209355\\
-0.159913363198944	-0.0880952356056724\\
-0.153652099834475	-0.0986107828630917\\
-0.146700406112095	-0.108683233031368\\
-0.139089514198354	-0.118267330024109\\
-0.130853629867345	-0.127319997945493\\
-0.122029761220934	-0.135800558607139\\
-0.112657557389926	-0.143670905614173\\
-0.102779131899912	-0.150895673955204\\
-0.0924388730495195	-0.157442399426832\\
-0.0816832443296344	-0.163281664614195\\
-0.0705605756692753	-0.16838723104821\\
-0.0591208462700687	-0.172736157102963\\
-0.0474154600433122	-0.176308901076405\\
-0.0354970146089708	-0.179089409009219\\
-0.023419064962693	-0.181065186817446\\
-0.0112358828204785	-0.182227356436318\\
0.000997787244611525	-0.182570695711949\\
0.0132269737902578	-0.182093661866935\\
0.0253967255209016	-0.180798398433689\\
0.0374523582132828	-0.178690725621873\\
0.0493397004288189	-0.175780114166141\\
0.0610053369390603	-0.172079642768382\\
0.0723968487361173	-0.167605939331225\\
0.0834630485794481	-0.162379106240595\\
0.0941542110073353	-0.156422630034525\\
0.104422295767924	-0.149763275870793\\
0.114221163693586	-0.14243096725485\\
0.12350678402105	-0.13445865158164\\
0.132237432235294	-0.125882152094125\\
0.140373877573313	-0.116740006898942\\
0.147879559286443	-0.107073295814819\\
0.154720750939945	-0.0969254557669364\\
0.160866711954599	-0.0863420856109393\\
0.166289825733984	-0.0753707412443633\\
0.170965723769369	-0.0640607218975085\\
0.174873395127594	-0.0524628486285474\\
0.177995280867496	-0.0406292359540122\\
0.180317352941076	-0.0286130576702451\\
0.18182917722555	-0.0164683079277629\\
0.182523960409995	-0.0042495586068201\\
0.182398580520776	0.00798828590326735\\
0.181493255552526	0.0198305531275312\\
0.179746609387171	0.0320033017032415\\
0.177193170662165	0.043995856138496\\
0.17384862456421	0.0557647800026467\\
0.169722643308422	0.0672850600108117\\
0.164833434305615	0.0785047381519551\\
0.159203572766925	0.0893715693718227\\
0.152858392715093	0.0998367005910074\\
0.145826349785167	0.109853223584039\\
0.138139038091233	0.119376133267808\\
0.129831004930791	0.128362631683035\\
0.120939582485575	0.136772338056162\\
0.111504723590037	0.144567464186811\\
0.101568823307374	0.151712983068107\\
0.091176528182126	0.158176786613291\\
0.0803745355186046	0.163929830018799\\
0.0692113835781942	0.16894626224975\\
0.0577372334706844	0.173203542201856\\
0.0460036437612815	0.176682539986202\\
0.0340633387989308	0.179367622887511\\
0.0219699717979424	0.181246725611173\\
0.00977788374528124	0.182311404498473\\
-0.00245814076959333	0.182556875465826\\
-0.0146831197353824	0.181982035503219\\
-0.0268421207693647	0.180589467629846\\
-0.0388805079579376	0.178385429288126\\
-0.0507441873649106	0.175379824225113\\
-0.0623798500914244	0.171586157991576\\
-0.0737352118214911	0.167021477255263\\
-0.0847592477631931	0.161706293200586\\
-0.095402421917954	0.155664489365416\\
-0.105616909676286	0.148923214318065\\
-0.115356812707641	0.141512759670377\\
-0.124578365209827	0.133466423959168\\
-0.133240130558534	0.124820363029128\\
-0.141303187517177	0.115613427553566\\
-0.148731305108628	0.105886988478739\\
-0.155491105432697	0.0956847511097508\\
-0.161552213639634	0.0850525587326665\\
-0.166887394422775	0.0740381866124542\\
-0.171472674394772	0.0626911273246453\\
-0.175287449814817	0.0510623683549361\\
-0.178314579167087	0.0392041629973049\\
-0.180540460187685	0.0271697955523825\\
-0.181955090985808	0.0150133418923816\\
-0.182552114985176	0.00278942648669809\\
-0.182328849489333	-0.0094470230680345\\
-0.181313097247989	-0.021415296385933\\
-0.179464221653276	-0.0335506894118175\\
-0.176809522124849	-0.0455131698615813\\
-0.173363787438123	-0.0572542825392355\\
-0.169138904881013	-0.0687392647966662\\
-0.16415361544136	-0.0799164953443678\\
-0.158430719151156	-0.0907345740930782\\
-0.151995958193447	-0.101144868452377\\
-0.144878210227492	-0.111100674785672\\
-0.13710945563758	-0.120557259949785\\
-0.12872460602072	-0.129472126621529\\
-0.119761338601913	-0.137805216006665\\
-0.110259929174731	-0.145519084026845\\
-0.100263071853451	-0.152579068798505\\
-0.0898156870720266	-0.158953446593614\\
-0.0789647196760707	-0.164613574440277\\
-0.0677589279791922	-0.169534018822123\\
-0.0562486646929821	-0.173692669950309\\
-0.0444856506497796	-0.177070841122486\\
-0.0325227424052157	-0.179653352686216\\
-0.020413694738496	-0.181428600246647\\
-0.00821291909073572	-0.18238860681448\\
0.00402476092191948	-0.182529058647296\\
0.0162443558467991	-0.181849324633564\\
0.028390957509157	-0.180352459128578\\
0.0404099857132394	-0.178045188230732\\
0.0522474335177028	-0.174937879556507\\
0.0638501099002732	-0.171044495655681\\
0.0751658787734968	-0.166382531270666\\
0.0861438932598884	-0.160972934722955\\
0.0967348241617142	-0.154840013785714\\
0.106891081623783	-0.148011326456844\\
0.116567028979698	-0.140517557125567\\
0.125719187810689	-0.13239237869828\\
0.134306433317743	-0.123672301288801\\
0.142290179117054	-0.114396508158675\\
0.149634550619575	-0.104606679654868\\
0.156306546235249	-0.0943468059182865\\
0.162276185666468	-0.0836629892123848\\
0.167516644618057	-0.0726032367719358\\
0.172004375333729	-0.0612172450812828\\
0.175719212408176	-0.0495561765612838\\
0.178644463395997	-0.0376724296814669\\
0.180766983820473	-0.0256194035060069\\
0.182077236237615	-0.0134512577474584\\
0.18256933309245	-0.00122266939817257\\
0.182241063173001	0.0110114129539094\\
0.181108593602912	0.0230810072022822\\
0.179151743737738	0.0351810894472871\\
0.176390213329491	0.0471120903829486\\
0.172837967340868	0.0588225588499723\\
0.168509013235521	0.0702692596539914\\
0.163422663273067	0.0814007957031571\\
0.157601985336791	0.0921665375606652\\
0.151073149608088	0.102518095526913\\
0.143865473744871	0.112408993956305\\
0.136011343475367	0.121794790197788\\
0.12754605257457	0.130633307242392\\
0.118507639592674	0.138884829487366\\
0.108936718095755	0.146512279243718\\
0.0988762945529462	0.153481382940334\\
0.0883715750183977	0.159760825228435\\
0.0774697619595603	0.165322389729698\\
0.0662198421648936	0.170141085816389\\
0.0546723666197866	0.174195260906879\\
0.0428792233662162	0.177466697757165\\
0.0308934043423047	0.179940696321198\\
0.018768767265479	0.181606139804781\\
0.00655979362532955	0.182455544618643\\
-0.00567865613091434	0.182485094005142\\
-0.0175540847811541	0.181727567164097\\
-0.0297440899818915	0.180134243819472\\
-0.0417665088392857	0.177731864327823\\
-0.0535767394281865	0.17453535379357\\
-0.0651480208718093	0.17055436701843\\
-0.0764282093374036	0.165806470241976\\
-0.0873648885297169	0.160313545980377\\
-0.09790889067474	0.154100311205821\\
-0.108012946934473	0.147194633381093\\
-0.117631658854987	0.139627539015927\\
-0.126721798381303	0.131433034837372\\
-0.135242519047227	0.122647942861734\\
-0.14315553380904	0.113311738144155\\
-0.150425285937823	0.103466372444824\\
-0.157019109124401	0.0931560854756543\\
-0.162907374331461	0.0824272060353625\\
-0.168063622922811	0.0713279438331056\\
-0.172464685539774	0.0599081728826703\\
-0.176090786216589	0.0482192073886471\\
-0.178925631242838	0.0363135711684527\\
-0.180956482379256	0.0242447616346471\\
-0.182174214093486	0.0120670094196933\\
-0.18257335456883	-0.000164965324086429\\
-0.182152110288912	-0.0123961987939815\\
-0.180917369261102	-0.0245349198427823\\
-0.178865960151586	-0.0366063567077769\\
-0.176010941225423	-0.0485098511478643\\
-0.172365663559949	-0.0601924838674968\\
-0.1679458480298	-0.07160481290786\\
-0.162771306340239	-0.0826955799945652\\
-0.156865360596903	-0.0934147513972678\\
-0.15025455417212	-0.103714155733846\\
-0.142968586036377	-0.113547525605447\\
-0.135040194785217	-0.122870675802223\\
-0.1265050067997	-0.131641712423128\\
-0.117401374595864	-0.139821223186994\\
-0.107770204878354	-0.147372453892848\\
-0.0976547748478672	-0.154261473449365\\
-0.0871005377161176	-0.160457326371748\\
-0.0761549184502478	-0.165932171889839\\
-0.0648671006703132	-0.17066140904828\\
-0.0532878056568999	-0.174623787244005\\
-0.0414690644214077	-0.177801501722096\\
-0.0294639839192744	-0.180180273575357\\
-0.0173265084079558	-0.181749413908183\\
-0.00511117705961379	-0.182501871864728\\
0.00712712111230127	-0.182434266313137\\
0.0188748276813053	-0.181595141650161\\
0.0310726558964998	-0.17990983148632\\
0.043083458222445	-0.177417229279962\\
0.0548684519642385	-0.174133599351065\\
0.0664094698591401	-0.170067162482294\\
0.0776542498478893	-0.165235816183656\\
0.0885499720445919	-0.159662017827757\\
0.0990476580250704	-0.153370854271759\\
0.109100282990664	-0.146390524853123\\
0.118662679932801	-0.13875239068872\\
0.127691871625355	-0.130490779240159\\
0.13614728540954	-0.121642814159803\\
0.143990927834787	-0.112248252893389\\
0.151187553899106	-0.102349309414139\\
0.157704825879853	-0.0919904641850508\\
0.163513458722265	-0.0812182641938548\\
0.168587351615534	-0.0700811138070626\\
0.172903705267236	-0.0586290572777217\\
0.176443124349377	-0.0469135538782332\\
0.179189704652772	-0.0349872466667981\\
0.181131104551981	-0.0229037259383213\\
0.182258600461595	-0.0107172884188779\\
0.18256712603535	0.00151730671847929\\
0.18205529493047	0.0137450839026581\\
0.180725407037967	0.0259110981989833\\
0.178583438148337	0.0379606822016874\\
0.175639013099521	0.0498396916793295\\
0.171905362526655	0.0614947488735234\\
0.16739926341285	0.0728734823407203\\
0.162140963701935	0.0839247622851675\\
0.156154091313096	0.0945989303120656\\
0.149465547976095	0.104848022553472\\
0.142105388343933	0.114625985203691\\
0.134106684942449	0.123888881459104\\
0.125505379565552	0.132595088938805\\
0.116340121770311	0.140705486716671\\
0.106652095206984	0.148183631109396\\
0.0964848325585066	0.154995919436869\\
0.0858840199352832	0.161111741008534\\
0.0748972915836837	0.166503614674208\\
0.063574015843816	0.171147312309355\\
0.0519650733152146	0.175021967683048\\
0.0401226282228996	0.178110170220249\\
0.0280998940326601	0.180398043231651\\
0.0159508943219191	0.181875306272826\\
0.00373022004014305	0.182535321335352\\
-0.00850721580165254	0.182375122675547\\
-0.020398597986862	0.181430298880836\\
-0.0325574262699014	0.179647076514892\\
-0.0445391752701858	0.177057392205765\\
-0.0562982880666219	0.173676598638044\\
-0.0678060424640669	0.169515187405058\\
-0.0790106204889419	0.164591555156535\\
-0.0898600943568896	0.158928353785484\\
-0.100305688533157	0.152551063768802\\
-0.110300566631588	0.145488292397015\\
-0.119799820574154	0.137771772250758\\
-0.128760759720543	0.129436181223703\\
-0.137143118195866	0.120518975269344\\
-0.144909230648528	0.111060223105352\\
-0.152024200452943	0.101102427146365\\
-0.158456056815003	0.0906903322950668\\
-0.164175898496743	0.0798707248049136\\
-0.169158023668647	0.0686922220599857\\
-0.173380045392658	0.0572050541264337\\
-0.176822992219356	0.0454608380424159\\
-0.179471393435126	0.0335123458793411\\
-0.181313348579126	0.021413267613091\\
-0.182340580917673	0.00921796986623504\\
-0.182548474633757	-0.00301874837701782\\
-0.181936095569263	-0.015241902011707\\
-0.180506195422471	-0.0273965668850733\\
-0.178265199383357	-0.039428126595606\\
-0.175223177261347	-0.0512825179135525\\
-0.171393798239724	-0.0629064736984302\\
-0.166794269449776	-0.0742477622695542\\
-0.161445258654691	-0.0852554220937257\\
-0.155370801378858	-0.095879990782707\\
-0.148598192908054	-0.106073727346528\\
-0.141157865629468	-0.115790826730046\\
-0.133083252299452	-0.124987625613311\\
-0.124410635805862	-0.133622798625801\\
-0.115178986131389	-0.141657544038945\\
-0.105429785253534	-0.149055758110742\\
-0.095206840734298	-0.155784197328137\\
-0.0845560888828395	-0.161812627776142\\
-0.0735253883357514	-0.167113960997583\\
-0.062164305018311	-0.171664375707515\\
-0.0505238894066108	-0.175443424841025\\
-0.0386564471509311	-0.17843412742416\\
-0.0266153040261368	-0.18062304488302\\
-0.0144545663274404	-0.182000341424866\\
-0.00222887774225421	-0.182559828236537\\
0.0100068261841849	-0.182298991293669\\
0.02201472289093	-0.181241302108871\\
0.0341370260086352	-0.179353623508483\\
0.0460881694345277	-0.176660520663023\\
0.0578184118804015	-0.173176470997661\\
0.0692897533782187	-0.168914146663719\\
0.0804506644394287	-0.163892493659068\\
0.0912500346787004	-0.158134405090937\\
0.101639317873523	-0.151665777218672\\
0.111571891041609	-0.144515646424784\\
0.1210031250538	-0.13671613904181\\
0.129890637373995	-0.128302304285451\\
0.138194492185125	-0.119311949557367\\
0.145877376743502	-0.109785472386038\\
0.152904768397476	-0.0997656795145938\\
0.159245089893613	-0.0892975944109688\\
0.164869851304635	-0.0784282549128049\\
0.169753778042673	-0.0672065018671231\\
0.173874924422055	-0.0556827596775011\\
0.177214772273752	-0.0439088097208367\\
0.179758314156131	-0.0319375576702949\\
0.181494120789832	-0.0198227957661065\\
0.182414392414693	-0.00761896110275754\\
0.182514993837616	0.00461910898589649\\
0.181795473012979	0.0168364233266538\\
0.180259063075238	0.0289780840071012\\
0.177912667809879	0.0409895330700194\\
0.174766830632138	0.0528167976535993\\
0.170835687210522	0.0644067325202894\\
0.166136901949002	0.0757072588623843\\
0.160691588612766	0.0866675983155972\\
0.154524215454552	0.0972385011291926\\
0.147662495267674	0.107372467467326\\
0.140137260857082	0.117023960850672\\
0.131982326501623	0.126149612761696\\
0.123234336003577	0.134708417529885\\
0.113932598030753	0.14266191658813\\
0.104118909494265	0.149974371274935\\
0.0938373677232038	0.156612923436437\\
0.0831341723254312	0.162547743064102\\
0.0720574175885927	0.167752162337383\\
0.0606568763707992	0.172202795454333\\
0.0489837764486498	0.17587964371443\\
0.037090570327731	0.178766185381811\\
0.0250306995498303	0.180849449924919\\
0.0128583545559361	0.182120076298847\\
0.000628231179683102	0.182572355008844\\
-0.011604715112403	0.182204253764706\\
-0.0237059329731559	0.181027864496477\\
-0.0357935010518704	0.179030401900817\\
-0.0477126880812093	0.176228712130131\\
-0.0594113104464997	0.17263648442388\\
-0.0708433436611614	0.168268476646922\\
-0.0819574548795936	0.163144215897729\\
-0.0927032785231799	0.157286877257449\\
-0.103032518153172	0.150722791322453\\
-0.112898786674433	0.143481439926041\\
-0.122257751670927	0.135595360565951\\
-0.131067357445443	0.127099990077628\\
-0.139288018366548	0.118033502107746\\
-0.146882795395364	0.108436636391739\\
-0.153817561783464	0.0983525159664174\\
-0.160061156494321	0.0878264533409826\\
-0.165585524245456	0.0769057468592714\\
-0.170365841561145	0.0656394681853718\\
-0.174380628323787	0.0540782417868502\\
-0.177611844286797	0.0422740174724588\\
-0.180044970142535	0.0302798369458073\\
-0.181669072762656	0.0181495954646699\\
-0.182476854323815	0.00593779967405436\\
-0.18246468510129	-0.00630067731654991\\
-0.18169004919749	-0.017938296353306\\
-0.180064543069448	-0.0301632263088587\\
-0.177631346069055	-0.0421920017965868\\
-0.17440729682302	-0.0539921727564642\\
-0.170399093383925	-0.065553099642283\\
-0.165624345983248	-0.0768221058437924\\
-0.160105412085955	-0.0877457518390161\\
-0.153867134986512	-0.0982749445674591\\
-0.146937461506171	-0.108362550631686\\
-0.139347524654349	-0.117963245804729\\
-0.131131436587263	-0.127033878715303\\
-0.122326116448272	-0.135533690469828\\
-0.112971129945693	-0.143424488255384\\
-0.103108513197694	-0.150670815201695\\
-0.0927825834311576	-0.157240110258478\\
-0.0820397397080181	-0.163102854621902\\
-0.0709282544646096	-0.168232704343553\\
-0.0594980566131698	-0.172606608698502\\
-0.0478005071851241	-0.176204913765271\\
-0.0358881685427596	-0.179011450739612\\
-0.0238145681972462	-0.18101360858755\\
-0.0116339582722876	-0.182202390715125\\
0.000598928262148427	-0.182572455390922\\
0.0128291235340203	-0.182122139749802\\
0.0249863519066923	-0.180855584172843\\
0.0370491866362649	-0.178774768900406\\
0.0489441129849662	-0.175890687798895\\
0.0606179041832516	-0.172216520552489\\
0.0720193810718815	-0.167768498304289\\
0.0830973222172258	-0.162566587370478\\
0.0938018667951211	-0.156634191957079\\
0.104084912181016	-0.149997971238972\\
0.113900257232433	-0.142687742070627\\
0.123203797425684	-0.134736352370181\\
0.131953727445352	-0.126179531536324\\
0.140110729894647	-0.117055729245268\\
0.147638151708353	-0.107405942834719\\
0.154502168791019	-0.0972735331437235\\
0.160671938023692	-0.0867040296549275\\
0.166119735856034	-0.0757449259101339\\
0.170821082880469	-0.0644454661002767\\
0.174754853829193	-0.0528564237891205\\
0.177903372499726	-0.0410298737648394\\
0.180252491181798	-0.0290189580444384\\
0.181791654229426	-0.0168776470827551\\
0.182513945492105	-0.00466049725888861\\
0.182416119392251	0.00757759427017581\\
0.181542254850214	0.0193769904694723\\
0.179824752374052	0.0315613530245369\\
0.177300211049651	0.0435625518824453\\
0.173984588431183	0.0553391687690266\\
0.169886879959325	0.0668693399719306\\
0.165025144360401	0.0781009754440719\\
0.159421899033116	0.0889815641656451\\
0.153102360799896	0.0994621927385977\\
0.146094863804363	0.109495896962534\\
0.138430891533006	0.119037594758588\\
0.130144886908167	0.128044402935277\\
0.121274083133879	0.136475849461669\\
0.111858340315427	0.14429404853619\\
0.101939967582983	0.151463869503865\\
0.0915635326821061	0.15795309510577\\
0.0807756616116596	0.163732566329185\\
0.0696248291345801	0.168776313410125\\
0.0581611409625942	0.173061672524689\\
0.0464361086085764	0.17656938762757\\
0.034502417922157	0.179283696978154\\
0.0224136923484971	0.181192403965195\\
0.010224251973966	0.182286931911433\\
-0.00201113056288771	0.182562362612735\\
-0.0142374761760798	0.182017458436756\\
-0.0263998463913067	0.180654667885684\\
-0.0384435902048279	0.178480114593372\\
-0.0503145896550204	0.175503569808996\\
-0.0619595029986681	0.171738408490217\\
-0.073326004399489	0.167201549203769\\
-0.0843630190476009	0.161913378104494\\
-0.0950209526739304	0.155897657325829\\
-0.105251914387041	0.14918141821064\\
-0.115009931872616	0.141794839845699\\
-0.124251157964472	0.133771113456542\\
-0.132934067680028	0.12514629325587\\
-0.141019644796919	0.115959134447022\\
-0.148471557183422	0.1062509190672\\
-0.155256320042828	0.096065270501687\\
-0.161343446384888	0.0854479574545128\\
-0.166705584014271	0.0744466882921397\\
-0.171318638437886	0.0631108966641437\\
-0.175161881126664	0.0514915193878075\\
-0.178218042664423	0.0396407675541724\\
-0.180473390344741	0.0276118919239494\\
-0.181917789878273	0.0154589436479139\\
-0.182544750930379	0.00323653139073559\\
-0.182351456285253	-0.00900042405027289\\
-0.181369320730712	-0.0209339214148211\\
-0.179551558225357	-0.0330801933680945\\
-0.176927663471447	-0.0450517846347004\\
-0.1735126867755	-0.0568014861725711\\
-0.169317865324324	-0.0682973044031644\\
-0.164361776367541	-0.0794875323427905\\
-0.158667148135132	-0.0903205261658399\\
-0.152259598928457	-0.100747585045788\\
-0.14516787853584	-0.110721941883568\\
-0.137423850001956	-0.120198780519798\\
-0.129062314256328	-0.129135511929633\\
-0.120120843770441	-0.137491979072104\\
-0.110639616322023	-0.14523063289876\\
-0.100661235295831	-0.152316700186143\\
-0.0902305380703304	-0.158718340028045\\
-0.0793943944643142	-0.164406786977349\\
-0.0682014961456071	-0.169356480286146\\
-0.0567021378411111	-0.173545178759054\\
-0.0449479913399054	-0.176954060692723\\
-0.0329918733043008	-0.179567808451128\\
-0.0208875079538543	-0.181374677291193\\
-0.00868928564544194	-0.182366548141127\\
0.00354798152283571	-0.18253896408168\\
0.015769306002599	-0.181891150373078\\
0.0279197718923906	-0.180426017936159\\
0.0399447816860474	-0.17815015027187\\
0.051790301603958	-0.175073773880039\\
0.0634031044042819	-0.171210712304346\\
0.0747310085394193	-0.16657832402076\\
0.0857231126442595	-0.161197424435024\\
0.0963300242544582	-0.155092192350465\\
0.106504081748958	-0.148290061321739\\
0.116199568514959	-0.140821596383407\\
0.125372918373374	-0.132720356707741\\
0.133982911341107	-0.124022744808083\\
0.141990858850868	-0.114767842965932\\
0.149360777593703	-0.104997237620392\\
0.156059551216719	-0.0947548324911956\\
0.162057079118362	-0.0840866513133717\\
0.167326411712296	-0.0730406310213768\\
0.171843871522803	-0.0616664063461897\\
0.175589159571317	-0.0500150868006519\\
0.178545446600539	-0.0381390269924309\\
0.180699448684024	-0.026091591404969\\
0.182041486925771	-0.0139269145768852\\
0.182565530946891	-0.00169965787289323\\
0.18226922598482	0.0105352361475287\\
0.181172132558751	0.0225769656137478\\
0.179248002730894	0.0346873964614767\\
0.176518836396546	0.0466279149031722\\
0.172998834061179	0.0583477970156632\\
0.168701381134508	0.0698062032665601\\
0.163645616588989	0.0809516781870581\\
0.157854524289558	0.0917333701919602\\
0.151354144928964	0.102102815205138\\
0.144173663341915	0.112013467374825\\
0.13634534265401	0.12142079569059\\
0.127904361045695	0.1302825258039\\
0.118888647843839	0.138558837801705\\
0.10933871454291	0.146212542676518\\
0.0992974732633856	0.153209248911745\\
0.0888100438280056	0.159517517152879\\
0.0779235509735755	0.165109001516453\\
0.06668691260419	0.169958576953716\\
0.0551506199847218	0.174044452146067\\
0.0433665108651914	0.177348267421961\\
0.0313875365376547	0.179855177259245\\
0.0192675239193861	0.181553916987541\\
0.0070609336669352	0.182436853409383\\
-0.00517738452237334	0.182500019096728\\
-0.0173541153025204	0.18174679286877\\
-0.0294975075004463	0.180174802222297\\
-0.0415047719790891	0.17779318390989\\
-0.0533225242969671	0.174613203230369\\
-0.0649008499424155	0.170648592227565\\
-0.0761877473720699	0.165917116412207\\
-0.0871322917244563	0.160440101351657\\
-0.0976852985695702	0.154242162980148\\
-0.107799361693178	0.147351145331529\\
-0.117429034684161	0.139798012288138\\
-0.126531046278544	0.13161670398848\\
-0.135064497006297	0.122843982775624\\
-0.142991042288219	0.113519268389461\\
-0.150275064601811	0.103684460956642\\
-0.156883833563257	0.0933837526876427\\
-0.162787653008434	0.0826634292910051\\
-0.167959994425891	0.0715716619981106\\
-0.172377616167785	0.0601582910963765\\
-0.17602066787678	0.0484746019903969\\
-0.178872779688615	0.0365730947415185\\
-0.180921135786967	0.0245072481654346\\
-0.182156531990789	0.0123312795279027\\
-0.182573417112557	9.99009222166364e-05\\
-0.182169917902493	-0.0121319265722467\\
-0.180954632396525	-0.0242586750897789\\
-0.178921209213748	-0.0363354310106033\\
-0.176083969023092	-0.0482441556113389\\
-0.172456372109588	-0.0599321483757318\\
-0.168053822333721	-0.0713510721806037\\
-0.162896036619238	-0.0824496450696378\\
-0.157006287476281	-0.0931777249461285\\
-0.150411047346297	-0.10348709863549\\
-0.143139942891861	-0.113331458613192\\
-0.135225645692264	-0.12266657052474\\
-0.126703718960959	-0.131450486470622\\
-0.11761245561549	-0.139643736310271\\
-0.107992706726439	-0.147209504160709\\
-0.09788769814012	-0.154113793636055\\
-0.0873428361995423	-0.160325580664554\\
-0.0764055037064617	-0.165816952899611\\
-0.0651248470007696	-0.17056323514597\\
-0.0535515551398125	-0.174543100228014\\
-0.0417376321134173	-0.177738664829771\\
-0.0297361631878458	-0.180135569845522\\
-0.0176010763439811	-0.181723044909101\\
-0.0053868999719833	-0.182493956784971\\
0.00685148214903725	-0.182444841422124\\
0.0185648452641746	-0.181627108405128\\
0.0307713312704551	-0.179961629728573\\
0.0427880693582174	-0.177488716088164\\
0.0545781487191106	-0.174224822319309\\
0.0661257990230015	-0.170177676942885\\
0.0773786360562076	-0.16536508015904\\
0.0882836414632579	-0.159809454413751\\
0.0987917978908936	-0.153535806095198\\
0.10885604397595	-0.146572251085326\\
0.118431160567212	-0.138950074918055\\
0.127474112660625	-0.13070353372852\\
0.135944265786919	-0.121869683441228\\
0.143803560337953	-0.112488218010861\\
0.151016681011542	-0.10260129252646\\
0.157551215992721	-0.0922533334130691\\
0.163377802682177	-0.0814908387007432\\
0.168470259615251	-0.0703621691063665\\
0.17280570410325	-0.058917330730278\\
0.176364655050155	-0.0472077503688067\\
0.179131120495601	-0.0352860444183902\\
0.181092669471179	-0.0232057824550006\\
0.182240487861037	-0.0110212465087839\\
0.182569418004059	0.00121281282729323\\
0.182077981872558	0.0134414224476888\\
0.180768387711869	0.0256096337172013\\
0.17864652011799	0.0376627694112839\\
0.175721913596369	0.049546669382879\\
0.172007709717957	0.0612079339417054\\
0.167520598068276	0.0725941637984155\\
0.16228074125584	0.0836541955140936\\
0.156311684306891	0.0943383314128215\\
0.14964024887432	0.104598562879123\\
0.14229641271051	0.114388786094578\\
0.134313174965484	0.12366500919871\\
0.125726407909972	0.132385549960788\\
0.116574695739564	0.140511223083798\\
0.106899161201228	0.148005516277875\\
0.096743280810151	0.154834754326071\\
0.0861526894905058	0.160968250402436\\
0.0751749755212048	0.16637844395947\\
0.0638594666927652	0.171041024574769\\
0.0522570086591335	0.174935041186117\\
0.0404197364695791	0.178042996232351\\
0.0284008402897732	0.180350924282068\\
0.0162543264117594	0.181848454781295\\
0.00403477456647092	0.182528858656639\\
-0.00820290731861721	0.182389078550884\\
-0.0200661292021803	0.181467385523529\\
-0.0322330183445665	0.179705582013611\\
-0.04422108223066	0.177137121286218\\
-0.0559859547555865	0.173777549166709\\
-0.0675010532266053	0.1696368814209\\
-0.0787144808833803	0.164733403558402\\
-0.0895741264421156	0.159089721969887\\
-0.100031168823217	0.152731231390611\\
-0.110038729446034	0.145686450346529\\
-0.119551843450323	0.137987030313919\\
-0.128527757377735	0.129667572681804\\
-0.136926138080205	0.120765460901349\\
-0.1447092482734	0.111320695806859\\
-0.15184211498793	0.101375716921016\\
-0.158292687035987	0.0909752115177442\\
-0.164031979104975	0.0801659137362318\\
-0.16903420199107	0.0689963945871148\\
-0.173276878464151	0.0575168437326565\\
-0.176740944282387	0.0457788439340109\\
-0.179410833847041	0.0338351392872688\\
-0.181274550150657	0.02173939820805\\
-0.182323718682995	0.00954597228397448\\
-0.182553625062803	-0.00269034796032592\\
-0.181963236220362	-0.014914579257175\\
-0.180555205038928	-0.0270717926647226\\
-0.178335858436183	-0.0391073603692929\\
-0.175315168933211	-0.0509672011752017\\
-0.171506709843358	-0.062598023506703\\
-0.16692759428099	-0.0739475648707612\\
-0.161598398265072	-0.0849648266959535\\
-0.155543068263783	-0.0956003034877991\\
-0.148788813588648	-0.10580620528737\\
-0.14136598413522	-0.115536672405132\\
-0.133307933999497	-0.12474798150005\\
-0.124650871616814	-0.133398742030325\\
-0.115433697043786	-0.141450082260393\\
-0.10569782717798	-0.148865823912275\\
-0.0954870096437012	-0.155612644740363\\
-0.0848471262173953	-0.161660228259808\\
-0.0738259866603029	-0.166981399972005\\
-0.0624731138919881	-0.171552249469999\\
-0.0508395214536952	-0.175352237882909\\
-0.0389774842854562	-0.178364290163684\\
-0.026940303835858	-0.180574871814049\\
-0.0147820685460863	-0.181974049703664\\
-0.0025574108105584	-0.1825555367022\\
0.00967873850629408	-0.182316719930547\\
0.021663915916553	-0.181283583801638\\
0.0337938150492068	-0.179418623396169\\
0.0457515860110339	-0.176748003828142\\
0.0574882074935503	-0.17328638262978\\
0.068967546382479	-0.169045975867439\\
0.0801380213336869	-0.164045609413986\\
0.0909483543438514	-0.158308121360675\\
0.101349948549072	-0.151859317757887\\
0.111296133629244	-0.144728142095738\\
0.120742219570581	-0.136946635238399\\
0.129645756646119	-0.128549765803913\\
0.137966737035923	-0.119575264962526\\
0.14566777110861	-0.110063458941134\\
0.152714254689406	-0.10005708852028\\
0.159074524761219	-0.0896011168186448\\
0.164720001784144	-0.0787425272013045\\
0.16962531810601	-0.0675301121717883\\
0.173768431947655	-0.056014254129089\\
0.17713072644545	-0.0442466989814835\\
0.179697093308397	-0.0322803236205179\\
0.181456000704204	-0.0201688983255219\\
0.182399545077021	-0.0079668451497608\\
0.182523486661671	0.0042710066176287\\
0.181827268535615	0.0164896668331915\\
0.180314019121089	0.0286342315854845\\
0.177990538127527	0.0406501299119838\\
0.174867265996976	0.0524833690062522\\
0.170958236991976	0.0640807768274321\\
0.166281016129405	0.0753902410389638\\
0.160856620258483	0.0863609431553805\\
0.154709423620714	0.0969435869014741\\
0.147867048322835	0.107090619726325\\
0.140360240219862	0.116756446473859\\
0.132222730760223	0.125897634262233\\
0.123491085418425	0.134473107643886\\
0.114204539384335	0.142444333182969\\
0.104404821268053	0.149775492596748\\
0.0941359655840352	0.156433643711645\\
0.0834441148984961	0.162388868475857\\
0.0723773124836437	0.167614407400987\\
0.0609852864334465	0.172086779806148\\
0.0493192262166433	0.17578588932417\\
0.0374315526640949	0.178695114202639\\
0.0253756824099742	0.180801381995871\\
0.0132057878710511	0.182095228303041\\
0.000976553825899567	0.182570839296195\\
-0.0112570683037067	0.182226077844366\\
-0.0233401486115286	0.181075403746035\\
-0.0354349949294685	0.179101720217115\\
-0.0473610927301515	0.17632354356974\\
-0.0590666663311389	0.172754722138956\\
-0.0705073001739218	0.168409577295048\\
-0.0816316248581232	0.163307510368794\\
-0.09238912197167	0.157471633242285\\
-0.102731440444329	0.150928182567789\\
-0.112612141227207	0.143706544080922\\
-0.121986827359583	0.13583916640164\\
-0.130813372122099	0.127361402577421\\
-0.139052113774181	0.118311347138944\\
-0.146666032090892	0.108729665924541\\
-0.153620914346262	0.0986594136980579\\
-0.159885509136016	0.0881458406198327\\
-0.165431666839952	0.0772361888707713\\
-0.170234466090303	0.0659794804018522\\
-0.174272325767524	0.0544262966327273\\
-0.177527101963914	0.0426285511870751\\
-0.179984169517489	0.0306392566089808\\
-0.181632487727023	0.0185122861625807\\
-0.182464649964635	0.00630213174651684\\
-0.182476916955893	-0.00593634095813642\\
-0.181717631747427	-0.017656860214153\\
-0.18011326761083	-0.0298709930950087\\
-0.177700516199676	-0.0418997870458766\\
-0.174495624447252	-0.0537060748280135\\
-0.17050628216146	-0.065273832154244\\
-0.165750028162747	-0.0765505951118935\\
-0.160249014743188	-0.0874832483246705\\
-0.154028002698341	-0.0980226497382317\\
-0.147114872605948	-0.108121597052311\\
-0.13954068344431	-0.117734715225163\\
-0.131339475621704	-0.126818798539078\\
-0.12254810134032	-0.135333027719076\\
-0.113206063683395	-0.143239145115249\\
-0.103355340556878	-0.150501625043405\\
-0.0930401956992037	-0.157087833904801\\
-0.082306979669787	-0.162968176920115\\
-0.0712039216086117	-0.16811623108123\\
-0.0597809125127703	-0.172508863885214\\
-0.0480892810744924	-0.17612633726953\\
-0.0361815630132481	-0.178952396314273\\
-0.0241112650305187	-0.18097434227482\\
-0.0119326243673657	-0.182183089647187\\
0.00029963490341774	-0.18257320699157\\
0.0125305477724064	-0.182142941338328\\
0.0246751519456479	-0.180898320593306\\
0.0367438977571829	-0.17883778043053\\
0.0486447266619479	-0.175973737620841\\
0.0603246175742225	-0.172319488974238\\
0.0717335797736214	-0.167890914917584\\
0.0828203667489546	-0.162707875181554\\
0.0935349991413151	-0.156793717173174\\
0.103829326964513	-0.150175020180207\\
0.113657103390129	-0.142881519755885\\
0.122974168295431	-0.134945988401238\\
0.131738655326592	-0.12640408443194\\
0.13991118168828	-0.117294190485967\\
0.147455024605947	-0.107657241356177\\
0.154336286229568	-0.0975365401562273\\
0.160524045977132	-0.0869775637206132\\
0.165990499480887	-0.0760277582502833\\
0.170711083526834	-0.0647363261115341\\
0.174664586425232	-0.0531540047513722\\
0.177833243322915	-0.0413328387159505\\
0.180202816032092	-0.0293259457827315\\
0.181762657006072	-0.0171872782871908\\
0.182505757185341	-0.0049713806820293\\
0.18242877749132	0.00726685554644394\\
0.181578848976566	0.0190311574744401\\
0.179883526914415	0.0312247148442649\\
0.177380989991534	0.0432325186045245\\
0.174087406463555	0.0550149163249413\\
0.170011241304474	0.0665525652038338\\
0.165170441756695	0.0777932600002609\\
0.15958748335712	0.088684278783139\\
0.153287493405543	0.0991766632164507\\
0.14629871318955	0.109223407266049\\
0.138652541848673	0.118779370385743\\
0.130383342716388	0.127801604633803\\
0.121528273474439	0.136249568680951\\
0.112127123460018	0.144085302576358\\
0.102222136193182	0.151273596904912\\
0.0918578192374906	0.157782151423768\\
0.0810807440993857	0.163581720292354\\
0.0699393369921454	0.168646243459795\\
0.0584836612267481	0.172952963767747\\
0.0467651922756721	0.176482529198857\\
0.0348365864454919	0.17921907984452\\
0.0227514442898871	0.18115031916263\\
0.0105640697499482	0.182267569234831\\
-0.00167077386225715	0.182565809760775\\
-0.0138981099352776	0.182043700615013\\
-0.0260629955836002	0.180703587869829\\
-0.0381107685577372	0.178551493251191\\
-0.0499872928298792	0.175597087083722\\
-0.0616392018783697	0.171853644834806\\
-0.073014138473877	0.167337987464157\\
-0.0840609899525727	0.162070405837326\\
-0.0947301178794948	0.156074569552605\\
-0.104973581104591	0.149377420579481\\
-0.114745351179239	0.142009052197694\\
-0.124001519179056	0.13400257377768\\
-0.132700493013718	0.125393962000157\\
-0.140803184311764	0.116221899202596\\
-0.148273184065904	0.106527599559555\\
-0.155076926237553	0.09635462388516\\
-0.161183838578138	0.0857486839018589\\
-0.16656648001117	0.074757436825793\\
-0.171200663927529	0.063430271237141\\
-0.175065566872511	0.0518180851479502\\
-0.178143822115867	0.0399730572900536\\
-0.180421597685041	0.0279484126612583\\
-0.18188865852105	0.0157981833529906\\
-0.182538412467245	0.00357696576885881\\
-0.182367939891868	-0.00866032471035908\\
-0.181411511051823	-0.0205652261442796\\
-0.179617545838473	-0.0327200850165205\\
-0.177017220439442	-0.0446986639764094\\
-0.173625792059602	-0.0564548590952276\\
-0.169453987089802	-0.067958907030852\\
-0.164520258167866	-0.0791590263963939\\
-0.158847280482766	-0.0900033794145721\\
-0.152460577372533	-0.100443213726469\\
-0.145388800467325	-0.110431714417667\\
-0.137663722891654	-0.119924002036296\\
-0.12932006077256	-0.128877417574813\\
-0.120395306265858	-0.137251729032173\\
-0.110929561969872	-0.145009307248073\\
-0.100965361658128	-0.152115293994068\\
-0.0905474789571352	-0.158537758879123\\
-0.0797227260634558	-0.16424784290568\\
-0.0685397434144276	-0.16921988812532\\
-0.0570487811409942	-0.173431552922518\\
-0.0453014732594768	-0.176863912411935\\
-0.0333506056698783	-0.179501543472245\\
-0.021249878943282	-0.181332594055043\\
-0.00905366704776218	-0.182348836434974\\
0.0031832270049982	-0.182545704185122\\
0.0154058173914808	-0.181922312692886\\
0.0275591825611941	-0.180481463136791\\
0.0395887120282791	-0.178229629898736\\
0.0514403517560624	-0.175176931471022\\
0.0630608470415637	-0.171337084991204\\
0.0743979818172645	-0.166727344604507\\
0.0854008132854028	-0.161368423931272\\
0.0960199008179915	-0.155284402994269\\
0.106207528124002	-0.14850262001293\\
0.11591791765187	-0.141053548564739\\
0.125107436296102	-0.132970660648971\\
0.133734791452913	-0.124290276287438\\
0.141761216573229	-0.115051400316556\\
0.149150645351584	-0.105295547127587\\
0.155869873794044	-0.0950665541170947\\
0.161888709415265	-0.0844103847092384\\
0.167180106902627	-0.0733749218298189\\
0.171720289654059	-0.062009752727073\\
0.175488856604379	-0.0503659461783436\\
0.178468873907179	-0.0384958229902114\\
0.180646951017026	-0.0264527209235459\\
0.182013300865921	-0.0142907550013838\\
0.182561783837673	-0.00206457435464027\\
0.182289935355934	0.0101708833361424\\
0.181219994874882	0.0221896315456323\\
0.179320983455848	0.0343081958848638\\
0.176616668026348	0.0462560276510036\\
0.173121438170524	0.0579830587817323\\
0.168848190249562	0.0694503860031662\\
0.163815930213349	0.0806065040436216\\
0.158047579005584	0.0914003844160339\\
0.15156907776588	0.101783506425747\\
0.144409509044572	0.111709270998529\\
0.13660104167499	0.12113307953357\\
0.128178764928324	0.130012583159945\\
0.119180524080092	0.138307882106963\\
0.10964675205097	0.145981702113874\\
0.0996202883105543	0.152999561302434\\
0.0891461862406212	0.159329925296464\\
0.0782715106510345	0.164944348951526\\
0.0670451263026503	0.169817604164385\\
0.0555174783398871	0.173927793231213\\
0.0437403656272165	0.177256447241492\\
0.0317667079766173	0.179788609073479\\
0.019650308363535	0.181512900598942\\
0.00744561117082993	0.182421573809919\\
-0.00479254246308519	0.182510545635379\\
-0.0170091610608188	0.181779416287348\\
-0.0291493499117676	0.180231471058215\\
-0.0411585577430909	0.177873665557672\\
-0.0529828218337732	0.174716594458752\\
-0.0645690105021127	0.170774443889663\\
-0.0758650618411879	0.16606492769146\\
-0.0868202176648749	0.160609207819072\\
-0.0973852515784041	0.154431799254387\\
-0.107512690182789	0.147560459845786\\
-0.117157026385849	0.140026065584013\\
-0.126274923890264	0.131862471860945\\
-0.134825411925908	0.123106361338646\\
-0.14277006934287	0.113797079123837\\
-0.15007319726123	0.103976455966377\\
-0.156701979475992	0.0936886203019368\\
-0.16262662992043	0.0829797999560384\\
-0.167820526502998	0.0718981144294069\\
-0.172260330735279	0.0604933586720667\\
-0.175926092603458	0.0488167793279494\\
-0.178801340209055	0.0369208444693332\\
-0.1808731537874	0.024859007825807\\
-0.182132223759652	0.0126854686017146\\
-0.182572892566321	0.000454927930595532\\
-0.18219318008906	-0.0117776569260044\\
-0.181004019227194	-0.023887499670574\\
-0.178994749451623	-0.0359714853944888\\
-0.176181387165927	-0.0478872317393362\\
-0.172577544785183	-0.0595823729555621\\
-0.16819819416705	-0.0710101092856484\\
-0.16306292476087	-0.0821191252167749\\
-0.15719494333726	-0.0928591296616257\\
-0.150620627035639	-0.103181853529065\\
-0.143369505240525	-0.113040935804384\\
-0.135474159442793	-0.122392076287138\\
-0.126970067935377	-0.13119325469408\\
-0.117895443492909	-0.139404923322258\\
-0.108291062361789	-0.146990183582392\\
-0.0982000812923833	-0.153914951532896\\
-0.0876678435632942	-0.160148111104504\\
-0.0767416752087066	-0.165661653938712\\
-0.0654706723598591	-0.170430805239304\\
-0.0539054806548745	-0.174434135086497\\
-0.0420980676447387	-0.177653654740941\\
-0.0301014892926431	-0.180074897470018\\
-0.017969651565626	-0.18168698355496\\
-0.00575706820647179	-0.182482669178776\\
0.00648138421636369	-0.182458378974148\\
0.0181449775452064	-0.181669548731173\\
0.0303636699650533	-0.180030875094362\\
0.0423884648745033	-0.177584590297915\\
0.0541853318152503	-0.174347406844473\\
0.0657418949330687	-0.170326368195092\\
0.077005581520174	-0.165539146111321\\
0.0879230941289844	-0.160008118590965\\
0.098445364247214	-0.153758182766368\\
0.108525282003021	-0.146817341242497\\
0.118117557828659	-0.139216777258078\\
0.127179078721311	-0.130990650381339\\
0.135669126792356	-0.122175924802405\\
0.143549553124499	-0.11281220846135\\
0.150784947494989	-0.102941576650984\\
0.157342798022281	-0.0926083825540843\\
0.163193637366011	-0.0818590578147605\\
0.168311175108722	-0.0707419039250959\\
0.172672415878408	-0.0593068752046346\\
0.176257762682164	-0.0476053543258072\\
0.179051104965502	-0.0356899214242785\\
0.181039891001032	-0.0236141178416073\\
0.182215184290847	-0.0114322055359469\\
0.182571703722422	0.000801076745708089\\
0.182107847297693	0.0130307594239687\\
0.180826496994562	0.0251961643616002\\
0.178732009500412	0.0372550338442379\\
0.175834418479014	0.0491459669045636\\
0.17214682687213	0.0608156130837599\\
0.167685699841721	0.0722120134035101\\
0.162471075421978	0.0832839629052526\\
0.15652639638378	0.0939816794685226\\
0.149878375661893	0.104257092632586\\
0.142556884768448	0.114064032345939\\
0.134594822329349	0.123358431761692\\
0.126027965514686	0.132098526893669\\
0.116894809034021	0.140245044599793\\
0.107236392213349	0.147761378964967\\
0.09709611461614	0.154613755758213\\
0.0865195410166036	0.160771384207957\\
0.0755541966643478	0.166206595353294\\
0.0642493537244499	0.170894966377555\\
0.0526558098882923	0.174815430345341\\
0.0408256601000827	0.177950370872949\\
0.0288120624792175	0.180285701282004\\
0.0166689994664558	0.181810927896022\\
0.00445103523427087	0.182519197197335\\
-0.00778692946702796	0.182407326618861\\
-0.0196086488345158	0.181517403030607\\
-0.0317870099668682	0.179785024655813\\
-0.0437837821625816	0.177245732526483\\
-0.0555564774914819	0.173915344186336\\
-0.067081601319876	0.169803203438791\\
-0.0783071336073464	0.164927444606663\\
-0.0891807008324425	0.159310614124598\\
-0.0996534203419978	0.152977988617326\\
-0.109678356473815	0.145957964231304\\
-0.119210466527753	0.13828208085572\\
-0.128206910891318	0.12998483461328\\
-0.136627264166237	0.121103509157781\\
-0.144433690425424	0.111678011838154\\
-0.15159111195754	0.101750695563557\\
-0.158067367263255	0.0913661682067817\\
-0.163833355648714	0.0805710920698833\\
-0.168863167968176	0.0694139742292094\\
-0.173134203045706	0.0579449485665273\\
-0.176627269223046	0.0462155505162891\\
-0.179326670606486	0.0342784854685025\\
-0.181220277586853	0.0221873919661622\\
-0.182299581349543	0.00999660066138456\\
-0.182559732105357	-0.00223910980294487\\
-0.181999560883737	-0.0144647589424606\\
-0.180621584785231	-0.02662541148769\\
-0.178431995671644	-0.0386664242188696\\
-0.175440632340822	-0.0505336915250332\\
-0.171660936320594	-0.0621738884972996\\
-0.167109891463869	-0.0735347105681525\\
-0.161807947640721	-0.0845651085127573\\
-0.155778928842753	-0.0952155178534798\\
-0.149049926130146	-0.105438081574639\\
-0.141651175903588	-0.115186865157083\\
-0.133615924036939	-0.124418062986693\\
-0.124980276485468	-0.133090195195777\\
-0.115783037051603	-0.14116429404341\\
-0.106065533019561	-0.14860407901864\\
-0.0958714294495579	-0.155376119867425\\
-0.0852465329784834	-0.161449986803815\\
-0.0742385859829014	-0.166798387249848\\
-0.062897052063394	-0.17139728846653\\
-0.0512728937619716	-0.175226025553641\\
-0.0394183435899616	-0.178267394295134\\
-0.0273866693027803	-0.180507728473761\\
-0.0152319345618966	-0.181936961274647\\
-0.00300875598470986	-0.182548670523463\\
0.00922794226321927	-0.182340107541318\\
0.0211795273494191	-0.18134082772416\\
0.0333201946780296	-0.179507198668081\\
0.0452871270629658	-0.176867594564148\\
0.0570324540752434	-0.173436930834328\\
0.0685227491997214	-0.169226778733549\\
0.0797063507563624	-0.164255798887871\\
0.0905317407530581	-0.158546755723124\\
0.100950253165948	-0.152125330676661\\
0.11091515323205	-0.145020338729803\\
0.120381667194865	-0.137263702701544\\
0.129307252853961	-0.128890279887327\\
0.137651803321733	-0.119937696102967\\
0.145377823125771	-0.110446179026688\\
0.152450595852653	-0.100458378230597\\
0.158838340380862	-0.0900191733565784\\
0.164512353738102	-0.0791754723920808\\
0.16944714006979	-0.0679760008926641\\
0.173620525190333	-0.0564710830608462\\
0.17701375623168	-0.0447124155964511\\
0.17961158590246	-0.0327528354129626\\
0.181402341003956	-0.020646082209183\\
0.182377974880061	-0.00844655700638967\\
0.182534103577732	0.00379092231773596\\
0.181870025543795	0.0160113673365305\\
0.1803887247782	0.0281598661663216\\
0.178096857424724	0.0401818302144663\\
0.175004721862891	0.0520232394609507\\
0.171126212432485	0.0636308851989063\\
0.166478756998548	0.0749526091292934\\
0.161083238642917	0.0859375377224553\\
0.154963901826131	0.096536310819935\\
0.148148243446431	0.106701303431671\\
0.14066688928118	0.116386839739944\\
0.132553456379465	0.125549398329704\\
0.123844401991584	0.134147807767687\\
0.114578859768288	0.142143431582807\\
0.104798463900524	0.149500341894091\\
0.0945471620481606	0.156185480840647\\
0.0838710178605142	0.162168809128727\\
0.0728180039919418	0.16742344101172\\
0.0614377865350078	0.171925765101321\\
0.0497815018568953	0.175655550459637\\
0.0379015268171467	0.178596037508395\\
0.0258512434106155	0.18073401333808\\
0.0136847989119119	0.182059871076129\\
0.00145686254963508	0.18256765305873\\
-0.0107776201331479	0.182255077598544\\
-0.0228338230088233	0.181139962694355\\
-0.0349389394701656	0.179199165536647\\
-0.0468745995012923	0.176453513504527\\
-0.0585896921884796	0.172917085431\\
-0.0700421398077918	0.168603585738625\\
-0.0811805175680379	0.163532241646591\\
-0.0919540883455513	0.157726079459745\\
-0.102314425994421	0.151211205777026\\
-0.112215020403296	0.144016873070691\\
-0.121611385630497	0.136175406855777\\
-0.130461296968714	0.127722044121842\\
-0.138724987681903	0.118694769759151\\
-0.146365325503761	0.10913414717581\\
-0.15334797902081	0.0990831364758685\\
-0.15964157206977	0.088586901316191\\
-0.1652178247479	0.0776926059374113\\
-0.170051680481066	0.0664492032410592\\
-0.174121418615743	0.054907214818155\\
-0.17740875201439	0.0431185039461324\\
-0.179898909234085	0.0311360425268297\\
-0.181580700896569	0.0190136730732978\\
-0.182446569968687	0.00680586676715925\\
-0.182492625719494	-0.00543252130921522\\
-0.181737075137499	-0.0174558019077575\\
-0.180154256927401	-0.0296228704092191\\
-0.177761981110407	-0.0416383108021014\\
-0.174573559762259	-0.05345224989782\\
-0.170600605392086	-0.0650269500458806\\
-0.165860757473923	-0.0763104183039478\\
-0.160375630444763	-0.0872509483358144\\
-0.154169894197871	-0.0977993587021237\\
-0.147271404195852	-0.107908314598625\\
-0.139711155961133	-0.117532394543853\\
-0.131523123543704	-0.12662834933133\\
-0.122744099650381	-0.135155306577174\\
-0.113413532133399	-0.143074951119497\\
-0.103573347344736	-0.150351696506887\\
-0.0932677616112796	-0.156952845086027\\
-0.0825430825029547	-0.162848734970137\\
-0.0714475007496665	-0.168012873319334\\
-0.0600308737231138	-0.172422055371008\\
-0.0483445013851086	-0.176056468719854\\
-0.0364408957911547	-0.178899782336806\\
-0.0243735451129592	-0.180939219957401\\
-0.0121966733055811	-0.182165617486987\\
3.50035538603088e-05	-0.182573464180614\\
0.0122665231205354	-0.182160927404158\\
0.024399431161504	-0.180935730412587\\
0.0364734616221212	-0.178893145988082\\
0.0483795135337063	-0.176046851134045\\
0.0600647719634326	-0.172410249950603\\
0.0714803324751905	-0.167998908330498\\
0.0825749254116931	-0.162832591453808\\
0.0932984643006841	-0.156934596949537\\
0.103602757348272	-0.150331433321348\\
0.113441517546397	-0.143052763991236\\
0.122770535651585	-0.135131294594293\\
0.13154789135511	-0.126602620419677\\
0.139734144048369	-0.117505064649792\\
0.147292509331403	-0.107879506581882\\
0.154189024124911	-0.0977691981102286\\
0.160392699334225	-0.0872195693307912\\
0.165875659097963	-0.0762780244042739\\
0.170613266053427	-0.0649937285360761\\
0.174584232036102	-0.0534173870671601\\
0.17777071373899	-0.0416010176284518\\
0.180158392891705	-0.0295977163981288\\
0.181736540595406	-0.0174614195304272\\
0.182498065536529	-0.00524666077855785\\
0.182439545848432	0.00699167353600227\\
0.181610919695676	0.0187227762799005\\
0.179935343307026	0.0309248063337646\\
0.177452404812381	0.0429385101606463\\
0.174178461684774	0.0547259986841311\\
0.170121494736303	0.0662702683846824\\
0.165299353480282	0.0775189990190546\\
0.159734477847186	0.0884192743261972\\
0.153451915162586	0.0989220967816859\\
0.146479823760719	0.108980423672184\\
0.138849527583981	0.118549062487218\\
0.130595318999718	0.127585007725661\\
0.121754288320802	0.136047656468706\\
0.112366161740031	0.143898982849272\\
0.102473124216297	0.151103707422221\\
0.0921196295829847	0.157629456140204\\
0.0813522006847688	0.163446905921941\\
0.0702192203402495	0.168529916396793\\
0.0587707139643013	0.17285564734831\\
0.0470581247612886	0.176404661356204\\
0.0351340825806	0.179161011131508\\
0.0230521674231895	0.181112311176595\\
0.010866668682958	0.182249793438964\\
-0.00136765880422098	0.18256834671003\\
-0.0135958407843426	0.182066539590921\\
-0.0257629306274135	0.180746626925471\\
-0.0378142562131004	0.178614539667772\\
-0.0496956656013795	0.175679858231796\\
-0.0613537703612166	0.171955769442553\\
-0.0727361854727524	0.167459007280068\\
-0.0837917647032434	0.162209777690774\\
-0.0944708304430636	0.156231667789115\\
-0.104725396928548	0.149551539868739\\
-0.114509385855166	0.142199410702883\\
-0.123778833431726	0.134208316663482\\
-0.132492087929455	0.125614165274519\\
-0.140609996841649	0.11645557386353\\
-0.148096082812914	0.10677369603655\\
-0.15491670755085	0.0966120367530719\\
-0.161041222971953	0.0860162568462494\\
-0.166442108919975	0.0750339678450444\\
-0.171095096826444	0.0637145180347066\\
-0.174979278759907	0.052108770712972\\
-0.178077201374662	0.0402688756387869\\
-0.180374944336215	0.0282480347002819\\
-0.181862182872002	0.0161002628505102\\
-0.182532234163102	0.00388014540348329\\
-0.1823820873746	-0.00835740724622675\\
-0.181448640080421	-0.0202351436598448\\
-0.179675953448228	-0.0323978983324398\\
-0.177096709283336	-0.0443827420480978\\
-0.173726354523777	-0.0561446867748804\\
-0.169575148181315	-0.0676560509405581\\
-0.164661432115628	-0.0788649789566313\\
-0.159007835565738	-0.0897194537198105\\
-0.152639796782392	-0.100170677338849\\
-0.145585879347662	-0.110171792708423\\
-0.137877775870804	-0.119677863904753\\
-0.129550126528409	-0.128646169465681\\
-0.120640351523151	-0.137036410489577\\
-0.111188486079748	-0.14481088630557\\
-0.101237001577874	-0.151934662781818\\
-0.0908306144608475	-0.158375729622852\\
-0.0800160852336901	-0.164105144266073\\
-0.068842008356257	-0.169097161921909\\
-0.0573585938986141	-0.173329351248993\\
-0.045617441921239	-0.176782695150965\\
-0.033671310613064	-0.179441676228633\\
-0.0215738792255455	-0.181294346506368\\
-0.00937950686805311	-0.182332381119742\\
0.00285701175168372	-0.182551115722724\\
0.0150806925444413	-0.181949567446599\\
0.0272366091119666	-0.180530439315958\\
0.0392701395416493	-0.17830010810373\\
0.0511272118654253	-0.175268595675934\\
0.0627545470151157	-0.171449523960289\\
0.0740998982335325	-0.166860053736698\\
0.0851122858422653	-0.161520807526205\\
0.0957422263158375	-0.155455776924701\\
0.105941954633237	-0.148692214798368\\
0.115665638907095	-0.14126051282415\\
0.124869586326755	-0.133194064926693\\
0.133512439492521	-0.124529117221165\\
0.141555362242579	-0.115304605153047\\
0.14896221417449	-0.105561978531117\\
0.155699713029828	-0.0953450152847865\\
0.161737584249704	-0.0846996247474922\\
0.167048697011617	-0.0736736413656669\\
0.171609186140415	-0.0623166097574986\\
0.175398559344723	-0.0506795620868823\\
0.178399789298193	-0.0388147887534672\\
0.180599390150496	-0.0267756034286601\\
0.181987478125872	-0.0146161034891414\\
0.182557815933107	-0.00239092694723056\\
0.182307840794923	0.00984499308025144\\
0.181262254518746	0.021841852763723\\
0.179385775703361	0.0339678699673892\\
0.176703757528528	0.0459222702704415\\
0.173230765293349	0.0576556564273442\\
0.168979247566683	0.0691309385091541\\
0.163968091072131	0.0802965621737118\\
0.158220161556725	0.0911013352174934\\
0.151761310745945	0.101496686526193\\
0.144620529179837	0.111435969816057\\
0.136829900981508	0.120874526019866\\
0.128424435546717	0.129769939553365\\
0.119441902607381	0.138082239164587\\
0.109922664442352	0.145774074262554\\
0.0999094951731796	0.152810882051896\\
0.0894473884085223	0.159161043035601\\
0.0785833550214207	0.164796023134354\\
0.0673662119105688	0.169690501897428\\
0.0558463626606975	0.17382248626969\\
0.044075571040153	0.177173409423977\\
0.0321067284161829	0.179728214184383\\
0.0199936160863924	0.181475420686521\\
0.00779066361568571	0.182407177961919\\
-0.00444729573985082	0.182519299215908\\
-0.0166652714230176	0.181811280640459\\
-0.0288083626723566	0.18028630367809\\
-0.04082200521555	0.17795122072634\\
-0.0526522164507835	0.174816524346715\\
-0.0642458380144188	0.170896300116986\\
-0.0755507746450555	0.166208163338585\\
-0.086516228274649	0.160773179880942\\
-0.0970929262738506	0.154615771528934\\
-0.107233342872654	0.14776360623736\\
-0.116891912698386	0.140247473815503\\
-0.126025235536541	0.132101147564647\\
-0.134592271332261	0.123361232530924\\
-0.142554524615578	0.114067001010581\\
-0.149876217465188	0.104260216095135\\
-0.156524450286939	0.0939849439975508\\
-0.162469349636836	0.0832873560537117\\
-0.167684202458844	0.0722155212508574\\
-0.172145576118669	0.0608191902324918\\
-0.175833423696572	0.0491495717465976\\
-0.178731174067195	0.0372591025421949\\
-0.180825806360144	0.0252012117524522\\
-0.182107908471445	0.0130300808002716\\
-0.182571719352502	0.000800399950777159\\
-0.182215154898606	-0.0114328774406338\\
-0.18105147009183	-0.0235252619976239\\
-0.179065756850116	-0.0356164021422203\\
-0.176275685842862	-0.0475389947668213\\
-0.172695023980321	-0.05924105088711\\
-0.16833831451282	-0.0706773322519894\\
-0.163225022379059	-0.0817964883899807\\
-0.157378291222218	-0.0925480789085552\\
-0.150824405159052	-0.102883780450365\\
-0.143592798488886	-0.112757180291129\\
-0.135715964715787	-0.122123914202532\\
-0.127229299193546	-0.130941891460969\\
-0.118170936384412	-0.139171488892124\\
-0.108581579415971	-0.146775727392904\\
-0.0985043174877358	-0.153720437776625\\
-0.0879844321931232	-0.159974414390006\\
-0.0770691940245501	-0.16550955535551\\
-0.0658076499653813	-0.17030098884439\\
-0.0542504031039337	-0.17432718483404\\
-0.0424493852468832	-0.17757005185295\\
-0.0304576235801066	-0.180015018269359\\
-0.018329002376345	-0.181651097773582\\
-0.00611802088750018	-0.182470938740029\\
0.0061204515629496	-0.18247085726418\\
0.0177309687744882	-0.181710436935912\\
0.0299622937760488	-0.180098125148605\\
0.0419950477522351	-0.17767805133793\\
0.0537984871099727	-0.174467178914163\\
0.0653637567205781	-0.170471854081442\\
0.0766380676773949	-0.16570962657208\\
0.087567835245609	-0.160202833937609\\
0.0981039425404242	-0.15397626518986\\
0.108199233049634	-0.147057810961157\\
0.117808348044902	-0.139478553698531\\
0.126888097911338	-0.131272557806295\\
0.135397682874692	-0.122476697009589\\
0.143298866319139	-0.113130494401705\\
0.150556144784781	-0.103275946537583\\
0.15713690807619	-0.0929573342976091\\
0.16301158592111	-0.0822210237635607\\
0.168153780805605	-0.071115257911588\\
0.172540386582268	-0.0596899398471368\\
0.1761516923001	-0.0479964085598686\\
0.178971470770102	-0.0360872082483038\\
0.18098705148634	-0.0240158522024677\\
0.182189377558123	-0.0118365823493258\\
0.182573046406522	0.000395874480122115\\
0.182136334040525	0.0126265524626179\\
0.180884657534878	0.0247752803289368\\
0.178817596890574	0.0368421100314485\\
0.175947110657857	0.0487410331204375\\
0.172286457402238	0.0604189594199365\\
0.167851630914252	0.0718255113029779\\
0.162662525187169	0.082909450541615\\
0.156742505756749	0.0936208363175479\\
0.150118177544192	0.103911533953976\\
0.142819302190595	0.113735311376242\\
0.134878676374509	0.123048026419707\\
0.126331981194795	0.131807832422762\\
0.117217620758075	0.139975367685456\\
0.107576549880885	0.14751393190087\\
0.0974520901430142	0.154389650981379\\
0.0868897352067103	0.160571629291727\\
0.0759369463900782	0.166032088479746\\
0.0646429394025807	0.170746492296917\\
0.0530584632015577	0.174693656849004\\
0.0412355719416349	0.177855845789607\\
0.0292273910899678	0.180218850010865\\
0.0170878786921981	0.181772051496531\\
0.00487158293339052	0.182508471029239\\
-0.00736660298945423	0.182424799554162\\
-0.0191424339224491	0.181567174690026\\
-0.0313329902035552	0.179864721610069\\
-0.0433386594541008	0.177355110304109\\
-0.05511919836618	0.174054440799306\\
-0.0666544408386842	0.16997135024559\\
-0.0778922202551581	0.165123821531096\\
-0.0887798835119464	0.159534343362692\\
-0.0992684867340481	0.153228071785878\\
-0.109311037353636	0.146233277909413\\
-0.118862413701253	0.138581387922434\\
-0.127879688725865	0.130306790669803\\
-0.136322343435333	0.121446668037655\\
-0.144152441774325	0.112040832027846\\
-0.151334799696102	0.102131547162173\\
-0.157837143675349	0.0917633402564998\\
-0.163630255814956	0.0809828002380062\\
-0.168688105111856	0.0698383688241775\\
-0.172987964423153	0.0583801228566511\\
-0.176510512590283	0.04665954927929\\
-0.179239921252841	0.0347293137979838\\
-0.181163925977695	0.0226430242173611\\
-0.182273881366415	0.0104549895615591\\
-0.182564799902847	-0.00178002396013729\\
-0.182035374364076	-0.0140070390419869\\
-0.180687983694603	-0.0261711143190391\\
-0.178528682316479	-0.0382175912428856\\
-0.175567172925181	-0.0500923396820097\\
-0.171816762888402	-0.0617420011661227\\
-0.1672943044524	-0.0731142286353482\\
-0.162020119018814	-0.0841579216590159\\
-0.156017905826117	-0.094823456065344\\
-0.149314635466032	-0.105062906907562\\
-0.141940428684079	-0.11483026382834\\
-0.13392842104364	-0.12408163778868\\
-0.125314614025691	-0.132775458292577\\
-0.116137713260626	-0.140872660177482\\
-0.106438954606609	-0.148336859151031\\
-0.0962619188589877	-0.155134515281985\\
-0.0856523359224264	-0.161235083709721\\
-0.0746578793263033	-0.1666111518957\\
-0.0633279520065788	-0.171238562800098\\
-0.0517134643210916	-0.1750965234285\\
-0.0398666052737187	-0.178167698268957\\
-0.0278406080191614	-0.180438287182441\\
-0.0156895106587134	-0.181898087414892\\
-0.00346791342801382	-0.18254053944273\\
0.00876926665524224	-0.182362756448828\\
0.0206835364109681	-0.181398082958952\\
0.0328356057898547	-0.179596486547098\\
0.0448119336027177	-0.17698860343812\\
0.0565660462508453	-0.173589623668947\\
0.0680674535909521	-0.169410438866794\\
0.0792643990947425	-0.16446954153547\\
0.0901051080925493	-0.158789623612225\\
0.100540844789805	-0.152396238842378\\
0.110524809627752	-0.145318070296174\\
0.120012143522392	-0.137586919867663\\
0.128960209978739	-0.129237530800442\\
0.137328801090757	-0.12030742092574\\
0.145080313438074	-0.110836716864198\\
0.152179916087869	-0.100867974628819\\
0.158595707383641	-0.0904459881886232\\
0.164298858350981	-0.0796175881211636\\
0.169263742224897	-0.0684314311951223\\
0.173468049601183	-0.0569377817335178\\
0.176892888676801	-0.0451882857669439\\
0.179522870144865	-0.0332357389524003\\
0.181346176344421	-0.0211338493387969\\
0.182354614359004	-0.00893699605153463\\
0.182543652836097	0.00330001508925916\\
0.181912442344457	0.0155221977981206\\
0.180463819192999	0.0276746324346046\\
0.178204292685866	0.0397027127579782\\
0.175144015871465	0.0515523913157309\\
0.171296739923314	0.0631704222840261\\
0.166679752345728	0.074504600742859\\
0.161313799298905	0.0855039972377736\\
0.155222992372991	0.096119186641752\\
0.14843470024792	0.106302470235567\\
0.140979425706533	0.116008090051157\\
0.132890668582179	0.125192434466452\\
0.12420477521797	0.133814234186538\\
0.114960775155317	0.141834747673547\\
0.105200205758056	0.149217935230397\\
0.0949669255559151	0.155930620951983\\
0.0843069171876192	0.161942641785112\\
0.0732680807574495	0.167226983080422\\
0.0619000186142188	0.171759899969866\\
0.0502538124624492	0.175521024065873\\
0.038381793834345	0.178493454984264\\
0.0263373089276205	0.18066383628897\\
0.0141744789156778	0.1820224155034\\
0.00194795674369577	0.18256308793606\\
-0.0102873184465575	0.182283424110399\\
-0.0223135728597395	0.18120479859623\\
-0.0344295079661733	0.179297754082808\\
-0.0463749917394525	0.176585491705654\\
-0.0580997365667405	0.173082339638026\\
-0.0695642098970591	0.168801351864949\\
-0.0807169229990535	0.16376157684259\\
-0.0915069047475958	0.157985955408489\\
-0.101885652607733	0.151500460491088\\
-0.111806584561528	0.144334207306398\\
-0.121225123686175	0.13651939478019\\
-0.130098945007424	0.128091140542941\\
-0.138388174350716	0.119087316668469\\
-0.146055564760714	0.109548381127146\\
-0.153066663300013	0.0995171965294092\\
-0.159389966009872	0.0890388374136985\\
-0.164997059510714	0.07816038765974\\
-0.169862748670685	0.0669307289220164\\
-0.17396516981098	0.0554003209950331\\
-0.177285888950164	0.0436209750758669\\
-0.179809984639607	0.0316456209448882\\
-0.181526115010132	0.0195280691332475\\
-0.182426568735445	0.00732276913316903\\
-0.182507299684111	-0.00491543528158123\\
-0.181767945098741	-0.0171315524741607\\
-0.1802118272266	-0.0292706900650071\\
-0.177845938391779	-0.0412783015686012\\
-0.174680909575125	-0.0531004315089452\\
-0.1707309626445	-0.0646839578604862\\
-0.166013846451508	-0.0759768307443653\\
-0.160550757072983	-0.0869283063245689\\
-0.15436624257218	-0.0974891748088111\\
-0.14748809269503	-0.107611981570452\\
-0.139947213993802	-0.117251240391142\\
-0.131777490952504	-0.126363637846214\\
-0.123015633728657	-0.134908227930623\\
-0.113701013202285	-0.14284661604447\\
-0.103875484054776	-0.150143131526353\\
-0.093583196711324	-0.156764987924619\\
-0.082870398943046	-0.162682430330634\\
-0.0717852280589184	-0.167868869077503\\
-0.0603774946035561	-0.17230099921879\\
-0.0486984585412231	-0.175958905246792\\
-0.0368005989134632	-0.178826150585122\\
-0.0247373780318782	-0.180889851443135\\
-0.0125630012485304	-0.182140734708604\\
-0.000332173387465336	-0.182573179615589\\
0.0119001470680407	-0.182185243001275\\
0.0240159460776693	-0.180987044258145\\
0.0360974106013511	-0.178969419829852\\
0.0480107202861854	-0.176147798948057\\
0.05970338809543	-0.172535740565988\\
0.0711280749734506	-0.168148366877988\\
0.0822334773606902	-0.163005311415448\\
0.092969356309251	-0.157129803505652\\
0.103287462142328	-0.150548253194599\\
0.113141452386511	-0.143290223466862\\
0.122487049682911	-0.135388326907767\\
0.131282258852725	-0.126878071103859\\
0.139487559077511	-0.117797696466197\\
0.147066080415467	-0.108188005042068\\
0.153983769252114	-0.0980921773859269\\
0.160209541366592	-0.0875555784980629\\
0.165715421635182	-0.076625553942146\\
0.170476669719725	-0.0653512171239932\\
0.174471891244035	-0.0537832285912931\\
0.1776831339268	-0.0419735683929258\\
0.180095968244768	-0.0299753025233403\\
0.18169955227594	-0.0178423444604506\\
0.182486680414722	-0.00562921291775941\\
0.182453815751297	0.00660921314622518\\
0.181654978258382	0.0182904974342415\\
0.18000702373785	0.0305048852297149\\
0.1775515178659	0.0425268778799668\\
0.174305083808323	0.0543213990552374\\
0.170275004999816	0.0658748761178223\\
0.165478997211553	0.0771348049889127\\
0.159939453382613	0.0880479864936105\\
0.153681308476343	0.0985653697378996\\
0.146732604312994	0.108639861614275\\
0.139124559490062	0.118226197013959\\
0.130891366945857	0.127281290008979\\
0.12207002255951	0.135764451655383\\
0.112700163983199	0.143637564003191\\
0.102823894052515	0.150865249743529\\
0.0924855912270965	0.157415031675431\\
0.0817317100449825	0.163257478753199\\
0.0706105724160485	0.1683663383\\
0.0591721504942173	0.172718653969738\\
0.0474678421261382	0.176294868901349\\
0.0355502399161327	0.179078913590558\\
0.0234728948776647	0.181058278106196\\
0.011290075827727	0.182224068296124\\
-0.00094347448055079	0.182571045755803\\
-0.0131727853365247	0.18209765136551\\
-0.0253429050795376	0.180806012296092\\
-0.0373991480161616	0.178701932451473\\
-0.0492873401564306	0.175794866388211\\
-0.0609540626366356	0.172097876832228\\
-0.0723468917536745	0.1676275759821\\
-0.0834146345233231	0.162404050864912\\
-0.0941075587260109	0.156450773071346\\
-0.104377616354046	0.149794493297278\\
-0.114178659537655	0.142465121128288\\
-0.123466647890523	0.134495590651073\\
-0.132199846403538	0.125921712467563\\
-0.140339012985743	0.11678201277606\\
-0.147847574792407	0.107117560258871\\
-0.154691792560054	0.0969717815465238\\
-0.160840912220158	0.08639026607144\\
-0.166267303079739	0.0754205612300357\\
-0.170946581986163	0.0641119587196924\\
-0.174857722888374	0.052515273053322\\
-0.177983151315181	0.0406826132321664\\
-0.180308823348145	0.0286671485882044\\
-0.181824288724994	0.0165228698753287\\
-0.182522737797094	0.00430434666522922\\
-0.182401032128341	-0.00793351785283609\\
-0.181499892588141	-0.0197702793022761\\
-0.179757126430754	-0.0319445259768094\\
-0.1772075365848	-0.043938211169379\\
-0.173866843684302	-0.0557081497761105\\
-0.169744631366908	-0.0672297360186636\\
-0.164859087084399	-0.0784509956101351\\
-0.159232778012229	-0.0893196491694662\\
-0.152891022449315	-0.0997868357476617\\
-0.14586225973995	-0.109805639796293\\
-0.138178069108951	-0.119331046163002\\
-0.129872983770916	-0.128320245717418\\
-0.120984322544509	-0.136732845675358\\
-0.111552025707394	-0.144531044976817\\
-0.101618476668331	-0.151679802922444\\
-0.0912283112525498	-0.158146996982025\\
-0.0804282170306542	-0.163903567219158\\
-0.0692667235626178	-0.168923646841594\\
-0.0577939843378454	-0.173184678430697\\
-0.0460615514004181	-0.176667515307266\\
-0.0341221437206325	-0.179356507558605\\
-0.0220294102923745	-0.181239572365713\\
-0.00983768907379797	-0.182308248294642\\
0.0023982371863767	-0.182557733318539\\
0.0146233871071059	-0.181986906394202\\
0.026782827730451	-0.180598332499558\\
0.0388219213547251	-0.178398251108636\\
0.0506865710596785	-0.175396548152934\\
0.0623234637689606	-0.171606711602543\\
0.0736803098187905	-0.167045770858264\\
0.0847060779226805	-0.161734220228749\\
0.095351224472664	-0.155695926841508\\
0.105567916160369	-0.148958023397413\\
0.115310244913077	-0.141550786251713\\
0.12453443417501	-0.133507499371979\\
0.133199035622524	-0.124864304773384\\
0.141265115405313	-0.115660040119021\\
0.148696429090256	-0.105936064208986\\
0.155459584530167	-0.0957360711303338\\
0.161524191905614	-0.0851058939234564\\
0.166863000279585	-0.0740932986341507\\
0.171452020046263	-0.0627477696843722\\
0.175270630731117	-0.0511202875085393\\
0.178301673645019	-0.0392630994800946\\
0.180531528984893	-0.0272294851458851\\
0.18195017703618	-0.0150735168086866\\
0.182551243193857	-0.00284981656107605\\
0.182332026606258	0.00938668915550449\\
0.181320808165033	0.0213504310662602\\
0.179476131664505	0.0334872517785742\\
0.17682559150647	0.0454509426620062\\
0.173384010764489	0.0571932052526207\\
0.169163190319411	0.0686796400696932\\
0.16418184896542	0.0798586151227724\\
0.158462776730825	0.0906786984032319\\
0.152031698953409	0.101091248284983\\
0.144917475914125	0.11104955269888\\
0.137152071999988	0.120508867472923\\
0.128770383689668	0.129426683073716\\
0.119810073879704	0.13776292758786\\
0.110311404928835	0.145480142895311\\
0.1003170584884	0.152543652191898\\
0.0898719435575809	0.158921716019546\\
0.0790229946182583	0.1645856749435\\
0.0678189607467684	0.169510078319702\\
0.0563101865796797	0.173672798646664\\
0.0445483860807584	0.177055131000784\\
0.032586410176217	0.179641877082231\\
0.0204780092632868	0.181421413510445\\
0.00827759169054051	0.182385744051036\\
-0.00396002071782266	0.182530535546502\\
-0.0161798390099217	0.181855137387782\\
-0.0283269541909173	0.180362584436839\\
-0.0403467839484597	0.178059583390583\\
-0.0521853179289749	0.174956482642546\\
-0.0637893604065743	0.171067225787594\\
-0.0751067693425051	0.166409288960883\\
-0.0860866906591394	0.161003602315763\\
-0.0966797867633326	0.154874455971488\\
-0.106838458233134	0.148049390870729\\
-0.116517057711169	0.140559075021505\\
-0.125672095013833	0.132437165694356\\
-0.134262432551613	0.123720158185423\\
-0.142249470175078	0.114447221830688\\
-0.149597318629282	0.104660023994552\\
-0.156272960815936	0.0944025428429413\\
-0.1622464001513	0.0837208697343461\\
-0.167490795359574	0.0726630021034518\\
-0.171982581079155	0.0612786277911888\\
-0.175701573750744	0.0496189017801391\\
-0.178631062314541	0.0377362163240126\\
-0.180757883298124	0.0256839655305722\\
-0.182072479965155	0.0135163054432986\\
-0.182568945259744	0.00128791068523445\\
-0.182245048348264	-0.0109462712086552\\
-0.181117412549965	-0.0230121835693819\\
-0.179165036582247	-0.0351136466472893\\
-0.176407933397012	-0.0470459310578212\\
-0.172860099133904	-0.0587576776597648\\
-0.16853545733696	-0.0702059697220461\\
-0.163453296513459	-0.0813394027522221\\
-0.157636672776732	-0.0921073177931353\\
-0.151111738470567	-0.102461315162556\\
-0.143907792966014	-0.112354909752625\\
-0.136057205066082	-0.121743647000407\\
-0.12759525256125	-0.130585336744343\\
-0.118559958876898	-0.138840249255471\\
-0.108991923413432	-0.146471291747858\\
-0.0989341395305683	-0.153444174618557\\
-0.0884318012605534	-0.159727565649307\\
-0.0775321002137742	-0.165293230811923\\
-0.0662840135130573	-0.170116161142208\\
-0.0547380837385368	-0.174174685104248\\
-0.0429461918049764	-0.177450565976361\\
-0.0309613238424286	-0.179929083794607\\
-0.0188373331110698	-0.181599101495167\\
-0.0066286980056716	-0.182453114960233\\
0.00560972273033111	-0.182487286735658\\
0.0175265506815101	-0.181730286301795\\
0.0297101070776087	-0.180139913280695\\
0.0417306458147198	-0.177740350444067\\
0.0535419068816491	-0.174546105863108\\
0.0651141277531623	-0.170567374465533\\
0.0763952224305056	-0.165821738249815\\
0.0873329694914481	-0.160331005549139\\
0.0978781964559024	-0.154119880520863\\
0.107983616436794	-0.147216227052381\\
0.117603824768438	-0.139651062793619\\
0.126695587612278	-0.131458385173174\\
0.135218051380554	-0.122675007833073\\
0.14313292127706	-0.113340398031442\\
0.15040463236073	-0.103496500216062\\
0.157000509629601	-0.0931875473543217\\
0.162890914921958	-0.0824598620849815\\
0.168049380073202	-0.0713616485905387\\
0.172452725843834	-0.0599427760028024\\
0.176081166078417	-0.0482545543106566\\
0.178918396610636	-0.0363495038058529\\
0.180951668525105	-0.0242811190864608\\
0.182171845443138	-0.0121036286870227\\
0.182573444578717	0.000128248603274329\\
0.182154661373398	0.0123595496066988\\
0.180922618276314	0.0244966339140986\\
0.178873706598514	0.0365687877261355\\
0.176021158644072	0.0484729913884412\\
0.17237834019996	0.0601563547028352\\
0.167960928498702	0.07156958635315\\
0.162788722017104	0.0826614250522491\\
0.156885035800589	0.0933818224456117\\
0.15027640323075	0.103682601563839\\
0.142992513092534	0.113517489613407\\
0.135066094504231	0.122842294742874\\
0.12653276488555	0.131615115721657\\
0.117430868275602	0.139796532381033\\
0.107801303434417	0.147349782087688\\
0.0976873402033145	0.154240924793636\\
0.0871344250487143	0.160438995578863\\
0.0761899768321762	0.16591614380453\\
0.0649031737440414	0.17064775825187\\
0.0533247323287646	0.174612577709261\\
0.0415066795847366	0.177792786512315\\
0.029502119193127	0.180174094594226\\
0.017364992885839	0.181745801700116\\
0.00514983808521327	0.182500845463795\\
-0.00708845718470084	0.182435833146463\\
-0.0188314736205244	0.181599703261939\\
-0.0310304779066155	0.179917172356371\\
-0.0430420930355984	0.177427331328355\\
-0.0548277872851592	0.174146470648034\\
-0.0663697219632932	0.170082743099515\\
-0.0776156188440864	0.16525403242023\\
-0.0885126310222535	0.159682790820272\\
-0.0990117747974139	0.15339409375453\\
-0.10906602040221	0.146416128736953\\
-0.118630193708916	0.138780246126116\\
-0.127661309566284	0.130520763204845\\
-0.136118786807988	0.12167479393522\\
-0.143964622845414	0.112282086655759\\
-0.151163562944805	0.102384846858154\\
-0.157683259090138	0.0920275472050592\\
-0.163494415435794	0.0812567275779963\\
-0.168570919922706	0.070120785971927\\
-0.172889961600444	0.0586697610378103\\
-0.176432133128437	0.0469551072379314\\
-0.179181517984846	0.0350294636295294\\
-0.181125761983599	0.0229464173436024\\
-0.182256128789577	0.0107602627852694\\
-0.182567539172904	-0.00147424232539491\\
-0.18205859383319	-0.0137021230131923\\
-0.18073157968684	-0.0258684340648841\\
-0.17859245959065	-0.0379185069315843\\
-0.175650845547616	-0.0497981953735633\\
-0.171919955517576	-0.0614541187583441\\
-0.167416554021083	-0.0728339019325357\\
-0.162160876809569	-0.0838864105614138\\
-0.156176539939606	-0.0945619808935559\\
-0.149490433651902	-0.10481264293056\\
-0.14213260154895	-0.114592335964945\\
-0.134136105582712	-0.123857115570896\\
-0.125536877506102	-0.132565351045923\\
-0.116373557407311	-0.140677912487154\\
-0.1066873200897	-0.148158346612299\\
-0.0965216900483393	-0.154973040566585\\
-0.0859223459028401	-0.161091372954017\\
-0.0749369151354804	-0.166485851438047\\
-0.063614760083841	-0.171132236273487\\
-0.052006756138928	-0.175009649224873\\
-0.0401650631309777	-0.17810066738507\\
-0.0281428909615785	-0.180391401460931\\
-0.0159942604991395	-0.181871558186519\\
-0.0037737608488394	-0.182534486573246\\
0.00846369594952162	-0.182377207796815\\
0.0203511526652768	-0.181435687482994\\
0.0325111003693781	-0.179655527153013\\
0.044493733458761	-0.177068879053636\\
0.0562536575812515	-0.173691122792984\\
0.067762449633501	-0.169532682831721\\
0.0789682810569996	-0.164611939837567\\
0.0898191985609776	-0.158951538949194\\
0.100266420291981	-0.152576948255361\\
0.110263103991421	-0.145516762224764\\
0.11976433364454	-0.137802701679251\\
0.128727409801517	-0.129469433390484\\
0.137112057116683	-0.120554402752843\\
0.144880600089659	-0.111097668565835\\
0.15199813129087	-0.101141724033307\\
0.15843266852634	-0.0907313055852799\\
0.164155298611896	-0.0799131917801109\\
0.169140307275542	-0.0687359931250053\\
0.17336529469817	-0.057249933656107\\
0.176811276170135	-0.0455066252514759\\
0.179462767395103	-0.033558835720468\\
0.181307854066907	-0.0214602516997384\\
0.182338245407781	-0.00926523741128842\\
0.182549311422568	0.00297140962461489\\
0.181940103701779	0.0151947048139352\\
0.180513359683771	0.0273497235537864\\
0.178275490354011	0.0393818480421848\\
0.175236551438808	0.0512370126902159\\
0.17141019821871	0.0628619470717104\\
0.166813624171543	0.0742044152812038\\
0.161467483711824	0.0852134506617868\\
0.155395799384971	0.0958395848116794\\
0.148625853922041	0.106035069871986\\
0.141188067640578	0.115754093086307\\
0.133115861762974	0.1249529826411\\
0.124445508236218	0.133590403911052\\
0.115215966742345	0.141627545196678\\
0.10546870964205	0.149028292115143\\
0.0952475356143674	0.155759389884562\\
0.0845983728533485	0.161790592748614\\
0.073569072696888	0.167094799881538\\
0.062209194606225	0.171648177167445\\
0.0505697834689057	0.175430264298745\\
0.0387031402405567	0.178424066709282\\
0.0266625869201876	0.180616131942486\\
0.0145022269744372	0.181996610093412\\
0.00227670220378992	0.182559298074174\\
-0.00995905277281076	0.182301667484584\\
-0.0219637204010516	0.181247550271945\\
-0.0340871006354441	0.17936317983356\\
-0.0460391911831507	0.176673353104685\\
-0.057770350582472	0.1731925730201\\
-0.0692428447843329	0.168933446087109\\
-0.0804051372376449	0.163914900741454\\
-0.0912060937940961	0.158159821851828\\
-0.101597161060875	0.151694092405899\\
-0.111531709324043	0.144546735124313\\
-0.120965100763895	0.136749863730983\\
-0.129854943229486	0.128338515518722\\
-0.138161290563257	0.119350486593043\\
-0.145846818951582	0.109826163891879\\
-0.152876993983928	0.0998083443273251\\
-0.159220226005419	0.089342042349202\\
-0.164848012108959	0.0784742876200363\\
-0.169735064200499	0.0672539137002506\\
-0.17385942262493	0.0557313386261016\\
-0.177202554844398	0.0439583383507562\\
-0.17974943870945	0.0319878141012322\\
-0.181488629963006	0.0198735546610173\\
-0.182412313662358	0.00766999468293374\\
-0.182516339296338	-0.00456802991898252\\
-0.181800239434596	-0.0167855283616019\\
-0.180267231828142	-0.0289276020998305\\
-0.177924204951058	-0.0409396915001563\\
-0.17478168704768	-0.0527678210057379\\
-0.170853798821503	-0.0643588416812856\\
-0.166158189990994	-0.075660670011246\\
-0.160715959973137	-0.0866225219611446\\
-0.15455156308495	-0.0971951411456171\\
-0.147692698650146	-0.107331020180896\\
-0.140170186540123	-0.116984614143224\\
-0.132017828681675	-0.126112545230101\\
-0.123272257172367	-0.13467379767122\\
-0.113972769680362	-0.1426299020271\\
-0.104161152856127	-0.149945108055834\\
-0.0938814945780171	-0.15658654534559\\
-0.0831799858267882	-0.162524371029792\\
-0.0721047131531063	-0.167731903867873\\
-0.0607054425834858	-0.172185744148674\\
-0.0490333960076168	-0.175865878829644\\
-0.0371410210161995	-0.178755771464122\\
-0.0250817552406546	-0.180842436505239\\
-0.0129097862159618	-0.182116497660716\\
-0.000679807901509115	-0.182572230020997\\
0.0115532250777836	-0.182207585783867\\
0.0236518172188364	-0.18103500304526\\
0.0357404379632933	-0.179041063549686\\
0.0476606317874665	-0.176242859659751\\
0.0593602722544752	-0.172654103509402\\
0.0707935682265555	-0.16828948894004\\
0.081909181812207	-0.163168524355492\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.081909181812207	-0.163168524355492\\
0.0926567253605841	-0.157314375263291\\
0.102987894539075	-0.150753358206354\\
0.112856294717797	-0.143514940643201\\
0.122217584095797	-0.135631646735804\\
0.131029696613479	-0.127138900723093\\
0.139253035503748	-0.118074864335726\\
0.146850649826497	-0.108480266148552\\
0.153788400199494	-0.098398218863019\\
0.160035112284952	-0.087874025516638\\
0.165562716884809	-0.076954975898167\\
0.170346376066745	-0.0656901340532156\\
0.17436459476717	-0.0541301178265127\\
0.177599317381976	-0.0423268714051976\\
0.18003600889464	-0.0303334319198791\\
0.181663720190728	-0.018203691121357\\
0.182475137257275	-0.00599215321658676\\
0.18246661404611	0.00624631003299632\\
0.181696260557342	0.0178758802827765\\
0.180074731469537	0.0301027035928439\\
0.177645491542618	0.0421326624050233\\
0.174425416693065	0.0539338084654601\\
0.170421099811815	0.0654960335891244\\
0.165650132740676	0.0767666283508844\\
0.160134866710191	0.0876921101568624\\
0.1539001285532	0.0982233789042186\\
0.146973848048845	0.108313294358055\\
0.139387142831297	0.117916522046019\\
0.1311741105082	0.126989899218935\\
0.122371656371895	0.135492654786783\\
0.113019333110476	0.143386582847838\\
0.103159164729242	0.1506362125888\\
0.0928354573038517	0.157208968227526\\
0.0820945997543337	0.163075315509154\\
0.0709848554296278	0.168208894384705\\
0.059556145247062	0.172586637452428\\
0.0478598233804231	0.176188873607727\\
0.0359484464945944	0.178999416438049\\
0.0238755375993979	0.1810056369516\\
0.0116953455238916	0.182198520329913\\
-0.000537398823687972	0.182572706430335\\
-0.0127677283998953	0.182126513873731\\
-0.0249224036224479	0.180864467573074\\
-0.0369864317402627	0.17878782351057\\
-0.0488825561799483	0.175907867062125\\
-0.0605575903969164	0.172237801437045\\
-0.0719605957871201	0.167793786133966\\
-0.0830403460550229	0.162595765481024\\
-0.0937469564811486	0.156667131809724\\
-0.104032314893803	0.150034527727296\\
-0.113850210921405	0.142727753220251\\
-0.123156528769719	0.134779640529142\\
-0.131909450727893	0.126225904243571\\
-0.140069646078359	0.1171049800587\\
-0.147600447540312	0.107457852233513\\
-0.154468015945348	0.0973278695148603\\
-0.160641492322987	0.0867605503228204\\
-0.166093136555548	0.0758033782286387\\
-0.170798452036605	0.064505588573909\\
-0.174736295739196	0.0529179472426277\\
-0.177888973219092	0.0410925225526324\\
-0.180242318126225	0.0290824512857926\\
-0.181785755860785	0.0169416999164302\\
-0.182512351087314	0.00472482212585882\\
-0.182418838899745	-0.00751328634052384\\
-0.181549918875241	-0.0193056125953749\\
-0.179837000915184	-0.0314918303482255\\
-0.177317009343204	-0.0434943751358397\\
-0.174005944592092	-0.0552721770861971\\
-0.169912693832978	-0.0668038830069705\\
-0.1650552925825	-0.0780373803077704\\
-0.159456249269772	-0.0889201153745389\\
-0.153140762101069	-0.0994031656691185\\
-0.146137145908966	-0.109439558481656\\
-0.138476866592589	-0.118984199820946\\
-0.130194350448956	-0.127994193277334\\
-0.12132681488601	-0.136429052640411\\
-0.111914105181292	-0.144250876910318\\
-0.101998516686469	-0.151424519265898\\
-0.0916246044928234	-0.157917745379836\\
-0.0808389831035769	-0.163701378363941\\
-0.0696901170059437	-0.168749429843091\\
-0.0582281029074479	-0.173039216727339\\
-0.0465044446212014	-0.176551463141607\\
-0.0345718216456229	-0.179270387036495\\
-0.022483852448251	-0.181183771106338\\
-0.0102948535297358	-0.182283017687171\\
0.00194040463432435	-0.182563187388112\\
0.0141669437105088	-0.18202302128714\\
0.0263298245394708	-0.180664946587385\\
0.0383743940111096	-0.178495065710839\\
0.0502465306304334	-0.175523128879156\\
0.0618928877281375	-0.171762490298993\\
0.0732611331560219	-0.16723004815771\\
0.0843001844473548	-0.161946168689969\\
0.0949604383435781	-0.155934594666754\\
0.105193993692033	-0.149222338704718\\
0.114954866678144	-0.141839561891288\\
0.124199197455116	-0.133819438255776\\
0.132885447228907	-0.12519800570076\\
0.140974584899459	-0.116014004077852\\
0.148430262461109	-0.106308701095328\\
0.155218978313197	-0.0961257069017707\\
0.161310227804547	-0.0855107781201613\\
0.166676640306133	-0.0745116122390007\\
0.171294102192541	-0.063177633299571\\
0.1751418652038	-0.0515597697950108\\
0.178202639669704	-0.0397102258393248\\
0.180462672203137	-0.0276822465825876\\
0.181911807497269	-0.0155298789666066\\
0.182543533959856	-0.00330772885913099\\
0.182355012971171	0.00892928430450338\\
0.18137824755419	0.0208569526775527\\
0.179565459141639	0.0330049809274746\\
0.176946492676115	0.0449780141730185\\
0.173536440837945	0.0567290633597365\\
0.16934643526149	0.068226591546109\\
0.164395027048575	0.0794188770500639\\
0.15870493305187	0.0902542364056024\\
0.152301751603239	0.100683958182585\\
0.145214211853264	0.110661265425424\\
0.137474157896455	0.120141328915019\\
0.12911637276267	0.129081545158397\\
0.120178411949601	0.137441741586256\\
0.110700437319989	0.145184352528965\\
0.100725037500518	0.152274587097594\\
0.0902970363219311	0.158680585768559\\
0.0794632913277566	0.16437356360716\\
0.0682724832402581	0.169327939593458\\
0.0567748972299358	0.173521451562817\\
0.0450221969448073	0.176935256247594\\
0.0330671923715968	0.179554013943009\\
0.020963602542442	0.181365957434373\\
0.00876581414744303	0.182362944874323\\
-0.00347136285329557	0.182540496367605\\
-0.0156929415050053	0.181897814100224\\
-0.0278440049433321	0.180437785925123\\
-0.0398699531644889	0.17816697238508\\
-0.0517167483571386	0.175095577234089\\
-0.0633311577226731	0.171237401587515\\
-0.074660992673375	0.166609781907669\\
-0.0856553433427788	0.161233512101275\\
-0.0962648073367174	0.155132750086782\\
-0.106441711728554	0.14833490923846\\
-0.116140327265722	0.140870535210626\\
-0.125317073855712	0.132773168680959\\
-0.133930716390363	0.124079194637544\\
-0.14194255003635	0.114827678881639\\
-0.149316574145641	0.105060192494594\\
-0.156019654025977	0.0948206250379801\\
-0.162021669831903	0.0841549873344722\\
-0.167295651900656	0.0731112047291058\\
-0.171817901943353	0.0617389017315679\\
-0.175568099527571	0.0500891790404863\\
-0.178529393387193	0.0382143839262775\\
-0.180688477147331	0.0261678749933061\\
-0.18203564910783	0.0140037824444602\\
-0.182564855843034	0.00177676482715162\\
-0.182273719399438	-0.0104582365570619\\
-0.181182359059986	-0.0224952278681326\\
-0.17926353568348	-0.0346073443187854\\
-0.176539621242986	-0.0465493902594706\\
-0.173024855267865	-0.0582707732055612\\
-0.168732520891047	-0.06973105441912\\
-0.163681728917969	-0.0808787684903804\\
-0.15789544965903	-0.0916630272510927\\
-0.151399702646994	-0.102035354849172\\
-0.144223650985674	-0.111949194326289\\
-0.13639953772418	-0.121360000559368\\
-0.127962522087411	-0.130225483609569\\
-0.118950515460314	-0.138505806828291\\
-0.109404012540666	-0.146163763315423\\
-0.0993659098899497	-0.153164942566415\\
-0.0888813130744054	-0.159477885234666\\
-0.0779973339413167	-0.165074224529158\\
-0.0667628789360833	-0.169928813669412\\
-0.0552284293396794	-0.174019838882497\\
-0.0434458144477723	-0.177328917416261\\
-0.0314679786611366	-0.179841180148111\\
-0.0193487435922447	-0.18154533839389\\
-0.00714256623120917	-0.182433734632045\\
0.00509570577707005	-0.182502376915602\\
0.0173110805582882	-0.18175095680669\\
0.0294486691352441	-0.180182850764011\\
0.0414539320485581	-0.177805104971658\\
0.0532729244501239	-0.174628403674283\\
0.0648525384720469	-0.170667021172915\\
0.0761407418870575	-0.165938757679477\\
0.0870868118977854	-0.16046485933624\\
0.0976415630611537	-0.154269922746748\\
0.107757568299857	-0.147381784452374\\
0.117389372016789	-0.139831395847829\\
0.12649369433836	-0.13165268410805\\
0.135029625597629	-0.122882399733139\\
0.142958810148617	-0.11355995142237\\
0.150245618728837	-0.103727228980296\\
0.156857308546446	-0.0934284150977215\\
0.162764170411703	-0.082709786816587\\
0.167939662235118	-0.0716195075825523\\
0.172360528287728	-0.0602074108341641\\
0.176006903701958	-0.04852477607557\\
0.178862403734203	-0.0366240984506822\\
0.180914197385583	-0.024558852868953\\
0.182153065058895	-0.0123832537148586\\
0.18257343998651	-0.000152011234288225\\
0.18217343324349	0.0120799142878268\\
0.180961981438682	0.0242042358799012\\
0.178932105803863	0.036282029162575\\
0.176098374857274	0.04819176843076\\
0.172474270580127	0.059880799505846\\
0.168075133985065	0.071301006359691\\
0.162920663215682	0.0824011024432113\\
0.1570341209209	0.0931309243288377\\
0.150441965413051	0.103442250823066\\
0.143173808928979	0.113288766709082\\
0.135262309655203	0.122626228130308\\
0.126743018144138	0.131412676723051\\
0.117654215349786	0.139608631091748\\
0.108036741149055	0.147177263324981\\
0.0979338110153269	0.154084564285474\\
0.0873908218050521	0.160299496469514\\
0.0764551477390257	0.165794133495319\\
0.0651759275452868	0.170543785577176\\
0.0536038436535147	0.174527110470226\\
0.0417908944567949	0.177726209370275\\
0.0297901606555402	0.180126707342034\\
0.0176555667521585	0.181717817908956\\
0.00544163874033442	0.182492391523369\\
-0.00679674090393818	0.182446947692526\\
-0.018503013418394	0.181633476763623\\
-0.0307112437723592	0.179971953222457\\
-0.042729150779361	0.177502969917573\\
-0.0545202229483471	0.174243019237135\\
-0.0660691777357212	0.170199730349471\\
-0.0773236050452401	0.165390884231587\\
-0.0882304465277262	0.159838896405403\\
-0.0987406773957014	0.153568757037817\\
-0.108807229249506	0.146608565188475\\
-0.118384872729276	0.13898959114095\\
-0.127430561484511	0.13074607661194\\
-0.135903648888501	0.121915063800635\\
-0.143766062278146	0.112536233777479\\
-0.150982472463339	0.102651729638409\\
-0.157520452949959	0.0923059667869322\\
-0.163350625756608	0.0815454332264249\\
-0.168446793394001	0.0704184806963998\\
-0.172786056573792	0.058975107419482\\
-0.176348917109296	0.0472667334290605\\
-0.179119365525311	0.0353459695257286\\
-0.18108495299812	0.023266380869882\\
-0.182236847293598	0.0110822462901898\\
-0.18256987245391	-0.00115168561481605\\
-0.182082532055174	-0.0133804424907975\\
-0.180777015931037	-0.0255490752324715\\
-0.178659190333522	-0.0376029048986145\\
-0.175738571572307	-0.0494877684130316\\
-0.172028283256497	-0.0611502619283922\\
-0.167544997320538	-0.0725379808118878\\
-0.162308859113298	-0.083599755107758\\
-0.15634339687521	-0.0942858794708441\\
-0.14967541601572	-0.104548336514288\\
-0.142334878661986	-0.11434101257637\\
-0.134354769031186	-0.123619904920871\\
-0.125770945215803	-0.132343319464706\\
-0.116621978057808	-0.140472058127657\\
-0.106948977829229	-0.147969594969329\\
-0.0967954095168707	-0.15480224030639\\
-0.0862068974962179	-0.160939292109933\\
-0.0752310205493972	-0.166353173943793\\
-0.0639170980399126	-0.171019558897676\\
-0.052315968329177	-0.17491747888211\\
-0.0404797603157781	-0.178029418857537\\
-0.0284616592112333	-0.180341395531403\\
-0.0163156675512776	-0.181843020192911\\
-0.00409636253424214	-0.182527545394659\\
0.00814134920345466	-0.182391895270023\\
0.019998651427099	-0.181474893077522\\
0.0321671868049938	-0.179717436918828\\
0.0441565176341149	-0.177153287192842\\
0.0559225374851604	-0.173798028996258\\
0.0674391074505384	-0.169661580409067\\
0.0786543138606662	-0.164762204446468\\
0.0895160078098947	-0.159122498292496\\
0.0999753592624141	-0.152767839121155\\
0.109985481327063	-0.145726727265388\\
0.119501397813102	-0.138030797563075\\
0.12848034269713	-0.129714635675999\\
0.136881969336581	-0.120815610131937\\
0.144668526003976	-0.111373707748968\\
0.151805024358286	-0.101431355045735\\
0.158259396997544	-0.0910332273495838\\
0.164002641634684	-0.0802260479487265\\
0.169008951383772	-0.069058378185906\\
0.173255830731355	-0.0575803992344306\\
0.176724196611308	-0.0458436866251668\\
0.179398464155957	-0.0339009784911758\\
0.181266616725609	-0.0218059385923912\\
0.182320259904796	-0.0096129151761888\\
0.182554659220293	0.00262330322317276\\
0.18196876141656	0.014847733977896\\
0.180565199188249	0.0270054474274238\\
0.178350279350636	0.039041813701239\\
0.175333954500133	0.0509027481945471\\
0.171529778291398	0.0625349545984704\\
0.166954844536967	0.0738861643738433\\
0.161629710396909	0.0849053716213234\\
0.155578304006541	0.0955430622730151\\
0.148827816956757	0.105751436580539\\
0.141408582107564	0.115484623903955\\
0.133353937297675	0.12469888881632\\
0.12470007553192	0.133352827641831\\
0.115485882359008	0.14140755448862\\
0.105752761139041	0.148826875983821\\
0.0955444469963451	0.155577453908927\\
0.0849068103103848	0.161628954994135\\
0.073887650584395	0.166954187230155\\
0.0625364816735326	0.171529222045274\\
0.0509043092937802	0.175333501829777\\
0.0390434018311259	0.178349932310092\\
0.0270070554770948	0.180564959360926\\
0.0148493547458064	0.181968629909619\\
0.00262492944394274	0.182554636659739\\
-0.00961129079488685	0.182320346431306\\
-0.0215916168405782	0.181292267748763\\
-0.033723084854879	0.179431990430264\\
-0.04568220658886	0.176766008515461\\
-0.0574201210682285	0.173309017030353\\
-0.0689010886632483	0.169073137050076\\
-0.0800735168917217	0.164077169656023\\
-0.0908860928680535	0.1583439416164\\
-0.101290209559747	0.151899240232994\\
-0.111239187138625	0.144771989672202\\
-0.120688323238803	0.136994213000807\\
-0.129595154464775	0.128600862027158\\
-0.137919658330691	0.119629651984085\\
-0.145624429498543	0.110120894176037\\
-0.152674847119925	0.100117315539592\\
-0.159039230603791	0.0896638665012738\\
-0.164688982023566	0.0788075189313555\\
-0.169598714603932	0.067597055097331\\
-0.173746366794671	0.0560828484640943\\
-0.177113301402683	0.0443166373441043\\
-0.179684389337936	0.0323512924099424\\
-0.181448077591955	0.0202405791328616\\
-0.182396441152469	0.00803891618676085\\
-0.182525218614049	-0.0041988690784822\\
-0.181833831326268	-0.0164177870000653\\
-0.180325385992994	-0.0285629326994504\\
-0.178006660714134	-0.0405797327791193\\
-0.174888074526812	-0.052414190563921\\
-0.170983640590998	-0.0640131287122016\\
-0.166310903218001	-0.0753244281836325\\
-0.160890859039953	-0.0862972624184285\\
-0.154747862661323	-0.096882325727624\\
-0.147909517223762	-0.107032054845183\\
-0.140406550369813	-0.116700842653997\\
-0.132272676178854	-0.125845243106399\\
-0.123544443663686	-0.134424166461863\\
-0.114261072548926	-0.142399063909345\\
-0.1044642770367	-0.149734100787456\\
-0.0941980783669413	-0.156396317605392\\
-0.0835086070108221	-0.162355778144115\\
-0.0724438953864995	-0.167585703972608\\
-0.0610536620287216	-0.17206259477503\\
-0.0493890881772256	-0.175766333949201\\
-0.0375025878063505	-0.178680278995352\\
-0.0254475721020339	-0.180791336300289\\
-0.0132782094622773	-0.1820900199728\\
-0.00104918209507081	-0.182570494467794\\
0.0111845596924353	-0.182230600807943\\
0.0232637111478137	-0.18108529842473\\
0.035360075959048	-0.179116585742445\\
0.0472876019640747	-0.176343327155357\\
0.0589946064288114	-0.1727794047674\\
0.0704370176858537	-0.168439047868802\\
0.0815634585377395	-0.163341631419095\\
0.0923233783782806	-0.157510254083325\\
0.102668414965715	-0.150971132729825\\
0.112552118635658	-0.14375363283328\\
0.121930079141008	-0.135890184250638\\
0.130760155098177	-0.12741612231798\\
0.139002669033473	-0.118369524803882\\
0.146620583895856	-0.108791041872008\\
0.153579669117781	-0.0987237137677419\\
0.159848654511135	-0.088212777363732\\
0.165399370819963	-0.0773054628370417\\
0.170206876278822	-0.0660507814665998\\
0.174249568689924	-0.0544993054004763\\
0.177509282491439	-0.042702940413447\\
0.179971370382865	-0.0307146926717579\\
0.181624769141617	-0.0185884305535175\\
0.182462049335513	-0.00637864258993839\\
0.182479448704499	0.00585980736061032\\
0.181720652120728	0.0176263556935346\\
0.18011957587608	0.0298332859450141\\
0.177709890632946	0.0418602620302116\\
0.174507488662308	0.0536677090572993\\
0.170520634890575	0.0652364903006971\\
0.165766871025373	0.0765142541311986\\
0.160268270156366	0.0874480886576574\\
0.154049580449977	0.0979888432619029\\
0.147138678330448	0.108089296381741\\
0.139566612905832	0.117704066317923\\
0.131367414384477	0.126789940911661\\
0.12257792578677	0.135306092992711\\
0.113237641638829	0.143214256343068\\
0.103388531822347	0.150478896208682\\
0.0930748526837595	0.157067369390248\\
0.0823429480401805	0.162950071034314\\
0.0712410409761587	0.168100567623783\\
0.059819017152101	0.172495715757104\\
0.0481282006553126	0.176115766137284\\
0.0362211233744299	0.178944452316381\\
0.0241512889509679	0.180969063787702\\
0.0119729323643618	0.182180503099771\\
-0.000259223769280073	0.182573326734925\\
-0.0124902150944361	0.182145769569073\\
-0.0246330578819475	0.180904115761014\\
-0.0367025906997601	0.178846321466969\\
-0.0486042018999936	0.175984994974335\\
-0.0602849005757947	0.17233344904598\\
-0.0716948592908259	0.167907516390043\\
-0.0827828282683901	0.162727042211501\\
-0.0934988121867917	0.156815366134628\\
-0.103794654868411	0.150199056488711\\
-0.113624103513396	0.142907837655099\\
-0.122942990664691	0.13497447174212\\
-0.131709441875814	0.126434607246554\\
-0.139884065655185	0.117326617516247\\
-0.147430129930385	0.107691428646668\\
-0.154313726978356	0.0975723357027383\\
-0.160503925830181	0.0870148081350096\\
-0.165972911249036	0.0760662854779933\\
-0.170696108724652	0.0647759641718274\\
-0.174652294894104	0.0531945765052714\\
-0.177823692908725	0.0413741626488568\\
-0.180196052309888	0.0293678368252472\\
-0.181758713063771	0.0172295486444855\\
-0.182504653464164	0.00501384067058146\\
-0.18243052168082	-0.00722439664246085\\
-0.181583873980313	-0.0189837070145229\\
-0.179891595762234	-0.0311785333998592\\
-0.177392081843522	-0.0431872281205365\\
-0.174101529093355	-0.0549703990291829\\
-0.170028328854693	-0.0665090564122348\\
-0.165190413170353	-0.0777509782546692\\
-0.159610251824971	-0.0886434134590193\\
-0.153312959669751	-0.0991373978210686\\
-0.146326765081148	-0.109185919802504\\
-0.138683055446824	-0.118743831027871\\
-0.130416182984798	-0.127768174847455\\
-0.12156329480114	-0.136218400586008\\
-0.112164170294521	-0.144056538262645\\
-0.102261043740825	-0.15124736777899\\
-0.0918984141990173	-0.157758577604037\\
-0.0811228454365842	-0.163560910064592\\
-0.069982756734715	-0.168628292779244\\
-0.0585282053197403	-0.17293795581305\\
-0.0468106614344606	-0.176470533992848\\
-0.0348827770600189	-0.179210153923068\\
-0.0227981493229915	-0.181144505312562\\
-0.0106110796748406	-0.182264896287021\\
0.00162367012719349	-0.182566292449134\\
0.0138511240688483	-0.182047339497795\\
0.0260163389244965	-0.180710369315172\\
0.0380646511407385	-0.178561389486898\\
0.0499419224486636	-0.175610056309268\\
0.0615947831498834	-0.171869631396582\\
0.0729708719104606	-0.167356922095151\\
0.0840190710617056	-0.162092205954879\\
0.0946897362798877	-0.156099139618102\\
0.104934919664258	-0.149404652518596\\
0.114708585187693	-0.142038825876103\\
0.123966815552729	-0.134034757531676\\
0.132668009542455	-0.125428413215512\\
0.140773068937426	-0.116258464949736\\
0.148245574215227	-0.10656611726499\\
0.15505194818849	-0.0963949220609709\\
0.161161606885041	-0.0857905829054669\\
0.166547096975116	-0.0748007496687017\\
0.171184219131111	-0.0634748044119265\\
0.175052136763764	-0.0518636394970479\\
0.178133469655282	-0.0400194288915151\\
0.180414372050196	-0.0279953937417516\\
0.181884594872573	-0.0158455632231758\\
0.182537531779305	-0.00362453176378157\\
0.182370248845553	0.0086127862721474\\
0.181417421999912	0.0205135287740771\\
0.179626794791766	0.032669593711571\\
0.177029778441604	0.0446491373074325\\
0.173641659227812	0.0564062229282072\\
0.169473091118827	0.0679114069287045\\
0.164542509287304	0.0791128969423567\\
0.158872581465016	0.0899588277906468\\
0.152488817521638	0.100400440147093\\
0.145419855142947	0.110390912640539\\
0.137697454669658	0.119885357127351\\
0.12935632013236	0.128841104972352\\
0.120433932208853	0.137217913823434\\
0.110970382730115	0.14497814342413\\
0.101008195465459	0.152086923749118\\
0.0905921348436813	0.158512311962876\\
0.0797690047205514	0.164225436025991\\
0.0685874380818718	0.169200624414104\\
0.0570976785269959	0.173415521463118\\
0.045351354498692	0.17685118782578\\
0.0334012472942546	0.179492185574245\\
0.0213010539012656	0.181326647568634\\
0.00910514569931845	0.182346330783904\\
-0.00313167583959547	0.182546653345996\\
-0.0153544254024792	0.181926715121221\\
-0.0275081809080203	0.180489301761162\\
-0.0395383302951877	0.178240872185528\\
-0.051390816913976	0.175191529560578\\
-0.063012382439706	0.171354975898099\\
-0.0743508061664304	0.166748450490689\\
-0.0853551396759127	0.161392652442555\\
-0.095975935756718	0.155311647664017\\
-0.106165470596442	0.148532760731414\\
-0.115877958221609	0.141086452109309\\
-0.125069756245819	0.133006181269826\\
-0.133699561957856	0.124328256356349\\
-0.141728597927613	0.115091671022734\\
-0.149120786235543	0.105337929231606\\
-0.155842910599563	0.0951108587446571\\
-0.161864765620392	0.0844564141967826\\
-0.167159292508416	0.0734224706028133\\
-0.171702700677593	0.0620586082214669\\
-0.175474574637847	0.0504158897873908\\
-0.178457965738177	0.0385466310461332\\
-0.180639468318029	0.0265041656956215\\
-0.182009279949619	0.0143426057158315\\
-0.182561245480584	0.00211659823966622\\
-0.182292884694559	-0.0101189200147144\\
-0.181226824141539	-0.0221342591914797\\
-0.17933140546755	-0.0342539833424185\\
-0.176630647332225	-0.0462028450557714\\
-0.173138966615699	-0.057930878169449\\
-0.168869189058484	-0.0693994625183581\\
-0.163840301532889	-0.0805570854891049\\
-0.158075215956379	-0.0913526931334749\\
-0.151599859084649	-0.10173775690692\\
-0.144443298663628	-0.11166567036896\\
-0.136637689862777	-0.121091825445018\\
-0.128218109041398	-0.129973862785347\\
-0.119222389237986	-0.138271871364795\\
-0.109690951911319	-0.145948564871168\\
-0.0996666258913105	-0.152969448634254\\
-0.0891944548073815	-0.15930297478862\\
-0.0783214946345308	-0.164920684075594\\
-0.0670966022700666	-0.169797333708102\\
-0.0555702159851074	-0.173911010803731\\
-0.0437941288015545	-0.17724323084034\\
-0.0318212557502411	-0.179779020721162\\
-0.0197053961004226	-0.181506986053789\\
-0.0075009916310721	-0.18241936234711\\
0.00473711801389308	-0.182512049904245\\
0.016953941739006	-0.181784632242635\\
0.0290945841007908	-0.180240377964733\\
0.0411044919618118	-0.177886226072135\\
0.0529296996362517	-0.174732754785043\\
0.0645170713760377	-0.170794134009789\\
0.0758145401325188	-0.166088061667022\\
0.0867713415162237	-0.160635684167653\\
0.0973382419030493	-0.154461501392748\\
0.107467759662026	-0.147593256604881\\
0.11711437851084	-0.140061811785942\\
0.126234752039964	-0.131901008960788\\
0.134787898483354	-0.123147518134109\\
0.142735384874693	-0.113840672509796\\
0.15004149974207	-0.104022291748741\\
0.156673413565505	-0.0937364940665734\\
0.1626013263066	-0.0830294979762428\\
0.167798601301475	-0.0719494146244236\\
0.172241884960815	-0.0605460315904962\\
0.175911211698924	-0.0488705891872267\\
0.178790093653942	-0.0369755502025265\\
0.180865594772533	-0.0249143641659522\\
0.182128388937324	-0.0127412271770097\\
0.182572801872684	-0.000510838383659314\\
0.182196836642983	0.0117218458192788\\
0.181011797487827	0.0238289245139611\\
0.179006341906692	0.0359140435627703\\
0.176196752962661	0.0478308819493176\\
0.17259666740873	0.0595271316535231\\
0.168220988354452	0.0709562406668372\\
0.163089285029856	0.0820668881804576\\
0.157224753778422	0.0928087594970035\\
0.150653756546931	0.103133576932163\\
0.143405807190286	0.112994971256398\\
0.13551347279718	0.122348632065066\\
0.127012218053302	0.131152527827408\\
0.117940242859414	0.139367098761561\\
0.108338311425008	0.146955433357045\\
0.0982495693477781	0.153883433972668\\
0.0877193496985296	0.160119970114077\\
0.0767949692807847	0.165637018346419\\
0.0655255160401339	0.170409788198472\\
0.0539616284736923	0.174416833566394\\
0.0421552681074967	0.177640149072022\\
0.0301594859974021	0.180065250974736\\
0.0180281843523434	0.181681242251004\\
0.00581587432851331	0.182480861559257\\
-0.00642256891268618	0.182460515868196\\
-0.0180778316359842	0.18167629990425\\
-0.0302985136454178	0.180041909992036\\
-0.0423245822870172	0.177599885252066\\
-0.0541225094876655	0.174366978699828\\
-0.0656804771945061	0.170350122402531\\
-0.0769458799243787	0.165566967952375\\
-0.0878653748362024	0.16003988638247\\
-0.0983898856353831	0.153793757170661\\
-0.108472294984449	0.146856564624321\\
-0.118067302252038	0.139259475454993\\
-0.127131782149769	0.131036633599553\\
-0.135625003625864	0.122224988368925\\
-0.143508803637761	0.112864133724615\\
-0.15074775692178	0.102996131959938\\
-0.157309335713061	0.0926653242908057\\
-0.163164056013541	0.0819181314871488\\
-0.168285610052708	0.0708028453037462\\
-0.17265098448829	0.0593694115008865\\
-0.176240563818083	0.0476692054126355\\
-0.179038218519697	0.0357548011002079\\
-0.181031377530648	0.0236797351046602\\
-0.18221108473376	0.0114982658837596\\
-0.182572039198858	-0.000734869979792359\\
-0.182112619004758	-0.0129647037480001\\
-0.180836115641867	-0.0251274506480802\\
-0.178746111060104	-0.0371875967160386\\
-0.175852952337039	-0.0490798201030883\\
-0.172169767115174	-0.060750809769372\\
-0.167712944198496	-0.0721488597067377\\
-0.162502498026328	-0.0832227598509432\\
-0.15656185853497	-0.0939227027250883\\
-0.149917720878917	-0.104200607553862\\
-0.142599938476785	-0.114010294305398\\
-0.13464139313735	-0.123307683979016\\
-0.126077846150622	-0.132050999228792\\
-0.116947777229412	-0.140200952569885\\
-0.107292211691948	-0.147720922768938\\
-0.0971545361410229	-0.154577119373363\\
-0.0865803035143707	-0.160738734544481\\
-0.0756170283797905	-0.166178081502062\\
-0.0643139734485294	-0.17087071892234\\
-0.052721928204018	-0.174795560771112\\
-0.0408929806870723	-0.177934971049651\\
-0.0288802834467638	-0.18027484303964\\
-0.0167378146887426	-0.181804662694322\\
-0.00452013574728217	-0.18251755587828\\
0.00771785410180073	-0.182410319258635\\
0.0195323138830653	-0.18152569005887\\
0.0317126183125472	-0.179798219400845\\
0.0437108297443737	-0.177263796105907\\
0.0554848044629911	-0.17393828322523\\
0.0670115789353825	-0.169830910565314\\
0.0782391108102236	-0.164959787395997\\
0.0891149819874697	-0.159347450300887\\
0.0995902998917939	-0.153019156027817\\
0.109618119631374	-0.146003280117345\\
0.119153385723243	-0.138331343664006\\
0.128153244370678	-0.130037825032143\\
0.13657725496466	-0.121159991006685\\
0.144387565273917	-0.111737733113158\\
0.151549080253899	-0.101813389560396\\
0.158029620114103	-0.0914315547212005\\
0.163800065007598	-0.0806388786395586\\
0.168834485846903	-0.0694838574497476\\
0.173110260821409	-0.0580166154491801\\
0.176608177038168	-0.0462886798862183\\
0.179312516861073	-0.0343527494077525\\
0.181211128530577	-0.022262457280362\\
0.182295480771299	-0.0100721303788263\\
0.182560701125226	0.00216345492313944\\
0.182005597845655	0.0143893188817034\\
0.18063266525227	0.0265505254454111\\
0.178448072523233	0.0385924290865858\\
0.17546163597299	0.0504609203669057\\
0.171686774946135	0.0621026690546878\\
0.167140451516141	0.0734653637752385\\
0.161843094270271	0.0844979470588905\\
0.155818506509173	0.0951508447777979\\
0.149093759296423	0.105376188885581\\
0.141699069807394	0.115128032526521\\
0.133667665561117	0.124362556477754\\
0.125035635106443	0.133038266060193\\
0.115841765867126	0.141116177584466\\
0.106127369842415	0.148559993531598\\
0.0959360979890428	0.155336265639831\\
0.0853137440632441	0.161414545214312\\
0.0743080388661315	0.166767519934934\\
0.0629684357562688	0.171371136590502\\
0.0513458884386207	0.175204709157372\\
0.0394926220124255	0.178251011749151\\
0.0274618982871361	0.18049635602429\\
0.0153077764733644	0.181930652688263\\
0.00308487025723066	0.182547456832986\\
-0.00915189759760232	0.18234399689497\\
-0.0210975193373905	0.181350443927927\\
-0.0332400275295537	0.179522118443774\\
-0.0452084965779462	0.176887767854026\\
-0.05695527149014	0.173462351924309\\
-0.0684473985673666	0.16925733105703\\
-0.0796332015475962	0.164291337926993\\
-0.0904611210906752	0.158587124606482\\
-0.100882479763413	0.15217035128027\\
-0.110850532187098	0.145069810981733\\
-0.120320490635287	0.137317406363098\\
-0.129249797451018	0.128947975666402\\
-0.137598329146497	0.119999126656246\\
-0.14532857249311	0.110511070087578\\
-0.152405792210083	0.100526439846527\\
-0.15879818730092	0.0900901011765017\\
-0.164477033988487	0.0792489490342749\\
-0.169416814782891	0.0680516973643904\\
-0.173595333131509	0.0565486602231651\\
-0.176993813158911	0.0447915256967056\\
-0.179596984038847	0.0328331236349456\\
-0.181393148610126	0.0207271882688556\\
-0.182374235936824	0.00852811675951447\\
-0.182535837574573	-0.00370927523160564\\
-0.181877227379983	-0.0159299998479253\\
-0.180401364773635	-0.0280791441317782\\
-0.178114881441687	-0.0401021167669287\\
-0.175028051536535	-0.0519448933806947\\
-0.171154745510811	-0.0635542592986097\\
-0.166512367793339	-0.0748780486561288\\
-0.16112177858073	-0.0858653788118333\\
-0.155007200104465	-0.0964668789800121\\
-0.148196107789853	-0.106634912074632\\
-0.140719106797391	-0.116323788763282\\
-0.132609794503894	-0.125489972765145\\
-0.123904609525526	-0.134092276489669\\
-0.114642668000124	-0.142092046091634\\
-0.104865587800898	-0.149453335181003\\
-0.0946173015430092	-0.156143066330737\\
-0.0839438591765235	-0.162131179709068\\
-0.0728932210560877	-0.167390768157034\\
-0.0615150424382865	-0.171898198090597\\
-0.0498604503592228	-0.175633215696238\\
-0.0379818138989224	-0.178579037940142\\
-0.0259325088695304	-0.180722427980664\\
-0.0137666779652559	-0.182053754649835\\
-0.00153898748070009	-0.182567035728338\\
0.0106956183232085	-0.182259964826472\\
0.0227469865304302	-0.181150944656278\\
0.0348538723971452	-0.179215787863444\\
0.0467911567010233	-0.176475717260018\\
0.0585078558889848	-0.172944852139296\\
0.0699623060255045	-0.168636789651941\\
0.0811030723592911	-0.163570727084019\\
0.0918793796647681	-0.157769676143471\\
0.10224278919234	-0.151259720972063\\
0.112146778925586	-0.144070090995783\\
0.121546847875312	-0.136233090426253\\
0.13040075471721	-0.127783936147106\\
0.138668714891197	-0.118760594016049\\
0.146313577071607	-0.109203609636647\\
0.153300989632686	-0.09915592661727\\
0.159599555126679	-0.0886626935165173\\
0.165180971396109	-0.0777710609377046\\
0.170020158752241	-0.066529969646172\\
0.174095372650135	-0.0549899306925928\\
0.177388301409726	-0.0432027984184828\\
0.17988414849345	-0.0312215374612498\\
0.181571698993078	-0.0190999847613003\\
0.182443370023036	-0.00689260764964676\\
0.182495244793687	0.00534574089708775\\
0.181740455680282	0.0174211705159754\\
0.18016133180689	0.0295801597274069\\
0.17777266643844	0.0415929138663554\\
0.174587118815392	0.0534081390140393\\
0.170617011745475	0.0649840494129846\\
0.165880021679473	0.0762686685272533\\
0.160397665936382	0.087210550774045\\
0.154194596500324	0.0977605126129984\\
0.147298664661714	0.10787119549445\\
0.139740854933734	0.117497169767165\\
0.131555129633509	0.126595178898704\\
0.122778270919963	0.135124341461958\\
0.113449716837155	0.143046332450501\\
0.103611384560509	0.150325554979194\\
0.0933074819437943	0.156929300374491\\
0.0825843088408507	0.162827895178811\\
0.0714900490585595	0.167994834483413\\
0.0600745538636218	0.172406901016225\\
0.0483891179664634	0.176044269474421\\
0.0364862490364305	0.178890595605418\\
0.0244194317672468	0.180933089647581\\
0.0122428875377199	0.182162573802795\\
1.13307765666759e-05	0.182573523474314\\
-0.0122202768878984	0.182164092091339\\
-0.0243510755495437	0.180942301398255\\
-0.0364260213148367	0.178902869190078\\
-0.048332973548625	0.176059692549931\\
-0.0600191561792379	0.172426194520471\\
-0.0714358580776072	0.168017885524973\\
-0.082531805627126	0.162854514058741\\
-0.093256893617469	0.156959368930174\\
-0.103562923140824	0.150358946076248\\
-0.113403600337507	0.14308289610457\\
-0.122734707539493	0.135163912731941\\
-0.131514315130232	0.126637579999997\\
-0.139702972514981	0.117542210441824\\
-0.147263884604317	0.10791867340241\\
-0.154163076990957	0.0978102115476972\\
-0.16036954864806	0.0872622465297307\\
-0.165855411240485	0.0763221748767405\\
-0.170596014443014	0.0650391550109509\\
-0.174570056695402	0.0534638863763821\\
-0.17775968092503	0.0416483816160647\\
-0.180150554787303	0.0296457328518862\\
-0.181731935064853	0.0175098731235122\\
-0.182496715941173	0.00529533404416141\\
-0.182441460930228	-0.00694299923319939\\
-0.1816166143548	-0.0186680040648878\\
-0.179944545010776	-0.030871550869049\\
-0.177465090825897	-0.042886287795517\\
-0.174194642503446	-0.0546746603112674\\
-0.170141093895757	-0.0662200884890577\\
-0.165322277297487	-0.0774702304509922\\
-0.159760626331606	-0.0883721351165013\\
-0.1534811739533	-0.0988767983124445\\
-0.146512063597253	-0.108937171045811\\
-0.138884605674152	-0.118508051769996\\
-0.130633079761613	-0.127546424928844\\
-0.121794564000693	-0.136011676824299\\
-0.112408773147208	-0.143865770024553\\
-0.102517881524867	-0.151073412768254\\
-0.0921663331847937	-0.157602217997242\\
-0.0814006420689491	-0.163422848995243\\
-0.0702691830310892	-0.168509151180985\\
-0.0588219744851687	-0.172838269621813\\
-0.0471104536382545	-0.176390751738385\\
-0.0351872453701657	-0.179150634709225\\
-0.0231059257529589	-0.181105517202573\\
-0.0109207813301058	-0.182246615095933\\
0.00131343483077923	-0.182568800950267\\
0.0135417491570095	-0.18207062704869\\
0.025709214600646	-0.180754331902224\\
0.0377611575340783	-0.178625830190319\\
0.0496434234170962	-0.175694686184853\\
0.0613026201511121	-0.171974070770799\\
0.0726863579731268	-0.167480702268044\\
0.0837434848799097	-0.162234771305294\\
0.0944243164665975	-0.156259850098597\\
0.104680859189028	-0.149582786526938\\
0.114467026014551	-0.142233583495004\\
0.123738843506756	-0.134245264120339\\
0.132454649425347	-0.125653723340835\\
0.140575279927881	-0.116497566625761\\
0.148064245549384	-0.106817936504717\\
0.154887895162651	-0.0966583277011775\\
0.161015567193461	-0.086064391684221\\
0.166419727389974	-0.0750837315448314\\
0.1710760925535	-0.063765688081908\\
0.174963739642026	-0.0521611181152724\\
0.178065199798687	-0.040322165936824\\
0.180366536837468	-0.0283020290271339\\
0.18185740986924	-0.0161547190021984\\
0.182531119766025	-0.00393481892089481\\
0.182384639262977	0.0083027619800032\\
0.181455347675685	0.020175411715405\\
0.179686512323724	0.032339601030015\\
0.17711108678812	0.0443255638400735\\
0.173744552391758	0.0560885287917999\\
0.169597082653259	0.0676011989691793\\
0.164686999415596	0.0788117046596368\\
0.159036923609999	0.0896679960184575\\
0.15267227793162	0.100121267192475\\
0.145621609862062	0.110124653672485\\
0.137916597263185	0.119633209507272\\
0.129591866377049	0.128604202104425\\
0.12068482417019	0.136997320621089\\
0.111235493455153	0.144774851581547\\
0.10128633407931	0.151901847242827\\
0.0908820519006358	0.158346282942294\\
0.0800693978079997	0.164079201077711\\
0.0688969576793664	0.16907484119916\\
0.0574149340694783	0.173310755760011\\
0.045674920614525	0.176767910989336\\
0.0337296702233177	0.179430772409968\\
0.0216328580073366	0.181287374650875\\
0.00943884011959128	0.182329375205744\\
-0.00279759050543428	0.182552091922987\\
-0.0150214503499625	0.18195452404336\\
-0.0271778123873969	0.180539356697242\\
-0.0392120528879127	0.178312948838631\\
-0.0510700968661098	0.175285304671301\\
-0.0626986610582628	0.171470028697545\\
-0.0740454933565589	0.166884264584892\\
-0.0850596075906069	0.161548618135199\\
-0.0956915126395133	0.155487064690434\\
-0.105893434811625	0.148726841402363\\
-0.115619532512124	0.141298324844508\\
-0.124826102225158	0.133234894520652\\
-0.133471774900415	0.124572782870384\\
-0.141517701834309	0.115350912467707\\
-0.14892772924116	0.105610721118387\\
-0.155668560703369	0.0953959756651501\\
-0.161709906784118	0.0847525753291103\\
-0.167024621136389	0.0737283454566331\\
-0.171588822479819	0.0623728226235041\\
-0.175382001907862	0.0507370320507417\\
-0.178387115047075	0.0388732583172523\\
-0.1805906586424	0.0268348104273503\\
-0.181982731232059	0.0146757822755994\\
-0.182557077641637	0.00245080957008366\\
-0.182311117089352	-0.00978517566436921\\
-0.181270009418589	-0.0217778666169684\\
-0.179397677677443	-0.033905255177774\\
-0.176719766087002	-0.0458608490545903\\
-0.173250872574737	-0.0575953842005408\\
-0.16900336250063	-0.0690721115648076\\
-0.1639961006084	-0.080239467444251\\
-0.158251942480593	-0.091046229272658\\
-0.151796723241349	-0.101443816908336\\
-0.14465941632684	-0.111385575619652\\
-0.136872090098253	-0.120826835399866\\
-0.128469739055979	-0.129725168567826\\
-0.119490118815175	-0.138040590882124\\
-0.109973578437412	-0.145735737839805\\
-0.0999628797796954	-0.152776031878941\\
-0.0895030052065965	-0.159129837937421\\
-0.0786409554025166	-0.164768605653257\\
-0.067425538200998	-0.169666997634619\\
-0.0559071492569723	-0.173803003318549\\
-0.044137545620516	-0.177158037863723\\
-0.0321696131471196	-0.179717025669771\\
-0.0200571288681028	-0.181468468114204\\
-0.00785451935243364	-0.182404495219856\\
0.00438338387001264	-0.182520901019797\\
0.0166015906648653	-0.181817162454873\\
0.0287451994175446	-0.180296441725108\\
0.0407596437045412	-0.177965572080484\\
0.0525909374986461	-0.174835027115334\\
0.0641859177414392	-0.170918873708061\\
0.0754924832373331	-0.166234708809985\\
0.0864598287569573	-0.160803580377786\\
0.0970386733361119	-0.154649892792348\\
0.107181481711235	-0.1478012972008\\
0.116842677915548	-0.140288567268103\\
0.125978850067566	-0.132145460901299\\
0.134548945447271	-0.123408568554774\\
0.142514454955933	-0.114117148820257\\
0.149839586160993	-0.104312952014041\\
0.156491424120144	-0.0940400325825226\\
0.162440079288465	-0.083344551138842\\
0.167658821821125	-0.0722745670470955\\
0.172124201680296	-0.0608798224759585\\
0.17581615401063	-0.0492115188768529\\
0.178718089295392	-0.0373220869232118\\
0.180816967903431	-0.0252649509075245\\
0.182103358679505	-0.0130942886878143\\
0.182571481322679	-0.00086478824351081\\
0.182219232359721	0.0113685980558996\\
0.181060304370175	0.0234576049911152\\
0.179078992953814	0.0355500767854787\\
0.176293276878306	0.04747393252991\\
0.172716952337782	0.0591772599011108\\
0.168364481808455	0.070615118689167\\
0.163255306879724	0.0817361518098722\\
0.157412559378673	0.0924898907967719\\
0.150862505897924	0.102828002392713\\
0.143634562800693	0.112704064448468\\
0.135761206975279	0.122073700964107\\
0.127277818079652	0.130894808237911\\
0.118222515740712	0.139127749147879\\
0.108635989192712	0.146735529696862\\
0.0985613147780777	0.153683964891671\\
0.0880437623196234	0.15994183244069\\
0.0771305916728871	0.16548101307498\\
0.065870840370168	0.170276616895337\\
0.0543151032780342	0.174307095210057\\
0.0425153052579709	0.177554337361113\\
0.0305244678364027	0.18000375210668\\
0.0183964709609142	0.181644333183424\\
0.00618581089976591	0.182468708761935\\
-0.00605264464302313	0.182473174573313\\
-0.0177031162737801	0.181713208898659\\
-0.0299281781833587	0.1801038537551\\
-0.0419595389366339	0.177686497247789\\
-0.0537640155761561	0.174477862851101\\
-0.0653301901569636	0.170484780089814\\
-0.0766054011013511	0.165724791558936\\
-0.0875362319166233	0.160220167677679\\
-0.0980735560634368	0.153995687085538\\
-0.108170200624431	0.147079236293493\\
-0.117780801036699	0.13950188877254\\
-0.126862161850925	0.13129769977656\\
-0.13537347619179	0.122503534773611\\
-0.14327649974994	0.113158909149208\\
-0.150535720911294	0.103305812238979\\
-0.15711852086115	0.0929885182549438\\
-0.162995320272089	0.0822533872037492\\
-0.168139712183062	0.0711486566030062\\
-0.172528580647137	0.0597242247471584\\
-0.176142204607311	0.0480314264848695\\
-0.178964346512895	0.0361228025446301\\
-0.18098232527832	0.0240518634563017\\
-0.18218707326711	0.0118728490957324\\
-0.182573177035084	-0.000359515033273984\\
-0.182138901655357	-0.0125902636988828\\
-0.180889893425114	-0.024737431581176\\
-0.178825302412849	-0.0368049653487013\\
-0.175957259317231	-0.0487045909506544\\
-0.172299036867124	-0.0603832442115555\\
-0.167866586132022	-0.0717906927010636\\
-0.162679788044645	-0.0828756953107729\\
-0.156762001103759	-0.0935882969938162\\
-0.150139820365106	-0.103880357515855\\
-0.14284299741443	-0.113705639434641\\
-0.134904319579295	-0.123019993989328\\
-0.126359459111735	-0.131781567254276\\
-0.117246811754771	-0.139950989710956\\
-0.107607324491362	-0.147491552694675\\
-0.0974843116431679	-0.154369373247102\\
-0.0869232602260008	-0.160553546387825\\
-0.0759716255499431	-0.166016283990744\\
-0.0646786179775964	-0.170733039649866\\
-0.0530949818098657	-0.174682618972126\\
-0.0412727672609145	-0.17784727481681\\
-0.029265096583815	-0.1802127870375\\
-0.0171259253599752	-0.181768526382284\\
-0.00490980005843889	-0.182507502253411\\
0.00732838705950393	-0.182426394119039\\
0.0190998264663789	-0.181571717235857\\
0.0312915078312852	-0.179871999172816\\
0.0432979753264616	-0.17736510389699\\
0.0550792104571884	-0.174067157029049\\
0.0666153597091634	-0.169986730150562\\
0.0778542420102982	-0.165141792413727\\
0.0887431783900229	-0.159554827265325\\
0.0992332196713266	-0.153250979571816\\
0.109277368333523	-0.146258508841236\\
0.118830495679031	-0.138608830698029\\
0.127849666842376	-0.130336323990978\\
0.136294354445389	-0.121478161090351\\
0.14412661342378	-0.112074145060091\\
0.151311250133231	-0.102166532110147\\
0.157815980915107	-0.0917998413968256\\
0.163611577239503	-0.0810206548865941\\
0.168671997025756	-0.0698774080568111\\
0.172974501654364	-0.0584201722625257\\
0.176499758139574	-0.046700429749362\\
0.179231926004622	-0.0347708423125423\\
0.181158728455801	-0.0226850146795676\\
0.182271507552646	-0.0104972536166124\\
0.182565263106577	0.00173767607019425\\
0.182038675150912	0.013964797631307\\
0.180694109871348	0.0261291694026452\\
0.178537608974554	0.0381761316768492\\
0.175578862540434	0.0500515523177704\\
0.171831165478979	0.0617020700041542\\
0.167311357792688	0.0730753339949312\\
0.162039748904256	0.0841202393730232\\
0.156040026398876	0.0947871566765221\\
0.149339149588442	0.105028154900592\\
0.141967228370316	0.11479721687684\\
0.133957387927336	0.124050446051963\\
0.12534561988807	0.132746263725419\\
0.116170620590758	0.140845595891261\\
0.106473617218116	0.148312048799514\\
0.0962981825398729	0.155112072497017\\
0.0856900391216299	0.161215111581705\\
0.0746968538645386	0.166593742505266\\
0.0633680238397555	0.171223796786547\\
0.0517544542993805	0.175084469624594\\
0.0399083299653393	0.178158413371603\\
0.0278828805175962	0.180431815492489\\
0.015732141419766	0.181894460625977\\
0.0035107111199367	0.182539776486283\\
-0.00872649429339428	0.182364863396836\\
-0.0206371039605269	0.18140342671095\\
-0.032790245163936	0.179604829929657\\
-0.0447674376922854	0.176999920302024\\
-0.0565223521484784	0.173603913731231\\
-0.0680247813273816	0.169427637297963\\
-0.0792229592241371	0.164489567774669\\
-0.0900650868556584	0.15881239031531\\
-0.100502422158338	0.152421646559172\\
-0.110488159753582	0.145346007051277\\
-0.119977432764962	0.137617262183004\\
-0.128927596044523	0.129270144325508\\
-0.137298432387482	0.120342160990307\\
-0.145052328411735	0.110873429108786\\
-0.152154442588855	0.100906495691032\\
-0.158572862076442	0.0904861464380822\\
-0.164278746186625	0.0796592044141795\\
-0.169246455951655	0.0684743196866524\\
-0.17345366934413	0.056981750693233\\
-0.176881481562101	0.0452331384461743\\
-0.179514489988844	0.0332812744595007\\
-0.181340863398171	0.0211798635484743\\
-0.182352395119024	0.00898328250619545\\
-0.182544539911686	-0.00325366423963412\\
-0.181916434390317	-0.0154759908762899\\
-0.180470900902161	-0.027628777295817\\
-0.178214434846036	-0.0396574158540958\\
-0.175157175486689	-0.0515078567564963\\
-0.171312860394672	-0.0631268509267235\\
-0.166698763715418	-0.074462189282307\\
-0.161335618549864	-0.0854629373270845\\
-0.155247523794369	-0.0960796640170625\\
-0.148461835850015	-0.106264663884395\\
-0.141009045703317	-0.115972171389366\\
-0.132922641915324	-0.12515856656927\\
-0.124238960139418	-0.133782571044978\\
-0.114997019856335	-0.14180543349455\\
-0.105238349036012	-0.149191103786715\\
-0.0950067975421515	-0.155906394962534\\
-0.0843483400882036	-0.161921132364802\\
-0.0733108696572066	-0.167208289222124\\
-0.0619439823029575	-0.171744108089624\\
-0.0502987542848318	-0.175508207605815\\
-0.0384275125747431	-0.178483674069778\\
-0.0263835997105072	-0.180657137448143\\
-0.0142211341144372	-0.182018831447947\\
-0.00199476692143405	-0.182562637400481\\
0.0102405636018295	-0.182286111756578\\
0.0222638153741071	-0.181210974079786\\
0.034380784057586	-0.179307159305953\\
0.0463271920330652	-0.176598094754851\\
0.0580528392849138	-0.173098132817185\\
0.0695184439614388	-0.168820264446438\\
0.080672510953194	-0.163783520941692\\
0.0914640465189833	-0.158010834954055\\
0.1018445410687	-0.151528166474193\\
0.111767405944603	-0.14436461741449\\
0.121188055720857	-0.136552374405547\\
0.130064156005742	-0.12812654346402\\
0.138355822504998	-0.119124985661197\\
0.14602579744101	-0.109588148646706\\
0.153039616372849	-0.0995588854640026\\
0.159365763219086	-0.0890822618722805\\
0.164975811911919	-0.0782053537998586\\
0.169844554117829	-0.0669770358235831\\
0.173950112510954	-0.0554477615496237\\
0.177274039074229	-0.0436693369082431\\
0.179801397993127	-0.0316946873728176\\
0.181520832770969	-0.0195776201385491\\
0.182424617258823	-0.00737258233867688\\
0.182508690370658	0.00486558359964947\\
0.181772674332332	0.017081886395787\\
0.180219876379113	0.0292214330046728\\
0.177857273895184	0.0412296752797467\\
0.174695483058666	0.0530526550908637\\
0.170748711143646	0.0646372467561917\\
0.1660346926758	0.0759313957833933\\
0.160574609747371	0.0868843527578842\\
0.15439299683311	0.0974469013908621\\
0.147517630550926	0.107571579659895\\
0.139979404844727	0.117212893084786\\
0.13181219217028	0.126327519145054\\
0.123052691285854	0.134874501954607\\
0.113740262355513	0.14281543628604\\
0.103916750080351	0.150114640149189\\
0.0936262956797505	0.156739315118388\\
0.0829151385426881	0.162659693713628\\
0.0718314084498626	0.167849173160789\\
0.0604249093147655	0.172284434923839\\
0.0487468953845209	0.175945549489571\\
0.0368498409420868	0.178816065915297\\
0.0247872045124892	0.180883085752601\\
0.012613188645723	0.18213732100581\\
0.000382496366553938	0.182573135865112\\
-0.0118499146242164	0.18218857203066\\
-0.0239632772112299	0.180994080478749\\
-0.0360457544329756	0.178979886741428\\
-0.0479600452140598	0.176161659801493\\
-0.0596537118619503	0.172552980169703\\
-0.071079634896442	0.168168908589437\\
-0.0821865061244279	0.163029060410021\\
-0.0929240655886209	0.157156655519062\\
-0.10324405588479	0.150578090291635\\
-0.1131001271399	0.143322913745268\\
-0.122447992825556	0.135423725500994\\
-0.13124564764889	0.126916020899317\\
-0.139453559923346	0.117838028770541\\
-0.147034848095059	0.108230540318436\\
-0.153955446221427	0.0981367260654187\\
-0.160184257112029	0.0876019418144581\\
-0.165693292076563	0.0766735248256629\\
-0.170457796679198	0.0654005811270493\\
-0.174456361982143	0.0538337648375484\\
-0.177671020733844	0.0420250505793712\\
-0.180087328108385	0.0300274999249674\\
-0.181694426613146	0.0178950229637649\\
-0.182485094873567	0.00568213607109897\\
-0.182455780083537	-0.00655628306701309\\
-0.181661083673244	-0.0182303048102111\\
-0.180016973105748	-0.0304464441774625\\
-0.177565288989055	-0.0424695765950487\\
-0.174322690921765	-0.0542650533345239\\
-0.170296363614352	-0.0658197927386903\\
-0.16550400451983	-0.0770812629020667\\
-0.159968000145469	-0.0879962246106408\\
-0.153713269636537	-0.0985156199038959\\
-0.146767838414538	-0.108592348931528\\
-0.139162910239418	-0.118181136672523\\
-0.130932664021153	-0.12723888617859\\
-0.122114082286242	-0.135724896696032\\
-0.112746790136487	-0.143601037607107\\
-0.102872878742556	-0.150831918105308\\
-0.0925367158218718	-0.157385046739626\\
-0.0817847461510054	-0.163230977518292\\
-0.0706652828941644	-0.16834344219573\\
-0.0592282905196606	-0.172699468300424\\
-0.0475251602933082	-0.176279482358398\\
-0.035608479351269	-0.179067397847995\\
-0.0235317943985668	-0.181050687484198\\
-0.0113493711108356	-0.182220439506312\\
0.000884049714350946	-0.18257139772428\\
0.0131134981210164	-0.182101985135666\\
0.0252821705180412	-0.180814569869109\\
0.0373394005403598	-0.17871448182857\\
0.0492286765569504	-0.175811359888974\\
0.0608966008407102	-0.172118275843383\\
0.0722908991431283	-0.16765179028796\\
0.0833603734070022	-0.162431970509719\\
0.0940552737793455	-0.156482274986854\\
0.104327543248557	-0.149829438505973\\
0.114131024782173	-0.142503354760435\\
0.123421667205508	-0.134536942928472\\
0.132157723680645	-0.125965999509361\\
0.140299939401386	-0.116829037389503\\
0.147811727936531	-0.10716711282085\\
0.154659335635183	-0.0970236409303347\\
0.160811993289841	-0.0864442006452251\\
0.166242054399074	-0.0754763298839014\\
0.170925119395075	-0.0641693119477648\\
0.174840145282706	-0.05257395406544\\
0.177969540190678	-0.040742359103746\\
0.180299242422591	-0.0287276914377872\\
0.181818783639737	-0.0165839380655769\\
0.182521335899457	-0.0043656660319115\\
0.182403742338994	0.00787222278476545\\
0.18150729073415	0.0197027462264875\\
0.179768869905573	0.0318786846806195\\
0.177223590334257	0.0438736405418965\\
0.173887212582077	0.0556447163957407\\
0.169769220574858	0.0671677668594652\\
0.164887779461917	0.0783907989869661\\
0.159265447512637	0.0892614946302562\\
0.152927525442527	0.0997309839943019\\
0.145902434364165	0.109752343323615\\
0.138221736856877	0.119280546153995\\
0.129919950412548	0.128272770794821\\
0.121034378905739	0.136688611001543\\
0.111604948602609	0.144490251276904\\
0.101674029891684	0.15164263557551\\
0.0912862466372193	0.15811362517372\\
0.0804882755548023	0.163874143173757\\
0.0693286365165188	0.168898305123144\\
0.0578574745081133	0.173163535336535\\
0.0461263343339314	0.176650668324749\\
0.0341879289757863	0.17934403492457\\
0.0220959027602961	0.181231532697479\\
0.00990459028764545	0.182304680318092\\
-0.0023312277019403	0.182558655680932\\
-0.0145565704863176	0.181992317569324\\
-0.0267165044182697	0.180608210782893\\
-0.0387563897554676	0.178412554702867\\
-0.0506221261901178	0.175415215344753\\
-0.0622603959344933	0.171629661027782\\
-0.0736189033055367	0.167072901855677\\
-0.0846466097162231	0.161765413280807\\
-0.0952939630039931	0.15573104410283\\
-0.105513120098732	0.148996909301463\\
-0.115258161989174	0.141593268205786\\
-0.124485300073702	0.133553388515095\\
-0.133153072908109	0.124913396821189\\
-0.141222532517358	0.115712116269877\\
-0.148657419397933	0.105990892119163\\
-0.155424325453967	0.0957934059499053\\
-0.16149284410503	0.0851654793983832\\
-0.166835706929876	0.0741548682389361\\
-0.171428906178936	0.062811047823108\\
-0.175251802663893	0.0511849907436766\\
-0.178287218491417	0.0393289378068514\\
-0.180521514253976	0.0272961632825543\\
-0.181944650314824	0.015140735530427\\
-0.182550231922138	0.00291727404290759\\
-0.182335537943385	-0.00931929598337427\\
-0.181329386694681	-0.0212779153460049\\
-0.179489402773891	-0.0334163429020905\\
-0.176843510532236	-0.045381390415533\\
-0.173406571673462	-0.0571249387351454\\
-0.169190290072052	-0.0686129978352924\\
-0.164213359741655	-0.0797939234999415\\
-0.158498559622595	-0.0906162477460772\\
-0.152071596251847	-0.101031318822557\\
-0.144961310505271	-0.110992415228071\\
-0.137199648919494	-0.120454780436529\\
-0.12882149111932	-0.129375891229831\\
-0.119864484020167	-0.137715661013451\\
-0.110368875004922	-0.145436615953664\\
-0.100377331843191	-0.152504062549433\\
-0.0899347507906963	-0.158886243754481\\
-0.079088054796788	-0.164554481722015\\
-0.0678859826616766	-0.169483306660488\\
-0.0563788700453643	-0.173650571272032\\
-0.044618423278963	-0.177037550273933\\
-0.0326574870358153	-0.179629024535641\\
-0.0205498068732879	-0.1814133494669\\
-0.00834978772607335	-0.182382507342447\\
0.00388775054818017	-0.182532143326961\\
0.0161078195078157	-0.181861585044407\\
0.0282555091982162	-0.180373845599585\\
0.0402762349060057	-0.178075610038338\\
0.052115982415932	-0.174977205309259\\
0.0637215507297039	-0.171092553858841\\
0.0750407911105952	-0.166439111074223\\
0.0860228414149448	-0.161037786848022\\
0.0966183546418338	-0.154912851618781\\
0.106779720656485	-0.148091827320714\\
0.116461280140794	-0.140605363706194\\
0.125619529750314	-0.132487100627365\\
0.134213317585948	-0.123773516885502\\
0.142204028122684	-0.1145037663032\\
0.149555755716746	-0.104719501795378\\
0.156235465939175	-0.0944646882138105\\
0.162213144028925	-0.0837854047739844\\
0.167461929744351	-0.0727296380268623\\
0.171958238071208	-0.0613470662133147\\
0.175681865192794	-0.0496888360522103\\
0.178616079276796	-0.0378073329120318\\
0.180747695658467	-0.0257559454211666\\
0.182067136085577	-0.013588825565046\\
0.182568471755293	-0.00136064536836434\\
0.182249449956244	0.0108736487795653\\
0.181127205395863	0.0229354071732952\\
0.179179818685218	0.0350384193920766\\
0.176427652401273	0.0469721386222541\\
0.172884737781382	0.0586853111052989\\
0.1685649043896	0.0701353784594294\\
0.163487414253359	0.0812709277652379\\
0.157675310441745	0.0920412668788678\\
0.151154725430096	0.102397984958227\\
0.14395493821609	0.112294586327842\\
0.13610829875724	0.12168660311131\\
0.127650067049341	0.130531830453894\\
0.11861824968152	0.138790522853093\\
0.109053430303285	0.146425570657696\\
0.0989985876840049	0.153402666378051\\
0.0884989024989525	0.159690458962839\\
0.0776015542816407	0.165260694698782\\
0.0663555094338395	0.170088344159664\\
0.0548113011939626	0.174151714675933\\
0.0430208025792082	0.177432547804856\\
0.0310369932935699	0.179916101375885\\
0.0189137216624558	0.181591215734143\\
0.00670546268451681	0.182450363882877\\
-0.00553292676787481	0.182489685308718\\
-0.0174958752621385	0.181733297093482\\
-0.0296722607158356	0.180146205823989\\
-0.0416906279276692	0.177749796651144\\
-0.0535030358489639	0.174558081242658\\
-0.0650763117905494	0.170581863680535\\
-0.0763584200761163	0.165838747809695\\
-0.0872973601551047	0.16035045841586\\
-0.0978439552336568	0.154141684951687\\
-0.107950898039422	0.147240287420493\\
-0.117572776877955	0.139677273656795\\
-0.126666351436966	0.131486630744076\\
-0.135190760150329	0.122705163023127\\
-0.143107699554513	0.113372329086925\\
-0.150381595512733	0.103530065281825\\
-0.15697976331834	0.0932225970814338\\
-0.16287255460901	0.0824962403089503\\
-0.168033490581291	0.0713991930271234\\
-0.172439380969672	0.0599813189631069\\
-0.176070428245727	0.0482939234588635\\
-0.178910316579331	0.036389522930069\\
-0.180946285153641	0.0243216088825701\\
-0.182169185502065	0.0121444075623195\\
-0.182573522617816	-8.73637109774939e-05\\
-0.182157479645469	-0.0123187424171011\\
-0.180928440931984	-0.0244539935885566\\
-0.178882309704448	-0.0365269503053339\\
-0.176032512320487	-0.0484319467513675\\
-0.17239243107101	-0.0601161256541224\\
-0.167977694480952	-0.0715303643299335\\
-0.162808086310557	-0.0826233980749214\\
-0.156906913781982	-0.093345162152503\\
-0.15030069918695	-0.103647473321208\\
-0.143019119992041	-0.113484052759954\\
-0.135094894797537	-0.122810701186619\\
-0.126563631085117	-0.131585509175778\\
-0.117463663492393	-0.139769047752557\\
-0.107835881976865	-0.147324544870225\\
-0.0977235482314118	-0.154218050487842\\
-0.0871721012553063	-0.160418589166537\\
-0.0762289531653807	-0.165898299264882\\
-0.064943276152372	-0.170632558131567\\
-0.0533657815385347	-0.174600092740448\\
-0.0415484919009381	-0.177783075283479\\
-0.0295445073267385	-0.180167203274003\\
-0.0174077667923137	-0.18174176381983\\
-0.00519280580742279	-0.182499681756394\\
0.00704548864598604	-0.182437551439932\\
0.0187832439080256	-0.181604752100692\\
0.0309835662994386	-0.179925311531333\\
0.04299608902315	-0.177438540475525\\
0.0547825638362089	-0.174160758599209\\
0.0663255198774369	-0.17010004275038\\
0.0775726606243428	-0.165274261393032\\
0.0884711088935088	-0.159705861069639\\
0.0989718750888464	-0.153419904580299\\
0.109027923898785	-0.146444566311814\\
0.118594073244468	-0.138811184690958\\
0.127627329130871	-0.130554065716132\\
0.136087100902957	-0.121710312611471\\
0.14393537578414	-0.112319663630546\\
0.15113688819486	-0.102424314881934\\
0.157659278664881	-0.0920687303877666\\
0.163473239334827	-0.081299442173918\\
0.168552645627813	-0.070164841198414\\
0.172874673622801	-0.0587149599371771\\
0.17641990262439	-0.0470012475443355\\
0.17917240242018	-0.0350763386882902\\
0.181119804869317	-0.0229938170172895\\
0.182253359469918	-0.010807974415323\\
0.18256797268447	0.00142643297933607\\
0.182062230824781	0.0136544307962592\\
0.180738406405208	0.0258210734765212\\
0.178602447930714	0.0378716911508804\\
0.175663953168143	0.0497521352998038\\
0.171936126017708	0.0614090220705847\\
0.167435717184583	0.0727899721434895\\
0.16218294891	0.0838438460992398\\
0.156201424104505	0.0945209742102203\\
0.149518020287027	0.104773379631825\\
0.142162768817575	0.114554993973496\\
0.134168719951626	0.123821864308238\\
0.125571794331637	0.132532350671985\\
0.11641062158	0.140647313169275\\
0.106726366715809	0.148130287848584\\
0.0965625451905817	0.154947650543198\\
0.0859648273515125	0.161068767962735\\
0.0749808332252069	0.166466135341395\\
0.0636599185407864	0.171115500028614\\
0.0520529529487246	0.174995970467951\\
0.0402120914514572	0.178090110067393\\
0.028190540044466	0.180384015552195\\
0.0160423166339867	0.181867379438367\\
0.00382200832705244	0.182533536346333\\
-0.00841547387186281	0.182379492954312\\
-0.0202985404975986	0.181441634996926\\
-0.0324597379190331	0.179664868779115\\
-0.0444433546547382	0.177081585855185\\
-0.0562041796109582	0.173707195863822\\
-0.0677141235860913	0.169552048545975\\
-0.078921346052194	0.164634506883916\\
-0.0897738652382419	0.158977208594843\\
-0.100222892258078	0.152605608058914\\
-0.110221578320878	0.145548285554035\\
-0.11972499858589	0.137836948894982\\
-0.128690443799321	0.12950625256554\\
-0.137077628100918	0.120593630283032\\
-0.144848864709626	0.111139129899002\\
-0.151969234205785	0.101185234441891\\
-0.158406741742054	0.0907766709933036\\
-0.164132460876728	0.0799602096314569\\
-0.169120663539642	0.068784453283199\\
-0.17334893563109	0.0572996193436737\\
-0.176798277742169	0.0455573140190639\\
-0.179453190523117	0.0336103004476892\\
-0.181301744330331	0.021512261613497\\
-0.182335632834144	0.00931755911042325\\
-0.182550210338976	-0.0029190111121571\\
-0.181944512659514	-0.015142464980938\\
-0.180521261453324	-0.0272978773498483\\
-0.178286851991002	-0.0393306288225834\\
-0.175251324419791	-0.0511866511651061\\
-0.171428318649093	-0.0628126702622714\\
-0.166835013060648	-0.0741564455009917\\
-0.161492047316276	-0.0851670045139566\\
-0.155423429621522	-0.095794872205867\\
-0.148656428838073	-0.105992293084708\\
-0.141221451959808	-0.115713445833307\\
-0.133151907479215	-0.124914649208583\\
-0.124484055265338	-0.133554558323554\\
-0.115256843643302	-0.141594350415926\\
-0.10551173436887	-0.148997899310166\\
-0.0952925163340314	-0.155731937736513\\
-0.0846451088014778	-0.161766206818625\\
-0.0736173550700618	-0.167073592039708\\
-0.0622588074944951	-0.171630245079291\\
-0.0506205048207684	-0.175415690975409\\
-0.0387547428570477	-0.178412920123153\\
-0.0267148394819489	-0.180608464708467\\
-0.0145548950647598	-0.181992459224638\\
-0.00232954936963592	-0.182558684802437\\
0.00990626396917204	-0.182304597153647\\
0.0219073308473912	-0.181254428448666\\
0.0340319089954747	-0.179373714312361\\
0.0459850497256755	-0.176687508133483\\
0.0577172239630196	-0.173210341253889\\
0.0691909936903594	-0.168954747357988\\
0.0803548143910874	-0.16393963548858\\
0.0911575254705101	-0.158187881466022\\
0.101550565575048	-0.151725353635064\\
0.111487297527514	-0.144581059638752\\
0.120923073875933	-0.136787099291808\\
0.129815491807618	-0.128378496747112\\
0.138124593712416	-0.119393035659898\\
0.145813043524115	-0.109871091295873\\
0.152846293812994	-0.0998554497459514\\
0.159192741205199	-0.0893911155312158\\
0.164823868436105	-0.0785251093225806\\
0.169714372476579	-0.0673062566725164\\
0.173842278230271	-0.0557849686212871\\
0.177189037278527	-0.0440130151738953\\
0.179739611221213	-0.032043292690272\\
0.181482539256672	-0.0199295861798883\\
0.182409989675935	-0.00772632763795609\\
0.182517795054974	0.00451164854551172\\
0.18180547098067	0.0167293519849008\\
0.180276218227786	0.0288718833784909\\
0.177936908375644	0.0408846812148225\\
0.174798052933527	0.0527137669201073\\
0.170873756104429	0.0643059874271101\\
0.16618165141161	0.0756092539989897\\
0.16074282246294	0.0865727762910797\\
0.154581708210965	0.0971472905779381\\
0.14772599314546	0.107285281102245\\
0.140206482885262	0.116941193601168\\
0.132056965767124	0.126071639983786\\
0.123314061007737	0.134635593308395\\
0.11401705416769	0.142594572121586\\
0.104207720621919	0.14991281337597\\
0.0939301378407686	0.156557433131215\\
0.0832304873442041	0.162498574306739\\
0.0721568471716729	0.167709540853882\\
0.0607589758647749	0.172166917701645\\
0.049088088862826	0.175850675980091\\
0.0371966283841916	0.178744263011536\\
0.0251380277766999	0.180834676691236\\
0.0129664714138472	0.182112523911573\\
0.000736651237004528	0.182572062767386\\
-0.0114964790191024	0.182211228359253\\
-0.023592151406644	0.181042841884483\\
-0.0356819386011449	0.179052785626177\\
-0.0476032451803487	0.176258423606035\\
-0.0593040090891407	0.17267349340372\\
-0.0707386982147376	0.168312618067588\\
-0.0818559690070426	0.163195285403722\\
-0.0926054093249441	0.157344650420378\\
-0.102938706103926	0.150787014193576\\
-0.112809456384913	0.143551828360434\\
-0.122173307994609	0.135671602411589\\
-0.130988183419983	0.127181746738173\\
-0.139214473603521	0.118120409964096\\
-0.146815214461635	0.10852830840437\\
-0.153756252672276	0.0984485434043783\\
-0.160006399222371	0.087926407602707\\
-0.165537569567572	0.0770091813970184\\
-0.170324909832109	0.065745920483579\\
-0.174346908479696	0.0541872354426667\\
-0.17758549297667	0.0423850643195035\\
-0.180026110999679	0.03039243924476\\
-0.181657795825304	0.0182632481387746\\
-0.182473215608209	0.00605199257038626\\
-0.182468706325953	-0.0061864571468177\\
-0.181703073546123	-0.0178070385486283\\
-0.180085928334065	-0.030035970143536\\
-0.177661050469317	-0.0420672373914279\\
-0.174445356942572	-0.0538694582235174\\
-0.170445324025754	-0.0654331154473069\\
-0.165678523426974	-0.0767054625280708\\
-0.160167299622796	-0.0876329689752994\\
-0.153936461310941	-0.0981665269300779\\
-0.147013919496057	-0.108258988616861\\
-0.139430774887992	-0.117865008241457\\
-0.1312211090909	-0.126941410478443\\
-0.122421812153458	-0.13544741077662\\
-0.113072422447025	-0.143344788781159\\
-0.103214950661507	-0.150598058289182\\
-0.0928936906187932	-0.157174627263952\\
-0.0821550200951237	-0.163044944409031\\
-0.0710471924588643	-0.168182631920678\\
-0.0596201198608728	-0.172564604005908\\
-0.0479251489539971	-0.176171170619903\\
-0.0360148301708313	-0.178986125941516\\
-0.0239426815873222	-0.180996821193606\\
-0.01176294845879	-0.182194221476211\\
0.00046964054721175	-0.182572946368182\\
0.0127001192493413	-0.182131294100943\\
0.0248519544279757	-0.180874214706512\\
0.0369173028724787	-0.178802164666614\\
0.0488147495517778	-0.175926750643941\\
0.060491153517233	-0.172261202000828\\
0.0718958431341101	-0.167821599085844\\
0.0829775866665925	-0.162627862014688\\
0.0936864729054811	-0.156703370095516\\
0.103974379134218	-0.150074747711113\\
0.113795084792456	-0.142771776294176\\
0.123104461653344	-0.134827270840949\\
0.131860678316896	-0.126276929672191\\
0.140024389387219	-0.117159173104949\\
0.147558911897159	-0.107514971040691\\
0.154430390068858	-0.0973876589387166\\
0.160607947458682	-0.0868227430788877\\
0.166063825701367	-0.0758676960787696\\
0.170773509242214	-0.0645717435744757\\
0.174715835489182	-0.0529856430432776\\
0.177873089912535	-0.0411614557149859\\
0.180231085642008	-0.0291523126382888\\
0.181779227210695	-0.0170121759557444\\
0.182510558169505	-0.00479559640891865\\
0.182421792342395	0.00744253176579234\\
0.181558318199487	0.0192269631048058\\
0.179850449308163	0.0314152431479967\\
0.177335468571674	0.0434192745185147\\
0.174029423862048	0.0551983811469318\\
0.169941082394239	0.0667317777463758\\
0.165088454204217	0.0779673262219611\\
0.159494037967519	0.0888524256043077\\
0.153183011397205	0.0993381432952097\\
0.146183668074289	0.109377497201693\\
0.138527454544292	0.118925380197545\\
0.130248778824457	0.12793888128414\\
0.121384840956025	0.136377498610959\\
0.111975469919224	0.144203314419043\\
0.102062945934498	0.151381164059488\\
0.0916918101769996	0.157878794405926\\
0.0809086645310398	0.163667008869145\\
0.0697619622056335	0.168719798569553\\
0.0583017900271462	0.173014459197854\\
0.0465796433737303	0.17653169303787\\
0.0346481947849576	0.179255695679466\\
0.0225610572818463	0.181174227034181\\
0.0103725434610195	0.182278666335266\\
-0.00186257855468763	0.18256405087436\\
-0.0140893312124737	0.182029098300827\\
-0.0262527745668536	0.180676212384053\\
-0.0382982531531008	0.178511472211319\\
-0.0501716415617209	0.175544604873823\\
-0.061819587667303	0.171788941755975\\
-0.0731897523417947	0.167261358636203\\
-0.0842310446560698	0.161982199850888\\
-0.0948938514335541	0.15597518688607\\
-0.105130260202138	0.149267311778411\\
-0.114894274470706	0.141888715834894\\
-0.124142020411691	0.133872554196803\\
-0.132831944016957	0.125254846850011\\
-0.140924997804597	0.116074316781046\\
-0.148384816280219	0.106372215975681\\
-0.155177879342284	0.0961921400562742\\
-0.161273662902018	0.0855798323882942\\
-0.166644776041107	0.0745829785361821\\
-0.171267084090369	0.0632509919919048\\
-0.175119817077236	0.0516347921394534\\
-0.17818566305494	0.0397865754474391\\
-0.180450845888025	0.0277595809434554\\
-0.181905187160023	0.0156078509687282\\
-0.182542151905002	0.00338598836344473\\
-0.182358877974847	-0.00885108890215595\\
-0.181388019894797	-0.0207722563514248\\
-0.179580702785625	-0.0329222317629828\\
-0.176967157151535	-0.0448968550653916\\
-0.17356252264512	-0.0566493859895854\\
-0.169377814157252	-0.0681487950810307\\
-0.164431554070962	-0.0793433440476415\\
-0.158746446836441	-0.0901813054251989\\
-0.152348068832355	-0.100613956117186\\
-0.145265126522356	-0.110594508319793\\
-0.137529443178831	-0.120078118425574\\
-0.129175782169236	-0.129022167003639\\
-0.120241680351319	-0.137386464381727\\
-0.110767282108639	-0.145133426594351\\
-0.100795159872315	-0.152228243301827\\
-0.0903701226020591	-0.158639034493603\\
-0.0795390143753761	-0.164336993790622\\
-0.06835050391711	-0.169296517867355\\
-0.0568548659104643	-0.173495321498454\\
-0.04510375509666	-0.17691453769409\\
-0.0331499741484782	-0.179538802483292\\
-0.0210472364354775	-0.181356323941249\\
-0.00884992464740814	-0.182358935181855\\
0.00338715356512868	-0.182542131053456\\
0.015609011864534	-0.18190508838218\\
0.0277607323029336	-0.180450669670744\\
0.0397877120916433	-0.178185410236262\\
0.0516359089594302	-0.175119488842494\\
0.0632520839719176	-0.171266681966167\\
0.074584040771942	-0.166644301890601\\
0.0855808601144733	-0.161273118914831\\
0.0961931286682507	-0.155177268024085\\
0.106373161050677	-0.148384140441138\\
0.116075214098197	-0.140924260545869\\
0.125255692413429	-0.132831148712894\\
0.133873344245497	-0.124141170700408\\
0.141889446867523	-0.114893374230233\\
0.149267980558854	-0.105129313544171\\
0.155975790471083	-0.0948928626681569\\
0.161982735593453	-0.0842300182838816\\
0.167261824199019	-0.0731886930341625\\
0.171789335128086	-0.0618185002302596\\
0.175544924370962	-0.0501705309327634\\
0.178511716490423	-0.0382971243588784\\
0.180676380443128	-0.0262516327199384\\
0.182029189487407	-0.0140881814674646\\
0.182564064885037	-0.00186142610509388\\
0.182278603218475	0.0103736934221782\\
0.181193541323452	0.0224054070922021\\
0.179280547233401	0.0345193872790436\\
0.176562401980824	0.0464631145980484\\
0.173053388392287	0.05818614544525\\
0.168766676684576	0.0696484859937323\\
0.163721346735669	0.0807986596399072\\
0.15794035406032	0.0915857376900644\\
0.151449694971399	0.101961231326063\\
0.144278508711321	0.111878571389699\\
0.136459016296332	0.121293197234562\\
0.128026356157382	0.130162801770546\\
0.119018419989941	0.138447529954662\\
0.109475684071369	0.146110155212818\\
0.0994410279034186	0.153116246167594\\
0.0889595414292402	0.159434321497389\\
0.0780783223722433	0.165035991437801\\
0.0668462646170922	0.169896085336841\\
0.0553138385231981	0.173992764750585\\
0.0435328641212759	0.177307621581238\\
0.0315562782836634	0.179825760785109\\
0.0194378968418869	0.181535867307419\\
0.00723217276918086	0.182430256924069\\
-0.0050060484839878	0.182504910768349\\
-0.0172217754543213	0.181759493391246\\
-0.0293601177445782	0.18019735426825\\
-0.0413665326849241	0.177825512749096\\
-0.0531870704158408	0.174654626514927\\
-0.0647686162921742	0.170698943692403\\
-0.0760591295697904	0.165976238825934\\
-0.0870078772266948	0.160507733015674\\
-0.0975656619426085	0.154317998556958\\
-0.107685043158148	0.14743484852814\\
-0.117320550245269	0.139889211814881\\
-0.126428886825784	0.131714994133502\\
-0.13496912532376	0.122948925674567\\
-0.142902890858932	0.11363039606959\\
-0.150194533696084	0.103801277382298\\
-0.156811289420358	0.0935057359754141\\
-0.162723426171795	0.0827900340407422\\
-0.167904378239543	0.0717023217275629\\
-0.172330865432652	0.0602924207837308\\
-0.175982997687579	0.0486116006855944\\
-0.17884436444274	0.0367123482627824\\
-0.1809021083781	0.0246481318528405\\
-0.182146983188366	0.0124731610454985\\
-0.182573395130317	0.000242143096224121\\
-0.182179428158142	-0.0119899628964057\\
-0.180974607845381	-0.0241100432970154\\
-0.178950866101402	-0.0361896503322061\\
-0.176123201017306	-0.0481011577681086\\
-0.172505132614569	-0.0597919938040134\\
-0.168111892751283	-0.0712144284940298\\
-0.162963147143613	-0.0823171670823436\\
-0.157082141566677	-0.0930500087912415\\
-0.150495310005832	-0.103364718414871\\
-0.14323223987323	-0.113214967293306\\
-0.135325566327777	-0.122556495005469\\
-0.126810818196282	-0.131347324944275\\
-0.117726255907388	-0.139547956141653\\
-0.1081127001472	-0.147121539795564\\
-0.0980133486493114	-0.154034044623865\\
-0.0874735820478932	-0.160254409836417\\
-0.0765407599342015	-0.165754684726306\\
-0.0652640080716316	-0.170510154249391\\
-0.053693997639658	-0.174499450087666\\
-0.0418827175512859	-0.177704646663064\\
-0.0298832408450622	-0.180111341684642\\
-0.0177494862004098	-0.181708720864578\\
-0.00553597567393559	-0.182489606508714\\
0.00670241030643991	-0.182450489772428\\
0.0183962487616714	-0.181644373603743\\
0.0306075339870815	-0.179989673082518\\
0.0426274738656455	-0.177527468976794\\
0.054420266011432	-0.174274318870307\\
0.0659714799374495	-0.170237679137595\\
0.0772286593549596	-0.165435297813995\\
0.0881386759793623	-0.159889578767044\\
0.098652492087909	-0.153625484270135\\
0.108723027044347	-0.146671084451421\\
0.118305033727375	-0.139057623416665\\
0.127355446082591	-0.130819318146437\\
0.135833596376091	-0.121993187327792\\
0.143701389332135	-0.11261888995448\\
0.150923471691718	-0.10273854863101\\
0.157467391575882	-0.0923965599158371\\
0.163303744407076	-0.0816393947083049\\
0.168406305008714	-0.0705153894605552\\
0.172752145437595	-0.0590745289949863\\
0.176321738011511	-0.0473682218970872\\
0.179099043055527	-0.0354490695152087\\
0.181071580974342	-0.023370629605845\\
0.182230488330996	-0.0111871756606108\\
0.182570557670063	0.0010465469467065\\
0.182090260919824	0.0132755669748054\\
0.180791756257237	0.0254449343028445\\
0.178680878409798	0.0374999668652647\\
0.175767112439569	0.0493864963403817\\
0.172063551119678	0.0610511115720613\\
0.167586836107425	0.0724413985479801\\
0.162357083162636	0.0835061759330543\\
0.156397791760383	0.0941957250435963\\
0.149735739497642	0.104462013254042\\
0.142400861773636	0.114258909823547\\
0.134426117268499	0.123542393193669\\
0.125847339854506	0.13227074878231\\
0.116703077576792	0.1404047564293\\
0.107034419445168	0.147907866626003\\
0.0968848107916594	0.154746364757459\\
0.0862998580687599	0.160889522583164\\
0.0753271239033789	0.166309736323957\\
0.0640159133958787	0.170982650686399\\
0.0524170525530394	0.174887268310988\\
0.0405826599247063	0.178006044113731\\
0.028565912398735	0.180324964129595\\
0.0164208062597294	0.181833608480977\\
0.0042019145663234	0.182525198198165\\
-0.00803585808413958	0.182396625681514\\
-0.0198828407854672	0.181487670388935\\
-0.0320542381698879	0.179737669677773\\
-0.0440457576505671	0.17718091176575\\
-0.055813752037313	0.173833049814908\\
-0.0673328534073614	0.169703833113992\\
-0.078551118086144	0.164811486220559\\
-0.0894163317394411	0.159178590814876\\
-0.0998796488643822	0.15283049404231\\
-0.109894168207837	0.145795665133856\\
-0.119414894018271	0.13810571051225\\
-0.12839903858264	0.129795189017455\\
-0.136806232017577	0.120901443720452\\
-0.144598697708306	0.111464437580551\\
-0.151741420867124	0.101526574988007\\
-0.158202306226133	0.0911325109485809\\
-0.163952322318884	0.0803289503530876\\
-0.168965631915485	0.069164438127405\\
-0.173219708117224	0.0576891411041418\\
-0.176695435579264	0.0459546226019762\\
-0.179377196403723	0.0340136107300073\\
-0.181252940317337	0.0219197614582875\\
-0.182314238818569	0.0097274175191282\\
-0.182556323050243	-0.00250863577231552\\
-0.181978105228887	-0.0147334167071862\\
-0.180582183531649	-0.0268919942178163\\
-0.178374830421896	-0.0389297347217831\\
-0.17536596446295	-0.0507925476133361\\
-0.171569105754606	-0.0624271282946607\\
-0.167001315174678	-0.0737811977265309\\
-0.161683117719365	-0.0848037373240363\\
-0.15563841028375	-0.0954452181905509\\
-0.148894354269962	-0.105657823700508\\
-0.141481253548292	-0.115395664340384\\
-0.133432418290212	-0.1246149839101\\
-0.124784015282188	-0.133274356150431\\
-0.115574905426457	-0.141334870872305\\
-0.105846469112408	-0.148760308808515\\
-0.0956424202805677	-0.155517304358099\\
-0.0850086099973495	-0.161575495511654\\
-0.0739928204270776	-0.166907660280582\\
-0.0626445501317101	-0.171489839015131\\
-0.0510147916385502	-0.17530144207142\\
-0.0391558023286918	-0.178325342320789\\
-0.0271208696030269	-0.180547952116324\\
-0.0149640714598767	-0.181959284342315\\
-0.00274003348456903	-0.182552997294354\\
0.00949631660112513	-0.182326423173608\\
0.02146823419004	-0.181306972038492\\
0.0336024101618672	-0.179454681334965\\
0.0455638504004357	-0.176796607106309\\
0.0573039765527256	-0.17334750917147\\
0.068787728886595	-0.169119345495979\\
0.0799634952337479	-0.16413087495659\\
0.090779902433018	-0.158404905260457\\
0.101188325975085	-0.151967191833852\\
0.111142069714239	-0.144846625983075\\
0.120596410085336	-0.137075200547616\\
0.129508860263291	-0.128687838801958\\
0.137839372626758	-0.119722228962197\\
0.145550514967901	-0.110218657032509\\
0.152607637915971	-0.100219826515633\\
0.158979030847724	-0.0897706663641369\\
0.16463606442947	-0.0789181290300854\\
0.169553319240712	-0.067710979512459\\
0.173708700001622	-0.0561995762216443\\
0.177083534847273	-0.0444356447169513\\
0.17966265923556	-0.0324720452624087\\
0.181434484081711	-0.0203625353236048\\
0.18239104783746	-0.00816152799772641\\
0.182528052263644	0.00407615248228474\\
0.18184488174372	0.016295517101172\\
0.180344606051047	0.0284416591289468\\
0.178033966553986	0.0404600008713959\\
0.174923345925918	0.052296538884313\\
0.171026721487921	0.0638980866542537\\
0.166361602407645	0.0752125135672954\\
0.160948951019566	0.0861889791690907\\
0.154813088633474	0.0967781616071139\\
0.14798158624851	0.106932479254283\\
0.140485140665119	0.116606304513058\\
0.132357436555193	0.125756168835517\\
0.12363499509259	0.134340958057897\\
0.114357009861642	0.14232209712749\\
0.104565170733698	0.149663723448509\\
0.0943034765404491	0.156332848023673\\
0.0836180373687097	0.162299503687477\\
0.0725568673732234	0.167536879758805\\
0.0611696690150446	0.172021442520025\\
0.0495076097463257	0.175733040954244\\
0.0376230920792917	0.178654997299099\\
0.0255695181245119	0.180774181984398\\
0.0134010496329174	0.182081072628872\\
0.00117236462438572	0.182569796828048\\
-0.0110615883034432	0.182238158541453\\
-0.0231339677750299	0.181101971178399\\
-0.0352329354442419	0.179141690944876\\
-0.0471628977981301	0.176376773755283\\
-0.0588723357494045	0.172821159860795\\
-0.0703177686053326	0.168488921406906\\
-0.081447805491727	0.163399388658023\\
-0.0922118404912568	0.157575638086627\\
-0.10256149227179	0.151043853100724\\
-0.112450293065674	0.143833364896577\\
-0.121833809957374	0.135976571624905\\
-0.130669876571436	0.127508778709261\\
-0.13891878862509	0.118468035645015\\
-0.14654348044298	0.108894966154491\\
-0.153509691110418	0.0988325860270856\\
-0.159786118521139	0.088326109758321\\
-0.165344560063898	0.0774227473410852\\
-0.170160039338143	0.0661714921433741\\
-0.174210918383444	0.0546229007606491\\
-0.177478994906515	0.0428288658490371\\
-0.179949584076541	0.0308423829348189\\
-0.181611584503876	0.018717312303495\\
-0.182457528127822	0.00650813696783209\\
-0.182483613772118	-0.00573028214206827\\
-0.181725710797448	-0.017574674232454\\
-0.180130187831921	-0.0297694620615775\\
-0.17772572846108	-0.0417931939652363\\
-0.174527551396641	-0.0536026051604273\\
-0.170544911261116	-0.0651731441299941\\
-0.165795364656463	-0.0764526163876274\\
-0.160300848643928	-0.0873884628000902\\
-0.154086089055297	-0.0979315203432819\\
-0.147178955550238	-0.108034534161189\\
-0.139610480711664	-0.117652110967145\\
-0.131414677578529	-0.126741027563146\\
-0.122628373742096	-0.135260443277081\\
-0.113291049370048	-0.143172077256946\\
-0.103444660923127	-0.15044037925786\\
-0.0931334523686837	-0.157032689736944\\
-0.08240375628673	-0.162919386683536\\
-0.0713037856832412	-0.168074018712381\\
-0.0598834173714325	-0.172473423907047\\
-0.048193967835351	-0.176097833905062\\
-0.0362879626630402	-0.178930962717443\\
-0.0242189005124391	-0.180960079914577\\
-0.0120410127243138	-0.182176067826775\\
0.000190980356457551	-0.182573462513792\\
0.0124221152780912	-0.182150478317691\\
0.0245619631653228	-0.180913834283272\\
0.0366328408511384	-0.178860673957748\\
0.0485357851598997	-0.176003929811468\\
0.060217857213731	-0.172356941893525\\
0.0716295074269857	-0.167935462073888\\
0.0827194802936633	-0.162759311097204\\
0.0934377532239225	-0.156851815587844\\
0.10373615942835	-0.150239525489828\\
0.113568435897663	-0.142952146439952\\
0.122890402655249	-0.135022423141402\\
0.131660171477135	-0.126485987659218\\
0.139838336079104	-0.117381197821121\\
0.147388148595373	-0.107748965214209\\
0.154275684565338	-0.0976325714850216\\
0.160469995413938	-0.0870774738182518\\
0.165943247513594	-0.076131100682987\\
0.170670847258055	-0.0648426387078819\\
0.174631551568618	-0.053262811669376\\
0.17780756334684	-0.0414436525737124\\
0.180184611448659	-0.0294382698356326\\
0.181752014804839	-0.0173006086604365\\
0.182502730419967	-0.00508520862505102\\
0.182433385016354	0.00715304137016816\\
0.181592255859203	0.0189038569096574\\
0.179905095381782	0.031100846399735\\
0.177410662726039	0.0431110536364422\\
0.174125203312272	0.0548955334224317\\
0.170056983874674	0.0664358957794685\\
0.165223911008867	0.0776798897227431\\
0.159648445035771	0.0885747144902722\\
0.153355679971998	0.0990713958740432\\
0.146373822581494	0.109122912967163\\
0.138734240619629	0.118684104086764\\
0.130471267751139	0.127711997816078\\
0.121622033456665	0.136166027643387\\
0.112226300582624	0.144008206625192\\
0.102326288034461	0.151203296612566\\
0.0919664807392899	0.157718967031287\\
0.0811934296428729	0.163525940252241\\
0.0700555425634249	0.168598123122047\\
0.0586028666791938	0.17291272420702\\
0.0468868636456727	0.176450356204666\\
0.0349601783569487	0.179195123059027\\
0.0228764023953953	0.181134691387156\\
0.0106898332120747	0.182260345900981\\
-0.00154476984937352	0.182567028566852\\
-0.0137724316040032	0.182053361333695\\
-0.0259382080678946	0.180721652324781\\
-0.0379874333232398	0.178577885466985\\
-0.0498659651710121	0.17563169360191\\
-0.061520428409129	0.171896315201463\\
-0.0728984546645502	0.167388534883812\\
-0.0839489177164413	0.162128607990083\\
-0.0946221632223418	0.156140169569594\\
-0.104870231835803	0.149450128177716\\
-0.114647074707738	0.142088544964557\\
-0.123908760399014	0.134088498601059\\
-0.132613672291493	0.12548593663666\\
-0.140722695584125	0.116319513974491\\
-0.148199393052047	0.106630419178802\\
-0.155010168774226	0.096462189397588\\
-0.161124419091207	0.0858605147365891\\
-0.166514670126366	0.0748730329459572\\
-0.171156701233962	0.0635491153679701\\
-0.175029653830818	0.0519396450960153\\
-0.178116125128269	0.0400967883207616\\
-0.180402246322968	0.0280737599456263\\
-0.181877744919693	0.0159245844602278\\
-0.182535990890612	0.00370385317506609\\
-0.182374026463649	-0.00853352105906547\\
-0.181427209383664	-0.0204272435010914\\
-0.179642149210689	-0.0325853455418124\\
-0.177050650085177	-0.0445665118649846\\
-0.173668047320712	-0.0563250911930449\\
-0.169504873378387	-0.0678321786286351\\
-0.164579534369939	-0.0790359629710799\\
-0.158914685791245	-0.089884532753618\\
-0.152535815134495	-0.100329116912336\\
-0.145471536939396	-0.110322883169423\\
-0.137753590332471	-0.119820928773558\\
-0.129416659320405	-0.128780568888666\\
-0.120498205584999	-0.137161543790615\\
-0.111038303145309	-0.144926194630725\\
-0.101079459256485	-0.152039631620436\\
-0.0906664231835576	-0.158469891100152\\
-0.0798459850470921	-0.164188079230495\\
-0.0686667655904768	-0.16916850180884\\
-0.0571789977108874	-0.173388779720817\\
-0.0454343007470552	-0.176829949497457\\
-0.0334854485221986	-0.179476548530092\\
-0.0213861322139059	-0.181316684547584\\
-0.00919071909733785	-0.182342089053228\\
0.00304599174955582	-0.182548154478565\\
0.0152690156757953	-0.181933954887408\\
0.0274234295370059	-0.180502250137078\\
0.0394546184826924	-0.178259473476152\\
0.0513085213583084	-0.175215702638464\\
0.0629318736401935	-0.171384614556597\\
0.0742724467496095	-0.166783423912176\\
0.0852792827680554	-0.161432805774086\\
0.0959029233873477	-0.155356802705221\\
0.106095632165555	-0.148582716720268\\
0.115811609008072	-0.141140986616545\\
0.125007195980579	-0.133065051192191\\
0.133641073473659	-0.124391198997681\\
0.141674445877221	-0.115158405269445\\
0.149071215901049	-0.105408156801005\\
0.155798146774684	-0.0951842655253291\\
0.161825011591501	-0.0845326716542888\\
0.167124729137107	-0.0735012372415037\\
0.171673485572851	-0.062139531122133\\
0.175450841439505	-0.0504986061844846\\
0.178439823505973	-0.0386307699532486\\
0.180627001030058	-0.0265893495700023\\
0.182002546113105	-0.0144284521569646\\
0.182560277859174	-0.00220272170154713\\
0.18229769014951	0.0100329064924779\\
0.181238054827082	0.0220425351230026\\
0.179348583468805	0.0341642014476125\\
0.176653712420534	0.0461147812394049\\
0.173167904321698	0.0578444812199067\\
0.168903867372607	0.0693151547975187\\
0.163880556920053	0.0804752768129433\\
0.158120870112612	0.0912737506710257\\
0.151650709992429	0.101662034687\\
0.144499119903062	0.111593510100732\\
0.136698232509388	0.121023553037028\\
0.128283102929936	0.129909786679428\\
0.119291544095038	0.138212281260908\\
0.109763958634518	0.145893730435238\\
0.0997431579403198	0.152919618267303\\
0.0892741696635208	0.159258374502883\\
0.0784040353323379	0.164881516470248\\
0.0671815989958943	0.169763777048462\\
0.0556572877382937	0.173883218208405\\
0.0438828850930629	0.177221329586221\\
0.0319112983634441	0.179763111657013\\
0.0197963208776858	0.181497143137314\\
0.00759239027810166	0.182415632303342\\
-0.00464565608987541	0.182514452002388\\
-0.0168628275846673	0.181793158197919\\
-0.0290042273590966	0.180254991965559\\
-0.0410152990454445	0.177906864929051\\
-0.0528420718894579	0.174759328204678\\
-0.064431403273888	0.170826524988634\\
-0.07573121750514	0.166126127006463\\
-0.086690739806097	0.160679255108601\\
-0.0972607244829768	0.154510384359309\\
-0.107393676187398	0.14764723406888\\
-0.117044063347171	0.140120643232354\\
-0.126168522749639	0.131964431962663\\
-0.134726054399326	0.123215249516532\\
-0.142678205743301	0.113912409616779\\
-0.14998924445435	0.104097713799317\\
-0.156626318988425	0.0938152635860932\\
-0.16255960620701	0.0831112623102239\\
-0.167762445380832	0.0720338075088541\\
-0.172211457985864	0.0606326748060351\\
-0.175886652757515	0.048959094240549\\
-0.178771515515712	0.0370655200777736\\
-0.180853083374033	0.0250053950953792\\
-0.182122002981972	0.0128329104632921\\
-0.182572572557178	0.000602762224714828\\
-0.182202767504987	-0.0116300944654643\\
-0.18102450624814	-0.0237325769154011\\
-0.179025320592049	-0.0358195782117978\\
-0.176221932880019	-0.0477382239369226\\
-0.172628020411014	-0.0594363037119648\\
-0.168258372754335	-0.0708676769445406\\
-0.163132525947885	-0.0819810138311173\\
-0.157273659352597	-0.0927259604228672\\
-0.15070811004061	-0.103054224763645\\
-0.143465366437412	-0.112919424006214\\
-0.135577972068176	-0.122277230857012\\
-0.127081369380955	-0.131085595180166\\
-0.118013737270367	-0.139304937221239\\
-0.108415820295397	-0.146898324155504\\
-0.0983307458854144	-0.153831635741612\\
-0.0878038304877802	-0.160073717718763\\
-0.0768823759216776	-0.165596521813007\\
-0.0656154568303704	-0.170375231768508\\
-0.0540537001726478	-0.174388374853948\\
-0.0422490577348773	-0.177617918348394\\
-0.0302545726953134	-0.180049350568848\\
-0.0181241412687566	-0.181671746080253\\
-0.0059122705387568	-0.182477814785727\\
0.00632616647597319	-0.182463934685541\\
0.017967512751256	-0.181687294423538\\
0.0301915109625363	-0.180059935992483\\
0.0422196850995719	-0.177624903376342\\
0.054019357706287	-0.174399016288584\\
0.065579638070388	-0.170389022390545\\
0.0768478650064269	-0.165612540439471\\
0.0877706201200614	-0.160091930350654\\
0.0982988142977318	-0.153852042682063\\
0.108385317869336	-0.146920831780742\\
0.117984811917013	-0.13932943733806\\
0.127054150866226	-0.131111977755395\\
0.135552581953944	-0.122305378050822\\
0.143441918855958	-0.112949209385042\\
0.150686711541034	-0.103085512862181\\
0.157254406099614	-0.0927586102241795\\
0.163115491146171	-0.0820149045476313\\
0.168243630389081	-0.0709026717740554\\
0.17261578096693	-0.0594718437900945\\
0.176212296989733	-0.0477737840628797\\
0.17901701781478	-0.0358610568478301\\
0.181017340666714	-0.0237871909854909\\
0.182204277264113	-0.0116064393843724\\
0.182572494209713	0.000626464775768025\\
0.182120336953012	0.012856553961665\\
0.180851771379606	0.0250148918933703\\
0.178769106193073	0.0370771466498078\\
0.175883202535398	0.0489714939401602\\
0.172207229082508	0.060644689875115\\
0.167757449060692	0.0720454471425144\\
0.162553838317008	0.0831225470604198\\
0.156619805936817	0.0938261401822433\\
0.149982018052819	0.104108128720531\\
0.142670298564745	0.113922316181143\\
0.134717501858497	0.123224603555369\\
0.126159363359974	0.131973191507591\\
0.117034338370711	0.140128768973229\\
0.107383429410837	0.147654689568399\\
0.0972500020253046	0.154517136206389\\
0.0866795899232218	0.160685273058382\\
0.0757196903681921	0.166131384119251\\
0.0644195507482363	0.170830997749136\\
0.0528299472910675	0.174762996631328\\
0.0410029569105995	0.177909712659672\\
0.0289917231937559	0.180257006332659\\
0.0168502176090561	0.18179433028561\\
0.00463299699575196	0.182514776684\\
-0.00760504159331309	0.182415108264637\\
-0.0194074125741937	0.181539136934533\\
-0.0315909391912646	0.179819690124808\\
-0.0435915185087099	0.177293226319669\\
-0.0553675892142867	0.173975683628111\\
-0.0668970682302138	0.169876103931695\\
-0.0781278753275087	0.165012555715821\\
-0.0890075185125365	0.159407559757856\\
-0.0994870889026527	0.153086340383539\\
-0.109519626450287	0.146077239513101\\
-0.119060054652445	0.138411747619581\\
-0.12806549640645	0.130124314155378\\
-0.136495486136337	0.121252178454419\\
-0.144312144871694	0.111835206305313\\
-0.15148034914854	0.101915712036714\\
-0.15796788921792	0.0915382680929677\\
-0.163745613861431	0.080749504653838\\
-0.168787561365129	0.0695979001147879\\
-0.173071076162543	0.0581335632762746\\
-0.176576910643025	0.0464080081699382\\
-0.179289311635421	0.0344739225945773\\
-0.181196091197006	0.0223849313577863\\
-0.182288681376744	0.0101953553223454\\
-0.18256217271418	-0.00204003267460231\\
-0.182015336301319	-0.0142662539492629\\
-0.180650629303439	-0.0264283710079989\\
-0.178474183918638	-0.038471734398957\\
-0.175495779822632	-0.0503422282854447\\
-0.171728800226253	-0.061986513600381\\
-0.167190171736646	-0.0733522677313201\\
-0.161900288299635	-0.0843884196222894\\
-0.155882919563938	-0.095045379252554\\
-0.14916510406981	-0.105275260474925\\
-0.141777027755452	-0.115032096183014\\
-0.133751888322506	-0.124272044856385\\
-0.125125746058789	-0.132953587567466\\
-0.11593736180709	-0.141037714538575\\
-0.106228022805255	-0.148488100422614\\
-0.0960413571451219	-0.155271267545391\\
-0.0854231377536219	-0.161356736317265\\
-0.0744210767033483	-0.166717162200413\\
-0.0630846108265425	-0.17132845857568\\
-0.0514646795801032	-0.175169904972298\\
-0.0396134961434447	-0.1782242401774\\
-0.0275843128131456	-0.1804777397946\\
-0.015431181707871	-0.181920277916089\\
-0.00320871190018339	-0.182545372620422\\
0.00902817597533086	-0.182350215099851\\
0.0209639094270998	-0.181365988395813\\
0.0331094518744833	-0.179546297956522\\
0.0450804367738173	-0.176920499871898\\
0.056829572999502	-0.173503627016965\\
0.0683246877091624	-0.169306957933256\\
0.0795140799970127	-0.164349079874733\\
0.09034612228064	-0.158652725076976\\
0.100772118452715	-0.152243519201061\\
0.110745305768902	-0.145150219625691\\
0.120220873657296	-0.137404696264475\\
0.129156239171582	-0.129041756469539\\
0.137511251711522	-0.120098978736764\\
0.145248369057371	-0.110616546403861\\
0.152332825144505	-0.100637067956523\\
0.158732786556618	-0.0902053853529064\\
0.164419495605111	-0.0793683724851957\\
0.16936739954691	-0.0681747245538574\\
0.173554265396951	-0.0566747392684018\\
0.176961279829835	-0.044920090838822\\
0.179573133715117	-0.0329635977873575\\
0.181378090909898	-0.020858985607959\\
0.18236804099497	-0.00866064534449466\\
0.182538535714583	0.00357661078427748\\
0.181888808967597	0.015797795710713\\
0.180421780247983	0.0279479945712805\\
0.178144041527863	0.0399726114726389\\
0.175065827634199	0.0518176148241672\\
0.171200970264413	0.063429780097991\\
0.166566835827889	0.0747569290202739\\
0.161184247420477	0.0857481639990703\\
0.155077391246414	0.0963540968584197\\
0.148273707950053	0.106527070735242\\
0.1408037693066	0.116221374235812\\
0.132701140856206	0.125393446827028\\
0.124002231073765	0.134002074580673\\
0.114746127773297	0.142008575360035\\
0.104974422474293	0.149376972631261\\
0.0947310235060496	0.156074157128338\\
0.0840619587176608	0.16207003562015\\
0.0730151686467854	0.167337666137704\\
0.0616402911121002	0.171853379030056\\
0.0499884381605816	0.175596883327177\\
0.0381119664094572	0.178551357910958\\
0.0260642417708676	0.180703527104175\\
0.0138993996827031	0.18204372031721\\
0.0016721018241306	0.182565915508578\\
-0.0105627094755953	0.182267766239808\\
-0.0226060948374057	0.181168631325981\\
-0.0347158799886653	0.179242620840349\\
-0.0466558107165716	0.176511599805162\\
-0.0583751185198787	0.172989754108581\\
-0.0698328200447756	0.168690505773098\\
-0.0809774638149197	0.163633003586822\\
-0.0917582120132416	0.157840235835914\\
-0.102126605337992	0.151338250332843\\
-0.112036102397237	0.144156239207829\\
-0.121442177691494	0.136326472234029\\
-0.130302562860294	0.127884133799075\\
-0.138577444342168	0.118867159032113\\
-0.146229639836613	0.10931606479057\\
-0.153224764868618	0.0992737680873811\\
-0.159531387427286	0.0887853931458536\\
-0.165121169242933	0.0778980685871894\\
-0.169968993106335	0.0666607156832275\\
-0.174053075735854	0.0551238285234234\\
-0.177355065655647	0.0433392471284805\\
-0.179860125655594	0.0313599245170425\\
-0.181556999463978	0.0192396887554617\\
-0.18243806232394	0.00703300109637122\\
-0.182499355256751	-0.00520528874886918\\
-0.181745864230604	-0.017365200131403\\
-0.180172701392879	-0.0295111400606231\\
-0.177789922389582	-0.0415193118297957\\
-0.174609034979654	-0.0533366163980523\\
-0.170643534780291	-0.0649145114085913\\
-0.165911170777898	-0.0762010050949194\\
-0.160433300377175	-0.0871450853905253\\
-0.154234545341703	-0.0976975680959184\\
-0.147342750537357	-0.107811055387352\\
-0.139788882870954	-0.117440104037749\\
-0.131606885743012	-0.126541445569345\\
-0.122833524335703	-0.135074183810614\\
-0.113508220946346	-0.142999977697676\\
-0.103672878031261	-0.150283213353081\\
-0.0933716898701782	-0.156891164177124\\
-0.0826509439742825	-0.16279413790837\\
-0.0715588131059896	-0.167965610037061\\
-0.0601451388096137	-0.172382342996409\\
-0.0484612074621792	-0.17602449057377\\
-0.0365595198125118	-0.178875687091974\\
-0.0244935550837542	-0.180923120943694\\
-0.0123175306586204	-0.1821575921619\\
-8.61584633764789e-05	-0.182573553757405\\
0.0121456008700862	-0.182169136643758\\
0.0242729633897284	-0.180952847139099\\
0.0363494027772337	-0.178918503512558\\
0.0482578198855273	-0.176080359046058\\
0.0599455028820172	-0.172451867764562\\
0.0713640554554643	-0.168048450182916\\
0.0824621973861877	-0.162889827904447\\
0.0931897928695969	-0.156999275631473\\
0.103498631367285	-0.150403269113684\\
0.113342407861456	-0.143131438357647\\
0.122676890945878	-0.135216457967399\\
0.131460135879758	-0.126693893945536\\
0.139652675839724	-0.117602041779307\\
0.147217698406254	-0.107981754880486\\
0.154121210805454	-0.097876261178213\\
0.160332192689741	-0.0873309688537384\\
0.165822735542541	-0.0763932622819702\\
0.170568168081373	-0.0651122891128306\\
0.174547167112975	-0.0535387394349246\\
0.177741853345657	-0.0417246180091721\\
0.180137871732062	-0.0297230105797807\\
0.181724455969437	-0.0175878453483191\\
0.182494476879473	-0.00537365064143437\\
0.182444474440652	0.00686469009694707\\
0.181625715379778	0.0185797406116172\\
0.179959292817821	0.030785762601371\\
0.177485447770649	0.042802176247366\\
0.174220624815669	0.0545919788950306\\
0.170172576808951	0.066139280052959\\
0.165359108469108	0.0773917019731699\\
0.159802643478193	0.0882962368279104\\
0.153528191735021	0.0988038696279527\\
0.146563872760341	0.108867541183717\\
0.138940975292792	0.118442035265485\\
0.130693758430059	0.12748432002323\\
0.121859280847468	0.135953764298245\\
0.11247723902237	0.143812311950819\\
0.102589790308417	0.151024651307145\\
0.0922413631501796	0.15755837430427\\
0.081478457323601	0.163384122217065\\
0.0703494350241936	0.168475717548729\\
0.058904303565039	0.172810281651835\\
0.0471944906636201	0.176368337536518\\
0.0352726133655816	0.179133897384217\\
0.0231922416044216	0.181094534391248\\
0.0110076574945586	0.182241438605209\\
-0.00122638857521622	0.182569456511432\\
-0.0134549239685765	0.182077114191303\\
-0.0256230008004212	0.180766623945362\\
-0.0376759428674139	0.178643874350915\\
-0.0495595912986498	0.175718403804936\\
-0.061220547945845	0.17200335765936\\
-0.0726064152967765	0.167515429158295\\
-0.083666031929851	0.162274784427102\\
-0.0943497024131303	0.156304971852408\\
-0.104609420582096	0.149632816280917\\
-0.114399085275576	0.142288298472632\\
-0.123674707477258	0.134304420388976\\
-0.132394607968741	0.125717056908875\\
-0.140519604631938	0.116564794610428\\
-0.148013188490118	0.106888758403036\\
-0.154841687769505	0.0967324267250288\\
-0.160974419193823	0.0861414361854428\\
-0.166383825860701	0.0751633764958121\\
-0.171045601068401	0.0638475766248149\\
-0.174938797530803	0.0522448831522639\\
-0.178045921506457	0.04040743178448\\
-0.180353011402733	0.0283884130918451\\
-0.181849700510191	0.0162418335069414\\
-0.182529263586461	0.00402227264616314\\
-0.182388647075706	-0.0082153619445973\\
-0.181466007600661	-0.020079759218529\\
-0.179703335151792	-0.0322462726169\\
-0.177134019081016	-0.0442340391033918\\
-0.17377359628842	-0.0559986431471099\\
-0.169632102596006	-0.067513410278303\\
-0.164727827907022	-0.0787264474738224\\
-0.159083380062355	-0.0895856518585353\\
-0.152724156952418	-0.100042204716765\\
-0.145678680367268	-0.110049229614833\\
-0.137978604678007	-0.119561764433961\\
-0.129658533944249	-0.128537058663698\\
-0.120755854088483	-0.136934782246379\\
-0.111310568192059	-0.144717201138161\\
-0.101365117795608	-0.151849345740574\\
-0.0909641919575008	-0.158299168349322\\
-0.0801545263430818	-0.164037687243889\\
-0.0689846932640388	-0.169039116880904\\
-0.0575048833989974	-0.173280983771804\\
-0.0457666802899389	-0.176744227452888\\
-0.0338228285414614	-0.179413286139006\\
-0.0217269968329308	-0.181276166644659\\
-0.00953353673651155	-0.182324498280082\\
0.00270276148051896	-0.182553570458714\\
0.0149269150616653	-0.18196235386643\\
0.0270839958269634	-0.180553505086307\\
0.039119376977258	-0.178333354661592\\
0.0509789785657288	-0.175311878648848\\
0.0626095104959843	-0.171502653791538\\
0.0739587119713624	-0.166922796515993\\
0.0849755863298485	-0.161592886019669\\
0.095610630193239	-0.155536871800125\\
0.105816055915391	-0.14878196603396\\
0.115546006288488	-0.141358521314745\\
0.124756760621752	-0.1332998942526\\
0.13340693118694	-0.124642295594175\\
0.141457649186738	-0.115424627516738\\
0.148872739416262	-0.105688308817273\\
0.155618882805866	-0.0954770888085683\\
0.161665766141555	-0.0848368507317234\\
0.166986218277365	-0.0738154055788891\\
0.171556332220689	-0.0624622772677596\\
0.175355572561307	-0.0508284801005926\\
0.178366867741233	-0.038966289545755\\
0.180576686767793	-0.0269290073322144\\
0.181975100011145	-0.0147707219532254\\
0.182555823824253	-0.00254606561376009\\
0.182316248776505	0.0096900312438884\\
0.181282268874217	0.0216759989594261\\
0.179416535294083	0.0338055933425243\\
0.17674515617084	0.045763098313385\\
0.17328278197504	0.0574994677453382\\
0.169041644901803	0.0689785010763645\\
0.164040574777972	0.0801486192346385\\
0.1583024112007	0.0909585507722061\\
0.151852962966056	0.101359701063547\\
0.144721176381906	0.111305401840966\\
0.136939094829428	0.120750965589467\\
0.128541689227677	0.129653945274197\\
0.119566692870641	0.137974335880974\\
0.110054433908066	0.145674750709231\\
0.100047654835756	0.152720588625301\\
0.0895913202671026	0.15908018975399\\
0.078732414842162	0.164724977777154\\
0.0675197321133834	0.169629588330278\\
0.0560036553056202	0.173771982970132\\
0.044235930913606	0.177133548207059\\
0.0322694361935557	0.179699179138878\\
0.0201579415536181	0.181457347327211\\
0.00795586895157852	0.182400152596453\\
-0.00428195265067427	0.182523358534492\\
-0.0165005336618667	0.181826411528514\\
-0.0286449709415288	0.180312443251965\\
-0.0406606945132562	0.177988256592136\\
-0.0524937127646777	0.174864295081897\\
-0.0640908550437501	0.170954595976101\\
-0.0754000105975277	0.166276727171111\\
-0.0863703627165878	0.160851708266825\\
-0.0969526170658732	0.154703916121995\\
-0.107099223208837	0.147860975307048\\
-0.116764588246928	0.140353633987508\\
-0.12590528169744	0.132215625755521\\
-0.134480230648474	0.123483518046914\\
-0.142450904308224	0.114196547835534\\
-0.149781487147441	0.104396445317727\\
-0.156439039826165	0.0941272464093641\\
-0.162393647208013	0.0834350948706186\\
-0.167618552783345	0.0723680349578105\\
-0.172090278891904	0.0609757955500836\\
-0.175788732222489	0.0493095666873301\\
-0.178697294096307	0.0374217695621472\\
-0.180802895144924	0.0253658209594917\\
-0.182096074033597	0.0131958932434665\\
-0.182571019976914	0.000966670933314689\\
-0.182225598848853	-0.011266895022259\\
-0.181074200121057	-0.0233504859913406\\
-0.179099854139448	-0.0354450850857237\\
-0.176321027995848	-0.0473709506280444\\
-0.172751564837376	-0.0590762955097776\\
-0.168405798676034	-0.0705166563551633\\
-0.163303134192482	-0.0816406652837136\\
-0.157466684677846	-0.092397808919166\\
-0.150922689081936	-0.102739738210844\\
-0.143700535470053	-0.112620016000471\\
-0.135832674540543	-0.121994247554932\\
-0.12735446123439	-0.130820308530664\\
-0.118303991813581	-0.139058539659961\\
-0.108721933672854	-0.146671923287365\\
-0.0986513429455424	-0.153626249346932\\
-0.0881374709691963	-0.15989026917076\\
-0.0772275609141986	-0.165435835932263\\
-0.0659706355180577	-0.170238031108545\\
-0.0544172768017083	-0.174275276453158\\
-0.0426193987782241	-0.177529430957482\\
-0.0306300141918304	-0.179985872361924\\
-0.0185029962993568	-0.181633562862752\\
-0.00629283680601791	-0.182465098707056\\
0.00594559899356115	-0.182476743462829\\
0.0176605261057387	-0.181717403877587\\
0.0298754906676173	-0.180112651237843\\
0.0419044595345397	-0.177699545755027\\
0.0537105717777592	-0.174494374054678\\
0.0652781731738322	-0.170504757109317\\
0.076554785517884	-0.165748233559741\\
0.0874872698929371	-0.160246964816191\\
0.098026485877369	-0.154025712796765\\
0.108125233941863	-0.147112358188244\\
0.117738140275747	-0.139537960720255\\
0.1268220003347	-0.13133656154881\\
0.135335996156538	-0.122545013458259\\
0.143241871431889	-0.113202820012264\\
0.150504101832642	-0.103351959499776\\
0.157090055128066	-0.0930366959412421\\
0.162970137906973	-0.0823033800845297\\
0.168117928532044	-0.0712002411498751\\
0.172510295856679	-0.0597771701248666\\
0.176127503160983	-0.0480854955888217\\
0.178953296839667	-0.0361777530675061\\
0.180974979437301	-0.0241074489639433\\
0.182183466700451	-0.0119288201425263\\
0.182573328398781	0.000303409784826361\\
0.182142812725063	0.0125342763599761\\
0.18089792127771	0.024679023417087\\
0.178837138551523	0.0367476557625108\\
0.175972861506863	0.0486483748080124\\
0.172318384982009	0.0603281572217872\\
0.167889593943677	0.0717369961165172\\
0.162706349222948	0.0828236457845511\\
0.156791998574325	0.0935381289797269\\
0.1501731219258	0.103832296768811\\
0.142879455446578	0.113659903325103\\
0.134943772142425	0.122976789614574\\
0.126401730740822	0.131741090404842\\
0.117291714208772	0.139913424033208\\
0.107654657578375	0.147457068870314\\
0.0975338641227034	0.154338128208364\\
0.0869748107482847	0.160525682606624\\
0.0760249436444685	0.165991928828858\\
0.0647334650881281	0.170712304774918\\
0.0531511123522941	0.174665599850246\\
0.0413299297324332	0.177834050269053\\
0.0293230346798609	0.180203418878241\\
0.0171843791335406	0.181763059127794\\
0.00496850708658276	0.182505962912028\\
-0.00726969050794522	0.182428792059999\\
-0.0190343135201512	0.181578646277973\\
-0.0312277448775393	0.179883130230107\\
-0.0432354500383925	0.177380406615105\\
-0.0550177620449465	0.174086640726588\\
-0.0665553119236499	0.170010302831466\\
-0.077795895853695	0.16516934105775\\
-0.0886867946666575	0.159586230926697\\
-0.0991790509464708	0.153286100196221\\
-0.109225659451216	0.146297190637489\\
-0.118781480588401	0.138650901733063\\
-0.127803567375588	0.130381597088466\\
-0.136251379457974	0.121526434573604\\
-0.144086957848238	0.112125203649736\\
-0.15127509409502	0.102220147882182\\
-0.15778348890985	0.0918557748051512\\
-0.16358289738624	0.0810786558315002\\
-0.168647260392053	0.0699372170024873\\
-0.172953821655375	0.0584815214034071\\
-0.176483230022369	0.0467630441996328\\
-0.179219626404609	0.0348344413528395\\
-0.181150715048277	0.0227493129899894\\
-0.18226781877598	0.0105619625874179\\
-0.182565917982529	-0.00167284706913635\\
-0.182043673186551	-0.0139001399238961\\
-0.18070343105143	-0.0260649737082652\\
-0.178551213840334	-0.0381126868028478\\
-0.175596692355837	-0.0499891438601422\\
-0.171853142483377	-0.0616409790622463\\
-0.167337385537634	-0.0730158359099442\\
-0.16206971268197	-0.0840626024720319\\
-0.156073793744542	-0.0947316410728622\\
-0.149376570865679	-0.10497501131962\\
-0.142008137430557	-0.114746685527786\\
-0.134001602853129	-0.124002755533383\\
-0.125392943795329	-0.132701629999108\\
-0.116220842520202	-0.140804221289423\\
-0.106526513057273	-0.148274121126652\\
-0.0963535160347296	-0.155077764166073\\
-0.0857475629229819	-0.161184578836666\\
-0.0747563106469754	-0.166567124701673\\
-0.0634291474347606	-0.171201215765569\\
-0.0518169709105482	-0.175066029144756\\
-0.0399719593707166	-0.178144198642087\\
-0.0279473373349321	-0.180421892775251\\
-0.0157971363972972	-0.181888876925678\\
-0.00357595241336293	-0.182538559331773\\
0.00866129978923945	-0.182368020703873\\
0.0205662730296639	-0.181411520153842\\
0.0327210669479559	-0.179617496008966\\
0.0446995884422443	-0.177017117932826\\
0.0564557321241071	-0.173625641670647\\
0.0679597260092663	-0.169453795396409\\
0.0791597892853637	-0.16452003194933\\
0.0900040854753595	-0.158847026292007\\
0.100443862865123	-0.152460301675766\\
0.110432307099786	-0.14538850963424\\
0.119924539310494	-0.137663423126991\\
0.128877901068422	-0.129319758053101\\
0.13725216091139	-0.120395006303118\\
0.145009690192533	-0.110929270162131\\
0.152115631160591	-0.100965083053149\\
0.158538053874913	-0.0905472182001163\\
0.164248099740152	-0.0797224873725562\\
0.169220111169988	-0.0685395305472124\\
0.173431746870474	-0.0570485973573002\\
0.176864082226841	-0.0453013213054563\\
0.179501694342609	-0.0333504877484498\\
0.181332731341927	-0.021249796705344\\
0.182348965621599	-0.0090536215771517\\
0.182545830825091	0.00318323519675103\\
0.181922442357884	0.015405788377921\\
0.180481601362947	0.0275591169946047\\
0.178229782135081	0.0395886111298184\\
0.175177103029047	0.0514402173062937\\
0.171337280991707	0.0630606813762329\\
0.166727569928626	0.074397787803491\\
0.161368683172122	0.0854005942999292\\
0.155284700411533	0.0960196607198922\\
0.148502959491507	0.106207271220328\\
0.141053933568831	0.11591764867236\\
0.132971094193246	0.125107160343388\\
0.124290760892903	0.133734513974417\\
0.115051937981577	0.141760943313807\\
0.10529613930054	0.149150382306478\\
0.0950672016764796	0.155869627158085\\
0.0844110879443839	0.161888485533237\\
0.0733756804126493	0.16717991222458\\
0.0620105657174109	0.171720130672265\\
0.0503668120048929	0.175488739805042\\
0.0384967394559259	0.178468805712351\\
0.0264536851999897	0.180646937731348\\
0.0142917636445203	0.182013348619017\\
0.00206562331107401	0.182561898530748\\
-0.0101697987067379	0.182290122607519\\
-0.0221884608992566	0.181220265687695\\
-0.0343070102768519	0.179321339102807\\
-0.0462548271746296	0.176617113207454\\
-0.0579818469212228	0.173121977461049\\
-0.0694491704997459	0.168848826980142\\
-0.0806052928862877	0.163816667131911\\
-0.0913991857398918	0.158048418306801\\
-0.101782328672841	0.151570020993246\\
-0.111708122883112	0.144410557047942\\
-0.12113196997041	0.136602194591253\\
-0.130011521201361	0.12818002216425\\
-0.138306876889939	0.119181884290761\\
-0.145980762799773	0.109648213125417\\
-0.152998697013537	0.0996218473647034\\
-0.159329145055062	0.0891478396106535\\
-0.164943661611664	0.0782732539016935\\
-0.169817018351712	0.0670469542285589\\
-0.173927317279276	0.055519384977095\\
-0.177256089127577	0.0437423442714094\\
-0.179788376358117	0.0317687511978465\\
-0.181512800361344	0.019652408049021\\
-0.18242161259208	0.00744775854705069\\
-0.182510729385348	-0.00479035679484375\\
-0.181779750304726	-0.0170069470824757\\
-0.180231959941951	-0.0291471181482832\\
-0.177874313158253	-0.0411563192024657\\
-0.174717403833684	-0.0529805879576822\\
-0.170775417264587	-0.0645667931039492\\
-0.166066066420732	-0.0758628730545142\\
-0.160610512357015	-0.0868180698695583\\
-0.154433269126927	-0.0973831573379119\\
-0.147562093630975	-0.107510662170863\\
-0.140027860889825	-0.117155077323414\\
-0.131864425316026	-0.126273066466913\\
-0.123108468585807	-0.134823658725825\\
-0.113799334820213	-0.142768432768312\\
-0.103978853792649	-0.150071689453707\\
-0.0936911529703575	-0.156700612243384\\
-0.0829824592315671	-0.162625414659135\\
-0.0719008911440068	-0.167819474128349\\
-0.0604962427577166	-0.172259451604388\\
-0.0488197598502828	-0.175925396443653\\
-0.0369239096685102	-0.178800836047655\\
-0.0248621451666163	-0.180872849883887\\
-0.0126886648200032	-0.18213212754292\\
-0.000458169083689737	-0.182573010574304\\
0.0117743853830301	-0.182193517910871\\
0.0238840495138865	-0.181004601702854\\
0.0359680635863538	-0.178995565682981\\
0.047883838827709	-0.176182439995634\\
0.0595790135551075	-0.172578837949089\\
0.0710068012977471	-0.16819972752919\\
0.0821158866846485	-0.163064696786772\\
0.0928559778516535	-0.157196951536648\\
0.103178805666224	-0.150622867676734\\
0.113038009042587	-0.143371973301384\\
0.12238928756945	-0.135476848633673\\
0.13119062065339	-0.126972970709799\\
0.13940246019126	-0.117898551058625\\
0.146987907098767	-0.108294364704141\\
0.15391287684816	-0.0982035672016185\\
0.160146252697507	-0.0876715006633875\\
0.165660025525038	-0.0767454900010734\\
0.17042941968188	-0.0654746302792655\\
0.174433004320976	-0.0539095661059486\\
0.177652789691733	-0.042102264070215\\
0.180074307973116	-0.030105779245863\\
0.181686678289816	-0.0179740167721217\\
0.182482655599775	-0.0057614896569462\\
0.182458663252198	0.00647692619953777\\
0.18167018386854	0.0181398843064655\\
0.180031842940181	0.0303586879095501\\
0.177585894591183	0.0423835424155855\\
0.174349053317231	0.0541804579245947\\
0.170328354568841	0.065737097857217\\
0.165541468476148	0.0770008872991014\\
0.160010772120648	0.0879185261922007\\
0.153761160958865	0.0984409459158509\\
0.146820635854529	0.108521036440468\\
0.139220378392315	0.118113507754119\\
0.130994546514422	0.127175246286418\\
0.122180102808092	0.135665533475564\\
0.112816653654537	0.14354621961061\\
0.102946272831118	0.150781893566233\\
0.0926133120619485	0.157340042446674\\
0.0818642015972291	0.163191197789653\\
0.0707472416094843	0.168309067951794\\
0.0593123851697415	0.172670656240888\\
0.0476110137984535	0.17625636424619\\
0.0356957065615211	0.179050079911632\\
0.0236200038421361	0.181039249923559\\
0.011438166741003	0.182214936125075\\
-0.000795066741463995	0.182571855677325\\
-0.0130247276546065	0.182108404795779\\
-0.0251898724577333	0.180827500462246\\
-0.0372488213052853	0.178733432688436\\
-0.0491398380713198	0.175836261841533\\
-0.0608095761855637	0.172149092698142\\
-0.072206098804209	0.167688383554317\\
-0.0832782009770616	0.162474170061001\\
-0.0939760988352933	0.156529893483401\\
-0.104251721424217	0.149882264786632\\
-0.114058898183816	0.142561153452919\\
-0.123353561536411	0.134599456151522\\
-0.132093946611398	0.126032948152083\\
-0.140240779258021	0.116900122308107\\
-0.147757452416301	0.107242016156204\\
-0.154610190587312	0.0971020275362481\\
-0.160768201601406	0.0865257195880681\\
-0.166203814984181	0.0755606160137104\\
-0.17089260629118	0.0642559875337618\\
-0.174813506857033	0.0526626304937246\\
-0.177948898466952	0.040832638609748\\
-0.180284692518709	0.0288191689004663\\
-0.181810393331078	0.0166762028256974\\
-0.182519145305249	0.00445830372547944\\
-0.182407763729572	-0.0077796283610169\\
-0.181518401254903	-0.0196005745287474\\
-0.179786549974339	-0.0317791023526104\\
-0.177247786177376	-0.0437759908655047\\
-0.173917931304275	-0.0555487902982368\\
-0.169806317466893	-0.067074059640731\\
-0.164931076208904	-0.0782997768206965\\
-0.159314752557263	-0.0891735643522165\\
-0.152982620699792	-0.0996465390047359\\
-0.145963074252793	-0.109671764539319\\
-0.138287650718411	-0.119204197292388\\
-0.129990843906601	-0.12820099650395\\
-0.121109935216601	-0.13662173548429\\
-0.111684829833454	-0.144428576849297\\
-0.101757878587162	-0.151586441286251\\
-0.0913736873799981	-0.158063165543702\\
-0.0805789166525836	-0.163829647039067\\
-0.0694220717479042	-0.168859974602606\\
-0.0579532849517647	-0.173131544909025\\
-0.0462240902377648	-0.176625164038752\\
-0.0342871916991598	-0.179325133726787\\
-0.0221962267277288	-0.181219321901682\\
-0.010005524993349	-0.182299217200207\\
0.00223013566517331	-0.182559967210292\\
0.0144557754012783	-0.182000400277437\\
0.0266164593913104	-0.18062303076792\\
0.0386575446847179	-0.178434047771056\\
0.0505249257426874	-0.175443287288058\\
0.0621652775456107	-0.171664188036272\\
0.073526295209897	-0.16711373106335\\
0.08455692901532	-0.161812363444296\\
0.0952076137924204	-0.155783906404323\\
0.105430491643795	-0.149055448277228\\
0.115179626979497	-0.141657222791479\\
0.124411212929677	-0.133622473215585\\
0.13308376818687	-0.12498730298238\\
0.141158323398562	-0.115790513461407\\
0.148598596275853	-0.106073429604\\
0.155371154617092	-0.0958797142613247\\
0.161445566536691	-0.0852551719856109\\
0.16679453720807	-0.074247543211415\\
0.171394031510704	-0.0629062897382615\\
0.175223382031214	-0.0512823724730363\\
0.178265381926095	-0.0394280224518438\\
0.180506362241968	-0.0273965061397041\\
0.181936253335947	-0.0152418860824071\\
0.182548630122611	-0.00301877797567531\\
0.182340740942927	0.00921789473462768\\
0.181342219739702	0.0211686835800665\\
0.179509300174238	0.0333095563741281\\
0.17687040412398	0.0452766570583323\\
0.173440452110568	0.0570221448909677\\
0.169231001028437	0.0685126537744145\\
0.164260707651404	0.079696520474131\\
0.158552334425273	0.0905222222094188\\
0.152131559644429	0.100941091909818\\
0.145027195040261	0.110906393797947\\
0.137271160365039	0.120373352655013\\
0.128898309964547	0.129299424579067\\
0.119946266804826	0.137644500793207\\
0.110455255836917	0.145371083740412\\
0.100467924036639	0.152444454738516\\
0.0900291486086899	0.158832830209846\\
0.0791858352634975	0.164507504558841\\
0.0679867074569778	0.169442979148258\\
0.056482087469872	0.173617076865898\\
0.0447236702845937	0.17701104177879\\
0.0327642912930243	0.179609623412532\\
0.0206576888958634	0.181401145274233\\
0.00845826302890317	0.182377557322342\\
-0.00377916927830565	0.182534472138589\\
-0.0159996202179036	0.1818711846424\\
-0.0281481782920348	0.180390675258549\\
-0.0401702550362636	0.178099596526053\\
-0.0520118303298964	0.175008243203597\\
-0.0636196951140792	0.17113050601257\\
-0.0749416904875144	0.1664838092201\\
-0.0859269420828014	0.161089032342186\\
-0.0965260886506661	0.154970416330007\\
-0.106691503880397	0.148155454636311\\
-0.116377510389435	0.140674769683071\\
-0.125540584975646	0.132561975260106\\
-0.134139554185056	0.123853525484622\\
-0.142135779321015	0.114588550997768\\
-0.149493330067054	0.104808683130156\\
-0.156179145929001	0.094557866843337\\
-0.162163184793472	0.0838821632633376\\
-0.167418557919633	0.0728295427091857\\
-0.171921650761077	0.0614496691423768\\
-0.175652229077412	0.0497936770010651\\
-0.178593529850648	0.0379139414422301\\
-0.180732336610849	0.0258638429936962\\
-0.182059038823398	0.0136975276935305\\
-0.182567675072961	0.00146966378959577\\
-0.182255959850359	-0.0107648039073652\\
-0.18114179989581	-0.0228202405340585\\
-0.179201893424312	-0.0349255966972168\\
-0.176457127880124	-0.0468614768764934\\
-0.172921587807452	-0.0585767907911235\\
-0.168608961083362	-0.0700295237473757\\
-0.163538470063984	-0.0811682498118316\\
-0.157733138436731	-0.0919422265260466\\
-0.151219068961972	-0.102303026213606\\
-0.144025510154699	-0.112204137292606\\
-0.136184783803577	-0.121601071837462\\
-0.127732123325274	-0.130451602877045\\
-0.118705510171628	-0.138715961186969\\
-0.109145504476913	-0.146357011777214\\
-0.099095063256475	-0.15334042028374\\
-0.0885993472753781	-0.159634807381409\\
-0.0777055180923376	-0.165211889808337\\
-0.0664625261518963	-0.170046607447078\\
-0.054920890829927	-0.174117235929928\\
-0.0431324734240344	-0.177405484256992\\
-0.0311502441297856	-0.179896576981055\\
-0.019028044024406	-0.181579320601516\\
-0.00682034312035286	-0.182446153864313\\
0.00541800437462621	-0.182493181734064\\
0.0174499886780706	-0.181737758506223\\
0.0296156692987806	-0.180155566905765\\
0.0416306344880762	-0.17776390672586\\
0.0534447587010296	-0.174575983349717\\
0.0650196324904528	-0.170603527478877\\
0.0763032673799275	-0.16586418419945\\
0.0872440008905792	-0.160379551479589\\
0.0977926515883554	-0.154174295943765\\
0.107901881118226	-0.14727627200643\\
0.117526267015187	-0.139716472962336\\
0.126622559189993	-0.131528870482192\\
0.135149884052947	-0.122750255059621\\
0.143069925063887	-0.113420072427696\\
0.150347094253139	-0.103580246898383\\
0.156948692305239	-0.093274992855645\\
0.162845055531515	-0.0825506160371014\\
0.168009689158814	-0.0714553054614919\\
0.172419386370043	-0.0600389169145411\\
0.176054332591737	-0.0483527489067141\\
0.178898194521974	-0.0364493121829677\\
0.180938193525144	-0.0243820937654957\\
0.182165163052006	-0.0122053166090523\\
0.182573589826467	2.63040285616422e-05\\
0.182161638621951	0.0122578064664949\\
0.18093708663514	0.0243903012962991\\
0.178895105952111	0.0364644688231244\\
0.176049413282438	0.0483706578394848\\
0.172413415838545	0.0600560612046095\\
0.168002669186499	0.0714718098511881\\
0.162836935154369	0.082566633810681\\
0.156939509392141	0.0932904436267654\\
0.150336897705867	0.103595046596271\\
0.143058760750886	0.11343415479633\\
0.135137801516983	0.122763557760368\\
0.126609612749025	0.131541333744398\\
0.117512515158691	0.139728040549154\\
0.107887385687217	0.14728689200045\\
0.0977774739829953	0.154183923085359\\
0.0872282080238259	0.160388142617771\\
0.0762869899910522	0.165871672495518\\
0.0650029832575521	0.170609872976116\\
0.0534268914907987	0.174581453384649\\
0.0416107308158764	0.177768567784628\\
0.029607596085654	0.180156895166999\\
0.0174714222983441	0.181735703801058\\
0.00525674226180892	0.182497899453563\\
-0.00698155846651158	0.182440057269596\\
-0.0187113910363996	0.181612217669309\\
-0.0309136992816098	0.179937377648853\\
-0.0429275835804411	0.177455175900973\\
-0.0547152262771224	0.174181975858763\\
-0.0662597091913795	0.17012574064901\\
-0.077508707872748	0.165304316098918\\
-0.088409299575839	0.159740140471344\\
-0.0989124858396133	0.153458257791003\\
-0.10897122302614	0.146486822964017\\
-0.118540317111316	0.138857156747184\\
-0.127576760842345	0.130603548437813\\
-0.136039949353613	0.121763085383969\\
-0.14389185464011	0.112375490928291\\
-0.151097194912498	0.102482947330393\\
-0.15762359359652	0.0921299058749196\\
-0.163441724907712	0.0813628870237988\\
-0.168525445600766	0.0702302714044898\\
-0.172851912440369	0.0587820824151349\\
-0.176401684838645	0.0470697614642078\\
-0.179158812217903	0.0351459368026748\\
-0.181110905677316	0.0230641870592638\\
-0.18224919366317	0.0108788004845525\\
-0.182568561383246	-0.00135546898834569\\
-0.182067573789763	-0.0135836477756659\\
-0.180748482027478	-0.0257507896618596\\
-0.178617213317312	-0.0378022227009146\\
-0.175683344325034	-0.0496837948632671\\
-0.171960058126465	-0.0613421173850161\\
-0.167464084972908	-0.0727248046490237\\
-0.162215627116964	-0.0837807095754469\\
-0.156238268026329	-0.0944601534667092\\
-0.149558866430165	-0.10471514919922\\
-0.142207435610993	-0.1144996168882\\
-0.134217008562388	-0.123769590910062\\
-0.125623489542942	-0.13248341748102\\
-0.116465492757576	-0.140601941807349\\
-0.106784168833131	-0.148088684040234\\
-0.0966230199277583	-0.154910003179438\\
-0.0860277042407305	-0.161035248250031\\
-0.0750458308645358	-0.166436896019459\\
-0.0637267458534882	-0.171090674674292\\
-0.0521213104917246	-0.174975672883554\\
-0.0402816727525104	-0.178074433761639\\
-0.0282610329760641	-0.180373033309304\\
-0.0161134048186536	-0.181861142980039\\
-0.00389337254151732	-0.182532076090543\\
0.00834415424197295	-0.182382817865099\\
0.0202206511974774	-0.181450379972083\\
0.0323837179295835	-0.179678635296355\\
0.0443688000194454	-0.177100330089231\\
0.0561309633718844	-0.173730918832956\\
0.0676426175002189	-0.169580640116769\\
0.0788519037137328	-0.16466783081358\\
0.0897067976404762	-0.159015117812246\\
0.10015849989589	-0.152647935277004\\
0.110160151944563	-0.145594842558842\\
0.119666815789897	-0.137887528317389\\
0.128635767593727	-0.12956062894601\\
0.137026705851386	-0.120651560998487\\
0.144801927036093	-0.111200356227179\\
0.151926493924607	-0.101249482728335\\
0.158368392901361	-0.0908436538750479\\
0.16409867787693	-0.0800296273209029\\
0.16909160034059	-0.068855994909021\\
0.173324725050145	-0.0573729643432216\\
0.176779030845819	-0.0456321335796717\\
0.17943899612012	-0.0336862589761353\\
0.181292668563537	-0.021589018230535\\
0.182331718867874	-0.00939476920145307\\
0.182551478157378	0.00284169436576371\\
0.181950958965347	0.015065389027747\\
0.180532859671996	0.0272213887283569\\
0.178303552380199	0.0392550715817837\\
0.175273054281103	0.0511123653331502\\
0.17145498264593	0.0627399903053372\\
0.166866493631154	0.07408569883317\\
0.161528205200795	0.0850985099966032\\
0.155464104468762	0.095728938735593\\
0.148701439922393	0.105929218185792\\
0.141270598981764	0.115653514319697\\
0.133204971453223	0.124858131902077\\
0.12454079950561	0.133501710817413\\
0.115317014809527	0.141545411931361\\
0.105575063600016	0.148953091609577\\
0.0953587204543611	0.15569146411498\\
0.0847138915779549	0.161730251188379\\
0.0736884085470237	0.167042318088334\\
0.0623318133626394	0.171603795529801\\
0.0506951358527973	0.175394186930416\\
0.0388306643697822	0.178396460512984\\
0.0267917108371473	0.180597125835998\\
0.0146323711974814	0.181986294411897\\
0.00240728233718547	0.182557724140127\\
-0.00982862341944579	0.182308847355264\\
-0.0218243335645689	0.181264488682787\\
-0.0339506912951689	0.179389153036537\\
-0.0459053863198064	0.176708271700297\\
-0.0576390587910156	0.173236418252989\\
-0.0691147103173615	0.168986018732416\\
-0.0802807843609008	0.163975953687951\\
-0.0910860810137355	0.158229085766469\\
-0.101482027102685	0.151771261846293\\
-0.11142197440293	0.144631467454732\\
-0.120861261198868	0.136841782033546\\
-0.12975746891794	0.128437210494003\\
-0.13807062302773	0.119455518277601\\
-0.145763369368473	0.10993706359239\\
-0.152801141307166	0.0999246167216017\\
-0.15915231524384	0.0894631677005845\\
-0.164788352758931	0.078599724098009\\
-0.169683928833241	0.0673830998083244\\
-0.173817045643814	0.0558636957110706\\
-0.177169131408966	0.0440932731990224\\
-0.179725123839021	0.0321247215931225\\
-0.18147353781713	0.0200118204890746\\
-0.182406517007061	0.00780899809809807\\
-0.182519869153107	-0.0044289133046671\\
-0.181813084920052	-0.0166469237805459\\
-0.180289340180663	-0.0287901328141304\\
-0.177955481744328	-0.0408039760092383\\
-0.174821996593695	-0.0526344702524638\\
-0.170902964758948	-0.0642284563033155\\
-0.166215996055697	-0.0755338376388709\\
-0.160782150949923	-0.086499814565841\\
-0.154625845929964	-0.0970771124684475\\
-0.147774743795046	-0.107218203220279\\
-0.140259629346056	-0.116877518761758\\
-0.132114271065012	-0.126011655841439\\
-0.123375269376893	-0.134579571049477\\
-0.114081892193293	-0.142542765238913\\
-0.104275898453332	-0.149865456529444\\
-0.0940013504954333	-0.15651474107813\\
-0.0833044160633595	-0.162460740933765\\
-0.0722331608557519	-0.167676738290833\\
-0.0608373325473218	-0.172139295543609\\
-0.049168137252133	-0.175828360600765\\
-0.037278009433549	-0.178727356987398\\
-0.0252203762893859	-0.180823258331266\\
-0.0130494176979335	-0.182106646891666\\
-0.000819822749443385	-0.182571755881507\\
0.0114134559889742	-0.182216495378453\\
0.0235048089747093	-0.181054250221596\\
0.0355963177015688	-0.179069875583944\\
0.0475192610974468	-0.17628113359811\\
0.0592216738531919	-0.172701799513275\\
0.0706584064302477	-0.168346392346341\\
0.0817781067503719	-0.163234369802195\\
0.092530326491632	-0.157388871647984\\
0.102866739711568	-0.150836176399423\\
0.112740931192865	-0.143605712609164\\
0.122108533487507	-0.135729968394225\\
0.130927452258403	-0.127244333965938\\
0.139158060386859	-0.118186938877516\\
0.146763374502426	-0.108598481605832\\
0.153709220830259	-0.0985220469981642\\
0.159964388843546	-0.0880029125963441\\
0.165500771516175	-0.0770883451735806\\
0.17029349162411	-0.0658273883354493\\
0.174321013519883	-0.0542706421610783\\
0.17756523990414	-0.0424700358316918\\
0.180011593143293	-0.0304785942971161\\
0.181649080776508	-0.0183501999966638\\
0.18247034490489	-0.00613935075947353\\
0.182471695254988	0.00609908508183498\\
0.181711479164166	0.017721548248376\\
0.180100132057311	0.0299509746809205\\
0.177680953416288	0.0419832999203047\\
0.174470836231602	0.0537870407773472\\
0.170476270979795	0.0653525781726307\\
0.165714804523837	0.0766271624721202\\
0.16020875375291	0.0875572595496438\\
0.153982904017756	0.0980937498443173\\
0.147065144122398	0.108189472143875\\
0.139486553202926	0.117799066144675\\
0.131281192283092	0.126879340604321\\
0.122485931962052	0.135389493688692\\
0.113140292353414	0.14329128649912\\
0.103286267182211	0.150549213091463\\
0.092968134649064	0.157130660602194\\
0.0822322583418932	0.163006055899625\\
0.0711268789321343	0.168148998438757\\
0.0597018974238391	0.17253637888058\\
0.0480086509236529	0.176148482935276\\
0.0360996819621467	0.178969079946398\\
0.0240285024042799	0.180985495820878\\
0.0118493529823319	0.18218866998244\\
-0.000383040413608508	0.18257319608008\\
-0.0126137126411586	0.182137346283037\\
-0.0247618739282237	0.180886616674112\\
-0.0368289204744229	0.178820438686896\\
-0.0487280624990827	0.175950830139813\\
-0.0604062193647768	0.172291054217633\\
-0.0718130639062162	0.167857089702494\\
-0.0828973572839243	0.162668825771922\\
-0.0936091541363094	0.156749625184885\\
-0.103900318213259	0.150126089071211\\
-0.113724615886231	0.142827975190858\\
-0.123037902982984	0.134888076552974\\
-0.131798330565942	0.126342070735171\\
-0.139966534426729	0.117228358468471\\
-0.147505811523012	0.107587891356725\\
-0.154382284811404	0.0974639879497132\\
-0.160565055492783	0.0869021390776517\\
-0.16602634185696	0.0759498034382269\\
-0.170741604115136	0.0646561943504975\\
-0.174689654674358	0.0530720586041655\\
-0.177852753333969	0.0412494484483547\\
-0.180216687001565	0.0292414877003522\\
-0.181770833562039	0.0171021330222414\\
-0.1825082096024	0.00488593148775589\\
-0.182425501792723	-0.00735222452528811\\
-0.181568987273037	-0.0191263987050906\\
-0.179867570271166	-0.0313173448952543\\
-0.177358992521102	-0.0433232835190114\\
-0.174059362856379	-0.0551040575394582\\
-0.16997729408239	-0.0666396161883887\\
-0.165130763813035	-0.0778777876812718\\
-0.159542258458712	-0.0887659098387921\\
-0.153236929568786	-0.0992550372014395\\
-0.146243043589805	-0.109298175673862\\
-0.13859202239017	-0.118850201281069\\
-0.130318250683174	-0.127868184331596\\
-0.121458906371982	-0.136311602950403\\
-0.112053797669905	-0.144142517926944\\
-0.10214518551813	-0.151325741804412\\
-0.0917775933913134	-0.157828997396118\\
-0.0809976071107369	-0.163623062924204\\
-0.0698536655524386	-0.168681903290893\\
-0.0583958429917587	-0.17298278706506\\
-0.0466756240991818	-0.176506388623816\\
-0.0347456725986704	-0.179236874990301\\
-0.0226595946280771	-0.181161976977652\\
-0.0104716978649236	-0.182273044319513\\
0.00176325250014577	-0.182565084539226\\
0.0139902798457097	-0.182036785382978\\
0.0261544431519254	-0.180690520716111\\
0.0382010838729422	-0.178532339856649\\
0.0500760715400311	-0.175571940393089\\
0.0617260469918204	-0.171822624609087\\
0.0730986621387942	-0.167301239711002\\
0.0841428151795015	-0.162028102128798\\
0.0948088802372821	-0.156026906219506\\
0.105048930329122	-0.149324617807804\\
0.114816952740785	-0.141951353007019\\
0.124069055766014	-0.133940242903376\\
0.132763665934824	-0.125327284681938\\
0.140861714816265	-0.116151179880715\\
0.148326814580577	-0.106453160476857\\
0.15512542148927	-0.0962768036308526\\
0.161226986634729	-0.0856678358591252\\
0.166604093196052	-0.0746739275844609\\
0.171232579645726	-0.0633444789143386\\
0.17509164830686	-0.0517303976858964\\
0.178163958814345	-0.0398838706957242\\
0.180435706024874	-0.0278581292244377\\
0.181896682054363	-0.0157072098308629\\
0.182540322144254	-0.00348571154900456\\
0.182363734159504	0.0087514494476956\\
0.181400410568296	0.0206641873663534\\
0.179600071020591	0.0328166710303212\\
0.176993438317171	0.0447933293105973\\
0.173595712590546	0.0565477498952032\\
0.169417758835124	0.0680495586869294\\
0.164478062875314	0.0792469955086675\\
0.158799313522629	0.0900882761542372\\
0.152407059195391	0.100524662610576\\
0.145329977448539	0.110509353227014\\
0.137599865042237	0.119997486001511\\
0.129251460327199	0.128946421121543\\
0.120322276442618	0.137315947066816\\
0.110852435550423	0.145068456496247\\
0.100884489478436	0.152169114247256\\
0.0904632282877131	0.158586014157503\\
0.0796354789568201	0.164290322479561\\
0.0684498949763731	0.169256407433709\\
0.0569567377283953	0.17346195438067\\
0.0452076506623831	0.176888066082353\\
0.0332554272034453	0.179519347628348\\
0.0211537735725423	0.181343975597795\\
0.00895706741915729	0.182353751197724\\
-0.00327988647559631	0.182544137095553\\
-0.0155021024980478	0.181914277812514\\
-0.0276546612524408	0.180467003564679\\
-0.0396829563416961	0.178208817546463\\
-0.0515329397307501	0.175149866710524\\
-0.0631513646229031	0.171303896169929\\
-0.0744860246974839	0.166688187440534\\
-0.0854859887155707	0.161323480781755\\
-0.0961018293537246	0.155233882009792\\
-0.106285845321592	0.1484467541714\\
-0.115992275683415	0.140992594600989\\
-0.125177505495296	0.132904897875502\\
-0.133800261779842	0.124220005312136\\
-0.141821798982524	0.114976941672073\\
-0.149206073071033	0.105217239806159\\
-0.155919903495884	0.0949847540310047\\
-0.161933122284183	0.0843254630737052\\
-0.167218709596488	0.0732872634706171\\
-0.171752915137863	0.0619197543486976\\
-0.175515364877747	0.0502740145565038\\
-0.178489152597352	0.0384023731515498\\
-0.180660915860004	0.0263581742538958\\
-0.18202089605201	0.0141955373487653\\
-0.182562982229526	0.00196911412238121\\
-0.182284738580901	-0.0102661571324718\\
-0.181207693651242	-0.0222910428824711\\
-0.179302118558854	-0.0344074147136569\\
-0.176591315419439	-0.0463532881760477\\
-0.173089622823141	-0.0580784161060779\\
-0.168810066415975	-0.0695433780177893\\
-0.163771686739536	-0.0806966826281386\\
-0.157997420644054	-0.0914873491019598\\
-0.151513234919809	-0.101866872094513\\
-0.144348238468177	-0.111788666902552\\
-0.13653462431162	-0.121208153073185\\
-0.128107504463465	-0.130083001649117\\
-0.119104745629866	-0.138373334125052\\
-0.109566800694459	-0.146041898866591\\
-0.0995365275097038	-0.153054237905391\\
-0.08905899618535	-0.159378841941158\\
-0.0781812865452631	-0.164987291948995\\
-0.0669522765630367	-0.169854386884883\\
-0.0554224227521146	-0.173958256911781\\
-0.0436435334394725	-0.177280461672795\\
-0.0316685359697266	-0.179806073151141\\
-0.0195512388866569	-0.181523742747201\\
-0.00734609013286958	-0.182425752275243\\
0.00489206758484002	-0.182508048640675\\
0.017108243242774	-0.181770262054725\\
0.0292475445974286	-0.180215707694385\\
0.041255424816306	-0.177851370808304\\
0.0530779276180396	-0.174687875324528\\
0.0646619296809547	-0.170739436118321\\
0.0759553793700425	-0.166023795135678\\
0.086907530615505	-0.160562141674774\\
0.097469170950907	-0.154379017166904\\
0.107592842624406	-0.147502204911195\\
0.117233055865293	-0.139962605222039\\
0.126346493269326	-0.131794096593779\\
0.134892204459316	-0.123033383457284\\
0.142831790074697	-0.113719831266548\\
0.150129574328251	-0.10389528960262\\
0.156752765307658	-0.093603904130028\\
0.162671602322523	-0.0828919182320949\\
0.16785948963143	-0.0718074652207595\\
0.172293115945521	-0.0604003520593306\\
0.175952559182081	-0.0487218355439204\\
0.17882137597388	-0.0368243920065442\\
0.180886675563288	-0.0247614814964213\\
0.18213917771962	-0.0125873075838692\\
0.182573254443503	-0.00035657378527997\\
0.182186955253736	0.0118757622366643\\
0.1809905584702	0.0239903671012647\\
0.178974607347523	0.036072293111696\\
0.176154646031154	0.0479860514626701\\
0.172544243517066	0.0596791794915282\\
0.168158492300321	0.0711044436740718\\
0.163017016921047	0.0822105385535334\\
0.157143041848601	0.0929472154738626\\
0.150562970224132	0.103266221356955\\
0.143306357950064	0.113121210467179\\
0.135405810989889	0.122467901292785\\
0.126896830625121	0.131264294020255\\
0.117817651263685	0.139470862793894\\
0.108209069281118	0.147050732244041\\
0.0981142599362314	0.153969842942811\\
0.0875785833228029	0.16019710450652\\
0.0766493805167456	0.165704535321088\\
0.0653757608766588	0.170467388259104\\
0.0538083813609687	0.174464261887267\\
0.0419992189105086	0.177677196629054\\
0.0300013368948482	0.180091755463979\\
0.0178686466770506	0.181697088799031\\
0.00565566536803695	0.182485983220397\\
-0.00658272913532273	0.182454893906263\\
-0.0182603842571002	0.181658128965947\\
-0.0304756161000885	0.180012103726912\\
-0.0424981498890156	0.177558520322814\\
-0.0542931242942586	0.174314019318712\\
-0.0658472096652288	0.170285835133834\\
-0.0771078882758492	0.165491674286126\\
-0.088021941591727	0.15995392618734\\
-0.0985403155524289	0.153697517626566\\
-0.108615914001341	0.146750481940107\\
-0.118203467174223	0.139144029992211\\
-0.127259883918128	0.130912347355274\\
-0.135744469630454	0.122092422861113\\
-0.1436191002449	0.112723887489032\\
-0.150848391886517	0.102848837823081\\
-0.157399860372616	0.0925116465183535\\
-0.163244067290654	0.0817587627830982\\
-0.168354752245326	0.070638503695903\\
-0.172708950853788	0.059200837101901\\
-0.176287097933664	0.0474971570868248\\
-0.179073115417511	0.0355800530425892\\
-0.181054484597199	0.0235030733673524\\
-0.182222302378897	0.0113204848342016\\
-0.18257132128392	-0.000912971229410562\\
-0.182099973030836	-0.0131423249333489\\
-0.180810446447424	-0.0253121185443768\\
-0.178708411304355	-0.0373687654723553\\
-0.175803368316623	-0.0492574522625621\\
-0.17210837836661	-0.0609247652554328\\
-0.167640035242595	-0.0723183207771816\\
-0.162418416335073	-0.0833869233281799\\
-0.156466985488364	-0.0940808344453025\\
-0.149812484978445	-0.104352001960196\\
-0.142484816094246	-0.114154273515527\\
-0.134516905023547	-0.123443603531796\\
-0.125944554836269	-0.132178251266663\\
-0.116806284586094	-0.140318968399903\\
-0.107143156235288	-0.147829175382872\\
-0.0969985901512668	-0.154675125802056\\
-0.0864181699925237	-0.160826058022694\\
-0.0754494378866819	-0.166254333409203\\
-0.0641416808043201	-0.170935560516553\\
-0.052545709092768	-0.174848704691232\\
-0.040713628164524	-0.177976182588359\\
-0.0286986043719818	-0.180303941179477\\
-0.0165546260930164	-0.181821520902782\\
-0.00433626116120789	-0.182522102657037\\
0.00790158834618476	-0.182402538445915\\
0.0197351012237041	-0.181503841870052\\
0.0319101978577965	-0.179763345574651\\
0.0439045166795652	-0.177216011503512\\
0.0556750232878807	-0.173877580373215\\
0.0671973494919052	-0.169757584193902\\
0.0784195115787044	-0.164874198691896\\
0.0892892105786913	-0.159249986111113\\
0.0997575812971345	-0.152910255331752\\
0.109777704225223	-0.145883435924562\\
0.119304558620001	-0.138201098132315\\
0.128295329087412	-0.129897766636618\\
0.136709616075789	-0.121010752107187\\
0.144509611220423	-0.111579987131922\\
0.151660266007164	-0.101647847927914\\
0.158129449615243	-0.091258963660701\\
0.163888093374296	-0.0804600158120494\\
0.168910321361505	-0.0692995284411132\\
0.173173566671128	-0.0578276501453301\\
0.176658672810093	-0.0460959287380519\\
0.179349979783131	-0.0341570796079518\\
0.181235394456908	-0.0220647488524263\\
0.182306444898824	-0.00987327222953337\\
0.182558318446796	0.00236256900580195\\
0.181989883332804	0.0145877942563766\\
0.180603693768911	0.0267474706102256\\
0.178405978468593	0.0387869597159468\\
0.175406612662458	0.0506521632500422\\
0.171619073719643	0.0622897660418028\\
0.167060380593866	0.0736474756123625\\
0.161751017343665	0.0846742571675111\\
0.155714841097357	0.0953205628966829\\
0.148978974847003	0.105538554627148\\
0.14157368557909	0.115282318770476\\
0.133532248262956	0.124508072644845\\
0.12489079634579	0.133174361189858\\
0.115688159376318	0.141242243258559\\
0.10596568854318	0.148675466579197\\
0.0957670708554981	0.155440630663616\\
0.0851381328481998	0.161507336882299\\
0.074126634650259	0.166848325066517\\
0.0627820553983897	0.171439595987634\\
0.0511553708925788	0.175260519203969\\
0.0392988245459457	0.17829392575878\\
0.0272656926338448	0.180526185327152\\
0.0151100449019706	0.181947267462493\\
0.00288650160910438	0.182550786667417\\
-0.00935001189818121	0.182334031086813\\
-0.021310963095051	0.181325571738906\\
-0.0334486280942862	0.179483455774003\\
-0.0454130299431754	0.176835455887508\\
-0.0571559683947853	0.173396415578337\\
-0.0686432650044447	0.169178083179091\\
-0.0798232814281046	0.164199163875573\\
-0.090644566635947	0.158482441380573\\
-0.101058473842425	0.152053630542479\\
-0.111018286155082	0.144941580804082\\
-0.120479252975155	0.137178246525314\\
-0.129398857587587	0.128798514675549\\
-0.137737020327086	0.119840039091331\\
-0.145456274732971	0.110343073589828\\
-0.152521935081128	0.100350291868074\\
-0.158902252479291	0.0899065955665309\\
-0.164568557571521	0.0790589124555974\\
-0.16949538935217	0.0678559855774197\\
-0.173660609569107	0.0563481542281961\\
-0.177045502198296	0.0445871277687767\\
-0.179634857547762	0.0326257532573822\\
-0.181417040594187	0.0205177780079175\\
-0.182384043268745	0.00831760805951356\\
-0.182531520437166	-0.00391993626951949\\
-0.181858809426544	-0.0161398667284318\\
-0.180368933002634	-0.0282872742073159\\
-0.178068585786115	-0.0403075754829718\\
-0.174968104172725	-0.0521467584608927\\
-0.171081419885941	-0.0637516248904109\\
-0.166425997376589	-0.0750700294003631\\
-0.161022755350245	-0.0860511138041882\\
-0.154895972764316	-0.0966455356419992\\
-0.148073179742064	-0.106805689875586\\
-0.140585033861434	-0.116485922812582\\
-0.132465182400236	-0.125642737241676\\
-0.123750111145431	-0.134234987883311\\
-0.114478980451759	-0.142224066268133\\
-0.104693449266207	-0.149574074232345\\
-0.0944374879588902	-0.156251985204337\\
-0.0837571807195826	-0.162227792627373\\
-0.0727005185004953	-0.167474644777031\\
-0.0613171833743312	-0.171968965418254\\
-0.0496583252771065	-0.175690559749947\\
-0.0377763321915233	-0.178622705139361\\
-0.025724594730823	-0.180752226270208\\
-0.0135572662383012	-0.182069554342359\\
-0.00132901946004765	-0.182568770067849\\
0.0109051991331158	-0.182247630270401\\
0.0229687563194764	-0.181123045307077\\
0.0350710662777383	-0.179173498108913\\
0.0470041356688865	-0.176419197999337\\
0.0587166653340781	-0.172874160482744\\
0.0701659397816386	-0.168552256139634\\
0.0813005500895019	-0.163472758354929\\
0.0920698190258997	-0.157658715599314\\
0.10242534093784	-0.151136268724027\\
0.112320625044166	-0.143934705300951\\
0.12171120953842	-0.136086383166779\\
0.130554896215542	-0.127626569707142\\
0.138811946655744	-0.11859327846489\\
0.146445258731047	-0.109027099552936\\
0.153420532891412	-0.0989710176736659\\
0.159706426393411	-0.0884702188930996\\
0.165274694168863	-0.0775718875623937\\
0.170100315738465	-0.0663249942974295\\
0.174161607628125	-0.0547800759539252\\
0.177440320811008	-0.0429890085243234\\
0.179921722698652	-0.0310047740646996\\
0.181594663350294	-0.0188812225923443\\
0.182451625567207	-0.00667283013749801\\
0.182488758672067	0.00556554603921933\\
0.181732108942614	0.0175088893464306\\
0.180143630716819	0.029688291626032\\
0.177745890282485	0.0417075650084585\\
0.174553113771423	0.0535194624412628\\
0.170575845661777	0.0650922673018925\\
0.165831679849392	0.0763739246179468\\
0.160342376478352	0.0873123400183599\\
0.154132631055068	0.0978583387752515\\
0.147230304956445	0.107964622614463\\
0.139666409882565	0.117585783130981\\
0.131474936987066	0.126678583029486\\
0.122692694208596	0.135202164376498\\
0.113359143450643	0.143118227597045\\
0.10351622410348	0.150391202641417\\
0.0932081644177391	0.156988409064716\\
0.0824812826825082	0.162880202947083\\
0.0713837791289515	0.16804011007059\\
0.0599655193372356	0.172444944884283\\
0.0482778101748729	0.176074914682766\\
0.0363731692597742	0.178913708541507\\
0.0243050889609795	0.180948570613302\\
0.0121277960576155	0.182170357439203\\
-0.00010399194046133	0.182573579038052\\
-0.0123353126494204	0.182156423573965\\
-0.0244712962714942	0.180926167221131\\
-0.0365438991105008	0.178878914465261\\
-0.0484485480808648	0.17602801147935\\
-0.0601323728683054	0.172386833495832\\
-0.0715461814533477	0.167971028922697\\
-0.0826387108694873	0.162800387331566\\
-0.093359903461248	0.156898218873847\\
-0.103661578870318	0.150291050088079\\
-0.113497461024393	0.143008562757417\\
-0.122823353936782	0.13508347944571\\
-0.131597351768716	0.126551411329385\\
-0.13978002933836	0.11745069651024\\
-0.147334618610099	0.107822228145038\\
-0.154227173760188	0.0977092708378701\\
-0.160426723745429	0.0871572662066084\\
-0.165905411479088	0.0762136286818729\\
-0.170638618998058	0.064927532464354\\
-0.174605078088618	0.0533496905498131\\
-0.177786965843655	0.0415321268757284\\
-0.180169984755038	0.0295279425410635\\
-0.181743426954908	0.0173910772123459\\
-0.182500222333357	0.00517606673408938\\
-0.182436970303416	-0.00706220190039617\\
-0.181602876340543	-0.0188020024355439\\
-0.179922239606987	-0.0310017829313876\\
-0.17743428428881	-0.043013925814401\\
-0.174155317964186	-0.054800073886451\\
-0.170093447322806	-0.066342611071222\\
-0.165266546683627	-0.0775892481987677\\
-0.159697064513731	-0.0884871204543264\\
-0.153410068289227	-0.0989872408831228\\
-0.146433737246076	-0.109042576622871\\
-0.13879941416097	-0.118607948972104\\
-0.130541409101276	-0.127640367638933\\
-0.121696829121907	-0.136099245895014\\
-0.112305416033326	-0.143946575129409\\
-0.102409369210537	-0.151147094150588\\
-0.092053155632003	-0.157668448082884\\
-0.0812833099674626	-0.163481333839128\\
-0.0701482254884076	-0.168559631775606\\
-0.0586979366419623	-0.172880523043774\\
-0.0469838942107511	-0.176424592132474\\
-0.0350587341286964	-0.179175914106876\\
-0.0229760409664614	-0.181122126165465\\
-0.0107901071600329	-0.182254483190654\\
0.00144431095838924	-0.182567897046255\\
0.0136722391972374	-0.182060959438926\\
0.0258387325211472	-0.180735948246633\\
0.037889121958252	-0.178598817282183\\
0.0497692602217902	-0.17565916954357\\
0.0614257650495231	-0.171930214058676\\
0.0728062590438773	-0.167428706536873\\
0.0838596050465595	-0.162174874072544\\
0.0945361358970862	-0.15619232426433\\
0.104787877618636	-0.149507939133714\\
0.114568764993786	-0.142151754326276\\
0.123834848534765	-0.134156824161283\\
0.132544491980524	-0.125559073095922\\
0.140658559376836	-0.116397134309657\\
0.148140590941508	-0.10671217609711\\
0.154956966874379	-0.096547716903789\\
0.161077058446079	-0.085949429753507\\
0.166473365610787	-0.074964937038636\\
0.171121640576384	-0.0636435965343061\\
0.175000996764938	-0.0520362796038846\\
0.178094002661565	-0.0401951426182332\\
0.180386760139924	-0.0281733926015965\\
0.181868966915471	-0.0160250481399938\\
0.182533962835612	-0.003804696659194\\
0.182378759806341	0.00843275085292365\\
0.18143959090721	0.0203173861759272\\
0.179661614818766	0.0324781077222806\\
0.177077136226495	0.0444613462106928\\
0.173701553397258	0.0562218258873721\\
0.169545243083891	0.0677313361991657\\
0.164626574501721	0.078938041160612\\
0.158968187761317	0.0897899697379323\\
0.152595541914893	0.100238335894507\\
0.145537222065694	0.110236293472857\\
0.137824940403366	0.119738921066485\\
0.129493355494726	0.128703513192786\\
0.120579904899054	0.137089787986241\\
0.111124640031211	0.144860062900862\\
0.101170047183825	0.151979422977906\\
0.0907608563990134	0.158415878029097\\
0.0799438403810753	0.164140506461163\\
0.0687676043627037	0.169127585202943\\
0.0572823676868787	0.17335470529739\\
0.0455397381716134	0.176802872584243\\
0.0335924802051524	0.179456593054236\\
0.0214942776428352	0.181303942471807\\
0.00929949260592757	0.182336619949769\\
-0.00293707880597477	0.182549985252725\\
-0.0151604527247421	0.181943079646026\\
-0.0273157045898886	0.180518630204444\\
-0.0393482159410928	0.178283037557231\\
-0.0512039198409754	0.175246347127676\\
-0.0628295438141737	0.171422203996542\\
-0.0741728492386497	0.166827791584851\\
-0.0851828660478224	0.161483754450501\\
-0.0958101217917619	0.155414105512083\\
-0.106006863910605	0.148646118160031\\
-0.115727274321516	0.141210203698862\\
-0.124927675292522	0.133139774699146\\
-0.133566725700225	0.124471094865496\\
-0.141605606800899	0.115243116081668\\
-0.149008196650594	0.105497303391837\\
-0.155741232426476	0.0952774486681492\\
-0.161774459875611	0.0846294738538289\\
-0.167080769270408	0.0736012246040535\\
-0.171636317217697	0.0622422553057368\\
-0.175420633801663	0.0506036063993323\\
-0.178416714560417	0.0387375750384322\\
-0.180611096894038	0.0266974800976113\\
-0.181993920556499	0.0145374225948401\\
-0.18255897196446	0.00231204258261072\\
-0.182303712115497	-0.00992372636643277\\
-0.181252238865226	-0.0219259772156487\\
-0.179370321710269	-0.0340501320012858\\
-0.176682928038356	-0.0460029004508954\\
-0.173204579298392	-0.0577347170227219\\
-0.168947833444235	-0.069208044444895\\
-0.163931605810836	-0.0803713411186373\\
-0.158178774959541	-0.0911734556778999\\
-0.151715213843451	-0.10156582971839\\
-0.144569934835154	-0.111501828818938\\
-0.136775042061688	-0.12093680898554\\
-0.128365563711984	-0.129828371174337\\
-0.119379287221534	-0.138136561784516\\
-0.109856591362794	-0.145824048989383\\
-0.0998402654331936	-0.152856289821712\\
-0.089375316849886	-0.159201685569336\\
-0.0785087688552132	-0.164831723807427\\
-0.0672894492447202	-0.169721106498786\\
-0.0557677709542104	-0.173847863673789\\
-0.0439955055389021	-0.177193452147293\\
-0.0320255505484081	-0.179742838838978\\
-0.0199116918258647	-0.181484568326833\\
-0.00770836183169345	-0.182410814318555\\
0.00452960493764366	-0.182517414818211\\
0.0167472183545758	-0.181803890828852\\
0.0288895797476035	-0.180273448503821\\
0.0409021285775214	-0.177932964741168\\
0.0527308876113534	-0.174792956281874\\
0.0643227054580909	-0.170867532453952\\
0.0756254953939566	-0.166174331775562\\
0.0865884694251813	-0.160734442692187\\
0.0971623664726507	-0.154572308828786\\
0.107299673752995	-0.147715619140401\\
0.11695484024711	-0.14019518350717\\
0.126084481394186	-0.1320447942847\\
0.134647574027023	-0.123301074468226\\
0.142605640714341	-0.114003313123197\\
0.149922922650721	-0.104193288846978\\
0.156566540335018	-0.0939150820405788\\
0.162506641308719	-0.0832148768429036\\
0.167716534301513	-0.072140753597244\\
0.172172809160014	-0.060742472816594\\
0.175855442044203	-0.0490712515793583\\
0.178747885399703	-0.0371795333952911\\
0.180837142311282	-0.0251207525612322\\
0.182113824907045	-0.0129490940425466\\
0.18257219653727	-0.000719250020624725\\
0.182210197554894	0.0115138258722818\\
0.181040530241076	0.0236103818242657\\
0.179049293651934	0.035699786156953\\
0.176253767514333	0.0476207285186319\\
0.172667681239741	0.0593211275705498\\
0.168305679646851	0.0707553710015948\\
0.163187256699063	0.0818721172957592\\
0.157335570374322	0.0926209622324548\\
0.150776926241818	0.102953595725928\\
0.143540780514821	0.112823617647777\\
0.135659646889056	0.122186679249359\\
0.127168939673859	0.13100070676287\\
0.118106811169839	0.139226095095505\\
0.108513981087914	0.146825884362392\\
0.0984335538725179	0.153765925654885\\
0.0879108249658438	0.160015034557383\\
0.0769930772366965	0.165545131303549\\
0.0657293685324371	0.170331366938572\\
0.0541703112477496	0.174352234973594\\
0.0423678448923391	0.177589668027908\\
0.0303750027107744	0.180029119010121\\
0.0182456733884111	0.181659626483113\\
0.00603435889664225	0.182473863920923\\
-0.00620407040096048	0.182468172627961\\
-0.0178273053230464	0.181701150867999\\
-0.030055587686306	0.180082720445034\\
-0.0420864443624532	0.177656567517464\\
-0.0538883272623312	0.174439596244487\\
-0.0654515427023907	0.170438317583355\\
-0.0767233553340899	0.165670309091728\\
-0.0876502493679562	0.160157916962094\\
-0.0981831195523541	0.153925955003644\\
-0.108274820607256	0.147002339508985\\
-0.117880010341216	0.13941817589778\\
-0.126955517375587	0.131207550189212\\
-0.135460561345035	0.122407356596446\\
-0.143356926338177	0.113057137367652\\
-0.150609130843933	0.103198906755018\\
-0.157184587741355	0.0928769618135184\\
-0.163053750851723	0.0821376832064812\\
-0.168190247656439	0.0710293268505068\\
-0.172570997805298	0.0596018070723357\\
-0.176176316820894	0.0479064723338902\\
-0.178990004552948	0.0359958744921777\\
-0.180999417969589	0.0239235326678097\\
-0.1821955279674	0.0117436927620369\\
-0.182572959942751	-0.000488916286134351\\
-0.182130017943474	-0.0127193284305425\\
-0.180871529527608	-0.0248719606731281\\
-0.178798181120414	-0.036936908339755\\
-0.175921486853695	-0.0488339559702899\\
-0.172254668345291	-0.0605099498202567\\
-0.167813828525418	-0.0719141415792738\\
-0.162618894234507	-0.0829953013879476\\
-0.156693248253237	-0.0937035259581295\\
-0.150063519905681	-0.103990695878004\\
-0.142759495644567	-0.11381059374915\\
-0.134813995080194	-0.123119095136775\\
-0.126262720848814	-0.131874372761417\\
-0.11714409730922	-0.140037085600844\\
-0.107499098091835	-0.147570555321937\\
-0.0973710620680516	-0.154440931009\\
-0.0868054985930952	-0.160617341292284\\
-0.0758498830045545	-0.166072033071818\\
-0.0645534433063734	-0.170780496217448\\
-0.0529669389574119	-0.174721573708103\\
-0.0411424327935621	-0.177877556695567\\
-0.0291330570941126	-0.180234264076218\\
-0.0169927748203002	-0.181781106216404\\
-0.00477613716616178	-0.182511132530831\\
0.00746196159601553	-0.18242106271932\\
0.0192485656253973	-0.181556093657289\\
0.0314362515226286	-0.179846843450251\\
0.0434398498911937	-0.17733049552403\\
0.0552185770310383	-0.17402308406929\\
0.0667514895048503	-0.169933409549627\\
0.0779864564858505	-0.165079488909463\\
0.0888708905532486	-0.159483823247469\\
0.0993558621988782	-0.153171595674839\\
0.109394392169783	-0.146171105375703\\
0.118941377211224	-0.138513803941211\\
0.127953910575256	-0.130234104112108\\
0.136391494917228	-0.121369210386207\\
0.144216217274629	-0.111958955875346\\
0.151392918044508	-0.102045624608863\\
0.157889349392471	-0.0916737612102139\\
0.163676320229907	-0.0808899706522326\\
0.16872782736954	-0.0697427088477363\\
0.173021172353204	-0.0582820649420517\\
0.176537063453631	-0.0465595362272956\\
0.179259702355374	-0.0346277967547872\\
0.18117685514689	-0.0225404606384725\\
0.182279907289467	-0.0103518411561236\\
0.182563902327833	0.0018832933191788\\
0.182027564158918	0.0141099653925328\\
0.18067330276834	0.026273235694202\\
0.178507203400505	0.0383184497501758\\
0.175538999214374	0.0501914835608978\\
0.171782027550209	0.0618389867966148\\
0.167253169997321	0.0732086225332123\\
0.161972776541282	0.084249302412074\\
0.155964574119265	0.0949114162114446\\
0.149255560006809	0.105147054759479\\
0.141875880511685	0.114910225204779\\
0.133858695508474	0.124157057690701\\
0.125240029444277	0.13284600247078\\
0.11605860945926	0.140938016617539\\
0.10635569137314	0.148396739453132\\
0.0961748743109314	0.155188655929138\\
0.0855619047857945	0.161283247230717\\
0.0745644711455281	0.166653127905635\\
0.0632319892949852	0.171274168915838\\
0.0516153806404018	0.175125606064465\\
0.0397668432894072	0.17819013329298\\
0.0277396174930868	0.180453980448185\\
0.01558774642709	0.181906975153921\\
0.00336583334260745	0.182542588521982\\
-0.00887120378245284	0.182357964487284\\
-0.0207940436763448	0.18138558782195\\
-0.03294349149916	0.17957686888697\\
-0.0449176817938182	0.176961937939025\\
-0.0566698107627636	0.173555921993166\\
-0.0681687166400218	0.16936986621185\\
-0.0793626656718252	0.164422300263418\\
-0.0901999422151961	0.158735931539692\\
-0.100631826475087	0.152336341846546\\
-0.110611533705754	0.145252243246224\\
-0.120094224265133	0.137515464094063\\
-0.129037283052283	0.129160772525411\\
-0.137400525005622	0.12022570987569\\
-0.145146371040582	0.11075042469775\\
-0.152240015977941	0.100777493231798\\
-0.158649585194189	0.090351727901713\\
-0.16434627791616	0.0795199758698449\\
-0.169304496608978	0.0683309085649794\\
-0.173501962003979	0.0568348029667182\\
-0.176919813196816	0.0450833157170559\\
-0.179542692409766	0.0331292509742011\\
-0.181358813989762	0.0210263231750114\\
-0.182360017374577	0.00882891564095891\\
-0.18254180375543	-0.00340816375991147\\
-0.181903356294608	-0.0156299289038036\\
-0.180447543795529	-0.0277814624744981\\
-0.178180907811693	-0.039808162740487\\
-0.175113633253851	-0.05165598889111\\
-0.171259502623252	-0.0632717038750403\\
-0.166635834081638	-0.074603113609917\\
-0.161263403638992	-0.0855993015009836\\
-0.155166351787425	-0.0962108572564493\\
-0.148372075039263	-0.10639009888123\\
-0.140911102816015	-0.116091286946845\\
-0.132816960273675	-0.125270830107485\\
-0.124126017653877	-0.133887480982777\\
-0.114877326860683	-0.141902521493779\\
-0.105112445989219	-0.149279936835236\\
-0.0948752525800405	-0.15598657731247\\
-0.0842117464686585	-0.161992307289195\\
-0.0731698430802569	-0.167270140605597\\
-0.061799158136133	-0.171796361831881\\
-0.0501507847001463	-0.17555063283671\\
-0.0382770636074948	-0.178516084169925\\
-0.0262313482654255	-0.180679390867656\\
-0.014067764920213	-0.182030832324273\\
-0.00184096945198094	-0.182564335970531\\
0.0103940982275517	-0.182277504561796\\
0.0224270823854511	-0.181190923911928\\
0.034540586970816	-0.179276528870078\\
0.0464838852340805	-0.176557000598152\\
0.0582064979626224	-0.173046611018552\\
0.0696683225587968	-0.168758557782829\\
0.0808178854020695	-0.163711928113947\\
0.0916042680235432	-0.157929680865504\\
0.101978985035152	-0.151437817732209\\
0.111895470492733	-0.144265483472801\\
0.121309167743382	-0.136444904155535\\
0.130177774070571	-0.128011222932989\\
0.138461439066491	-0.119002335945661\\
0.146122941084611	-0.109458723580123\\
0.153127853926195	-0.099423269112703\\
0.159444701690755	-0.0889410658914088\\
0.165045100242175	-0.0780592146725949\\
0.169903884735958	-0.0668266119965672\\
0.173999222700957	-0.0552937304658637\\
0.177312712136387	-0.0435123919618589\\
0.179829464203539	-0.0315355347774382\\
0.181538170123988	-0.0194169757549481\\
0.182431151997033	-0.00721116845422488\\
0.182504397297641	0.0050270415235868\\
0.181757576906797	0.0172426629735164\\
0.180194046590755	0.0293808061959188\\
0.177820831922361	0.0413869296264506\\
0.174648596711428	0.0532070849247665\\
0.170691595089703	0.0647881593747529\\
0.165967607458658	0.0760781145525496\\
0.16049786059827	0.0870262201450777\\
0.15430693228266	0.097583281912624\\
0.147422640843495	0.107701862732504\\
0.139875920174783	0.117336495748553\\
0.131700680728319	0.126443888681793\\
0.122933657147141	0.134983118350761\\
0.113614243198812	0.142915814560739\\
0.103784314754171	0.15020633252362\\
0.0934880416440617	0.156821913005432\\
0.0827716891594789	0.162732829548325\\
0.0716834101914061	0.167912522023793\\
0.0602730288307672	0.172337715995667\\
0.0485918165140932	0.175988527287677\\
0.0366922616303984	0.178848551337169\\
0.0246278336639859	0.180904936908694\\
0.0124527429455595	0.182148443836335\\
0.000221697046358925	0.182573484546042\\
-0.0120103450162133	0.182178149160173\\
-0.0241313801589051	0.18097182801332\\
-0.0362105512689895	0.178946702701753\\
-0.0481216355070018	0.17611767279433\\
-0.0598120425616691	0.172498249336178\\
-0.0712339539470845	0.168103689048461\\
-0.08233607707161	0.162953664858024\\
-0.0930682200306018	0.157071426137168\\
-0.103382151077091	0.150483412165584\\
-0.11323154486177	0.143219215737618\\
-0.122572144968565	0.135311476956451\\
-0.131361979134578	0.126795729290013\\
-0.139561551034747	0.117710237495123\\
-0.147134016763769	0.108095826281216\\
-0.154045350194836	0.0979956970579666\\
-0.160264495927254	0.0874552337702264\\
-0.165763508838607	0.0765217989610426\\
-0.17051767965581	0.0652445209473429\\
-0.174505645978384	0.0536740730768301\\
-0.177709488272922	0.0418624460216873\\
-0.1801148103889	0.0298627141744441\\
-0.181710804249493	0.0177287971522791\\
-0.182490298414127	0.00551521752576299\\
-0.182449790304322	-0.00672314418438661\\
-0.181642057368708	-0.0184197330744365\\
-0.179985861358067	-0.0306303181222908\\
-0.177522174843815	-0.0426497869855992\\
-0.174267540406511	-0.0544421808191459\\
-0.170229452795738	-0.0659928790388213\\
-0.165425667203978	-0.0772494358341099\\
-0.15987858980222	-0.0881587388801486\\
-0.153613188782825	-0.0986717536032857\\
-0.146657540414286	-0.108741402311404\\
-0.139042894302374	-0.118322442043461\\
-0.13080347258544	-0.12737181131146\\
-0.121976298820059	-0.135848847228837\\
-0.112601036540033	-0.143715459667346\\
-0.102719812514487	-0.150936300817082\\
-0.0923770270916491	-0.15747892450479\\
-0.0816191545715441	-0.163313932089815\\
-0.0704945343922669	-0.168415104544048\\
-0.0590531539463368	-0.172759520249819\\
-0.0473464239574963	-0.176327658002306\\
-0.0354269474659855	-0.179103484727628\\
-0.0233482834728833	-0.181074527522238\\
-0.0111647062667867	-0.182231929701502\\
0.00106903844682307	-0.182570490594238\\
0.0132979795341239	-0.182088688911782\\
0.0254671674518874	-0.180788689584241\\
0.0375219211463034	-0.178676334032787\\
0.0494080737628467	-0.175761113922356\\
0.0610722160453577	-0.172056128509915\\
0.0724619363192695	-0.167578025784205\\
0.0835260559930588	-0.162346927662488\\
0.0942148595351401	-0.156386339570794\\
0.104480317850187	-0.149723044832185\\
0.114276304118402	-0.14238698430435\\
0.123558801036609	-0.134411121857529\\
0.13228609862033	-0.125831296245388\\
0.140418981614482	-0.116686060074354\\
0.147920905708398	-0.107016506568147\\
0.154758161747114	-0.0968660849142629\\
0.160900027195807	-0.0862804050333152\\
0.166318904185692	-0.0753070326405529\\
0.170990443528664	-0.0639952755042913\\
0.174893654122378	-0.0523959618964156\\
0.178010997276405	-0.0405612121899831\\
0.180328465516697	-0.0285442046723238\\
0.181835645529198	-0.0163989365882577\\
0.182525764951553	-0.00417998150290515\\
0.182395722801898	0.00805775591365926\\
0.181485097472876	0.0199068912529143\\
0.179733553892966	0.0320776672956939\\
0.177175269708083	0.0440687089772289\\
0.173825883349482	0.0558362735811235\\
0.169695179466391	0.0673548307925733\\
0.164801390505173	0.0785724434670359\\
0.159167101120766	0.0894369113775302\\
0.152817664478745	0.0998993925333911\\
0.145781556042526	0.109912988918289\\
0.138090387880311	0.119432709088345\\
0.129778724120723	0.128415770062065\\
0.120883912818017	0.13682180698554\\
0.111445921575467	0.144613048578194\\
0.101507159029884	0.151754485701418\\
0.0911122840705663	0.158214028980167\\
0.0803080050434322	0.16396265309677\\
0.0691428699105059	0.168974527178072\\
0.0576670481100558	0.173227130861901\\
0.0459321051149091	0.176701355495579\\
0.0339907707386021	0.179381589993922\\
0.0218967021882062	0.181255790989741\\
0.00970424297222698	0.182315536946981\\
-0.00253182129804792	0.182556066003697\\
-0.0147565090707522	0.181976297367995\\
-0.0269148899192093	0.180578836174909\\
-0.0389523313547783	0.178369961780482\\
-0.0508147443241325	0.175359599545432\\
-0.0624488262416156	0.171561276238057\\
-0.073802300505054	0.16699205925266\\
-0.0848241514008511	0.16167247991636\\
-0.0954648533322474	0.155626441234719\\
-0.105676593352659	0.14888111048904\\
-0.115413486018738	0.141466797157585\\
-0.124631779562314	0.133416816729093\\
-0.133290052489749	0.124767341000017\\
-0.141349399709392	0.115557235535865\\
-0.148773607339191	0.10582788504041\\
-0.155529315438111	0.0956230073891637\\
-0.161586167898452	0.0849884571964235\\
-0.16691694885468	0.0739720197625957\\
-0.171497704969051	0.0626231963654941\\
-0.17530785306897	0.0509929818210011\\
-0.178330272630946	0.0391336353535568\\
-0.180551382713655	0.0270984457635042\\
-0.181961202979394	0.0149414919902954\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.181961202979394	0.0149414919902954\\
-0.182553398542184	0.00271740010279424\\
-0.182325308431294	-0.00951890214609911\\
-0.181304163308113	-0.0214924764053442\\
-0.179450308916293	-0.0336260944033019\\
-0.176790689817178	-0.0455870564133785\\
-0.17334005258534	-0.0573267285339774\\
-0.169110387482458	-0.0688099155673602\\
-0.164120461569452	-0.0799850095026143\\
-0.158393086064901	-0.0908006494935861\\
-0.151954022447232	-0.101208214751942\\
-0.144832168248133	-0.111161012597211\\
-0.13705952198977	-0.120614323871867\\
-0.128671012271428	-0.129525666576991\\
-0.11970433232127	-0.13785499822171\\
-0.110199772799795	-0.14556489204505\\
-0.100200041476697	-0.152620704425573\\
-0.0897500711769022	-0.158990730752103\\
-0.0788968178124313	-0.164646347941452\\
-0.0676890494026632	-0.169562143040359\\
-0.056177126944609	-0.173716027412103\\
-0.0444127781322487	-0.177089335986814\\
-0.0324488648957376	-0.179666911140522\\
-0.0203391459047792	-0.181437170794079\\
-0.00813803497552075	-0.182392160464173\\
0.00409964339823353	-0.182527589000038\\
0.0163189004222629	-0.181842847869514\\
0.0284648300771119	-0.180341013890795\\
0.0404828558269679	-0.178028835407998\\
0.0523189758655515	-0.174916701967576\\
0.0639200057563453	-0.171018597635289\\
0.0752338174175381	-0.166352038159954\\
0.0862095733597937	-0.160937992265681\\
0.0967979551084241	-0.154800787434677\\
0.106951384821739	-0.14796800058957\\
0.116624239067145	-0.140470334184721\\
0.125773053835203	-0.132341478241424\\
0.134356719831588	-0.123617958972143\\
0.142336667202687	-0.114338974650487\\
0.149677038848922	-0.104546219472858\\
0.156344851537232	-0.0942836962182916\\
0.162310144115143	-0.0835975185172246\\
0.167546112134165	-0.0725357036487857\\
0.172029228288476	-0.0611479567907915\\
0.175739348144999	-0.0494854476481711\\
0.178659800646622	-0.0376005805589666\\
0.180777463032576	-0.0255467589935217\\
0.182082819798975	-0.0133781456019114\\
0.182570005455711	-0.00114941884543984\\
0.182236830884175	0.0110844727071119\\
0.18109894854935	0.0231581124705453\\
0.179137104719036	0.035256570818768\\
0.176370644109127	0.0471860577042632\\
0.172813495730269	0.0588950235659551\\
0.168479761161721	0.0703398762503471\\
0.163388778863881	0.0814692277270647\\
0.157563629213324	0.0922324828061987\\
0.151030501636592	0.102581263984117\\
0.14381873347483	0.112469107121821\\
0.135960728527955	0.121851583753248\\
0.127491797504672	0.130686532374139\\
0.118449994867461	0.138934253878342\\
0.10887594893432	0.146557688090406\\
0.0988126797242631	0.153522579871276\\
0.0883054055466154	0.159797633166863\\
0.0774013397986511	0.165354651648254\\
0.0661494788158467	0.17016866540757\\
0.0546003817220316	0.174218043152374\\
0.0428059432364143	0.177484589408586\\
0.0308191605006233	0.179953626275672\\
0.0186938949302759	0.181614059383986\\
0.00648463020533389	0.182458427743328\\
-0.00575377255251214	0.182482937270073\\
-0.0175840382261147	0.181724867650123\\
-0.0297810021903985	0.180128343719098\\
-0.0418053172032324	0.177722941506252\\
-0.0536143531064934	0.174524008307231\\
-0.0651845534650438	0.170540617796865\\
-0.0764636985515542	0.165790322856222\\
-0.0873991648735025	0.16029508520005\\
-0.0979417917436061	0.154079634601524\\
-0.108044330646672	0.147171841714236\\
-0.117661390664324	0.13960274186105\\
-0.12674975082085	0.131406350929994\\
-0.135268573098694	0.122619499018142\\
-0.143179579477165	0.113281668588191\\
-0.150447222666758	0.103434818214147\\
-0.157038846211132	0.0931231937682032\\
-0.16292483130243	0.0823931295180614\\
-0.168078729858127	0.0712928399338731\\
-0.172477383347613	0.0598722030662077\\
-0.176101026859549	0.0481825364143813\\
-0.178933377914966	0.0362763663306228\\
-0.180961709627185	0.0242071920091377\\
-0.182176907891001	0.0120292450873417\\
-0.182573512336396	-0.000202754044492878\\
-0.182149740862678	-0.0124338421123228\\
-0.180912236067593	-0.0245741966264395\\
-0.178858284016573	-0.0366448192750127\\
-0.17600076020389	-0.0485475125980666\\
-0.172352999680255	-0.0602293289673739\\
-0.167930768326134	-0.0716406701839494\\
-0.162753890961877	-0.082730282018746\\
-0.156845696241541	-0.0934481469420847\\
-0.150232737061994	-0.103746100270457\\
-0.142944722056204	-0.113577881001763\\
-0.135014398662981	-0.122899311553924\\
-0.126477401504196	-0.131668506278753\\
-0.117372090774107	-0.139846061633712\\
-0.10773938024793	-0.147395232626981\\
-0.0976225535451186	-0.154282097817444\\
-0.0870670696267258	-0.160475711758716\\
-0.0761203585067345	-0.165948244066901\\
-0.0648316081444141	-0.170675104463797\\
-0.0532515434127608	-0.174635053276135\\
-0.0414321981819806	-0.177810296869092\\
-0.0294266814996324	-0.180186567604429\\
-0.0172889389673732	-0.181753187946625\\
-0.00507351031308961	-0.182503118446698\\
0.00716471564337763	-0.182432989367778\\
0.0189169238489961	-0.181590957878494\\
0.0311135342478971	-0.179902964858796\\
0.0431234713701798	-0.177407708955462\\
0.0549077175876684	-0.174121427032765\\
0.06644778281609	-0.170052406493324\\
0.077691421043869	-0.165218558018473\\
0.088585840139538	-0.159642343241655\\
0.0990820678237112	-0.153348859382251\\
0.109133084970025	-0.146366316524198\\
0.11869373231148	-0.138726085391216\\
0.127721041068857	-0.130462502414645\\
0.13617444752077	-0.12161269966747\\
0.14401596766736	-0.112216442399667\\
0.151210366454621	-0.102315951711652\\
0.15772531654146	-0.0919557145037727\\
0.16353154364694	-0.0811822834763867\\
0.168602958072688	-0.0700440679650777\\
0.172916771927233	-0.0585911164275306\\
0.176453601519142	-0.0468748915613869\\
0.179197554458848	-0.0349480390567104\\
0.181136301070486	-0.0228641510319749\\
0.182261129791133	-0.0106775252345305\\
0.182566986317263	0.00155707894651562\\
0.182052496315513	0.0137846865420756\\
0.180719971596667	0.0259503540217414\\
0.178575399729018	0.0379994161711612\\
0.175628417134301	0.0498777317306709\\
0.171892265787195	0.0615319266736946\\
0.167383733711695	0.0729096340431273\\
0.162123079549058	0.0839597292458029\\
0.15613394152353	0.0946325597866386\\
0.149443231231148	0.104880168366496\\
0.142081012709669	0.114656508383771\\
0.134080367358816	0.123917650825835\\
0.125477245274639	0.132621981682939\\
0.116310303733379	0.140730388909358\\
0.106620733469742	0.148206438191589\\
0.0964520736023076	0.155016536649348\\
0.0858500159861207	0.161130083789566\\
0.0748621999102111	0.166519608999554\\
0.0635379980253162	0.171160894989552\\
0.0519282945087892	0.175033086603554\\
0.0400852563944852	0.178118784540717\\
0.0280620991983144	0.180404123525272\\
0.0159128477718822	0.181878834617974\\
0.00369209356406168	0.182536291353742\\
-0.00854525069173915	0.182373539518601\\
-0.0204400107824011	0.181425834052773\\
-0.0325977871490864	0.179639955195269\\
-0.0445786913872605	0.177047647993523\\
-0.0563370306034587	0.173664239986801\\
-0.0678438186028244	0.169500281833647\\
-0.0790472472058119	0.16457418385497\\
-0.0898954122462564	0.158908603134503\\
-0.100339544681841	0.152529030270569\\
-0.110332814090985	0.145464083012315\\
-0.119830320120427	0.137745503380125\\
-0.12878938054521	0.129407978077517\\
-0.137169738405067	0.120488971308441\\
-0.144933737765185	0.111028559426045\\
-0.152046491903663	0.101069251804805\\
-0.158476040348708	0.0906557996255572\\
-0.164193492568975	0.0798349946961151\\
-0.169173157769004	0.0686554592176481\\
-0.173392660322703	0.0571674273160375\\
-0.176833040320932	0.045422519309303\\
-0.179478838760416	0.0334735097734965\\
-0.181318167015187	0.0213740903772745\\
-0.18234276024836	0.00917862865780819\\
-0.182548014555672	-0.00305807630876298\\
-0.181933007648637	-0.0152810401066254\\
-0.180500503001053	-0.0274353400764329\\
-0.178256937430989	-0.0394663620872412\\
-0.175212392176473	-0.0513200459512259\\
-0.17138054760027	-0.0629431283206054\\
-0.16677862171327	-0.074283382044038\\
-0.161427292808503	-0.0852898508322682\\
-0.155350606548163	-0.0959130782198165\\
-0.148575867915416	-0.106105329798439\\
-0.141133518518737	-0.115820807711753\\
-0.13305699981533	-0.125015856428743\\
-0.124382602827485	-0.133649158928701\\
-0.115149305090605	-0.141681922332049\\
-0.105398595504687	-0.149078052221791\\
-0.0951742879082704	-0.155804314830476\\
-0.0845223241999963	-0.161830486375503\\
-0.0734905679129399	-0.167129488859973\\
-0.0621285891400989	-0.171677511748828\\
-0.0504874417904635	-0.175454118960872\\
-0.0386194341941478	-0.178442340691524\\
-0.0265778940491905	-0.180628749668915\\
-0.0144169288159941	-0.18200352148404\\
-0.00219118256206162	-0.182560478741019\\
0.0100444095408775	-0.182297118809354\\
0.0220547974758778	-0.181236625511694\\
0.0341761806653375	-0.179346364243921\\
0.0461265093993038	-0.176650714487508\\
0.0578559677348672	-0.173164132338579\\
0.0693263445294903	-0.168899341878527\\
0.0804861165513664	-0.163875302563447\\
0.0912841933154819	-0.158114913304035\\
0.101672035166687	-0.151644080112098\\
0.111603025239728	-0.14449184937299\\
0.121032541998777	-0.136690356518569\\
0.129918211174615	-0.128274659239481\\
0.138220105689349	-0.11928257287203\\
0.14590092203541	-0.109754502262317\\
0.152926147257903	-0.0997332608130539\\
0.159264214198452	-0.0892638779864285\\
0.164886643394136	-0.0783933969000111\\
0.169768171025213	-0.0671706629707724\\
0.173886862441149	-0.0556461044228763\\
0.177224210716861	-0.043871505704194\\
0.179765219815784	-0.0318997747871591\\
0.181498471968901	-0.0197847054491914\\
0.182416178984821	-0.00758073553288841\\
0.182514217241045	0.00465729764783195\\
0.181792146214573	0.0168744037252834\\
0.180253210460517	0.02901568635995\\
0.177904325034113	0.0410265899175845\\
0.174756044416997	0.0528531446152301\\
0.170822515093395	0.0644422090173545\\
0.166121411984083	0.0757417088275223\\
0.160673859026018	0.0867008708791646\\
0.154504334250575	0.0972704512846218\\
0.147640559799275	0.107402956697091\\
0.14011337735131	0.117052857727339\\
0.131956609545989	0.126176793515579\\
0.123206908001239	0.134733766574312\\
0.113903588618881	0.14268532701042\\
0.104088454930664	0.149995745287367\\
0.0938056102544266	0.156632172776709\\
0.0831012595153249	0.162564789363323\\
0.0720235016434916	0.1677669374297\\
0.0606221134206639	0.172215241653454\\
0.0489483258446002	0.175889714025981\\
0.0370545939011327	0.178773843678882\\
0.0249943608793016	0.180854671067422\\
0.0128218182179631	0.182122846205668\\
0.000591662019470597	0.182572670677376\\
-0.0116411527509661	0.182202123244071\\
-0.0237441818640102	0.18102304678675\\
-0.0358309336734269	0.1790231112278\\
-0.0477493409309901	0.176218984949539\\
-0.0594471817562943	0.172624340037196\\
-0.0708782650894677	0.168253979851578\\
-0.0819912624803257	0.16312744430893\\
-0.0927358250812741	0.157267914611999\\
-0.103063662921421	0.150701730629436\\
-0.112928395034684	0.143458383631137\\
-0.122285696390657	0.135570419735168\\
-0.131093519292981	0.127073283808989\\
-0.13931228658363	0.118005156985644\\
-0.146905068156786	0.10840678589456\\
-0.153837746621056	0.0983212998412498\\
-0.160079170681251	0.0877940169471167\\
-0.165601295128383	0.0768722404986786\\
-0.170379306854283	0.0656050463994963\\
-0.174391736348834	0.0540430626469402\\
-0.177620554165812	0.0422382418509722\\
-0.180051251940632	0.0302436277794734\\
-0.181672907578263	0.0181131170285723\\
-0.182478234335641	0.00590121682072395\\
-0.182463613560185	-0.00633719990077512\\
-0.181686106251456	-0.0179801502927026\\
-0.180057947053037	-0.0302037434151123\\
-0.177622121359677	-0.0422316544856747\\
-0.174395440620328	-0.05403110869627\\
-0.170384673942892	-0.0655911067992759\\
-0.165607443769582	-0.0768589942590424\\
-0.160086111056331	-0.0877813618513237\\
-0.153845529472253	-0.0983091222196943\\
-0.146913656596986	-0.10839514733124\\
-0.139321634979334	-0.11799412059944\\
-0.131103585691687	-0.12706289898236\\
-0.122296436259108	-0.135560732393285\\
-0.112939760157607	-0.143449437342781\\
-0.103075600610742	-0.150693566773576\\
-0.0927482812688354	-0.157260569882266\\
-0.0820042069056483	-0.163120938501524\\
-0.0708916549314241	-0.168248339661243\\
-0.0594605584781673	-0.172619733903733\\
-0.0477622820195547	-0.176215478814129\\
-0.0358493905808401	-0.179019417277319\\
-0.0237754135320426	-0.181018950081715\\
-0.0115946040705945	-0.182205092529704\\
0.000638304565525362	-0.182572514811579\\
0.0128683450361497	-0.182119565954367\\
0.025027155941858	-0.180850136829139\\
0.0370891585370332	-0.17876667738835\\
0.0489832540694214	-0.175879991654457\\
0.0606561914059671	-0.172203243558154\\
0.0720566368230084	-0.167752710103311\\
0.0831333728752721	-0.162548371207369\\
0.0938365550257805	-0.156613638035955\\
0.104118087610235	-0.149975179681363\\
0.113931776161311	-0.142662823044134\\
0.123233524080818	-0.134709425249309\\
0.131981534623757	-0.126150724282099\\
0.140136499474474	-0.117025177819818\\
0.147661775141207	-0.107373790568581\\
0.154523547563036	-0.0972399300579098\\
0.16069098405716	-0.0866691317716305\\
0.166136371876009	-0.0757088945194813\\
0.170835242721506	-0.0644084670204785\\
0.174766482696483	-0.0528186265984847\\
0.177912427171239	-0.0409914510358281\\
0.180258940166295	-0.0289800845450486\\
0.181795477865494	-0.0168384989814552\\
0.182515135992809	-0.00462125133801133\\
0.182414680839898	0.00761676142427557\\
0.181537810453268	0.0194203950348738\\
0.179817534454409	0.0316035623752116\\
0.177290251268366	0.0436038741912054\\
0.173971890644402	0.0553797088150265\\
0.169871514268994	0.0669088896697294\\
0.165007194785655	0.078139340709463\\
0.159401454387861	0.0890185781041895\\
0.153079520579598	0.0994976949322219\\
0.146069738566267	0.109529732961344\\
0.138403601774204	0.119069618094297\\
0.130115562398995	0.128074475866835\\
0.121242862360758	0.13650384347425\\
0.111825369825245	0.144319844892616\\
0.10190540129963	0.15148735974357\\
0.0915275311897779	0.157974181498476\\
0.0807383914052729	0.163751162282344\\
0.0695864618541235	0.168792343818814\\
0.0581218525978162	0.17307507407342\\
0.0463960786974577	0.176580109033055\\
0.0344618287309055	0.179291699179919\\
0.0223727280419768	0.181197660260562\\
0.0101830977744227	0.182289428035023\\
-0.00205228920300484	0.182562096756984\\
-0.0142784544244956	0.182014441218889\\
-0.0264404608496669	0.180648922257158\\
-0.0384836597412168	0.1784716756945\\
-0.0503539362057679	0.175492484769423\\
-0.0619979523595807	0.171724736176263\\
-0.0733633870025455	0.167185359911517\\
-0.0843991707014982	0.161894753206363\\
-0.0950557152926914	0.155876688862412\\
-0.105285136668965	0.149158208445725\\
-0.115041469968617	0.141769500765328\\
-0.124280876098238	0.13374376623123\\
-0.132961838724558	0.125117067669077\\
-0.141045350827779	0.115928168271013\\
-0.148495089963586	0.106218357430128\\
-0.155277581490258	0.096031265193296\\
-0.161362348971858	0.0854126662272199\\
-0.166722051127374	0.0744102741248039\\
-0.171332604680181	0.0630735270192959\\
-0.175173292577224	0.0514533654341768\\
-0.178226857078986	0.0396020033870338\\
-0.180479577305517	0.0275726937711436\\
-0.181921330890363	0.0154194890630264\\
-0.182545639461689	0.0031969984547036\\
-0.182349697754209	-0.00903985753281145\\
-0.181364591297486	-0.0209765264107552\\
-0.179544090367587	-0.0331217588790531\\
-0.176917492640205	-0.0450924853438663\\
-0.173499823609493	-0.0568413805571159\\
-0.16930237920503	-0.0683361963385916\\
-0.164343750880779	-0.0795252343452275\\
-0.158646672530525	-0.0903568738764531\\
-0.152236772878761	-0.100782420859872\\
-0.145142812464879	-0.110755114420336\\
-0.13739666406126	-0.120230146365331\\
-0.12903313768612	-0.129164936336109\\
-0.120089814320415	-0.137519336480282\\
-0.110606879604636	-0.145255807468503\\
-0.100626944109832	-0.152339586280351\\
-0.090194851685089	-0.158738842657328\\
-0.0793574778785708	-0.164424822192994\\
-0.068163519328962	-0.169371975518085\\
-0.0566632749465916	-0.17355807310625\\
-0.0449084199167272	-0.176964305153277\\
-0.032951773474672	-0.179575366107165\\
-0.0208470616016089	-0.181379523431047\\
-0.00864867558398836	-0.182368670330173\\
0.00358857237090309	-0.182538362175097\\
0.0158096954338086	-0.181887836474614\\
0.0279597792312627	-0.180420016301831\\
0.0399842286036063	-0.178141497158616\\
0.0518290129109569	-0.175062517340394\\
0.063440908820379	-0.17119691193147\\
0.0747677394595459	-0.166562050638404\\
0.0857586088682779	-0.161178759741033\\
0.0963641306994614	-0.155071228508566\\
0.106536650120811	-0.148266900512574\\
0.116230457957278	-0.140796350306418\\
0.125401996066167	-0.132693146051958\\
0.134010053080262	-0.123993698670396\\
0.142015949572754	-0.1147370982442\\
0.149383711864151	-0.104964938366331\\
0.1560802336663	-0.0947211292435906\\
0.162075424845334	-0.0840517003855619\\
0.167342346618939	-0.0730045937905398\\
0.171857332617411	-0.061629448497297\\
0.175600095209984	-0.0499773775687572\\
0.17855381667787	-0.0381007383939244\\
0.180705224774784	-0.0260528974474228\\
0.182044652371132	-0.0138879904699634\\
0.182566080887471	-0.00166067923201123\\
0.182267167339942	0.0105740940949351\\
0.181167186904945	0.0226181610041921\\
0.179240398169421	0.0347276751987668\\
0.176508610154594	0.0466673589383823\\
0.172986002651781	0.0583864255087255\\
0.168686012847291	0.0698438320106809\\
0.163627793575485	0.0809881286588526\\
0.157834334926644	0.0917684833840864\\
0.15133168763262	0.102136438904418\\
0.144149046803871	0.112045455726944\\
0.136318684934432	0.121451010662706\\
0.127875788935535	0.13031083787275\\
0.118858296301107	0.138585126449601\\
0.109306726054591	0.146236696904751\\
0.0992639971890571	0.153231167698177\\
0.0887752356921692	0.159537109882235\\
0.0778875717447693	0.165126188350511\\
0.0666499279550205	0.169973289150769\\
0.0551127995296817	0.174056632332015\\
0.0433280273733565	0.177357869812285\\
0.0313485651576441	0.17986216781922\\
0.0192282413739494	0.181558273547001\\
0.00702151746058789	0.182438565719667\\
-0.00521675691418764	0.182499088836551\\
-0.0173697542320675	0.181745490206149\\
-0.0295167376421556	0.180171846271163\\
-0.0415252750811462	0.177788592335598\\
-0.053342392116164	0.17460733438577\\
-0.0649201072623631	0.170641471212354\\
-0.0762064322196427	0.165908745170754\\
-0.0871503193029457	0.160430526680492\\
-0.0977025844974667	0.154231439847916\\
-0.107815833460187	0.147339329847288\\
-0.117444624306729	0.139785164790806\\
-0.126545689739299	0.131602889375969\\
-0.13507813496912	0.122829269909449\\
-0.143003620408621	0.113503729686728\\
-0.150286533703789	0.103668172066462\\
-0.156894149829009	0.0933667921226161\\
-0.162796778137833	0.0826458780541759\\
-0.167967895774701	0.0715536031937117\\
-0.172384266852762	0.0601398095454605\\
-0.176026046863901	0.0484557838197258\\
-0.178876871841798	0.036554026997945\\
-0.180923931899481	0.024488018402489\\
-0.182158028783631	0.0123119754096935\\
-0.182573617208301	8.0609818085815e-05\\
-0.182168829770651	-0.0121511179757452\\
-0.180952135615989	-0.0242787252136083\\
-0.178917421757427	-0.0363550328307447\\
-0.176078914141832	-0.0482633220347377\\
-0.172450064224656	-0.0599508765251229\\
-0.168046299243027	-0.0713692760587413\\
-0.16288734266359	-0.0824672411658106\\
-0.15699647004082	-0.0931946386338536\\
-0.150400158421294	-0.103503259039395\\
-0.143128039117879	-0.113346798423655\\
-0.135212787915589	-0.122681026603243\\
-0.126689971889107	-0.13146400015512\\
-0.117597887512656	-0.139656253624227\\
-0.107977389086804	-0.147220976017428\\
-0.0978717053283873	-0.154124176037911\\
-0.0873262450935477	-0.160334834864091\\
-0.0763883933341779	-0.165825045534753\\
-0.0651072981630128	-0.170570138355041\\
-0.053533650026766	-0.174548791737826\\
-0.0417194539288212	-0.177743128013402\\
-0.0297177957500187	-0.180138793760902\\
-0.017582603706772	-0.181725024304768\\
-0.00536840604175162	-0.182494692081948\\
0.00686991399886363	-0.182444338670679\\
0.0185856282622777	-0.181625174136564\\
0.030791462478341	-0.17995837933569\\
0.0428077434970049	-0.177484167635005\\
0.0545974328428642	-0.174218979445638\\
0.0661445923355599	-0.170170577269559\\
0.0773968468074341	-0.165356767598282\\
0.0883011926687215	-0.159799974564011\\
0.0988086159250422	-0.153525209412483\\
0.10887205829055	-0.146560593064009\\
0.118446304733021	-0.138937415480699\\
0.127488324696203	-0.130689936877942\\
0.135957488370308	-0.121855216961496\\
0.143815741014774	-0.112472953152048\\
0.151027772421219	-0.102585303633577\\
0.157561176031251	-0.092236697585726\\
0.163386594664218	-0.081473635414502\\
0.168477852403801	-0.070344479831744\\
0.172812072207277	-0.058899238557294\\
0.176369778704366	-0.0471893396094424\\
0.179134985708002	-0.0352674002184482\\
0.18109526804762	-0.0231869903904889\\
0.182241817397021	-0.0110023922078211\\
0.182569481855955	0.0012316440877587\\
0.18207678909977	0.0134601461095592\\
0.180765952994828	0.0256281663388154\\
0.178642863649907	0.0376810290316256\\
0.175717060951705	0.0495645758810767\\
0.172001691695123	0.0612254093955879\\
0.167513450512216	0.0726111328174351\\
0.162272504855642	0.0836705855680588\\
0.156302404375566	0.0943540731381627\\
0.149629975109803	0.104613590369001\\
0.142285198932514	0.114403037179547\\
0.134301078842387	0.123678425696861\\
0.12571349066437	0.132398077916444\\
0.116561021845309	0.140522812978103\\
0.106884798065071	0.148016123221019\\
0.0967282984376027	0.154844338230528\\
0.0861371601564791	0.160976776122253\\
0.075158973409354	0.166385881421586\\
0.0638430675510981	0.171047348871348\\
0.0522402894425101	0.174940232648297\\
0.0404027749694979	0.178047040482834\\
0.0283837147928376	0.180353812253322\\
0.0162371153185816	0.181850182721132\\
0.00401755604302835	0.182529428100905\\
-0.00822005570032991	0.182388496275091\\
-0.0200848924096099	0.181465500518052\\
-0.0322512591350154	0.179702501871063\\
-0.0442389085981831	0.177132865464557\\
-0.0560034070062344	0.17377212473263\\
-0.0675180451375276	0.169630323076013\\
-0.0787309314177217	0.164725752033209\\
-0.0895899662324552	0.159081019942535\\
-0.100046331817599	0.152721525838023\\
-0.110053152598121	0.145675792694144\\
-0.119565467542116	0.137975475918169\\
-0.12854052730145	0.129655180513592\\
-0.136938003026511	0.120752293268381\\
-0.144720161928241	0.11130681804551\\
-0.151852035706559	0.101361197078706\\
-0.158301578001709	0.0909601200150438\\
-0.164039808457472	0.0801503230296516\\
-0.169040942927959	0.0689803788336348\\
-0.173282509334744	0.0575004784168361\\
-0.176745448637411	0.0457622055304477\\
-0.179414200476311	0.0338183048955661\\
-0.181276773091811	0.021722445200293\\
-0.182324797207869	0.00952897794491014\\
-0.182553563638374	-0.00270730678699848\\
-0.181962044446214	-0.0149314265102197\\
-0.180552897563407	-0.0270884534019192\\
-0.178332454847905	-0.0391237611141787\\
-0.175310693632293	-0.0509832702319544\\
-0.171501191891114	-0.0626136912732725\\
-0.166921067230085	-0.0739627641401619\\
-0.161590899967016	-0.0849794929493383\\
-0.155534640663387	-0.0956143751605268\\
-0.148779502495336	-0.105819624032817\\
-0.141355838981397	-0.115549383333109\\
-0.133297007589871	-0.124759933391966\\
-0.124639219850439	-0.133409887553442\\
-0.115421378641433	-0.141460378141865\\
-0.105684903378705	-0.148875231113042\\
-0.0954735439108182	-0.155621128590763\\
-0.084833183929471	-0.161667758581546\\
-0.0738116347958752	-0.166987951178527\\
-0.062458420705268	-0.171557800646587\\
-0.0508245561550266	-0.175356772840316\\
-0.0389623167162594	-0.178367797472112\\
-0.0269250041329883	-0.18057734481674\\
-0.014766706827783	-0.181975486502399\\
-0.00254205686141198	-0.182555940124877\\
0.00969401557455949	-0.182316097478302\\
0.0216802583209193	-0.181281820387394\\
0.0338097391488105	-0.179415815574265\\
0.0457671445106403	-0.176744170880109\\
0.0575034198036002	-0.173281534184013\\
0.0689823405030933	-0.16904014339007\\
0.0801523283948355	-0.16403882969236\\
0.0909621144450703	-0.158300433164129\\
0.10136310489162	-0.151850763515488\\
0.111308632253097	-0.144718767991507\\
0.120754009966087	-0.136936490789694\\
0.12965679199104	-0.128538903577633\\
0.137976974358479	-0.119563740318073\\
0.145677171445656	-0.110051329756826\\
0.152722783227305	-0.100044414909641\\
0.159082150964283	-0.089587960829282\\
0.164726699496162	-0.0787289525129785\\
0.169631065628719	-0.0675161837935732\\
0.173773212101296	-0.0560000380896969\\
0.177134526608854	-0.0442322620129654\\
0.179699905434226	-0.0322657328498245\\
0.181457821315923	-0.0201542209570093\\
0.182400375242061	-0.00795214816170446\\
0.182523331945531	0.00428565678301938\\
0.181826138934848	0.0165042045655585\\
0.18031192897661	0.0286485924045955\\
0.177987506018733	0.0406642507490938\\
0.174863314616082	0.0524971884867401\\
0.170953393002598	0.0640942355298588\\
0.166275310006905	0.0754032817530528\\
0.160850086115132	0.0863735111217641\\
0.154702099009178	0.096955630051203\\
0.147858974034779	0.107102088885337\\
0.140351460067657	0.116767295561879\\
0.132213291342779	0.125907820480065\\
0.123481035884421	0.134482591633205\\
0.114193931180691	0.142453079175864\\
0.104393707872484	0.149783468552371\\
0.094124402254978	0.156440821414358\\
0.083432158386482	0.162395223640738\\
0.0723650207591559	0.167619919742912\\
0.0609727184111918	0.172091433091132\\
0.0493064414747473	0.175789671404804\\
0.0374186111582427	0.178698017034825\\
0.0253626441911768	0.180803401634279\\
0.0131927128191313	0.182096364875988\\
0.000963501362973967	0.182571096966067\\
-0.0112700394818196	0.182225464746412\\
-0.0233537893104245	0.181073834837824\\
-0.0354483019986927	0.179099278850195\\
-0.0473740863536061	0.176320247865133\\
-0.0590793518153404	0.172750583271948\\
-0.0705196195369582	0.168404623145818\\
-0.0816435222140573	0.163301773197113\\
-0.0924005481914521	0.157465147104675\\
-0.102742349153078	0.150920984487293\\
-0.112622488632412	0.143698674078319\\
-0.121996572677741	0.135830667163324\\
-0.130822477772795	0.127352319201846\\
-0.13906054550034	0.118301726916367\\
-0.14667375907932	0.108719558099297\\
-0.153627909335929	0.098648869219832\\
-0.159891748510779	0.0881349118848138\\
-0.165437130693791	0.0772249294726946\\
-0.170239138289445	0.0659679448538621\\
-0.174276193973675	0.0544145401276644\\
-0.1775301576593	0.0426166293152904\\
-0.179986407999467	0.030627225105947\\
-0.181633908089445	0.018500200644361\\
-0.182465255060267	0.00629004745745409\\
-0.18247671334232	-0.00594836939776515\\
-0.181717358225114	-0.0176616172077562\\
-0.180112491221189	-0.0298768227985889\\
-0.177699282947904	-0.0419058359299317\\
-0.174494031623315	-0.0537118886086873\\
-0.170504337675479	-0.0652794368444986\\
-0.165747739678079	-0.0765559981653184\\
-0.160246401694305	-0.0874884267673179\\
-0.154025085900019	-0.0980275828328002\\
-0.147111672940464	-0.10812626774455\\
-0.139537222682144	-0.117739108146806\\
-0.131335776408973	-0.126822899924978\\
-0.122544186977115	-0.135336825578778\\
-0.113201957989094	-0.143242629256686\\
-0.103351067724134	-0.150504787095308\\
-0.0930357801802457	-0.157090667303772\\
-0.0823024460267992	-0.162970676918154\\
-0.0711992943920638	-0.168118394724371\\
-0.059776216130103	-0.172510689991386\\
-0.0480845396628011	-0.17612782639619\\
-0.0361768003188139	-0.178953550716063\\
-0.0241065042881591	-0.180975165853769\\
-0.0119278881922868	-0.182183587893288\\
0.00030432462256498	-0.182573386917579\\
0.012535169979091	-0.182142811407105\\
0.0246799452721524	-0.180897856101312\\
0.0367485399931669	-0.178837018139639\\
0.048649223021298	-0.175972689289005\\
0.0603289706300091	-0.172318163800506\\
0.0717377718462287	-0.167889327747862\\
0.082824381294466	-0.162706042158608\\
0.0935388223804427	-0.156791654782228\\
0.103832946552273	-0.150172745602166\\
0.113660508332931	-0.142879050832342\\
0.122977349057133	-0.134943343481575\\
0.131741603857708	-0.126401282248211\\
0.139913891424065	-0.117291250046412\\
0.147457490473422	-0.107654181823267\\
0.154338504633082	-0.09753338073863\\
0.16052601477952	-0.0869743235650479\\
0.165992217981559	-0.0760244563285491\\
0.170712552428202	-0.0647329811137707\\
0.174665807786937	-0.0531506349958219\\
0.177834220520142	-0.0413294620367494\\
0.18020355369514	-0.0293225794532828\\
0.181763160963212	-0.0171839389172267\\
0.182506034393083	-0.00496808414658272\\
0.182428835961896	0.00727009418672086\\
0.181578659937166	0.0190347581281148\\
0.179883119535694	0.0312281568780166\\
0.177380374689498	0.0432358340827806\\
0.174086589909127	0.0550181216969423\\
0.170010236338254	0.0665556461477069\\
0.165169262185905	0.0777962039201201\\
0.159586142829917	0.0886870765279346\\
0.153286005964301	0.0991793068677301\\
0.146297093291808	0.109225889967145\\
0.138650804192915	0.118781686513936\\
0.130381502140049	0.127803749803202\\
0.121526344859422	0.136251539729777\\
0.112125121630981	0.144087097557259\\
0.10222007582404	0.151275215059846\\
0.0918557147664022	0.15778359314971\\
0.0810786096406145	0.163582987106852\\
0.0699371862412143	0.168647337963961\\
0.0584815073936127	0.172953889589797\\
0.0467630479972175	0.176483290945255\\
0.0348344637282353	0.179219683035016\\
0.0227493544369303	0.181150770168599\\
0.0105620233021638	0.182267875209274\\
-0.00167276717423146	0.182565978564061\\
-0.0139000412430565	0.182043740738517\\
-0.0260648569175265	0.180703508355639\\
-0.038112552873314	0.178551303611088\\
-0.0499889940396303	0.175596797215001\\
-0.0616408148732708	0.171853264934304\\
-0.0730156591276338	0.167337527944212\\
-0.0840624151331625	0.162069877237639\\
-0.0947314454449776	0.156073982454806\\
-0.104974809889294	0.149376785524524\\
-0.114746480977755	0.142008379603731\\
-0.124002550727119	0.134001873856895\\
-0.132701427950834	0.125393244687547\\
-0.140804025158111	0.116221174069973\\
-0.148273934175594	0.106526875747335\\
-0.155077589748438	0.0963539100383213\\
-0.161184420362305	0.0857479881034157\\
-0.166566985615768	0.074756766541071\\
-0.171201099512491	0.0634296332637382\\
-0.175065939149519	0.0518174855571384\\
-0.178144138272936	0.0399725014004821\\
-0.180421865319903	0.0279479049877449\\
-0.181888885562259	0.0157977275932089\\
-0.182538607100457	0.00357656476418926\\
-0.182368110479992	-0.00866066897465942\\
-0.181411658881662	-0.0205655797046942\\
-0.17961768376225	-0.0327203696389596\\
-0.177017357134303	-0.0446988851603612\\
-0.173625934710536	-0.0564550240705427\\
-0.169454143839029	-0.0679590176468321\\
-0.164520437049839	-0.0791590851010038\\
-0.158847489018676	-0.090003389957651\\
-0.152460822642777	-0.100443180650838\\
-0.145389089077828	-0.110431642958592\\
-0.137664060902825	-0.11992389809587\\
-0.129320453627386	-0.128877287687547\\
-0.120395758736384	-0.137251580303314\\
-0.110930078111523	-0.145009147287291\\
-0.100965944761435	-0.152115130853757\\
-0.0905481315055095	-0.158537600986288\\
-0.0797234496991916	-0.164247698988785\\
-0.0685405389189739	-0.169219767134905\\
-0.0570496484055391	-0.173431463958317\\
-0.0453024112683485	-0.176863864643625\\
-0.0333516124947232	-0.17950154605715\\
-0.0212509517491008	-0.181332656055447\\
-0.00905480207881003	-0.182348966740185\\
0.0031820343876745	-0.182545911426692\\
0.0154045727121826	-0.181922605166495\\
0.0275578921919547	-0.180481848723057\\
0.0395873831581617	-0.178230115987083\\
0.0514389923585828	-0.175177524884956\\
0.0630594658224657	-0.1713377919183\\
0.0743965881751566	-0.166728170525343\\
0.0853994172394898	-0.161369373561323\\
0.0960185129614145	-0.155285480218567\\
0.106206159546996	-0.148503827836068\\
0.115916579873938	-0.141054889059854\\
0.12510614118632	-0.132972134917418\\
0.133733551153914	-0.12429188441923\\
0.141760043410878	-0.115053141367459\\
0.14914955176074	-0.105297419083293\\
0.15586887222328	-0.0950685538839276\\
0.161887812237274	-0.0844125081043881\\
0.167179326327886	-0.0733771635707893\\
0.17171963763263	-0.0620121064483104\\
0.175488344740151	-0.0503684044309118\\
0.178468513361722	-0.0384983772739668\\
0.180646752423789	-0.0264553617009545\\
0.18201327423925	-0.0142934717404515\\
0.182561938487521	-0.00206735557042832\\
0.182290279805349	0.0101680500376418\\
0.181220554836293	0.0221865892530785\\
0.179321754047399	0.0343051582304322\\
0.176617655454251	0.0462529916781875\\
0.17312264910237	0.0579800289866223\\
0.168849627831664	0.0694473799097332\\
0.163817596273893	0.080603539379978\\
0.158049474337797	0.0913974785280238\\
0.151571201851364	0.101780676939906\\
0.144411859985004	0.111706535772119\\
0.136603616192977	0.12113045649668\\
0.128181558347889	0.130010090212898\\
0.119183530315669	0.138305537013931\\
0.109649963609323	0.14597952238998\\
0.099623696292299	0.152997564109026\\
0.0891497803543943	0.15932812733024\\
0.0782752792434959	0.164942766330289\\
0.0670490563844269	0.169816252322423\\
0.0555215556373841	0.173926686807928\\
0.0437445746118679	0.177255599984735\\
0.0317710319419692	0.179788033730801\\
0.019654729485062	0.181512608823134\\
0.00745011056838761	0.182421576067501\\
-0.00478798462838719	0.182510851116083\\
-0.0170045655156462	0.181780032822779\\
-0.0291447381642372	0.180232405044762\\
-0.0411539519837304	0.177874921887371\\
-0.0529782448395354	0.174718176454331\\
-0.0645644855083591	0.170776353252653\\
-0.0758606124412713	0.166067164450787\\
-0.0868158676737505	0.160611770297699\\
-0.0973810249237425	0.154434684032947\\
-0.107508610762915	0.147563661749047\\
-0.117153117954641	0.140029577660873\\
-0.126271209915756	0.131866285388602\\
-0.134821915464111	0.123110465825525\\
-0.142766812903968	0.113801462327437\\
-0.150070202671188	0.103981103928753\\
-0.156699267756809	0.0936935173739916\\
-0.162624221151933	0.0829849288577923\\
-0.167818439706127	0.0719034562925162\\
-0.172258583743473	0.0604988931161595\\
-0.175924701945904	0.0488224845350175\\
-0.178800321000562	0.0369266972579909\\
-0.180872519615943	0.0248649837603835\\
-0.182131986588487	0.0126915420775611\\
-0.182573062637177	0.000461072289380152\\
-0.182193765834527	-0.01177146926864\\
-0.181005066560136	-0.0238809801656403\\
-0.178996234878166	-0.0359650345008523\\
-0.176183313992693	-0.0478808492798709\\
-0.172579918227971	-0.0595760661712576\\
-0.168201012045246	-0.0710039110815179\\
-0.16306618233222	-0.082113068587341\\
-0.157198634189966	-0.0928532458863102\\
-0.150624742550645	-0.103176173623304\\
-0.143374034507807	-0.113035490489748\\
-0.135479089325877	-0.122386895728516\\
-0.126975383102787	-0.131188368332909\\
-0.117901126448463	-0.139400359725066\\
-0.108297093504335	-0.146985970273312\\
-0.098206438972264	-0.153911114843727\\
-0.0876745041562591	-0.160144676022477\\
-0.0767486131974852	-0.165658643961034\\
-0.0654778604316087	-0.170428242229557\\
-0.0539128898051218	-0.174432039139632\\
-0.0421056672901731	-0.177652044055285\\
-0.0301092474034871	-0.180073788223521\\
-0.0179775347943927	-0.181686389794306\\
-0.00576504203554031	-0.182482602714625\\
0.0064733553296377	-0.182458849287759\\
0.0181358054677357	-0.181670650655072\\
0.0303547101077461	-0.180032573773256\\
0.0423796235171462	-0.177586890776665\\
0.0541765874823864	-0.174350318096465\\
0.0657332978392886	-0.170329884625483\\
0.0769971778194972	-0.165543259219273\\
0.0879149250182704	-0.160012818345811\\
0.0984374705883367	-0.15376345621899\\
0.108517704241792	-0.146823172419911\\
0.118110335494169	-0.139223147328936\\
0.127172250203413	-0.130997537725785\\
0.135662729172169	-0.122183305058115\\
0.143543621968217	-0.11282005461332\\
0.15077951667563	-0.102949859112072\\
0.157337899525487	-0.0926170692824599\\
0.16318930111498	-0.0818681144318354\\
0.168307428793211	-0.0707512938505233\\
0.172669284794925	-0.059316559799523\\
0.176255269580081	-0.0476152930560445\\
0.179049269908358	-0.035700072022285\\
0.181038731235635	-0.0236244364868292\\
0.182214714128179	-0.0114426470497117\\
0.182571934433753	0.000790558709819993\\
0.182108787022239	0.0130202121669234\\
0.180828215727381	0.0251851662627589\\
0.178734459538281	0.0372441838087826\\
0.175837599335707	0.0491352717235613\\
0.172150741379869	0.0608050862745096\\
0.167690338794537	0.0722017074516458\\
0.162476425505445	0.0832739301872674\\
0.156532441733469	0.0939719691642063\\
0.149885097061419	0.104247752936397\\
0.142564259545216	0.114055110466284\\
0.13460282449799	0.123349973531085\\
0.126036565877644	0.1320905765169\\
0.116903975272214	0.140237644440414\\
0.107246089009939	0.147754569318663\\
0.097106303783526	0.154607574645608\\
0.0865301816474881	0.160765867167597\\
0.0755652452899861	0.166201775249771\\
0.0642607644944904	0.170890873215334\\
0.052667534751324	0.174812091099925\\
0.0408376490134572	0.177947809327172\\
0.0288242636223606	0.1802839378805\\
0.0166813594555515	0.181809979614865\\
0.00446349936927796	0.182519077424752\\
-0.00777441696786102	0.182408045055875\\
-0.0195948122219768	0.18151908279699\\
-0.0317734673323873	0.179787605921293\\
-0.0437704465371203	0.177249216249084\\
-0.0555433269051355	0.173919738205228\\
-0.0670687062613093	0.169808495475392\\
-0.0782945610165718	0.164933617647228\\
-0.0891685106902247	0.159317648824257\\
-0.0996416715401374	0.152985861526567\\
-0.109667106825246	0.145966647643079\\
-0.119199772112079	0.138291543058314\\
-0.128196825738894	0.129995040031705\\
-0.136617840031784	0.12111441845118\\
-0.144424976507513	0.111689582065069\\
-0.15158315465862	0.101762880335287\\
-0.158060209945814	0.0913789178729806\\
-0.163827038401807	0.0805843539253964\\
-0.168857727398402	0.0694276927186687\\
-0.173129672068867	0.0579590655294735\\
-0.176623676883616	0.0462300054203194\\
-0.179324041902186	0.0342932156872067\\
-0.181218633323973	0.0222023330253494\\
-0.182298938004058	0.0100116865417561\\
-0.182560101710453	-0.00222394639061219\\
-0.18200095093307	-0.0144495862511875\\
-0.180623998158583	-0.0266102984163404\\
-0.178435430579865	-0.038651440020485\\
-0.175445082296054	-0.0505189054638533\\
-0.171666390122539	-0.0621593695484249\\
-0.16711633321205	-0.0735205270885951\\
-0.161815356766724	-0.0845513279218074\\
-0.155787280164275	-0.0952022063144\\
-0.149059189929874	-0.105425303674192\\
-0.141661318025463	-0.115174683597837\\
-0.133626906005778	-0.124406538281254\\
-0.124992055650918	-0.133079385365324\\
-0.115795566746682	-0.141154254332317\\
-0.106078762742072	-0.148594861615995\\
-0.0958853050665476	-0.155367773637725\\
-0.0852609969421129	-0.161442557036798\\
-0.0742535775714019	-0.166791915419504\\
-0.0629125076322399	-0.171391812010263\\
-0.0512887470147455	-0.175221577665852\\
-0.0394345258606041	-0.1782640037402\\
-0.0274031098497532	-0.180505419417939\\
-0.0152485608799108	-0.181935753135826\\
-0.00302549412157877	-0.182548577843531\\
0.00921116736549512	-0.182341139879359\\
0.0211614235596362	-0.181343126361478\\
0.0333024404588555	-0.179510680342922\\
0.0452696597568291	-0.176872255982669\\
0.0570152604014703	-0.173442777357383\\
0.0685059171661234	-0.169233791684239\\
0.0796899656998365	-0.164263953189186\\
0.0905158799117081	-0.158556023047086\\
0.100934991933896	-0.152135677514522\\
0.110900565255575	-0.145031726200453\\
0.120367823604693	-0.137276086878667\\
0.129294221884397	-0.128903611992408\\
0.137639649998018	-0.119951922682143\\
0.145366608950063	-0.110461242155156\\
0.152440378490406	-0.100474215752857\\
0.158829173375871	-0.0900357191319412\\
0.164504286230364	-0.0791926565793699\\
0.169440216542206	-0.0679937502406635\\
0.173614785234653	-0.0564893212124269\\
0.177009234328248	-0.0447310634246899\\
0.179608311228228	-0.0327718113599011\\
0.181400337259315	-0.0206653026527282\\
0.182377260146074	-0.0084659366078068\\
0.182534690190547	0.00377147021390504\\
0.181871919999603	0.0159919303315675\\
0.180391927662554	0.0281405324006478\\
0.178101363368676	0.040162687975404\\
0.175010519527533	0.0520043767721118\\
0.17113328451935	0.0636123894216488\\
0.166487080289292	0.0749345665540281\\
0.161092784063721	0.0859200331709242\\
0.154974634540593	0.096519427247024\\
0.148160122975632	0.106685121533129\\
0.140679869653106	0.116371437564015\\
0.132567486300884	0.125534850905189\\
0.123859425048238	0.134134186739488\\
0.114594814647576	0.142130804863088\\
0.10481528463678	0.149488773328615\\
0.0945647782991719	0.156175029885103\\
0.0838893551955322	0.162159530552002\\
0.0728369842046348	0.167415384614225\\
0.0614573279801717	0.171918975452607\\
0.0498015197969595	0.17565006666272\\
0.0379219337890343	0.178591892985046\\
0.025871949612025	0.180731235637738\\
0.0137057125873793	0.182058481713768\\
0.00147789040616224	0.182567667375656\\
-0.0107565725083213	0.182256504653326\\
-0.0228115172903375	0.181142957793367\\
-0.0349170328159854	0.179203622074012\\
-0.0468530592259884	0.176459423858076\\
-0.0585685194194851	0.172924451460689\\
-0.0700214395185724	0.16861238208081\\
-0.0811603927878096	0.163542434978936\\
-0.0919346332466337	0.157737632212404\\
-0.102295732172519	0.151224074123769\\
-0.112197176978308	0.144031006740522\\
-0.121594478415801	0.136190749512499\\
-0.13044540800772	0.127738533626456\\
-0.138710194883626	0.118712338398283\\
-0.146351702265943	0.10915272193487\\
-0.15333559387165	0.0991026393356365\\
-0.159630488317777	0.08860724959053\\
-0.165208100168669	0.0777137126156701\\
-0.170043367021672	0.066470977359116\\
-0.17411456212013	0.0549295618596413\\
-0.177403391987079	0.0431413262323888\\
-0.179895078616418	0.0311592396636605\\
-0.181578425883135	0.0190371423762798\\
-0.182445869846959	0.00682950372192056\\
-0.182493512742008	-0.00540882257079841\\
-0.181738170337051	-0.0174463133885494\\
-0.180156373898872	-0.0296111212165906\\
-0.177765101664278	-0.0416257887565921\\
-0.174577490997619	-0.0534400339629856\\
-0.170605347474796	-0.065015021395615\\
-0.165866319833841	-0.0762987650808654\\
-0.160381995656325	-0.0872396302556299\\
-0.154177039535326	-0.0977884354447476\\
-0.147279305271154	-0.107897839989852\\
-0.139719784799599	-0.117522420755996\\
-0.13153244834489	-0.12661892704615\\
-0.122754085059932	-0.135146484468283\\
-0.11342413940094	-0.143066775574772\\
-0.103584534464338	-0.150344211399011\\
-0.0932794834788894	-0.15694609154892\\
-0.082555291097148	-0.162842751179181\\
-0.0714601453337277	-0.168007694281467\\
-0.0600439010423737	-0.172417712737616\\
-0.0483578558926221	-0.176052990604449\\
-0.0364545198864771	-0.1788971931484\\
-0.0243873793934328	-0.180937540250999\\
-0.0122106568206956	-0.182164863832226\\
2.09330293789479e-05	-0.182573649046373\\
0.0122524288083039	-0.182162059062384\\
0.0243846698727185	-0.180937904702098\\
0.0364589261719257	-0.178896295345361\\
0.0483652035833665	-0.176050972458711\\
0.0600506997303648	-0.172415345237004\\
0.0714665675346427	-0.168004962852968\\
0.0825615367814289	-0.162839585092991\\
0.0932855161179088	-0.156942506419222\\
0.103590312216478	-0.150340231018623\\
0.113429636554302	-0.14306241787552\\
0.122759277855745	-0.135141768402683\\
0.131537313455621	-0.126613873824996\\
0.1397243001339	-0.117517053390608\\
0.147283450593394	-0.107892182646526\\
0.154180798609019	-0.0977825099119093\\
0.160385351682522	-0.0872334619256338\\
0.165869230319635	-0.0762924397074308\\
0.170607793299593	-0.065008605571105\\
0.174579748395765	-0.0534326622246853\\
0.177767248056645	-0.0416166249261901\\
0.180155969593314	-0.0296135877814089\\
0.181735179543198	-0.0174774851540139\\
0.182497781897286	-0.00526284932291566\\
0.182440349985312	0.00697543455266619\\
0.181612986611604	0.018704496372068\\
0.179938591657853	0.0309069772489085\\
0.177456834658743	0.0429209744734472\\
0.174184082767126	0.0547087135672256\\
0.17012828833926	0.0662533284280724\\
0.165307294982558	0.0775024920162689\\
0.159743539997144	0.0884032775585341\\
0.153462065438604	0.0989066859907461\\
0.146491024179766	0.108965673063903\\
0.138861735084757	0.118535043806099\\
0.130608485639983	0.127571789863644\\
0.12176836144137	0.136035305165108\\
0.112381084158816	0.143887560380114\\
0.102488834473259	0.151093272274145\\
0.0921360621864448	0.157620062721502\\
0.0813692863778454	0.163438604287002\\
0.0702368863966627	0.168522751982163\\
0.0587888844956322	0.172849660732883\\
0.047076721039619	0.176399888042242\\
0.0351530233862608	0.179157481343663\\
0.0230713693936052	0.181110049688961\\
0.0108860466793547	0.182248819423314\\
-0.00134819130862957	0.182568673608364\\
-0.0135763713393357	0.182068175015948\\
-0.0257435473905826	0.180749572584752\\
-0.0377950475673983	0.178618791314603\\
-0.0496767197400052	0.175685405645033\\
-0.0613351748888706	0.17196259643192\\
-0.0727180269964244	0.167467091721045\\
-0.0837741284323795	0.162219091584812\\
-0.0944537997970623	0.156242177348424\\
-0.104709053128102	0.149563205639444\\
-0.114493807550714	0.142212187699083\\
-0.123764096316385	0.134222154542679\\
-0.13247826437827	0.125629008528615\\
-0.140597155558281	0.116471362037902\\
-0.148084288487395	0.10679036397843\\
-0.154906020542629	0.0966295148727951\\
-0.161031699001008	0.0860344714121567\\
-0.166433798788351	0.0750528412829544\\
-0.171088046147569	0.0637339692677177\\
-0.174973527719354	0.0521287155037341\\
-0.178072784511025	0.0402892269537369\\
-0.18037189034531	0.0282687030950752\\
-0.181860514440182	0.0161211568557108\\
-0.182531967823936	0.00390117193678016\\
-0.18238323339511	-0.00833634247748063\\
-0.181451390518697	-0.0202121069431217\\
-0.179680200417213	-0.0323753611772908\\
-0.1771024475701	-0.0443605867947139\\
-0.173733590993732	-0.05612288151419\\
-0.169583857185327	-0.0676347088914292\\
-0.164671580091332	-0.0788442083663105\\
-0.159019385247718	-0.0896993512145506\\
-0.152652704441023	-0.100151337126635\\
-0.145600094555678	-0.110153306694857\\
-0.137893241961961	-0.119660320661324\\
-0.129566780854783	-0.128629653764579\\
-0.120658125680018	-0.137021002934566\\
-0.111207306192417	-0.144796662932292\\
-0.101256788595577	-0.151921694696093\\
-0.0908512844993998	-0.158364082638697\\
-0.0800375499242599	-0.164094878580732\\
-0.0688641752196516	-0.169088331811403\\
-0.0573813667498826	-0.173322004784462\\
-0.0456407212810039	-0.176776873947521\\
-0.0336949941356843	-0.179437415220754\\
-0.0215978621665954	-0.181291673746741\\
-0.00940368252971652	-0.182331317617419\\
0.00283275153390128	-0.182551675306288\\
0.0150564569299012	-0.181951756661735\\
0.0272125077468227	-0.180534257355477\\
0.0392462820781152	-0.178305546770125\\
0.0511037074536875	-0.175275639378818\\
0.0627315038086437	-0.171458149745986\\
0.0740774228914926	-0.166870231351862\\
0.0850904830305579	-0.161532499517972\\
0.095721198226149	-0.155468938770053\\
0.105921800504533	-0.148706795067582\\
0.115646454558145	-0.141276453377034\\
0.12485146370165	-0.133211301140415\\
0.133495466213841	-0.124547578256605\\
0.141539621205612	-0.115324214228877\\
0.148947783129633	-0.105582653256224\\
0.155686664209378	-0.0953666679952907\\
0.161725984009768	-0.0847221628769341\\
0.167038605499102	-0.0736969678396459\\
0.17160065698593	-0.0623406234106797\\
0.175391639382334	-0.0507041581070618\\
0.178394518319437	-0.0388398591331922\\
0.180595800686103	-0.0268010374391728\\
0.1819855952589	-0.0146417881738842\\
0.182557657147067	-0.00241674761428515\\
0.182309415853555	0.00981915233674937\\
0.181265767431899	0.021814195920523\\
0.179391092596381	0.033940753673222\\
0.176710868026145	0.045895621763165\\
0.173239672160045	0.0576294620021912\\
0.168989917956788	0.0691053292453461\\
0.163980482407669	0.0802716656438744\\
0.158234226395174	0.0910772667739029\\
0.151776994013256	0.101473558245988\\
0.14463776791998	0.111413890674161\\
0.136848624873944	0.120853600788277\\
0.128444567237728	0.129750268245499\\
0.11946335799434	0.138063916606487\\
0.10994535303914	0.145757189621733\\
0.0999333204728656	0.15279551842222\\
0.08947224830367	0.159147277021832\\
0.0786091422374103	0.164783924476863\\
0.067392814465035	0.169680133124518\\
0.0558736643517175	0.173813902378192\\
0.0441034519565913	0.17716665759352\\
0.0321350654598243	0.179723333528493\\
0.0200222835152265	0.181472442037111\\
0.00781953360788508	0.18240612368987\\
-0.0044183525281341	0.182520183091419\\
-0.0166363852659239	0.181814107729415\\
-0.0287796641939957	0.180291070279172\\
-0.0407936247992298	0.177957914346746\\
-0.0526242836406621	0.1748251237195\\
-0.0642184809304067	0.170906775256359\\
-0.0755241194008915	0.166220475632898\\
-0.0864903983809281	0.160787282233942\\
-0.0970680420806201	0.154631608529011\\
-0.107209520995706	0.147781114377987\\
-0.116869265492022	0.140266581735022\\
-0.126003870546853	0.132121776346002\\
-0.134572290800144	0.123383296015819\\
-0.14253602498221	0.114090406163384\\
-0.149859288911131	0.104284863391447\\
-0.156509176296855	0.0940107278436663\\
-0.162455806586734	0.083314165244242\\
-0.16767245924175	0.0722432394426247\\
-0.172135693798523	0.0608476964486042\\
-0.175825455196251	0.0491787409039185\\
-0.178725163890689	0.0372888060058094\\
-0.180821790356451	0.0252313178924307\\
-0.182105913631785	0.0130604555777855\\
-0.182571763647935	0.000830907522469853\\
-0.182217247159754	-0.0114023741210895\\
-0.181055823458984	-0.0234931370115376\\
-0.179072212071174	-0.0355848587051435\\
-0.176284227537522	-0.0475080044611416\\
-0.172705649918758	-0.0592106225443263\\
-0.168350984369682	-0.0706476142725569\\
-0.163239684476235	-0.0817676266285688\\
-0.157394887821575	-0.092520206709095\\
-0.150842869751756	-0.102857027061148\\
-0.143613055560005	-0.112731671027134\\
-0.135737930318101	-0.122099769295188\\
-0.12725288133185	-0.130919225443976\\
-0.1181960353857	-0.139150410083132\\
-0.108608088340706	-0.146756337387028\\
-0.0985321225859448	-0.153702830956728\\
-0.0880134133987648	-0.159958677465057\\
-0.0770992254565176	-0.165495766947633\\
-0.0658386004877608	-0.170289219090607\\
-0.0542821368929179	-0.174317495037384\\
-0.0424817623909584	-0.177562494167634\\
-0.0304905006878528	-0.180009635430468\\
-0.0183622332264009	-0.18164792286187\\
-0.0061514570638293	-0.18246999499689\\
0.0060869599990096	-0.182472157945419\\
0.0177167228016218	-0.181712007859599\\
0.0299449846461584	-0.180101186672205\\
0.0419770366008252	-0.177682492580295\\
0.0537809484021298	-0.174472774762825\\
0.0653466321791429	-0.170478612136564\\
0.076621361924587	-0.165717550229969\\
0.0875516345999572	-0.160211893587258\\
0.0980883291094412	-0.153986425597643\\
0.108184281462455	-0.147069034228877\\
0.117794130508389	-0.139490796869595\\
0.126874684145515	-0.131285772745924\\
0.135385139441236	-0.122490830799701\\
0.143287256265913	-0.113145489580172\\
0.150545527354872	-0.103291741311149\\
0.157127338413378	-0.0929738627889719\\
0.163003114784917	-0.0822382162886231\\
0.16814645430713	-0.0711330412750829\\
0.172534245943078	-0.059708237649293\\
0.17614677362635	-0.0480151415342928\\
0.178967804859395	-0.0361062945845871\\
0.180984663644185	-0.0240352079190694\\
0.182188287446486	-0.0118561216571663\\
0.182573267914978	0.000376238797489548\\
0.182137875183401	0.0126069086535226\\
0.180887647381353	0.0247547687914364\\
0.178821936917281	0.0368219311584968\\
0.175952793142071	0.0487211899251131\\
0.172293481712188	0.0603994695317789\\
0.167859973437582	0.0718064696662034\\
0.162672154950088	0.0828909511497183\\
0.156753387545259	0.0936029661993805\\
0.15013027035353	0.103894377717614\\
0.142832559084733	0.113718951246638\\
0.134893044815667	0.123032541537939\\
0.126347403271137	0.131793298438048\\
0.117234033406953	0.139961856401086\\
0.107593885129441	0.147501510936278\\
0.0974702754041932	0.154378383421837\\
0.0869086935684525	0.160561573382791\\
0.0759565969549984	0.166023297321596\\
0.0646631976163836	0.170739013579591\\
0.053079241222658	0.174687532597267\\
0.0412567790186887	0.177851112136843\\
0.0292489339607242	0.18021553699683\\
0.0171096619967586	0.181770182892724\\
0.00489350962704937	0.182508064193482\\
-0.00734463118842355	0.182425865310825\\
-0.0191179277424452	0.181569937300498\\
-0.0313090809811137	0.179869067390709\\
-0.0433151625982009	0.177361035293105\\
-0.0550960612915556	0.174061954521691\\
-0.0666317874082605	0.169980424994077\\
-0.0778701664106052	0.165134421543583\\
-0.0887585313025927	0.159546429377189\\
-0.099247935768563	0.153241597682076\\
-0.109291384911885	0.146248190442401\\
-0.118843753517448	0.1385976272625\\
-0.127862110502466	0.130324290675222\\
-0.136305932456803	0.121465356494913\\
-0.144137278501716	0.112060630940187\\
-0.151320959365244	0.102152373083466\\
-0.157824695931053	0.0917851046371752\\
-0.163619264364467	0.0810054098009699\\
-0.168678627404115	0.0698617259622651\\
-0.172980051354155	0.0584041260532385\\
-0.176504208233671	0.0466840935593833\\
-0.179235262630799	0.0347542911665895\\
-0.181160942849635	0.0226683241504742\\
-0.182272596057472	0.0104804994893255\\
-0.18256522716324	-0.00175441815256606\\
-0.182037521262491	-0.0139814524977771\\
-0.180691849546413	-0.0261456626979922\\
-0.178534258646431	-0.0381923901985959\\
-0.175574443464031	-0.0500675043408611\\
-0.171825703609728	-0.0617176455862406\\
-0.167304883637896	-0.0730904652994821\\
-0.162032297367037	-0.0841348609422845\\
-0.156031636589102	-0.0948012057316594\\
-0.149329864621291	-0.10504157160921\\
-0.141957095150755	-0.114809944601306\\
-0.133946456915996	-0.124062431588695\\
-0.125333944848916	-0.132757457529651\\
-0.116158258340157	-0.140855952268734\\
-0.10646062733937	-0.148321526103554\\
-0.0962846270964166	-0.155120633292642\\
-0.0856759823609448	-0.161222722789752\\
-0.074682361928709	-0.166600375518812\\
-0.0633531644308351	-0.171229427587451\\
-0.0517392963940476	-0.175089078851251\\
-0.0398929434639598	-0.178161986391906\\
-0.0278673359431485	-0.180434342434477\\
-0.0157165095829039	-0.18189593639753\\
-0.00349506280361463	-0.182540200768145\\
0.00874208865538716	-0.182364240616091\\
0.0206540188328167	-0.181401626395786\\
0.0328067211985413	-0.179601947135935\\
0.0447835537364219	-0.176995971237615\\
0.0565381365037579	-0.173598904168346\\
0.0680401565954815	-0.169421596896386\\
0.0792378519056178	-0.164482531737055\\
0.0900794331868473	-0.158804395870818\\
0.100516161248992	-0.152412734925056\\
0.110501233340116	-0.145336223560288\\
0.119989785906135	-0.137606655855311\\
0.128939177392225	-0.12925876759389\\
0.137309194377481	-0.120330069454351\\
0.145062227446682	-0.110860681274679\\
0.152163439218931	-0.100893152684233\\
0.158580921154759	-0.0904722717094748\\
0.164285836997421	-0.0796448634482645\\
0.169252552331895	-0.0684595796792562\\
0.173458749766412	-0.0569666802552989\\
0.176885529213191	-0.0452178072663191\\
0.179517492812495	-0.0332657529972848\\
0.181342814125159	-0.0211642227000886\\
0.182353291270856	-0.00896759328055508\\
0.182544383782071	0.0032693310382084\\
0.181915233006933	0.0154915649663519\\
0.180468665967726	0.02764418923007\\
0.178211182658238	0.0396725973330978\\
0.175152926834243	0.05152274094338\\
0.171307640437165	0.0631413727288902\\
0.166692601843317	0.0744762856370126\\
0.161328548228787	0.0854765474694619\\
0.155239582381682	0.0960927297574501\\
0.148453064409251	0.106277129840715\\
0.140999488790089	0.115983985230804\\
0.132912347357261	0.125169679229563\\
0.124227978799139	0.133792936926075\\
0.11498540537844	0.141815010655399\\
0.105226157594929	0.149199854103174\\
0.09499408755847	0.155914284287676\\
0.0843351719635505	0.161928130648366\\
0.0732973054834646	0.167214370625457\\
0.0619300855655313	0.171749251078674\\
0.0502845895763458	0.175512395017501\\
0.0384131452798633	0.178486893167945\\
0.026369095713738	0.180659379949373\\
0.0142065595044177	0.182020093530563\\
0.00198018767889961	0.182562919696069\\
-0.0102550818977392	0.182285419317761\\
-0.0222792489013157	0.181209201731731\\
-0.0343958501390543	0.179304395641099\\
-0.0463419280638726	0.176594356094957\\
-0.0580672568035761	0.173093427162942\\
-0.0695324747185451	0.168814619630177\\
-0.0806860891718558	0.163776969899158\\
-0.0914771142323271	0.158003412737802\\
-0.101857043057424	0.15151991173954\\
-0.111779289547454	0.144355572498531\\
-0.121199271382699	0.136542584963827\\
-0.130074657528739	0.128116058206184\\
-0.138365567202841	0.119113856134751\\
-0.146034746315929	0.109576428980984\\
-0.153047734267029	0.0995466321110663\\
-0.159373018951407	0.0890695333343407\\
-0.164982178392794	0.0781922103534454\\
-0.16985000844915	0.0669635392294956\\
-0.173954636060426	0.0554339747675672\\
-0.177277617531358	0.0436553238097113\\
-0.179804021410632	0.0316805124349905\\
-0.181522495580894	0.0195633481475087\\
-0.182425318267617	0.00735827810448621\\
-0.182508432738203	-0.00487985555446375\\
-0.181771465527959	-0.0170960621098657\\
-0.180217728119963	-0.0292354493756357\\
-0.17785420206554	-0.0412434703388321\\
-0.174691507612167	-0.0530661682730107\\
-0.170743855982546	-0.064650419180591\\
-0.166028985520547	-0.0759441704939865\\
-0.160568081982113	-0.0868966749799307\\
-0.154385683340582	-0.0974587187604336\\
-0.147509569528138	-0.107582842449955\\
-0.139970637613309	-0.117223554403841\\
-0.131802762962143	-0.126337535140822\\
-0.123042647025408	-0.134883831988486\\
-0.113729652429394	-0.1428240430955\\
-0.103905626095944	-0.150122489995377\\
-0.0936147112114705	-0.156746377918485\\
-0.0829031488745189	-0.16266594315178\\
-0.0718190703221231	-0.167854586776101\\
-0.0604122806468146	-0.172288994192109\\
-0.0487340350136699	-0.175949239875931\\
-0.0368368083334331	-0.17881887691859\\
-0.0247740594957301	-0.180885010920513\\
-0.0125999911459094	-0.182138357936112\\
-0.000369306118863676	-0.182573286190822\\
0.0118630383376318	-0.182187841383321\\
0.0239770173633117	-0.180992385018181\\
0.0360591849759945	-0.178977306982388\\
0.0479731779084171	-0.176158211514514\\
0.0596665463157771	-0.172548672883902\\
0.0710921119549341	-0.16816376805604\\
0.0821985683746115	-0.16302311687906\\
0.0929356618250534	-0.157149941298695\\
0.10325513745313	-0.150570640854771\\
0.113110647810833	-0.143314767762051\\
0.122457909213378	-0.135414924535454\\
0.131254919426474	-0.126906609170825\\
0.139462149959834	-0.117828052952079\\
0.147042722608557	-0.108220049301457\\
0.153962574906352	-0.0981257707241224\\
0.160190613250748	-0.087590574763346\\
0.165698852637296	-0.0766618001664291\\
0.170462542398829	-0.0653885541826156\\
0.174460277419745	-0.0538214919051087\\
0.177674094316221	-0.042012588664144\\
0.180089552156927	-0.0300149064698449\\
0.181695797347983	-0.0178823555956506\\
0.182485612405421	-0.00566945232637507\\
0.182455448384003	0.00656892599880786\\
0.181659764157825	0.018244679439651\\
0.181504191355409	0.0197323083266961\\
};
\end{axis}
\end{tikzpicture}%

==> Paper tex file - Arxiv sub/plots/velocity_inputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=4.5cm,
scale only axis,
xmin=0,
xmax=2.9,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-10,
ymax=15,
xticklabels={},
extra x ticks={0,0.5,1,1.5,2,2.5,2.9},
extra x tick labels={0,0.5,1,1.5,2,2.5,3},
ylabel style={font=\color{white!15!black}},
ylabel={$v_{x_1}(t)$, $v_{x_2}(t)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	3.16227766016838\\
1.68255291861385e-05	3.16179883398159\\
0.000100953175116831	3.15940580579564\\
0.000521591404770293	3.14746819269526\\
0.0026247825530376	3.08846318218762\\
0.0131407382943742	2.80985358691876\\
0.0346921315531566	2.31479960726071\\
0.0617882152414874	1.80311451665301\\
0.0924118818227085	1.30553313966497\\
0.122721616470386	0.807066266977256\\
0.150971880749687	0.245470176031128\\
0.177506094416656	-0.435099430952563\\
0.203410952722551	-1.2562550997001\\
0.231341895709134	-2.21517597860197\\
0.251170702374539	-2.79848639710169\\
0.270999509039944	-3.14056550855673\\
0.289462973734862	-3.11763743118195\\
0.308119580169817	-2.68642393897999\\
0.329969206220721	-1.67954726247802\\
0.354235437461201	-0.146113942798697\\
0.374445848016424	1.17987114920972\\
0.396214937986914	2.37468296290858\\
0.423263464772028	3.28088903165525\\
0.445383019310012	3.54076547345592\\
0.466220854082995	3.50700816448103\\
0.487685916026426	3.34414284767972\\
0.510578643241237	3.18897021878507\\
0.535607901655711	3.18554824269129\\
0.563814013095611	3.46961699941439\\
0.598160534855159	4.07328072440162\\
0.628614116954124	4.29178892845877\\
0.652984366537217	3.6279420128802\\
0.673829150450905	2.10983430883548\\
0.693250856359055	-0.0827173699680532\\
0.712161776323013	-2.54198284837538\\
0.728162955026628	-4.35924919321181\\
0.744313477272521	-5.47249811886551\\
0.762265297780448	-5.54842317357099\\
0.785636089203401	-4.02267131200212\\
0.80441012810309	-2.15749789301882\\
0.825003779599185	-0.23340125432361\\
0.84242045878462	1.01408630340517\\
0.859123846299819	1.91344946477777\\
0.8765630159211	2.72261246497341\\
0.895490198714934	3.68813873728302\\
0.915690653345033	4.98261883939661\\
0.938058914544789	6.59649575898062\\
0.965041474352448	7.71858572891879\\
0.987310336779416	6.43782846880484\\
1.00599240406747	3.12184639766288\\
1.02230005714318	-0.963998550384051\\
1.03843481464767	-4.83523943192945\\
1.05579729375446	-7.24952013850356\\
1.07318706304675	-7.13356430191839\\
1.08908997940164	-5.35862889096689\\
1.10176086961086	-3.50494599483831\\
1.11443175982007	-1.71776294025637\\
1.1263812331995	-0.247506420520681\\
1.13853144153269	1.07502877726562\\
1.15156869902713	2.47014839986915\\
1.16655937501929	4.2796919865129\\
1.18236097108918	6.51078313816022\\
1.20089898772458	9.04973639008694\\
1.21644091828076	10.0548312047796\\
1.23198284883693	8.7959580991382\\
1.24569021537356	5.33930547871349\\
1.25823007883006	0.790651207164345\\
1.27127593752431	-3.93249847219703\\
1.28404398325933	-7.00606886887606\\
1.29589200145865	-7.78539767832404\\
1.30525343280309	-7.13206235538564\\
1.31269795692196	-6.08727347419737\\
1.32014248104083	-4.81438181466164\\
1.32787193684628	-3.43882465598744\\
1.33603469555739	-2.04778916012738\\
1.34465548505043	-0.672430209141139\\
1.35393082301861	0.781265374070065\\
1.3642859983114	2.54453103942627\\
1.3766765847025	5.03690495800458\\
1.38983026450507	8.00214036329663\\
1.40362862006824	10.56649435138\\
1.41691242052501	10.9929347832979\\
1.42812782303535	8.82181213115137\\
1.43802143408834	5.00568716514994\\
1.44758362659316	0.433149015348965\\
1.45710249905498	-3.75680609090782\\
1.46751707944838	-6.64089501845236\\
1.47717280139493	-7.26763940616884\\
1.4872607677991	-6.25211466933788\\
1.4946191495451	-4.94847385399979\\
1.5019775312911	-3.52089227093999\\
1.50802300342956	-2.36972435071996\\
1.5140089860479	-1.25798874862286\\
1.52092627998065	0.0578180277004088\\
1.52888867231725	1.75519659317242\\
1.53867252680631	4.28115074182943\\
1.54916847634199	7.40849140438086\\
1.55980063191424	10.2221446515759\\
1.56810795100061	11.2720128707117\\
1.57451194839474	10.9155322841362\\
1.58091594578886	9.3571793104332\\
1.58793240523793	6.37731381934427\\
1.59614018118814	1.88166331244888\\
1.60288688263743	-1.76525759836669\\
1.60963358408672	-4.59336456407154\\
1.61638983401114	-6.16033812069464\\
1.62384239399444	-6.39187543008375\\
1.63226022900504	-5.31991697702822\\
1.64046118584734	-3.71556042699531\\
1.64724019767835	-2.35835348363745\\
1.65288900291945	-1.24626063574072\\
1.65815355253917	-0.152104549614236\\
1.66459935537837	1.40326747943587\\
1.67273706542143	3.86944965201225\\
1.68111845282004	6.85512759872609\\
1.68964419892323	9.5937623805254\\
1.69669806445261	10.7321136434965\\
1.70412587906437	10.0288447835\\
1.71234560266374	6.73525744876363\\
1.72135562979288	1.28790900562823\\
1.72817004635567	-2.53908830855651\\
1.73498446291847	-4.95069296759331\\
1.74069055566595	-5.60489949204054\\
1.74649283117814	-5.20666174293937\\
1.75384752962071	-3.86252759597176\\
1.76068962235325	-2.43338603470447\\
1.76649947070343	-1.28021011710585\\
1.77139993454554	-0.273341635950082\\
1.7766554379961	1.00067063867315\\
1.78302458674621	2.99482723956372\\
1.78926922574104	5.39839456764087\\
1.79619967190697	8.07787039298149\\
1.80343030121803	9.79470171329408\\
1.81111587642133	9.09625903544848\\
1.81958918940834	4.97201749193716\\
1.82740154909087	-0.191500958902604\\
1.8352139087734	-3.93311050298125\\
1.8415243647987	-4.8510525022658\\
1.8471101729848	-4.30618736470441\\
1.85205903597908	-3.27546809143076\\
1.85812638393217	-1.91786859818963\\
1.86354601817474	-0.839673048689295\\
1.86817978256053	0.0829324387649666\\
1.87302390189588	1.26694771402318\\
1.87720363756074	2.60107060045046\\
1.88256339276498	4.72303708747756\\
1.88889970079424	7.31704237820577\\
1.89528421745904	8.86233561026275\\
1.90261718557875	7.78256272551823\\
1.90972754107804	3.73030217791731\\
1.91644310875875	-0.898113209302299\\
1.92296537746851	-3.78402216532841\\
1.92885819645027	-4.17362778198101\\
1.93432467884085	-3.15707947596853\\
1.93967141133616	-1.78036245591368\\
1.94329585583314	-0.949885282368799\\
1.94692030033011	-0.243116716752898\\
1.95078851693541	0.486747967924824\\
1.95511912460763	1.49962547428642\\
1.96004961235857	3.13406017490983\\
1.96601592086449	5.63258905229319\\
1.97156386030572	7.54655989689307\\
1.97790234953803	7.62183023089367\\
1.98431392958176	4.59924685127841\\
1.98964394662982	0.718048431882106\\
1.99502079326669	-2.56749013431708\\
2.00055073905888	-3.8447837511913\\
2.00584892151309	-3.0906402126319\\
2.01096306829711	-1.56625330446874\\
2.01597256022145	-0.254919216310874\\
2.02040811641849	0.584202227715511\\
2.02434305451977	1.33186597815537\\
2.02907193976326	2.64511831871492\\
2.03454840157483	4.81415878525312\\
2.03951176728287	6.60493745705319\\
2.0452099588579	6.82031806174858\\
2.04957407468244	4.99253175076979\\
2.05393819050697	1.87074075217514\\
2.05841176994487	-1.38860661654011\\
2.06311412241894	-3.37277554415765\\
2.06803459797844	-3.22999954972929\\
2.07283719197914	-1.68936795731376\\
2.0775411752175	-0.114872155994084\\
2.08197414919632	0.862954311875659\\
2.08562029245804	1.48214496785566\\
2.0901149387321	2.54698548521542\\
2.09498334868063	4.33016831806604\\
2.09946579156467	5.89616157236334\\
2.1046575610627	6.00495805032607\\
2.10836561902501	4.3498106384474\\
2.11207367698733	1.60106632982649\\
2.11592920344497	-1.3381241886657\\
2.12002367954247	-3.19957011911294\\
2.12434116313628	-3.07551710168367\\
2.12880755144126	-1.41610320457652\\
2.13312423792793	0.278512045468604\\
2.13729323653888	1.28594781291658\\
2.14116851881834	1.91963752960311\\
2.14550650117447	2.97116445642105\\
2.14965442263912	4.44760362656074\\
2.15379273460297	5.54506562019477\\
2.15750728562871	5.19220392012054\\
2.16122183665446	3.17754586059446\\
2.16438350018422	0.6275453721065\\
2.16781576636385	-1.93606438713853\\
2.17147312723964	-3.26128702943976\\
2.17534629319145	-2.66469120842702\\
2.17943109285968	-0.761454906567596\\
2.18336413172911	0.890958975201313\\
2.18717510810044	1.76570231666879\\
2.19104017259181	2.39087510532811\\
2.19495614783646	3.41955069958511\\
2.19862006660676	4.59465863470051\\
2.20260034861277	4.97283096198705\\
2.20543793668642	4.02040797972517\\
2.20827552476006	2.04709864623139\\
2.21113899252193	-0.397537648419737\\
2.21425260155162	-2.53040305862077\\
2.21756737972434	-3.21956631188319\\
2.2210883140361	-2.09406737355698\\
2.2248011432337	-0.0397965400888994\\
2.22837783171136	1.45706535471478\\
2.23187747093892	2.17302302321917\\
2.23554407284129	2.79093667083345\\
2.23889440685912	3.69288248974335\\
2.24222622529521	4.49574192434385\\
2.24625587816527	3.94406001279453\\
2.24882639538261	2.3277331982058\\
2.25139691259996	0.0977325420372668\\
2.25412811548816	-2.08035558834898\\
2.25705054879788	-3.18399480981725\\
2.26015591768165	-2.5455539349879\\
2.26357457807736	-0.527672161501917\\
2.26688318858577	1.27563338533011\\
2.27012571014576	2.20317666558024\\
2.27326343716569	2.68635377639826\\
2.2762976599348	3.32333539043299\\
2.27930267690531	4.0335605152079\\
2.28263824594704	3.9627901979948\\
2.28493493802286	2.88538869469212\\
2.28723163009867	1.03474772937129\\
2.28957167158915	-1.09763469331209\\
2.29211985087404	-2.79389107986171\\
2.29483285578637	-3.09111921048672\\
2.29772287360284	-1.74874571748876\\
2.30084993854531	0.403749601352197\\
2.30385778675038	1.88751983728587\\
2.30645092952724	2.49525247308564\\
2.30921191983317	2.91703883011921\\
2.31193045318113	3.46684533169432\\
2.31469231194449	3.87433523590268\\
2.31805787152366	3.04101500763735\\
2.32016814073626	1.48986983357417\\
2.32227840994885	-0.50018062376746\\
2.32453295366135	-2.35562593615246\\
2.32694475068763	-3.1736320203507\\
2.32950739553541	-2.39376219141421\\
2.33236331286699	-0.328579953592128\\
2.33515957964988	1.5166700985022\\
2.33777705370941	2.44017311914574\\
2.34019684802113	2.84732322196072\\
2.34266141799113	3.24888682716393\\
2.34515662697625	3.61436014567556\\
2.34794815266671	3.24316050197459\\
2.34988015799296	2.11423857650787\\
2.3518121633192	0.368261752664284\\
2.35376838995372	-1.52329623071654\\
2.35589761150234	-2.92687836439834\\
2.35816054505978	-3.0108335861585\\
2.36057719419076	-1.59827817664706\\
2.36322923811139	0.571962668644101\\
2.36578578879039	2.07545861859195\\
2.36784042943616	2.66786616375836\\
2.37006529817358	3.01784488644894\\
2.372316057596	3.33875148070627\\
2.37464310443464	3.41636686749341\\
2.37690546732731	2.66785188406069\\
2.37859755644703	1.39402351938697\\
2.38028964556676	-0.290347569921689\\
2.38213430461767	-2.0501853144249\\
2.38412151751588	-3.10400150565593\\
2.38622896711174	-2.77511636664846\\
2.38852191678738	-1.07219894508664\\
2.39094075715348	1.01388879727208\\
2.39323291562675	2.30709482083348\\
2.39515190864575	2.82248148233519\\
2.39718508806607	3.12185353551101\\
2.39926098806519	3.31985189533669\\
2.40148094989006	3.07348004319385\\
2.40336624101796	2.0748260188454\\
2.40525153214587	0.323460155206801\\
2.40686073751045	-1.37352605157855\\
2.40863799047252	-2.78597577284018\\
2.41052719421231	-3.11461631926671\\
2.41253369476006	-2.03291691074388\\
2.41483917430276	0.123249498964825\\
2.41647110977918	1.48585476653528\\
2.4181030452556	2.38482580367012\\
2.41990381228926	2.89599982711308\\
2.42176980723477	3.15627335119043\\
2.42368877868887	3.2377049516718\\
2.42578021100337	2.76811686813362\\
2.4274443430982	1.66715100239826\\
2.42910847519303	-0.0205229874116815\\
2.4306197373235	-1.65498728416259\\
2.43227705366766	-2.91074974733821\\
2.43403455690565	-3.05913373703601\\
2.43590298430848	-1.86148332693875\\
2.43802869811882	0.278189470419786\\
2.43956015894729	1.61391169118576\\
2.44109161977576	2.48428181572988\\
2.44275459131085	2.96671590793975\\
2.44447994280979	3.17729505535743\\
2.44626403359053	3.12779807259833\\
2.44825874690571	2.40257576242426\\
2.44970700045488	1.22913272870439\\
2.45115525400405	-0.363714702870606\\
2.45258161104395	-1.93014713124347\\
2.4541327229079	-3.01763853431034\\
2.4557741683209	-2.97612300246109\\
2.45752927236533	-1.65056150109228\\
2.45949090525259	0.461853458706561\\
2.46092937022448	1.75887876500552\\
2.46236783519637	2.59009686326128\\
2.46391332741816	3.03398238186001\\
2.46551752723667	3.17786841384394\\
2.46718610535107	2.97591820717539\\
2.46912231967665	1.94788591883508\\
2.47038499534714	0.71754582711714\\
2.47164767101763	-0.775916269779631\\
2.47300490565006	-2.25227801245524\\
2.47446496464667	-3.1160829176956\\
2.47600754750677	-2.81974906540714\\
2.47768387550013	-1.3035129647952\\
2.4794923183393	0.760257813221718\\
2.48106652019139	2.13677495338617\\
2.48242555618902	2.81950911315971\\
2.48388328257409	3.13412014756018\\
2.48539496133915	3.11156912487334\\
2.4870111856219	2.58013928083247\\
2.4884657312888	1.4569378270752\\
2.48992027695569	-0.219528255267156\\
2.49111393709725	-1.6785124458052\\
2.4924385216985	-2.85954093700762\\
2.49384125396041	-3.11511456253818\\
2.49532724126578	-2.16100909347425\\
2.49706626033983	-0.125443115523116\\
2.49825342587017	1.23590385901801\\
2.49944059140051	2.25491786016898\\
2.50073690683801	2.90540946810849\\
2.50210105303628	3.15842106748339\\
2.50352024360184	3.01810470377806\\
2.50507252256778	2.26392716416745\\
2.50633922918192	1.06957252041079\\
2.50760593579607	-0.517294230930646\\
2.50874643114082	-1.93651503172563\\
2.50999662961974	-2.97613560456014\\
2.51131750842992	-3.05358075494937\\
2.51271988757984	-1.96357003152991\\
2.51433124851549	0.0677216733629091\\
2.51546267018485	1.4124574190725\\
2.51659409185422	2.39451062774238\\
2.51781700088654	2.98874004704571\\
2.51909935914482	3.16111422242666\\
2.52043806615456	2.87890196302809\\
2.52194837331886	1.86601084086089\\
2.52303694321279	0.645314537591275\\
2.52412551310672	-0.818844392585523\\
2.52521727465413	-2.18427111456677\\
2.52639980181706	-3.06888232811766\\
2.52764716762081	-2.96122990361758\\
2.52898545442361	-1.72170489852795\\
2.53048077671126	0.298610305826594\\
2.53180416182572	1.86425869287088\\
2.5328802670543	2.69465519984609\\
2.5340509608746	3.11928737036152\\
2.53527220288903	3.08353295730223\\
2.53656663311836	2.48968895607006\\
2.53813359794325	0.909037957006323\\
2.53938900054742	-0.838591019834843\\
2.54040373895811	-2.16698928966228\\
2.54151127747727	-3.05374927825579\\
2.54267903360204	-2.99364698528343\\
2.5439275964304	-1.83169004787167\\
2.54533590165444	0.163388445604408\\
2.54633756435248	1.49315633342641\\
2.54733922705051	2.469676016596\\
2.54841816394477	3.04393201290531\\
2.54954931823839	3.13765193797818\\
2.55073620418831	2.68609561558917\\
2.55212229599574	1.3922524138295\\
2.55303374598344	0.148985865130594\\
2.55394519597113	-1.20695208263107\\
2.55493030173712	-2.46118966048308\\
2.55598534318699	-3.1382253276328\\
2.55709698131222	-2.82651646459924\\
2.55831153784689	-1.43912442223099\\
2.55961912843586	0.545274759750887\\
2.56069637360458	1.94914755211051\\
2.56166134465867	2.77382180022775\\
2.56269839700583	3.14916847035452\\
2.56378264568986	2.99199082972851\\
2.56495298002715	2.18300100639636\\
2.56599500908383	0.918491368709124\\
2.5670370381405	-0.67428678443189\\
2.56791249219633	-1.96653962512246\\
2.56888112761296	-2.94414325212812\\
2.56990351627315	-3.1041123503537\\
2.57098600144853	-2.22251702619862\\
2.5722534761376	-0.320585068662576\\
2.57311307125359	1.03403236153637\\
2.57397266636958	2.13874618870047\\
2.57490497685239	2.899156330525\\
2.57589089399712	3.16236037554388\\
2.5769237733431	2.84826979946383\\
2.57807040436232	1.7991449782845\\
2.57897026636422	0.524848024826421\\
2.57987012836612	-0.943263139575404\\
2.58071759688708	-2.20022864095557\\
2.58164105504893	-3.04441678598271\\
2.58261413951506	-3.03014464820506\\
2.58365094040051	-1.99202148739929\\
2.58483319590888	-0.0677303409806858\\
2.58565987945196	1.27912257364913\\
2.58648656299505	2.336610904855\\
2.58737935098633	3.00762861481432\\
2.58831903839325	3.14044893981666\\
2.58930680361299	2.65028425672784\\
2.59044856663337	1.3247754823202\\
2.59121511420603	0.0892467063608774\\
2.59198166177869	-1.22546362489676\\
2.59280241278306	-2.42706394066883\\
2.59368431867822	-3.11858957699893\\
2.59461293270822	-2.91692125398122\\
2.5956190443297	-1.70038898006312\\
2.59672389398813	0.238753582691363\\
2.59765053226914	1.75199806789001\\
2.59844843458917	2.67074838977365\\
2.59931245473752	3.13601655348162\\
2.60021807868827	3.00274346107874\\
2.60119006074632	2.17334787357154\\
2.60209243335005	0.854514170563855\\
2.60299480595378	-0.755073453978651\\
2.60372717581933	-1.98834793318037\\
2.60454228832017	-2.93047868852273\\
2.60540255794231	-3.12298614691355\\
2.6063124174074	-2.34445186536151\\
2.60738726329766	-0.526698198107196\\
2.60810414048887	0.81919468392075\\
2.60882101768007	1.97726700373949\\
2.60959962870377	2.82842166546429\\
2.61042658766272	3.16210216063893\\
2.61129444839161	2.85601323782842\\
2.61225132253187	1.78844789375291\\
2.61303228398169	0.473491246818028\\
2.6138132454315	-1.00438611336833\\
2.61452683162129	-2.2106861652965\\
2.61530757872366	-3.03193216320755\\
2.61613017642941	-3.05962302659769\\
2.61700356054694	-2.12448954192803\\
2.61800983105253	-0.265976879632873\\
2.61870338956548	1.08564650081187\\
2.61939694807843	2.20268667371967\\
2.62014768775742	2.95936536987982\\
2.62094037722737	3.14888374445628\\
2.62177443444464	2.65966248832167\\
2.62272855472384	1.33161298522172\\
2.62339695127575	0.067186281089359\\
2.62406534782766	-1.25610394553911\\
2.62475958130758	-2.4178336262642\\
2.62550808039422	-3.10607708204309\\
2.62629610026578	-2.96445008497849\\
2.62714588787068	-1.85803533059701\\
2.6280900604485	0.0333979496714045\\
2.62889059516013	1.60896500938388\\
2.62956323696272	2.58925075727141\\
2.63029525283115	3.12210644403025\\
2.63106387038844	3.0138025611253\\
2.63188646715718	2.1687069007641\\
2.63266867531751	0.804902161756645\\
2.6332909790558	-0.48549294078826\\
2.63391328279409	-1.73115063796043\\
2.63459630660894	-2.75784902986799\\
2.63532143981767	-3.16254128978405\\
2.63608573135719	-2.67684663818284\\
2.63694608375132	-1.20598415856331\\
2.63760673118673	0.233732163217095\\
2.63826737862214	1.59277196192569\\
2.63891068840166	2.58768901940948\\
2.63960632827841	3.12374415264156\\
2.64033719670777	3.00524415561681\\
2.64112064462022	2.13486591804738\\
2.64186060416244	0.76022038683044\\
2.64260056370467	-0.855268521488092\\
2.64319342447307	-2.04030509607103\\
2.64385540133242	-2.93619782509604\\
2.64455406892195	-3.12988664212134\\
2.64529287600499	-2.41542865425306\\
2.64616441653517	-0.68236245231285\\
2.64674279534596	0.648709110142756\\
2.64732117415675	1.8428534208581\\
2.64795008534922	2.7655434081561\\
2.64862020701648	3.15968241179659\\
2.64932465500057	2.85928845180525\\
2.65009928690385	1.75765763143294\\
2.65074439870436	0.402467977702415\\
2.65138951050486	-1.07827238464377\\
2.65197015938664	-2.24127813731715\\
2.65260722599265	-3.03024081120177\\
2.65327853192187	-3.07464542034199\\
2.65399107708597	-2.20945152622925\\
2.65481553901298	-0.412131643740646\\
2.65537872250718	0.936304177130068\\
2.65594190600137	2.09495797813002\\
2.65655254214673	2.91822728053878\\
2.65719884973219	3.15349878809373\\
2.65787974002931	2.65879038090834\\
2.65865566443689	1.30157637809145\\
2.65921091078489	0.00915925797476363\\
2.65976615713288	-1.31405091357622\\
2.66033431234052	-2.43746533309742\\
2.66094808570439	-3.10328178824233\\
2.66159436421779	-2.98626965231897\\
2.66229017017624	-1.94989325107416\\
2.66306721353676	-0.104136364905039\\
2.66372818120471	1.50117239634542\\
2.66427768392612	2.52679332872618\\
2.66487747676212	3.11082646742143\\
2.66550821837597	3.01777294224827\\
2.6661830391842	2.14538032141221\\
2.66683061117013	0.740437761341311\\
2.66734228978479	-0.549970308256333\\
2.66785396839946	-1.77078263813978\\
2.66841641019999	-2.76541632658049\\
2.66901391941679	-3.16251300265228\\
2.66964376469215	-2.71410198569722\\
2.6703514237178	-1.31090300140263\\
2.67090015665955	0.116362485369059\\
2.6714488896013	1.50245177665602\\
2.67197748744668	2.53603080486894\\
2.67255055054243	3.11495337406031\\
2.67315343739523	3.00721205296083\\
2.67379980755532	2.10906020885817\\
2.67441366247018	0.698748796548243\\
2.67490365773762	-0.596650888508405\\
2.67539365300507	-1.81132138601496\\
2.67593210847141	-2.78827657521993\\
2.67650380352501	-3.16216776968367\\
2.6771066221618	-2.69430213776312\\
2.6777865864016	-1.27328357497197\\
2.67830531483771	0.138500445774592\\
2.67882404327382	1.50811471968504\\
2.67933023627486	2.54335696741088\\
2.67987837190301	3.11825861268251\\
2.68045515624762	2.99799659779496\\
2.6810746763691	2.07762744510706\\
2.68165783312027	0.662820024080227\\
2.68224098987143	-0.94628380953642\\
2.68271051943915	-2.09944685272473\\
2.6832351308307	-2.95277879449304\\
2.68378893422033	-3.12928336587118\\
2.68437489620053	-2.44133854561682\\
2.68506812493675	-0.751056958778371\\
2.68552571401029	0.568728774034361\\
2.68598330308382	1.77982979180813\\
2.68648139796543	2.73921067173008\\
2.68701276516211	3.15895036688398\\
2.6875721681181	2.84290283868094\\
2.68818901001934	1.68558868914454\\
2.68869944962218	0.30535624926535\\
2.68920988922503	-1.16109020263338\\
2.68967255663537	-2.29243933206974\\
2.69018017770357	-3.04238052818112\\
2.69071523521919	-3.07305790498597\\
2.69128365216743	-2.23128920252189\\
2.69194059982895	-0.471985092326973\\
2.69238895025946	0.872357038864354\\
2.69283730068996	2.05060727458058\\
2.69332385176823	2.90487016046506\\
2.69383936636233	3.15296138395134\\
2.69438327550085	2.63171236243352\\
2.69500569512059	1.21540684609068\\
2.69544616006409	-0.0860915811191642\\
2.69588662500759	-1.38771591627569\\
2.69634183156805	-2.47978262412662\\
2.69683340455035	-3.11067891815728\\
2.6973512227559	-2.98377341455555\\
2.69790970111875	-1.96761843302531\\
2.69853189271198	-0.14995606853335\\
2.69905819971947	1.45159421092394\\
2.69949831979102	2.50112642761759\\
2.69997892508621	3.10802607931225\\
2.70048489838049	3.01078885678821\\
2.70102748937921	2.0989199448323\\
2.70154435968674	0.666835292827663\\
2.70195594863388	-0.631065788200674\\
2.70236753758102	-1.83458617583331\\
2.70282031670684	-2.7948059939089\\
2.70330132067343	-3.16215602016756\\
2.70380869262049	-2.71008964998265\\
2.70438078337635	-1.32175135072558\\
2.70481888911111	0.0811532638901309\\
2.70525699484587	1.46133375623357\\
2.70568258509691	2.51543928136246\\
2.70614407902883	3.11308895563741\\
2.70663009493471	2.99998435528208\\
2.70715239034184	2.06498883210447\\
2.70764456134913	0.631647059077427\\
2.70813673235642	-0.979923852344929\\
2.70853274011927	-2.12066499939061\\
2.70897570225589	-2.95808020077549\\
2.7094434937902	-3.12972026680962\\
2.70993866653291	-2.45623522713347\\
2.71052484752973	-0.789890599117635\\
2.71091089577088	0.522260286760939\\
2.71129694401202	1.74019180470542\\
2.71171751562963	2.71904993848044\\
2.71216662028242	3.15765825286815\\
2.71263978051588	2.8441652218164\\
2.71316176240533	1.67133751430616\\
2.713594299043	0.277607936083439\\
2.71402683568067	-1.18913694977902\\
2.71441853979004	-2.30863543652676\\
2.71484867210033	-3.04535156798044\\
2.71530223219222	-3.07427752483494\\
2.71578430171311	-2.24723250143549\\
2.71634156244494	-0.507721131157958\\
2.71672132570883	0.832803849153647\\
2.71710108897272	2.02003300875945\\
2.71751354046126	2.89233853873642\\
2.71795089162842	3.15407201368935\\
2.71841266477186	2.63023266552414\\
2.71894146853913	1.19681081038808\\
2.71931595983871	-0.113325722663432\\
2.7196904511383	-1.41290858443604\\
2.72007731541765	-2.49339211972266\\
2.72049531076142	-3.11253688383863\\
2.72093580114273	-2.98499007887157\\
2.72141112639592	-1.98189636360561\\
2.7219405964934	-0.178891389972748\\
2.72238808293089	1.42332963747534\\
2.72276237081271	2.48401144796428\\
2.72317141414416	3.10475974420024\\
2.72360232821667	3.01129296166063\\
2.72406479232638	2.08769496282425\\
2.72450477365102	0.643544689650669\\
2.7248555677877	-0.657578929737048\\
2.72520636192437	-1.85496822987755\\
2.72559254346954	-2.80338704980338\\
2.72600294664159	-3.16200045682836\\
2.7264360472951	-2.71272565539069\\
2.72692489054518	-1.33615314685412\\
2.72729847843007	0.0580887986107073\\
2.72767206631496	1.43871369521603\\
2.72803528193144	2.50216217127031\\
2.72842937533661	3.1108297260734\\
2.72884466141964	2.99960598181679\\
2.72929135976613	2.05258390093469\\
2.72971139207522	0.609141959652512\\
2.7301314243843	-1.00182663444074\\
2.73047006553045	-2.13592865224288\\
2.73084906536105	-2.96298090951462\\
2.73124945516674	-3.12909530115011\\
2.73167349758563	-2.46059196169337\\
2.73217623273167	-0.803704250364377\\
2.73250662270296	0.504158645026744\\
2.73283701267425	1.72446936906633\\
2.73319719908194	2.71175697650949\\
2.73358199823479	3.15734190203876\\
2.73398765815987	2.84080190462907\\
2.73443578772118	1.65237464259561\\
2.73480581961282	0.252329369205918\\
2.73517585150446	-1.21089456211275\\
2.73551199449246	-2.32334773152062\\
2.73588118903673	-3.0495189023699\\
2.73627063318027	-3.07257090356716\\
2.73668482011312	-2.24846588319256\\
2.73716320820033	-0.518577074045757\\
2.73748932314391	0.819735527045483\\
2.7378154380875	2.01019076352919\\
2.73816981212268	2.8892385721761\\
2.73854573755508	3.15392943871139\\
2.73894292173036	2.62293718091932\\
2.73939875668826	1.17065934182759\\
2.73972006905946	-0.142636398472537\\
2.74004138143066	-1.43689677784299\\
2.74037451687307	-2.50905696529994\\
2.74073442773305	-3.11607653263997\\
2.74111385435004	-2.98050083541849\\
2.74152383135721	-1.97588778848154\\
2.74197957988521	-0.178883942069537\\
2.74236352261524	1.41642613723878\\
2.74268612965661	2.48114536251417\\
2.7430386966758	3.10506101911013\\
2.74341029442096	3.0078642784042\\
2.74380965813175	2.07012717602786\\
2.74418760225619	0.620304407244462\\
2.74456554638063	-0.999531563227072\\
2.74486834591005	-2.13159718040674\\
2.74520779242574	-2.95960750291424\\
2.7455665366079	-3.13117989913641\\
2.74594653686186	-2.47363093349806\\
2.74639634409047	-0.833024985391701\\
2.74669191707967	0.469294932381182\\
2.74698749006888	1.69194341313209\\
2.74730991393182	2.69113711253052\\
2.74765473931027	3.15500615311321\\
2.7480183661086	2.85548191741854\\
2.74841933436342	1.68100884220086\\
2.74875370377902	0.272838229577568\\
2.74908807319462	-1.20204773778474\\
2.74938915556554	-2.31407291032676\\
2.74972041510326	-3.04482049531762\\
2.75006997222351	-3.07783087176164\\
2.75044173357654	-2.26853342277058\\
2.75087191180522	-0.549214859574577\\
2.7511642904548	0.785536878915269\\
2.75145666910438	1.9805499315688\\
2.75177463433988	2.87332938932203\\
2.75211219961767	3.15635996796081\\
2.75246890260276	2.64154579600956\\
2.75287712949504	1.20458108734035\\
2.75316823143305	-0.118006793495882\\
2.75345933337105	-1.42419761771854\\
2.75375834102514	-2.49786247670911\\
2.75408187451047	-3.11221238717574\\
2.75442305380051	-2.98942073041936\\
2.75479127663156	-2.00289028720927\\
2.75520188126624	-0.215071826270104\\
2.75554928862015	1.39069695531233\\
2.75583906072846	2.46171538282708\\
2.75615624480686	3.0992056478911\\
2.75649067111569	3.01626682696534\\
2.75684973772207	2.09021931744432\\
2.75719186912003	0.635732843779798\\
2.75746413744815	-0.667667198775587\\
2.75773640577627	-1.86162977723545\\
2.75803651378605	-2.80468826363084\\
2.75835571368058	-3.16204367395973\\
2.75869279120092	-2.72124684157972\\
2.75907332655464	-1.36147937630631\\
2.75936493010081	0.0279873002295883\\
2.75965653364697	1.41318327018412\\
2.75993916694864	2.48512889798859\\
2.76024622095002	3.10693529151724\\
2.76057004549352	3.00290708968099\\
2.76091860796639	2.05126215617119\\
2.7612463357593	0.599311707005226\\
2.76157406355221	-1.01430112170526\\
2.76183819444461	-2.1439466051399\\
2.76213419639765	-2.96507048456761\\
2.76244710695818	-3.12930835792542\\
2.76277874401916	-2.4671478385063\\
2.76317198847566	-0.822460445492757\\
2.76343005435476	0.479757209088349\\
2.76368812023385	1.70153329166956\\
2.76396977027897	2.69862344480036\\
2.76427094695687	3.15620272475205\\
2.76458869789932	2.84480475684406\\
2.76493995883912	1.6508450886636\\
2.76523012905572	0.243764528312436\\
2.76552029927232	-1.22146928720013\\
2.76578371844819	-2.32968657043122\\
2.76607334295695	-3.05078914943538\\
2.7663790456772	-3.07299739039076\\
2.76670442272918	-2.25490066129928\\
2.76708015269762	-0.535026146541771\\
2.76733611439426	0.800016221342425\\
2.76759207609089	1.99342893154781\\
2.76787048720958	2.88151917497097\\
2.7681660570913	3.1547786144993\\
2.7684785870889	2.62469503828756\\
2.76883771341475	1.16318094807219\\
2.76909072135223	-0.155268165783653\\
2.76934372928971	-1.44964994412017\\
2.76960606941328	-2.5169099075491\\
2.76988967433584	-3.11759937873566\\
2.77018884386585	-2.97930138891707\\
2.77051243364646	-1.97719648584884\\
2.77087180528102	-0.186771604792024\\
2.77117407867913	1.40487259430477\\
2.77142856201463	2.47370661274554\\
2.77170687445531	3.10360062294029\\
2.77200040863642	3.00795077938681\\
2.77231623003967	2.0630339915847\\
2.7726142562175	0.608612607969201\\
2.77291228239534	-1.01008490851288\\
2.77315158821735	-2.13938849612793\\
2.77342006390926	-2.96245979154171\\
2.77370396259522	-3.13062303775339\\
2.77400490687718	-2.47425483414348\\
2.77436186749103	-0.835351559107228\\
2.77459585815347	0.464146501826914\\
2.77482984881592	1.68652684675126\\
2.77508533948979	2.68881192219391\\
2.77535870927274	3.15501403793608\\
2.77564719168254	2.85223192770114\\
2.77596586596174	1.66558115316982\\
2.77623030371773	0.25504458194766\\
2.77649474147372	-1.21584042333476\\
2.77673381151786	-2.32441056380258\\
2.77699691715933	-3.04838882183557\\
2.77727470579762	-3.07550916449632\\
2.77757040995399	-2.26383175113795\\
2.77791213988656	-0.548399343766629\\
2.77814462106795	0.784874936164248\\
2.77837710224933	1.97996482540762\\
2.77863010297768	2.87410206705697\\
2.77889881860406	3.1559251267992\\
2.77918300152131	2.63380402627739\\
2.77950919465958	1.17961711931834\\
2.77974012888695	-0.142748016565728\\
2.77997106311433	-1.44257397916619\\
2.78020954964829	-2.51109747476335\\
2.78046757836688	-3.11576066620487\\
2.78073983443322	-2.98345395405599\\
2.78103419497236	-1.98910883860928\\
2.78136154254824	-0.20251801102031\\
2.78163739011677	1.39345796064523\\
2.78186888824948	2.46485927396454\\
2.78212227882891	3.10087391958863\\
2.78238959736791	3.01201170177091\\
2.78267711907849	2.07285430471143\\
2.78294922640469	0.616833413955504\\
2.7832213337309	-1.0058762660673\\
2.78343917373002	-2.13508398179266\\
2.78368379695368	-2.96011622600255\\
2.78394254426998	-3.13170876336036\\
2.78421687691251	-2.47990902265519\\
2.78454209361278	-0.84685613735908\\
2.78475521625645	0.450272913506233\\
2.78496833890013	1.67307650527167\\
2.78520114156662	2.67982894407665\\
2.78545037873866	3.1538154035008\\
2.78571345046652	2.859312167863\\
2.78600384496379	1.68031293736148\\
2.78624586982152	0.266919197102911\\
2.78648789467925	-1.20938853972263\\
2.78670582304228	-2.31860373098804\\
2.78694588319392	-3.04585135767403\\
2.78719940584769	-3.07796187643304\\
2.78746930841085	-2.27222633650165\\
2.78778145884042	-0.560514623796834\\
2.78799353674553	0.771190607296458\\
2.78820561465063	1.96767905113126\\
2.78843652165427	2.86717425595732\\
2.78868187633809	3.15692385699221\\
2.78894139157171	2.64266327874286\\
2.78923894292819	1.19625977832245\\
2.78945059797682	-0.129506380029185\\
2.78966225302545	-1.43461066298828\\
2.78987997495116	-2.50472348220092\\
2.79011572591078	-3.11378531158247\\
2.79036453225119	-2.98760143709535\\
2.79063342414632	-2.00068278199653\\
2.79093285487121	-0.217432440432671\\
2.79118565199627	1.38294677929255\\
2.79139712497709	2.45656387576944\\
2.79162878918107	3.09821863303754\\
2.79187324506377	3.01596762828509\\
2.79213608222791	2.08295239062701\\
2.79238556735541	0.625761602528476\\
2.79258468526668	-0.679915112563955\\
2.79278380317796	-1.87200950315179\\
2.79300350893519	-2.81034096641735\\
2.79323733930142	-3.16189255756587\\
2.79348448704353	-2.71735670705936\\
2.79376414026286	-1.35409962551649\\
2.79397724898113	0.0291078709136206\\
2.79419035769941	1.40882563515956\\
2.79439771036983	2.4826346017625\\
2.79462310037248	3.10674720273333\\
2.79486098915826	3.00151209247754\\
2.79511745267579	2.0414619282079\\
2.79535747082673	0.587626854048471\\
2.79559748897767	-1.0224730978417\\
2.79579164849724	-2.15043029821878\\
2.79600939418537	-2.96782005583129\\
2.79623973528061	-3.1284372780866\\
2.79648409602512	-2.46467669898409\\
2.79677355466221	-0.823422600206521\\
2.79696356221913	0.476415069907999\\
2.79715356977605	1.69735060558325\\
2.7973611840033	2.69656023450964\\
2.79758333356555	3.15614506360042\\
2.7978179051293	2.84288686163175\\
2.7980776896755	1.63972683557008\\
2.7982913360459	0.231589809157572\\
2.79850498241631	-1.23030249110109\\
2.79869959632763	-2.33644863295376\\
2.79891368639375	-3.05322980618228\\
2.79913981653572	-3.07112861647276\\
2.79938076093769	-2.25009970934413\\
2.79965862586661	-0.532342660210662\\
2.79984808864485	0.80156931022867\\
2.80003755142309	1.99436477693894\\
2.80024381061775	2.88272578697031\\
2.80046290793129	3.15432243915715\\
2.80069479831377	2.61794895064704\\
2.8009621206703	1.1409462682144\\
2.80114917319324	-0.177087308172592\\
2.80133622571619	-1.46601088149687\\
2.80153111697452	-2.52899826326837\\
2.80174181653806	-3.12090110541762\\
2.80196423751811	-2.97263609261014\\
2.80220532586044	-1.96006701828488\\
2.80247223060116	-0.168821041458939\\
2.80269570094162	1.41183216365937\\
2.80288516667222	2.4796546945811\\
2.80309237727223	3.10592723010641\\
2.80331107199982	3.00275132985761\\
2.80354686597733	2.04404293329695\\
2.80376763375009	0.589937967104163\\
2.80398840152284	-1.02094459463877\\
2.8041668810343	-2.14890381069488\\
2.80436713018636	-2.96704285491152\\
2.80457900424069	-3.12879114078823\\
2.80480381909977	-2.4662888477895\\
2.80507013952515	-0.826176892656022\\
2.80524489407031	0.472889799424377\\
2.80541964861546	1.69374781792712\\
2.8056106558215	2.69417849389896\\
2.80581508908739	3.15586649227276\\
2.80603099505162	2.84462672006519\\
2.80627012548367	1.64269049500054\\
2.80646689864588	0.233958353653804\\
2.80666367180809	-1.22890394665273\\
2.80684279984747	-2.33519371493016\\
2.80703992400593	-3.05271208590886\\
2.80724817296171	-3.07163014914512\\
2.80747011087847	-2.2516014475861\\
2.80772605776473	-0.534669851255657\\
2.8079005385579	0.798817237587463\\
2.80807501935107	1.99178244340387\\
2.80826502118366	2.88131684817864\\
2.80846689165281	3.15454660896716\\
2.80868059036669	2.61943928516238\\
2.80892698893121	1.14265982183476\\
2.80909945502216	-0.176081336943119\\
2.80927192111311	-1.46569059803134\\
2.80945154414951	-2.52872117993699\\
2.80964578225459	-3.1208246142946\\
2.8098508631451	-2.97279139387697\\
2.81007320785485	-1.96027273606145\\
2.81031932567788	-0.169323602063401\\
2.81052534474369	1.41081842626773\\
2.81070006391908	2.47885960835443\\
2.81089119012026	3.10572083850435\\
2.81109294471581	3.0029516105407\\
2.81131052726801	2.04389578809937\\
2.81151414940526	0.589881784685218\\
2.81171777154252	-1.02065747476959\\
2.81188243242636	-2.14857398129615\\
2.81206722613991	-2.96688888997279\\
2.8122627803392	-3.12885182714998\\
2.81247032184739	-2.46645923282501\\
2.812716149135	-0.826719409975656\\
2.81287744377479	0.471972460731201\\
2.81303873841458	1.69263304782397\\
2.81321508233416	2.69346236140652\\
2.81340385541052	3.15579255115597\\
2.81360325897776	2.84492309723098\\
2.81382417444606	1.64247752881902\\
2.81400588202605	0.233727453316157\\
2.81418758960604	-1.22893237351759\\
2.81435304255465	-2.33518718901534\\
2.81453515461274	-3.05272248486056\\
2.81472757593612	-3.07159916679462\\
2.81493269299985	-2.25131703489135\\
2.81516919626137	-0.534518080260999\\
2.81533043359789	0.79882353230787\\
2.81549167093442	1.99164856535908\\
2.81566728984203	2.88128902877846\\
2.81585390739682	3.15452893595632\\
2.81605149942716	2.61895646586846\\
2.81627944902945	1.14037500657832\\
2.81643885827529	-0.178293213227046\\
2.81659826752113	-1.46731726398854\\
2.81676438665231	-2.52996536203628\\
2.81694403797372	-3.12118940679133\\
2.81713374948672	-2.97192765969272\\
2.81733951202136	-1.95767600047329\\
2.81756715773624	-0.166330127728001\\
2.81775757259578	1.41210325617426\\
2.81791924061846	2.47987334354458\\
2.81809610358885	3.10608385319998\\
2.81828283160099	3.00218222627756\\
2.81848428774602	2.04114690543879\\
2.81867257187784	0.587513007615102\\
2.81886085600966	-1.02163965686741\\
2.81901327775095	-2.14945132468893\\
2.81918435222376	-2.96735363187373\\
2.81936541391858	-3.12862945269412\\
2.81955761624046	-2.46526887193249\\
2.81978520685835	-0.825225904636515\\
2.81993456533473	0.47344463854425\\
2.82008392381111	1.69380244243101\\
2.82024725718119	2.694287581593\\
2.82042212049311	3.15591307303311\\
2.82060686381934	2.84385171411894\\
2.82081163689345	1.63919712838446\\
2.82097983508852	0.230941381689655\\
2.82114803328359	-1.23040603816357\\
2.82130135176532	-2.33643278017351\\
2.82147011737179	-3.05325522261269\\
2.82164846247206	-3.07105121210797\\
2.82183862265893	-2.24933182524626\\
2.82205779741642	-0.532050752744598\\
2.82220727209833	0.801397222519308\\
2.82235674678023	1.99379792465579\\
2.82251958069017	2.88255716827834\\
2.82269262958799	3.15428123679546\\
2.82287589418652	2.61657421911792\\
2.82308750025477	1.13418083426387\\
2.82323517128406	-0.183671627919096\\
2.82338284231334	-1.47087375266751\\
2.82353696168623	-2.53270622382124\\
2.82370362742661	-3.12197966875391\\
2.82387965340149	-2.97007411490095\\
2.82407067771455	-1.95239807634348\\
2.8242818345459	-0.160033847787082\\
2.82445823857188	1.41553594087881\\
2.82460830192681	2.48258232756254\\
2.82477245857993	3.10698048501726\\
2.82494579660792	3.00047765459501\\
2.82513290729585	2.03586179177154\\
2.82530741302958	0.582855562349746\\
2.82548191876332	-1.02391852114751\\
2.82562345071779	-2.15155129552124\\
2.82578229224849	-2.96843761484564\\
2.82595042649142	-3.12812421129807\\
2.82612894643038	-2.46275104292847\\
2.82634023671092	-0.821786088316331\\
2.82647896258778	0.477188869495116\\
2.82661768846463	1.69714213537661\\
2.82676942586754	2.69658043422548\\
2.82693187921185	3.15621536242061\\
2.8271035412064	2.84144330331338\\
2.82729394566814	1.63288330863537\\
2.82744997946103	0.225602576408697\\
2.82760601325391	-1.23335145408575\\
2.82774851667929	-2.33894489212031\\
2.82790536469084	-3.05430936435982\\
2.8280711366087	-3.06998503481178\\
2.82824793970469	-2.24567287770859\\
2.82845160440593	-0.527340521974949\\
2.8285905859961	0.806446308145298\\
2.82872956758626	1.99814603891145\\
2.82888098742597	2.88507230053896\\
2.82904191380941	3.15379850136746\\
2.82921237899954	2.61230900301005\\
2.82940944663107	1.12406725124167\\
2.82954651875321	-0.192216135929654\\
2.82968359087534	-1.4763485224637\\
2.82982700093004	-2.53692488914182\\
2.82998205699896	-3.12317783075941\\
2.83014584490392	-2.96723664220552\\
2.83032371426772	-1.94449544723098\\
2.83052009108664	-0.150541474110446\\
2.83068386511186	1.42102956958437\\
2.83082356564094	2.48691501298177\\
2.83097635504361	3.10838085546143\\
2.83113771127302	2.99784639391649\\
2.83131200752478	2.02805966856226\\
2.83147408667047	0.575908035080861\\
2.83163616581616	-1.02752427918078\\
2.83176796786718	-2.15489408546279\\
2.83191585635507	-2.97014441639504\\
2.83207241144211	-3.12732835563357\\
2.83223867661849	-2.45890591258865\\
2.83243533736756	-0.816431510729809\\
2.83256455270641	0.483156219373295\\
2.83269376804526	1.70259969880325\\
2.83283512753356	2.70030145160141\\
2.83298646357165	3.15668333184187\\
2.8331464055342	2.83769370249033\\
2.8333239694346	1.62351084311316\\
2.83346900585582	0.217679145074237\\
2.83361404227703	-1.23780381713938\\
2.83374686740351	-2.34274619189189\\
2.8338930306434	-3.05588648786123\\
2.83404752669804	-3.06838628639121\\
2.83421235377144	-2.24032623519494\\
2.83440208026295	-0.520397874388201\\
2.83453166373712	0.813946391446946\\
2.83466124721128	2.00466334285199\\
2.83480243605789	2.88880910528734\\
2.83495248880894	3.15306123875797\\
2.8351114745944	2.6061321640272\\
2.83529556249422	1.10994401680086\\
2.83542302222961	-0.203965158409227\\
2.83555048196499	-1.48373072014419\\
2.83568429617362	-2.54260256239253\\
2.8358289314561	-3.12476230436015\\
2.83598173249932	-2.9634056085592\\
2.83614781436277	-1.93398485009886\\
2.83633089156905	-0.137907825398496\\
2.83648323782428	1.42853608214554\\
2.83661364770852	2.49282434448669\\
2.83675622795117	3.11025652544726\\
2.83690682075569	2.99427818526612\\
2.837069626376	2.01772872027579\\
2.83722045610225	0.566652542392727\\
2.8373712858285	-1.03248930521192\\
2.83749436058382	-2.15950189592871\\
2.83763240419629	-2.97247795835323\\
2.83777854797858	-3.12622787923962\\
2.83793379526882	-2.45371221795274\\
2.8381172756777	-0.809157193333134\\
2.83823795171976	0.491340594627825\\
2.83835862776182	1.71016064261525\\
2.83849066391144	2.70543084694425\\
2.83863200283883	3.15729593578806\\
2.83878140486508	2.83257315142736\\
2.83894745246022	1.61101215771484\\
2.83908250822861	0.207115621475799\\
2.839217563997	-1.2438038418937\\
2.83934169558282	-2.34786330527138\\
2.83947824338034	-3.05798777528263\\
2.839622589273	-3.06623073812271\\
2.83977663903143	-2.23325094104604\\
2.83995379291228	-0.511193903410071\\
2.84007492781449	0.823915178919905\\
2.8401960627167	2.01335335282673\\
2.84032804697765	2.89375414256546\\
2.84046831035501	3.15203687762395\\
2.84061696314921	2.597982676517\\
2.84078942614018	1.09166267966572\\
2.84090812950064	-0.218978654746955\\
2.8410268328611	-1.49299989309802\\
2.84115201696106	-2.54971150991936\\
2.84128726396933	-3.12670462996572\\
2.84143016521936	-2.9585642327343\\
2.84158564680069	-1.92086877686577\\
2.84175671343046	-0.122169573887304\\
2.84189868380573	1.43802270562766\\
2.84202073341324	2.5002703797204\\
2.84215411113459	3.11257555566491\\
2.84229499998482	2.98975220592173\\
2.8424474656073	2.00484499392949\\
2.84258807602136	0.555068914945183\\
2.84272868643543	-1.03884271935164\\
2.84284390489951	-2.16539266498916\\
2.84297306790692	-2.97543850146748\\
2.84310981701703	-3.12480437945402\\
2.84325512342577	-2.44713890909831\\
2.84342668666958	-0.799941613900163\\
2.84353966835613	0.501754929820041\\
2.84365265004268	1.7198260709958\\
2.84377628041893	2.71195407102083\\
2.84390859779445	3.1580252230797\\
2.84404848801334	2.82603679498995\\
2.84420417310612	1.59529904754585\\
2.84433013781697	0.193849469825461\\
2.84445610252783	-1.25138993821629\\
2.84457239783536	-2.35431901239194\\
2.84470026225535	-3.06061018812093\\
2.84483543954871	-3.06348791466702\\
2.84497975754245	-2.22439394423546\\
2.84514553097449	-0.499682709798315\\
2.84525904476133	0.836387219281852\\
2.84537255854817	2.02423040881774\\
2.84549623301908	2.89989348160549\\
2.84562765294272	3.15068106734339\\
2.84576697331445	2.5877811502576\\
2.84592899603773	1.06904280742772\\
2.84603968734154	-0.237315639810004\\
2.84615037864534	-1.50411127846882\\
2.84626777409681	-2.55820372711135\\
2.84639453366501	-3.1289664340639\\
2.84652848396827	-2.95269820429005\\
2.8466744007471	-1.90516169858949\\
2.84683458468972	-0.103378771321398\\
2.84696710445536	1.44944915282413\\
2.84708160465306	2.50920309171694\\
2.84720665885768	3.11529763898645\\
2.84733876930669	2.98424612804976\\
2.8474818995938	1.98939531333196\\
2.8476131968975	0.541153716456071\\
2.8477444942012	-1.04660088228025\\
2.8478526163639	-2.17257058202657\\
2.84797374165317	-2.97901747963511\\
2.84810198511132	-3.12303766469343\\
2.84823829270841	-2.43915889839269\\
2.84839904503323	-0.788768458532156\\
2.84850507070759	0.514405495329974\\
2.84861109638194	1.73158835355353\\
2.84872712283446	2.71984565811328\\
2.84885127206617	3.15883435996996\\
2.84898255023109	2.8180384551886\\
2.84912888277432	1.5762924961902\\
2.84924653861791	0.177835413488492\\
2.84936419446149	-1.26058484851797\\
2.84947340295455	-2.36212041650656\\
2.84959340000572	-3.06374115164259\\
2.84972026839648	-3.06012643993319\\
2.84985580293776	-2.21341757961383\\
2.85001123909436	-0.485454434707231\\
2.85011785920005	0.851788994441966\\
2.85022447930574	2.03764724827287\\
2.85034063016411	2.9073940976637\\
2.85046403765188	3.14889167207386\\
2.85059490570293	2.575122037751\\
2.85074754320288	1.04120914614534\\
2.85085085660581	-0.259555791856447\\
2.85095417000875	-1.51729862348641\\
2.85106451688656	-2.56824111478528\\
2.85118358011712	-3.13155823399599\\
2.85130941315853	-2.94563663467346\\
2.85144667794297	-1.88647836041522\\
2.85159696865357	-0.0811148407698036\\
2.85172084444988	1.46307038038333\\
2.85182850848698	2.51979803859663\\
2.85194601180513	3.1184434404355\\
2.8520701577462	2.97758864950865\\
2.85220483918634	1.97097526792197\\
2.85232761348615	0.524553399689723\\
2.85245038778596	-1.0559825397635\\
2.85255208292237	-2.18122446733296\\
2.85266591181796	-2.98329454435988\\
2.85278643162686	-3.12085610230247\\
2.85291456981585	-2.4295365229835\\
2.85306548230055	-0.775331386734275\\
2.85316520256026	0.529627381261152\\
2.85326492281998	1.74574509613332\\
2.85337405157551	2.7292776368065\\
2.85349078414358	3.15969550905173\\
2.85361424309222	2.80831571573162\\
2.85375211846474	1.55342635578156\\
2.85386214490301	0.158627185883943\\
2.85397217134127	-1.27163991640149\\
2.85407495413984	-2.37146493090749\\
2.85418780262832	-3.06743907680157\\
2.85430711959687	-3.05602441645994\\
2.85443470972778	-2.1999621548572\\
2.85458072558229	-0.468075934197068\\
2.85468109426873	0.87056464747595\\
2.85478146295518	2.05396184845242\\
2.85489078384834	2.91641017585159\\
2.85500691212914	3.14653723813682\\
2.85513010553514	2.55955858652013\\
2.85527430480636	1.00719796109479\\
2.85537077736057	-0.286280577581258\\
2.85546724991479	-1.53273422150242\\
2.85557120146643	-2.57993405706076\\
2.8556832656681	-3.13446565368017\\
2.85580171671302	-2.93722108796593\\
2.85593113696153	-1.86448604559308\\
2.85607240657636	-0.0550307323813966\\
2.85618834638765	1.4790946708232\\
2.85628980355922	2.53218556270796\\
2.85640043763457	3.12200783976931\\
2.85651733748656	2.96961340944437\\
2.85664435509893	1.94922143440961\\
2.85675929980141	0.50496106995626\\
2.85687424450389	-1.06717980143257\\
2.85697010385681	-2.1915128865679\\
2.85707729080692	-2.98832866142712\\
2.85719077749441	-3.11818450638691\\
2.85731147931516	-2.41805231770683\\
2.85745340818977	-0.759353504556352\\
2.85754739831607	0.547717489765023\\
2.85764138844238	1.76255156993638\\
2.85774424358139	2.74038271249182\\
2.85785422366172	3.16055847473905\\
2.85797056468487	2.79661029917788\\
2.85810077996806	1.52616392267103\\
2.85820377028172	0.135821059079152\\
2.85830676059537	-1.28477318989134\\
2.85840370271765	-2.38251536584657\\
2.85851003814701	-3.07174036207556\\
2.8586224736368	-3.051058505411\\
2.85874283959663	-2.18394352878675\\
2.85888024661916	-0.447476194215398\\
2.85897493023828	0.892758046308519\\
2.85906961385739	2.07317213638785\\
2.85917271663748	2.92688093820959\\
2.85928221329657	3.14350785497553\\
2.85939841949556	2.54094253830377\\
2.8595350247054	0.966677094472699\\
2.85962512046019	-0.317499311278258\\
2.85971521621498	-1.55018966371366\\
2.85981334730406	-2.59308778878116\\
2.85991902741119	-3.1375904829789\\
2.860030745258	-2.92749387093196\\
2.86015303150821	-1.83938233989762\\
2.86028605411252	-0.0254154048646337\\
2.86039469476508	1.49733176082311\\
2.86049049816131	2.54618132503568\\
2.86059486459943	3.12588617939225\\
2.86070515280922	2.96033673744016\\
2.86082519827371	1.92428176834198\\
2.86093293697244	0.48254235103178\\
2.86104067567117	-1.08010617902575\\
2.8611312194695	-2.20333341643604\\
2.86123234282845	-2.99404693409458\\
2.86133940704303	-3.11500532365051\\
2.86145332077324	-2.40475655890909\\
2.86158702630253	-0.740939308226825\\
2.86167579371766	0.568534579625285\\
2.86176456113279	1.78184761230798\\
2.86186169308385	2.75301022460172\\
2.86196550782036	3.16133532005113\\
2.86207535118179	2.78292878869523\\
2.86219861071202	1.49459060498091\\
2.86229509747027	0.109552063941798\\
2.86239158422852	-1.29987943623031\\
2.86248320136235	-2.39515724564039\\
2.86258358598825	-3.07656693067288\\
2.86268973309277	-3.04521486771686\\
2.86280351156442	-2.1654224206598\\
2.86293303137462	-0.423778336452936\\
2.8630225296815	0.918198032429036\\
2.86311202798838	2.09508236654285\\
2.86320945307164	2.93863034011847\\
2.86331289122551	3.13970561929101\\
2.86342271892385	2.51928624732965\\
2.86355248177044	0.919639693412764\\
2.86363728896475	-0.363298051887694\\
2.86372209615906	-1.58734833952301\\
2.86381502713868	-2.62013006024036\\
2.86391495467437	-3.1435125540279\\
2.8640206078687	-2.90663131357264\\
2.86413668592324	-1.78675358772926\\
2.86426206555888	0.0361026132293636\\
2.864363440599	1.53539812810443\\
2.86445425078322	2.57503901795933\\
2.86455296983083	3.13336103614133\\
2.86465730294167	2.9403306579263\\
2.86477127608361	1.87184419809172\\
2.86487183631341	0.435526510744838\\
2.86497239654322	-1.10764599911665\\
2.86505825367933	-2.22832279962291\\
2.86515389625772	-3.00589334388682\\
2.86525514350506	-3.1079098040866\\
2.86536294090394	-2.37642681836202\\
2.86548900117214	-0.702007618082\\
2.86557313431874	0.612434679096257\\
2.86565726746535	1.82239928419366\\
2.86574929300025	2.77910716202082\\
2.8658475540548	3.16221376475902\\
2.86595156055151	2.75339612958235\\
2.86606890205012	1.42760571422765\\
2.866158769311	0.0543333098410106\\
2.86624863657189	-1.33155164952313\\
2.86633554927838	-2.42142507400377\\
2.86643055483947	-3.08626010380583\\
2.86653101293613	-3.03253418594946\\
2.86663896850185	-2.12643750205279\\
2.86676115000035	-0.374324698773862\\
2.86686661610116	1.27919724294523\\
2.8669515252311	2.3713099555207\\
2.86704538179267	3.06753619658964\\
2.8671446197835	3.05579974831688\\
2.86725078773121	2.19858577342896\\
2.86737947554056	0.350007877296185\\
2.86748393974241	-1.30117200558178\\
2.86756827123301	-2.38937450918988\\
2.86766136974751	-3.07450381333594\\
2.86775979789145	-3.04768866058256\\
2.86786527008037	-2.17287172977562\\
2.86798545443567	-0.433255014558917\\
2.86806841309636	0.908018894617261\\
2.86815137175705	2.08625307363696\\
2.8682417072075	2.93395120959687\\
2.86833764226763	3.14125075476102\\
2.86843950316998	2.52766382727122\\
2.86855967009962	0.936744792692574\\
2.86863823087724	-0.34325357658347\\
2.86871679165487	-1.56783776519385\\
2.86880289491937	-2.60612453338929\\
2.86889555480827	-3.14054722023876\\
2.86899353255033	-2.91742624474601\\
2.86910100047336	-1.81332087265489\\
2.86921747484403	0.00521969866532277\\
2.86931210861741	1.51597808487548\\
2.86939623876029	2.56037760601714\\
2.86948780840712	3.12967086315129\\
2.86958459470275	2.95050781404774\\
2.86969015769495	1.89787787092803\\
2.86978405410145	0.45904548490498\\
2.86987795050794	-1.09344132727788\\
2.86995750922686	-2.215444275943\\
2.87004626704072	-2.99985996870185\\
2.87014024647066	-3.11157693893854\\
2.87024029148914	-2.39060048246802\\
2.87035748446662	-0.721427798209135\\
2.8704354956083	0.590473945518889\\
2.87051350674998	1.80201574079413\\
2.87059887238418	2.76608967741217\\
2.87069007909726	3.16190364723926\\
2.87078661657133	2.76813065652312\\
2.87089527208447	1.46021829265018\\
2.87097935262796	0.0812130852291141\\
2.87106343317146	-1.31596950816381\\
2.87114403954812	-2.40854020775799\\
2.8712322667124	-3.08158709717104\\
2.87132557158618	-3.03875407244639\\
2.87142573717442	-2.14504653315081\\
2.87153939932922	-0.397820771430515\\
2.8716378646176	1.26424757738273\\
2.87171664514059	2.35870806461865\\
2.87180383572365	3.06258570592621\\
2.8718960411318	3.06117112569979\\
2.8719945939076	2.21571393822673\\
2.87211426275947	0.373598609983968\\
2.8722118036751	-1.28586373662487\\
2.87229007460829	-2.3766015774715\\
2.87237658859455	-3.06962195064942\\
2.87246807023679	-3.05338819662986\\
2.87256600372722	-2.19062054388058\\
2.87267788255509	-0.455967535604816\\
2.87275490463901	0.883563312496621\\
2.87283192672294	2.0650332208493\\
2.87291584466537	2.92253629657491\\
2.87300500505244	3.14475771852075\\
2.87309965342592	2.54794252778891\\
2.87321084983797	0.979459831460404\\
2.87328447673671	-0.307946167135987\\
2.87335810363546	-1.54502834769551\\
2.87343803590072	-2.58923338240511\\
2.87352417215934	-3.13673104613328\\
2.8736152579004	-2.93001676173545\\
2.87371496864096	-1.84480745392381\\
2.87382347768766	-0.0316341666050658\\
2.8739121524085	1.49280541230568\\
2.87399026759743	2.54271405850542\\
2.87407541493829	3.12498529574089\\
2.87416542136206	2.96235146496639\\
2.87426340438665	1.92871132603166\\
2.87435140742708	0.487008982186282\\
2.87443941046751	-1.07663996740666\\
2.87451329540137	-2.20011227760996\\
2.8745958684008	-2.99256758711876\\
2.87468331980167	-3.11576487612718\\
2.87477639686647	-2.40732412884657\\
2.87488565117909	-0.744482835502178\\
2.87495815007817	0.564319475414939\\
2.87503064897724	1.77764184663212\\
2.87511001844102	2.75032712027975\\
2.87519488138474	3.16119774094021\\
2.87528470006174	2.78538489645402\\
2.87538550769891	1.49885362772754\\
2.87546447580944	0.113302950062637\\
2.87554344391997	-1.29727380790861\\
2.87561836357612	-2.39297272134276\\
2.87570049414684	-3.0757978641442\\
2.87578736545017	-3.04603325525286\\
2.87588050682622	-2.16728359487056\\
2.87598653536979	-0.426074008025553\\
2.87605978781237	0.915704457461349\\
2.87613304025495	2.09278616814951\\
2.87621281427493	2.93747221390141\\
2.87629753851715	3.14005346804989\\
2.87638752614657	2.52073771073362\\
2.87649391002847	0.920546346171786\\
2.8765633734042	-0.361919685857435\\
2.87663283677993	-1.58563467568044\\
2.87670899154696	-2.61894890519069\\
2.87679090629618	-3.14329916224796\\
2.8768775410716	-2.9072341793116\\
2.87697276231473	-1.78726835451261\\
2.87707558900642	0.0356662155543953\\
2.87715870620228	1.53455811889833\\
2.8772331898514	2.57441188728077\\
2.87731418874012	3.13324262233034\\
2.87739981932942	2.94048110330179\\
2.87749340418369	1.87133061768851\\
2.87757590874886	0.435464489496885\\
2.87765841331403	-1.10696001301603\\
2.87772888882324	-2.22765749821888\\
2.87780742576054	-3.00564426796957\\
2.87789058787259	-3.10799079211821\\
2.87797916292759	-2.3762105384116\\
2.87808271383569	-0.701696853951664\\
2.87815182784476	0.612621759288627\\
2.87822094185383	1.82232329667077\\
2.87829657028041	2.77911326131363\\
2.87837734429755	3.16221582733585\\
2.87846286870062	2.75292480174839\\
2.87855942543077	1.42521575843178\\
2.87863327087122	0.0525404640515868\\
2.87870711631167	-1.33221162859737\\
2.87877860202818	-2.42196721367344\\
2.87885676207472	-3.08650512806599\\
2.87893943074177	-3.03206628273793\\
2.87902831336043	-2.12434952107206\\
2.87912885225562	-0.371608296737341\\
2.87921555844332	1.27999218215328\\
2.87928545492063	2.37194056401181\\
2.87936273605125	3.06783585227196\\
2.87944447000477	3.05535045477663\\
2.87953195367927	2.19652031956874\\
2.87963794223446	0.347141064850619\\
2.87972389840264	-1.30209870149598\\
2.87979338030078	-2.39011341874619\\
2.87987010374386	-3.07483680063223\\
2.879951240893	-3.04716826378703\\
2.88003822765824	-2.17060628467614\\
2.88013729025935	-0.430288505416042\\
2.88020569837834	0.911173668647131\\
2.88027410649733	2.08883476451069\\
2.88034861978685	2.93538778519335\\
2.88042776891769	3.14073683610304\\
2.88051183946544	2.52437235429779\\
2.88061117566813	0.927649090334245\\
2.88067603593616	-0.353543410990918\\
2.88074089620419	-1.57742190444456\\
2.88081201618771	-2.61307109163796\\
2.88088854408741	-3.14207626642699\\
2.88096948840288	-2.91174653822585\\
2.88105840074949	-1.79819739460845\\
2.88115454402177	0.0230071403058855\\
2.88123240960444	1.52650332487448\\
2.88130197610397	2.56834428455951\\
2.88137766977104	3.1317408671784\\
2.88145769855632	2.94468562203693\\
2.88154511101764	1.8819127494786\\
2.88162241930801	0.445082418418708\\
2.88169972759838	-1.10102097791625\\
2.88176556431754	-2.22227314765266\\
2.88183898068087	-3.00313994118892\\
2.8819167309467	-3.10952258462355\\
2.88199954180534	-2.38200789345696\\
2.88209641673344	-0.709625018188229\\
2.88216100624562	0.603636513405485\\
2.8822255957578	1.81395224030103\\
2.88229629046594	2.77379360719195\\
2.88237181739876	3.16212136639541\\
2.88245178934028	2.75893634059707\\
2.88254199780067	1.43829073284993\\
2.88261126863907	0.0633195529411317\\
2.88268053947747	-1.32590973004791\\
2.88274736490215	-2.4167660047253\\
2.88282047137887	-3.0846418535982\\
2.88289780314588	-3.03457402256821\\
2.88298091894403	-2.13170110511853\\
2.88307502771739	-0.380856837698365\\
2.88315629654239	1.27394708423593\\
2.88322165604656	2.36684987271401\\
2.88329396067873	3.06585829694462\\
2.88337043991457	3.0575187387159\\
2.88345227392286	2.20329135845807\\
2.88355148260337	0.356441578461401\\
2.88363206376803	-1.2959025076053\\
2.88369705356728	-2.38494978018432\\
2.88376885574234	-3.07288638138066\\
2.88384479679182	-3.04947142777146\\
2.88392618628144	-2.17763141291261\\
2.88401896397053	-0.439246548577948\\
2.88408296646633	0.901538588735955\\
2.88414696896213	2.08047101784321\\
2.88421670305784	2.93093041599702\\
2.88429079196617	3.14216920511315\\
2.8843694855091	2.53232249490346\\
2.88446232777748	0.94407952237033\\
2.88452300163087	-0.334947864150256\\
2.88458367548426	-1.55982950794465\\
2.88465018565551	-2.60037026170055\\
2.88472180587552	-3.13931187197809\\
2.88479756415516	-2.92142050755147\\
2.88488065421954	-1.82219712400644\\
2.88497078011881	-0.00496722428764165\\
2.88504409439977	1.5089056450305\\
2.88510914389749	2.55500815372283\\
2.88518000110032	3.12831703788911\\
2.88525492179343	2.95383976277403\\
2.88533663644881	1.90551512660532\\
2.88540944058538	0.466436660580668\\
2.88548224472194	-1.08813671587728\\
2.8855438160254	-2.21056096644444\\
2.8856125679436	-2.99761931375563\\
2.88568539178932	-3.11281239845478\\
2.88576294389379	-2.39489291727134\\
2.88585380873601	-0.727319156323737\\
2.88591424624334	0.583601018703124\\
2.88597468375068	1.7953296995233\\
2.88604085831134	2.76184812282398\\
2.88611159572492	3.16175496427799\\
2.88618649349739	2.77233253345129\\
2.88627079198862	1.46812356705955\\
2.88633614145721	0.0879648851414199\\
2.88640149092581	-1.31159653100908\\
2.88646402875348	-2.40490307736505\\
2.88653252608151	-3.0803066902793\\
2.88660499133052	-3.04026125542273\\
2.88668280118877	-2.14884583152575\\
2.8867711168837	-0.402542047248332\\
2.88683230277076	0.940876562951721\\
2.88689348865782	2.11428578888512\\
2.88696011309372	2.94885660317645\\
2.88703086373666	3.13594462569181\\
2.88710606058132	2.49856485022231\\
2.88719548205098	0.871003401932334\\
2.88725370225655	-0.4191876946111\\
2.88731192246212	-1.64037806838921\\
2.88737576365779	-2.65770347281013\\
2.88744432049879	-3.1506001986381\\
2.88751685615041	-2.87484345050147\\
2.88759705857267	-1.70707394569347\\
2.88766525542041	-0.26576535618413\\
2.88773345226815	1.23883131724695\\
2.88779383363435	2.34192207782661\\
2.88786047204882	3.0558144453594\\
2.88793098853221	3.06801366487413\\
2.88800635095595	2.23654887494008\\
2.88809797330883	0.402534435985287\\
2.88815776444093	-0.941552547407552\\
2.88821755557304	-2.11531960193499\\
2.88828263383936	-2.94939306928072\\
2.88835174470723	-3.13573677471852\\
2.88842520278542	-2.49745704756557\\
2.88851244659689	-0.871498589376704\\
2.88856931144317	0.418574602490286\\
2.88862617628945	1.63974845009969\\
2.88868853468	2.65726824641794\\
2.88875550232391	3.15052969359621\\
2.88882635867224	2.87518030835936\\
2.88890470407672	1.70777009901199\\
2.8889702449587	0.291393376257025\\
2.88903578584067	-1.19201602594868\\
2.88909449404484	-2.3031018677269\\
2.88915943222407	-3.03954681046987\\
2.88922817216435	-3.08302030615306\\
2.88930155411562	-2.28569001815807\\
2.88938637353052	-0.579884581445766\\
2.88944389326968	0.748301649175078\\
2.88950141300885	1.94548408037469\\
2.88956425458895	2.8547630920069\\
2.88963119722118	3.15838295108981\\
2.8897021796443	2.6547548726291\\
2.88978384643899	1.20742615368881\\
2.88984196373402	-0.123441618585693\\
2.88990008102904	-1.43303324429928\\
2.88995973460226	-2.50331722246113\\
2.89002449628346	-3.11358542075572\\
2.89009300062645	-2.98714397620098\\
2.89016729191389	-1.9946580138497\\
2.8902497730616	-0.210820902308391\\
2.89031908809223	1.37982126906762\\
2.89037744101716	2.45396203742781\\
2.89044152461622	3.09781788110661\\
2.89050929663243	3.01516667821321\\
2.89058242274704	2.07377290479812\\
2.89065125030418	0.620462562529795\\
2.89072007786133	-0.997434808744663\\
2.89077532129525	-2.12630548391422\\
2.89083760030976	-2.95592583085764\\
2.89090363065681	-3.13318557146069\\
2.89097383958096	-2.48456008482922\\
2.89105707226409	-0.853034807608906\\
2.89111146685114	0.439851077889826\\
2.89116586143818	1.65999760169114\\
2.89122550939043	2.6713540603624\\
2.8912895276314	3.15280058073342\\
2.89135727210625	2.86269742243182\\
2.89143234543462	1.67753036232028\\
2.89149454425039	0.26522628636392\\
2.89155674306615	-1.20744235437873\\
2.89161293650974	-2.31650426669397\\
2.89167501459021	-3.04525989469166\\
2.89174072497371	-3.07799087842758\\
2.89181090547832	-2.2687516801529\\
2.89189185638449	-0.557507355210866\\
2.89194690802872	0.772922747377687\\
2.89200195967294	1.96744974264956\\
2.89206208578379	2.86766565205064\\
2.89212611017034	3.15662550554186\\
2.89219402026154	2.63580834399478\\
2.89227245526751	1.16593152232691\\
2.89232759259439	-0.158705809423216\\
2.89238272992128	-1.45596521063029\\
2.89243987280296	-2.52119208872574\\
2.89250182446929	-3.11890263453625\\
2.89256735953097	-2.97605372729712\\
2.89263857730595	-1.9642180930357\\
2.89271730955666	-0.173846184720104\\
2.8927830837138	1.40285794576146\\
2.89283899669938	2.47240820799771\\
2.89290031146497	3.10395429014083\\
2.89296515631792	3.00496431512472\\
2.89303526108275	2.0443274784933\\
2.89310059005077	0.593339097899004\\
2.89316591901878	-1.01298586795221\\
2.89321885705311	-2.14097548727162\\
2.89327843889558	-2.96343063581692\\
2.89334160282037	-3.13004396566174\\
2.89340878694596	-2.46929923118531\\
2.89348826468575	-0.83131390497454\\
2.89354036680846	0.464827021787573\\
2.89359246893117	1.68369116942869\\
2.89364959828491	2.68766009538476\\
2.89371087090612	3.15515507822433\\
2.89377571976871	2.84773256746352\\
2.89384777720136	1.64169650020057\\
2.89390679768265	0.234404936243096\\
2.89396581816394	-1.22560190292721\\
2.89401967917132	-2.33217856103186\\
2.89407909283518	-3.05181508654114\\
2.8941419803212	-3.07187644780495\\
2.89420918260885	-2.24864530115315\\
2.89428651031913	-0.53110098998233\\
2.89433927130115	0.801860465142629\\
2.89439203228317	1.99312184437076\\
2.89444963346856	2.88250578313177\\
2.89451094118067	3.15414228444516\\
2.89457599488077	2.6131275760338\\
2.89465148512435	1.11648930062743\\
2.89470375095515	-0.199753985644925\\
2.89475601678595	-1.48178673719981\\
2.89481082842514	-2.54114713279476\\
2.89487016063378	-3.1245460027158\\
2.89493292849988	-2.9631192270916\\
2.89500130070955	-1.92937285715365\\
2.89507652294339	-0.131851978517772\\
2.89513894449686	1.42905383293668\\
2.89519259082737	2.49316608127275\\
2.89525132466054	3.11057180529849\\
2.89531344138479	2.99294313992328\\
2.89538074865368	2.01037074381988\\
2.89544276241585	0.562182464444066\\
2.89550477617801	-1.03102193131007\\
2.8955555743949	-2.15786659764729\\
2.89561264084559	-2.97195227022961\\
2.89567313047305	-3.12620780393866\\
2.89573749548121	-2.45145212412569\\
2.89581345245315	-0.806085388710813\\
2.89586342494406	0.493751202929648\\
2.89591339743496	1.71101502241589\\
2.89596818329052	2.70622879679676\\
2.89602689673295	3.15746188436634\\
2.89608904824766	2.82997876234083\\
2.89615832810852	1.59970632500772\\
2.89621431706128	0.198555036950704\\
2.89627030601403	-1.24668162432295\\
2.89632200127793	-2.3502330547545\\
2.89637892953686	-3.0591936820803\\
2.89643918337521	-3.06451442656218\\
2.89650361252718	-2.22506454423805\\
2.89657754153281	-0.500343574172343\\
2.89662817432628	0.835402345259947\\
2.89667880711975	2.02267553766437\\
2.89673405755628	2.89926555007382\\
2.89679283329326	3.15069804800135\\
2.89685522920312	2.58626792793849\\
2.89692804911491	1.05816487360836\\
2.89697752664767	-0.246885278433293\\
2.89702700418044	-1.5102685187893\\
2.89707964747417	-2.56295046453206\\
2.89713653356493	-3.13034487641329\\
2.89719671839744	-2.94828905692201\\
2.89726245266659	-1.89019554084583\\
2.897334385219	-0.0850453849952679\\
2.89739363180622	1.45826061152113\\
2.89744516789427	2.51603699813209\\
2.89750149192896	3.11749707910176\\
2.89756106211847	2.97900549371581\\
2.89762577633745	1.97188148337438\\
2.89768464757167	0.527043485007775\\
2.89774351880588	-1.05153618482003\\
2.89779232713268	-2.17691932730286\\
2.8978470441021	-2.98140897461824\\
2.89790503501919	-3.12159353680862\\
2.89796676911119	-2.4309488647753\\
2.89803942068043	-0.777327443390693\\
2.89808741182652	0.526599584393071\\
2.89813540297262	1.74188433521255\\
2.89818800431075	2.72690158482908\\
2.89824432876765	3.1595355368123\\
2.89830396431104	2.80926335647474\\
2.89837068685652	1.55133971316689\\
2.8984237797705	0.157629877557256\\
2.89847687268449	-1.27065356083311\\
2.89852655344439	-2.37058252615557\\
2.89858115975379	-3.06728437239304\\
2.89863895301605	-3.05579416565254\\
2.89870084354631	-2.19698559092075\\
2.89877157717467	-0.464020316790932\\
2.89882023432655	0.874782551776213\\
2.89886889147844	2.05708772892295\\
2.89892195361518	2.91833404589405\\
2.89897836936943	3.1458767201005\\
2.89903829405791	2.55394138312235\\
2.89910872644608	0.988168511722946\\
2.89915545445282	-0.301665228169141\\
2.89920218245956	-1.54174264952399\\
2.89925280949339	-2.58680193393768\\
2.89930740903155	-3.13622862391967\\
2.89936518075705	-2.93119015222352\\
2.89942847223117	-1.84593579725282\\
2.89949731710718	-0.0326677695502847\\
2.89955354612993	1.49092419672844\\
2.89960311670566	2.54127470253461\\
2.8996571887371	3.12467402027544\\
2.89971438016819	2.96274126715276\\
2.899776693932	1.92801770591663\\
2.89983257518361	0.487243276103673\\
2.89988845643521	-1.07494138640859\\
2.89993541395862	-2.19845377466752\\
2.89998793442243	-2.99189523750884\\
2.9	-3.08524070424903\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.84604989415154\\
1.68255291861385e-05	2.84608141305824\\
0.000100953175116831	2.84623859697021\\
0.000521591404770293	2.84701431863977\\
0.0026247825530376	2.85064635544857\\
0.0131407382943742	2.86364031560134\\
0.0346921315531566	2.8753474351184\\
0.0617882152414874	2.89266116108128\\
0.0924118818227085	2.95126558802567\\
0.122721616470386	3.05937065844729\\
0.150971880749687	3.16748965104209\\
0.177506094416656	3.18469073302649\\
0.203410952722551	2.98112142226916\\
0.231341895709134	2.32472477468696\\
0.251170702374539	1.50118618801725\\
0.270999509039944	0.389925880593347\\
0.289462973734862	-0.815544070990131\\
0.308119580169817	-2.04688171425898\\
0.329969206220721	-3.2537673422045\\
0.354235437461201	-3.99784791270495\\
0.374445848016424	-4.03197148236658\\
0.396214937986914	-3.54930926624472\\
0.423263464772028	-2.51893635285786\\
0.445383019310012	-1.62201411723043\\
0.466220854082995	-0.908335306539497\\
0.487685916026426	-0.372419201853676\\
0.510578643241237	-0.00232088155164184\\
0.535607901655711	0.280104898234919\\
0.563814013095611	0.686657458232867\\
0.598160534855159	1.76918604743236\\
0.628614116954124	3.6018350612071\\
0.652984366537217	5.53614525169839\\
0.673829150450905	7.05378767655698\\
0.693250856359055	7.76373246398019\\
0.712161776323013	7.30370959780844\\
0.728162955026628	5.89663565797374\\
0.744313477272521	3.73457981187145\\
0.762265297780448	1.01656529992156\\
0.785636089203401	-1.89182896823993\\
0.80441012810309	-3.15300356304656\\
0.825003779599185	-3.5046553218489\\
0.84242045878462	-3.3127368381275\\
0.859123846299819	-2.99759761485069\\
0.8765630159211	-2.67457152432491\\
0.895490198714934	-2.29286749811675\\
0.915690653345033	-1.58426990853328\\
0.938058914544789	0.0722265552935872\\
0.965041474352448	3.86989697017718\\
0.987310336779416	7.98808004704081\\
1.00599240406747	10.6766223109534\\
1.02230005714318	11.1318316255168\\
1.03843481464767	9.25521333123618\\
1.05579729375446	5.24129481701057\\
1.07318706304675	0.812469319032973\\
1.08908997940164	-2.23523571578109\\
1.10176086961086	-3.66178547784182\\
1.11443175982007	-4.35011942446834\\
1.1263812331995	-4.58248660454372\\
1.13853144153269	-4.62347068828596\\
1.15156869902713	-4.5521138089714\\
1.16655937501929	-4.21752664553771\\
1.18236097108918	-3.17586173339618\\
1.20089898772458	-0.350225904416555\\
1.21644091828076	3.57282361260264\\
1.23198284883693	8.1984326382627\\
1.24569021537356	11.4579340884995\\
1.25823007883006	12.4551495738309\\
1.27127593752431	10.815907240369\\
1.28404398325933	7.06564617262236\\
1.29589200145865	2.91405792719925\\
1.30525343280309	-0.0193612774990268\\
1.31269795692196	-1.86580579124046\\
1.32014248104083	-3.23012676163325\\
1.32787193684628	-4.19473360858208\\
1.33603469555739	-4.84406629707955\\
1.34465548505043	-5.27657034177771\\
1.35393082301861	-5.57732096443432\\
1.3642859983114	-5.72309319147995\\
1.3766765847025	-5.37826921074516\\
1.38983026450507	-3.80525219724904\\
1.40362862006824	-0.230616897973343\\
1.41691242052501	4.82904388408369\\
1.42812782303535	9.16172553013996\\
1.43802143408834	11.7058531666714\\
1.44758362659316	12.0931989335886\\
1.45710249905498	10.2420819594337\\
1.46751707944838	6.40009071572394\\
1.47717280139493	2.39659597538238\\
1.4872607677991	-1.08178063410352\\
1.4946191495451	-2.87264809220755\\
1.5019775312911	-4.09047725405602\\
1.50802300342956	-4.78679551686476\\
1.5140089860479	-5.31261466046142\\
1.52092627998065	-5.79654886907367\\
1.52888867231725	-6.18556324689253\\
1.53867252680631	-6.17168792907365\\
1.54916847634199	-4.97128668566168\\
1.55980063191424	-1.92879483486291\\
1.56810795100061	1.6843331604845\\
1.57451194839474	4.84264906949954\\
1.58091594578886	7.82826161538673\\
1.58793240523793	10.2566425434352\\
1.59614018118814	11.2017748830065\\
1.60288688263743	10.2079569859476\\
1.60963358408672	7.88451188268042\\
1.61638983401114	4.83464271489644\\
1.62384239399444	1.46750560113627\\
1.63226022900504	-1.53807396781066\\
1.64046118584734	-3.43294456158206\\
1.64724019767835	-4.44032693988264\\
1.65288900291945	-5.08175469551907\\
1.65815355253917	-5.59692160426088\\
1.66459935537837	-6.09834631087911\\
1.67273706542143	-6.25251348121525\\
1.68111845282004	-5.27717265766367\\
1.68964419892323	-2.5756859166839\\
1.69669806445261	0.898060237505692\\
1.70412587906437	5.05318992651269\\
1.71234560266374	8.75386928288488\\
1.72135562979288	9.85703502339908\\
1.72817004635567	8.24849931126708\\
1.73498446291847	5.20183181141943\\
1.74069055566595	2.34582325179401\\
1.74649283117814	-0.204143522915367\\
1.75384752962071	-2.48010076374324\\
1.76068962235325	-3.75045680896576\\
1.76649947070343	-4.50060442691559\\
1.77139993454554	-5.05813930351586\\
1.7766554379961	-5.58958708876773\\
1.78302458674621	-5.92686722744192\\
1.78926922574104	-5.50580491597166\\
1.79619967190697	-3.6581028205696\\
1.80343030121803	-0.0916269921030528\\
1.81111587642133	4.5548053218513\\
1.81958918940834	8.22202038270111\\
1.82740154909087	8.22439581879258\\
1.8352139087734	5.10680924359793\\
1.8415243647987	1.75056247769985\\
1.8471101729848	-0.773928938445708\\
1.85205903597908	-2.31375690383585\\
1.85812638393217	-3.42378086568117\\
1.86354601817474	-4.05911019726635\\
1.86817978256053	-4.56199917906624\\
1.87302390189588	-5.06238071925612\\
1.87720363756074	-5.32513009415351\\
1.88256339276498	-5.07143344525853\\
1.88889970079424	-3.37534579174729\\
1.89528421745904	-0.0221348795179686\\
1.90261718557875	4.6048422801119\\
1.90972754107804	7.39529931689679\\
1.91644310875875	6.8099398840198\\
1.92296537746851	3.71426796964002\\
1.92885819645027	0.425491550421693\\
1.93432467884085	-1.8270986789692\\
1.93967141133616	-3.00171171177526\\
1.94329585583314	-3.40710924196265\\
1.94692030033011	-3.70426366331962\\
1.95078851693541	-4.04077506516322\\
1.95511912460763	-4.44421091695588\\
1.96004961235857	-4.6522801811696\\
1.96601592086449	-3.798700234229\\
1.97156386030572	-1.39888888259881\\
1.97790234953803	2.67095111674471\\
1.98431392958176	6.04181372297435\\
1.98964394662982	6.51983061412752\\
1.99502079326669	4.55662208240506\\
2.00055073905888	1.24255627548782\\
2.00584892151309	-1.47505514586627\\
2.01096306829711	-2.85284038493792\\
2.01597256022145	-3.27809241225831\\
2.02040811641849	-3.45702816821049\\
2.02434305451977	-3.7102311145732\\
2.02907193976326	-3.96728259374643\\
2.03454840157483	-3.41017098994852\\
2.03951176728287	-1.43108809746895\\
2.0452099588579	2.22531294462368\\
2.04957407468244	4.80107823086309\\
2.05393819050697	5.90749988772743\\
2.05841176994487	4.93671427755171\\
2.06311412241894	2.20455517394504\\
2.06803459797844	-0.872727415878466\\
2.07283719197914	-2.68748851312933\\
2.0775411752175	-3.1654037711916\\
2.08197414919632	-3.12549495861368\\
2.08562029245804	-3.1776923253601\\
2.0901149387321	-3.33254413120661\\
2.09498334868063	-2.87487150777253\\
2.09946579156467	-1.13721091222994\\
2.1046575610627	2.20232471218254\\
2.10836561902501	4.38756360814165\\
2.11207367698733	5.32577129527412\\
2.11592920344497	4.46199099381464\\
2.12002367954247	1.94851836157081\\
2.12434116313628	-0.99696266586568\\
2.12880755144126	-2.83328443334286\\
2.13312423792793	-3.16410157290647\\
2.13729323653888	-2.8995437902133\\
2.14116851881834	-2.78457973443214\\
2.14550650117447	-2.74016259377531\\
2.14965442263912	-2.0134622474322\\
2.15379273460297	-0.0291273661383373\\
2.15750728562871	2.44647552381172\\
2.16122183665446	4.43060763707529\\
2.16438350018422	4.83452971931684\\
2.16781576636385	3.60297728929301\\
2.17147312723964	1.00172682932736\\
2.17534629319145	-1.70501989825471\\
2.17943109285968	-3.13017695920093\\
2.18336413172911	-3.09014964573606\\
2.18717510810044	-2.6243434630011\\
2.19104017259181	-2.37978489180171\\
2.19495614783646	-2.07207483787684\\
2.19862006660676	-0.964395451067941\\
2.20260034861277	1.39545094171701\\
2.20543793668642	3.2340973237561\\
2.20827552476006	4.39232597738973\\
2.21113899252193	4.27824374349461\\
2.21425260155162	2.62739015082393\\
2.21756737972434	-0.0433865656928907\\
2.2210883140361	-2.40640329379263\\
2.2248011432337	-3.29252920339388\\
2.22837783171136	-2.89635033448233\\
2.23187747093892	-2.2980552304756\\
2.23554407284129	-1.93057797564968\\
2.23889440685912	-1.36207404458333\\
2.24222622529521	0.0613004180511338\\
2.24625587816527	2.6682553069314\\
2.24882639538261	3.94983086566637\\
2.25139691259996	4.17568464645387\\
2.25412811548816	2.99659689900842\\
2.25705054879788	0.6142448452271\\
2.26015591768165	-1.90336937681792\\
2.26357457807736	-3.27321794331167\\
2.26688318858577	-3.06349020015503\\
2.27012571014576	-2.30621250302602\\
2.27326343716569	-1.75733435044752\\
2.2762976599348	-1.24405356292973\\
2.27930267690531	-0.159137627736607\\
2.28263824594704	1.89096850842779\\
2.28493493802286	3.29267417628063\\
2.28723163009867	4.01070743124089\\
2.28957167158915	3.58905899460178\\
2.29211985087404	1.84359455507467\\
2.29483285578637	-0.67206471169686\\
2.29772287360284	-2.74445515008876\\
2.30084993854531	-3.34524422665216\\
2.30385778675038	-2.70218413727505\\
2.30645092952724	-1.96643917665765\\
2.30921191983317	-1.37022605049849\\
2.31193045318113	-0.672339514105356\\
2.31469231194449	0.635373891957135\\
2.31805787152366	2.80300202832263\\
2.32016814073626	3.72889462341514\\
2.32227840994885	3.70315612771724\\
2.32453295366135	2.44521843603653\\
2.32694475068763	0.173678208191355\\
2.32950739553541	-2.13808954424888\\
2.33236331286699	-3.33987514032858\\
2.33515957964988	-2.99375241175263\\
2.33777705370941	-2.10706243386878\\
2.34019684802113	-1.38220739175439\\
2.34266141799113	-0.688812921866435\\
2.34515662697625	0.389853633043879\\
2.34794815266671	2.16029707624917\\
2.34988015799296	3.27446988311877\\
2.3518121633192	3.71976834646672\\
2.35376838995372	3.12957992891852\\
2.35589761150234	1.38141385107363\\
2.35816054505978	-0.978789022805647\\
2.36057719419076	-2.86048822437749\\
2.36322923811139	-3.32828245892928\\
2.36578578879039	-2.57481302617737\\
2.36784042943616	-1.75959943812509\\
2.37006529817358	-0.987821144759768\\
2.372316057596	-0.141261381232221\\
2.37464310443464	1.13847444381929\\
2.37690546732731	2.62773035032907\\
2.37859755644703	3.43901225145235\\
2.38028964556676	3.55229501071977\\
2.38213430461767	2.64868265482732\\
2.38412151751588	0.714733292539035\\
2.38622896711174	-1.56090044414716\\
2.38852191678738	-3.12628672426645\\
2.39094075715348	-3.20635618006405\\
2.39323291562675	-2.32555788778754\\
2.39515190864575	-1.46398982991485\\
2.39718508806607	-0.626285082402845\\
2.39926098806519	0.359633981793226\\
2.40148094989006	1.76657604298592\\
2.40336624101796	2.96111377820797\\
2.40525153214587	3.5226226451141\\
2.40686073751045	3.09570287110107\\
2.40863799047252	1.62308692421862\\
2.41052719421231	-0.549941030039538\\
2.41253369476006	-2.51718770670815\\
2.41483917430276	-3.3357818169534\\
2.41647110977918	-2.98296458626991\\
2.4181030452556	-2.22404145483096\\
2.41990381228926	-1.3044866826386\\
2.42176980723477	-0.393028545648255\\
2.42368877868887	0.673246171977906\\
2.42578021100337	2.09101718767017\\
2.4274443430982	3.09110695779989\\
2.42910847519303	3.4445570152479\\
2.4306197373235	2.87923726639087\\
2.43227705366766	1.32502574779039\\
2.43403455690565	-0.813577523869654\\
2.43590298430848	-2.64935154038506\\
2.43802869811882	-3.30830650715718\\
2.43956015894729	-2.88726760884883\\
2.44109161977576	-2.08185810427845\\
2.44275459131085	-1.12148173708397\\
2.44447994280979	-0.135950129363294\\
2.44626403359053	1.00505362672498\\
2.44825874690571	2.42062074148276\\
2.44970700045488	3.20264266968301\\
2.45115525400405	3.35297296871645\\
2.45258161104395	2.64172602083605\\
2.4541327229079	1.0064242150774\\
2.4557741683209	-1.08981112387229\\
2.45752927236533	-2.78585378522083\\
2.45949090525259	-3.2676042436256\\
2.46092937022448	-2.77083856724264\\
2.46236783519637	-1.91603212831892\\
2.46391332741816	-0.908878243264156\\
2.46551752723667	0.150508326674467\\
2.46718610535107	1.35488826242261\\
2.46912231967665	2.74170681264395\\
2.47038499534714	3.28748495476961\\
2.47164767101763	3.22178944604261\\
2.47300490565006	2.3175035332496\\
2.47446496464667	0.577111283068314\\
2.47600754750677	-1.46046700038647\\
2.47768387550013	-2.96578110165823\\
2.4794923183393	-3.19027344773379\\
2.48106652019139	-2.44412613229094\\
2.48242555618902	-1.49694989599686\\
2.48388328257409	-0.421062891689009\\
2.48539496133915	0.732774134174785\\
2.4870111856219	2.01973593008264\\
2.4884657312888	2.9853539604485\\
2.48992027695569	3.295171506364\\
2.49111393709725	2.78011926607038\\
2.4924385216985	1.40265496268099\\
2.49384125396041	-0.547415795516946\\
2.49532724126578	-2.35791138614432\\
2.49706626033983	-3.2508497158371\\
2.49825342587017	-3.0131489946799\\
2.49944059140051	-2.30833257839385\\
2.50073690683801	-1.29712461255094\\
2.50210105303628	-0.162847397334593\\
2.50352024360184	1.05061854147029\\
2.50507252256778	2.34547992990782\\
2.50633922918192	3.10744878271883\\
2.50760593579607	3.2260560442686\\
2.50874643114082	2.57502358490169\\
2.50999662961974	1.106459952513\\
2.51131750842992	-0.829205720571015\\
2.51271988757984	-2.5238011747328\\
2.51433124851549	-3.2384122113826\\
2.51546267018485	-2.91321395512726\\
2.51659409185422	-2.13730079898811\\
2.51781700088654	-1.06797544973117\\
2.51909935914482	0.126262240069171\\
2.52043806615456	1.38547697058502\\
2.52194837331886	2.65491582779786\\
2.52303694321279	3.19330628605242\\
2.52412551310672	3.13489390242445\\
2.52521727465413	2.34261356467459\\
2.52639980181706	0.789569622705423\\
2.52764716762081	-1.11954383120196\\
2.52898545442361	-2.69311620368569\\
2.53048077671126	-3.21227019828414\\
2.53180416182572	-2.62057824452074\\
2.5328802670543	-1.70475613147784\\
2.5340509608746	-0.534146922980292\\
2.53527220288903	0.731733326434592\\
2.53656663311836	2.01496603765419\\
2.53813359794325	3.10487945943495\\
2.53938900054742	3.11295933485902\\
2.54040373895811	2.34913158430057\\
2.54151127747727	0.844936849199954\\
2.54267903360204	-1.02521805962931\\
2.5439275964304	-2.60868581433832\\
2.54533590165444	-3.20874320969267\\
2.54633756435248	-2.84215010336062\\
2.54733922705051	-2.02163013979588\\
2.54841816394477	-0.881226617609526\\
2.54954931823839	0.402561391609103\\
2.55073620418831	1.70846869057024\\
2.55212229599574	2.89637406473141\\
2.55303374598344	3.21493078254082\\
2.55394519597113	2.97063780083295\\
2.55493030173712	2.01884753115811\\
2.55598534318699	0.406799031883656\\
2.55709698131222	-1.42695680503563\\
2.55831153784689	-2.84439398414652\\
2.55961912843586	-3.15690206344354\\
2.56069637360458	-2.53240808016192\\
2.56166134465867	-1.55052017935325\\
2.56269839700583	-0.299759246614471\\
2.56378264568986	1.0388373986983\\
2.56495298002715	2.32400763182002\\
2.56599500908383	3.06957519227331\\
2.5670370381405	3.13027404330352\\
2.56791249219633	2.50879272667646\\
2.56888112761296	1.17391260041392\\
2.56990351627315	-0.604212143839215\\
2.57098600144853	-2.26456824453541\\
2.5722534761376	-3.17560118062453\\
2.57311307125359	-3.02269680380297\\
2.57397266636958	-2.36208743472495\\
2.57490497685239	-1.28646572153016\\
2.57589089399712	0.024754686576701\\
2.5769237733431	1.38771474273511\\
2.57807040436232	2.62961661982495\\
2.57897026636422	3.15170199991317\\
2.57987012836612	3.04932272604437\\
2.58071759688708	2.29572130657157\\
2.58164105504893	0.8702305163057\\
2.58261413951506	-0.906101271132904\\
2.58365094040051	-2.4694257505262\\
2.58483319590888	-3.18569658672133\\
2.58565987945196	-2.91915448397815\\
2.58648656299505	-2.15584670739793\\
2.58737935098633	-0.994107964591006\\
2.58831903839325	0.371019161270439\\
2.58930680361299	1.73764449571004\\
2.59044856663337	2.89473247884414\\
2.59121511420603	3.18643532344595\\
2.59198166177869	2.93872708337364\\
2.59280241278306	2.04542439332785\\
2.59368431867822	0.5358398798847\\
2.59461293270822	-1.22372136529469\\
2.5956190443297	-2.67819152495928\\
2.59672389398813	-3.17285176449092\\
2.59765053226914	-2.65372456584739\\
2.59844843458917	-1.71132106183522\\
2.59931245473752	-0.419084649611762\\
2.60021807868827	0.994660795198987\\
2.60119006074632	2.30993220238623\\
2.60209243335005	3.06306472960949\\
2.60299480595378	3.08991616914342\\
2.60372717581933	2.47546655757779\\
2.60454228832017	1.20006078996833\\
2.60540255794231	-0.497005579723104\\
2.6063124174074	-2.12797809751942\\
2.60738726329766	-3.13142325366679\\
2.60810414048887	-3.07043986812582\\
2.60882101768007	-2.48420497241694\\
2.60959962870377	-1.42773927918343\\
2.61042658766272	-0.0676449109241789\\
2.61129444839161	1.36118705287127\\
2.61225132253187	2.61891773297306\\
2.61303228398169	3.14094285998993\\
2.6138132454315	3.01312670598459\\
2.61452683162129	2.27368525284026\\
2.61530757872366	0.907631942915117\\
2.61613017642941	-0.799322624176398\\
2.61700356054694	-2.34759986031046\\
2.61800983105253	-3.16183372305286\\
2.61870338956548	-2.98276181068171\\
2.61939694807843	-2.28147006969252\\
2.62014768775742	-1.12471132042689\\
2.62094037722737	0.291800919967607\\
2.62177443444464	1.71431327652986\\
2.62272855472384	2.8774329245687\\
2.62339695127575	3.17266984489585\\
2.62406534782766	2.91324269056562\\
2.62475958130758	2.04765328885794\\
2.62550808039422	0.601108692867397\\
2.62629610026578	-1.10138377802921\\
2.62714588787068	-2.5635550192761\\
2.6280900604485	-3.17077205048423\\
2.62889059516013	-2.73232698054086\\
2.62956323696272	-1.82468116455022\\
2.63029525283115	-0.510579124380949\\
2.63106387038844	0.957983994083815\\
2.63188646715718	2.30594401832675\\
2.63266867531751	3.06571591270241\\
2.6332909790558	3.13342282456041\\
2.63391328279409	2.65469147680031\\
2.63459630660894	1.55424577884444\\
2.63532143981767	-0.0244680179309463\\
2.63608573135719	-1.68486372274743\\
2.63694608375132	-2.92808301344265\\
2.63760673118673	-3.160447759765\\
2.63826737862214	-2.73955119600579\\
2.63891068840166	-1.82493064330956\\
2.63960632827841	-0.499060584186375\\
2.64033719670777	0.984334071734919\\
2.64112064462022	2.33610998312745\\
2.64186060416244	3.07519109746036\\
2.64260056370467	3.05105697303402\\
2.64319342447307	2.42233603429564\\
2.64385540133242	1.17947941471033\\
2.64455406892195	-0.451933105013838\\
2.64529287600499	-2.04248306966656\\
2.64616441653517	-3.09203670483261\\
2.64674279534596	-3.10051386799146\\
2.64732117415675	-2.57574085487288\\
2.64795008534922	-1.53909606465971\\
2.64862020701648	-0.139469245120401\\
2.64932465500057	1.35121915359394\\
2.65009928690385	2.63173239101666\\
2.65074439870436	3.14102763746064\\
2.65138951050486	2.97784184834834\\
2.65197015938664	2.23567225618139\\
2.65260722599265	0.908489024326673\\
2.65327853192187	-0.739324023615029\\
2.65399107708597	-2.26374161877129\\
2.65481553901298	-3.13873434903648\\
2.65537872250718	-3.02479582336401\\
2.65594190600137	-2.37335364131057\\
2.65655254214673	-1.22246335954791\\
2.65719884973219	0.237669604277681\\
2.65787974002931	1.712650158287\\
2.65865566443689	2.88458072419922\\
2.65921091078489	3.16579058621221\\
2.65976615713288	2.88021695599185\\
2.66033431234052	2.01833072123664\\
2.66094808570439	0.611681895266017\\
2.66159436421779	-1.04029833289666\\
2.66229017017624	-2.49082533166455\\
2.66306721353676	-3.16332172951415\\
2.66372818120471	-2.78668954784469\\
2.66427768392612	-1.90487729714948\\
2.66487747676212	-0.571892384530822\\
2.66550821837597	0.945012160214504\\
2.6661830391842	2.32429654920923\\
2.66683061117013	3.07662164734929\\
2.66734228978479	3.11690408563571\\
2.66785396839946	2.6229640133007\\
2.66841641019999	1.5365748034018\\
2.66901391941679	0.000241446292239482\\
2.66964376469215	-1.62307052835992\\
2.6703514237178	-2.87914296745481\\
2.67090015665955	-3.16230005954666\\
2.6714488896013	-2.78517657245246\\
2.67197748744668	-1.89175504527781\\
2.67255055054243	-0.548152213967251\\
2.67315343739523	0.978098061312351\\
2.67379980755532	2.35701401814444\\
2.67441366247018	3.08577733251504\\
2.67490365773762	3.10760281389176\\
2.67539365300507	2.59440736886708\\
2.67593210847141	1.49402132843444\\
2.67650380352501	-0.0433097849050646\\
2.6771066221618	-1.6556672972586\\
2.6777865864016	-2.89563198749826\\
2.67830531483771	-3.16086738138104\\
2.67882404327382	-2.78148065811677\\
2.67933023627486	-1.88126763787041\\
2.67987837190301	-0.528357557590236\\
2.68045515624762	1.0059917684354\\
2.6810746763691	2.38455463395988\\
2.68165783312027	3.09326062218536\\
2.68224098987143	3.01902542284359\\
2.68271051943915	2.36656041107763\\
2.6832351308307	1.13361746504517\\
2.68378893422033	-0.45605071344087\\
2.68437489620053	-2.01016267712144\\
2.68506812493675	-3.07272977128026\\
2.68552571401029	-3.11203356396771\\
2.68598330308382	-2.61538899285902\\
2.68648139796543	-1.58172265131172\\
2.68701276516211	-0.149602516981356\\
2.6875721681181	1.38490862545792\\
2.68818901001934	2.67613729734564\\
2.68869944962218	3.1484901910234\\
2.68920988922503	2.94267267536709\\
2.68967255663537	2.17958524472627\\
2.69018017770357	0.863977665629265\\
2.69071523521919	-0.745954186231456\\
2.69128365216743	-2.24106069319082\\
2.69194059982895	-3.1276134966823\\
2.69238895025946	-3.04060929295717\\
2.69283730068996	-2.40847651389616\\
2.69332385176823	-1.25098038848875\\
2.69383936636233	0.243747577833922\\
2.69438327550085	1.75337972551153\\
2.69500569512059	2.91989580562553\\
2.69544616006409	3.16190297669422\\
2.69588662500759	2.84249482499013\\
2.69634183156805	1.96335552723169\\
2.69683340455035	0.570280247891669\\
2.6973512227559	-1.04743330498621\\
2.69790970111875	-2.47579811312754\\
2.69853189271198	-3.15933464742357\\
2.69905819971947	-2.8102726705671\\
2.69949831979102	-1.93597913582876\\
2.69997892508621	-0.58450830370393\\
2.70048489838049	0.967053985776126\\
2.70102748937921	2.36544908206107\\
2.70154435968674	3.09163851745648\\
2.70195594863388	3.09932543902425\\
2.70236753758102	2.57647618275726\\
2.70282031670684	1.48037314326742\\
2.70330132067343	-0.0370616392722709\\
2.70380869262049	-1.6295598471424\\
2.70438078337635	-2.8730698019306\\
2.70481888911111	-3.16171843959007\\
2.70525699484587	-2.80500813919149\\
2.70568258509691	-1.91711499875119\\
2.70614407902883	-0.556613417569403\\
2.70663009493471	1.00006677324299\\
2.70715239034184	2.39507962190628\\
2.70764456134913	3.0988945649844\\
2.70813673235642	3.00713321557302\\
2.70853274011927	2.34639340764385\\
2.70897570225589	1.11860541469945\\
2.7094434937902	-0.45287749844937\\
2.70993866653291	-1.99174792951325\\
2.71052484752973	-3.0622962303888\\
2.71091089577088	-3.11925007797877\\
2.71129694401202	-2.64089980837232\\
2.71171751562963	-1.61511782138814\\
2.71216662028242	-0.172643602355438\\
2.71263978051588	1.38228947596692\\
2.71316176240533	2.68464836006369\\
2.713594299043	3.15035018061857\\
2.71402683568067	2.93057608568882\\
2.71441853979004	2.16152360905831\\
2.71484867210033	0.85253548451633\\
2.71530223219222	-0.740895471413501\\
2.71578430171311	-2.22489153158775\\
2.71634156244494	-3.12146415568246\\
2.71672132570883	-3.05095994730916\\
2.71710108897272	-2.43338305880687\\
2.71751354046126	-1.27888939445037\\
2.71795089162842	0.228304258940328\\
2.71841266477186	1.75553443683425\\
2.71894146853913	2.92718601434936\\
2.71931595983871	3.16047700786485\\
2.7196904511383	2.82938491109623\\
2.72007731541765	1.94534957301152\\
2.72049531076142	0.559220105951888\\
2.72093580114273	-1.04396811493408\\
2.72141112639592	-2.46420878674133\\
2.7219405964934	-3.15738727356132\\
2.72238808293089	-2.82411310445739\\
2.72276237081271	-1.95727363176915\\
2.72317141414416	-0.600870721654838\\
2.72360232821667	0.965485546474223\\
2.72406479232638	2.37522550250161\\
2.72450477365102	3.09622893732239\\
2.7248555677877	3.09334646527295\\
2.72520636192437	2.56131724957887\\
2.72559254346954	1.46351565530938\\
2.72600294664159	-0.044948271154148\\
2.7264360472951	-1.62515249726079\\
2.72692489054518	-2.86619638066721\\
2.72729847843007	-3.16188105044415\\
2.72767206631496	-2.81623923353635\\
2.72803528193144	-1.93393619275609\\
2.72842937533661	-0.56848854721151\\
2.72884466141964	1.00120082184901\\
2.72929135976613	2.40562213259855\\
2.72971139207522	3.10314617053122\\
2.7301314243843	2.99954508934418\\
2.73047006553045	2.33210294529063\\
2.73084906536105	1.10511909376296\\
2.73124945516674	-0.457040916102913\\
2.73167349758563	-1.98632978945656\\
2.73217623273167	-3.0585086055899\\
2.73250662270296	-3.12194493267098\\
2.73283701267425	-2.65085261560721\\
2.73319719908194	-1.62695948231905\\
2.73358199823479	-0.177310937495635\\
2.73398765815987	1.38919037993974\\
2.73443578772118	2.69626025765818\\
2.73480581961282	3.1522713683244\\
2.73517585150446	2.9213748415715\\
2.73551199449246	2.14538950135653\\
2.73588118903673	0.837133071543443\\
2.73627063318027	-0.747910117149834\\
2.73668482011312	-2.22360821797067\\
2.73716320820033	-3.11952380876055\\
2.73748932314391	-3.05427460458719\\
2.7378154380875	-2.44125475745791\\
2.73816981212268	-1.28557665576236\\
2.73854573755508	0.229904604079876\\
2.73894292173036	1.76640911004972\\
2.73939875668826	2.93764328512166\\
2.73972006905946	3.15912352198565\\
2.74004138143066	2.81706380071157\\
2.74037451687307	1.9248596963664\\
2.74073442773305	0.538789009155088\\
2.74111385435004	-1.05671198809358\\
2.74152383135721	-2.46899055098073\\
2.74197957988521	-3.15726117400762\\
2.74236352261524	-2.82739814984823\\
2.74268612965661	-1.9606925238258\\
2.7430386966758	-0.599004784226235\\
2.74341029442096	0.976105606648306\\
2.74380965813175	2.390523786753\\
2.74418760225619	3.10087501476744\\
2.74456554638063	3.00021698611415\\
2.74486834591005	2.33595107358664\\
2.74520779242574	1.11398829750992\\
2.7455665366079	-0.442472198353772\\
2.74594653686186	-1.97006398450272\\
2.74639634409047	-3.05060870746901\\
2.74669191707967	-3.12730471833766\\
2.74698749006888	-2.67163953187852\\
2.74730991393182	-1.66073861883902\\
2.74765473931027	-0.214613788070052\\
2.7480183661086	1.35876076945224\\
2.74841933436342	2.67848027816278\\
2.74875370377902	3.15051341758786\\
2.74908807319462	2.92495406515513\\
2.74938915556554	2.15530410960172\\
2.74972041510326	0.853951127028827\\
2.75006997222351	-0.725943801543409\\
2.75044173357654	-2.20312554522375\\
2.75087191180522	-3.11423934608611\\
2.7511642904548	-3.06319225112887\\
2.75145666910438	-2.46529192166425\\
2.75177463433988	-1.32066591456098\\
2.75211219961767	0.193541310060531\\
2.75246890260276	1.73845800256686\\
2.75287712949504	2.9238751232834\\
2.75316823143305	3.16009875245032\\
2.75345933337105	2.82344959811163\\
2.75375834102514	1.93929736898961\\
2.75408187451047	0.560571365304794\\
2.75442305380051	-1.03120383322069\\
2.75479127663156	-2.44712928626193\\
2.75520188126624	-3.15497235027408\\
2.75554928862015	-2.84009444689682\\
2.75583906072846	-1.98497459944111\\
2.75615624480686	-0.628507494250922\\
2.75649067111569	0.949817578277516\\
2.75684973772207	2.37297068464799\\
2.75719186912003	3.09772724849449\\
2.75746413744815	3.09101124378333\\
2.75773640577627	2.55626473970091\\
2.75803651378605	1.46076960788927\\
2.75835571368058	-0.0391523196038458\\
2.75869279120092	-1.61084383285434\\
2.75907332655464	-2.85419019422982\\
2.75936493010081	-3.16216732704407\\
2.75965653364697	-2.82896462548701\\
2.75993916694864	-1.95557093669656\\
2.76024622095002	-0.589088955700849\\
2.76057004549352	0.991243464267457\\
2.76091860796639	2.40672562105702\\
2.7612463357593	3.10497601516649\\
2.76157406355221	2.99521215712116\\
2.76183819444461	2.3245657205299\\
2.76213419639765	1.09928997386143\\
2.76244710695818	-0.455474649288518\\
2.76277874401916	-1.97817631843923\\
2.76317198847566	-3.05345596202147\\
2.76343005435476	-3.12568499017039\\
2.76368812023385	-2.66549817998396\\
2.76396977027897	-1.64848921432211\\
2.76427094695687	-0.196030151511658\\
2.76458869789932	1.38097463362518\\
2.76493995883912	2.69716886890713\\
2.76523012905572	3.15287547799503\\
2.76552029927232	2.91686311757103\\
2.76578371844819	2.13837370771633\\
2.76607334295695	0.832310220827919\\
2.7663790456772	-0.746125181044564\\
2.76670442272918	-2.21707541861767\\
2.76708015269762	-3.11669333722735\\
2.76733611439426	-3.05941707142232\\
2.76759207609089	-2.45485483190333\\
2.76787048720958	-1.30265286213968\\
2.7681660570913	0.217706873641483\\
2.7684785870889	1.76379616043488\\
2.76883771341475	2.94058225829817\\
2.76909072135223	3.15846974988084\\
2.76934372928971	2.81044013081624\\
2.76960606941328	1.91447717205369\\
2.76988967433584	0.529726201489655\\
2.77018884386585	-1.06008077370957\\
2.77051243364646	-2.46793347413686\\
2.77087180528102	-3.15676151987335\\
2.77117407867913	-2.83308701112234\\
2.77142856201463	-1.96998117756392\\
2.77170687445531	-0.606378901341493\\
2.77200040863642	0.975827979336375\\
2.77231623003967	2.39664171978704\\
2.7726142562175	3.10316091282242\\
2.77291228239534	2.99662595686282\\
2.77315158821735	2.32874685262679\\
2.77342006390926	1.10628515983593\\
2.77370396259522	-0.446333013012016\\
2.77400490687718	-1.96927988143232\\
2.77436186749103	-3.0499506292956\\
2.77459585815347	-3.12803366765641\\
2.77482984881592	-2.67500734641838\\
2.77508533948979	-1.66442949123262\\
2.77535870927274	-0.214257133362164\\
2.77564719168254	1.36556812592154\\
2.77596586596174	2.68809259151821\\
2.77623030371773	3.1519783782522\\
2.77649474147372	2.91920561602296\\
2.77673381151786	2.1440961475784\\
2.77699691715933	0.841040584285743\\
2.77727470579762	-0.735697915993367\\
2.77757040995399	-2.20795511792351\\
2.77791213988656	-3.11436480448738\\
2.77814462106795	-3.06333034561339\\
2.77837710224933	-2.46571835821726\\
2.77863010297768	-1.31892424834151\\
2.77889881860406	0.200369625347248\\
2.77918300152131	1.75016492481394\\
2.77950919465958	2.93402582896767\\
2.77974012888695	3.15905632329923\\
2.77997106311433	2.81407224994193\\
2.78020954964829	1.92208559837379\\
2.78046757836688	0.540417557757818\\
2.78073983443322	-1.04833527259386\\
2.78103419497236	-2.45834217256178\\
2.78136154254824	-3.1557876232782\\
2.78163739011677	-2.83871331763406\\
2.78186888824948	-1.98103225521636\\
2.78212227882891	-0.620157082640094\\
2.78238959736791	0.963218417901135\\
2.78267711907849	2.38815307312594\\
2.78294922640469	3.10153543481421\\
2.7832213337309	2.99803722917546\\
2.78343917373002	2.33268816179744\\
2.78368379695368	1.11253160021939\\
2.78394254426998	-0.438641929455827\\
2.78421687691251	-1.96215483062364\\
2.78454209361278	-3.04677502685707\\
2.78475521625645	-3.13005809251655\\
2.78496833890013	-2.68343604939734\\
2.78520114156662	-1.67884810712586\\
2.78545037873866	-0.231207840738019\\
2.78571345046652	1.35067975858993\\
2.78600384496379	2.67890816230039\\
2.78624586982152	3.15099338350088\\
2.78648789467925	2.92188128856627\\
2.78670582304228	2.15036965704341\\
2.78694588319392	0.850176180477685\\
2.78719940584769	-0.725365162612418\\
2.78746930841085	-2.19931524129885\\
2.78778145884042	-3.11220605031081\\
2.78799353674553	-3.06680170463459\\
2.78820561465063	-2.47553019158658\\
2.78843652165427	-1.33391210807719\\
2.78868187633809	0.183948091621172\\
2.78894139157171	1.73675889147112\\
2.78923894292819	2.92727922866635\\
2.78945059797682	3.15962543013877\\
2.78966225302545	2.81813778666833\\
2.78987997495116	1.93038070026214\\
2.79011572591078	0.551677221725545\\
2.79036453225119	-1.03645543735038\\
2.79063342414632	-2.44893209610368\\
2.79093285487121	-3.15479414122419\\
2.79118565199627	-2.84384685655105\\
2.79139712497709	-1.99130654150012\\
2.79162878918107	-0.633282818016022\\
2.79187324506377	0.950758290490134\\
2.79213608222791	2.37935061279622\\
2.79238556735541	3.09974582013672\\
2.79258468526668	3.08831992595594\\
2.79278380317796	2.54864415219519\\
2.79300350893519	1.44982417072211\\
2.79323733930142	-0.0493888895019236\\
2.79348448704353	-1.61739706196347\\
2.79376414026286	-2.85769392389683\\
2.79397724898113	-3.16214408079016\\
2.79419035769941	-2.831115536341\\
2.79439771036983	-1.95870649310654\\
2.79462310037248	-0.590022112616849\\
2.79486098915826	0.995453007773699\\
2.79511745267579	2.41504310440786\\
2.79535747082673	3.10720065392898\\
2.79559748897767	2.9924158279347\\
2.79579164849724	2.31854577118366\\
2.79600939418537	1.09180976215044\\
2.79623973528061	-0.461391855147303\\
2.79648409602512	-1.98125440205998\\
2.79677355466221	-3.05319109913736\\
2.79696356221913	-3.12618472868295\\
2.79715356977605	-2.66814629627695\\
2.7973611840033	-1.6518374467523\\
2.79758333356555	-0.196852854648033\\
2.7978179051293	1.38491697405306\\
2.7980776896755	2.70394082162056\\
2.7982913360459	3.15378619483739\\
2.79850498241631	2.9131355355167\\
2.79869959632763	2.13096490858597\\
2.79891368639375	0.823280524536475\\
2.79913981653572	-0.753770793273112\\
2.79938076093769	-2.22194765308569\\
2.79965862586661	-3.11714804652858\\
2.79984808864485	-3.05900123108155\\
2.80003755142309	-2.45408067944139\\
2.80024381061775	-1.29995955595808\\
2.80046290793129	0.224168651766828\\
2.80069479831377	1.77379355601373\\
2.8009621206703	2.94927818838315\\
2.80114917319324	3.15731551306958\\
2.80133622571619	2.80193046297024\\
2.80153111697452	1.89846529104212\\
2.80174181653806	0.50988073938302\\
2.80196423751811	-1.07862665751139\\
2.80220532586044	-2.48155944728243\\
2.80247223060116	-3.15776821578771\\
2.80269570094162	-2.82961687545161\\
2.80288516667222	-1.96247668677689\\
2.80309237727223	-0.594321268385857\\
2.80331107199982	0.991708198457268\\
2.80354686597733	2.41285898810218\\
2.80376763375009	3.1067625543791\\
2.80398840152284	2.99293726410339\\
2.8041668810343	2.31995997802978\\
2.80436713018636	1.09391887089514\\
2.80457900424069	-0.458984749801537\\
2.80480381909977	-1.97924719936923\\
2.80507013952515	-3.05244687297788\\
2.80524489407031	-3.1267196836163\\
2.80541964861546	-2.67043435825799\\
2.8056106558215	-1.65571851011992\\
2.80581508908739	-0.201265478055746\\
2.80603099505162	1.38133963058128\\
2.80627012548367	2.70214136280767\\
2.80646689864588	3.15361124324961\\
2.80666367180809	2.91372547146962\\
2.80684279984747	2.13233949307115\\
2.80703992400593	0.825197052677601\\
2.80724817296171	-0.751723925302087\\
2.80747011087847	-2.22042585673291\\
2.80772605776473	-3.11674964138676\\
2.8079005385579	-3.05972084456943\\
2.80807501935107	-2.45617664692746\\
2.80826502118366	-1.30307877695109\\
2.80846689165281	0.220989528223638\\
2.80868059036669	1.77159193410147\\
2.80892698893121	2.94861468932087\\
2.80909945502216	3.15737165240788\\
2.80927192111311	2.80209776434507\\
2.80945154414951	1.89883391303718\\
2.80964578225459	0.510347515835782\\
2.8098508631451	-1.07819836195306\\
2.81007320785485	-2.48139694838116\\
2.81031932567788	-3.1577412345002\\
2.81052534474369	-2.83012225103094\\
2.81070006391908	-1.96348053993364\\
2.81089119012026	-0.595397976918525\\
2.81109294471581	0.991101371911438\\
2.81131052726801	2.412983634223\\
2.81151414940526	3.10677317998243\\
2.81171777154252	2.99303504671413\\
2.81188243242636	2.32026519125131\\
2.81206722613991	1.09433588772395\\
2.8122627803392	-0.458570260579832\\
2.81247032184739	-1.97903485221504\\
2.812716149135	-3.05229996125539\\
2.81287744377479	-3.12685820353796\\
2.81303873841458	-2.67114092160376\\
2.81321508233416	-1.65688293975486\\
2.81340385541052	-0.202419892726565\\
2.81360325897776	1.38072905709667\\
2.81382417444606	2.70227081682642\\
2.81400588202605	3.15362832289771\\
2.81418758960604	2.9137133679036\\
2.81435304255465	2.13234643612095\\
2.81453515461274	0.825158129199667\\
2.81472757593612	-0.751850279164342\\
2.81493269299985	-2.22071422133929\\
2.81516919626137	-3.11677565174355\\
2.81533043359789	-3.05971913088289\\
2.81549167093442	-2.45628507006406\\
2.81566728984203	-1.30314002781944\\
2.81585390739682	0.221240736728086\\
2.81605149942716	1.77230558901128\\
2.81627944902945	2.94949908581942\\
2.81643885827529	3.15724748148948\\
2.81659826752113	2.80124621202868\\
2.81676438665231	1.89717570738749\\
2.81694403797372	0.508111247643542\\
2.81713374948672	-1.08057677233562\\
2.81733951202136	-2.4834461324515\\
2.81756715773624	-3.15790030495068\\
2.81775757259578	-2.82948132773849\\
2.81791924061846	-1.96219990751323\\
2.81809610358885	-0.593500928101581\\
2.81828283160099	0.993429416525379\\
2.81848428774602	2.4153093629049\\
2.81867257187784	3.10722199062976\\
2.81886085600966	2.99269988106001\\
2.81901327775095	2.31945236412027\\
2.81918435222376	1.0930748878713\\
2.81936541391858	-0.460084708710589\\
2.81955761624046	-1.98051746814181\\
2.81978520685835	-3.05270408184488\\
2.81993456533473	-3.12663561008011\\
2.82008392381111	-2.67039948964\\
2.82024725718119	-1.65554058469865\\
2.82042212049311	-0.200531396764032\\
2.82060686381934	1.38293437825456\\
2.82081163689345	2.70426196483227\\
2.82097983508852	3.15383355881031\\
2.82114803328359	2.91309133275383\\
2.82130135176532	2.13098147925117\\
2.82147011737179	0.823184517737568\\
2.82164846247206	-0.754085259711384\\
2.82183862265893	-2.22272498702304\\
2.82205779741642	-3.11719778061434\\
2.82220727209833	-3.05904601913857\\
2.82235674678023	-2.45454068009168\\
2.82251958069017	-1.30033238519821\\
2.82269262958799	0.224744258604689\\
2.82287589418652	1.77582076415882\\
2.82308750025477	2.95188648804394\\
2.82323517128406	3.15693914682058\\
2.82338284231334	2.79938037977277\\
2.82353696168623	1.8935150743814\\
2.82370362742661	0.503232642817228\\
2.82387965340149	-1.08566101188816\\
2.82407067771455	-2.48759758882675\\
2.8242818345459	-3.15822563742404\\
2.82445823857188	-2.8277655588942\\
2.82460830192681	-1.95877131839395\\
2.82477245857993	-0.588788888924798\\
2.82494579660792	0.998565917792155\\
2.82513290729585	2.41976585002067\\
2.82530741302958	3.10809900158452\\
2.82548191876332	2.99192094172822\\
2.82562345071779	2.31750450339345\\
2.82578229224849	1.09012762623172\\
2.82595042649142	-0.463507283833795\\
2.82612894643038	-1.9836474811374\\
2.82634023671092	-3.05363187452333\\
2.82647896258778	-3.12606634567769\\
2.82661768846463	-2.66827821181754\\
2.82676942586754	-1.65180326518769\\
2.82693187921185	-0.195715723026106\\
2.8271035412064	1.38787606778067\\
2.82729394566814	2.70807904252793\\
2.82744997946103	3.15421994955892\\
2.82760601325391	2.91184550386478\\
2.82774851667929	2.12822387646269\\
2.82790536469084	0.819264541985991\\
2.8280711366087	-0.758414097058315\\
2.82824793970469	-2.22642164544467\\
2.82845160440593	-3.11799807155264\\
2.8285905859961	-3.05771881718447\\
2.82872956758626	-2.45100233381302\\
2.82888098742597	-1.29474239363293\\
2.82904191380941	0.231419637044413\\
2.82921237899954	1.78208913481737\\
2.82940944663107	2.95575249566478\\
2.82954651875321	3.15643041624057\\
2.82968359087534	2.79649693009753\\
2.82982700093004	1.88785914903184\\
2.82998205699896	0.4957421685254\\
2.83014584490392	-1.09339231148069\\
2.83032371426772	-2.49377975464979\\
2.83052009108664	-3.1586923347141\\
2.83068386511186	-2.82500884529698\\
2.83082356564094	-1.95326745339889\\
2.83097635504361	-0.581350570642329\\
2.83113771127302	1.00643778483712\\
2.83131200752478	2.42630871536567\\
2.83147408667047	3.10939382174103\\
2.83163616581616	2.99068451658\\
2.83176796786718	2.31439657774754\\
2.83191585635507	1.08546865100373\\
2.83207241144211	-0.468846875958055\\
2.83223867661849	-1.98841186101838\\
2.83243533736756	-3.05506785340728\\
2.83256455270641	-3.12514960757173\\
2.83269376804526	-2.66479910609855\\
2.83283512753356	-1.64571324624428\\
2.83298646357165	-0.188016915594354\\
2.8331464055342	1.39552658852366\\
2.8333239694346	2.7137082640454\\
2.83346900585582	3.15477666316443\\
2.83361404227703	2.9099556230646\\
2.83374686740351	2.12403867910302\\
2.8338930306434	0.813362039710422\\
2.83404752669804	-0.764856603205222\\
2.83421235377144	-2.23180159742002\\
2.83440208026295	-3.11916431959473\\
2.83453166373712	-3.05573089024369\\
2.83466124721128	-2.44567473089871\\
2.83480243605789	-1.28638328872106\\
2.83495248880894	0.241256782857514\\
2.8351114745944	1.79111003214205\\
2.83529556249422	2.9610849835928\\
2.83542302222961	3.15569298574325\\
2.83555048196499	2.79258718139699\\
2.83568429617362	1.88020537011649\\
2.8358289314561	0.485654781747266\\
2.83598173249932	-1.10373330897816\\
2.83614781436277	-2.5019397686555\\
2.83633089156905	-3.15926912936971\\
2.83648323782428	-2.82122042102648\\
2.83661364770852	-1.94572012203958\\
2.83675622795117	-0.571230560487971\\
2.83690682075569	1.01700450030602\\
2.837069626376	2.43490673572319\\
2.83722045610225	3.11109384265096\\
2.8373712858285	2.98897404528692\\
2.83749436058382	2.31009774187534\\
2.83763240419629	1.07906200316926\\
2.83777854797858	-0.476129461556429\\
2.83793379526882	-1.99481737527502\\
2.8381172756777	-3.05700255777134\\
2.83823795171976	-3.12387330410038\\
2.83835862776182	-2.65995311570903\\
2.83849066391144	-1.63726721586033\\
2.83863200283883	-0.177432742689143\\
2.83878140486508	1.40589094309899\\
2.83894745246022	2.72114678540117\\
2.83908250822861	3.15548777868319\\
2.839217563997	2.90739608759745\\
2.83934169558282	2.1183809648025\\
2.83947824338034	0.805425838329292\\
2.839622589273	-0.773452696109051\\
2.83977663903143	-2.23888147093389\\
2.83995379291228	-3.12068594934471\\
2.84007492781449	-3.05305810261545\\
2.8401960627167	-2.43852584105121\\
2.84032804697765	-1.27522035922828\\
2.84046831035501	0.254290236439098\\
2.84061696314921	1.80291042850841\\
2.84078942614018	2.96787341278017\\
2.84090812950064	3.15468672797482\\
2.8410268328611	2.7876426108671\\
2.84115201696106	1.87055372190963\\
2.84128726396933	0.472988550225552\\
2.84143016521936	-1.11664573171008\\
2.84158564680069	-2.51202371540146\\
2.84175671343046	-3.15991686539316\\
2.84189868380573	-2.81639675793401\\
2.84202073341324	-1.93614256417225\\
2.84215411113459	-0.55845627520632\\
2.84229499998482	1.03023383162999\\
2.8424474656073	2.44552582286834\\
2.84258807602136	3.11318141145855\\
2.84272868643543	2.98677180387575\\
2.84284390489951	2.30457688376394\\
2.84297306790692	1.07087148284384\\
2.84310981701703	-0.485383970261119\\
2.84325512342577	-2.0028757238742\\
2.84342668666958	-3.05942697524726\\
2.84353966835613	-3.12221747978213\\
2.84365265004268	-2.65371405496769\\
2.84377628041893	-1.62643939846585\\
2.84390859779445	-0.163941120080066\\
2.84404848801334	1.41898415550042\\
2.84420417310612	2.73038842457042\\
2.84433013781697	3.15633052519455\\
2.84445610252783	2.90413898185054\\
2.84457239783536	2.11120392036718\\
2.84470026225535	0.79540259193748\\
2.84483543954871	-0.784246009377891\\
2.84497975754245	-2.24768137985152\\
2.84514553097449	-3.12254979011055\\
2.84525904476133	-3.04966496850086\\
2.84537255854817	-2.42950432229952\\
2.84549623301908	-1.26119696930553\\
2.84562765294272	0.27057126973808\\
2.84576697331445	1.81752268717101\\
2.84592899603773	2.97609601264464\\
2.84603968734154	3.15336031700265\\
2.84615037864534	2.78166303950138\\
2.84626777409681	1.8589227244682\\
2.84639453366501	0.457787134283775\\
2.84652848396827	-1.13206595200025\\
2.8466744007471	-2.5239569936639\\
2.84683458468972	-3.16058741875058\\
2.84696710445536	-2.81053325082848\\
2.84708160465306	-1.92455185553396\\
2.84720665885768	-0.54306594491799\\
2.84733876930669	1.04607602363494\\
2.8474818995938	2.45811030824012\\
2.8476131968975	3.11563037859362\\
2.8477444942012	2.98406209643454\\
2.8478526163639	2.29781136507237\\
2.84797374165317	1.06087457335419\\
2.84810198511132	-0.496624354528898\\
2.84823829270841	-2.0125863639277\\
2.84839904503323	-3.0623266190638\\
2.84850507070759	-3.12015816715831\\
2.84861109638194	-2.64605400069595\\
2.84872712283446	-1.61320785897821\\
2.84885127206617	-0.147531306259281\\
2.84898255023109	1.4348028662967\\
2.84912888277432	2.74140510812235\\
2.84924653861791	3.15727328032715\\
2.84936419446149	2.90015962346243\\
2.84947340295455	2.1024716741763\\
2.84959340000572	0.783256126250147\\
2.84972026839648	-0.79726167312042\\
2.84985580293776	-2.25849122681493\\
2.85001123909436	-3.12479343231306\\
2.85011785920005	-3.04539907248345\\
2.85022447930574	-2.41826253589218\\
2.85034063016411	-1.24380849058062\\
2.85046403765188	0.290656563159162\\
2.85059490570293	1.83541452834678\\
2.85074754320288	2.98594767449089\\
2.85085085660581	3.1516076520184\\
2.85095417000875	2.77449182539592\\
2.85106451688656	1.8450305089813\\
2.85118358011712	0.439707892107727\\
2.85130941315853	-1.15031509589872\\
2.85144667794297	-2.537951811744\\
2.85159696865357	-3.16123716055518\\
2.85172084444988	-2.80346661542476\\
2.85182850848698	-1.91065900823116\\
2.85194601180513	-0.524700399659458\\
2.8520701577462	1.06487831921921\\
2.85220483918634	2.47290446516118\\
2.85232761348615	3.11846817071571\\
2.85245038778596	2.98075508507133\\
2.85255208292237	2.28959817982594\\
2.85266591181796	1.048786758155\\
2.85278643162686	-0.510154086112182\\
2.85291456981585	-2.02419176127531\\
2.85306548230055	-3.06575622711203\\
2.85316520256026	-3.11761043744253\\
2.85326492281998	-2.63673549321674\\
2.85337405157551	-1.59719866716427\\
2.85349078414358	-0.127766547935789\\
2.85361424309222	1.45374098149318\\
2.85375211846474	2.75442672036754\\
2.85386214490301	3.15829660051447\\
2.85397217134127	2.8953293291611\\
2.85407495413984	2.09192592678588\\
2.85418780262832	0.768646545725686\\
2.85430711959687	-0.81284363104299\\
2.85443470972778	-2.27159999118195\\
2.85458072558229	-3.12744383212213\\
2.85468109426873	-3.0400850641455\\
2.85478146295518	-2.40442107940333\\
2.85489078384834	-1.22251858370238\\
2.85500691212914	0.315124435503914\\
2.85513010553514	1.8570567688682\\
2.85527430480636	2.99759107755977\\
2.85537077736057	3.14929252883311\\
2.85546724991479	2.76599454224718\\
2.85557120146643	1.82864437850616\\
2.8556832656681	0.418479471511722\\
2.85580171671302	-1.17163658310929\\
2.85593113696153	-2.55415187264672\\
2.85607240657636	-3.16179879526538\\
2.85618834638765	-2.79504543031752\\
2.85628980355922	-1.89421125489696\\
2.85640043763457	-0.503057700447089\\
2.85651733748656	1.08692051208086\\
2.85664435509893	2.49008750863759\\
2.85675929980141	3.12170054919778\\
2.85687424450389	2.97676456452701\\
2.85697010385681	2.27975245791879\\
2.85707729080692	1.03435574778036\\
2.85719077749441	-0.526237005701464\\
2.85731147931516	-2.03789670770631\\
2.85745340818977	-3.06975280091496\\
2.85754739831607	-3.11448319224498\\
2.85764138844238	-2.6255307970351\\
2.85774424358139	-1.57806926060603\\
2.85785422366172	-0.10425991222586\\
2.85797056468487	1.47613374584301\\
2.85810077996806	2.76962518803658\\
2.85820377028172	3.1593595301759\\
2.85830676059537	2.88952554091653\\
2.85840370271765	2.07933175148329\\
2.85851003814701	0.751273019287097\\
2.8586224736368	-0.831289359057106\\
2.85874283959663	-2.28700473666351\\
2.85888024661916	-3.13045764373789\\
2.85897493023828	-3.0336418829843\\
2.85906961385739	-2.38787715258955\\
2.85917271663748	-1.19723346754907\\
2.85928221329657	0.344032509088911\\
2.85939841949556	1.8824481448834\\
2.8595350247054	3.01090275440044\\
2.85962512046019	3.14629849008069\\
2.85971521621498	2.75624962727647\\
2.85981334730406	1.80994356849312\\
2.85991902741119	0.394367801442221\\
2.860030745258	-1.19573393265772\\
2.86015303150821	-2.57228937142179\\
2.86028605411252	-3.16217552658478\\
2.86039469476508	-2.78531822269857\\
2.86049049816131	-1.8753561430321\\
2.86059486459943	-0.478367636851721\\
2.86070515280922	1.11193812904527\\
2.86082519827371	2.50941022504061\\
2.86093293697244	3.12524445135082\\
2.86104067567117	2.97209869338086\\
2.8611312194695	2.26833019139156\\
2.86123234282845	1.01768509754423\\
2.86133940704303	-0.544740153926347\\
2.86145332077324	-2.05356906253949\\
2.86158702630253	-3.07424933039032\\
2.86167579371766	-3.11075046182577\\
2.86176456113279	-2.61247374919194\\
2.86186169308385	-1.55593531560523\\
2.86196550782036	-0.0771945370220143\\
2.86207535118179	1.50176807753966\\
2.86219861071202	2.78679007550724\\
2.86229509747027	3.16037946241304\\
2.86239158422852	2.88276142826711\\
2.86248320136235	2.0647570728069\\
2.86258358598825	0.731256399859039\\
2.86268973309277	-0.852447306928035\\
2.86280351156442	-2.30454892385743\\
2.86293303137462	-3.13375364786867\\
2.8630225296815	-3.02603905746974\\
2.86311202798838	-2.36867682075498\\
2.86320945307164	-1.16809748191834\\
2.86331289122551	0.377158622482273\\
2.86342271892385	1.91133377661954\\
2.86355248177044	3.02560123547668\\
2.86363728896475	3.14133960708407\\
2.86372209615906	2.73501832725021\\
2.86381502713868	1.77057009711221\\
2.86391495467437	0.343989569897592\\
2.8640206078687	-1.24558998425254\\
2.86413668592324	-2.60912085183007\\
2.86426206555888	-3.1620715686909\\
2.864363440599	-2.764516701453\\
2.86445425078322	-1.83553100219197\\
2.86455296983083	-0.426671560479633\\
2.86465730294167	1.16381081993297\\
2.86477127608361	2.54876426922242\\
2.86487183631341	3.13214250313394\\
2.86497239654322	2.96194536443271\\
2.86505825367933	2.2437864207196\\
2.86515389625772	0.982143170003597\\
2.86525514350506	-0.583863555291364\\
2.86536294090394	-2.0862875111456\\
2.86548900117214	-3.0833723920944\\
2.86557313431874	-3.10240612563021\\
2.86565726746535	-2.58434921273791\\
2.86574929300025	-1.50882848126947\\
2.8658475540548	-0.0201024631779752\\
2.86595156055151	1.55525231258631\\
2.86606890205012	2.82169132375461\\
2.866158769311	3.16181085658613\\
2.86624863657189	2.86826954900995\\
2.86633554927838	2.0338880529729\\
2.86643055483947	0.689201402224741\\
2.86653101293613	-0.896513475983932\\
2.86663896850185	-2.340569065899\\
2.86676115000035	-3.14004474876063\\
2.86686661610116	-2.89199834348859\\
2.8669515252311	-2.09210159880079\\
2.86704538179267	-0.768258867008402\\
2.8671446197835	0.813687840201254\\
2.86725078773121	2.27293215892338\\
2.86737947554056	3.14284814916058\\
2.86748393974241	2.88217824128795\\
2.86756827123301	2.07144622360151\\
2.86766136974751	0.739882628655814\\
2.86775979789145	-0.843560211692042\\
2.86786527008037	-2.29752659376547\\
2.86798545443567	-3.13245751722065\\
2.86806841309636	-3.02910905911054\\
2.86815137175705	-2.37645705147325\\
2.8682417072075	-1.17980095946333\\
2.86833764226763	0.364065515065903\\
2.86843950316998	1.90024092661914\\
2.86855967009962	3.02034918456273\\
2.86863823087724	3.14359300563312\\
2.86871679165487	2.74624921385263\\
2.86880289491937	1.79112113459328\\
2.86889555480827	0.370085341129684\\
2.86899353255033	-1.22009184445939\\
2.86910100047336	-2.59072719828055\\
2.86921747484403	-3.16227335305385\\
2.86931210861741	-2.77521358658822\\
2.86939623876029	-1.85592740143061\\
2.86948780840712	-0.452946235874208\\
2.86958459470275	1.13776255994267\\
2.86969015769495	2.5294385918858\\
2.86978405410145	3.12878207059435\\
2.86987795050794	2.96721857399967\\
2.86995750922686	2.25650319343952\\
2.87004626704072	1.00041999676312\\
2.87014024647066	-0.563993754397692\\
2.87024029148914	-2.07003124027188\\
2.87035748446662	-3.07888647671764\\
2.8704354956083	-3.10666067097214\\
2.87051350674998	-2.59860333156381\\
2.87059887238418	-1.53256252759819\\
2.87069007909726	-0.0486346516774157\\
2.87078661657133	1.52887300695151\\
2.87089527208447	2.80495321538048\\
2.87097935262796	3.16123463806158\\
2.87106343317146	2.87545200886668\\
2.87114403954812	2.04913007618432\\
2.8712322667124	0.709803468636052\\
2.87132557158618	-0.875199228198601\\
2.87142573717442	-2.32352649505144\\
2.87153939932922	-3.13715454488128\\
2.8716378646176	-2.89856482912572\\
2.87171664514059	-2.10629918846328\\
2.87180383572365	-0.787761892099966\\
2.8718960411318	0.793241037138209\\
2.8719945939076	2.25623840647163\\
2.87211426275947	3.14013122057452\\
2.8722118036751	2.88904040372966\\
2.87229007460829	2.08608843176182\\
2.87237658859455	0.759882282369682\\
2.87246807023679	-0.822691025650267\\
2.87256600372722	-2.28060992634548\\
2.87267788255509	-3.12923211214841\\
2.87275490463901	-3.03633263628871\\
2.87283192672294	-2.39491916398429\\
2.87291584466537	-1.20780031462593\\
2.87300500505244	0.332413742193335\\
2.87309965342592	1.87296259404286\\
2.87321084983797	3.00676877107803\\
2.87328447673671	3.14724787104852\\
2.87335810363546	2.75914613749064\\
2.87343803590072	1.81545324761759\\
2.87352417215934	0.401146291131979\\
2.8736152579004	-1.18953847297606\\
2.87371496864096	-2.56840134350208\\
2.87382347768766	-3.16211942920649\\
2.8739121524085	-2.7877467615391\\
2.87399026759743	-1.88005457952668\\
2.87407541493829	-0.484217829361749\\
2.87416542136206	1.10655944360724\\
2.87426340438665	2.50600730737129\\
2.87435140742708	3.12455152851973\\
2.87443941046751	2.97335608079646\\
2.87451329540137	2.2714545930218\\
2.8745958684008	1.02202702440679\\
2.87468331980167	-0.54037879205886\\
2.87477639686647	-2.05055859253089\\
2.87488565117909	-3.07339312692391\\
2.87495815007817	-3.11151788280913\\
2.87503064897724	-2.61533735309565\\
2.87511001844102	-1.56067316773427\\
2.87519488138474	-0.0826368380827378\\
2.87528470006174	1.49720772844885\\
2.87538550769891	2.78449956111864\\
2.87546447580944	3.16024721249406\\
2.87554344391997	2.88393492808407\\
2.87561836357612	2.06728845513735\\
2.87570049414684	0.734484513613062\\
2.87578736545017	-0.849518339996368\\
2.87588050682622	-2.30279869338478\\
2.87598653536979	-3.13344234745298\\
2.87605978781237	-3.02679456721635\\
2.87613304025495	-2.37070581470917\\
2.87621281427493	-1.17100683069959\\
2.87629753851715	0.374251548990533\\
2.87638752614657	1.90941912552672\\
2.87649391002847	3.02532550779967\\
2.8765633734042	3.14149870984598\\
2.87663283677993	2.73601218523705\\
2.87670899154696	1.77231674205696\\
2.87679090629618	0.345934067039291\\
2.8768775410716	-1.24418223305674\\
2.87697276231473	-2.60876825960673\\
2.87707558900642	-3.16207652130703\\
2.87715870620228	-2.7649830715306\\
2.8772331898514	-1.83641047715268\\
2.87731418874012	-0.427540261220478\\
2.87739981932942	1.16343065352328\\
2.87749340418369	2.54914136975758\\
2.87757590874886	3.13215112681744\\
2.87765841331403	2.96220180470976\\
2.87772888882324	2.24444694133941\\
2.87780742576054	0.982905151161372\\
2.87789058787259	-0.583432290943288\\
2.87797916292759	-2.0865338434565\\
2.87808271383569	-3.08344312913561\\
2.87815182784476	-3.1023691892041\\
2.87822094185383	-2.58440279534962\\
2.87829657028041	-1.50881724757419\\
2.87837734429755	-0.0197753946288311\\
2.87846286870062	1.5560864499501\\
2.87855942543077	2.82289922690082\\
2.87863327087122	3.16184115700667\\
2.87870711631167	2.86796307134206\\
2.87877860202818	2.0332424394416\\
2.87885676207472	0.688103259757753\\
2.87893943074177	-0.89809468272588\\
2.87902831336043	-2.34246432531306\\
2.87912885225562	-3.1403673797121\\
2.87921555844332	-2.89164659332418\\
2.87928545492063	-2.09138661365621\\
2.87936273605125	-0.767061398946928\\
2.87944447000477	0.815373290878683\\
2.87953195367927	2.27492823830702\\
2.87963794223446	3.14316609262779\\
2.87972389840264	2.88175970126668\\
2.87979338030078	2.07059359828823\\
2.87987010374386	0.738497564612809\\
2.879951240893	-0.84543809690212\\
2.88003822765824	-2.29966701090531\\
2.88013729025935	-3.13286638856954\\
2.88020569837834	-3.02816157963982\\
2.88027410649733	-2.37418814193897\\
2.88034861978685	-1.17622215453316\\
2.88042776891769	0.368472701622955\\
2.88051183946544	1.90461130458134\\
2.88061117566813	3.02315516813703\\
2.88067603593616	3.14245239602064\\
2.88074089620419	2.74075539576707\\
2.88081201618771	1.78097149712303\\
2.88088854408741	0.35687075980817\\
2.88096948840288	-1.23358506008694\\
2.88105840074949	-2.60124703444495\\
2.88115454402177	-3.16219396589044\\
2.88123240960444	-2.76943813907375\\
2.88130197610397	-1.84488689161439\\
2.88137766977104	-0.438405231717473\\
2.88145769855632	1.15274741071365\\
2.88154511101764	2.54133909746176\\
2.88162241930801	3.13079888284686\\
2.88169972759838	2.96441441257955\\
2.88176556431754	2.2497782246281\\
2.88183898068087	0.99053041153904\\
2.8819167309467	-0.575212394163586\\
2.88199954180534	-2.07991307483104\\
2.88209641673344	-3.08162819622396\\
2.88216100624562	-3.10412998543128\\
2.8822255957578	-2.59028517286815\\
2.88229629046594	-1.51857467092796\\
2.88237181739876	-0.0314399398947804\\
2.88245178934028	1.54540294846853\\
2.88254199780067	2.81625989071429\\
2.88261126863907	3.16164366075261\\
2.88268053947747	2.8708819882529\\
2.88274736490215	2.03942199672199\\
2.88282047137887	0.696408383971186\\
2.88289780314588	-0.889584455866051\\
2.88298091894403	-2.33577618832807\\
2.88307502771739	-3.13925916030813\\
2.88315629654239	-2.89431491623234\\
2.88322165604656	-2.09714608163767\\
2.88329396067873	-0.774927680515081\\
2.88337043991457	0.807204539216771\\
2.88345227392286	2.26837104421262\\
2.88355148260337	3.14212498271951\\
2.88363206376803	2.88455138560287\\
2.88369705356728	2.07653907999058\\
2.88376885574234	0.746571692084267\\
2.88384479679182	-0.837092596682779\\
2.88392618628144	-2.29301579458305\\
2.88401896397053	-3.1316229780724\\
2.88408296646633	-3.03104407432854\\
2.88414696896213	-2.38152059644784\\
2.88421670305784	-1.18728551895282\\
2.88429079196617	0.356051530869177\\
2.8843694855091	1.89402819072261\\
2.88446232777748	3.01806458875711\\
2.88452300163087	3.14448881918918\\
2.88458367548426	2.75080568399439\\
2.88465018565551	1.79946506116724\\
2.88472180587552	0.380422100248269\\
2.88479756415516	-1.21049668398454\\
2.88488065421954	-2.58449175776125\\
2.88497078011881	-3.16227376008666\\
2.88504409439977	-2.77906526768928\\
2.88510914389749	-1.86331246493268\\
2.88518000110032	-0.462203978258222\\
2.88525492179343	1.12908399250789\\
2.88533663644881	2.52369017670793\\
2.88540944058538	3.12768873874134\\
2.88548224472194	2.96916797968481\\
2.8855438160254	2.26128729201603\\
2.8856125679436	1.00711392249126\\
2.88568539178932	-0.557134611364437\\
2.88576294389379	-2.06506365969726\\
2.88585380873601	-3.07750009776547\\
2.88591424624334	-3.10795911466656\\
2.88597468375068	-2.60322708912833\\
2.88604085831134	-1.54019315464238\\
2.88611159572492	-0.0574939313917928\\
2.88618649349739	1.52124039165234\\
2.88627079198862	2.80082366398783\\
2.88633614145721	3.16105396710288\\
2.88640149092581	2.87744931199138\\
2.88646402875348	2.05339747522217\\
2.88653252608151	0.715339567249959\\
2.88660499133052	-0.869949137449167\\
2.88668280118877	-2.32001327502786\\
2.8867711168837	-3.13655223251867\\
2.88683230277076	-3.01906464008633\\
2.88689348865782	-2.35155174526155\\
2.88696011309372	-1.14203535015911\\
2.88703086373666	0.407248462982073\\
2.88710606058132	1.93834302796362\\
2.88719548205098	3.03995938778537\\
2.88725370225655	3.13437101845621\\
2.88731192246212	2.70354578223424\\
2.88737576365779	1.71365464839681\\
2.88744432049879	0.271511310144696\\
2.88751685615041	-1.31729842428142\\
2.88759705857267	-2.66193511355789\\
2.88766525542041	-3.15109009408162\\
2.88773345226815	-2.90951834046643\\
2.88779383363435	-2.12494729051201\\
2.88786047204882	-0.813632645172043\\
2.88793098853221	0.766349892258466\\
2.88800635095595	2.23558697767497\\
2.88809797330883	3.1365532093804\\
2.88815776444093	3.01885388968371\\
2.88821755557304	2.35062182999145\\
2.88828263383936	1.14064916955272\\
2.88835174470723	-0.408845795071418\\
2.88842520278542	-1.93977016674984\\
2.88851244659689	-3.03981746413628\\
2.88856931144317	-3.13445295206951\\
2.88862617628945	-2.70392770370493\\
2.88868853468	-1.71432945282076\\
2.88875550232391	-0.272328213167166\\
2.88882635867224	1.31656302547981\\
2.88890470407672	2.66148854871038\\
2.8889702449587	3.14882357489135\\
2.88903578584067	2.92900969593723\\
2.88909449404484	2.16696141897256\\
2.88915943222407	0.87244208460609\\
2.88922817216435	-0.703552269370152\\
2.88930155411562	-2.18531946065614\\
2.88938637353052	-3.10865467348799\\
2.88944389326968	-3.07246556511575\\
2.88950141300885	-2.49300856393118\\
2.88956425458895	-1.36026750858199\\
2.88963119722118	0.156898502281776\\
2.8897021796443	1.71821901147785\\
2.88978384643899	2.92269089869072\\
2.88984196373402	3.15986742950386\\
2.88990008102904	2.81893875870582\\
2.88995973460226	1.93220156500106\\
2.89002449628346	0.552798183267359\\
2.89009300062645	-1.0377720699979\\
2.89016729191389	-2.45384176595863\\
2.8902497730616	-3.15524239233881\\
2.89031908809223	-2.84536346949812\\
2.89037744101716	-1.99451004680408\\
2.89044152461622	-0.635235690769501\\
2.89050929663243	0.953294240524254\\
2.89058242274704	2.38735542913787\\
2.89065125030418	3.10081057359562\\
2.89072007786133	3.00085384624396\\
2.89077532129525	2.34068899957006\\
2.89083760030976	1.12361135889371\\
2.89090363065681	-0.427958150185676\\
2.89097383958096	-1.95626204510838\\
2.89105707226409	-3.04505034851513\\
2.89111146685114	-3.13153812651942\\
2.89116586143818	-2.69154378952876\\
2.89122550939043	-1.69229651425831\\
2.8912895276314	-0.244639540998335\\
2.89135727210625	1.34348929032978\\
2.89143234543462	2.68065139257964\\
2.89149454425039	3.15113551296633\\
2.89155674306615	2.92268420535867\\
2.89161293650974	2.15262815771579\\
2.89167501459021	0.85228644056951\\
2.89174072497371	-0.725239378266206\\
2.89181090547832	-2.20289941178664\\
2.89189185638449	-3.11274566217606\\
2.89194690802872	-3.06636436773642\\
2.89200195967294	-2.47571030598198\\
2.89206208578379	-1.3328517232496\\
2.89212611017034	0.188985249311143\\
2.89219402026154	1.74714463595444\\
2.89227245526751	2.93949037938406\\
2.89232759259439	3.15829265114993\\
2.89238272992128	2.80716321381103\\
2.89243987280296	1.90881912576754\\
2.89250182446929	0.521963944616526\\
2.89256735953097	-1.06916051929854\\
2.89263857730595	-2.47827506308927\\
2.89271730955666	-3.15749544943728\\
2.8927830837138	-2.83407649763207\\
2.89283899669938	-1.97159774373438\\
2.89290031146497	-0.604539306918418\\
2.89296515631792	0.984981965317213\\
2.89303526108275	2.41261790724698\\
2.89310059005077	3.10611473052507\\
2.89316591901878	2.99564010434635\\
2.89321885705311	2.32727823128198\\
2.89327843889558	1.10366610418617\\
2.89334160282037	-0.45036071805727\\
2.89340878694596	-1.97549014463145\\
2.89348826468575	-3.05105181879391\\
2.89354036680846	-3.12792836401775\\
2.89359246893117	-2.67678614325724\\
2.89364959828491	-1.66627825454774\\
2.89371087090612	-0.212123644501081\\
2.89377571976871	1.37492517265709\\
2.89384777720136	2.70274538317034\\
2.89390679768265	3.1535780202084\\
2.89396581816394	2.9151157744456\\
2.89401967917132	2.13563647701905\\
2.89407909283518	0.828507501608647\\
2.8941419803212	-0.75071638644626\\
2.89420918260885	-2.22341950940463\\
2.89428651031913	-3.11735973999916\\
2.89433927130115	-3.05892461587063\\
2.89439203228317	-2.4550896774933\\
2.89444963346856	-1.30044623881698\\
2.89451094118067	0.226685811827308\\
2.89457599488077	1.78088862005681\\
2.89465148512435	2.95862326883796\\
2.89470375095515	3.15596234915712\\
2.89475601678595	2.79361917030947\\
2.89481082842514	1.88217195080092\\
2.89487016063378	0.487044433289756\\
2.89493292849988	-1.10450190131923\\
2.89500130070955	-2.5054980311695\\
2.89507652294339	-3.1595276651134\\
2.89513894449686	-2.82095819802441\\
2.89519259082737	-1.94528221685058\\
2.89525132466054	-0.569511241768053\\
2.89531344138479	1.02092672082281\\
2.89538074865368	2.44098534991095\\
2.89544276241585	3.11190470306412\\
2.89550477617801	2.9894805201569\\
2.8955555743949	2.31162534798038\\
2.89561264084559	1.0805090032688\\
2.89567313047305	-0.476261241308504\\
2.89573749548121	-1.99759417505638\\
2.89581345245315	-3.05781398339321\\
2.89586342494406	-3.12349319863983\\
2.89591339743496	-2.65940361842232\\
2.89596818329052	-1.63594795485378\\
2.89602689673295	-0.174454745516835\\
2.89608904824766	1.41110602422641\\
2.89615832810852	2.72780858548834\\
2.89621431706128	3.15603800690221\\
2.89627030601403	2.90616326629265\\
2.89632200127793	2.11575154276603\\
2.89637892953686	0.800833327297676\\
2.89643918337521	-0.780225180936157\\
2.89650361252718	-2.24701752990383\\
2.89657754153281	-3.12244396575489\\
2.89662817432628	-3.04993490657701\\
2.89667880711975	-2.43079898019686\\
2.89673405755628	-1.26263980672627\\
2.89679283329326	0.270373480982245\\
2.89685522920312	1.81967530378166\\
2.89692804911491	2.97998105799826\\
2.89697752664767	3.15262551908681\\
2.89702700418044	2.77832485582897\\
2.89707964747417	1.85237278087015\\
2.89713653356493	0.448264383944942\\
2.89719671839744	-1.14349973375851\\
2.89726245266659	-2.53518457399372\\
2.897334385219	-3.16113386220953\\
2.89739363180622	-2.8059714900582\\
2.89744516789427	-1.91560899917227\\
2.89750149192896	-0.530294233064632\\
2.89756106211847	1.06090823236945\\
2.89762577633745	2.47218191527979\\
2.89768464757167	3.118048294926\\
2.89774351880588	2.98232655075834\\
2.89779232713268	2.29369183743501\\
2.8978470441021	1.05413496705872\\
2.89790503501919	-0.505622185515313\\
2.89796676911119	-2.0224953948956\\
2.89803942068043	-3.0652507332736\\
2.89808741182652	-3.11812329639357\\
2.89813540297262	-2.63928758890119\\
2.89818800431075	-1.60125193512589\\
2.89824432876765	-0.13166321528913\\
2.89830396431104	1.45190888200896\\
2.89837068685652	2.75560249314287\\
2.8984237797705	3.15834653350386\\
2.89847687268449	2.89576234025686\\
2.89852655344439	2.09292582026622\\
2.89858115975379	0.769263661920428\\
2.89863895301605	-0.813708805986653\\
2.89870084354631	-2.27447891164397\\
2.89877157717467	-3.128048138741\\
2.89882023432655	-3.0388740515807\\
2.89886889147844	-2.40174729932608\\
2.89892195361518	-1.21791888454333\\
2.89897836936943	0.321651475804037\\
2.89903829405791	1.86477436129566\\
2.89910872644608	3.00391794144665\\
2.89915545445282	3.14785611090431\\
2.89920218245956	2.76098344913405\\
2.89925280949339	1.81891609422546\\
2.89930740903155	0.405055578906548\\
2.89936518075705	-1.18664413206825\\
2.89942847223117	-2.56759051252309\\
2.89949731710718	-3.16210892134479\\
2.89955354612993	-2.78875331558904\\
2.89960311670566	-1.88199970813498\\
2.8996571887371	-0.486222459559594\\
2.89971438016819	1.10551535225448\\
2.899776693932	2.50654098973266\\
2.89983257518361	3.12451500156644\\
2.89988845643521	2.97397058147295\\
2.89993541395862	2.27305983282046\\
2.89998793442243	1.02399359894498\\
2.9	0.693750531379745\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/Fx_pm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4.4,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$F(x) = 10 - ((x_1-1)^2 + x_2^2)$},
scale = 0.7, 
grid = major
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1.68255291861385e-05	-2.99948924215424\\
0.000100953175116831	-2.99693633181513\\
0.000521591404770293	-2.98419371154645\\
0.0026247825530376	-2.92102382365923\\
0.0131407382943742	-2.61813966227386\\
0.0341478599292911	-2.07052680781383\\
0.0606862522617977	-1.46826021246404\\
0.0913567663588405	-0.87060113600864\\
0.123077581892042	-0.347900028501726\\
0.153749035504598	0.0609139330933868\\
0.18322701220269	0.341970929197105\\
0.212426364296029	0.477665381726409\\
0.243336148531723	0.425115474187036\\
0.268064748518974	0.218680819201335\\
0.292793348506225	-0.130111720164654\\
0.316046861419162	-0.562768404592438\\
0.339596798318137	-1.05989071680669\\
0.368581547924465	-1.66897453383056\\
0.396409938663238	-2.15884188280339\\
0.421228810765378	-2.45961028175355\\
0.447792789818528	-2.61306063126904\\
0.482611562217434	-2.56134944596469\\
0.513897300731961	-2.31890683789962\\
0.54233810285922	-1.98755302755946\\
0.571720203980739	-1.57402495542404\\
0.603363110595597	-1.07737531194941\\
0.638478405415598	-0.482478653590789\\
0.678662040214122	0.249937096222951\\
0.729456973395547	1.26438610459287\\
0.781228274984088	2.39270682176531\\
0.822734007260182	3.30080116087721\\
0.858826057146333	3.98609016849937\\
0.892366289233852	4.42009891711758\\
0.920078979883648	4.55793026036974\\
0.947791670533444	4.46183754680977\\
0.975600165751986	4.14107092721929\\
1.00587303327055	3.60282456292495\\
1.04776698480806	2.74214977253605\\
1.08166487079971	2.13437043999137\\
1.11633672646004	1.71205034216306\\
1.15047544395557	1.52631184369417\\
1.18219991715925	1.54446737726415\\
1.21451476295406	1.72129379069152\\
1.249592736809	2.0588978933636\\
1.28879435840837	2.58081087773972\\
1.33068560213939	3.27822258107861\\
1.38068294523159	4.25892953387532\\
1.43484949344821	5.39551128399106\\
1.48130423123565	6.24162094358111\\
1.52166537167925	6.68506752346774\\
1.55853358397168	6.73230448466877\\
1.59774700800304	6.38855272073239\\
1.63905472787967	5.71585005800659\\
1.67776284490154	5.00702078262306\\
1.71593060047285	4.42128546443115\\
1.75218817568899	4.06625010875082\\
1.78272082017861	3.93873694057578\\
1.81262447686382	3.95626048841599\\
1.84403254045068	4.10624008496034\\
1.8787671711636	4.40247453712929\\
1.91907354957888	4.88424062529641\\
1.96233084535509	5.52721169886631\\
2.01415064897378	6.39688520559169\\
2.06511357099328	7.22366052663996\\
2.10836902933418	7.74553217336952\\
2.14701477999665	7.95069596331799\\
2.18468170290608	7.85717947884085\\
2.22538897581608	7.46183167132187\\
2.26509097499575	6.90562125008622\\
2.30214831721806	6.3796562586612\\
2.32570747576158	6.09637409493343\\
2.3492666343051	5.87616188852703\\
2.3728698095831	5.72835810440698\\
2.39819642884361	5.65316628246491\\
2.42515613112707	5.6634292233216\\
2.45419204104467	5.76771501320985\\
2.48634848568278	5.97905777851186\\
2.52396958051282	6.32895070977085\\
2.56658675534164	6.82288271308493\\
2.61649605160183	7.47006695740253\\
2.66650970215234	8.09168227538017\\
2.70977930359068	8.49756567461898\\
2.74816896943084	8.67241544855086\\
2.78454763026446	8.63694551725528\\
2.82432160875409	8.38361761508384\\
2.86379686926651	7.98159651072018\\
2.89964346963982	7.57967765284659\\
2.93714569001914	7.21319840601148\\
2.96814542325303	6.99802367817415\\
2.99914515648693	6.88124852675468\\
3.02496299295475	6.86060344638668\\
3.04741191275606	6.8957214308007\\
3.07395341750019	6.9941739256886\\
3.10454193095894	7.17281239741376\\
3.14093154854396	7.45679340020532\\
3.18359741320807	7.85621180756702\\
3.23209482625012	8.34214103926114\\
3.2789924779594	8.7700853442405\\
3.3104028486791	8.98936451850324\\
3.34181321939879	9.1240746864422\\
3.37465658244181	9.15397650053659\\
3.4170185707141	9.01809613062377\\
3.44536618290538	8.83424142722462\\
3.47371379509667	8.60328306607365\\
3.50438952799476	8.33564216432005\\
3.53886587221485	8.05918732618063\\
3.57847363779725	7.82587309674901\\
3.61766224761984	7.71579671795131\\
3.6504628500195	7.72025216969492\\
3.67822662145316	7.7869565585726\\
3.70334120815797	7.89013307508469\\
3.73433370578712	8.06317734007034\\
3.77309701657	8.33122472883547\\
3.81529238244706	8.65737046639065\\
3.8612962652564	9.0075351991364\\
3.9026103248776	9.26967842510438\\
3.94279880393661	9.4332959027372\\
3.98852628853855	9.46918084680829\\
4.04596484462689	9.27631436827246\\
4.0815405771041	9.05892204070971\\
4.11711630958131	8.81440724486157\\
4.14782293432694	8.61594953030388\\
4.18106606498474	8.44386078229533\\
4.22393420526168	8.3179115802969\\
4.2629935173836	8.30788397123421\\
4.29641213838641	8.37347949013557\\
4.32486970003657	8.47493996076422\\
4.35561239364741	8.6215475531456\\
4.39414421009499	8.84223926763064\\
4.43219580219851	9.07834946530819\\
4.47367385692187	9.32664017970174\\
4.52044959684644	9.55304087108613\\
4.56997499415906	9.6802415849535\\
4.62717274676657	9.63835973324815\\
4.67457019770248	9.45982261363975\\
4.72196764863839	9.20710462761273\\
4.76294966507541	8.98867464648022\\
4.80041268712788	8.83126043274741\\
4.83514740318373	8.74305404184954\\
4.87722226323588	8.72159295829409\\
4.91480571215933	8.77818713466437\\
4.94727537209056	8.87551542560079\\
4.979310282116	9.00490844936394\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-3\\
1.68255291861385e-05	-2.9994892392898\\
0.000100953175116831	-2.99693622875146\\
0.000521591404770293	-2.98419096780765\\
0.0026247825530376	-2.92095527825792\\
0.0131407382943742	-2.61653157222989\\
0.0346921315531566	-2.04736813498989\\
0.0617882152414874	-1.41794414940502\\
0.0924118818227085	-0.79959789451356\\
0.122721616470386	-0.27612078795463\\
0.150971880749687	0.119589964685971\\
0.177506094416656	0.379193501693138\\
0.203410952722551	0.484324920432693\\
0.231341895709134	0.37941637902755\\
0.251170702374539	0.14575105474017\\
0.270999509039944	-0.217904666095237\\
0.289462973734862	-0.651245806677579\\
0.308119580169817	-1.14172764831156\\
0.329969206220721	-1.71158508801277\\
0.354235437461201	-2.23450139351222\\
0.374445848016424	-2.51443092247563\\
0.396214937986914	-2.62551853995505\\
0.423263464772028	-2.49979806108407\\
0.445383019310012	-2.22188270622314\\
0.466220854082995	-1.85792452875741\\
0.487685916026426	-1.41199085425808\\
0.510578643241237	-0.879876943453231\\
0.535607901655711	-0.242079221241102\\
0.563814013095611	0.551162371073255\\
0.598160534855159	1.64109023599488\\
0.628614116954124	2.70478530202969\\
0.652984366537217	3.54424015256034\\
0.673829150450905	4.14396585614633\\
0.693250856359055	4.49079828879082\\
0.712161776323013	4.53985896365623\\
0.728162955026628	4.32870501302406\\
0.744313477272521	3.90508039941197\\
0.762265297780448	3.27462942827807\\
0.785636089203401	2.4250696272567\\
0.80441012810309	1.89281871518335\\
0.825003779599185	1.56831899345891\\
0.84242045878462	1.5193280219652\\
0.859123846299819	1.64747107823304\\
0.8765630159211	1.9367466047731\\
0.895490198714934	2.40283924105795\\
0.915690653345033	3.05291411139506\\
0.938058914544789	3.9340408079857\\
0.965041474352448	5.14411557246392\\
0.987310336779416	6.08753779271143\\
1.00599240406747	6.62565406605028\\
1.02230005714318	6.7534731744398\\
1.03843481464767	6.50590790602851\\
1.05579729375446	5.89435742021454\\
1.07318706304675	5.12830414178174\\
1.08908997940164	4.50237476691465\\
1.10176086961086	4.15023972605046\\
1.11443175982007	3.96232024594621\\
1.1263812331995	3.93706414242658\\
1.13853144153269	4.0500050072545\\
1.15156869902713	4.30680887465437\\
1.16655937501929	4.74925875223574\\
1.18236097108918	5.35604622760146\\
1.20089898772458	6.19754327464049\\
1.21644091828076	6.93053995147824\\
1.23198284883693	7.55992102924661\\
1.24569021537356	7.89740281495563\\
1.25823007883006	7.93711807913666\\
1.27127593752431	7.68054994122839\\
1.28404398325933	7.19947946986658\\
1.29589200145865	6.6676400862924\\
1.30525343280309	6.27262101563587\\
1.31269795692196	6.0114029306399\\
1.32014248104083	5.81542432471934\\
1.32787193684628	5.69015500482508\\
1.33603469555739	5.64653517505849\\
1.34465548505043	5.69483006702108\\
1.35393082301861	5.84446803543346\\
1.3642859983114	6.11441124808951\\
1.3766765847025	6.55279230279122\\
1.38983026450507	7.11536932472803\\
1.40362862006824	7.74555673947299\\
1.41691242052501	8.28763220378026\\
1.42812782303535	8.59460743185446\\
1.43802143408834	8.68273803311311\\
1.44758362659316	8.57731979982828\\
1.45710249905498	8.30283493574177\\
1.46751707944838	7.87996160386722\\
1.47717280139493	7.46904011237441\\
1.4872607677991	7.11653686727833\\
1.4946191495451	6.94749698613301\\
1.5019775312911	6.86657966312438\\
1.50802300342956	6.86683547678981\\
1.5140089860479	6.92309680634558\\
1.52092627998065	7.05070647270611\\
1.52888867231725	7.26862251148063\\
1.53867252680631	7.61737570418554\\
1.54916847634199	8.05377521496614\\
1.55980063191424	8.50695148295961\\
1.56810795100061	8.82039182451172\\
1.57451194839474	9.00748801725548\\
1.58091594578886	9.12489911568504\\
1.58793240523793	9.15486414078589\\
1.59614018118814	9.049043619675\\
1.60288688263743	8.86015087286758\\
1.60963358408672	8.60845533212043\\
1.61638983401114	8.33277755560439\\
1.62384239399444	8.05140910705785\\
1.63226022900504	7.81836810734417\\
1.64046118584734	7.71336369926208\\
1.64724019767835	7.7241787256087\\
1.65288900291945	7.79635342001734\\
1.65815355253917	7.90902832475145\\
1.66459935537837	8.09640277499148\\
1.67273706542143	8.38967678324627\\
1.68111845282004	8.72539413678611\\
1.68964419892323	9.0572638867796\\
1.69669806445261	9.28511987674176\\
1.70412587906437	9.43922114182771\\
1.71234560266374	9.46810165256159\\
1.72135562979288	9.31339562752568\\
1.72817004635567	9.09296571412985\\
1.73498446291847	8.83205878879989\\
1.74069055566595	8.62222962924635\\
1.74649283117814	8.44909210835601\\
1.75384752962071	8.32062705862433\\
1.76068962235325	8.30702797350243\\
1.76649947070343	8.37318014417867\\
1.77139993454554	8.47721775264371\\
1.7766554379961	8.62826130363152\\
1.78302458674621	8.84977790588319\\
1.78926922574104	9.08663213951323\\
1.79619967190697	9.34140331693419\\
1.80343030121803	9.55711326765131\\
1.81111587642133	9.68040538417086\\
1.81958918940834	9.64499792900033\\
1.82740154909087	9.45649325482504\\
1.8352139087734	9.18052904431926\\
1.8415243647987	8.96046288160885\\
1.8471101729848	8.8114935407429\\
1.85205903597908	8.73558320169052\\
1.85812638393217	8.72483668904746\\
1.86354601817474	8.78940500238775\\
1.86817978256053	8.89200837135742\\
1.87302390189588	9.03494385524893\\
1.87720363756074	9.17765841836083\\
1.88256339276498	9.37100480311774\\
1.88889970079424	9.58631282061478\\
1.89528421745904	9.75110014350803\\
1.90261718557875	9.82803279938117\\
1.90972754107804	9.75998598945037\\
1.91644310875875	9.58171997395246\\
1.92296537746851	9.35708521001319\\
1.92885819645027	9.17089733762085\\
1.93432467884085	9.05518024328569\\
1.93967141133616	9.01677671711339\\
1.94329585583314	9.03534192619189\\
1.94692030033011	9.08733269995223\\
1.95078851693541	9.17424884844715\\
1.95511912460763	9.3005413610878\\
1.96004961235857	9.46546042978289\\
1.96601592086449	9.66509903886996\\
1.97156386030572	9.8167285102309\\
1.97790234953803	9.90835460293788\\
1.98431392958176	9.8821942926452\\
1.98964394662982	9.77096215639495\\
1.99502079326669	9.60488791054237\\
2.00055073905888	9.42573456717376\\
2.00584892151309	9.29407161897908\\
2.01096306829711	9.23536541151864\\
2.01597256022145	9.25347442578239\\
2.02040811641849	9.32699661012279\\
2.02434305451977	9.42718312244687\\
2.02907193976326	9.57351154554063\\
2.03454840157483	9.74795099285937\\
2.03951176728287	9.87841612165017\\
2.0452099588579	9.95834386467622\\
2.04957407468244	9.95195654214951\\
2.05393819050697	9.88524336417126\\
2.05841176994487	9.76805213087797\\
2.06311412241894	9.62174179165771\\
2.06803459797844	9.48533973465848\\
2.07283719197914	9.40519654782709\\
2.0775411752175	9.39627528213309\\
2.08197414919632	9.45078566049004\\
2.08562029245804	9.53259461248604\\
2.0901149387321	9.66149917862153\\
2.09498334868063	9.80773119158064\\
2.09946579156467	9.91884683337957\\
2.1046575610627	9.98556718098161\\
2.10836561902501	9.97919340102073\\
2.11207367698733	9.92685898812061\\
2.11592920344497	9.83390070185441\\
2.12002367954247	9.71467155963301\\
2.12434116313628	9.59891286137046\\
2.12880755144126	9.52326566589729\\
2.13312423792793	9.51173544410414\\
2.13729323653888	9.55921039360247\\
2.14116851881834	9.64414468636151\\
2.14550650117447	9.76423877904876\\
2.14965442263912	9.87769508959819\\
2.15379273460297	9.96293733534056\\
2.15750728562871	9.99760020827746\\
2.16122183665446	9.98364603701672\\
2.16438350018422	9.93477744577751\\
2.16781576636385	9.85323726058364\\
2.17147312723964	9.75322802376079\\
2.17534629319145	9.65992635532392\\
2.17943109285968	9.60309089127037\\
2.18336413172911	9.60309844554962\\
2.18717510810044	9.65302052338977\\
2.19104017259181	9.74007036051501\\
2.19495614783646	9.84324875893495\\
2.19862006660676	9.93004953876347\\
2.20260034861277	9.98923778905963\\
2.20543793668642	9.99889924800244\\
2.20827552476006	9.97868773392886\\
2.21113899252193	9.93113252253544\\
2.21425260155162	9.85840667845444\\
2.21756737972434	9.77460157579019\\
2.2210883140361	9.7015495616166\\
2.2248011432337	9.66391081775414\\
2.22837783171136	9.6753271930577\\
2.23187747093892	9.72769452881286\\
2.23554407284129	9.81055821931238\\
2.23889440685912	9.89162619358888\\
2.24222622529521	9.95741312998735\\
2.24625587816527	9.99401214134653\\
2.24882639538261	9.98589972825999\\
2.25139691259996	9.95388587839886\\
2.25412811548816	9.89988113588192\\
2.25705054879788	9.83169149539545\\
2.26015591768165	9.76532613088285\\
2.26357457807736	9.7200340397877\\
2.26688318858577	9.71629416164126\\
2.27012571014576	9.75112406515034\\
2.27326343716569	9.81134327175419\\
2.2762976599348	9.87942169152116\\
2.27930267690531	9.93988514093127\\
2.28263824594704	9.98080042718058\\
2.28493493802286	9.98594025944181\\
2.28723163009867	9.97076633846312\\
2.28957167158915	9.93692354280857\\
2.29211985087404	9.88606765966449\\
2.29483285578637	9.82808096725419\\
2.29772287360284	9.77780444096944\\
2.30084993854531	9.75221215742764\\
2.30385778675038	9.76257217928046\\
2.30645092952724	9.79638806189507\\
2.30921191983317	9.84875673730665\\
2.31193045318113	9.90433389726689\\
2.31469231194449	9.95091305407742\\
2.31805787152366	9.97718021908275\\
2.32016814073626	9.97173582318865\\
2.32227840994885	9.9498910762482\\
2.32453295366135	9.91272052445872\\
2.32694475068763	9.86559796661993\\
2.32950739553541	9.81937080438417\\
2.33236331286699	9.78696943779445\\
2.33515957964988	9.7840014381891\\
2.33777705370941	9.80741680568734\\
2.34019684802113	9.84578124083998\\
2.34266141799113	9.8918342323491\\
2.34515662697625	9.93428416565833\\
2.34794815266671	9.96372696904992\\
2.34988015799296	9.96782253176277\\
2.3518121633192	9.95749715097223\\
2.35376838995372	9.93414047732913\\
2.35589761150234	9.89892530294079\\
2.35816054505978	9.85872543476015\\
2.36057719419076	9.8236073046747\\
2.36322923811139	9.80544695090664\\
2.36578578879039	9.81310765422248\\
2.36784042943616	9.83548360802651\\
2.37006529817358	9.87029507949661\\
2.372316057596	9.90838166490601\\
2.37464310443464	9.94092773711884\\
2.37690546732731	9.95774638518076\\
2.37859755644703	9.95791744426677\\
2.38028964556676	9.94728597775709\\
2.38213430461767	9.92539789249909\\
2.38412151751588	9.89456089165817\\
2.38622896711174	9.8612257174727\\
2.38852191678738	9.83384067592285\\
2.39094075715348	9.82342689608714\\
2.39323291562675	9.83376339578263\\
2.39515190864575	9.85520474871486\\
2.39718508806607	9.88524669518675\\
2.39926098806519	9.91636689644876\\
2.40148094989006	9.94143914444623\\
2.40336624101796	9.95068961483203\\
2.40525153214587	9.9466534692564\\
2.40686073751045	9.9333288639219\\
2.40863799047252	9.9108934663416\\
2.41052719421231	9.88335761161352\\
2.41253369476006	9.85718497113276\\
2.41483917430276	9.83977624897615\\
2.41647110977918	9.83884726099931\\
2.4181030452556	9.84759331932269\\
2.41990381228926	9.86637294790515\\
2.42176980723477	9.89150043148813\\
2.42368877868887	9.91711035446776\\
2.42578021100337	9.93726084008701\\
2.4274443430982	9.94346377937505\\
2.42910847519303	9.93951294001492\\
2.4306197373235	9.92781284053383\\
2.43227705366766	9.90864687072364\\
2.43403455690565	9.88559030371932\\
2.43590298430848	9.86413428421834\\
2.43802869811882	9.85068063945067\\
2.43956015894729	9.85076286350295\\
2.44109161977576	9.85904507185662\\
2.44275459131085	9.87536313408729\\
2.44447994280979	9.89647428085756\\
2.44626403359053	9.91744650619022\\
2.44825874690571	9.93334188835479\\
2.44970700045488	9.93696879016115\\
2.45115525400405	9.93311530489868\\
2.45258161104395	9.92273314390289\\
2.4541327229079	9.90630175565439\\
2.4557741683209	9.8870133744001\\
2.45752927236533	9.86949113564482\\
2.45949090525259	9.85945218757917\\
2.46092937022448	9.86044545268551\\
2.46236783519637	9.86831632318944\\
2.46391332741816	9.88258035204627\\
2.46551752723667	9.90032414455455\\
2.46718610535107	9.91737463003666\\
2.46912231967665	9.92959123659506\\
2.47038499534714	9.93111810733499\\
2.47164767101763	9.92718097583498\\
2.47300490565006	9.91764702053197\\
2.47446496464667	9.9033740512035\\
2.47600754750677	9.8872731140988\\
2.47768387550013	9.87320301040319\\
2.4794923183393	9.86654388409555\\
2.48106652019139	9.86959752835434\\
2.48242555618902	9.87821580527551\\
2.48388328257409	9.89150884036713\\
2.48539496133915	9.9064487740007\\
2.4870111856219	9.91954485768299\\
2.4884657312888	9.92573872249613\\
2.48992027695569	9.92510971141386\\
2.49111393709725	9.91959763043923\\
2.4924385216985	9.90943537952161\\
2.49384125396041	9.89640611899678\\
2.49532724126578	9.88347391998486\\
2.49706626033983	9.87395315491868\\
2.49825342587017	9.87264328732287\\
2.49944059140051	9.87584162099946\\
2.50073690683801	9.88373071858803\\
2.50210105303628	9.89512647647917\\
2.50352024360184	9.90748492579751\\
2.50507252256778	9.91792988186383\\
2.50633922918192	9.9218968437524\\
2.50760593579607	9.92085972700802\\
2.50874643114082	9.91584859806074\\
2.50999662961974	9.90704446167868\\
2.51131750842992	9.89607652915856\\
2.51271988757984	9.88549112748679\\
2.51433124851549	9.87827694348257\\
2.51546267018485	9.87771866188349\\
2.51659409185422	9.88101789429686\\
2.51781700088654	9.88814826132719\\
2.51909935914482	9.8978986146495\\
2.52043806615456	9.90805685787506\\
2.52194837331886	9.91624891139981\\
2.52303694321279	9.91850410033635\\
2.52412551310672	9.91721721862422\\
2.52521727465413	9.91264093584953\\
2.52639980181706	9.90500774257438\\
2.52764716762081	9.89579450352251\\
2.52898545442361	9.88713814481815\\
2.53048077671126	9.88185627046603\\
2.53180416182572	9.88243469088279\\
2.5328802670543	9.88643960679101\\
2.5340509608746	9.89341687403524\\
2.53527220288903	9.90189645708691\\
2.53656663311836	9.90990747294889\\
2.53813359794325	9.91520078842503\\
2.53938900054742	9.91461312373564\\
2.54040373895811	9.91106363904263\\
2.54151127747727	9.90488523155682\\
2.54267903360204	9.89726354926237\\
2.5439275964304	9.88995257759355\\
2.54533590165444	9.88520893248301\\
2.54633756435248	9.88499741555682\\
2.54733922705051	9.88747315127593\\
2.54841816394477	9.89256218103653\\
2.54954931823839	9.89936340456402\\
2.55073620418831	9.90632705740101\\
2.55212229599574	9.91182331130588\\
2.55303374598344	9.91295076388913\\
2.55394519597113	9.91186288022677\\
2.55493030173712	9.90844018303523\\
2.55598534318699	9.90297244602819\\
2.55709698131222	9.89655835600567\\
2.55831153784689	9.89066286353316\\
2.55961912843586	9.88754132252351\\
2.56069637360458	9.88821874092187\\
2.56166134465867	9.89117982096835\\
2.56269839700583	9.89612030356979\\
2.56378264568986	9.90199970138862\\
2.56495298002715	9.9074786807494\\
2.56599500908383	9.91032723807094\\
2.5670370381405	9.91057125657644\\
2.56791249219633	9.90872790112831\\
2.56888112761296	9.90493655037414\\
2.56990351627315	9.8998447504145\\
2.57098600144853	9.8945868298244\\
2.5722534761376	9.89045002341421\\
2.57311307125359	9.88962902861323\\
2.57397266636958	9.89059136163357\\
2.57490497685239	9.89341754936342\\
2.57589089399712	9.89774820711105\\
2.5769237733431	9.90265620660315\\
2.57807040436232	9.90703611513928\\
2.57897026636422	9.90880507328029\\
2.57987012836612	9.90871648482087\\
2.58071759688708	9.90696840994367\\
2.58164105504893	9.90363371758214\\
2.58261413951506	9.89931956582894\\
2.58365094040051	9.89499984967566\\
2.58483319590888	9.89190296282545\\
2.58565987945196	9.89147388319464\\
2.58648656299505	9.89257171556931\\
2.58737935098633	9.89520886056879\\
2.58831903839325	9.89897274366704\\
2.58930680361299	9.90303289985374\\
2.59044856663337	9.90647862343966\\
2.59121511420603	9.90744979357551\\
2.59198166177869	9.90714528072649\\
2.59280241278306	9.90548526947563\\
2.59368431867822	9.90255176234972\\
2.59461293270822	9.89890660545813\\
2.5956190443297	9.89536146677271\\
2.59672389398813	9.89313646111461\\
2.59765053226914	9.8931624045455\\
2.59844843458917	9.89456766837337\\
2.59931245473752	9.8971874689101\\
2.60021807868827	9.90050530461016\\
2.60119006074632	9.90377890440359\\
2.60209243335005	9.90574827304638\\
2.60299480595378	9.90619021906245\\
2.60372717581933	9.90535200135984\\
2.60454228832017	9.9033570871343\\
2.60540255794231	9.90051845161346\\
2.6063124174074	9.89745128889428\\
2.60738726329766	9.89483700360286\\
2.60810414048887	9.89416342145697\\
2.60882101768007	9.89448820211005\\
2.60959962870377	9.89588543417378\\
2.61042658766272	9.8982241066533\\
2.61129444839161	9.90102666896395\\
2.61225132253187	9.90367833532564\\
2.61303228398169	9.90494310037101\\
2.6138132454315	9.90511320038386\\
2.61452683162129	9.90429048908543\\
2.61530757872366	9.90251731696905\\
2.61613017642941	9.90009718558647\\
2.61700356054694	9.89756685747339\\
2.61800983105253	9.89558218756208\\
2.61870338956548	9.89515909320232\\
2.61939694807843	9.89559893108445\\
2.62014768775742	9.89693739745094\\
2.62094037722737	9.89899734971442\\
2.62177443444464	9.90134106929035\\
2.62272855472384	9.90346341737188\\
2.62339695127575	9.90421524136513\\
2.62406534782766	9.90420812607078\\
2.62475958130758	9.90341161365987\\
2.62550808039422	9.90184264550507\\
2.62629610026578	9.89978704081718\\
2.62714588787068	9.89769259242014\\
2.6280900604485	9.89622422691089\\
2.62889059516013	9.89605698967965\\
2.62956323696272	9.89671875332004\\
2.63029525283115	9.89810733358952\\
2.63106387038844	9.89996765075708\\
2.63188646715718	9.9018919154581\\
2.63266867531751	9.90316904612924\\
2.6332909790558	9.90357234988275\\
2.63391328279409	9.90336090374744\\
2.63459630660894	9.90247715994301\\
2.63532143981767	9.90100585313694\\
2.63608573135719	9.89924286253335\\
2.63694608375132	9.89756155205836\\
2.63760673118673	9.89682315262128\\
2.63826737862214	9.89672563443263\\
2.63891068840166	9.89725574824001\\
2.63960632827841	9.8983922269132\\
2.64033719670777	9.89993097651456\\
2.64112064462022	9.90153759598397\\
2.64186060416244	9.90260941098096\\
2.64260056370467	9.90297240641866\\
2.64319342447307	9.90268980277824\\
2.64385540133242	9.90184117005106\\
2.64455406892195	9.90054281618716\\
2.64529287600499	9.89906720973999\\
2.64616441653517	9.89771916381566\\
2.64674279534596	9.89729500120174\\
2.64732117415675	9.89733302999583\\
2.64795008534922	9.89788103048454\\
2.64862020701648	9.89891150784335\\
2.64932465500057	9.90022636389827\\
2.65009928690385	9.90154777472362\\
2.65074439870436	9.90226279843473\\
2.65138951050486	9.90246307272898\\
2.65197015938664	9.90217152943437\\
2.65260722599265	9.90141003514913\\
2.65327853192187	9.90029672838396\\
2.65399107708597	9.8990706726942\\
2.65481553901298	9.89802705987243\\
2.65537872250718	9.89773544722289\\
2.65594190600137	9.89784741256059\\
2.65655254214673	9.89839255888321\\
2.65719884973219	9.89931507790799\\
2.65787974002931	9.90042789682088\\
2.65865566443689	9.90150327785313\\
2.65921091078489	9.90194967446126\\
2.65976615713288	9.9020348849622\\
2.66033431234052	9.90173852304287\\
2.66094808570439	9.90105609075741\\
2.66159436421779	9.90010334906803\\
2.66229017017624	9.89908144276281\\
2.66306721353676	9.8982953362192\\
2.66372818120471	9.89812210027515\\
2.66427768392612	9.89836153754754\\
2.66487747676212	9.89895964449615\\
2.66550821837597	9.89981671964365\\
2.6661830391842	9.90075081567755\\
2.66683061117013	9.9014227186103\\
2.66734228978479	9.90167864837511\\
2.66785396839946	9.90164608449633\\
2.66841641019999	9.9012907579055\\
2.66901391941679	9.90063444469272\\
2.66964376469215	9.89980339168563\\
2.6703514237178	9.89896542452463\\
2.67090015665955	9.89855444350504\\
2.6714488896013	9.89844218969731\\
2.67197748744668	9.898633396397\\
2.67255055054243	9.89912362601525\\
2.67315343739523	9.89983260713677\\
2.67379980755532	9.90061139036972\\
2.67441366247018	9.90117034380557\\
2.67490365773762	9.90139016699605\\
2.67539365300507	9.90136982203117\\
2.67593210847141	9.90108031657512\\
2.67650380352501	9.90053874070206\\
2.6771066221618	9.89984885627124\\
2.6777865864016	9.89914782345164\\
2.67830531483771	9.89880701024763\\
2.67882404327382	9.89870791627898\\
2.67933023627486	9.89885924142756\\
2.67987837190301	9.89926028403332\\
2.68045515624762	9.89984628467053\\
2.6810746763691	9.90049548632002\\
2.68165783312027	9.90096151604374\\
2.68224098987143	9.90116679001477\\
2.68271051943915	9.90110729640286\\
2.6832351308307	9.90081988594847\\
2.68378893422033	9.90033539187468\\
2.68437489620053	9.89975130861226\\
2.68506812493675	9.89917773399318\\
2.68552571401029	9.89896902464257\\
2.68598330308382	9.89893765848391\\
2.68648139796543	9.89910711851669\\
2.68701276516211	9.89947879679971\\
2.6875721681181	9.89998613962362\\
2.68818901001934	9.90052775513722\\
2.68869944962218	9.9008449552044\\
2.68920988922503	9.90097083842347\\
2.68967255663537	9.90089870520385\\
2.69018017770357	9.90063536525746\\
2.69071523521919	9.90021590035666\\
2.69128365216743	9.89972688578844\\
2.69194059982895	9.89927970895311\\
2.69238895025946	9.89912858208266\\
2.69283730068996	9.8991339133977\\
2.69332385176823	9.89931186557223\\
2.69383936636233	9.89965076908039\\
2.69438327550085	9.90008552000426\\
2.69500569512059	9.90053359708816\\
2.69544616006409	9.90073739248656\\
2.69588662500759	9.90080594910338\\
2.69634183156805	9.90072439124649\\
2.69683340455035	9.90048406470603\\
2.6973512227559	9.90012176259679\\
2.69790970111875	9.89971044176687\\
2.69853189271198	9.89936910151516\\
2.69905819971947	9.8992633628934\\
2.69949831979102	9.89932570918359\\
2.69997892508621	9.89953401046095\\
2.70048489838049	9.89985795435891\\
2.70102748937921	9.90023202435275\\
2.70154435968674	9.90051788759386\\
2.70195594863388	9.90064524041348\\
2.70236753758102	9.90066088903618\\
2.70282031670684	9.90054869847203\\
2.70330132067343	9.90030978428058\\
2.70380869262049	9.89998754491006\\
2.70438078337635	9.89964270763166\\
2.70481888911111	9.89946076344773\\
2.70525699484587	9.89938960407736\\
2.70568258509691	9.89943823367586\\
2.70614407902883	9.89960860057381\\
2.70663009493471	9.89987630287531\\
2.70715239034184	9.90018787152504\\
2.70764456134913	9.90042506135\\
2.70813673235642	9.90054612407441\\
2.70853274011927	9.90053831985405\\
2.70897570225589	9.90042160369271\\
2.7094434937902	9.9002044312677\\
2.70993866653291	9.89992870724051\\
2.71052484752973	9.89964243763704\\
2.71091089577088	9.8995275738402\\
2.71129694401202	9.89949425598416\\
2.71171751562963	9.89955534494053\\
2.71216662028242	9.8997164067714\\
2.71263978051588	9.89995071184916\\
2.71316176240533	9.90021364750368\\
2.713594299043	9.90037804970226\\
2.71402683568067	9.90045619816999\\
2.71441853979004	9.90043924103146\\
2.71484867210033	9.90033008543254\\
2.71530223219222	9.90014052657305\\
2.71578430171311	9.8999081882705\\
2.71634156244494	9.89968311472374\\
2.71672132570883	9.89959740695631\\
2.71710108897272	9.89958425929633\\
2.71751354046126	9.89965307362776\\
2.71795089162842	9.89980255072479\\
2.71841266477186	9.90000552416211\\
2.71894146853913	9.90022591135779\\
2.71931595983871	9.90033402183401\\
2.7196904511383	9.90038045124886\\
2.72007731541765	9.90035612231657\\
2.72049531076142	9.90025452203612\\
2.72093580114273	9.90008935846631\\
2.72141112639592	9.89989250097246\\
2.7219405964934	9.89971888635294\\
2.72238808293089	9.89965396129838\\
2.72276237081271	9.89967060980645\\
2.72317141414416	9.89975778598051\\
2.72360232821667	9.89990476678426\\
2.72406479232638	9.90008308540759\\
2.72450477365102	9.90022654691222\\
2.7248555677877	9.90029695684898\\
2.72520636192437	9.90031572799867\\
2.72559254346954	9.90027422138678\\
2.72600294664159	9.90016983614797\\
2.7264360472951	9.90002036740846\\
2.72692489054518	9.89985231711263\\
2.72729847843007	9.89975794527292\\
2.72767206631496	9.89971357581849\\
2.72803528193144	9.89972592175327\\
2.72842937533661	9.89979711667122\\
2.72884466141964	9.89991851435762\\
2.72929135976613	9.90006694803881\\
2.72971139207522	9.90018568120376\\
2.7301314243843	9.90025344077302\\
2.73047006553045	9.90025921407963\\
2.73084906536105	9.90021335497647\\
2.73124945516674	9.90011698255483\\
2.73167349758563	9.89998779570045\\
2.73217623273167	9.89984634952163\\
2.73250662270296	9.89978498593261\\
2.73283701267425	9.89976093842125\\
2.73319719908194	9.89978103683925\\
2.73358199823479	9.89985006270438\\
2.73398765815987	9.89995757922532\\
2.73443578772118	9.90008423125828\\
2.73480581961282	9.90016759696877\\
2.73517585150446	9.90021263285832\\
2.73551199449246	9.90021254210461\\
2.73588118903673	9.90016834457846\\
2.73627063318027	9.9000833835006\\
2.73668482011312	9.89997378635009\\
2.73716320820033	9.89986198462647\\
2.73748932314391	9.89981522104783\\
2.7378154380875	9.89980195017379\\
2.73816981212268	9.89982736994285\\
2.73854573755508	9.89989273442514\\
2.73894292173036	9.89998690453706\\
2.73939875668826	9.90009437624549\\
2.73972006905946	9.90015017832447\\
2.74004138143066	9.90017820994711\\
2.74037451687307	9.90017323467291\\
2.74073442773305	9.90013096027728\\
2.74111385435004	9.90005616213473\\
2.74152383135721	9.89996255550706\\
2.74197957988521	9.89987562464915\\
2.74236352261524	9.89983851390939\\
2.74268612965661	9.89984050742728\\
2.7430386966758	9.89987634068059\\
2.74341029442096	9.89994258853337\\
2.74380965813175	9.9000270638773\\
2.74418760225619	9.90009795599219\\
2.74456554638063	9.90014150114828\\
2.74486834591005	9.90014909546133\\
2.74520779242574	9.90012742517453\\
2.7455665366079	9.90007575304716\\
2.74594653686186	9.90000312294899\\
2.74639634409047	9.89992031573651\\
2.74669191707967	9.89988216960337\\
2.74698749006888	9.89986448802061\\
2.74730991393182	9.89987148282405\\
2.74765473931027	9.89990696417089\\
2.7480183661086	9.89996614519639\\
2.74841933436342	9.90003881017508\\
2.74875370377902	9.90008937007945\\
2.74908807319462	9.90011907408482\\
2.74938915556554	9.90012280186156\\
2.74972041510326	9.90010135857224\\
2.75006997222351	9.90005551968431\\
2.75044173357654	9.89999361583513\\
2.75087191180522	9.8999275223453\\
2.7511642904548	9.89989799754708\\
2.75145666910438	9.89988697372796\\
2.75177463433988	9.89989776018687\\
2.75211219961767	9.89993204212448\\
2.75246890260276	9.8999843860123\\
2.75287712949504	9.90004663414966\\
2.75316823143305	9.90008106164424\\
2.75345933337105	9.90010018809759\\
2.75375834102514	9.90010061520242\\
2.75408187451047	9.90007959028538\\
2.75442305380051	9.90003892899615\\
2.75479127663156	9.89998579364046\\
2.75520188126624	9.89993392586793\\
2.75554928862015	9.89990946633028\\
2.75583906072846	9.89990768851595\\
2.75615624480686	9.89992527652005\\
2.75649067111569	9.89996113887028\\
2.75684973772207	9.9000089436827\\
2.75719186912003	9.90005100663795\\
2.75746413744815	9.90007452231397\\
2.75773640577627	9.90008498078826\\
2.75803651378605	9.90007962466841\\
2.75835571368058	9.90005622914658\\
2.75869279120092	9.90001815671419\\
2.75907332655464	9.89997136404543\\
2.75936493010081	9.89994220027716\\
2.75965653364697	9.89992520578635\\
2.75993916694864	9.89992334002524\\
2.76024622095002	9.89993765164777\\
2.76057004549352	9.89996725092405\\
2.76091860796639	9.90000701814267\\
2.7612463357593	9.900041700005\\
2.76157406355221	9.90006471326738\\
2.76183819444461	9.90007076077306\\
2.76213419639765	9.90006310955909\\
2.76244710695818	9.90004066146115\\
2.76277874401916	9.90000707451916\\
2.76317198847566	9.89996680928527\\
2.76343005435476	9.89994714731671\\
2.76368812023385	9.89993674352217\\
2.76396977027897	9.89993775809907\\
2.76427094695687	9.89995251155202\\
2.76458869789932	9.89997932453071\\
2.76493995883912	9.90001390697709\\
2.76523012905572	9.90003884101946\\
2.76552029927232	9.90005473926263\\
2.76578371844819	9.90005855437474\\
2.76607334295695	9.90005047575934\\
2.7663790456772	9.90003028915533\\
2.76670442272918	9.90000144576631\\
2.76708015269762	9.89996922084897\\
2.76733611439426	9.8999538064857\\
2.76759207609089	9.89994684252486\\
2.76787048720958	9.89995006644647\\
2.7681660570913	9.89996473321084\\
2.7684785870889	9.89998873683481\\
2.76883771341475	9.90001871384455\\
2.76909072135223	9.90003588563491\\
2.76934372928971	9.90004632731993\\
2.76960606941328	9.90004821943824\\
2.76988967433584	9.90003988378795\\
2.77018884386585	9.90002173348969\\
2.77051243364646	9.89999674426916\\
2.77087180528102	9.89997130097847\\
2.77117407867913	9.89995827776232\\
2.77142856201463	9.89995591833126\\
2.77170687445531	9.89996274447332\\
2.77200040863642	9.89997866385167\\
2.77231623003967	9.90000106402185\\
2.7726142562175	9.90002142748338\\
2.77291228239534	9.90003569509963\\
2.77315158821735	9.90004025019989\\
2.77342006390926	9.90003712345958\\
2.77370396259522	9.90002533122768\\
2.77400490687718	9.90000665770338\\
2.77436186749103	9.89998333819264\\
2.77459585815347	9.89997142232854\\
2.77482984881592	9.89996453072003\\
2.77508533948979	9.89996396284084\\
2.77535870927274	9.89997129880229\\
2.77564719168254	9.89998588615529\\
2.77596586596174	9.90000552867257\\
2.77623030371773	9.90002031676759\\
2.77649474147372	9.90003030562206\\
2.77673381151786	9.90003344169389\\
2.77699691715933	9.90002985874965\\
2.77727470579762	9.90001914476482\\
2.77757040995399	9.90000302112213\\
2.77791213988656	9.8999842500402\\
2.77814462106795	9.89997481223985\\
2.77837710224933	9.899969997498\\
2.77863010297768	9.89997087267361\\
2.77889881860406	9.8999783884218\\
2.77918300152131	9.89999158965717\\
2.77950919465958	9.90000877158644\\
2.77974012888695	9.90001907967924\\
2.77997106311433	9.90002576051381\\
2.78020954964829	9.90002767028306\\
2.78046757836688	9.90002375880344\\
2.78073983443322	9.90001402752201\\
2.78103419497236	9.89999997824139\\
2.78136154254824	9.89998504972161\\
2.78163739011677	9.89997687023381\\
2.78186888824948	9.89997478432948\\
2.78212227882891	9.89997790225672\\
2.78238959736791	9.89998639215845\\
2.78267711907849	9.89999894638111\\
2.78294922640469	9.90001082651458\\
2.7832213337309	9.90001957054976\\
2.78343917373002	9.90002278288886\\
2.78368379695368	9.90002170976986\\
2.78394254426998	9.90001559043947\\
2.78421687691251	9.90000526617865\\
2.78454209361278	9.89999184278619\\
2.78475521625645	9.89998468102929\\
2.78496833890013	9.89998022465039\\
2.78520114156662	9.89997924862749\\
2.78545037873866	9.89998279494742\\
2.78571345046652	9.899990667933\\
2.78600384496379	9.90000176506084\\
2.78624586982152	9.90001047942958\\
2.78648789467925	9.90001667631212\\
2.78670582304228	9.90001900328674\\
2.78694588319392	9.90001755513916\\
2.78719940584769	9.90001193228063\\
2.78746930841085	9.9000029705411\\
2.78778145884042	9.8999920971942\\
2.78799353674553	9.89998637355403\\
2.78820561465063	9.89998316094113\\
2.78843652165427	9.89998310718675\\
2.78868187633809	9.89998688535832\\
2.78894139157171	9.89999409441931\\
2.78923894292819	9.9000038897818\\
2.78945059797682	9.90001003196803\\
2.78966225302545	9.90001423920769\\
2.78987997495116	9.90001579696586\\
2.79011572591078	9.90001405947729\\
2.79036453225119	9.90000889344752\\
2.79063342414632	9.90000103948048\\
2.79093285487121	9.89999233284316\\
2.79118565199627	9.89998726047491\\
2.79139712497709	9.89998565412973\\
2.79162878918107	9.89998697914384\\
2.79187324506377	9.89999145763539\\
2.79213608222791	9.89999845239582\\
2.79238556735541	9.90000534519633\\
2.79258468526668	9.90000978460455\\
2.79278380317796	9.90001247919306\\
2.79300350893519	9.90001293354996\\
2.79323733930142	9.90001049763698\\
2.79348448704353	9.90000536101948\\
2.79376414026286	9.89999813679463\\
2.79397724898113	9.89999307923636\\
2.79419035769941	9.89998951096122\\
2.79439771036983	9.89998811345447\\
2.79462310037248	9.8999891689243\\
2.79486098915826	9.89999285532401\\
2.79511745267579	9.89999866745914\\
2.79535747082673	9.90000433511186\\
2.79559748897767	9.90000874006947\\
2.79579164849724	9.90001060677947\\
2.79600939418537	9.90001050299291\\
2.79623973528061	9.90000796479738\\
2.79648409602512	9.90000328856753\\
2.79677355466221	9.89999690847293\\
2.79696356221913	9.8999933346109\\
2.79715356977605	9.89999095324549\\
2.7973611840033	9.89999015041809\\
2.79758333356555	9.89999148936775\\
2.7978179051293	9.89999496746285\\
2.7980776896755	9.90000016152556\\
2.7982913360459	9.9000043488889\\
2.79850498241631	9.9000074939861\\
2.79869959632763	9.90000889020291\\
2.79891368639375	9.90000853398027\\
2.79913981653572	9.90000615281683\\
2.79938076093769	9.90000205950656\\
2.79965862586661	9.89999687238108\\
2.79984808864485	9.89999399317901\\
2.80003755142309	9.89999223463036\\
2.80024381061775	9.89999192454359\\
2.80046290793129	9.89999344488132\\
2.80069479831377	9.8999966798685\\
2.8009621206703	9.90000132316844\\
2.80114917319324	9.90000429957141\\
2.80133622571619	9.90000645312686\\
2.80153111697452	9.9000074326609\\
2.80174181653806	9.90000686646566\\
2.80196423751811	9.90000462753057\\
2.80220532586044	9.90000099551339\\
2.80247223060116	9.8999968205443\\
2.80269570094162	9.89999426089917\\
2.80288516667222	9.8999932839515\\
2.80309237727223	9.89999367393127\\
2.80331107199982	9.89999559652953\\
2.80354686597733	9.89999881703978\\
2.80376763375009	9.9000020763812\\
2.80398840152284	9.90000471622206\\
2.8041668810343	9.90000593331093\\
2.80436713018636	9.90000606425658\\
2.80457900424069	9.90000479515947\\
2.80480381909977	9.90000224625934\\
2.80507013952515	9.89999861817191\\
2.80524489407031	9.89999650709127\\
2.80541964861546	9.89999502621335\\
2.8056106558215	9.89999440229857\\
2.80581508908739	9.89999498970259\\
2.80603099505162	9.89999683308793\\
2.80627012548367	9.89999973638379\\
2.80646689864588	9.90000216276435\\
2.80666367180809	9.900004061929\\
2.80684279984747	9.90000499189121\\
2.80703992400593	9.90000494840631\\
2.80724817296171	9.90000373527759\\
2.80747011087847	9.90000149037161\\
2.80772605776473	9.89999852789492\\
2.8079005385579	9.89999681571723\\
2.80807501935107	9.89999570202485\\
2.80826502118366	9.89999538211849\\
2.80846689165281	9.89999610538066\\
2.80868059036669	9.89999784443938\\
2.80892698893121	9.90000046516133\\
2.80909945502216	9.90000220563201\\
2.80927192111311	9.90000351887898\\
2.80945154414951	9.90000419365698\\
2.80964578225459	9.90000400278634\\
2.8098508631451	9.90000284054198\\
2.81007320785485	9.90000083364589\\
2.81031932567788	9.89999843535148\\
2.81052534474369	9.89999689254134\\
2.81070006391908	9.89999623232961\\
2.81089119012026	9.89999633280217\\
2.81109294471581	9.899997320019\\
2.81131052726801	9.89999909193141\\
2.81151414940526	9.90000095295802\\
2.81171777154252	9.90000252062595\\
2.81188243242636	9.90000329725291\\
2.81206722613991	9.90000347958912\\
2.8122627803392	9.90000286195008\\
2.81247032184739	9.90000148488204\\
2.812716149135	9.89999943729864\\
2.81287744377479	9.89999820000214\\
2.81303873841458	9.89999729104998\\
2.81321508233416	9.8999968426987\\
2.81340385541052	9.89999707462113\\
2.81360325897776	9.89999803857769\\
2.81382417444606	9.8999996502611\\
2.81400588202605	9.90000104547369\\
2.81418758960604	9.90000218070169\\
2.81435304255465	9.90000278386457\\
2.81453515461274	9.9000028503001\\
2.81472757593612	9.90000224582106\\
2.81493269299985	9.9000010255756\\
2.81516919626137	9.89999934723205\\
2.81533043359789	9.89999833780609\\
2.81549167093442	9.89999764379142\\
2.81566728984203	9.89999738059741\\
2.81585390739682	9.89999770752299\\
2.81605149942716	9.89999863138636\\
2.81627944902945	9.90000010108626\\
2.81643885827529	9.90000111041934\\
2.81659826752113	9.9000019019243\\
2.81676438665231	9.90000235019051\\
2.81694403797372	9.9000023171255\\
2.81713374948672	9.90000172413233\\
2.81733951202136	9.90000062448093\\
2.81756715773624	9.89999925844905\\
2.81775757259578	9.89999833888131\\
2.81791924061846	9.89999790615267\\
2.81809610358885	9.89999789295755\\
2.81828283160099	9.89999838875656\\
2.81848428774602	9.89999935452276\\
2.81867257187784	9.90000040813603\\
2.81886085600966	9.90000133027814\\
2.81901327775095	9.90000181709066\\
2.81918435222376	9.90000198188994\\
2.81936541391858	9.90000169322195\\
2.81955761624046	9.90000095814448\\
2.81978520685835	9.89999981411637\\
2.81993456533473	9.89999909542112\\
2.82008392381111	9.89999854422232\\
2.82024725718119	9.89999823704211\\
2.82042212049311	9.89999830833468\\
2.82060686381934	9.89999880270521\\
2.82081163689345	9.89999968915799\\
2.82097983508852	9.90000048417014\\
2.82114803328359	9.9000011556922\\
2.82130135176532	9.90000153876647\\
2.82147011737179	9.90000162887739\\
2.82164846247206	9.90000133748183\\
2.82183862265893	9.90000068242051\\
2.82205779741642	9.89999974185354\\
2.82220727209833	9.89999915254876\\
2.82235674678023	9.8999987261585\\
2.82251958069017	9.89999853029003\\
2.82269262958799	9.8999986649613\\
2.82287589418652	9.89999914726726\\
2.82308750025477	9.89999996453036\\
2.82323517128406	9.90000054427876\\
2.82338284231334	9.90000101573843\\
2.82353696168623	9.90000130558542\\
2.82370362742661	9.90000133038997\\
2.82387965340149	9.90000103539185\\
2.82407067771455	9.90000044001636\\
2.8242818345459	9.89999967075611\\
2.82445823857188	9.89999912929757\\
2.82460830192681	9.89999885223839\\
2.82477245857993	9.89999880353435\\
2.82494579660792	9.89999904399076\\
2.82513290729585	9.89999956316777\\
2.82530741302958	9.90000015299232\\
2.82548191876332	9.90000068950065\\
2.82562345071779	9.90000098978905\\
2.82578229224849	9.90000111805655\\
2.82595042649142	9.9000009920649\\
2.82612894643038	9.90000060664337\\
2.82634023671092	9.89999997686156\\
2.82647896258778	9.89999956418318\\
2.82661768846463	9.89999923402287\\
2.82676942586754	9.89999903020689\\
2.82693187921185	9.89999903405597\\
2.8271035412064	9.89999927979773\\
2.82729394566814	9.89999976074637\\
2.82744997946103	9.90000020835175\\
2.82760601325391	9.90000060085745\\
2.82774851667929	9.90000083980241\\
2.82790536469084	9.90000092123681\\
2.8280711366087	9.90000078834094\\
2.82824793970469	9.9000004433743\\
2.82845160440593	9.89999992477027\\
2.8285905859961	9.89999958501555\\
2.82872956758626	9.89999932660165\\
2.82888098742597	9.89999918871923\\
2.82904191380941	9.89999923327039\\
2.82921237899954	9.8999994779852\\
2.82940944663107	9.89999992687811\\
2.82954651875321	9.90000025578665\\
2.82968359087534	9.90000053293294\\
2.82982700093004	9.90000071625151\\
2.82998205699896	9.90000075575007\\
2.83014584490392	9.90000061491586\\
2.83032371426772	9.90000029856382\\
2.83052009108664	9.89999987268247\\
2.83068386511186	9.89999955858055\\
2.83082356564094	9.8999993846176\\
2.83097635504361	9.89999933232938\\
2.83113771127302	9.89999944186785\\
2.83131200752478	9.89999971483115\\
2.83147408667047	9.90000003959512\\
2.83163616581616	9.90000034734116\\
2.83176796786718	9.90000052960867\\
2.83191585635507	9.90000062205358\\
2.83207241144211	9.90000057427303\\
2.83223867661849	9.90000037805874\\
2.83243533736756	9.90000003964287\\
2.83256455270641	9.89999980658103\\
2.83269376804526	9.89999961159397\\
2.83283512753356	9.89999947941852\\
2.83298646357165	9.89999945863787\\
2.8331464055342	9.89999957403196\\
2.8333239694346	9.89999982923441\\
2.83346900585582	9.90000007682678\\
2.83361404227703	9.90000030274516\\
2.83374686740351	9.90000044924578\\
2.8338930306434	9.90000051314878\\
2.83404752669804	9.90000045886771\\
2.83421235377144	9.90000028305716\\
2.83440208026295	9.90000000470826\\
2.83453166373712	9.899999812328\\
2.83466124721128	9.89999965800807\\
2.83480243605789	9.8999995641415\\
2.83495248880894	9.89999956855318\\
2.8351114745944	9.89999968638109\\
2.83529556249422	9.89999992813101\\
2.83542302222961	9.9000001114323\\
2.83555048196499	9.90000027165636\\
2.83568429617362	9.90000038528208\\
2.8358289314561	9.90000042273584\\
2.83598173249932	9.90000036049428\\
2.83614781436277	9.90000019777679\\
2.83633089156905	9.8999999685598\\
2.83648323782428	9.89999979008001\\
2.83661364770852	9.8999996827967\\
2.83675622795117	9.89999963792739\\
2.83690682075569	9.89999968146534\\
2.837069626376	9.89999981940669\\
2.83722045610225	9.89999999345731\\
2.8373712858285	9.90000016637604\\
2.83749436058382	9.90000027496958\\
2.83763240419629	9.90000033852772\\
2.83777854797858	9.90000032685646\\
2.83793379526882	9.9000002322699\\
2.8381172756777	9.90000005816914\\
2.83823795171976	9.89999993000806\\
2.83835862776182	9.89999981696528\\
2.83849066391144	9.89999973268095\\
2.83863200283883	9.89999970576481\\
2.83878140486508	9.89999975363506\\
2.83894745246022	9.89999988375687\\
2.83908250822861	9.90000001680708\\
2.839217563997	9.90000014396474\\
2.83934169558282	9.90000023211245\\
2.83947824338034	9.90000027888038\\
2.839622589273	9.90000026251983\\
2.83977663903143	9.90000017838059\\
2.83995379291228	9.90000003619369\\
2.84007492781449	9.89999993038283\\
2.8401960627167	9.89999983989355\\
2.84032804697765	9.89999977723911\\
2.84046831035501	9.89999976524636\\
2.84061696314921	9.89999981590704\\
2.84078942614018	9.89999994169458\\
2.84090812950064	9.90000004096997\\
2.8410268328611	9.90000013140526\\
2.84115201696106	9.90000020034635\\
2.84128726396933	9.90000023068519\\
2.84143016521936	9.90000020773915\\
2.84158564680069	9.90000012914382\\
2.84175671343046	9.90000001202349\\
2.84189868380573	9.89999991384724\\
2.84202073341324	9.89999984892562\\
2.84215411113459	9.89999981366778\\
2.84229499998482	9.89999982468149\\
2.8424474656073	9.89999988904421\\
2.84258807602136	9.89999997786672\\
2.84272868643543	9.90000007180932\\
2.84284390489951	9.90000013491137\\
2.84297306790692	9.90000017721631\\
2.84310981701703	9.90000018117093\\
2.84325512342577	9.90000014068154\\
2.84342668666958	9.90000005876726\\
2.84353966835613	9.89999999157469\\
2.84365265004268	9.89999992783332\\
2.84377628041893	9.89999987475993\\
2.84390859779445	9.89999984887937\\
2.84404848801334	9.89999986230692\\
2.84420417310612	9.8999999235079\\
2.84433013781697	9.89999999133168\\
2.84445610252783	9.90000006032549\\
2.84457239783536	9.90000011209722\\
2.84470026225535	9.90000014503071\\
2.84483543954871	9.90000014621981\\
2.84497975754245	9.90000011136721\\
2.84514553097449	9.90000004595475\\
2.84525904476133	9.89999999073832\\
2.84537255854817	9.89999993904668\\
2.84549623301908	9.89999989760877\\
2.84562765294272	9.89999988001391\\
2.84576697331445	9.89999989551634\\
2.84592899603773	9.89999995674103\\
2.84603968734154	9.9000000078349\\
2.84615037864534	9.90000005692789\\
2.84626777409681	9.90000009764606\\
2.84639453366501	9.9000001205029\\
2.84652848396827	9.90000011665679\\
2.8466744007471	9.9000000837991\\
2.84683458468972	9.90000003022637\\
2.84696710445536	9.89999997925629\\
2.84708160465306	9.89999994087847\\
2.84720665885768	9.8999999141833\\
2.84733876930669	9.89999990970318\\
2.8474818995938	9.89999993430359\\
2.8476131968975	9.89999997523924\\
2.8477444942012	9.90000002320399\\
2.8478526163639	9.90000005846212\\
2.84797374165317	9.900000085926\\
2.84810198511132	9.90000009585692\\
2.84823829270841	9.90000008382087\\
2.84839904503323	9.90000005330042\\
2.84850507070759	9.90000002136708\\
2.84861109638194	9.89999998709103\\
2.84872712283446	9.8999999539865\\
2.84885127206617	9.89999993131922\\
2.84898255023109	9.89999992755956\\
2.84912888277432	9.89999995106153\\
2.84924653861791	9.89999998198596\\
2.84936419446149	9.90000001694617\\
2.84947340295455	9.90000004625901\\
2.84959340000572	9.9000000689641\\
2.84972026839648	9.90000007772388\\
2.84985580293776	9.90000006908933\\
2.85001123909436	9.90000004669399\\
2.85011785920005	9.90000002089538\\
2.85022447930574	9.89999999261035\\
2.85034063016411	9.89999996519729\\
2.85046403765188	9.89999994660893\\
2.85059490570293	9.89999994400023\\
2.85074754320288	9.89999996957419\\
2.85085085660581	9.89999999325335\\
2.85095417000875	9.90000001803504\\
2.85106451688656	9.90000004111808\\
2.85118358011712	9.90000005768949\\
2.85130941315853	9.90000006269175\\
2.85144667794297	9.90000005444319\\
2.85159696865357	9.90000003663835\\
2.85172084444988	9.90000001320784\\
2.85182850848698	9.89999999128929\\
2.85194601180513	9.89999997127814\\
2.8520701577462	9.8999999598405\\
2.85220483918634	9.8999999632337\\
2.85232761348615	9.89999997749818\\
2.85245038778596	9.89999999887047\\
2.85255208292237	9.9000000172013\\
2.85266591181796	9.90000003462106\\
2.85278643162686	9.90000004617907\\
2.85291456981585	9.90000004883506\\
2.85306548230055	9.90000004670943\\
2.85316520256026	9.90000003505033\\
2.85326492281998	9.90000001827919\\
2.85337405157551	9.89999999778727\\
2.85349078414358	9.89999997850801\\
2.85361424309222	9.89999996647852\\
2.85375211846474	9.89999996959924\\
2.85386214490301	9.89999997983433\\
2.85397217134127	9.89999999501343\\
2.85407495413984	9.90000001055249\\
2.85418780262832	9.90000002603825\\
2.85430711959687	9.90000003760523\\
2.85443470972778	9.90000004269871\\
2.85458072558229	9.90000004418962\\
2.85468109426873	9.90000003539847\\
2.85478146295518	9.9000000211447\\
2.85489078384834	9.90000000283281\\
2.85500691212914	9.8999999850033\\
2.85513010553514	9.89999997330221\\
2.85527430480636	9.89999997946827\\
2.85537077736057	9.89999998772863\\
2.85546724991479	9.89999999833437\\
2.85557120146643	9.90000001046917\\
2.8556832656681	9.90000002220935\\
2.85580171671302	9.90000003092159\\
2.85593113696153	9.90000003567756\\
2.85607240657636	9.90000003778017\\
2.85618834638765	9.90000003026424\\
2.85628980355922	9.90000001847744\\
2.85640043763457	9.90000000337501\\
2.85651733748656	9.8999999891902\\
2.85664435509893	9.89999998153836\\
2.85675929980141	9.89999998115946\\
2.85687424450389	9.89999998727922\\
2.85697010385681	9.89999999536564\\
2.85707729080692	9.90000000609962\\
2.85719077749441	9.90000001744586\\
2.85731147931516	9.90000002743948\\
2.85745340818977	9.90000004076491\\
2.85754739831607	9.90000004067344\\
2.85764138844238	9.90000003424301\\
2.85774424358139	9.90000002165666\\
2.85785422366172	9.90000000527783\\
2.85797056468487	9.89999998954642\\
2.85810077996806	9.89999998188298\\
2.85820377028172	9.89999998068586\\
2.85830676059537	9.89999998446324\\
2.85840370271765	9.89999999158151\\
2.85851003814701	9.90000000208086\\
2.8586224736368	9.90000001424988\\
2.85874283959663	9.90000002632043\\
2.85888024661916	9.90000004087287\\
2.85897493023828	9.90000004184257\\
2.85906961385739	9.90000003595774\\
2.85917271663748	9.90000002349739\\
2.85928221329657	9.90000000694945\\
2.85939841949556	9.89999999090999\\
2.8595350247054	9.89999998680874\\
2.85962512046019	9.89999998656934\\
2.85971521621498	9.89999998900081\\
2.85981334730406	9.89999999434107\\
2.85991902741119	9.90000000248358\\
2.860030745258	9.90000001234605\\
2.86015303150821	9.90000002372155\\
2.86028605411252	9.90000003668003\\
2.86039469476508	9.90000003823917\\
2.86049049816131	9.900000032672\\
2.86059486459943	9.9000000210956\\
2.86070515280922	9.90000000621883\\
2.86082519827371	9.89999999309985\\
2.86093293697244	9.89999998489451\\
2.86104067567117	9.89999998237509\\
2.8611312194695	9.89999998426971\\
2.86123234282845	9.89999999056136\\
2.86133940704303	9.9000000009848\\
2.86145332077324	9.90000001438136\\
2.86158702630253	9.90000003586745\\
2.86167579371766	9.90000004229301\\
2.86176456113279	9.90000004193676\\
2.86186169308385	9.90000003430232\\
2.86196550782036	9.90000002023809\\
2.86207535118179	9.9000000031397\\
2.86219861071202	9.89999999002684\\
2.86229509747027	9.89999998268264\\
2.86239158422852	9.89999997996797\\
2.86248320136235	9.8999999819281\\
2.86258358598825	9.89999998898345\\
2.86268973309277	9.90000000076111\\
2.86280351156442	9.90000001614806\\
2.86293303137462	9.90000003762996\\
2.8630225296815	9.90000004413689\\
2.86311202798838	9.9000000432263\\
2.86320945307164	9.90000003453584\\
2.86331289122551	9.90000001932306\\
2.86342271892385	9.90000000145967\\
2.86355248177044	9.89999999227996\\
2.86363728896475	9.89999998751407\\
2.86372209615906	9.89999998535064\\
2.86381502713868	9.89999998652232\\
2.86391495467437	9.89999999204501\\
2.8640206078687	9.90000000182178\\
2.86413668592324	9.90000001637433\\
2.86426206555888	9.90000003488365\\
2.864363440599	9.90000004130285\\
2.86445425078322	9.90000003943417\\
2.86455296983083	9.90000003029171\\
2.86465730294167	9.90000001566956\\
2.86477127608361	9.90000000025038\\
2.86487183631341	9.89999998823727\\
2.86497239654322	9.89999998099401\\
2.86505825367933	9.89999997915714\\
2.86515389625772	9.89999998249289\\
2.86525514350506	9.89999999179815\\
2.86536294090394	9.90000000652436\\
2.86548900117214	9.90000003195301\\
2.86557313431874	9.9000000419266\\
2.86565726746535	9.9000000450582\\
2.86574929300025	9.90000004048727\\
2.8658475540548	9.90000002820349\\
2.86595156055151	9.90000001093835\\
2.86606890205012	9.89999999555611\\
2.866158769311	9.89999998527531\\
2.86624863657189	9.89999997900093\\
2.86633554927838	9.89999997773072\\
2.86643055483947	9.89999998228208\\
2.86653101293613	9.89999999313223\\
2.86663896850185	9.90000000978762\\
2.86676115000035	9.90000003454112\\
2.86686661610116	9.9000000473457\\
2.8669515252311	9.9000000486131\\
2.86704538179267	9.90000004100393\\
2.8671446197835	9.90000002536437\\
2.86725078773121	9.90000000569204\\
2.86737947554056	9.89999999813442\\
2.86748393974241	9.89999999378051\\
2.86756827123301	9.89999999222846\\
2.86766136974751	9.89999999339176\\
2.86775979789145	9.89999999810441\\
2.86786527008037	9.90000000691356\\
2.86798545443567	9.90000002445116\\
2.86806841309636	9.90000003111847\\
2.86815137175705	9.90000003270573\\
2.8682417072075	9.90000002879697\\
2.86833764226763	9.90000001983928\\
2.86843950316998	9.900000008268\\
2.86855967009962	9.90000000366511\\
2.86863823087724	9.899999999584\\
2.86871679165487	9.89999999612397\\
2.86880289491937	9.89999999389889\\
2.86889555480827	9.89999999427011\\
2.86899353255033	9.89999999822195\\
2.86910100047336	9.90000000756388\\
2.86921747484403	9.90000002377853\\
2.86931210861741	9.90000003137236\\
2.86939623876029	9.90000003249278\\
2.86948780840712	9.90000002800632\\
2.86958459470275	9.90000001870616\\
2.86969015769495	9.9000000079555\\
2.86978405410145	9.89999999805266\\
2.86987795050794	9.89999999062502\\
2.86995750922686	9.89999998685499\\
2.87004626704072	9.89999998652029\\
2.87014024647066	9.89999999111035\\
2.87024029148914	9.90000000114813\\
2.87035748446662	9.90000002329275\\
2.8704354956083	9.90000003287691\\
2.87051350674998	9.90000003718412\\
2.87059887238418	9.90000003540515\\
2.87069007909726	9.90000002715184\\
2.87078661657133	9.90000001427052\\
2.87089527208447	9.90000000244592\\
2.87097935262796	9.89999999327631\\
2.87106343317146	9.89999998657335\\
2.87114403954812	9.89999998352899\\
2.8712322667124	9.89999998496018\\
2.87132557158618	9.89999999195919\\
2.87142573717442	9.9000000048778\\
2.87153939932922	9.90000002735864\\
2.8716378646176	9.90000004046034\\
2.87171664514059	9.90000004328508\\
2.87180383572365	9.90000003846524\\
2.8718960411318	9.90000002628512\\
2.8719945939076	9.90000000991472\\
2.87211426275947	9.90000000454144\\
2.8722118036751	9.90000000004849\\
2.87229007460829	9.89999999711998\\
2.87237658859455	9.89999999577509\\
2.87246807023679	9.89999999733774\\
2.87256600372722	9.90000000304411\\
2.87267788255509	9.90000001860161\\
2.87275490463901	9.90000002514845\\
2.87283192672294	9.90000002768965\\
2.87291584466537	9.90000002580532\\
2.87300500505244	9.90000001961443\\
2.87309965342592	9.90000001091991\\
2.87321084983797	9.90000000817979\\
2.87328447673671	9.90000000441968\\
2.87335810363546	9.90000000049747\\
2.87343803590072	9.89999999699954\\
2.87352417215934	9.89999999534657\\
2.8736152579004	9.89999999693759\\
2.87371496864096	9.90000000402467\\
2.87382347768766	9.90000001920014\\
2.8739121524085	9.9000000272641\\
2.87399026759743	9.90000002955087\\
2.87407541493829	9.90000002693118\\
2.87416542136206	9.9000000197933\\
2.87426340438665	9.90000001092438\\
2.87435140742708	9.90000000191826\\
2.87443941046751	9.89999999451837\\
2.87451329540137	9.89999999007833\\
2.8745958684008	9.89999998833797\\
2.87468331980167	9.89999999104237\\
2.87477639686647	9.89999999912489\\
2.87488565117909	9.9000000198818\\
2.87495815007817	9.90000002921859\\
2.87503064897724	9.90000003391721\\
2.87511001844102	9.90000003319777\\
2.87519488138474	9.90000002653458\\
2.87528470006174	9.90000001542302\\
2.87538550769891	9.90000000497763\\
2.87546447580944	9.89999999625337\\
2.87554344391997	9.89999998945381\\
2.87561836357612	9.89999998583746\\
2.87570049414684	9.89999998614932\\
2.87578736545017	9.8999999916951\\
2.87588050682622	9.90000000309834\\
2.87598653536979	9.90000002465304\\
2.87605978781237	9.90000003405103\\
2.87613304025495	9.90000003776005\\
2.87621281427493	9.90000003504659\\
2.87629753851715	9.90000002585326\\
2.87638752614657	9.90000001245615\\
2.87649391002847	9.90000000454599\\
2.8765633734042	9.89999999806469\\
2.87663283677993	9.89999999250101\\
2.87670899154696	9.8999999887122\\
2.87679090629618	9.89999998858376\\
2.8768775410716	9.89999999342332\\
2.87697276231473	9.90000000519665\\
2.87707558900642	9.90000002458691\\
2.87715870620228	9.90000003442027\\
2.8772331898514	9.90000003694498\\
2.87731418874012	9.90000003295627\\
2.87739981932942	9.9000000229427\\
2.87749340418369	9.90000001027506\\
2.87757590874886	9.89999999811883\\
2.87765841331403	9.89999998839037\\
2.87772888882324	9.89999998305821\\
2.87780742576054	9.89999998182232\\
2.87789058787259	9.89999998659219\\
2.87797916292759	9.89999999803007\\
2.87808271383569	9.9000000226518\\
2.87815182784476	9.90000003406792\\
2.87822094185383	9.90000003994192\\
2.87829657028041	9.90000003926959\\
2.87837734429755	9.9000000312804\\
2.87846286870062	9.90000001762305\\
2.87855942543077	9.90000000407406\\
2.87863327087122	9.89999999325532\\
2.87870711631167	9.89999998487695\\
2.87877860202818	9.89999998050251\\
2.87885676207472	9.89999998117849\\
2.87893943074177	9.89999998832197\\
2.87902831336043	9.90000000245977\\
2.87912885225562	9.90000002692028\\
2.87921555844332	9.90000004168157\\
2.87928545492063	9.90000004567034\\
2.87936273605125	9.90000004157723\\
2.87944447000477	9.90000002938747\\
2.87953195367927	9.90000001217327\\
2.87963794223446	9.90000000496851\\
2.87972389840264	9.89999999876706\\
2.87979338030078	9.89999999472171\\
2.87987010374386	9.89999999269319\\
2.879951240893	9.89999999429946\\
2.88003822765824	9.90000000093362\\
2.88013729025935	9.90000001808022\\
2.88020569837834	9.9000000258725\\
2.88027410649733	9.90000002948624\\
2.88034861978685	9.90000002835938\\
2.88042776891769	9.90000002235319\\
2.88051183946544	9.90000001314714\\
2.88061117566813	9.90000000965131\\
2.88067603593616	9.90000000503743\\
2.88074089620419	9.90000000016863\\
2.88081201618771	9.89999999568963\\
2.88088854408741	9.89999999332311\\
2.88096948840288	9.89999999470961\\
2.88105840074949	9.90000000242621\\
2.88115454402177	9.90000001860122\\
2.88123240960444	9.9000000274809\\
2.88130197610397	9.90000003054878\\
2.88137766977104	9.9000000285204\\
2.88145769855632	9.90000002159965\\
2.88154511101764	9.90000001254696\\
2.88162241930801	9.90000000295396\\
2.88169972759838	9.89999999460607\\
2.88176556431754	9.89999998928289\\
2.88183898068087	9.89999998678192\\
2.8819167309467	9.899999989091\\
2.88199954180534	9.89999999733051\\
2.88209641673344	9.90000001866762\\
2.88216100624562	9.90000002871561\\
2.8822255957578	9.90000003417084\\
2.88229629046594	9.9000000341823\\
2.88237181739876	9.90000002804256\\
2.88245178934028	9.90000001709239\\
2.88254199780067	9.90000000657344\\
2.88261126863907	9.89999999748046\\
2.88268053947747	9.89999998997498\\
2.88274736490215	9.8999999854934\\
2.88282047137887	9.89999998499562\\
2.88289780314588	9.89999999001689\\
2.88298091894403	9.90000000146514\\
2.88307502771739	9.90000002339081\\
2.88315629654239	9.90000003708106\\
2.88322165604656	9.9000000411185\\
2.88329396067873	9.90000003803179\\
2.88337043991457	9.90000002771611\\
2.88345227392286	9.90000001288055\\
2.88355148260337	9.90000000811284\\
2.88363206376803	9.90000000292826\\
2.88369705356728	9.89999999885647\\
2.88376885574234	9.89999999592832\\
2.88384479679182	9.89999999583517\\
2.88392618628144	9.9000000002728\\
2.88401896397053	9.90000001528078\\
2.88408296646633	9.90000002219195\\
2.88414696896213	9.90000002560373\\
2.88421670305784	9.90000002504903\\
2.88429079196617	9.90000002039204\\
2.8843694855091	9.90000001307055\\
2.88446232777748	9.90000001153462\\
2.88452300163087	9.90000000784482\\
2.88458367548426	9.90000000342087\\
2.88465018565551	9.89999999880147\\
2.88472180587552	9.89999999559454\\
2.88479756415516	9.89999999554379\\
2.88488065421954	9.90000000139647\\
2.88497078011881	9.90000001605967\\
2.88504409439977	9.90000002446744\\
2.88510914389749	9.90000002767224\\
2.88518000110032	9.9000000264118\\
2.88525492179343	9.90000002078409\\
2.88533663644881	9.90000001326094\\
2.88540944058538	9.90000000482197\\
2.88548224472194	9.89999999720338\\
2.8855438160254	9.89999999203602\\
2.8856125679436	9.89999998912183\\
2.88568539178932	9.89999999044443\\
2.88576294389379	9.89999999728452\\
2.88585380873601	9.90000001715106\\
2.88591424624334	9.90000002650198\\
2.88597468375068	9.90000003166093\\
2.88604085831134	9.90000003185252\\
2.88611159572492	9.90000002642094\\
2.88618649349739	9.90000001659324\\
2.88627079198862	9.90000000729942\\
2.88633614145721	9.89999999895218\\
2.88640149092581	9.89999999192291\\
2.88646402875348	9.89999998757269\\
2.88653252608151	9.89999998675459\\
2.88660499133052	9.89999999100898\\
2.88668280118877	9.9000000013265\\
2.8867711168837	9.90000002215676\\
2.88683230277076	9.90000003163346\\
2.88689348865782	9.90000003583266\\
2.88696011309372	9.900000034009\\
2.88703086373666	9.90000002595791\\
2.88710606058132	9.90000001370719\\
2.88719548205098	9.90000000724656\\
2.88725370225655	9.90000000107805\\
2.88731192246212	9.89999999534012\\
2.88737576365779	9.89999999086804\\
2.88744432049879	9.89999998960632\\
2.88751685615041	9.89999999309578\\
2.88759705857267	9.90000000393928\\
2.88766525542041	9.90000001314782\\
2.88773345226815	9.90000002054184\\
2.88779383363435	9.90000002373979\\
2.88786047204882	9.90000002335157\\
2.88793098853221	9.90000001927331\\
2.88800635095595	9.90000001309694\\
2.88809797330883	9.90000001813026\\
2.88815776444093	9.90000001646962\\
2.88821755557304	9.90000001251778\\
2.88828263383936	9.90000000682875\\
2.88835174470723	9.90000000109664\\
2.88842520278542	9.89999999771898\\
2.88851244659689	9.90000000667716\\
2.88856931144317	9.90000001078272\\
2.88862617628945	9.90000001348703\\
2.88868853468	9.90000001457578\\
2.88875550232391	9.90000001389886\\
2.88882635867224	9.90000001198501\\
2.88890470407672	9.90000001153491\\
2.8889702449587	9.90000000932785\\
2.88903578584067	9.90000000639697\\
2.88909449404484	9.90000000329976\\
2.88915943222407	9.90000000040954\\
2.88922817216435	9.89999999918417\\
2.88930155411562	9.90000000127497\\
2.88938637353052	9.90000001385499\\
2.88944389326968	9.90000001920743\\
2.88950141300885	9.90000002164817\\
2.88956425458895	9.90000002086322\\
2.88963119722118	9.90000001688802\\
2.8897021796443	9.9000000110402\\
2.88978384643899	9.90000000936007\\
2.88984196373402	9.90000000620241\\
2.88990008102904	9.90000000262248\\
2.88995973460226	9.89999999926078\\
2.89002449628346	9.89999999713836\\
2.89009300062645	9.899999997678\\
2.89016729191389	9.90000000284212\\
2.8902497730616	9.90000001689023\\
2.89031908809223	9.9000000251399\\
2.89037744101716	9.90000002763354\\
2.89044152461622	9.90000002565819\\
2.89050929663243	9.90000001943755\\
2.89058242274704	9.90000001128842\\
2.89065125030418	9.90000000293337\\
2.89072007786133	9.89999999634292\\
2.89077532129525	9.89999999238936\\
2.89083760030976	9.89999999058287\\
2.89090363065681	9.89999999260314\\
2.89097383958096	9.89999999940848\\
2.89105707226409	9.90000001912375\\
2.89111146685114	9.90000002771368\\
2.89116586143818	9.90000003199326\\
2.89122550939043	9.90000003124787\\
2.8912895276314	9.90000002499118\\
2.89135727210625	9.90000001461956\\
2.89143234543462	9.90000000450579\\
2.89149454425039	9.89999999602702\\
2.89155674306615	9.89999998984641\\
2.89161293650974	9.89999998696761\\
2.89167501459021	9.89999998769859\\
2.89174072497371	9.8999999931959\\
2.89181090547832	9.90000000384252\\
2.89189185638449	9.9000000248344\\
2.89194690802872	9.90000003358141\\
2.89200195967294	9.90000003682035\\
2.89206208578379	9.90000003386076\\
2.89212611017034	9.90000002468259\\
2.89219402026154	9.90000001151482\\
2.89227245526751	9.90000000194078\\
2.89232759259439	9.89999999478782\\
2.89238272992128	9.8999999893154\\
2.89243987280296	9.89999998649936\\
2.89250182446929	9.8999999877021\\
2.89256735953097	9.8999999939514\\
2.89263857730595	9.90000000624304\\
2.89271730955666	9.90000002653392\\
2.8927830837138	9.90000003710823\\
2.89283899669938	9.90000003920749\\
2.89290031146497	9.9000000343473\\
2.89296515631792	9.90000002307785\\
2.89303526108275	9.90000000871308\\
2.89310059005077	9.89999999533384\\
2.89316591901878	9.89999998568207\\
2.89321885705311	9.89999998125486\\
2.89327843889558	9.89999998118755\\
2.89334160282037	9.89999998718543\\
2.89340878694596	9.8999999995198\\
2.89348826468575	9.90000002527062\\
2.89354036680846	9.90000003659283\\
2.89359246893117	9.90000004205417\\
2.89364959828491	9.90000004063991\\
2.89371087090612	9.90000003161005\\
2.89377571976871	9.90000001675977\\
2.89384777720136	9.90000000135643\\
2.89390679768265	9.89999998936128\\
2.89396581816394	9.89999998110779\\
2.89401967917132	9.89999997797204\\
2.89407909283518	9.89999998031771\\
2.8941419803212	9.8999999892365\\
2.89420918260885	9.90000000451681\\
2.89428651031913	9.90000003022507\\
2.89433927130115	9.90000004107749\\
2.89439203228317	9.90000004503967\\
2.89444963346856	9.90000004119089\\
2.89451094118067	9.90000002941788\\
2.89457599488077	9.90000001238223\\
2.89465148512435	9.89999999863061\\
2.89470375095515	9.89999998930988\\
2.89475601678595	9.8999999826248\\
2.89481082842514	9.89999997976155\\
2.89487016063378	9.89999998239386\\
2.89493292849988	9.89999999142694\\
2.89500130070955	9.90000000749996\\
2.89507652294339	9.90000003116715\\
2.89513894449686	9.90000004309718\\
2.89519259082737	9.90000004524158\\
2.89525132466054	9.90000003912653\\
2.89531344138479	9.9000000254147\\
2.89538074865368	9.90000000790067\\
2.89544276241585	9.89999999190838\\
2.89550477617801	9.89999998042989\\
2.8955555743949	9.89999997545085\\
2.89561264084559	9.89999997598387\\
2.89567313047305	9.89999998382767\\
2.89573749548121	9.89999999897644\\
2.89581345245315	9.90000002790749\\
2.89586342494406	9.90000004083719\\
2.89591339743496	9.90000004713858\\
2.89596818329052	9.9000000456238\\
2.89602689673295	9.90000003537482\\
2.89608904824766	9.90000001834037\\
2.89615832810852	9.90000000026373\\
2.89621431706128	9.89999998645671\\
2.89627030601403	9.89999997694011\\
2.89632200127793	9.8999999733667\\
2.89637892953686	9.89999997623723\\
2.89643918337521	9.89999998668828\\
2.89650361252718	9.9000000042917\\
2.89657754153281	9.90000003245914\\
2.89662817432628	9.90000004457406\\
2.89667880711975	9.90000004912441\\
2.89673405755628	9.90000004505449\\
2.89679283329326	9.90000003215826\\
2.89685522920312	9.90000001327203\\
2.89692804911491	9.8999999976409\\
2.89697752664767	9.89999998732109\\
2.89702700418044	9.89999997991838\\
2.89707964747417	9.89999997672256\\
2.89713653356493	9.89999997970203\\
2.89719671839744	9.8999999897849\\
2.89726245266659	9.9000000076138\\
2.897334385219	9.9000000328736\\
2.89739363180622	9.90000004549664\\
2.89744516789427	9.90000004788229\\
2.89750149192896	9.90000004143368\\
2.89756106211847	9.90000002681594\\
2.89762577633745	9.90000000801408\\
2.89768464757167	9.89999999089956\\
2.89774351880588	9.89999997841274\\
2.89779232713268	9.89999997289763\\
2.8978470441021	9.89999997340589\\
2.89790503501919	9.8999999818504\\
2.89796676911119	9.89999999818325\\
2.89803942068043	9.90000002852777\\
2.89808741182652	9.90000004233666\\
2.89813540297262	9.90000004921606\\
2.89818800431075	9.9000000478859\\
2.89824432876765	9.90000003730936\\
2.89830396431104	9.90000001945555\\
2.89837068685652	9.90000000031957\\
2.8984237797705	9.89999998577352\\
2.89847687268449	9.89999997554496\\
2.89852655344439	9.89999997147391\\
2.89858115975379	9.8999999742513\\
2.89863895301605	9.89999998511124\\
2.89870084354631	9.90000000366468\\
2.89877157717467	9.90000003287993\\
2.89882023432655	9.9000000456983\\
2.89886889147844	9.90000005069908\\
2.89892195361518	9.9000000467545\\
2.89897836936943	9.90000003358232\\
2.89903829405791	9.90000001405109\\
2.89910872644608	9.89999999805477\\
2.89915545445282	9.89999998752319\\
2.89920218245956	9.89999997977176\\
2.89925280949339	9.89999997609572\\
2.89930740903155	9.89999997875683\\
2.89936518075705	9.89999998878994\\
2.89942847223117	9.90000000707666\\
2.89949731710718	9.90000003276173\\
2.89955354612993	9.90000004561129\\
2.89960311670566	9.90000004832576\\
2.8996571887371	9.90000004209968\\
2.89971438016819	9.90000002754133\\
2.899776693932	9.90000000865833\\
2.89983257518361	9.89999999139373\\
2.89988845643521	9.89999997846274\\
2.89993541395862	9.89999997245425\\
2.2998793442243	9.89999997256771\\
3	9.89999997363378\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/Fx_uni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5.4cm,
at={(0.758in,0.499in)},
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-4,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$F(x)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	7.5\\
2.01906350233662e-06	7.49996971361941\\
1.21143810140197e-05	7.49981826887386\\
6.25909685724352e-05	7.49906072393966\\
0.000314973906364512	7.49526495219527\\
0.00143329373688388	7.47828308319088\\
0.00295468434904646	7.45475073248126\\
0.00476047395678855	7.42617879260578\\
0.0068182466297674	7.39279922234239\\
0.00911904679479158	7.35451889098607\\
0.0116634191905852	7.31116763995947\\
0.0144552575031172	7.2626569918269\\
0.0174974836425979	7.20914069975401\\
0.020788130009634	7.15118949410564\\
0.0243172340174699	7.08994241025421\\
0.028066056228214	7.02715751835636\\
0.0320099607565357	6.96509276815424\\
0.0361244624277686	6.9062280252331\\
0.0403921279592358	6.852934720391\\
0.0448083047263258	6.80722070286739\\
0.0493855266108858	6.77062240848183\\
0.0541582535103592	6.74425087381257\\
0.0591916840818529	6.72897018345316\\
0.0646046886683865	6.72572610338172\\
0.0706487251793304	6.73628786130639\\
0.0782268123118605	6.76707785960904\\
0.085986211086207	6.81442483191763\\
0.0923713578254617	6.86237037016326\\
0.0985518726775501	6.91437735370238\\
0.104700837214716	6.96986405763262\\
0.110885232277953	7.02782650281962\\
0.117138245384998	7.08699831405252\\
0.123475717539872	7.14578970862113\\
0.129904577344897	7.202212215734\\
0.136429689623138	7.25378639131817\\
0.143062361671633	7.29740584528273\\
0.149835274328574	7.32908323542237\\
0.156839696102602	7.34333182644598\\
0.164372396535588	7.33089539955172\\
0.170846033580405	7.29115967649148\\
0.177319670625222	7.21945948152469\\
0.183083211986061	7.12637516421559\\
0.188168496965992	7.02208642903578\\
0.19284279279412	6.91117836204104\\
0.197249152231235	6.7985851058243\\
0.201479148603437	6.68949293994724\\
0.205597674622386	6.58901329467223\\
0.209653142633837	6.50172362168545\\
0.213686284365416	6.43113156886938\\
0.217740812539416	6.37934544972457\\
0.221843004163721	6.34739272160259\\
0.226075632958428	6.33504404500776\\
0.230572346488149	6.34239723223281\\
0.235596252390673	6.37153884501939\\
0.242252921752421	6.43658828179879\\
0.248084486942845	6.51170484657334\\
0.253243026215763	6.58803301013318\\
0.258371753451516	6.67017369258428\\
0.263560987604113	6.7571364853599\\
0.268860962102873	6.84751283766629\\
0.274293931417624	6.93915633143977\\
0.279866430517961	7.02901823552774\\
0.285576875367335	7.11291184723109\\
0.291428052894349	7.18522638491862\\
0.297458414352997	7.2384151180082\\
0.303862749600318	7.26114650431985\\
0.309102933012009	7.24497608248024\\
0.3143431164237	7.18946887067858\\
0.318955111634936	7.10358858731828\\
0.322918677429099	7.00190480984334\\
0.326483852237182	6.89176244391947\\
0.329785457229733	6.77970561038911\\
0.332907939241019	6.67187523795534\\
0.33590943973999	6.57380903489262\\
0.338832079089568	6.49006713250645\\
0.341710014729655	6.42382137256044\\
0.344577725857893	6.37670567592795\\
0.34747757905639	6.34913173011353\\
0.350466942467962	6.34096763840524\\
0.353630759095605	6.35239046536914\\
0.357121700104738	6.38519830456078\\
0.361393066279575	6.44815694407044\\
0.366227502381095	6.54176463436427\\
0.370098899901009	6.62880875671332\\
0.373957754534349	6.72285059767531\\
0.377897868994573	6.82366293975629\\
0.381982212058415	6.93064148876348\\
0.386255558234807	7.0423954954156\\
0.390758298655915	7.15645655869598\\
0.395535659220848	7.26860914897451\\
0.400662102641028	7.37175481658697\\
0.406383627234283	7.45373152608079\\
0.410638702961646	7.48171197313421\\
0.414893778689009	7.47153427905673\\
0.418734600321733	7.42194342473221\\
0.421991613074553	7.34624177463253\\
0.424868437564192	7.25405524445295\\
0.427486626490232	7.15295067662513\\
0.429924768832629	7.04962826556898\\
0.432237971881834	6.95016664356334\\
0.434466302454648	6.85993464062265\\
0.436640055551714	6.78329769855328\\
0.438784730942186	6.72330117982585\\
0.44092632007731	6.68159044950541\\
0.443096232961694	6.65872028220525\\
0.4453361649395	6.65476441065252\\
0.447706562540886	6.67008341999902\\
0.450311598842776	6.70648994925653\\
0.453422503922885	6.77132295568249\\
0.456432442781215	6.85077908772904\\
0.459442381639544	6.9421398099883\\
0.462481100051455	7.04278262000228\\
0.465584892041281	7.15112825801414\\
0.468846975724048	7.26793407140952\\
0.472351174707048	7.3932372245144\\
0.476242473849375	7.52738504169835\\
0.480998923470737	7.67523005784032\\
0.484773177540986	7.7709791945418\\
0.488547431611235	7.83753780127992\\
0.492044529415744	7.86296673060199\\
0.495116349574715	7.84800242815997\\
0.497807332902485	7.80086611200163\\
0.500192323767926	7.73068621188798\\
0.502347208601042	7.64564505491415\\
0.504333573908664	7.55290263929969\\
0.506198769267247	7.45885228707875\\
0.507978785636162	7.36922029913202\\
0.509701223516144	7.28894779749366\\
0.511388194746287	7.22194141600386\\
0.513059555948208	7.17086616713575\\
0.514736350321277	7.13717688508779\\
0.516444097456527	7.12145979225663\\
0.518216538755401	7.12399211831036\\
0.520102841385325	7.14545052628382\\
0.522188901211104	7.18809568241136\\
0.524704299404527	7.2603088593918\\
0.527155377237737	7.34690858271923\\
0.529606455070947	7.44471939864818\\
0.532105858795549	7.55197632403519\\
0.534707224606019	7.66793270863521\\
0.537529678739287	7.79462308424729\\
0.540805821883384	7.93696934085328\\
0.54369097566578	8.05225154475741\\
0.546576129448177	8.15154157058806\\
0.549433561755507	8.22654321572879\\
0.552067646944923	8.26726611192829\\
0.554492036029333	8.27351880393459\\
0.556687677491855	8.24805743416571\\
0.558664571291885	8.19711993886638\\
0.560458300069045	8.12800164773496\\
0.562108723590463	8.04770417091303\\
0.563651670922596	7.96260417919056\\
0.565116529539854	7.87845289711176\\
0.566526804044766	7.80031733946714\\
0.567901566504309	7.73241151671549\\
0.56925735755917	7.67790478628834\\
0.570610406391344	7.638854332628\\
0.57197892937776	7.61636973341919\\
0.573385532062175	7.61099775230103\\
0.574860705534016	7.62324958204083\\
0.57645069407016	7.65431074685177\\
0.578243278703698	7.70755454016585\\
0.5805285115622	7.79666487817635\\
0.582927918586625	7.90784925837266\\
0.58501409197111	8.01344746759325\\
0.587214025358701	8.12897268385675\\
0.58964790418976	8.25647910116111\\
0.592218116030701	8.38429304394084\\
0.594788327871642	8.49737355758784\\
0.597063947040256	8.57780946808949\\
0.599174751643618	8.62899341277611\\
0.60114564680278	8.65022325954253\\
0.6029646782128	8.64206038825944\\
0.604627415419068	8.60820769448516\\
0.606147348928839	8.55443328803131\\
0.607524926399372	8.48829369144265\\
0.608769020027426	8.41735726732958\\
0.609940738412245	8.34482327134679\\
0.611091065327954	8.27289761722036\\
0.612249679886943	8.20485183805745\\
0.613384187172622	8.14720914614454\\
0.614509395876927	8.10250445989251\\
0.61563893835254	8.07243336862941\\
0.616788582304395	8.05796038075748\\
0.617978071135714	8.05968432564883\\
0.619234323621339	8.07830834208085\\
0.620598941619306	8.11531787207242\\
0.622153552782947	8.17461510037072\\
0.624188968591004	8.27240615136827\\
0.62621907813535	8.38446377945829\\
0.628076178184617	8.49318716048919\\
0.63013656340152	8.61425984843444\\
0.632143442190835	8.72624811753665\\
0.634150320980149	8.82549355431772\\
0.635998957246911	8.89902575223309\\
0.637706156091613	8.94563796066302\\
0.639301230119942	8.96544263908872\\
0.640781752110372	8.95922661851575\\
0.642147410643931	8.93010873333977\\
0.643386879965343	8.88384059789978\\
0.644459933931496	8.82976205400698\\
0.645431630467676	8.77176931510439\\
0.646344639640309	8.71222795175687\\
0.647232653230474	8.65276691425841\\
0.648130337728741	8.59459461167042\\
0.649073467771338	8.5394144635882\\
0.65003269950887	8.49315858912292\\
0.650989796332508	8.45964268237949\\
0.651958327883297	8.44007798247247\\
0.652952437606405	8.43526563235889\\
0.653990326282944	8.44584272368765\\
0.655097368250151	8.47271265888253\\
0.656314295744217	8.51773569260032\\
0.657724234150703	8.58559098374917\\
0.659674265164964	8.69802686352733\\
0.661455904939641	8.81041258303776\\
0.663302261161147	8.92759644149088\\
0.664864683499026	9.02089977459751\\
0.666427105836906	9.10294821388685\\
0.667944265356667	9.16613016188668\\
0.669344550825214	9.20480594259923\\
0.670652966930585	9.21953878396933\\
0.671871651599276	9.21151884782921\\
0.673003521260896	9.18368718950932\\
0.673956625450541	9.14507423795663\\
0.674788613153483	9.10108420770743\\
0.675543381466027	9.05444522023305\\
0.676250552653068	9.00675881150771\\
0.676933148373817	8.9590591164773\\
0.677617121945525	8.91177769809767\\
0.678324084315341	8.86580687230307\\
0.679082203459342	8.82238053117433\\
0.679912897934151	8.78449943805128\\
0.680742607422406	8.75884272033033\\
0.681586901244626	8.74624658813916\\
0.682457854166989	8.74745286934901\\
0.683371392268355	8.7631061592764\\
0.684349476324224	8.79410977694874\\
0.685426495502062	8.84216200523336\\
0.686666028707117	8.91094758221185\\
0.688243146828854	9.01151176309916\\
0.690351291312671	9.15310690653547\\
0.691667125618822	9.23698213351571\\
0.692982959924972	9.31105813522963\\
0.694259645976477	9.36830629088692\\
0.695440258214507	9.40378886547571\\
0.696545706740919	9.41805259463557\\
0.697580107464768	9.4121809756051\\
0.698507637578095	9.38993431070194\\
0.699272935177563	9.3595663346437\\
0.699933492116416	9.32533932482224\\
0.700522207790247	9.28959694989477\\
0.701064623812831	9.25344403223849\\
0.701575359620729	9.21766168200748\\
0.702072872993243	9.18226258824525\\
0.702580367603062	9.14674086030281\\
0.703111686549485	9.11143582832301\\
0.703683557426101	9.07698639198382\\
0.704322068885609	9.04444975882074\\
0.705073081416388	9.01595307369777\\
0.70582807399162	8.99913901960237\\
0.706605466221929	8.99449362116261\\
0.707411556093184	9.00256341398711\\
0.708242508383798	9.02312299356937\\
0.709133143904326	9.05672484621764\\
0.710115376535927	9.10460496590663\\
0.711235448486845	9.16886193519373\\
0.71255306990341	9.25162102668111\\
0.714027873677148	9.34551454798238\\
0.715413381252768	9.42746584954218\\
0.716678359097043	9.49105728250354\\
0.717851302549649	9.53588325947295\\
0.718958076441581	9.56216045434971\\
0.720005771645536	9.57011498889505\\
0.720997123265036	9.56096460309791\\
0.721803338587668	9.54126741451527\\
0.722471210842014	9.51697875301368\\
0.7230353345847	9.49138236818268\\
0.723509640799057	9.46677339581479\\
0.723889592027496	9.44539317415716\\
0.724231314932498	9.4251779291667\\
0.724599063618237	9.40268300856909\\
0.724972720025883	9.37938720235399\\
0.725345377570791	9.35608853608725\\
0.725712006030201	9.33347818772736\\
0.726051943657353	9.3131103401164\\
0.726402047749372	9.29303854612026\\
0.726830177989159	9.27015832696381\\
0.727334001740859	9.24617853642818\\
0.727933119120808	9.22263506739283\\
0.728707871752779	9.20132919307219\\
0.729489703339736	9.19098614305171\\
0.730276646576707	9.1918246164566\\
0.731065141063353	9.20320583900875\\
0.731890765448146	9.22507147437575\\
0.732773926089872	9.25780590194411\\
0.733737033846224	9.30196314718386\\
0.734802456955194	9.35778248915476\\
0.7359774347881	9.42365752586154\\
0.737215798415213	9.49321005357522\\
0.738446574601122	9.55770396620401\\
0.739643642677568	9.61164961168038\\
0.740805255884246	9.65188662684571\\
0.741904224879049	9.67587590021152\\
0.742948162133276	9.68373868840427\\
0.743704624419824	9.67951419015644\\
0.744461086706373	9.66672095684051\\
0.744949354874957	9.65400257522258\\
0.745437623043542	9.63797278754917\\
0.745909975253596	9.61956560396688\\
0.746421143807422	9.59682328711756\\
0.746947249391127	9.57090894961493\\
0.747478282755243	9.54288933107029\\
0.748009200969516	9.51383997552914\\
0.748537224748972	9.48482214965291\\
0.749068375113607	9.45643818845437\\
0.749601490064803	9.42968079003686\\
0.750134800295167	9.4054983320069\\
0.750662940245947	9.38481504539101\\
0.751162661606647	9.36874577149949\\
0.751812039112848	9.35349905309979\\
0.752623756186141	9.34389576747367\\
0.753374111456913	9.34434649326896\\
0.754135375523841	9.353422826608\\
0.754928503974259	9.37113323272667\\
0.755768928110705	9.39767947274012\\
0.756670418545839	9.43318545955146\\
0.757644256721302	9.47735713593162\\
0.758692444873803	9.52878746710474\\
0.759795989383068	9.58402961283463\\
0.760921206999097	9.63810498562195\\
0.76204358250156	9.68645517617489\\
0.763158405662966	9.72583436266865\\
0.764271589181308	9.7536981647358\\
0.765330838726099	9.76732737589414\\
0.766132077660515	9.76828997474817\\
0.766933316594931	9.76078773245149\\
0.767574912433088	9.74869147936665\\
0.768119950058198	9.73434591515725\\
0.768704497217933	9.71514316442209\\
0.769300340437953	9.69202825245163\\
0.769897957336397	9.66598051275921\\
0.770493567699302	9.63806126086699\\
0.771086237810181	9.60935394527716\\
0.771676554259776	9.58092214667555\\
0.772272737040257	9.55347831730284\\
0.772877393196872	9.52803279049555\\
0.773495295143727	9.50552238949495\\
0.774135096346993	9.48681406692665\\
0.774821380648972	9.47266797154464\\
0.775646426670311	9.46431826783502\\
0.77634153878893	9.4646404635811\\
0.777068101633932	9.47180624840546\\
0.777826384189297	9.48603887263815\\
0.778626664902563	9.50751278962954\\
0.779476875204637	9.53621015347769\\
0.780382965914267	9.57173358637823\\
0.781345315030365	9.61296680928147\\
0.782354026110086	9.65770130706002\\
0.783388722526642	9.70268938432552\\
0.784437159041051	9.74480931483134\\
0.785487290770368	9.78104943585509\\
0.786543452633572	9.80918573195888\\
0.787616534285888	9.82713056178248\\
0.78864198363884	9.83270668623047\\
0.789252919280254	9.83025838277414\\
0.789863854921669	9.82342592378874\\
0.790469283683386	9.81241707164417\\
0.791107447742882	9.79650504874578\\
0.791752100038446	9.77641024505595\\
0.792394866159664	9.75303330913023\\
0.793033100221372	9.72738927707764\\
0.793666915052794	9.70053611264856\\
0.794297943580635	9.67352924711933\\
0.794931437434686	9.64728540190728\\
0.795574756373351	9.62266331683322\\
0.796234165517192	9.60063169358273\\
0.796921126016312	9.58211253684221\\
0.797664102866509	9.56801549267701\\
0.798286609658146	9.56132350780019\\
0.798909116449783	9.55938736006783\\
0.799559598773326	9.56232220243817\\
0.800258903576039	9.57078186765401\\
0.800998900974796	9.58511692527902\\
0.801781860548106	9.60543538642594\\
0.802610506105571	9.6315561422237\\
0.803485916347213	9.6628850491857\\
0.804404827798994	9.69823148548328\\
0.805357678317506	9.73569599783469\\
0.806330614099706	9.77286439233201\\
0.80731812169758	9.80751123979216\\
0.808311691592815	9.83734588721298\\
0.80931413526099	9.86055954564093\\
0.810353803556255	9.87566824360313\\
0.811344604459415	9.88036770077487\\
0.811990174821679	9.87799964798595\\
0.812635745183943	9.8712971612321\\
0.813310391016265	9.85979370844901\\
0.813992068277053	9.84383414018035\\
0.814670201125591	9.82418419863623\\
0.815341910252311	9.80176162258675\\
0.816007411945164	9.77755783580796\\
0.816668552810636	9.75258597840629\\
0.81732824687	9.72784595763046\\
0.817994140745964	9.70417153250169\\
0.818673782260433	9.68244855905457\\
0.819376423374007	9.66360601180637\\
0.820120451753946	9.64856706370572\\
0.820959351207085	9.63843147186547\\
0.821580731229728	9.63579435886101\\
0.82220211125237	9.6372616234789\\
0.822818467633761	9.6425871528171\\
0.823503355033994	9.65266953536691\\
0.824234072511859	9.6676975971989\\
0.825008058664339	9.6876332086115\\
0.825823791862618	9.71210520678766\\
0.826678632523878	9.74034518530683\\
0.827566808272796	9.77111448365513\\
0.828478937845221	9.8027336466847\\
0.829407072594499	9.83338769140162\\
0.830347577349846	9.86135299659402\\
0.831295498900999	9.88491558423618\\
0.832255463992947	9.90268924976203\\
0.833251079103072	9.91342869128401\\
0.833976963422859	9.91578839796718\\
0.834702847742646	9.91330981979977\\
0.835400858495135	9.90635364107207\\
0.836112987129261	9.89481832933038\\
0.836820910397073	9.87929792085143\\
0.83752089634402	9.86057311729444\\
0.838212886506984	9.83953342492199\\
0.838898599475024	9.81711741650568\\
0.839580827761785	9.79427385725033\\
0.840263237949323	9.7719341153265\\
0.84095506988116	9.75086145878564\\
0.841664203975688	9.73192515456853\\
0.842402474549933	9.71600941538454\\
0.843195420816731	9.7040398269895\\
0.844048194664403	9.69765162527679\\
0.844689642639944	9.69736980726983\\
0.845331090615485	9.70085832200374\\
0.845915974328366	9.7071279725649\\
0.846585018056328	9.71758209622549\\
0.847302873290866	9.73219627294696\\
0.848063101043724	9.75081728551996\\
0.848861165752471	9.77297618602491\\
0.849692376172011	9.79787374032852\\
0.85055025342869	9.82437054852966\\
0.851426431246879	9.85105695402815\\
0.85231677667358	9.87654727906812\\
0.85321848713646	9.89947034873772\\
0.854128177356427	9.91849096305772\\
0.855050586561542	9.93251695413107\\
0.855997692764418	9.94050674675047\\
0.856717108179954	9.94183967874493\\
0.857436523595489	9.93893512258397\\
0.858174788128613	9.9315875716512\\
0.858908798278972	9.92013001472034\\
0.859633421565248	9.90519120616326\\
0.860348378575676	9.88753569209537\\
0.861055230055415	9.86800261928877\\
0.86175655949719	9.84746460881695\\
0.862455722190875	9.82679743536887\\
0.863156871751402	9.80685777360571\\
0.863870664504502	9.78833744543677\\
0.864605226575366	9.77207245411491\\
0.865374992784516	9.7588977790409\\
0.866214106280709	9.74974516496012\\
0.867079348006645	9.74638598270214\\
0.867731104425287	9.74793254656531\\
0.868382860843929	9.75281935886256\\
0.868947677466756	9.75955730090626\\
0.86960489684524	9.77001872071035\\
0.870312159321227	9.78398277002453\\
0.871060191111635	9.8011979772759\\
0.871842472999487	9.821140826069\\
0.872653144614873	9.84302852600934\\
0.873485566381241	9.86584009458801\\
0.874332245376817	9.8883929756988\\
0.875192202860957	9.90962108139059\\
0.876062506595625	9.9284009667773\\
0.87694086152336	9.9436813381375\\
0.877832192577001	9.95460095767715\\
0.878731768640447	9.96028523689141\\
0.879589975991398	9.96032986257292\\
0.880352103366489	9.95587801061988\\
0.881108592154393	9.94740869184004\\
0.881853043214938	9.93545417476903\\
0.882586242630696	9.92066745900617\\
0.883310048357647	9.90378702826757\\
0.884027055461472	9.88559838526285\\
0.884740458520763	9.86690461643024\\
0.885454090125002	9.84850317968366\\
0.886174462943178	9.83112715903263\\
0.886911522842104	9.81546259263681\\
0.887675521284222	9.80228156127039\\
0.888486704436727	9.79238403528482\\
0.889356618718077	9.7869606449366\\
0.890237713894599	9.78710586519635\\
0.890859506475187	9.79052210584823\\
0.891481299055776	9.79649133621208\\
0.89206252518816	9.80416883715135\\
0.89272475904016	9.81507864631524\\
0.893433454707904	9.82887370623027\\
0.894178825964694	9.84518258876275\\
0.894953672039716	9.86341574383959\\
0.895751600604334	9.88279233180033\\
0.896566024567943	9.90238224456185\\
0.897390977680829	9.92120143553614\\
0.898229041587872	9.93844093356653\\
0.899075827500683	9.9531532289794\\
0.899930931637725	9.96453959267526\\
0.900802460867728	9.97194972685042\\
0.901645052004464	9.97467325299493\\
0.902455482515761	9.97298111215168\\
0.903236240280055	9.96737050749427\\
0.903999636695699	9.9583142506721\\
0.904749451735047	9.94635909597768\\
0.905488372732228	9.93213724467122\\
0.906219147766217	9.91633936972839\\
0.906944835841919	9.89968775281668\\
0.907668941429495	9.88291296520828\\
0.908395597695198	9.86673515479407\\
0.909133463630061	9.85178379332018\\
0.909891810231015	9.8387264042506\\
0.910683464343499	9.82827216182656\\
0.911536528552201	9.82120229839746\\
0.912402899771986	9.81878729023985\\
0.913289346162903	9.82128165292798\\
0.913881026834997	9.82559426741142\\
0.914472707507091	9.83184416013752\\
0.915065254017603	9.83983934009181\\
0.915729623635164	9.8505732827982\\
0.916436999490129	9.86365289714866\\
0.91717730617769	9.87865050099651\\
0.917943135465635	9.89497305442421\\
0.918728079621919	9.91189356324086\\
0.919525920295102	9.92859710774348\\
0.920334280974284	9.94431622568081\\
0.921153822795785	9.9583384757738\\
0.921981425417802	9.96991387508692\\
0.922817822331996	9.97842101735291\\
0.923653543870812	9.98328407656164\\
0.924445946516992	9.98428158077558\\
0.925211383490685	9.98182033422123\\
0.925964305005128	9.97618516090653\\
0.926727588406891	9.96744434550436\\
0.927482568371473	9.95617787526854\\
0.928227120062459	9.94302504527841\\
0.928964617461506	9.92861175676035\\
0.929698254175236	9.91359326708537\\
0.930431606625794	9.89862995003238\\
0.931168871826414	9.88437128504219\\
0.931919429788632	9.8713782303847\\
0.932692396657708	9.86026857176939\\
0.933501775353695	9.85168970053311\\
0.934357491812004	9.84646421579621\\
0.935219743317398	9.84540474272156\\
0.936102462284592	9.84862979396777\\
0.936698944866812	9.8531219356853\\
0.937295427449032	9.85930063298928\\
0.937880509808501	9.8668105513769\\
0.938538093141597	9.87669825600478\\
0.939237513924207	9.88853744070434\\
0.939968027770523	9.9019078652074\\
0.940721971969323	9.91626255422471\\
0.941493047081331	9.9309584398734\\
0.94227542728718	9.94529643052438\\
0.943067973059001	9.95864538645204\\
0.943871155414042	9.97040236967199\\
0.944682311233385	9.97994898300376\\
0.945502227198903	9.98677642248599\\
0.94629399478069	9.99035775276374\\
0.947044168319069	9.99084793761076\\
0.947767217346669	9.98860189397827\\
0.948477229445631	9.98386398574602\\
0.949196763930906	9.97667599401235\\
0.949942255255784	9.96699903175042\\
0.950694573558048	9.95537204511383\\
0.951439044469829	9.94256895995919\\
0.952179806991773	9.92916198838529\\
0.952920232617568	9.91574698576645\\
0.953664265257933	9.90291214426699\\
0.954419528780744	9.8911873137197\\
0.955195618669459	9.88110680644668\\
0.956004482958097	9.87325096856369\\
0.956853206703415	9.86832505732947\\
0.957706366713262	9.86700477038211\\
0.958576478888643	9.86938754375094\\
0.959378394965768	9.87471082600676\\
0.960031337722636	9.88102755282309\\
0.960601600819833	9.88780529366461\\
0.961250501936431	9.8967098118275\\
0.961940970300893	9.90726700926739\\
0.962661635779286	9.9190847117404\\
0.963404553708963	9.93167036368558\\
0.964163523745934	9.94446094323536\\
0.964933046958767	9.95685580888332\\
0.965712163249256	9.96831755259455\\
0.966501875675051	9.97834128838797\\
0.967299718222768	9.98640507523691\\
0.96810627957608	9.99208084995315\\
0.968857568351047	9.99488616856649\\
0.969565859939715	9.99521672239088\\
0.970244182680535	9.9934005357041\\
0.970906440053717	9.98966243685028\\
0.971574283884428	9.98404664232367\\
0.972265496838776	9.97648655328058\\
0.972997207205024	9.96686655170009\\
0.973749800346397	9.95568170170625\\
0.974496561194984	9.9438194798011\\
0.975242371951386	9.93178829402605\\
0.975990699420741	9.92012163861053\\
0.976746141871642	9.9093339783413\\
0.977519482455137	9.89986758244104\\
0.978319706702116	9.8922416461979\\
0.97916220270994	9.88700127166621\\
0.980004696062033	9.88486117845551\\
0.980859696346011	9.88590893147459\\
0.981734208208554	9.89018714229262\\
0.982302515780628	9.89455544224594\\
0.982870823352702	9.90003012908782\\
0.983462008215455	9.9067403450719\\
0.984117103393851	9.91516254335892\\
0.984809764850389	9.92490190556486\\
0.985529287548131	9.93556887288293\\
0.986268313549097	9.94670459940503\\
0.987021070971461	9.9578045907062\\
0.987782504812865	9.96834881795113\\
0.988554411974623	9.97791211724432\\
0.989336125426624	9.9860442175697\\
0.99012608553492	9.99232303054315\\
0.990879243951703	9.99623563704461\\
0.991576166022783	9.99790231891126\\
0.992228555287534	9.99769647700893\\
0.992848658934677	9.99591517102103\\
0.99345072747592	9.99275044995673\\
0.994058615242706	9.98820717361176\\
0.994691204971118	9.9821809461206\\
0.995363574314099	9.97453881646567\\
0.996095251050405	9.96510325059278\\
0.996848214177467	9.95461404212135\\
0.997598231977001	9.94388209797601\\
0.998350175674864	9.93336306691445\\
0.999107737260987	9.92352774104472\\
0.999879427638721	9.91478928811694\\
1	9.91356948263997\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	7.5\\
2.01906350233662e-06	7.49996971366018\\
1.21143810140197e-05	7.49981827034175\\
6.25909685724352e-05	7.49906076315848\\
0.000314973906364512	7.49526594971148\\
0.00143260766950758	7.4783146208127\\
0.00295468919051355	7.45484247117976\\
0.00476570141592823	7.42634094052239\\
0.0068359397398455	7.3930297113488\\
0.00915929015353158	7.35480326095697\\
0.0117395242112449	7.31147477762435\\
0.0145842704713982	7.26293132160692\\
0.0177007164499421	7.20929089234303\\
0.0210915574983097	7.15107500800965\\
0.0247515529531392	7.08936136446822\\
0.0286662684067366	7.02584065949983\\
0.0328145955359339	6.96270612157669\\
0.0371748407822861	6.90238200773195\\
0.0417321135238263	6.84719454911374\\
0.0464847879978988	6.79911322448485\\
0.0514497393347449	6.75963471018282\\
0.0566681011304987	6.72981440293258\\
0.0622156675901601	6.7104199154655\\
0.0682290185079545	6.70220953926815\\
0.0749928200000381	6.70652594569712\\
0.083485686951176	6.72812926786567\\
0.0925420079250954	6.76579978400911\\
0.0999918261285023	6.8045915336784\\
0.107259592238751	6.84679684516362\\
0.114548662572233	6.89154903177405\\
0.121937016448	6.93765427574533\\
0.129464198125883	6.98369973482195\\
0.137150458739697	7.02799256900479\\
0.145006854906787	7.06849397583502\\
0.153043534003027	7.10273583325464\\
0.161279735731701	7.12768834159757\\
0.169760369810539	7.13950431768432\\
0.178594241265873	7.1329167499578\\
0.188085884269485	7.09926932580781\\
0.199806926614867	7.01174739953194\\
0.207575319973752	6.92224485507802\\
0.215343713332637	6.80728216972053\\
0.222517113203121	6.68111073174583\\
0.229230531852337	6.55057467308047\\
0.235668245383012	6.42067064587773\\
0.241950073744927	6.29680420872546\\
0.248159828901913	6.18428583681562\\
0.254360385647757	6.08762851160474\\
0.26057836961944	6.01019824871008\\
0.26685962217154	5.95315722925389\\
0.273326173254967	5.91581892239113\\
0.280166778428085	5.89723042506599\\
0.287738355017718	5.89727162080505\\
0.297249269623962	5.92045282789844\\
0.306835600104923	5.96171878111668\\
0.314880135691378	6.00506677117411\\
0.322792783895459	6.05203797596066\\
0.330752954431335	6.10094329303445\\
0.338837054154427	6.14982979695605\\
0.347075575540791	6.19634258959019\\
0.355476062839426	6.2376203495228\\
0.364037130182217	6.27018592070399\\
0.372762860652736	6.28978901223168\\
0.381683798700024	6.29108746087206\\
0.390902955868722	6.266824393445\\
0.40076198007739	6.20477222987174\\
0.409884880509899	6.10763029204535\\
0.419007780942407	5.96837837673919\\
0.426787439859034	5.81748169021371\\
0.43369777911219	5.66384082850209\\
0.440127962065245	5.51201494121108\\
0.446270026972609	5.36785592595162\\
0.452237945320575	5.23721525956972\\
0.45810296520623	5.12497535043862\\
0.463918808621167	5.03411676000848\\
0.469750253226094	4.96533884735651\\
0.475696978859521	4.91763336147207\\
0.481915769039131	4.88938080141167\\
0.488682559739984	4.87946182434336\\
0.496738969296702	4.88930723303348\\
0.50419233555617	4.91340483575635\\
0.511645701815638	4.94713252838635\\
0.518931650922745	4.9859014013629\\
0.526182875666478	5.02741519278736\\
0.53352375186571	5.07003840360227\\
0.541002563981628	5.11181203322334\\
0.548636440358935	5.15038235298691\\
0.55642394322531	5.18288243551568\\
0.564355742077964	5.20582893114433\\
0.572426556530008	5.21497765358163\\
0.58065252065922	5.20503345840186\\
0.589106891113748	5.16891156140514\\
0.598039664129146	5.09511861308417\\
0.608778448222334	4.9477934001103\\
0.615771587077233	4.81394742834676\\
0.622764725932131	4.65143106936883\\
0.629171180927958	4.48264524283531\\
0.635121761298212	4.31686305869883\\
0.64080159910271	4.15983217637464\\
0.646319069661793	4.01748920327509\\
0.65173401508998	3.8949861198677\\
0.657083864218088	3.79545068950794\\
0.662416845616522	3.71933581132506\\
0.667817515429586	3.66505209892735\\
0.673422520637247	3.63028676690619\\
0.679464244993982	3.61314833339691\\
0.686513471433564	3.61357504950922\\
0.693204810992904	3.62856396289599\\
0.699896150552243	3.65309435036206\\
0.706428617270444	3.68283155355955\\
0.71289041595401	3.71526451138784\\
0.719416313813912	3.7488864747051\\
0.726060528304787	3.78199924168348\\
0.732846302597002	3.81261393212527\\
0.739776730240102	3.83832042331435\\
0.746842479434211	3.85619032619236\\
0.754029920570931	3.86268080777838\\
0.761331794343255	3.85348507684568\\
0.768764037427358	3.82320525703115\\
0.776405159148824	3.76442930344156\\
0.784525597578299	3.66422475862457\\
0.792180168639162	3.52801471784363\\
0.799834739700025	3.34807891714132\\
0.806250008168911	3.16567892371824\\
0.811936525357639	2.98590082684171\\
0.817234392777094	2.81128172803897\\
0.822305519830287	2.64676773336438\\
0.827237432171051	2.49790566045053\\
0.832070378147729	2.36963563474548\\
0.836821731891952	2.26485922203351\\
0.841520843446386	2.18360923061774\\
0.846232635785563	2.12374576241706\\
0.851064338529289	2.08240326492952\\
0.856186676894271	2.05705788708263\\
0.861956993780862	2.04627308173404\\
0.867941317437413	2.04959124245069\\
0.873925641093964	2.06297998924123\\
0.879526425137235	2.08133897466375\\
0.884987418163579	2.10232737966937\\
0.890462120047325	2.12459289883913\\
0.896011928494309	2.14679796275033\\
0.901668797956501	2.16749002981539\\
0.907446209111655	2.18497192070284\\
0.913344386126505	2.19720963919135\\
0.919354329590929	2.20176104557522\\
0.925462804778376	2.19570951274546\\
0.93165938224123	2.17556787823468\\
0.937948646808974	2.13706250395091\\
0.944374711027837	2.07452243632214\\
0.951072282110458	1.97907992200548\\
0.95859079046124	1.82848600295979\\
0.964241724488464	1.68185665391409\\
0.969892658515689	1.50647029063889\\
0.974985733339686	1.32688245401665\\
0.979617360888007	1.15123271669187\\
0.983963442466937	0.982317942331605\\
0.988122568757108	0.823880474147748\\
0.992145535049096	0.68002728701925\\
0.996047917224329	0.554425969101105\\
0.999825993342498	0.449227881718388\\
1.00348094908878	0.364336249244221\\
1.00703476122864	0.297789089814414\\
1.01052951618405	0.246831504507076\\
1.0140227793031	0.208756623516869\\
1.01759292642788	0.181268766852485\\
1.02137210116486	0.162580493356742\\
1.02572975727677	0.151510935004168\\
1.02942791801239	0.148823884201255\\
1.03312607874801	0.150679119418424\\
1.03655911878906	0.155358277991148\\
1.03983339534134	0.161670106774082\\
1.04303740478202	0.168976979420663\\
1.04621852156235	0.176824464572698\\
1.04940822801361	0.184831034427951\\
1.05263507306995	0.192644707375493\\
1.05591213592743	0.199866999196015\\
1.05924828905589	0.206054776202365\\
1.06264831132178	0.210702249885472\\
1.06611319037233	0.213228776955672\\
1.06964033239624	0.212971392902661\\
1.07322382047181	0.20918271808376\\
1.07685479839602	0.201034870718564\\
1.08052298096892	0.187625471037762\\
1.08422622464693	0.167930285946269\\
1.08795407972859	0.140864155958809\\
1.09169790076687	0.105264833237012\\
1.09545270843201	0.0598736422265258\\
1.09922164440475	0.00324844477426289\\
1.10302791479971	-0.0665607968606103\\
1.10696717520559	-0.153598977963934\\
1.1105900391776	-0.24803194693405\\
1.11421290314962	-0.35696719359512\\
1.11763200787415	-0.473234921859584\\
1.12101162657153	-0.600518941344745\\
1.12437579218989	-0.738154873192954\\
1.12774343119705	-0.884649976948785\\
1.13113766592059	-1.03786253979079\\
1.13458509020724	-1.19484678589142\\
1.1381124423502	-1.3516325825297\\
1.14173880980642	-1.50302877862855\\
1.14546352087396	-1.64280139827759\\
1.14926143188403	-1.76490763356375\\
1.15310535019061	-1.86568565448947\\
1.15700302553245	-1.94494493276656\\
1.16101246850447	-2.00484828615371\\
1.16524645635975	-2.04828625756946\\
1.16992403055811	-2.0780125317319\\
1.17579648978947	-2.0964659117124\\
1.18166697579643	-2.10209292726177\\
1.18656903710261	-2.10175456031266\\
1.19133628615632	-2.09997117581737\\
1.19610877623189	-2.09892557561003\\
1.2	-2.09994195229673\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.991in,
height=2.487in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$u_1(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.5
]
\addplot [color=mycolor1,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
2.01906350233662e-06	5.00002019069617\\
1.21143810140197e-05	5.00012114601155\\
6.25909685724352e-05	5.00062596845507\\
0.000314973906364512	5.00315122781728\\
0.00143329373688388	5.01436381132776\\
0.00295468434904646	5.02967831369399\\
0.00476047395678855	5.04794684181323\\
0.0068182466297674	5.06888618747874\\
0.00911904679479158	5.09245316420806\\
0.0116634191905852	5.11870692406452\\
0.0144552575031172	5.14774841269494\\
0.0174974836425979	5.17967680030894\\
0.020788130009634	5.21454795374646\\
0.0243172340174699	5.25233885164182\\
0.028066056228214	5.2929343216101\\
0.0320099607565357	5.33615243789458\\
0.0361244624277686	5.38180660855958\\
0.0403921279592358	5.42978208580783\\
0.0448083047263258	5.4801056153744\\
0.0493855266108858	5.53300623731997\\
0.0541582535103592	5.58898632939423\\
0.0591916840818529	5.64894972100118\\
0.0646046886683865	5.71451828890281\\
0.0706487251793304	5.78908873289372\\
0.0782268123118605	5.88466658756401\\
0.085986211086207	5.98500488394064\\
0.0923713578254617	6.06950983218808\\
0.0985518726775501	6.15302277524688\\
0.104700837214716	6.2378316210451\\
0.110885232277953	6.32491009912244\\
0.117138245384998	6.41482180799897\\
0.123475717539872	6.50791842471787\\
0.129904577344897	6.60444360985007\\
0.136429689623138	6.7046266449991\\
0.143062361671633	6.80881552503835\\
0.149835274328574	6.91773372197352\\
0.156839696102602	7.03314710064218\\
0.164372396535588	7.16051813456348\\
0.170846033580405	7.27276641312335\\
0.177319670625222	7.38767493487775\\
0.183083211986061	7.49228625817925\\
0.188168496965992	7.58644308868205\\
0.19284279279412	7.67456460493815\\
0.197249152231235	7.759048357242\\
0.201479148603437	7.84146994172065\\
0.205597674622386	7.92298786622717\\
0.209653142633837	8.00450615340675\\
0.213686284365416	8.08682978722937\\
0.217740812539416	8.1708767430587\\
0.221843004163721	8.25725224738873\\
0.226075632958428	8.34781782821108\\
0.230572346488149	8.44567611246115\\
0.235596252390673	8.55705629576688\\
0.242252921752421	8.70806101558341\\
0.248084486942845	8.84365749127405\\
0.253243026215763	8.96626210570096\\
0.258371753451516	9.09070320997542\\
0.263560987604113	9.21926780025115\\
0.268860962102873	9.35341186819351\\
0.274293931417624	9.4939839836559\\
0.279866430517961	9.64148415201465\\
0.285576875367335	9.79623054783419\\
0.291428052894349	9.95868729746243\\
0.297458414352997	10.1303845413389\\
0.303862749600318	10.3176373089582\\
0.309102933012009	10.4747413128911\\
0.3143431164237	10.6354611007929\\
0.318955111634936	10.7799942459473\\
0.322918677429099	10.9065736550509\\
0.326483852237182	11.0223444652423\\
0.329785457229733	11.1312083013821\\
0.332907939241019	11.2356566793626\\
0.33590943973999	11.3374501461311\\
0.338832079089568	11.4379042449447\\
0.341710014729655	11.5381321325846\\
0.344577725857893	11.6393200760343\\
0.34747757905639	11.7430017802814\\
0.350466942467962	11.8513407777386\\
0.353630759095605	11.9676434485036\\
0.357121700104738	12.0979691077262\\
0.361393066279575	12.2603465223721\\
0.366227502381095	12.448104513957\\
0.370098899901009	12.6015878292654\\
0.373957754534349	12.7574161740261\\
0.377897868994573	12.919527369304\\
0.381982212058415	13.0908562479879\\
0.386255558234807	13.2737874838105\\
0.390758298655915	13.4707184733113\\
0.395535659220848	13.6844905237935\\
0.400662102641028	13.9195926021082\\
0.406383627234283	14.1892115116451\\
0.410638702961646	14.3948379142958\\
0.414893778689009	14.6049667485312\\
0.418734600321733	14.7986146129701\\
0.421991613074553	14.9658615816434\\
0.424868437564192	15.1159553653514\\
0.427486626490232	15.2545265262251\\
0.429924768832629	15.3852890618993\\
0.432237971881834	15.5109114022774\\
0.434466302454648	15.6333852075298\\
0.436640055551714	15.7542623932386\\
0.438784730942186	15.8749018000793\\
0.44092632007731	15.9967556233935\\
0.443096232961694	16.1216576012592\\
0.4453361649395	16.2521306177068\\
0.447706562540886	16.3919355827678\\
0.450311598842776	16.5476702536033\\
0.453422503922885	16.7365720243286\\
0.456432442781215	16.9224386510296\\
0.459442381639544	17.1114187477266\\
0.462481100051455	17.3054352115805\\
0.465584892041281	17.5070329839239\\
0.468846975724048	17.7227326904859\\
0.472351174707048	17.958913271385\\
0.476242473849375	18.2267589934827\\
0.480998923470737	18.5623726437366\\
0.484773177540986	18.8353231724174\\
0.488547431611235	19.1143386689806\\
0.492044529415744	19.3784358863305\\
0.495116349574715	19.6149583313339\\
0.497807332902485	19.8257337915453\\
0.500192323767926	20.0153947832127\\
0.502347208601042	20.1891072663732\\
0.504333573908664	20.3512457357035\\
0.506198769267247	20.505278316184\\
0.507978785636162	20.6539131867183\\
0.509701223516144	20.7992840195548\\
0.511388194746287	20.9431543275331\\
0.513059555948208	21.0871704949308\\
0.514736350321277	21.2331527413221\\
0.516444097456527	21.3833934302925\\
0.518216538755401	21.5410182955863\\
0.520102841385325	21.7106910487074\\
0.522188901211104	21.9006768616351\\
0.524704299404527	22.133099313432\\
0.527155377237737	22.3631560966857\\
0.529606455070947	22.5968185093792\\
0.532105858795549	22.8388793363435\\
0.534707224606019	23.0949691126618\\
0.537529678739287	23.3777262901092\\
0.540805821883384	23.712495303081\\
0.54369097566578	24.0133023295593\\
0.546576129448177	24.3198697461226\\
0.549433561755507	24.629314619583\\
0.552067646944923	24.9198337777143\\
0.554492036029333	25.1917919185356\\
0.556687677491855	25.4419501717052\\
0.558664571291885	25.6703872149523\\
0.560458300069045	25.8803316475697\\
0.562108723590463	26.0757865678015\\
0.563651670922596	26.2605229193866\\
0.565116529539854	26.4377324180674\\
0.566526804044766	26.610038856054\\
0.567901566504309	26.779632980716\\
0.56925735755917	26.9484796354669\\
0.570610406391344	27.1185818367138\\
0.57197892937776	27.2922729719528\\
0.573385532062175	27.4725419252169\\
0.574860705534016	27.6635243945575\\
0.57645069407016	27.8716099444038\\
0.578243278703698	28.1090377975234\\
0.5805285115622	28.4161417268654\\
0.582927918586625	28.7440371560379\\
0.58501409197111	29.0337615495161\\
0.587214025358701	29.3440557379043\\
0.58964790418976	29.6931787445199\\
0.592218116030701	30.0686651235676\\
0.594788327871642	30.4513191418584\\
0.597063947040256	30.7962437608181\\
0.599174751643618	31.1214528932954\\
0.60114564680278	31.4297793071724\\
0.6029646782128	31.7184323304114\\
0.604627415419068	31.9857766900612\\
0.606147348928839	32.2331283949223\\
0.607524926399372	32.4598004170661\\
0.608769020027426	32.6665695170524\\
0.609940738412245	32.8631217513704\\
0.611091065327954	33.057816385749\\
0.612249679886943	33.2556678807788\\
0.613384187172622	33.4511288681715\\
0.614509395876927	33.646694902452\\
0.61563893835254	33.8447441798931\\
0.616788582304395	34.0481189659752\\
0.617978071135714	34.2604780254655\\
0.619234323621339	34.4869207619858\\
0.620598941619306	34.7354498915179\\
0.622153552782947	35.0218689254859\\
0.624188968591004	35.402257467177\\
0.62621907813535	35.7878610703857\\
0.628076178184617	36.1461471691574\\
0.63013656340152	36.5499850048526\\
0.632143442190835	36.9498771697217\\
0.634150320980149	37.3563682274014\\
0.635998957246911	37.7367720765926\\
0.637706156091613	38.0932559880759\\
0.639301230119942	38.4309112149789\\
0.640781752110372	38.7483508883618\\
0.642147410643931	39.0446627786521\\
0.643386879965343	39.3165471310704\\
0.644459933931496	39.5542274700875\\
0.645431630467676	39.7713216859897\\
0.646344639640309	39.9769368538237\\
0.647232653230474	40.1784563272921\\
0.648130337728741	40.3837231565037\\
0.649073467771338	40.601080804875\\
0.65003269950887	40.8239543071661\\
0.650989796332508	41.0481658124758\\
0.651958327883297	41.2769416405699\\
0.652952437606405	41.5137540183346\\
0.653990326282944	41.7631763885092\\
0.655097368250151	42.0317031157292\\
0.656314295744217	42.3298830518156\\
0.657724234150703	42.6793407645912\\
0.659674265164964	43.1698383548765\\
0.661455904939641	43.6254096417427\\
0.663302261161147	44.1051805975247\\
0.664864683499026	44.5173815775089\\
0.666427105836906	44.9353882373184\\
0.667944265356667	45.3469450239561\\
0.669344550825214	45.7318358392957\\
0.670652966930585	46.0959206619028\\
0.671871651599276	46.4389615055355\\
0.673003521260896	46.7610067012583\\
0.673956625450541	47.0347939124391\\
0.674788613153483	47.2757598064159\\
0.675543381466027	47.4959664311856\\
0.676250552653068	47.7036854707233\\
0.676933148373817	47.9054810511801\\
0.677617121945525	48.1089710240075\\
0.678324084315341	48.3206661155631\\
0.679082203459342	48.5492361241087\\
0.679912897934151	48.80155440803\\
0.680742607422406	49.0555421264717\\
0.681586901244626	49.3160351884508\\
0.682457854166989	49.5869337114668\\
0.683371392268355	49.8734833244329\\
0.684349476324224	50.1830410883053\\
0.685426495502062	50.5272571160874\\
0.686666028707117	50.9278143468304\\
0.688243146828854	51.444385756554\\
0.690351291312671	52.1472556610952\\
0.691667125618822	52.5932902436371\\
0.692982959924972	53.0450720421971\\
0.694259645976477	53.4889996855798\\
0.695440258214507	53.9044988968995\\
0.696545706740919	54.2979498214085\\
0.697580107464768	54.670027817271\\
0.698507637578095	55.0069258897961\\
0.699272935177563	55.2872480661771\\
0.699933492116416	55.5309311949532\\
0.700522207790247	55.5555555555556\\
0.701064623812831	55.5555555555556\\
0.701575359620729	55.5555555555556\\
0.702072872993243	55.5555555555556\\
0.702580367603062	55.5555555555556\\
0.703111686549485	55.5555555555556\\
0.703683557426101	55.5555555555556\\
0.704322068885609	55.5555555555556\\
0.705073081416388	55.5555555555556\\
0.70582807399162	55.5555555555556\\
0.706605466221929	55.5555555555556\\
0.707411556093184	55.5555555555556\\
0.708242508383798	55.5555555555556\\
0.709133143904326	55.5555555555556\\
0.710115376535927	55.5555555555556\\
0.711235448486845	55.5555555555556\\
0.71255306990341	55.5555555555556\\
0.714027873677148	55.5555555555556\\
0.715413381252768	55.5555555555556\\
0.716678359097043	55.5555555555556\\
0.717851302549649	55.5555555555556\\
0.718958076441581	55.5555555555556\\
0.720005771645536	55.5555555555556\\
0.720997123265036	55.5555555555556\\
0.721803338587668	55.5555555555556\\
0.722471210842014	55.5555555555556\\
0.7230353345847	55.5555555555556\\
0.723509640799057	55.5555555555556\\
0.723889592027496	55.5555555555556\\
0.724231314932498	55.5555555555556\\
0.724599063618237	55.5555555555556\\
0.724972720025883	55.5555555555556\\
0.725345377570791	55.5555555555556\\
0.725712006030201	55.5555555555556\\
0.726051943657353	55.5555555555556\\
0.726402047749372	55.5555555555556\\
0.726830177989159	55.5555555555556\\
0.727334001740859	55.5555555555556\\
0.727933119120808	55.5555555555556\\
0.728707871752779	55.5555555555556\\
0.729489703339736	55.5555555555556\\
0.730276646576707	55.5555555555556\\
0.731065141063353	55.5555555555556\\
0.731890765448146	55.5555555555556\\
0.732773926089872	55.5555555555556\\
0.733737033846224	55.5555555555556\\
0.734802456955194	55.5555555555556\\
0.7359774347881	55.5555555555556\\
0.737215798415213	55.5555555555556\\
0.738446574601122	55.5555555555556\\
0.739643642677568	55.5555555555556\\
0.740805255884246	55.5555555555556\\
0.741904224879049	55.5555555555556\\
0.742948162133276	55.5555555555556\\
0.743704624419824	55.5555555555556\\
0.744461086706373	55.5555555555556\\
0.744949354874957	55.5555555555556\\
0.745437623043542	55.5555555555556\\
0.745909975253596	55.5555555555556\\
0.746421143807422	55.5555555555556\\
0.746947249391127	55.5555555555556\\
0.747478282755243	55.5555555555556\\
0.748009200969516	55.5555555555556\\
0.748537224748972	55.5555555555556\\
0.749068375113607	55.5555555555556\\
0.749601490064803	55.5555555555556\\
0.750134800295167	55.5555555555556\\
0.750662940245947	55.5555555555556\\
0.751162661606647	55.5555555555556\\
0.751812039112848	55.5555555555556\\
0.752623756186141	55.5555555555556\\
0.753374111456913	55.5555555555556\\
0.754135375523841	55.5555555555556\\
0.754928503974259	55.5555555555556\\
0.755768928110705	55.5555555555556\\
0.756670418545839	55.5555555555556\\
0.757644256721302	55.5555555555556\\
0.758692444873803	55.5555555555556\\
0.759795989383068	55.5555555555556\\
0.760921206999097	55.5555555555556\\
0.76204358250156	55.5555555555556\\
0.763158405662966	55.5555555555556\\
0.764271589181308	55.5555555555556\\
0.765330838726099	55.5555555555556\\
0.766132077660515	55.5555555555556\\
0.766933316594931	55.5555555555556\\
0.767574912433088	55.5555555555556\\
0.768119950058198	55.5555555555556\\
0.768704497217933	55.5555555555556\\
0.769300340437953	55.5555555555556\\
0.769897957336397	55.5555555555556\\
0.770493567699302	55.5555555555556\\
0.771086237810181	55.5555555555556\\
0.771676554259776	55.5555555555556\\
0.772272737040257	55.5555555555556\\
0.772877393196872	55.5555555555556\\
0.773495295143727	55.5555555555556\\
0.774135096346993	55.5555555555556\\
0.774821380648972	55.5555555555556\\
0.775646426670311	55.5555555555556\\
0.77634153878893	55.5555555555556\\
0.777068101633932	55.5555555555556\\
0.777826384189297	55.5555555555556\\
0.778626664902563	55.5555555555556\\
0.779476875204637	55.5555555555556\\
0.780382965914267	55.5555555555556\\
0.781345315030365	55.5555555555556\\
0.782354026110086	55.5555555555556\\
0.783388722526642	55.5555555555556\\
0.784437159041051	55.5555555555556\\
0.785487290770368	55.5555555555556\\
0.786543452633572	55.5555555555556\\
0.787616534285888	55.5555555555556\\
0.78864198363884	55.5555555555556\\
0.789252919280254	55.5555555555556\\
0.789863854921669	55.5555555555556\\
0.790469283683386	55.5555555555556\\
0.791107447742882	55.5555555555556\\
0.791752100038446	55.5555555555556\\
0.792394866159664	55.5555555555556\\
0.793033100221372	55.5555555555556\\
0.793666915052794	55.5555555555556\\
0.794297943580635	55.5555555555556\\
0.794931437434686	55.5555555555556\\
0.795574756373351	55.5555555555556\\
0.796234165517192	55.5555555555556\\
0.796921126016312	55.5555555555556\\
0.797664102866509	55.5555555555556\\
0.798286609658146	55.5555555555556\\
0.798909116449783	55.5555555555556\\
0.799559598773326	55.5555555555556\\
0.800258903576039	55.5555555555556\\
0.800998900974796	55.5555555555556\\
0.801781860548106	55.5555555555556\\
0.802610506105571	55.5555555555556\\
0.803485916347213	55.5555555555556\\
0.804404827798994	55.5555555555556\\
0.805357678317506	55.5555555555556\\
0.806330614099706	55.5555555555556\\
0.80731812169758	55.5555555555556\\
0.808311691592815	55.5555555555556\\
0.80931413526099	55.5555555555556\\
0.810353803556255	55.5555555555556\\
0.811344604459415	55.5555555555556\\
0.811990174821679	55.5555555555556\\
0.812635745183943	55.5555555555556\\
0.813310391016265	55.5555555555556\\
0.813992068277053	55.5555555555556\\
0.814670201125591	55.5555555555556\\
0.815341910252311	55.5555555555556\\
0.816007411945164	55.5555555555556\\
0.816668552810636	55.5555555555556\\
0.81732824687	55.5555555555556\\
0.817994140745964	55.5555555555556\\
0.818673782260433	55.5555555555556\\
0.819376423374007	55.5555555555556\\
0.820120451753946	55.5555555555556\\
0.820959351207085	55.5555555555556\\
0.821580731229728	55.5555555555556\\
0.82220211125237	55.5555555555556\\
0.822818467633761	55.5555555555556\\
0.823503355033994	55.5555555555556\\
0.824234072511859	55.5555555555556\\
0.825008058664339	55.5555555555556\\
0.825823791862618	55.5555555555556\\
0.826678632523878	55.5555555555556\\
0.827566808272796	55.5555555555556\\
0.828478937845221	55.5555555555556\\
0.829407072594499	55.5555555555556\\
0.830347577349846	55.5555555555556\\
0.831295498900999	55.5555555555556\\
0.832255463992947	55.5555555555556\\
0.833251079103072	55.5555555555556\\
0.833976963422859	55.5555555555556\\
0.834702847742646	55.5555555555556\\
0.835400858495135	55.5555555555556\\
0.836112987129261	55.5555555555556\\
0.836820910397073	55.5555555555556\\
0.83752089634402	55.5555555555556\\
0.838212886506984	55.5555555555556\\
0.838898599475024	55.5555555555556\\
0.839580827761785	55.5555555555556\\
0.840263237949323	55.5555555555556\\
0.84095506988116	55.5555555555556\\
0.841664203975688	55.5555555555556\\
0.842402474549933	55.5555555555556\\
0.843195420816731	55.5555555555556\\
0.844048194664403	55.5555555555556\\
0.844689642639944	55.5555555555556\\
0.845331090615485	55.5555555555556\\
0.845915974328366	55.5555555555556\\
0.846585018056328	55.5555555555556\\
0.847302873290866	55.5555555555556\\
0.848063101043724	55.5555555555556\\
0.848861165752471	55.5555555555556\\
0.849692376172011	55.5555555555556\\
0.85055025342869	55.5555555555556\\
0.851426431246879	55.5555555555556\\
0.85231677667358	55.5555555555556\\
0.85321848713646	55.5555555555556\\
0.854128177356427	55.5555555555556\\
0.855050586561542	55.5555555555556\\
0.855997692764418	55.5555555555556\\
0.856717108179954	55.5555555555556\\
0.857436523595489	55.5555555555556\\
0.858174788128613	55.5555555555556\\
0.858908798278972	55.5555555555556\\
0.859633421565248	55.5555555555556\\
0.860348378575676	55.5555555555556\\
0.861055230055415	55.5555555555556\\
0.86175655949719	55.5555555555556\\
0.862455722190875	55.5555555555556\\
0.863156871751402	55.5555555555556\\
0.863870664504502	55.5555555555556\\
0.864605226575366	55.5555555555556\\
0.865374992784516	55.5555555555556\\
0.866214106280709	55.5555555555556\\
0.867079348006645	55.5555555555556\\
0.867731104425287	55.5555555555556\\
0.868382860843929	55.5555555555556\\
0.868947677466756	55.5555555555556\\
0.86960489684524	55.5555555555556\\
0.870312159321227	55.5555555555556\\
0.871060191111635	55.5555555555556\\
0.871842472999487	55.5555555555556\\
0.872653144614873	55.5555555555556\\
0.873485566381241	55.5555555555556\\
0.874332245376817	55.5555555555556\\
0.875192202860957	55.5555555555556\\
0.876062506595625	55.5555555555556\\
0.87694086152336	55.5555555555556\\
0.877832192577001	55.5555555555556\\
0.878731768640447	55.5555555555556\\
0.879589975991398	55.5555555555556\\
0.880352103366489	55.5555555555556\\
0.881108592154393	55.5555555555556\\
0.881853043214938	55.5555555555556\\
0.882586242630696	55.5555555555556\\
0.883310048357647	55.5555555555556\\
0.884027055461472	55.5555555555556\\
0.884740458520763	55.5555555555556\\
0.885454090125002	55.5555555555556\\
0.886174462943178	55.5555555555556\\
0.886911522842104	55.5555555555556\\
0.887675521284222	55.5555555555556\\
0.888486704436727	55.5555555555556\\
0.889356618718077	55.5555555555556\\
0.890237713894599	55.5555555555556\\
0.890859506475187	55.5555555555556\\
0.891481299055776	55.5555555555556\\
0.89206252518816	55.5555555555556\\
0.89272475904016	55.5555555555556\\
0.893433454707904	55.5555555555556\\
0.894178825964694	55.5555555555556\\
0.894953672039716	55.5555555555556\\
0.895751600604334	55.5555555555556\\
0.896566024567943	55.5555555555556\\
0.897390977680829	55.5555555555556\\
0.898229041587872	55.5555555555556\\
0.899075827500683	55.5555555555556\\
0.899930931637725	55.5555555555556\\
0.900802460867728	55.5555555555556\\
0.901645052004464	55.5555555555556\\
0.902455482515761	55.5555555555556\\
0.903236240280055	55.5555555555556\\
0.903999636695699	55.5555555555556\\
0.904749451735047	55.5555555555556\\
0.905488372732228	55.5555555555556\\
0.906219147766217	55.5555555555556\\
0.906944835841919	55.5555555555556\\
0.907668941429495	55.5555555555556\\
0.908395597695198	55.5555555555556\\
0.909133463630061	55.5555555555556\\
0.909891810231015	55.5555555555556\\
0.910683464343499	55.5555555555556\\
0.911536528552201	55.5555555555556\\
0.912402899771986	55.5555555555556\\
0.913289346162903	55.5555555555556\\
0.913881026834997	55.5555555555556\\
0.914472707507091	55.5555555555556\\
0.915065254017603	55.5555555555556\\
0.915729623635164	55.5555555555556\\
0.916436999490129	55.5555555555556\\
0.91717730617769	55.5555555555556\\
0.917943135465635	55.5555555555556\\
0.918728079621919	55.5555555555556\\
0.919525920295102	55.5555555555556\\
0.920334280974284	55.5555555555556\\
0.921153822795785	55.5555555555556\\
0.921981425417802	55.5555555555556\\
0.922817822331996	55.5555555555556\\
0.923653543870812	55.5555555555556\\
0.924445946516992	55.5555555555556\\
0.925211383490685	55.5555555555556\\
0.925964305005128	55.5555555555556\\
0.926727588406891	55.5555555555556\\
0.927482568371473	55.5555555555556\\
0.928227120062459	55.5555555555556\\
0.928964617461506	55.5555555555556\\
0.929698254175236	55.5555555555556\\
0.930431606625794	55.5555555555556\\
0.931168871826414	55.5555555555556\\
0.931919429788632	55.5555555555556\\
0.932692396657708	55.5555555555556\\
0.933501775353695	55.5555555555556\\
0.934357491812004	55.5555555555556\\
0.935219743317398	55.5555555555556\\
0.936102462284592	55.5555555555556\\
0.936698944866812	55.5555555555556\\
0.937295427449032	55.5555555555556\\
0.937880509808501	55.5555555555556\\
0.938538093141597	55.5555555555556\\
0.939237513924207	55.5555555555556\\
0.939968027770523	55.5555555555556\\
0.940721971969323	55.5555555555556\\
0.941493047081331	55.5555555555556\\
0.94227542728718	55.5555555555556\\
0.943067973059001	55.5555555555556\\
0.943871155414042	55.5555555555556\\
0.944682311233385	55.5555555555556\\
0.945502227198903	55.5555555555556\\
0.94629399478069	55.5555555555556\\
0.947044168319069	55.5555555555556\\
0.947767217346669	55.5555555555556\\
0.948477229445631	55.5555555555556\\
0.949196763930906	55.5555555555556\\
0.949942255255784	55.5555555555556\\
0.950694573558048	55.5555555555556\\
0.951439044469829	55.5555555555556\\
0.952179806991773	55.5555555555556\\
0.952920232617568	55.5555555555556\\
0.953664265257933	55.5555555555556\\
0.954419528780744	55.5555555555556\\
0.955195618669459	55.5555555555556\\
0.956004482958097	55.5555555555556\\
0.956853206703415	55.5555555555556\\
0.957706366713262	55.5555555555556\\
0.958576478888643	55.5555555555556\\
0.959378394965768	55.5555555555556\\
0.960031337722636	55.5555555555556\\
0.960601600819833	55.5555555555556\\
0.961250501936431	55.5555555555556\\
0.961940970300893	55.5555555555556\\
0.962661635779286	55.5555555555556\\
0.963404553708963	55.5555555555556\\
0.964163523745934	55.5555555555556\\
0.964933046958767	55.5555555555556\\
0.965712163249256	55.5555555555556\\
0.966501875675051	55.5555555555556\\
0.967299718222768	55.5555555555556\\
0.96810627957608	55.5555555555556\\
0.968857568351047	55.5555555555556\\
0.969565859939715	55.5555555555556\\
0.970244182680535	55.5555555555556\\
0.970906440053717	55.5555555555556\\
0.971574283884428	55.5555555555556\\
0.972265496838776	55.5555555555556\\
0.972997207205024	55.5555555555556\\
0.973749800346397	55.5555555555556\\
0.974496561194984	55.5555555555556\\
0.975242371951386	55.5555555555556\\
0.975990699420741	55.5555555555556\\
0.976746141871642	55.5555555555556\\
0.977519482455137	55.5555555555556\\
0.978319706702116	55.5555555555556\\
0.97916220270994	55.5555555555556\\
0.980004696062033	55.5555555555556\\
0.980859696346011	55.5555555555556\\
0.981734208208554	55.5555555555556\\
0.982302515780628	55.5555555555556\\
0.982870823352702	55.5555555555556\\
0.983462008215455	55.5555555555556\\
0.984117103393851	55.5555555555556\\
0.984809764850389	55.5555555555556\\
0.985529287548131	55.5555555555556\\
0.986268313549097	55.5555555555556\\
0.987021070971461	55.5555555555556\\
0.987782504812865	55.5555555555556\\
0.988554411974623	55.5555555555556\\
0.989336125426624	55.5555555555556\\
0.99012608553492	55.5555555555556\\
0.990879243951703	55.5555555555556\\
0.991576166022783	55.5555555555556\\
0.992228555287534	55.5555555555556\\
0.992848658934677	55.5555555555556\\
0.99345072747592	55.5555555555556\\
0.994058615242706	55.5555555555556\\
0.994691204971118	55.5555555555556\\
0.995363574314099	55.5555555555556\\
0.996095251050405	55.5555555555556\\
0.996848214177467	55.5555555555556\\
0.997598231977001	55.5555555555556\\
0.998350175674864	55.5555555555556\\
0.999107737260987	55.5555555555556\\
0.999879427638721	55.5555555555556\\
1	55.5555555555556\\
};
\end{axis}

\begin{axis}[%
width=2.991in,
height=2.487in,
at={(4cm,0cm},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$u_2(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.5
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	25\\
2.01906350233662e-06	25.0037349669505\\
1.21143810140197e-05	25.0224007893908\\
6.25909685724352e-05	25.1155050520743\\
0.000314973906364512	25.5754619189563\\
0.00143329373688388	27.5069327376459\\
0.00295468434904646	29.8796738700048\\
0.00476047395678855	32.36393774378\\
0.0068182466297674	34.8209817160242\\
0.00911904679479158	37.1716507294868\\
0.0116634191905852	39.3621301920517\\
0.0144552575031172	41.3470466524315\\
0.0174974836425979	43.0783800546756\\
0.020788130009634	44.4983686730956\\
0.0243172340174699	45.537921237266\\
0.028066056228214	46.1226505169446\\
0.0320099607565357	46.1862545042305\\
0.0361244624277686	45.686790546763\\
0.0403921279592358	44.6191592454776\\
0.0448083047263258	43.0190574923844\\
0.0493855266108858	40.9578230339548\\
0.0541582535103592	38.5308619019229\\
0.0591916840818529	35.8431139721708\\
0.0646046886683865	32.9926263343433\\
0.0706487251793304	30.0433790003413\\
0.0782268123118605	26.8826917469157\\
0.085986211086207	24.3602525573909\\
0.0923713578254617	22.8227804720509\\
0.0985518726775501	21.7659804001371\\
0.104700837214716	21.1029352482013\\
0.110885232277953	20.8007586142219\\
0.117138245384998	20.8526778605071\\
0.123475717539872	21.2728696310368\\
0.129904577344897	22.0965302918356\\
0.136429689623138	23.3831816871834\\
0.143062361671633	25.2239565373341\\
0.149835274328574	27.7568665532871\\
0.156839696102602	31.2056739108401\\
0.164372396535588	36.031145020903\\
0.170846033580405	41.2159168173048\\
0.177319670625222	47.3490821047445\\
0.183083211986061	53.4036784424605\\
0.188168496965992	58.836571444926\\
0.19284279279412	63.4222662032899\\
0.197249152231235	66.86229812887\\
0.201479148603437	68.8714912175445\\
0.205597674622386	69.2516722202268\\
0.209653142633837	67.9550383583436\\
0.213686284365416	65.1165525965173\\
0.217740812539416	61.030725372413\\
0.221843004163721	56.1194739889032\\
0.226075632958428	50.7736615496699\\
0.230572346488149	45.3055321391836\\
0.235596252390673	39.8994676335871\\
0.242252921752421	34.2421032015744\\
0.248084486942845	30.7040174559735\\
0.253243026215763	28.5502675383036\\
0.258371753451516	27.1876026273157\\
0.263560987604113	26.4968632420635\\
0.268860962102873	26.4392129273243\\
0.274293931417624	27.0364138160558\\
0.279866430517961	28.3674482534811\\
0.285576875367335	30.577252496371\\
0.291428052894349	33.8993056262463\\
0.297458414352997	38.7136099750659\\
0.303862749600318	45.7740251447963\\
0.309102933012009	53.3487831058798\\
0.3143431164237	62.6611399656782\\
0.318955111634936	72.0573803728974\\
0.322918677429099	80.4550694483988\\
0.326483852237182	87.4763339637306\\
0.329785457229733	92.6728607273458\\
0.332907939241019	95.6529186490729\\
0.33590943973999	96.1877505470235\\
0.338832079089568	94.288331123729\\
0.341710014729655	90.2255217615774\\
0.344577725857893	84.4705406853048\\
0.34747757905639	77.5813335714103\\
0.350466942467962	70.0930380668842\\
0.353630759095605	62.4456255438091\\
0.357121700104738	54.9289245073199\\
0.361393066279575	47.4694690519735\\
0.366227502381095	41.3570645836539\\
0.370098899901009	38.0211134117251\\
0.373957754534349	35.8409008676421\\
0.377897868994573	34.6075069788701\\
0.381982212058415	34.2522955134105\\
0.386255558234807	34.8147167788661\\
0.390758298655915	36.449615276295\\
0.395535659220848	39.4757057437425\\
0.400662102641028	44.501424083219\\
0.406383627234283	52.912681595736\\
0.410638702961646	61.6318361905182\\
0.414893778689009	72.8857661654183\\
0.418734600321733	85.3037818091941\\
0.421991613074553	97.1363662676433\\
0.424868437564192	107.812545309781\\
0.427486626490232	116.702322791193\\
0.429924768832629	123.190403573391\\
0.432237971881834	126.783842927742\\
0.434466302454648	127.217318186689\\
0.436640055551714	124.533811906002\\
0.438784730942186	119.097301406756\\
0.44092632007731	111.513994228082\\
0.443096232961694	102.494850017142\\
0.4453361649395	92.7245450548354\\
0.447706562540886	82.7740275636768\\
0.450311598842776	73.0394950708419\\
0.453422503922885	63.5656238411398\\
0.456432442781215	56.6639070536816\\
0.459442381639544	51.743054917674\\
0.462481100051455	48.4623637753047\\
0.465584892041281	46.5688807997388\\
0.468846975724048	45.9398964832278\\
0.472351174707048	46.6810136252046\\
0.476242473849375	49.2191009573107\\
0.480998923470737	55.0692804708419\\
0.484773177540986	62.3571698840525\\
0.488547431611235	72.6424287451738\\
0.492044529415744	85.4790562395842\\
0.495116349574715	99.7272329493692\\
0.497807332902485	114.368679250217\\
0.500192323767926	128.411599338115\\
0.502347208601042	140.943380613498\\
0.504333573908664	151.113562162665\\
0.506198769267247	158.183509366647\\
0.507978785636162	161.619911146729\\
0.509701223516144	161.199121091533\\
0.511388194746287	157.074419096111\\
0.513059555948208	149.759320332892\\
0.514736350321277	140.017221808862\\
0.516444097456527	128.704083792487\\
0.518216538755401	116.629127980576\\
0.520102841385325	104.463403574693\\
0.522188901211104	92.67321634028\\
0.524704299404527	81.3067834860852\\
0.527155377237737	73.1896462793862\\
0.529606455070947	67.6360439919982\\
0.532105858795549	64.1925915133707\\
0.534707224606019	62.6230307140866\\
0.537529678739287	62.9775921295164\\
0.540805821883384	65.9680149650901\\
0.54369097566578	71.0446618853535\\
0.546576129448177	78.7765031305043\\
0.549433561755507	89.5952325825821\\
0.552067646944923	102.924255331695\\
0.554492036029333	118.426423916775\\
0.556687677491855	135.142772680581\\
0.558664571291885	151.870231182287\\
0.560458300069045	167.441227569154\\
0.562108723590463	180.772498867358\\
0.563651670922596	190.9113779161\\
0.565116529539854	197.110325489761\\
0.566526804044766	198.93106009648\\
0.567901566504309	196.333993692126\\
0.56925735755917	189.701806012308\\
0.570610406391344	179.767107750495\\
0.57197892937776	167.464205482074\\
0.573385532062175	153.7649342202\\
0.574860705534016	139.550835206878\\
0.57645069407016	125.533205427217\\
0.578243278703698	112.178902044569\\
0.5805285115622	99.3191889512592\\
0.582927918586625	90.4823385408464\\
0.58501409197111	86.112256221893\\
0.587214025358701	84.3520692559712\\
0.58964790418976	85.4658426400085\\
0.592218116030701	90.0488121990281\\
0.594788327871642	98.4054470206833\\
0.597063947040256	109.445987167222\\
0.599174751643618	123.269863316819\\
0.60114564680278	139.684181521411\\
0.6029646782128	157.916755614219\\
0.604627415419068	176.779454552849\\
0.606147348928839	194.953246650707\\
0.607524926399372	210.907420421589\\
0.608769020027426	223.49187998651\\
0.609940738412245	232.4285624163\\
0.611091065327954	237.306285686216\\
0.612249679886943	237.518847806477\\
0.613384187172622	232.934967452396\\
0.614509395876927	224.126158965117\\
0.61563893835254	211.984196747244\\
0.616788582304395	197.561518452552\\
0.617978071135714	181.913492690244\\
0.619234323621339	165.983810196181\\
0.620598941619306	150.537380223072\\
0.622153552782947	136.09778804011\\
0.624188968591004	122.552041010937\\
0.62621907813535	114.584666348621\\
0.628076178184617	111.502302210089\\
0.63013656340152	112.278177801149\\
0.632143442190835	117.107096631391\\
0.634150320980149	126.134699658882\\
0.635998957246911	138.570918657586\\
0.637706156091613	153.997091126151\\
0.639301230119942	172.105403012156\\
0.640781752110372	192.047147144281\\
0.642147410643931	212.584489407291\\
0.643386879965343	232.003010219927\\
0.644459933931496	248.209815230549\\
0.645431630467676	261.197678807001\\
0.646344639640309	270.838766092775\\
0.647232653230474	276.88984934427\\
0.648130337728741	278.94732169044\\
0.649073467771338	276.328720449913\\
0.65003269950887	268.8160069929\\
0.650989796332508	257.234593068242\\
0.651958327883297	242.627565354567\\
0.652952437606405	226.139631285039\\
0.653990326282944	208.868745353142\\
0.655097368250151	191.781021835001\\
0.656314295744217	175.670918764359\\
0.657724234150703	161.157437451061\\
0.659674265164964	148.412197941595\\
0.661455904939641	143.505254912447\\
0.663302261161147	144.514674679418\\
0.664864683499026	150.015116385161\\
0.666427105836906	159.893628836033\\
0.667944265356667	173.980176738977\\
0.669344550825214	191.209982420822\\
0.670652966930585	211.076275431533\\
0.671871651599276	232.585266282702\\
0.673003521260896	254.418631196931\\
0.673956625450541	273.190463684587\\
0.674788613153483	288.833817347671\\
0.675543381466027	301.478827956309\\
0.676250552653068	311.157478547402\\
0.676933148373817	317.803958082491\\
0.677617121945525	321.244554134639\\
0.678324084315341	321.041675202088\\
0.679082203459342	316.504441686345\\
0.679912897934151	306.838772373324\\
0.680742607422406	293.301634993133\\
0.681586901244626	276.985948284015\\
0.682457854166989	259.096737830699\\
0.683371392268355	240.772654154247\\
0.684349476324224	223.031402702281\\
0.685426495502062	206.764579305369\\
0.686666028707117	192.841941373709\\
0.688243146828854	182.485828459326\\
0.690351291312671	180.498168293249\\
0.691667125618822	185.718091852634\\
0.692982959924972	195.89575279855\\
0.694259645976477	210.696590450955\\
0.695440258214507	228.869185016963\\
0.696545706740919	249.754389382797\\
0.697580107464768	272.292393368667\\
0.698507637578095	294.190755619852\\
0.699272935177563	312.572101695076\\
0.699933492116416	327.840668797544\\
0.700522207790247	339.085320029804\\
0.701064623812831	347.662890690763\\
0.701575359620729	353.8601394018\\
0.702072872993243	357.808351767023\\
0.702580367603062	359.459870220767\\
0.703111686549485	358.466381226866\\
0.703683557426101	354.288386967001\\
0.704322068885609	346.090602846811\\
0.705073081416388	332.49533813908\\
0.70582807399162	315.840513691736\\
0.706605466221929	297.166328691988\\
0.707411556093184	277.775289502213\\
0.708242508383798	259.121272333605\\
0.709133143904326	241.663860036237\\
0.710115376535927	226.096962472022\\
0.711235448486845	213.262064643546\\
0.71255306990341	204.551643924008\\
0.714027873677148	202.253157492428\\
0.715413381252768	206.647119059918\\
0.716678359097043	215.900590117828\\
0.717851302549649	228.804807950509\\
0.718958076441581	244.613967196506\\
0.720005771645536	262.464512445463\\
0.720997123265036	281.291082348054\\
0.721803338587668	297.263875902989\\
0.722471210842014	310.315539521664\\
0.7230353345847	320.741268413577\\
0.723509640799057	328.761462559791\\
0.723889592027496	334.507770294407\\
0.724231314932498	339.040332541104\\
0.724599063618237	343.135066009878\\
0.724972720025883	346.358015914143\\
0.725345377570791	348.537936320335\\
0.725712006030201	349.605272083934\\
0.726051943657353	349.602645489376\\
0.726402047749372	348.588800808092\\
0.726830177989159	345.973838258408\\
0.727334001740859	341.057441154207\\
0.727933119120808	332.908734022725\\
0.728707871752779	319.450555006418\\
0.729489703339736	303.752615766564\\
0.730276646576707	287.163131702887\\
0.731065141063353	270.938114927661\\
0.731890765448146	255.347213318647\\
0.732773926089872	240.977426930131\\
0.733737033846224	228.475295296791\\
0.734802456955194	218.643990693152\\
0.7359774347881	212.526960796184\\
0.737215798415213	211.113817833155\\
0.738446574601122	214.497123920132\\
0.739643642677568	222.123598611048\\
0.740805255884246	233.414551883079\\
0.741904224879049	247.377115304013\\
0.742948162133276	263.192248774271\\
0.743704624419824	275.827481939036\\
0.744461086706373	289.006009258698\\
0.744949354874957	297.550600306936\\
0.745437623043542	305.914929166725\\
0.745909975253596	313.642485422746\\
0.746421143807422	321.365046229482\\
0.746947249391127	328.343352981462\\
0.747478282755243	334.098608577945\\
0.748009200969516	338.288126851099\\
0.748537224748972	340.683932593731\\
0.749068375113607	341.164625835019\\
0.749601490064803	339.645038288222\\
0.750134800295167	336.164781549268\\
0.750662940245947	330.932799251084\\
0.751162661606647	324.55607529827\\
0.751812039112848	314.620473063941\\
0.752623756186141	300.471533814916\\
0.753374111456913	286.683528713467\\
0.754135375523841	272.914481109528\\
0.754928503974259	259.565367571612\\
0.755768928110705	247.135229027392\\
0.756670418545839	236.18693926132\\
0.757644256721302	227.355587224839\\
0.758692444873803	221.350187075716\\
0.759795989383068	218.820529370231\\
0.760921206999097	220.049913326625\\
0.76204358250156	224.908793717356\\
0.763158405662966	233.133006846126\\
0.764271589181308	244.483842683713\\
0.765330838726099	257.849178765638\\
0.766132077660515	269.286088198448\\
0.766933316594931	281.464962633148\\
0.767574912433088	291.41715678863\\
0.768119950058198	299.749529130152\\
0.768704497217933	308.281140731376\\
0.769300340437953	316.225028188867\\
0.769897957336397	323.078455390361\\
0.770493567699302	328.456015909101\\
0.771086237810181	332.067841306953\\
0.771676554259776	333.715980987958\\
0.772272737040257	333.279184810421\\
0.772877393196872	330.673655595754\\
0.773495295143727	325.895366449413\\
0.774135096346993	318.982746677197\\
0.774821380648972	309.819596485579\\
0.775646426670311	297.247183086812\\
0.77634153878893	286.080556167644\\
0.777068101633932	274.517191813304\\
0.777826384189297	263.145158534891\\
0.778626664902563	252.408512766201\\
0.779476875204637	242.80396675679\\
0.780382965914267	234.854525307421\\
0.781345315030365	229.097841388813\\
0.782354026110086	226.016198754642\\
0.783388722526642	225.896603436464\\
0.784437159041051	228.779580116735\\
0.785487290770368	234.539284568839\\
0.786543452633572	243.031810582666\\
0.787616534285888	254.137195686529\\
0.78864198363884	266.653667732173\\
0.789252919280254	274.743402150017\\
0.789863854921669	283.089042683134\\
0.790469283683386	291.395777333967\\
0.791107447742882	299.912292225111\\
0.791752100038446	307.932420215834\\
0.792394866159664	314.980919757473\\
0.793033100221372	320.681895627614\\
0.793666915052794	324.739851315401\\
0.794297943580635	326.937733949416\\
0.794931437434686	327.135934128825\\
0.795574756373351	325.237520418676\\
0.796234165517192	321.19657299511\\
0.796921126016312	314.995719710049\\
0.797664102866509	306.47368116395\\
0.798286609658146	298.325398141258\\
0.798909116449783	289.669642486228\\
0.799559598773326	280.483757831421\\
0.800258903576039	270.867366158793\\
0.800998900974796	261.392412782822\\
0.801781860548106	252.513447760965\\
0.802610506105571	244.682958070675\\
0.803485916347213	238.347971826108\\
0.804404827798994	233.928565252537\\
0.805357678317506	231.76136751572\\
0.806330614099706	232.026219266922\\
0.80731812169758	234.75349903938\\
0.808311691592815	239.860884716548\\
0.80931413526099	247.231250271269\\
0.810353803556255	256.944490078827\\
0.811344604459415	267.769510164818\\
0.811990174821679	275.391467915101\\
0.812635745183943	283.233529139692\\
0.813310391016265	291.40741305912\\
0.813992068277053	299.330337822806\\
0.814670201125591	306.525212830682\\
0.815341910252311	312.617491390594\\
0.816007411945164	317.302108192348\\
0.816668552810636	320.340807932415\\
0.81732824687	321.565203525125\\
0.817994140745964	320.869849694024\\
0.818673782260433	318.183872333946\\
0.819376423374007	313.478641998924\\
0.820120451753946	306.704062800934\\
0.820959351207085	297.458143667246\\
0.821580731229728	289.955583032524\\
0.82220211125237	282.2486368108\\
0.822818467633761	274.687266853383\\
0.823503355033994	266.677995917262\\
0.824234072511859	258.879100442612\\
0.825008058664339	251.718222866223\\
0.825823791862618	245.597851747409\\
0.826678632523878	240.887379698955\\
0.827566808272796	237.90085680558\\
0.828478937845221	236.856343447115\\
0.829407072594499	237.847584277135\\
0.830347577349846	240.876426239288\\
0.831295498900999	245.862075748689\\
0.832255463992947	252.704968561535\\
0.833251079103072	261.429881375796\\
0.833976963422859	268.610908723021\\
0.834702847742646	276.250552098455\\
0.835400858495135	283.789629322102\\
0.836112987129261	291.389479435885\\
0.836820910397073	298.529541521443\\
0.83752089634402	304.841418642938\\
0.838212886506984	310.017284924562\\
0.838898599475024	313.80511165399\\
0.839580827761785	316.011945142515\\
0.840263237949323	316.508111854716\\
0.84095506988116	315.214344113641\\
0.841664203975688	312.083276951575\\
0.842402474549933	307.097316878191\\
0.843195420816731	300.172213926005\\
0.844048194664403	291.502194499225\\
0.844689642639944	284.559255374093\\
0.845331090615485	277.570191410321\\
0.845915974328366	271.373203567231\\
0.846585018056328	264.706987054386\\
0.847302873290866	258.269530430233\\
0.848063101043724	252.454049462544\\
0.848861165752471	247.610905817002\\
0.849692376172011	244.041311593706\\
0.85055025342869	241.982102208562\\
0.851426431246879	241.58115452941\\
0.85231677667358	242.89277042105\\
0.85321848713646	245.906405126411\\
0.854128177356427	250.543874635013\\
0.855050586561542	256.709874649745\\
0.855997692764418	264.320612257283\\
0.856717108179954	270.75758209883\\
0.857436523595489	277.54473325302\\
0.858174788128613	284.626169349519\\
0.858908798278972	291.493956022674\\
0.859633421565248	297.79039280135\\
0.860348378575676	303.215484924502\\
0.861055230055415	307.514000322583\\
0.86175655949719	310.478868670654\\
0.862455722190875	311.956613918726\\
0.863156871751402	311.851301045654\\
0.863870664504502	310.105564021156\\
0.864605226575366	306.693303513722\\
0.865374992784516	301.604371044059\\
0.866214106280709	294.71401550612\\
0.867079348006645	286.708107576444\\
0.867731104425287	280.443961360482\\
0.868382860843929	274.250790461649\\
0.868947677466756	269.108401329254\\
0.86960489684524	263.551712175481\\
0.870312159321227	258.247178996344\\
0.871060191111635	253.548003951926\\
0.871842472999487	249.753032309048\\
0.872653144614873	247.104715452529\\
0.873485566381241	245.780300503644\\
0.874332245376817	245.877990772024\\
0.875192202860957	247.427207138772\\
0.876062506595625	250.405710118051\\
0.87694086152336	254.734425116642\\
0.877832192577001	260.319939130122\\
0.878731768640447	266.947944453886\\
0.879589975991398	273.925531090713\\
0.880352103366489	280.392666360365\\
0.881108592154393	286.787165806124\\
0.881853043214938	292.768183569113\\
0.882586242630696	298.063783278538\\
0.883310048357647	302.432760515848\\
0.884027055461472	305.671985983659\\
0.884740458520763	307.623097892289\\
0.885454090125002	308.177738526123\\
0.886174462943178	307.275844026901\\
0.886911522842104	304.885020200335\\
0.887675521284222	301.002513913241\\
0.888486704436727	295.610279976369\\
0.889356618718077	288.820614591898\\
0.890237713894599	281.417055129764\\
0.890859506475187	276.166575031775\\
0.891481299055776	271.089023222979\\
0.89206252518816	266.629767992147\\
0.89272475904016	262.017216188133\\
0.893433454707904	257.759949718021\\
0.894178825964694	254.151765830177\\
0.894953672039716	251.430078455825\\
0.895751600604334	249.77453909746\\
0.896566024567943	249.301222107056\\
0.897390977680829	250.057332995403\\
0.898229041587872	252.048999544278\\
0.899075827500683	255.23050965864\\
0.899930931637725	259.51442227582\\
0.900802460867728	264.818579524382\\
0.901645052004464	270.638105541268\\
0.902455482515761	276.640083020557\\
0.903236240280055	282.544747180771\\
0.903999636695699	288.169775821356\\
0.904749451735047	293.28342668689\\
0.905488372732228	297.663197227388\\
0.906219147766217	301.112651615127\\
0.906944835841919	303.470804242844\\
0.907668941429495	304.618765956296\\
0.908395597695198	304.483837919048\\
0.909133463630061	303.030256433015\\
0.909891810231015	300.247183344\\
0.910683464343499	296.144492195707\\
0.911536528552201	290.679681100991\\
0.912402899771986	284.442437782859\\
0.913289346162903	277.813323315567\\
0.913881026834997	273.474247368087\\
0.914472707507091	269.342626932884\\
0.915065254017603	265.515323049032\\
0.915729623635164	261.697927581318\\
0.916436999490129	258.284727978645\\
0.91717730617769	255.518406332981\\
0.917943135465635	253.58616982289\\
0.918728079621919	252.620298280329\\
0.919525920295102	252.695145121632\\
0.920334280974284	253.832082768113\\
0.921153822795785	256.020097118697\\
0.921981425417802	259.201008562766\\
0.922817822331996	263.285321206388\\
0.923653543870812	268.079606618425\\
0.924445946516992	273.102886855899\\
0.925211383490685	278.201414267243\\
0.925964305005128	283.244638729828\\
0.926727588406891	288.156281559939\\
0.927482568371473	292.577913640215\\
0.928227120062459	296.284776600849\\
0.928964617461506	299.113713492303\\
0.929698254175236	300.932333913116\\
0.930431606625794	301.64691967189\\
0.931168871826414	301.20564779636\\
0.931919429788632	299.586615604226\\
0.932692396657708	296.791708132528\\
0.933501775353695	292.83780097212\\
0.934357491812004	287.816513563022\\
0.935219743317398	282.250583642384\\
0.936102462284592	276.424160037824\\
0.936698944866812	272.606066366785\\
0.937295427449032	269.003570005776\\
0.937880509808501	265.764875462266\\
0.938538093141597	262.559636784298\\
0.939237513924207	259.738228204208\\
0.939968027770523	257.509176347302\\
0.940721971969323	256.028139534916\\
0.941493047081331	255.400407064439\\
0.94227542728718	255.680140806608\\
0.943067973059001	256.878579118176\\
0.943871155414042	258.979237307165\\
0.944682311233385	261.923829762404\\
0.945502227198903	265.626574555854\\
0.94629399478069	269.757742940358\\
0.947044168319069	274.027512702647\\
0.947767217346669	278.317501882975\\
0.948477229445631	282.538582569822\\
0.949196763930906	286.653973838309\\
0.949942255255784	290.555459426582\\
0.950694573558048	293.922439410659\\
0.951439044469829	296.510624588009\\
0.952179806991773	298.205486949609\\
0.952920232617568	298.921624251365\\
0.953664265257933	298.61114825896\\
0.954419528780744	297.257264982481\\
0.955195618669459	294.863123938149\\
0.956004482958097	291.451688105079\\
0.956853206703415	287.117239840573\\
0.957706366713262	282.287104345818\\
0.958576478888643	277.205644596257\\
0.959378394965768	272.660598415886\\
0.960031337722636	269.217293346012\\
0.960601600819833	266.485205199058\\
0.961250501936431	263.762489956012\\
0.961940970300893	261.386161491287\\
0.962661635779286	259.538697020369\\
0.963404553708963	258.353515144013\\
0.964163523745934	257.918263787262\\
0.964933046958767	258.27559944241\\
0.965712163249256	259.431355924554\\
0.966501875675051	261.368150976328\\
0.967299718222768	264.031293303112\\
0.96810627957608	267.340860931547\\
0.968857568351047	270.866114999679\\
0.969565859939715	274.462539179334\\
0.970244182680535	278.039040635888\\
0.970906440053717	281.539590265971\\
0.971574283884428	284.956808599832\\
0.972265496838776	288.240951018027\\
0.972997207205024	291.286928021136\\
0.973749800346397	293.802202645337\\
0.974496561194984	295.54332583729\\
0.975242371951386	296.432570754527\\
0.975990699420741	296.418481171907\\
0.976746141871642	295.483410195034\\
0.977519482455137	293.626401834849\\
0.978319706702116	290.869892097243\\
0.97916220270994	287.246877208109\\
0.980004696062033	283.13245870661\\
0.980859696346011	278.730656115929\\
0.981734208208554	274.277404898022\\
0.982302515780628	271.537138638236\\
0.982870823352702	268.993192618504\\
0.983462008215455	266.614216912034\\
0.984117103393851	264.357424996217\\
0.984809764850389	262.462988925967\\
0.985529287548131	261.0781146534\\
0.986268313549097	260.305683977681\\
0.987021070971461	260.208088600736\\
0.987782504812865	260.808152490899\\
0.988554411974623	262.103350837901\\
0.989336125426624	264.066638806395\\
0.99012608553492	266.639618474468\\
0.990879243951703	269.552137880634\\
0.991576166022783	272.553032441016\\
0.992228555287534	275.53969373675\\
0.992848658934677	278.4543554724\\
0.99345072747592	281.27501122051\\
0.994058615242706	284.031878773193\\
0.994691204971118	286.714243648063\\
0.995363574314099	289.254976710156\\
0.996095251050405	291.538301483818\\
0.996848214177467	293.246892755722\\
0.997598231977001	294.209323862941\\
0.998350175674864	294.378336567786\\
0.999107737260987	293.732851350779\\
0.999879427638721	292.273169165873\\
1	291.977265016943\\
};
\end{axis}

\begin{axis}[%
width=8.938in,
height=3.333in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/nu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\nu(t-t_0)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.6
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
3.4221415293841e-08	0.999999965778585\\
2.05328491763046e-07	0.999999794671508\\
1.06086387410907e-06	0.999998939136126\\
5.3385407858392e-06	0.999994661459214\\
2.67269253444898e-05	0.999973273074656\\
0.000133668848137743	0.999866331151862\\
0.000668378462104009	0.999331621537896\\
0.00158171354529348	0.998418286454707\\
0.00281812642450675	0.997181873575493\\
0.00411826233403799	0.995881737665962\\
0.00549744122954088	0.994502558770459\\
0.00757419486702196	0.992425805132978\\
0.00971363036207539	0.990286369637925\\
0.0116735765673025	0.988326423432697\\
0.0137953066684265	0.986204693331573\\
0.0162347800449129	0.983765219955087\\
0.0186810307107873	0.981318969289213\\
0.0213518569859427	0.978648143014057\\
0.0240789985891091	0.975921001410891\\
0.0268262523479067	0.973173747652093\\
0.0296769359591809	0.970323064040819\\
0.0326750387076385	0.967324961292362\\
0.0358543408143883	0.964145659185612\\
0.0392462114274533	0.960753788572547\\
0.042885795818621	0.957114204181379\\
0.046809448228826	0.953190551771174\\
0.0510547511071479	0.948945248892852\\
0.0556472278654719	0.944352772134528\\
0.0605691451937715	0.939430854806229\\
0.0657270337783422	0.934272966221658\\
0.0709846958633897	0.92901530413661\\
0.0762426804075208	0.923757319592479\\
0.0814383474754147	0.918561652524585\\
0.0865286050096863	0.913471394990314\\
0.0915439750329546	0.908456024967045\\
0.0966095047657186	0.903390495234281\\
0.101925288492345	0.898074711507655\\
0.107834957630421	0.892165042369579\\
0.115576239780668	0.884423760219332\\
0.122699400774195	0.877300599225805\\
0.129064195930897	0.870935804069103\\
0.135545973811962	0.864454026188038\\
0.142310268186021	0.857689731813979\\
0.149523087281054	0.850476912718946\\
0.157403901493907	0.842596098506093\\
0.166448823356309	0.833551176643691\\
0.174957252678864	0.825042747321136\\
0.183465682001419	0.816534317998581\\
0.191701397917959	0.808298602082041\\
0.199354917501091	0.800645082498909\\
0.206661908140851	0.793338091859149\\
0.213704877813736	0.786295122186264\\
0.220520199291469	0.779479800708531\\
0.227086822950103	0.772913177049897\\
0.233286475069055	0.766713524930945\\
0.238917415202406	0.761082584797594\\
0.243860962795903	0.756139037204097\\
0.248181106937346	0.751818893062654\\
0.252025875623301	0.747974124376699\\
0.255535128878438	0.744464871121562\\
0.258816378272933	0.741183621727067\\
0.261945378030024	0.738054621969976\\
0.264968935290296	0.735031064709704\\
0.267910341238925	0.732089658761075\\
0.27078411030161	0.72921588969839\\
0.273614672368654	0.726385327631346\\
0.27644454723659	0.72355545276341\\
0.279333385155374	0.720666614844626\\
0.282361944126542	0.717638055873458\\
0.285657656819347	0.714342343180653\\
0.289516275621947	0.710483724378053\\
0.293430203182654	0.706569796817346\\
0.297344130743361	0.702655869256638\\
0.301245810822057	0.698754189177943\\
0.305260473229164	0.694739526770836\\
0.309595525614719	0.690404474385281\\
0.314691016064062	0.685308983935938\\
0.319089277546287	0.680910722453713\\
0.323487539028512	0.676512460971488\\
0.327636455194554	0.672363544805446\\
0.331565706678602	0.668434293321398\\
0.335350521915581	0.664649478084419\\
0.339023059981543	0.660976940018457\\
0.342601471346685	0.657398528653315\\
0.346097216720595	0.653902783279405\\
0.349518184281275	0.650481815718726\\
0.352870164646879	0.647129835353121\\
0.35615760047855	0.64384239952145\\
0.359383955033546	0.640616044966454\\
0.362551827936358	0.637448172063642\\
0.365662835265246	0.634337164734754\\
0.368717188139904	0.631282811860096\\
0.371712825223024	0.628287174776976\\
0.374643908543106	0.625356091456894\\
0.377498630777807	0.622501369222193\\
0.38025697313694	0.61974302686306\\
0.382890563427396	0.617109436572604\\
0.38536769762533	0.61463230237467\\
0.387663163296002	0.612336836703998\\
0.389766003949871	0.610233996050129\\
0.391679050702078	0.608320949297922\\
0.393412176728524	0.606587823271476\\
0.394974462226669	0.605025537773331\\
0.396366699470582	0.603633300529418\\
0.397568782368072	0.602431217631928\\
0.398534768686843	0.601465231313157\\
0.399669080209984	0.600330919790016\\
0.400908243525102	0.599091756474898\\
0.402222809545732	0.597777190454267\\
0.403596694483395	0.596403305516605\\
0.405020515916399	0.594979484083601\\
0.406488797385758	0.593511202614242\\
0.407999066139777	0.592000933860223\\
0.409552132879756	0.590447867120244\\
0.411153000281036	0.588846999718964\\
0.412811973350172	0.587188026649828\\
0.414545998231475	0.585454001768525\\
0.416380968457753	0.583619031542247\\
0.418356918485341	0.581643081514659\\
0.420541764010855	0.579458235989145\\
0.423079443923876	0.576920556076124\\
0.426582211040699	0.573417788959301\\
0.429814379241472	0.570185620758528\\
0.432960236109192	0.567039763890808\\
0.436775299731707	0.563224700268293\\
0.439752958245479	0.560247041754521\\
0.442730616759251	0.557269383240749\\
0.445556517878969	0.554443482121031\\
0.448268254588007	0.551731745411993\\
0.450908302979693	0.549091697020307\\
0.453496608622932	0.546503391377068\\
0.456044955481465	0.543955044518535\\
0.458561057732134	0.541438942267866\\
0.461050411164867	0.538949588835133\\
0.463517169959917	0.536482830040083\\
0.465964517365555	0.534035482634445\\
0.46839466940893	0.53160533059107\\
0.470808489851145	0.529191510148855\\
0.473204590471479	0.526795409528521\\
0.475577784972669	0.524422215027331\\
0.47791708632353	0.52208291367647\\
0.480204459019506	0.519795540980494\\
0.482416898595769	0.517583101404231\\
0.48453344490589	0.51546655509411\\
0.486543547609817	0.513456452390183\\
0.488450281968885	0.511549718031115\\
0.490222331177083	0.509777668822917\\
0.491884239771041	0.508115760228959\\
0.493501606388193	0.506498393611807\\
0.495142969837364	0.504857030162636\\
0.496784297144854	0.503215702855146\\
0.498417039424591	0.501582960575409\\
0.500055724487329	0.499944275512671\\
0.501717374607554	0.498282625392446\\
0.503424629575089	0.496575370424911\\
0.505208177258948	0.494791822741052\\
0.507110907985916	0.492889092014084\\
0.509197552317056	0.490802447682944\\
0.511580315913251	0.488419684086749\\
0.514502947545903	0.485497052454097\\
0.518577808338063	0.481422191661937\\
0.521213986472035	0.478786013527965\\
0.523850164606007	0.476149835393993\\
0.526352870958207	0.473647129041793\\
0.528741841227325	0.471258158772675\\
0.531060087370183	0.468939912629817\\
0.533327207143907	0.466672792856093\\
0.535554414855608	0.464445585144392\\
0.537748059103897	0.462251940896103\\
0.539910765483554	0.460089234516446\\
0.542041187710379	0.457958812289621\\
0.544132951643735	0.455867048356265\\
0.546173764817293	0.453826235182707\\
0.548146666432416	0.451853333567584\\
0.549881223297023	0.450118776702977\\
0.55136183902375	0.44863816097625\\
0.552660184010715	0.447339815989285\\
0.553828004538081	0.446171995461919\\
0.554906226927875	0.445093773072125\\
0.555929736658578	0.444070263341422\\
0.556935029919158	0.443064970080842\\
0.557960715446721	0.442039284553279\\
0.559037398472296	0.440962601527704\\
0.560207640867201	0.439792359132799\\
0.561558599187399	0.438441400812601\\
0.563051278242527	0.436948721757473\\
0.564562096561631	0.435437903438369\\
0.566031648138152	0.433968351861848\\
0.567537338047041	0.432462661952959\\
0.569135066755524	0.430864933244476\\
0.57087772156794	0.42912227843206\\
0.572819197123971	0.427180802876029\\
0.574964515708982	0.425035484291018\\
0.577154374659761	0.422845625340239\\
0.579220069428457	0.420779930571543\\
0.581168207174159	0.418831792825841\\
0.583048198814179	0.416951801185821\\
0.58488760367831	0.41511239632169\\
0.586706132680667	0.413293867319333\\
0.588521813390338	0.411478186609662\\
0.590359103907197	0.409640896092803\\
0.592209283890071	0.407790716109929\\
0.594012791323298	0.405987208676702\\
0.595760431413294	0.404239568586706\\
0.59721523484493	0.40278476515507\\
0.59839016278076	0.40160983721924\\
0.599137774830244	0.400862225169756\\
0.599885386879727	0.400114613120273\\
0.600563913977592	0.399436086022408\\
0.601306549513767	0.398693450486233\\
0.602073504079124	0.397926495920876\\
0.602846798863605	0.397153201136395\\
0.603616496792912	0.396383503207088\\
0.604379342318589	0.395620657681411\\
0.605140658131895	0.394859341868105\\
0.605895071359058	0.394104928640942\\
0.606633508924973	0.393366491075027\\
0.607330521744943	0.392669478255057\\
0.608060691008072	0.391939308991928\\
0.609044059018041	0.390955940981959\\
0.610393457098618	0.389606542901382\\
0.611515207776729	0.388484792223271\\
0.612657626395984	0.387342373604016\\
0.613842004755947	0.386157995244053\\
0.615093081946761	0.384906918053239\\
0.616426808278317	0.383573191721683\\
0.617846468256354	0.382153531743646\\
0.619330324499225	0.380669675500775\\
0.620833340387979	0.379166659612021\\
0.622316500541926	0.377683499458074\\
0.623766994467559	0.376233005532441\\
0.62519310612845	0.37480689387155\\
0.62660103226872	0.37339896773128\\
0.627999279443143	0.372000720556857\\
0.629399343076819	0.370600656923181\\
0.630822595047029	0.369177404952971\\
0.632252756737449	0.367747243262551\\
0.633624811679297	0.366375188320703\\
0.634550730519899	0.365449269480101\\
0.635267966138286	0.364732033861714\\
0.635985201756673	0.364014798243327\\
0.636745964879861	0.363254035120139\\
0.637546836146131	0.362453163853869\\
0.638356556066822	0.361643443933178\\
0.639162675456924	0.360837324543076\\
0.639960310657165	0.360039689342835\\
0.640748553031831	0.359251446968169\\
0.641528765470467	0.358471234529533\\
0.642308207467403	0.357691792532597\\
0.643094311569832	0.356905688430168\\
0.643893890894136	0.356106109105864\\
0.64471864896068	0.35528135103932\\
0.645595385824931	0.354404614175069\\
0.646382077967824	0.353617922032176\\
0.647168770110717	0.352831229889283\\
0.648008822591651	0.351991177408349\\
0.648888146463414	0.351111853536586\\
0.649810837066769	0.350189162933231\\
0.650781027931829	0.349218972068171\\
0.651800687120646	0.348199312879354\\
0.652866560909375	0.347133439090625\\
0.653968093361066	0.346031906638934\\
0.655089051680349	0.344910948319651\\
0.656213324617082	0.343786675382918\\
0.65733003454371	0.34266996545629\\
0.658439989535629	0.341560010464371\\
0.659543295065242	0.340456704934758\\
0.660642042832186	0.339357957167814\\
0.661741642825473	0.338258357174527\\
0.662854710667319	0.337145289332681\\
0.6639805147804	0.3360194852196\\
0.665058616015485	0.334941383984515\\
0.665762799032374	0.334237200967626\\
0.666466982049262	0.333533017950738\\
0.667211350531606	0.332788649468394\\
0.667969434859159	0.332030565140841\\
0.668724109505816	0.331275890494184\\
0.669469402049331	0.330530597950669\\
0.670203845678317	0.329796154321683\\
0.670928399915105	0.329071600084895\\
0.671645540520554	0.328354459479446\\
0.672358909653315	0.327641090346685\\
0.673078918642337	0.326921081357663\\
0.67381238761036	0.32618761238964\\
0.674570767953727	0.325429232046273\\
0.675377468876848	0.324622531123152\\
0.676304003120433	0.323695996879567\\
0.676932184623622	0.323067815376378\\
0.677560366126812	0.322439633873188\\
0.678199220712578	0.321800779287422\\
0.678907519872201	0.321092480127799\\
0.679660628831374	0.320339371168626\\
0.680452292472086	0.319547707527914\\
0.681277089211913	0.318722910788087\\
0.682128548883581	0.317871451116419\\
0.682998668169557	0.317001331830443\\
0.683878973517195	0.316121026482805\\
0.684762051096559	0.315237948903441\\
0.685643957095858	0.314356042904142\\
0.68652621330514	0.31347378669486\\
0.687407414639605	0.312592585360395\\
0.68828866599092	0.31171133400908\\
0.689174696001867	0.310825303998133\\
0.69008043068259	0.30991956931741\\
0.690947984960919	0.309052015039081\\
0.691617699677356	0.308382300322644\\
0.692287414393792	0.307712585606208\\
0.692976469853184	0.307023530146816\\
0.693663398567201	0.306336601432799\\
0.694341534127929	0.305658465872071\\
0.695009181634511	0.304990818365489\\
0.695666795867662	0.304333204132338\\
0.696316084284785	0.303683915715215\\
0.696959645883199	0.303040354116801\\
0.697600858390257	0.302399141609743\\
0.698247364983133	0.301752635016867\\
0.698906294202134	0.301093705797866\\
0.699587235970081	0.300412764029919\\
0.700308903432626	0.3\\
0.701010462697263	0.3\\
0.701812645905645	0.3\\
0.702343569201428	0.3\\
0.702874492497212	0.3\\
0.703423134845078	0.3\\
0.70403444412569	0.3\\
0.704685554187256	0.3\\
0.705368309225864	0.3\\
0.706076433045552	0.3\\
0.706804237287705	0.3\\
0.707546254317939	0.3\\
0.708297476762045	0.3\\
0.709053659363273	0.3\\
0.709816601550882	0.3\\
0.710584982700366	0.3\\
0.711358388838943	0.3\\
0.712138742746386	0.3\\
0.712933566830073	0.3\\
0.713693513006278	0.3\\
0.714428459135611	0.3\\
0.715105161428381	0.3\\
0.715786968788597	0.3\\
0.716462530441808	0.3\\
0.717130461943277	0.3\\
0.717790991961924	0.3\\
0.718445308228157	0.3\\
0.719095299873658	0.3\\
0.719743477840411	0.3\\
0.720393001534462	0.3\\
0.721050122237637	0.3\\
0.721722420413959	0.3\\
0.722418634784734	0.3\\
0.723155188475691	0.3\\
0.723931327971634	0.3\\
0.724718446163228	0.3\\
0.725326596497739	0.3\\
0.725807043480162	0.3\\
0.726287490462584	0.3\\
0.726844774696896	0.3\\
0.727454899018273	0.3\\
0.728100555810413	0.3\\
0.728772907639855	0.3\\
0.729465700126455	0.3\\
0.730173808340002	0.3\\
0.730892767007278	0.3\\
0.731618680251459	0.3\\
0.732350613828577	0.3\\
0.733089738646576	0.3\\
0.733834642965155	0.3\\
0.734585682290154	0.3\\
0.735337454687891	0.3\\
0.736047842990332	0.3\\
0.736728234314883	0.3\\
0.737388110652016	0.3\\
0.738037414040095	0.3\\
0.738691670292993	0.3\\
0.739363757448766	0.3\\
0.740040021746141	0.3\\
0.740709566585881	0.3\\
0.741374757953249	0.3\\
0.74203775129476	0.3\\
0.74270119789887	0.3\\
0.743368337351893	0.3\\
0.744046694648137	0.3\\
0.744743153994918	0.3\\
0.745467713448472	0.3\\
0.746233126630346	0.3\\
0.747002243735987	0.3\\
0.747785436273408	0.3\\
0.748534772994293	0.3\\
0.749140327843725	0.3\\
0.749650583805491	0.3\\
0.750235123986487	0.3\\
0.75085819356543	0.3\\
0.751508880582772	0.3\\
0.752180025012215	0.3\\
0.752866446435127	0.3\\
0.753563956614429	0.3\\
0.754269002038221	0.3\\
0.75497955769033	0.3\\
0.75569829530107	0.3\\
0.756423608949544	0.3\\
0.757155481949724	0.3\\
0.757851175167183	0.3\\
0.758501826008426	0.3\\
0.759116256641417	0.3\\
0.759703214584262	0.3\\
0.76027247960488	0.3\\
0.760836520854538	0.3\\
0.76141365352205	0.3\\
0.762014939457079	0.3\\
0.762653421228387	0.3\\
0.763332254264261	0.3\\
0.764005723235368	0.3\\
0.764678334769291	0.3\\
0.765352405858301	0.3\\
0.766030895623937	0.3\\
0.766720478881316	0.3\\
0.767427955172556	0.3\\
0.768162334757594	0.3\\
0.768917446756281	0.3\\
0.769676612512671	0.3\\
0.770447132086447	0.3\\
0.771233763393969	0.3\\
0.771718355281266	0.3\\
0.772202947168564	0.3\\
0.77274785843848	0.3\\
0.773344306586351	0.3\\
0.773972676849338	0.3\\
0.774623708804803	0.3\\
0.775291415080873	0.3\\
0.775971417924362	0.3\\
0.776660218524282	0.3\\
0.777354876324246	0.3\\
0.778056987184787	0.3\\
0.778766821848612	0.3\\
0.779483787639706	0.3\\
0.780139118369071	0.3\\
0.780737901359888	0.3\\
0.781284655060482	0.3\\
0.781782720848445	0.3\\
0.782236042243478	0.3\\
0.782651906239437	0.3\\
0.783044501258521	0.3\\
0.783449116879325	0.3\\
0.783883174356705	0.3\\
0.784355848934854	0.3\\
0.784874549504227	0.3\\
0.785448000751792	0.3\\
0.786091291614655	0.3\\
0.786772115195815	0.3\\
0.787451423696339	0.3\\
0.788133766950323	0.3\\
0.788821781112867	0.3\\
0.789522648958055	0.3\\
0.790242514262925	0.3\\
0.790988473708565	0.3\\
0.791732808286277	0.3\\
0.792483339770448	0.3\\
0.793244143956608	0.3\\
0.794019044357497	0.3\\
0.794498764834274	0.3\\
0.794978485311051	0.3\\
0.795525220773639	0.3\\
0.796120637900336	0.3\\
0.79674609459147	0.3\\
0.797392566897677	0.3\\
0.798054372557179	0.3\\
0.798727477817567	0.3\\
0.799408749773879	0.3\\
0.800095612220375	0.3\\
0.800790396349819	0.3\\
0.801493332418697	0.3\\
0.802145769653821	0.3\\
0.80272439996334	0.3\\
0.803112179218921	0.3\\
0.803499958474502	0.3\\
0.803923242069005	0.3\\
0.804386453311218	0.3\\
0.80487056402706	0.3\\
0.805364457925753	0.3\\
0.805859275168951	0.3\\
0.806356898587607	0.3\\
0.806848984731425	0.3\\
0.807322946637735	0.3\\
0.807750905613224	0.3\\
0.808222899024717	0.3\\
0.808797567170309	0.3\\
0.809486153589037	0.3\\
0.810170081281043	0.3\\
0.810858353535355	0.3\\
0.811553085464061	0.3\\
0.812261706958546	0.3\\
0.812989777984451	0.3\\
0.813723358626841	0.3\\
0.814458211198671	0.3\\
0.815199098454526	0.3\\
0.815949243830088	0.3\\
0.816711634904919	0.3\\
0.817197203811135	0.3\\
0.817682772717351	0.3\\
0.818233449254398	0.3\\
0.818830159112223	0.3\\
0.819455058251923	0.3\\
0.820099505834087	0.3\\
0.820758159178984	0.3\\
0.821427316791706	0.3\\
0.822104179436686	0.3\\
0.822786504871257	0.3\\
0.823477111127256	0.3\\
0.824149744584155	0.3\\
0.824732391259591	0.3\\
0.825208480155106	0.3\\
0.825676498454716	0.3\\
0.826191110929632	0.3\\
0.826730826141262	0.3\\
0.827285534259571	0.3\\
0.827848424816095	0.3\\
0.828414287392684	0.3\\
0.828983816731917	0.3\\
0.829555415207924	0.3\\
0.830124311642874	0.3\\
0.830683129313463	0.3\\
0.831214819652537	0.3\\
0.83173884695292	0.3\\
0.832434078878992	0.3\\
0.833122668623869	0.3\\
0.833817397342352	0.3\\
0.834521710462095	0.3\\
0.835242229489248	0.3\\
0.835965484205494	0.3\\
0.836688649555206	0.3\\
0.837415995609002	0.3\\
0.838150264206501	0.3\\
0.83889384584562	0.3\\
0.839474827631698	0.3\\
0.840055809417776	0.3\\
0.84056463273134	0.3\\
0.841142516292906	0.3\\
0.841754287873169	0.3\\
0.842388544996646	0.3\\
0.843038679332222	0.3\\
0.843700498633013	0.3\\
0.844371047962423	0.3\\
0.845048095336616	0.3\\
0.84573100981845	0.3\\
0.846406716036147	0.3\\
0.846854413417652	0.3\\
0.847302110799158	0.3\\
0.847809106911207	0.3\\
0.848357201497868	0.3\\
0.848929281195307	0.3\\
0.84951628458916	0.3\\
0.850112472159032	0.3\\
0.850713821305251	0.3\\
0.85131767625836	0.3\\
0.851927886226742	0.3\\
0.852542160094844	0.3\\
0.853158551685556	0.3\\
0.853774168304294	0.3\\
0.854381934430703	0.3\\
0.854969673267743	0.3\\
0.855666474294561	0.3\\
0.856362318944914	0.3\\
0.857067333899839	0.3\\
0.85778357323535	0.3\\
0.858495285015534	0.3\\
0.859208468828787	0.3\\
0.859925847280105	0.3\\
0.860649537257853	0.3\\
0.861381362334159	0.3\\
0.862123147655141	0.3\\
0.862730409708396	0.3\\
0.863255773454543	0.3\\
0.863842753092606	0.3\\
0.864459992078069	0.3\\
0.865097461978098	0.3\\
0.865749284759871	0.3\\
0.866411751851643	0.3\\
0.867082288502027	0.3\\
0.867758999449657	0.3\\
0.868442173635416	0.3\\
0.868915277729251	0.3\\
0.869388381823086	0.3\\
0.869902200212781	0.3\\
0.870463273079121	0.3\\
0.871050527579535	0.3\\
0.871654246244115	0.3\\
0.872268631249212	0.3\\
0.872889935630273	0.3\\
0.873515538011154	0.3\\
0.874145785325002	0.3\\
0.874783350150107	0.3\\
0.875427624827292	0.3\\
0.876079036818454	0.3\\
0.876739496630209	0.3\\
0.877416005113737	0.3\\
0.87810695666924	0.3\\
0.878802731925916	0.3\\
0.87950572895896	0.3\\
0.880208180410774	0.3\\
0.880909050776338	0.3\\
0.881612176897106	0.3\\
0.882319586297911	0.3\\
0.88303281873461	0.3\\
0.883753214630028	0.3\\
0.884482126918274	0.3\\
0.884977114252209	0.3\\
0.885472101586145	0.3\\
0.886029583308549	0.3\\
0.886630506036424	0.3\\
0.887256815846112	0.3\\
0.887900276496987	0.3\\
0.888556123244438	0.3\\
0.889221308388915	0.3\\
0.889893731335103	0.3\\
0.890571888642852	0.3\\
0.891092479416033	0.3\\
0.891613070189215	0.3\\
0.892131925955109	0.3\\
0.892703184352789	0.3\\
0.893301538837401	0.3\\
0.893916922921469	0.3\\
0.894543550783945	0.3\\
0.895177871155542	0.3\\
0.895817566883212	0.3\\
0.896461057633779	0.3\\
0.897112611249028	0.3\\
0.897772769050754	0.3\\
0.898442772089284	0.3\\
0.899124098072838	0.3\\
0.899808704509583	0.3\\
0.9004976856435	0.3\\
0.901191961360094	0.3\\
0.901883254379787	0.3\\
0.902571022561456	0.3\\
0.903260517896405	0.3\\
0.903953547266822	0.3\\
0.904651300454192	0.3\\
0.905354723044194	0.3\\
0.906064693966416	0.3\\
0.906782144289801	0.3\\
0.907340848015846	0.3\\
0.907899551741891	0.3\\
0.908439073104743	0.3\\
0.909033571676159	0.3\\
0.909655813930376	0.3\\
0.910296326268117	0.3\\
0.910949791518132	0.3\\
0.911612976198817	0.3\\
0.912283748043644	0.3\\
0.912960647657584	0.3\\
0.913480387374276	0.3\\
0.914000127090968	0.3\\
0.914535562441185	0.3\\
0.915119966921108	0.3\\
0.915729830470335	0.3\\
0.916355764024843	0.3\\
0.916992504553899	0.3\\
0.917636911013152	0.3\\
0.918287021712475	0.3\\
0.918925085761002	0.3\\
0.919585091650419	0.3\\
0.920253561371849	0.3\\
0.920927628216239	0.3\\
0.921606248665289	0.3\\
0.922289241312047	0.3\\
0.922976909496706	0.3\\
0.923669924628064	0.3\\
0.924329043289568	0.3\\
0.925000447730836	0.3\\
0.9256781194835	0.3\\
0.926361559008601	0.3\\
0.927050743403748	0.3\\
0.92774591826393	0.3\\
0.928447484259065	0.3\\
0.929155991574295	0.3\\
0.929872199174965	0.3\\
0.930483535589619	0.3\\
0.931027521344434	0.3\\
0.93162630500253	0.3\\
0.932251427974239	0.3\\
0.932893925181866	0.3\\
0.933548755995887	0.3\\
0.934212908958778	0.3\\
0.934884445432664	0.3\\
0.935562089590519	0.3\\
0.936068386793908	0.3\\
0.936574683997297	0.3\\
0.937139410794769	0.3\\
0.937741465267344	0.3\\
0.93836468235677	0.3\\
0.939001576735939	0.3\\
0.939647987154617	0.3\\
0.940301455222221	0.3\\
0.940960504848188	0.3\\
0.941587962936185	0.3\\
0.942242425819027	0.3\\
0.942907333042442	0.3\\
0.943579112458485	0.3\\
0.944256312533414	0.3\\
0.944938491696215	0.3\\
0.945625755782952	0.3\\
0.946318606349875	0.3\\
0.94694437966877	0.3\\
0.947600598493872	0.3\\
0.948268169260257	0.3\\
0.948943996587518	0.3\\
0.949626806704481	0.3\\
0.950316169711177	0.3\\
0.951012058814023	0.3\\
0.951714718401761	0.3\\
0.95242465724203	0.3\\
0.953043540420601	0.3\\
0.953590474236604	0.3\\
0.954191847599987	0.3\\
0.954818900341408	0.3\\
0.955462791821841	0.3\\
0.956118625402922	0.3\\
0.956783531229473	0.3\\
0.957455707727722	0.3\\
0.958134015482168	0.3\\
0.958768817624779	0.3\\
0.959302301078296	0.3\\
0.959895496793549	0.3\\
0.960515118126971	0.3\\
0.961151183559755	0.3\\
0.961798350574765	0.3\\
0.962453631509328	0.3\\
0.963115284090731	0.3\\
0.963773984113266	0.3\\
0.964402354506911	0.3\\
0.965055531504268	0.3\\
0.965719419623175	0.3\\
0.966390674688647	0.3\\
0.96706784340919	0.3\\
0.967750429435615	0.3\\
0.968438476065135	0.3\\
0.969132429512021	0.3\\
0.969745005585458	0.3\\
0.970393296844082	0.3\\
0.971055412232233	0.3\\
0.971727166350028	0.3\\
0.97240665945379	0.3\\
0.973093084137216	0.3\\
0.973786167608451	0.3\\
0.974485988308761	0.3\\
0.975192945479815	0.3\\
0.975763094165017	0.3\\
0.976334326171811	0.3\\
0.976947054709875	0.3\\
0.977581587453986	0.3\\
0.978230735647138	0.3\\
0.978890502397757	0.3\\
0.979558528199447	0.3\\
0.980233357512258	0.3\\
0.980914126053112	0.3\\
0.981481443327539	0.3\\
0.982052775969811	0.3\\
0.982664355621163	0.3\\
0.983296511006231	0.3\\
0.983942007424572	0.3\\
0.984596937137743	0.3\\
0.985259103300963	0.3\\
0.985927269762847	0.3\\
0.986514761020945	0.3\\
0.987144586496232	0.3\\
0.987795785343064	0.3\\
0.988458384275149	0.3\\
0.989128840492346	0.3\\
0.98980562570316	0.3\\
0.990488155182288	0.3\\
0.991176391841154	0.3\\
0.991870711517058	0.3\\
0.992472702709084	0.3\\
0.993114597814198	0.3\\
0.993772169485526	0.3\\
0.994440397650391	0.3\\
0.995116903859093	0.3\\
0.995800590765535	0.3\\
0.996490995024567	0.3\\
0.997188063253951	0.3\\
0.997722708629453	0.3\\
0.998257354004955	0.3\\
0.998824941350757	0.3\\
0.999435976430683	0.3\\
1	0.3\\
};
\end{axis}

\begin{axis}[%
width=1.812in,
height=3in,
at={(4.3cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1 + \frac{t_0}{T}}{\nu^2(t-t_0)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scale = 0.6
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
3.4221415293841e-08	1.00000006844283\\
2.05328491763046e-07	1.00000041065711\\
1.06086387410907e-06	1.00000212173112\\
5.3385407858392e-06	1.00001067716707\\
2.67269253444898e-05	1.00005345599375\\
0.000133668848137743	1.00026739130791\\
0.000668378462104009	1.00133809830885\\
0.00158171354529348	1.0031709484038\\
0.00281812642450675	1.00566016819948\\
0.00411826233403799	1.00828768575171\\
0.00549744122954088	1.01108621720802\\
0.00757419486702196	1.01532224970288\\
0.00971363036207539	1.01971403571077\\
0.0116735765673025	1.02376242761839\\
0.0137953066684265	1.02817223049842\\
0.0162347800449129	1.03327773445663\\
0.0186810307107873	1.03843570433218\\
0.0213518569859427	1.04411142330156\\
0.0240789985891091	1.04995496633473\\
0.0268262523479067	1.0558913454715\\
0.0296769359591809	1.06210460325883\\
0.0326750387076385	1.06869852676055\\
0.0358543408143883	1.07575828476413\\
0.0392462114274533	1.08336746398256\\
0.042885795818621	1.09162249616554\\
0.046809448228826	1.10062796242061\\
0.0510547511071479	1.11049776419864\\
0.0556472278654719	1.12132493823023\\
0.0605691451937715	1.13310553180648\\
0.0657270337783422	1.14565125479577\\
0.0709846958633897	1.15865532838524\\
0.0762426804075208	1.17188289350011\\
0.0814383474754147	1.18517744625571\\
0.0865286050096863	1.19842289062561\\
0.0915439750329546	1.21169183362658\\
0.0966095047657186	1.22531843094132\\
0.101925288492345	1.23986689726646\\
0.107834957630421	1.25634696620873\\
0.115576239780668	1.27843660475987\\
0.122699400774195	1.29928118071302\\
0.129064195930897	1.31834085386518\\
0.135545973811962	1.33818512263038\\
0.142310268186021	1.35937593845485\\
0.149523087281054	1.38253120571817\\
0.157403901493907	1.40851381909935\\
0.166448823356309	1.43924742862901\\
0.174957252678864	1.46908558778238\\
0.183465682001419	1.49986135476002\\
0.191701397917959	1.5305810941497\\
0.199354917501091	1.55998319105272\\
0.206661908140851	1.58885178208094\\
0.213704877813736	1.61744244975787\\
0.220520199291469	1.64585006554927\\
0.227086822950103	1.67393495008966\\
0.233286475069055	1.7011153025142\\
0.238917415202406	1.72638013902714\\
0.243860962795903	1.74902766956822\\
0.248181106937346	1.76918614447476\\
0.252025875623301	1.78742098313644\\
0.255535128878438	1.80431176418142\\
0.258816378272933	1.82032264630588\\
0.261945378030024	1.83578996447858\\
0.264968935290296	1.85092410668951\\
0.267910341238925	1.86582735321218\\
0.27078411030161	1.8805624199485\\
0.273614672368654	1.89524724304743\\
0.27644454723659	1.91010111682367\\
0.279333385155374	1.92544533283943\\
0.282361944126542	1.94173106154926\\
0.285657656819347	1.95968925757876\\
0.289516275621947	1.98103310329553\\
0.293430203182654	2.00304110604436\\
0.297344130743361	2.02541789846634\\
0.301245810822057	2.04809996817245\\
0.305260473229164	2.07183890035476\\
0.309595525614719	2.0979387535081\\
0.314691016064062	2.12925242080191\\
0.319089277546287	2.15684856425145\\
0.323487539028512	2.18498469413504\\
0.327636455194554	2.21203341745437\\
0.331565706678602	2.23811580627936\\
0.335350521915581	2.2636780718893\\
0.339023059981543	2.28890297483214\\
0.342601471346685	2.31388912271299\\
0.346097216720595	2.33869522099438\\
0.349518184281275	2.36335890377584\\
0.352870164646879	2.38790559929968\\
0.35615760047855	2.41235297202092\\
0.359383955033546	2.43671297739549\\
0.362551827936358	2.46099221475554\\
0.365662835265246	2.48519051015448\\
0.368717188139904	2.50929701727771\\
0.371712825223024	2.53328242928752\\
0.374643908543106	2.5570853899042\\
0.377498630777807	2.58059218633781\\
0.38025697313694	2.60361462344197\\
0.382890563427396	2.62588453220931\\
0.38536769762533	2.64709323254819\\
0.387663163296002	2.66697673589183\\
0.389766003949871	2.68538898429733\\
0.391679050702078	2.70230555614107\\
0.393412176728524	2.71776952229122\\
0.394974462226669	2.73182318954683\\
0.396366699470582	2.74443923328842\\
0.397568782368072	2.75540259242943\\
0.398534768686843	2.76426035667476\\
0.399669080209984	2.77471623869043\\
0.400908243525102	2.78620657371346\\
0.402222809545732	2.79847428749911\\
0.403596694483395	2.8113823652683\\
0.405020515916399	2.82485407705786\\
0.406488797385758	2.83884812242712\\
0.407999066139777	2.85335111473441\\
0.409552132879756	2.86838130798041\\
0.411153000281036	2.88399874343879\\
0.412811973350172	2.90031799649563\\
0.414545998231475	2.91752403300231\\
0.416380968457753	2.93589898510986\\
0.418356918485341	2.95588046078439\\
0.420541764010855	2.97821276016216\\
0.423079443923876	3.00447070026456\\
0.426582211040699	3.04128889667508\\
0.429814379241472	3.07586647306696\\
0.432960236109192	3.11009009364437\\
0.436775299731707	3.15236585553712\\
0.439752958245479	3.18596393975034\\
0.442730616759251	3.22010203568868\\
0.445556517878969	3.25301027612705\\
0.448268254588007	3.28506565673062\\
0.450908302979693	3.31673097500724\\
0.453496608622932	3.34822224387089\\
0.456044955481465	3.37966755648226\\
0.458561057732134	3.41115161441766\\
0.461050411164867	3.44273591465119\\
0.463517169959917	3.47446823759026\\
0.465964517365555	3.50638639720863\\
0.46839466940893	3.53851748362314\\
0.470808489851145	3.5708718417272\\
0.473204590471479	3.6034295547056\\
0.475577784972669	3.6361169144047\\
0.47791708632353	3.66877467576666\\
0.480204459019506	3.70113478137443\\
0.482416898595769	3.73284384698384\\
0.48453344490589	3.76356148449711\\
0.486543547609817	3.79308668870252\\
0.488450281968885	3.82141585158723\\
0.490222331177083	3.84802944037178\\
0.491884239771041	3.873242322835\\
0.493501606388193	3.8980181358928\\
0.495142969837364	3.92340538268756\\
0.496784297144854	3.94904088767275\\
0.498417039424591	3.97479240176057\\
0.500055724487329	4.0008917408699\\
0.501717374607554	4.02762021488543\\
0.503424629575089	4.05536220682994\\
0.505208177258948	4.08465116273161\\
0.507110907985916	4.11624850483366\\
0.509197552317056	4.15132332977514\\
0.511580315913251	4.19192673152662\\
0.514502947545903	4.24254839329726\\
0.518577808338063	4.31467202285938\\
0.521213986472035	4.36231567494521\\
0.523850164606007	4.41075284520922\\
0.526352870958207	4.45748798839913\\
0.528741841227325	4.50279562845933\\
0.531060087370183	4.54742561350107\\
0.533327207143907	4.59171617794644\\
0.535554414855608	4.63586010627949\\
0.537748059103897	4.67996401053781\\
0.539910765483554	4.72406491827255\\
0.542041187710379	4.76811980731747\\
0.544132951643735	4.81197761025709\\
0.546173764817293	4.85535292493093\\
0.548146666432416	4.89784479266183\\
0.549881223297023	4.93566574061628\\
0.55136183902375	4.96829730769405\\
0.552660184010715	4.99717881847851\\
0.553828004538081	5.02337250812985\\
0.554906226927875	5.04773983673465\\
0.555929736658578	5.07103509037483\\
0.556935029919158	5.09407306974739\\
0.557960715446721	5.11774055371527\\
0.559037398472296	5.1427626820183\\
0.560207640867201	5.17016782357655\\
0.561558599187399	5.20207832329352\\
0.563051278242527	5.23768111235708\\
0.564562096561631	5.27409003547971\\
0.566031648138152	5.30986992667616\\
0.567537338047041	5.34690866437648\\
0.569135066755524	5.38663688627075\\
0.57087772156794	5.43047571473544\\
0.572819197123971	5.47994935356811\\
0.574964515708982	5.53540781182966\\
0.577154374659761	5.59289049619055\\
0.579220069428457	5.64793857391987\\
0.581168207174159	5.7006019671173\\
0.583048198814179	5.75212468562242\\
0.58488760367831	5.80321411499125\\
0.586706132680667	5.85439576446517\\
0.588521813390338	5.90617574229767\\
0.590359103907197	5.95927442282045\\
0.592209283890071	6.01347253050165\\
0.594012791323298	6.06701821460587\\
0.595760431413294	6.11959042606715\\
0.59721523484493	6.16387650524947\\
0.59839016278076	6.199994665662\\
0.599137774830244	6.22314233469111\\
0.599885386879727	6.24641987879818\\
0.600563913977592	6.26765964747665\\
0.601306549513767	6.29103059457303\\
0.602073504079124	6.31530434573051\\
0.602846798863605	6.33992127595429\\
0.603616496792912	6.36456691363935\\
0.604379342318589	6.38913520773085\\
0.605140658131895	6.41379633820101\\
0.605895071359058	6.43837499035357\\
0.606633508924973	6.46257024107402\\
0.607330521744943	6.48553353431096\\
0.608060691008072	6.50972068881863\\
0.609044059018041	6.54250955919455\\
0.610393457098618	6.58790786486014\\
0.611515207776729	6.62600798908177\\
0.612657626395984	6.66515081634012\\
0.613842004755947	6.70609864783225\\
0.615093081946761	6.74976365658422\\
0.616426808278317	6.79678460995565\\
0.617846468256354	6.84737708142744\\
0.619330324499225	6.900863486164\\
0.620833340387979	6.95568193978649\\
0.622316500541926	7.01041902257424\\
0.623766994467559	7.06457786319178\\
0.62519310612845	7.11844050074877\\
0.62660103226872	7.17222283059822\\
0.627999279443143	7.22624093861761\\
0.629399343076819	7.28094298755525\\
0.630822595047029	7.33719015372262\\
0.632252756737449	7.39436949478204\\
0.633624811679297	7.44985621258346\\
0.634550730519899	7.48765462291701\\
0.635267966138286	7.51713211586943\\
0.635985201756673	7.5467840231315\\
0.636745964879861	7.57842759180435\\
0.637546836146131	7.61195495961937\\
0.638356556066822	7.64607946411583\\
0.639162675456924	7.68028068095294\\
0.639960310657165	7.71434830331433\\
0.640748553031831	7.74823792166825\\
0.641528765470467	7.7820026971156\\
0.642308207467403	7.81595499129523\\
0.643094311569832	7.85042303648861\\
0.643893890894136	7.88571635399467\\
0.64471864896068	7.92237100641134\\
0.645595385824931	7.96161669252004\\
0.646382077967824	7.99708043979729\\
0.647168770110717	8.03278166726417\\
0.648008822591651	8.07116905222071\\
0.648888146463414	8.11164651614435\\
0.649810837066769	8.15444852759878\\
0.650781027931829	8.19982040991733\\
0.651800687120646	8.247915073143\\
0.652866560909375	8.29864330758879\\
0.653968093361066	8.35156198059704\\
0.655089051680349	8.40593523690894\\
0.656213324617082	8.46100437769427\\
0.65733003454371	8.51624051819369\\
0.658439989535629	8.57168027893595\\
0.659543295065242	8.62732615627647\\
0.660642042832186	8.68328241579375\\
0.661741642825473	8.73982887787284\\
0.662854710667319	8.79763232972909\\
0.6639805147804	8.8566824921905\\
0.665058616015485	8.91378960329143\\
0.665762799032374	8.95138895774882\\
0.666466982049262	8.98922671229566\\
0.667211350531606	9.02948517946514\\
0.667969434859159	9.07076406290441\\
0.668724109505816	9.1121390808188\\
0.669469402049331	9.15327818194144\\
0.670203845678317	9.1940915886996\\
0.670928399915105	9.23462350839107\\
0.671645540520554	9.27500520715614\\
0.672358909653315	9.31543789788389\\
0.673078918642337	9.35651560961974\\
0.67381238761036	9.39864124145582\\
0.674570767953727	9.44249747389005\\
0.675377468876848	9.48948580846797\\
0.676304003120433	9.54388819249034\\
0.676932184623622	9.58103904719394\\
0.677560366126812	9.61840724681866\\
0.678199220712578	9.65663501639111\\
0.678907519872201	9.69928522370864\\
0.679660628831374	9.74494433236288\\
0.680452292472086	9.79328937970949\\
0.681277089211913	9.84404145552315\\
0.682128548883581	9.89684915591878\\
0.682998668169557	9.95125433965137\\
0.683878973517195	10.006754220416\\
0.684762051096559	10.0628966837617\\
0.685643957095858	10.119437524132\\
0.68652621330514	10.1764789775732\\
0.687407414639605	10.2339350212898\\
0.68828866599092	10.2918823372717\\
0.689174696001867	10.3506414766866\\
0.69008043068259	10.4112290285988\\
0.690947984960919	10.4697627598137\\
0.691617699677356	10.5152865652574\\
0.692287414393792	10.5611079320879\\
0.692976469853184	10.6085658920841\\
0.693663398567201	10.6561964986698\\
0.694341534127929	10.7035327435375\\
0.695009181634511	10.7504456883443\\
0.695666795867662	10.796955790924\\
0.696316084284785	10.8431737969799\\
0.696959645883199	10.8892776241495\\
0.697600858390257	10.9355062192978\\
0.698247364983133	10.9824151749782\\
0.698906294202134	11.0305367572564\\
0.699587235970081	11.0805989837573\\
0.700308903432626	11.1111111111111\\
0.701010462697263	11.1111111111111\\
0.701812645905645	11.1111111111111\\
0.702343569201428	11.1111111111111\\
0.702874492497212	11.1111111111111\\
0.703423134845078	11.1111111111111\\
0.70403444412569	11.1111111111111\\
0.704685554187256	11.1111111111111\\
0.705368309225864	11.1111111111111\\
0.706076433045552	11.1111111111111\\
0.706804237287705	11.1111111111111\\
0.707546254317939	11.1111111111111\\
0.708297476762045	11.1111111111111\\
0.709053659363273	11.1111111111111\\
0.709816601550882	11.1111111111111\\
0.710584982700366	11.1111111111111\\
0.711358388838943	11.1111111111111\\
0.712138742746386	11.1111111111111\\
0.712933566830073	11.1111111111111\\
0.713693513006278	11.1111111111111\\
0.714428459135611	11.1111111111111\\
0.715105161428381	11.1111111111111\\
0.715786968788597	11.1111111111111\\
0.716462530441808	11.1111111111111\\
0.717130461943277	11.1111111111111\\
0.717790991961924	11.1111111111111\\
0.718445308228157	11.1111111111111\\
0.719095299873658	11.1111111111111\\
0.719743477840411	11.1111111111111\\
0.720393001534462	11.1111111111111\\
0.721050122237637	11.1111111111111\\
0.721722420413959	11.1111111111111\\
0.722418634784734	11.1111111111111\\
0.723155188475691	11.1111111111111\\
0.723931327971634	11.1111111111111\\
0.724718446163228	11.1111111111111\\
0.725326596497739	11.1111111111111\\
0.725807043480162	11.1111111111111\\
0.726287490462584	11.1111111111111\\
0.726844774696896	11.1111111111111\\
0.727454899018273	11.1111111111111\\
0.728100555810413	11.1111111111111\\
0.728772907639855	11.1111111111111\\
0.729465700126455	11.1111111111111\\
0.730173808340002	11.1111111111111\\
0.730892767007278	11.1111111111111\\
0.731618680251459	11.1111111111111\\
0.732350613828577	11.1111111111111\\
0.733089738646576	11.1111111111111\\
0.733834642965155	11.1111111111111\\
0.734585682290154	11.1111111111111\\
0.735337454687891	11.1111111111111\\
0.736047842990332	11.1111111111111\\
0.736728234314883	11.1111111111111\\
0.737388110652016	11.1111111111111\\
0.738037414040095	11.1111111111111\\
0.738691670292993	11.1111111111111\\
0.739363757448766	11.1111111111111\\
0.740040021746141	11.1111111111111\\
0.740709566585881	11.1111111111111\\
0.741374757953249	11.1111111111111\\
0.74203775129476	11.1111111111111\\
0.74270119789887	11.1111111111111\\
0.743368337351893	11.1111111111111\\
0.744046694648137	11.1111111111111\\
0.744743153994918	11.1111111111111\\
0.745467713448472	11.1111111111111\\
0.746233126630346	11.1111111111111\\
0.747002243735987	11.1111111111111\\
0.747785436273408	11.1111111111111\\
0.748534772994293	11.1111111111111\\
0.749140327843725	11.1111111111111\\
0.749650583805491	11.1111111111111\\
0.750235123986487	11.1111111111111\\
0.75085819356543	11.1111111111111\\
0.751508880582772	11.1111111111111\\
0.752180025012215	11.1111111111111\\
0.752866446435127	11.1111111111111\\
0.753563956614429	11.1111111111111\\
0.754269002038221	11.1111111111111\\
0.75497955769033	11.1111111111111\\
0.75569829530107	11.1111111111111\\
0.756423608949544	11.1111111111111\\
0.757155481949724	11.1111111111111\\
0.757851175167183	11.1111111111111\\
0.758501826008426	11.1111111111111\\
0.759116256641417	11.1111111111111\\
0.759703214584262	11.1111111111111\\
0.76027247960488	11.1111111111111\\
0.760836520854538	11.1111111111111\\
0.76141365352205	11.1111111111111\\
0.762014939457079	11.1111111111111\\
0.762653421228387	11.1111111111111\\
0.763332254264261	11.1111111111111\\
0.764005723235368	11.1111111111111\\
0.764678334769291	11.1111111111111\\
0.765352405858301	11.1111111111111\\
0.766030895623937	11.1111111111111\\
0.766720478881316	11.1111111111111\\
0.767427955172556	11.1111111111111\\
0.768162334757594	11.1111111111111\\
0.768917446756281	11.1111111111111\\
0.769676612512671	11.1111111111111\\
0.770447132086447	11.1111111111111\\
0.771233763393969	11.1111111111111\\
0.771718355281266	11.1111111111111\\
0.772202947168564	11.1111111111111\\
0.77274785843848	11.1111111111111\\
0.773344306586351	11.1111111111111\\
0.773972676849338	11.1111111111111\\
0.774623708804803	11.1111111111111\\
0.775291415080873	11.1111111111111\\
0.775971417924362	11.1111111111111\\
0.776660218524282	11.1111111111111\\
0.777354876324246	11.1111111111111\\
0.778056987184787	11.1111111111111\\
0.778766821848612	11.1111111111111\\
0.779483787639706	11.1111111111111\\
0.780139118369071	11.1111111111111\\
0.780737901359888	11.1111111111111\\
0.781284655060482	11.1111111111111\\
0.781782720848445	11.1111111111111\\
0.782236042243478	11.1111111111111\\
0.782651906239437	11.1111111111111\\
0.783044501258521	11.1111111111111\\
0.783449116879325	11.1111111111111\\
0.783883174356705	11.1111111111111\\
0.784355848934854	11.1111111111111\\
0.784874549504227	11.1111111111111\\
0.785448000751792	11.1111111111111\\
0.786091291614655	11.1111111111111\\
0.786772115195815	11.1111111111111\\
0.787451423696339	11.1111111111111\\
0.788133766950323	11.1111111111111\\
0.788821781112867	11.1111111111111\\
0.789522648958055	11.1111111111111\\
0.790242514262925	11.1111111111111\\
0.790988473708565	11.1111111111111\\
0.791732808286277	11.1111111111111\\
0.792483339770448	11.1111111111111\\
0.793244143956608	11.1111111111111\\
0.794019044357497	11.1111111111111\\
0.794498764834274	11.1111111111111\\
0.794978485311051	11.1111111111111\\
0.795525220773639	11.1111111111111\\
0.796120637900336	11.1111111111111\\
0.79674609459147	11.1111111111111\\
0.797392566897677	11.1111111111111\\
0.798054372557179	11.1111111111111\\
0.798727477817567	11.1111111111111\\
0.799408749773879	11.1111111111111\\
0.800095612220375	11.1111111111111\\
0.800790396349819	11.1111111111111\\
0.801493332418697	11.1111111111111\\
0.802145769653821	11.1111111111111\\
0.80272439996334	11.1111111111111\\
0.803112179218921	11.1111111111111\\
0.803499958474502	11.1111111111111\\
0.803923242069005	11.1111111111111\\
0.804386453311218	11.1111111111111\\
0.80487056402706	11.1111111111111\\
0.805364457925753	11.1111111111111\\
0.805859275168951	11.1111111111111\\
0.806356898587607	11.1111111111111\\
0.806848984731425	11.1111111111111\\
0.807322946637735	11.1111111111111\\
0.807750905613224	11.1111111111111\\
0.808222899024717	11.1111111111111\\
0.808797567170309	11.1111111111111\\
0.809486153589037	11.1111111111111\\
0.810170081281043	11.1111111111111\\
0.810858353535355	11.1111111111111\\
0.811553085464061	11.1111111111111\\
0.812261706958546	11.1111111111111\\
0.812989777984451	11.1111111111111\\
0.813723358626841	11.1111111111111\\
0.814458211198671	11.1111111111111\\
0.815199098454526	11.1111111111111\\
0.815949243830088	11.1111111111111\\
0.816711634904919	11.1111111111111\\
0.817197203811135	11.1111111111111\\
0.817682772717351	11.1111111111111\\
0.818233449254398	11.1111111111111\\
0.818830159112223	11.1111111111111\\
0.819455058251923	11.1111111111111\\
0.820099505834087	11.1111111111111\\
0.820758159178984	11.1111111111111\\
0.821427316791706	11.1111111111111\\
0.822104179436686	11.1111111111111\\
0.822786504871257	11.1111111111111\\
0.823477111127256	11.1111111111111\\
0.824149744584155	11.1111111111111\\
0.824732391259591	11.1111111111111\\
0.825208480155106	11.1111111111111\\
0.825676498454716	11.1111111111111\\
0.826191110929632	11.1111111111111\\
0.826730826141262	11.1111111111111\\
0.827285534259571	11.1111111111111\\
0.827848424816095	11.1111111111111\\
0.828414287392684	11.1111111111111\\
0.828983816731917	11.1111111111111\\
0.829555415207924	11.1111111111111\\
0.830124311642874	11.1111111111111\\
0.830683129313463	11.1111111111111\\
0.831214819652537	11.1111111111111\\
0.83173884695292	11.1111111111111\\
0.832434078878992	11.1111111111111\\
0.833122668623869	11.1111111111111\\
0.833817397342352	11.1111111111111\\
0.834521710462095	11.1111111111111\\
0.835242229489248	11.1111111111111\\
0.835965484205494	11.1111111111111\\
0.836688649555206	11.1111111111111\\
0.837415995609002	11.1111111111111\\
0.838150264206501	11.1111111111111\\
0.83889384584562	11.1111111111111\\
0.839474827631698	11.1111111111111\\
0.840055809417776	11.1111111111111\\
0.84056463273134	11.1111111111111\\
0.841142516292906	11.1111111111111\\
0.841754287873169	11.1111111111111\\
0.842388544996646	11.1111111111111\\
0.843038679332222	11.1111111111111\\
0.843700498633013	11.1111111111111\\
0.844371047962423	11.1111111111111\\
0.845048095336616	11.1111111111111\\
0.84573100981845	11.1111111111111\\
0.846406716036147	11.1111111111111\\
0.846854413417652	11.1111111111111\\
0.847302110799158	11.1111111111111\\
0.847809106911207	11.1111111111111\\
0.848357201497868	11.1111111111111\\
0.848929281195307	11.1111111111111\\
0.84951628458916	11.1111111111111\\
0.850112472159032	11.1111111111111\\
0.850713821305251	11.1111111111111\\
0.85131767625836	11.1111111111111\\
0.851927886226742	11.1111111111111\\
0.852542160094844	11.1111111111111\\
0.853158551685556	11.1111111111111\\
0.853774168304294	11.1111111111111\\
0.854381934430703	11.1111111111111\\
0.854969673267743	11.1111111111111\\
0.855666474294561	11.1111111111111\\
0.856362318944914	11.1111111111111\\
0.857067333899839	11.1111111111111\\
0.85778357323535	11.1111111111111\\
0.858495285015534	11.1111111111111\\
0.859208468828787	11.1111111111111\\
0.859925847280105	11.1111111111111\\
0.860649537257853	11.1111111111111\\
0.861381362334159	11.1111111111111\\
0.862123147655141	11.1111111111111\\
0.862730409708396	11.1111111111111\\
0.863255773454543	11.1111111111111\\
0.863842753092606	11.1111111111111\\
0.864459992078069	11.1111111111111\\
0.865097461978098	11.1111111111111\\
0.865749284759871	11.1111111111111\\
0.866411751851643	11.1111111111111\\
0.867082288502027	11.1111111111111\\
0.867758999449657	11.1111111111111\\
0.868442173635416	11.1111111111111\\
0.868915277729251	11.1111111111111\\
0.869388381823086	11.1111111111111\\
0.869902200212781	11.1111111111111\\
0.870463273079121	11.1111111111111\\
0.871050527579535	11.1111111111111\\
0.871654246244115	11.1111111111111\\
0.872268631249212	11.1111111111111\\
0.872889935630273	11.1111111111111\\
0.873515538011154	11.1111111111111\\
0.874145785325002	11.1111111111111\\
0.874783350150107	11.1111111111111\\
0.875427624827292	11.1111111111111\\
0.876079036818454	11.1111111111111\\
0.876739496630209	11.1111111111111\\
0.877416005113737	11.1111111111111\\
0.87810695666924	11.1111111111111\\
0.878802731925916	11.1111111111111\\
0.87950572895896	11.1111111111111\\
0.880208180410774	11.1111111111111\\
0.880909050776338	11.1111111111111\\
0.881612176897106	11.1111111111111\\
0.882319586297911	11.1111111111111\\
0.88303281873461	11.1111111111111\\
0.883753214630028	11.1111111111111\\
0.884482126918274	11.1111111111111\\
0.884977114252209	11.1111111111111\\
0.885472101586145	11.1111111111111\\
0.886029583308549	11.1111111111111\\
0.886630506036424	11.1111111111111\\
0.887256815846112	11.1111111111111\\
0.887900276496987	11.1111111111111\\
0.888556123244438	11.1111111111111\\
0.889221308388915	11.1111111111111\\
0.889893731335103	11.1111111111111\\
0.890571888642852	11.1111111111111\\
0.891092479416033	11.1111111111111\\
0.891613070189215	11.1111111111111\\
0.892131925955109	11.1111111111111\\
0.892703184352789	11.1111111111111\\
0.893301538837401	11.1111111111111\\
0.893916922921469	11.1111111111111\\
0.894543550783945	11.1111111111111\\
0.895177871155542	11.1111111111111\\
0.895817566883212	11.1111111111111\\
0.896461057633779	11.1111111111111\\
0.897112611249028	11.1111111111111\\
0.897772769050754	11.1111111111111\\
0.898442772089284	11.1111111111111\\
0.899124098072838	11.1111111111111\\
0.899808704509583	11.1111111111111\\
0.9004976856435	11.1111111111111\\
0.901191961360094	11.1111111111111\\
0.901883254379787	11.1111111111111\\
0.902571022561456	11.1111111111111\\
0.903260517896405	11.1111111111111\\
0.903953547266822	11.1111111111111\\
0.904651300454192	11.1111111111111\\
0.905354723044194	11.1111111111111\\
0.906064693966416	11.1111111111111\\
0.906782144289801	11.1111111111111\\
0.907340848015846	11.1111111111111\\
0.907899551741891	11.1111111111111\\
0.908439073104743	11.1111111111111\\
0.909033571676159	11.1111111111111\\
0.909655813930376	11.1111111111111\\
0.910296326268117	11.1111111111111\\
0.910949791518132	11.1111111111111\\
0.911612976198817	11.1111111111111\\
0.912283748043644	11.1111111111111\\
0.912960647657584	11.1111111111111\\
0.913480387374276	11.1111111111111\\
0.914000127090968	11.1111111111111\\
0.914535562441185	11.1111111111111\\
0.915119966921108	11.1111111111111\\
0.915729830470335	11.1111111111111\\
0.916355764024843	11.1111111111111\\
0.916992504553899	11.1111111111111\\
0.917636911013152	11.1111111111111\\
0.918287021712475	11.1111111111111\\
0.918925085761002	11.1111111111111\\
0.919585091650419	11.1111111111111\\
0.920253561371849	11.1111111111111\\
0.920927628216239	11.1111111111111\\
0.921606248665289	11.1111111111111\\
0.922289241312047	11.1111111111111\\
0.922976909496706	11.1111111111111\\
0.923669924628064	11.1111111111111\\
0.924329043289568	11.1111111111111\\
0.925000447730836	11.1111111111111\\
0.9256781194835	11.1111111111111\\
0.926361559008601	11.1111111111111\\
0.927050743403748	11.1111111111111\\
0.92774591826393	11.1111111111111\\
0.928447484259065	11.1111111111111\\
0.929155991574295	11.1111111111111\\
0.929872199174965	11.1111111111111\\
0.930483535589619	11.1111111111111\\
0.931027521344434	11.1111111111111\\
0.93162630500253	11.1111111111111\\
0.932251427974239	11.1111111111111\\
0.932893925181866	11.1111111111111\\
0.933548755995887	11.1111111111111\\
0.934212908958778	11.1111111111111\\
0.934884445432664	11.1111111111111\\
0.935562089590519	11.1111111111111\\
0.936068386793908	11.1111111111111\\
0.936574683997297	11.1111111111111\\
0.937139410794769	11.1111111111111\\
0.937741465267344	11.1111111111111\\
0.93836468235677	11.1111111111111\\
0.939001576735939	11.1111111111111\\
0.939647987154617	11.1111111111111\\
0.940301455222221	11.1111111111111\\
0.940960504848188	11.1111111111111\\
0.941587962936185	11.1111111111111\\
0.942242425819027	11.1111111111111\\
0.942907333042442	11.1111111111111\\
0.943579112458485	11.1111111111111\\
0.944256312533414	11.1111111111111\\
0.944938491696215	11.1111111111111\\
0.945625755782952	11.1111111111111\\
0.946318606349875	11.1111111111111\\
0.94694437966877	11.1111111111111\\
0.947600598493872	11.1111111111111\\
0.948268169260257	11.1111111111111\\
0.948943996587518	11.1111111111111\\
0.949626806704481	11.1111111111111\\
0.950316169711177	11.1111111111111\\
0.951012058814023	11.1111111111111\\
0.951714718401761	11.1111111111111\\
0.95242465724203	11.1111111111111\\
0.953043540420601	11.1111111111111\\
0.953590474236604	11.1111111111111\\
0.954191847599987	11.1111111111111\\
0.954818900341408	11.1111111111111\\
0.955462791821841	11.1111111111111\\
0.956118625402922	11.1111111111111\\
0.956783531229473	11.1111111111111\\
0.957455707727722	11.1111111111111\\
0.958134015482168	11.1111111111111\\
0.958768817624779	11.1111111111111\\
0.959302301078296	11.1111111111111\\
0.959895496793549	11.1111111111111\\
0.960515118126971	11.1111111111111\\
0.961151183559755	11.1111111111111\\
0.961798350574765	11.1111111111111\\
0.962453631509328	11.1111111111111\\
0.963115284090731	11.1111111111111\\
0.963773984113266	11.1111111111111\\
0.964402354506911	11.1111111111111\\
0.965055531504268	11.1111111111111\\
0.965719419623175	11.1111111111111\\
0.966390674688647	11.1111111111111\\
0.96706784340919	11.1111111111111\\
0.967750429435615	11.1111111111111\\
0.968438476065135	11.1111111111111\\
0.969132429512021	11.1111111111111\\
0.969745005585458	11.1111111111111\\
0.970393296844082	11.1111111111111\\
0.971055412232233	11.1111111111111\\
0.971727166350028	11.1111111111111\\
0.97240665945379	11.1111111111111\\
0.973093084137216	11.1111111111111\\
0.973786167608451	11.1111111111111\\
0.974485988308761	11.1111111111111\\
0.975192945479815	11.1111111111111\\
0.975763094165017	11.1111111111111\\
0.976334326171811	11.1111111111111\\
0.976947054709875	11.1111111111111\\
0.977581587453986	11.1111111111111\\
0.978230735647138	11.1111111111111\\
0.978890502397757	11.1111111111111\\
0.979558528199447	11.1111111111111\\
0.980233357512258	11.1111111111111\\
0.980914126053112	11.1111111111111\\
0.981481443327539	11.1111111111111\\
0.982052775969811	11.1111111111111\\
0.982664355621163	11.1111111111111\\
0.983296511006231	11.1111111111111\\
0.983942007424572	11.1111111111111\\
0.984596937137743	11.1111111111111\\
0.985259103300963	11.1111111111111\\
0.985927269762847	11.1111111111111\\
0.986514761020945	11.1111111111111\\
0.987144586496232	11.1111111111111\\
0.987795785343064	11.1111111111111\\
0.988458384275149	11.1111111111111\\
0.989128840492346	11.1111111111111\\
0.98980562570316	11.1111111111111\\
0.990488155182288	11.1111111111111\\
0.991176391841154	11.1111111111111\\
0.991870711517058	11.1111111111111\\
0.992472702709084	11.1111111111111\\
0.993114597814198	11.1111111111111\\
0.993772169485526	11.1111111111111\\
0.994440397650391	11.1111111111111\\
0.995116903859093	11.1111111111111\\
0.995800590765535	11.1111111111111\\
0.996490995024567	11.1111111111111\\
0.997188063253951	11.1111111111111\\
0.997722708629453	11.1111111111111\\
0.998257354004955	11.1111111111111\\
0.998824941350757	11.1111111111111\\
0.999435976430683	11.1111111111111\\
1	11.1111111111111\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/stable_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%

\begin{tikzpicture}

\begin{axis}[%
width = 7.8cm,
xmin=-0.2,
xmax=2.2,
ymin=-0.2,
ymax=2.2,
xlabel = {$x_1$},
ylabel = {$x_2$},
grid = major,
]


\addplot [color=blue, forget plot]
table[row sep=crcr]{%
2	2\\
2.00000048170487	1.99999999979932\\
2.00000253784898	1.9999999947169\\
2.00001626150267	1.99999978368969\\
2.00008085341575	1.99999464291495\\
2.00021335720853	1.99996174083597\\
2.00057554561663	1.9994653317617\\
2.00022308233031	1.99919631495245\\
2.00009491460212	1.99979267902498\\
2.00095999366804	2.00025395643598\\
2.00186620541299	1.9996638253903\\
2.00172742184954	1.99880588212304\\
2.00093823346878	1.99895399842765\\
2.00094079335522	2.00019860158381\\
2.00228399053497	2.00134427294044\\
2.00478306778803	2.00139230941288\\
2.00717726687427	1.99984849366778\\
2.00866366982841	1.99724995184811\\
2.0091388438638	1.99418299202468\\
2.00881893562434	1.9910319320634\\
2.00780041604901	1.98734249192546\\
2.00630579468211	1.98346222412093\\
2.0044759253187	1.979310752754\\
2.00211557348989	1.97425842723626\\
1.99955302449797	1.96890685020767\\
1.99595288035549	1.96148158539597\\
1.99177476030824	1.95294387397372\\
1.9859130012359	1.94108225943952\\
1.97079791905371	1.91104485620194\\
1.94710840398265	1.86523807363897\\
1.90694233023746	1.78977617390641\\
1.84263758024752	1.66955701158504\\
1.76969883684737	1.52085752842754\\
1.70924425065793	1.35491055571939\\
1.68663980617226	1.20913662538562\\
1.70039502534266	1.09419710505599\\
1.74258594164395	1.00985991507857\\
1.80153102936983	0.960778239936398\\
1.86532577265297	0.946120005359764\\
1.92351855471767	0.964146042527708\\
1.9561045387387	0.998954643202379\\
1.96926893957152	1.04252128968685\\
1.96406465391497	1.08600893447777\\
1.93995442693287	1.13081043615821\\
1.90088830440307	1.1671225302638\\
1.85272412275312	1.19280208857917\\
1.78549497436876	1.21112559567915\\
1.69921192991768	1.21590661209782\\
1.58784965165709	1.19920930691005\\
1.4627749393224	1.15296005745244\\
1.33087429808317	1.06708766736298\\
1.23141179441164	0.959241970782361\\
1.17310412076618	0.845577692680056\\
1.15490937280908	0.752564369498326\\
1.16246606746663	0.671938862560539\\
1.19147844851277	0.605644541347924\\
1.24204247535659	0.555615987923396\\
1.29201267914654	0.53581138556121\\
1.34326129255484	0.536754292659549\\
1.38942872510301	0.55876754849582\\
1.42156502145838	0.598311241708726\\
1.43427654707668	0.648215186178543\\
1.42663563068356	0.699565147032743\\
1.4016413243628	0.745962630411122\\
1.35261048886493	0.791530702241057\\
1.28683734085588	0.822387711026391\\
1.20393952064333	0.835504985439254\\
1.1153999442394	0.826167346590688\\
1.02138308385181	0.790628069808051\\
0.930872048153473	0.723228669448012\\
0.867066221263178	0.634768169534558\\
0.83917938646362	0.548030920011106\\
0.839705035488611	0.468282024710879\\
0.863601788926823	0.401344252004142\\
0.900392423343788	0.356293040696139\\
0.940422908004534	0.330975720240746\\
0.986848091253265	0.319668716902476\\
1.03040419249506	0.324074164067825\\
1.06644671819093	0.340443563333798\\
1.09756726926543	0.369639958757971\\
1.11808604769616	0.40963074801605\\
1.12402855208526	0.461264035959393\\
1.11045574715766	0.515013240816153\\
1.07773956239705	0.564290947550241\\
1.0184759418865	0.609061307908729\\
0.941981575164658	0.633848029786579\\
0.846620118946667	0.632448234860194\\
0.75033273164304	0.597237509611763\\
0.660168509585491	0.518114568471442\\
0.612442463464172	0.41570087243295\\
0.612641219695455	0.315482580800493\\
0.646857267945372	0.24316553814761\\
0.695467568822772	0.200850141278928\\
0.754595202670312	0.182094903168313\\
0.81763269131566	0.190806617634504\\
0.862428758021755	0.219469854633696\\
0.893837128054029	0.265314789152105\\
0.905372628660388	0.322159635197585\\
0.894605692689631	0.380758448993614\\
0.863947193787767	0.432840590578384\\
0.809058115218411	0.4787949371296\\
0.73709275979108	0.505559475296563\\
0.646152041831842	0.506376503592332\\
0.555970822755456	0.473139439797584\\
0.480345079375527	0.405274909527241\\
0.437502655197235	0.310575909202669\\
0.43982231102502	0.214649569235506\\
0.472685653131435	0.148138182767192\\
0.518214739066093	0.10784129858218\\
0.559071587067411	0.0907295653428964\\
0.596189128065674	0.0859758254745182\\
0.635315638872812	0.0912896222615977\\
0.675371216655004	0.109450537321314\\
0.710499577697354	0.141965790975688\\
0.733025734404316	0.183450262988791\\
0.741834513794475	0.235027618373576\\
0.732288877000148	0.29092974784607\\
0.702540530811753	0.344468295854994\\
0.65266205072439	0.38891911185899\\
0.588912961664859	0.41594159683064\\
0.503156046412665	0.420672148272166\\
0.416796272822711	0.392019899546527\\
0.339445896670447	0.32271714573785\\
0.301057910005082	0.229235207972649\\
0.306615592289528	0.141270457590181\\
0.335779333184846	0.0832422763917594\\
0.379398201710031	0.0426850095984684\\
0.435123745757615	0.0202497121409595\\
0.487674855496762	0.0191863008729779\\
0.534200425894132	0.0343933872001935\\
0.571823431613634	0.0621267201150785\\
0.59688525459613	0.0955766898050796\\
0.614630226335842	0.146733708272824\\
0.614008427421361	0.204138457025542\\
0.589794645990963	0.266281161697118\\
0.540864389628847	0.319172872879286\\
0.470923788450198	0.35287893660458\\
0.378480731169058	0.357415707032865\\
0.286954274656297	0.320476674561927\\
0.218160193069659	0.243618568909512\\
0.193748426530842	0.155785734201692\\
0.206156142650738	0.0780444842192642\\
0.23722879209343	0.0257653296484267\\
0.270782773965537	-0.00433583612880349\\
0.305145927550892	-0.0222773330339648\\
0.361709805338054	-0.0327888396766254\\
0.406818330589836	-0.0263098164936627\\
0.446395786132888	-0.00825432199702224\\
0.474109602639191	0.014229491350983\\
0.498840795538072	0.0470564737476057\\
0.517892452677317	0.10092547192641\\
0.51657950975752	0.163794001563883\\
0.489987463731483	0.227220794509604\\
0.437999240876692	0.279666871580897\\
0.368158196721382	0.309910825726033\\
0.285509699298445	0.311833908108641\\
0.20696541719826	0.281200193642862\\
0.144822116594862	0.2199657554248\\
0.113266311148684	0.137445352138631\\
0.118403966053402	0.0577847721884632\\
0.144451844473727	0.00288166020561976\\
0.175291348968994	-0.0307372407838761\\
0.219369514769661	-0.0574654154029775\\
0.287097856986997	-0.0699139485392882\\
0.345615834172602	-0.0570687747831856\\
0.393377083323297	-0.0257565725968562\\
0.423265133963527	0.0124112829581264\\
0.440158975001174	0.0548867287761533\\
0.442597908885689	0.125516788064892\\
0.416639243139739	0.192349832864159\\
0.365677413383081	0.24551784788872\\
0.287914832881081	0.27819754203415\\
0.192655172612526	0.27334472271094\\
0.100876229460902	0.217029015909466\\
0.0564826517516183	0.142523572154527\\
0.0470333645170362	0.0713255818407136\\
0.061117253184876	0.00994150569799406\\
0.0845499083708791	-0.0304015842886109\\
0.115951170669247	-0.0619298752218816\\
0.174551982928657	-0.0915114675700844\\
0.240520821609544	-0.0964496761598974\\
0.303691854196789	-0.0749744855337822\\
0.349854947324629	-0.034848659250718\\
0.37440161827737	0.00751984641258628\\
0.385179802213172	0.0487959151064346\\
0.382499966410505	0.109948057362686\\
0.355785854798529	0.172229348634802\\
0.303037632241715	0.224528437834269\\
0.228410896870139	0.25404893942513\\
0.13162720763024	0.246699904629186\\
0.0480733357771798	0.192871630094217\\
0.00817546314029123	0.128047762671213\\
-0.00332437143369316	0.0753760949497824\\
0.000558373514769903	0.0212218257685697\\
0.0202218828024545	-0.0298659049634678\\
0.0561066873411846	-0.0743430022606363\\
0.106627702268013	-0.105933333619906\\
0.170458082208938	-0.118555995476742\\
0.236379538805113	-0.105435400549402\\
0.292321122264202	-0.0673462263049405\\
0.329196226117699	-0.0100362712488807\\
0.340843253860498	0.0431338387595727\\
0.334662705877945	0.101442943713296\\
0.302962952709416	0.164677781906108\\
0.244385424928319	0.21468564661154\\
0.164261938210469	0.238043584769661\\
0.0650167023875801	0.218443570262895\\
-0.00224216072749276	0.164145236725295\\
-0.0330355822050012	0.107854867706601\\
-0.0432405004044907	0.0382564590517959\\
-0.0321483843439138	-0.0174126201255758\\
-0.00785347734243371	-0.0625895222825112\\
0.0284573210147642	-0.0992134081079406\\
0.0768527078396304	-0.124854483582891\\
0.134782609050875	-0.134194801763222\\
0.203035576744389	-0.119278024771828\\
0.260057618279546	-0.0780850755723733\\
0.296149457097002	-0.0171350328561329\\
0.305020798484228	0.0559220327867151\\
0.280111200061442	0.132949491902907\\
0.223986884391535	0.192237289070102\\
0.158190134318069	0.220290277139264\\
0.089809958469454	0.222671468103709\\
0.0141723905850467	0.194647022611075\\
-0.0437493667693604	0.137417550719568\\
-0.0725911879019607	0.0602664288724388\\
-0.0690599215541004	-0.0091326750403439\\
-0.0423707870628445	-0.0688432230704965\\
-0.00120310969509347	-0.111492431555857\\
0.0456805289881788	-0.13625068684853\\
0.107222390929702	-0.145948465799877\\
0.17142824225764	-0.132099199318935\\
0.228722143358915	-0.0926445635767082\\
0.266298495309136	-0.0335579735365808\\
0.278006848512552	0.0361744139869514\\
0.261442160390503	0.106086818991499\\
0.218275241398108	0.16512131198105\\
0.154432971165341	0.203414795180049\\
0.0775862706690578	0.213818357611336\\
0.00167141022449607	0.191968017697012\\
-0.059397795460336	0.140398355554125\\
-0.0938066722306484	0.067573161558783\\
-0.0960266695316316	-0.00385129628936348\\
-0.0756411064157519	-0.0625481370019337\\
-0.031950848974495	-0.114873366925483\\
0.0135876684562236	-0.141878013154143\\
0.0598487868022277	-0.153721163497827\\
0.126085076079497	-0.148779295606021\\
0.191043237825066	-0.115525540449186\\
0.237210172562797	-0.0583895731084606\\
0.256371759797565	0.0130327378381266\\
0.242724089858368	0.0924021478207081\\
0.194256931931376	0.159997867541945\\
0.118420729246694	0.200333629906341\\
0.0306233619416055	0.202207568841081\\
-0.0519942685528778	0.161153010033868\\
-0.105401628690406	0.0849838923665203\\
-0.117168886826643	0.0127974474545187\\
-0.10375468787057	-0.049492944980499\\
-0.0664858311577188	-0.106786823727937\\
-0.0126408082646062	-0.145137051938813\\
0.0447613148908012	-0.1607578350614\\
0.111834846175797	-0.154497309285852\\
0.174065965071841	-0.121821562081168\\
0.219864482629597	-0.0654937375187463\\
0.239535463250533	0.0048626723013442\\
0.228881530473307	0.0795670861803752\\
0.188099964397745	0.144421165421903\\
0.115525449975338	0.190461415609371\\
0.0293413280449618	0.198904221746758\\
-0.0426632380540603	0.173288946105432\\
-0.0964287304951242	0.123758448704545\\
-0.129163575335025	0.0467170918497611\\
-0.12803938179678	-0.0227832396560997\\
-0.0999378254940962	-0.0885239070411082\\
-0.0441121605277445	-0.141082609805126\\
0.0148040950737568	-0.163551714526244\\
0.0805421999329163	-0.163716799394982\\
0.148251340380278	-0.135961557655978\\
0.200307505739839	-0.0815551690819729\\
0.224790825628022	-0.0152733822118226\\
0.223396843300731	0.0489245179988457\\
0.192901899075627	0.118998737452368\\
0.132554257741051	0.172841844982892\\
0.0503446046934807	0.196038810340591\\
-0.0341254898802124	0.179751301896579\\
-0.103090751785614	0.126120638153938\\
-0.139171932325564	0.0500418244096699\\
-0.141369921388962	-0.0154846363181037\\
-0.123873918377582	-0.0708935767437014\\
-0.0796149640599268	-0.12736184536314\\
-0.0160779743690476	-0.162421747192119\\
0.0441199915291278	-0.170393888541855\\
0.111394928893739	-0.154492354486807\\
0.173479007052367	-0.107885412140046\\
0.210277029834272	-0.0389876463428368\\
0.21593669778699	0.0289266651603844\\
0.197652590706005	0.0913088163480907\\
0.146770228940841	0.153560010588815\\
0.0730902281405526	0.18843095453197\\
-0.00634487049599328	0.188686455330991\\
-0.0677983506308278	0.163173065601503\\
-0.121351422615272	0.110305255072788\\
-0.150704978899944	0.0315262853640648\\
-0.147045401787018	-0.0345276300190731\\
-0.118545193444095	-0.0971690272761862\\
-0.0623887420679195	-0.148654091866598\\
0.0022823595190276	-0.171463712201861\\
0.0630789841508487	-0.170145982210011\\
0.129217748960261	-0.142861323971192\\
0.181664410160618	-0.0886549988401089\\
0.207475913136464	-0.017324392770392\\
0.201283242560197	0.0603155060308485\\
0.159641771625527	0.132280580830959\\
0.0899997626191539	0.178655823996998\\
0.00648522113088335	0.189379579205976\\
-0.0592844014507803	0.169793377713739\\
-0.115852239533935	0.124621612858007\\
-0.153592073605577	0.0506541602982331\\
-0.157248963026445	-0.0190295185687451\\
-0.136660691850203	-0.0812156666614949\\
-0.0838878858052423	-0.141168409404471\\
-0.0168307155201872	-0.171342803507851\\
0.0502022793730799	-0.173464191357494\\
0.117409589297799	-0.148567560614254\\
0.170712266751816	-0.0979970776043178\\
0.199744100432018	-0.0293398804731352\\
0.200915246202373	0.033812487851249\\
0.182219839467022	0.0902920949241294\\
0.133217698375165	0.149168904192783\\
0.0635649366829991	0.183119395810617\\
-0.015718824520697	0.185020136442998\\
-0.0902340012143674	0.152082382261823\\
-0.144259040037878	0.0882004604260749\\
-0.164111825724535	0.0139359782665609\\
-0.154173546197609	-0.0552904320713848\\
-0.11386051755697	-0.12120509686778\\
-0.0471886727718534	-0.1654505538353\\
0.0186887521356002	-0.177292090366826\\
0.0876553840234432	-0.163046902625398\\
0.152878844090996	-0.116187261087966\\
0.191587115467095	-0.0453060519966655\\
0.197361399022567	0.0240539775837454\\
0.178397950178199	0.0873041636224123\\
0.119427382316137	0.154531110331442\\
0.0410169016829096	0.185174878697448\\
-0.0251447904670406	0.182527214079304\\
-0.0902120353289441	0.153786164822115\\
-0.146828093244119	0.0899506551223782\\
-0.168104471639171	0.0150344197692033\\
-0.158918368073385	-0.0546370259327351\\
-0.118691543752767	-0.121631121312134\\
-0.0512797198602385	-0.166668394969735\\
0.0154549474744407	-0.178548294025359\\
0.0871380700570709	-0.162864878535932\\
0.157436951219162	-0.107339283886709\\
0.190527225181472	-0.0361893490734099\\
0.193054293262226	0.0285403348238056\\
0.174283541547822	0.0872543903481716\\
0.121100779906112	0.149716659973966\\
0.0455278459360659	0.182771766726245\\
-0.0267273002029526	0.181841332702291\\
-0.0902890707607098	0.154943694915164\\
-0.14658039028529	0.0951737751291896\\
-0.170824529914857	0.0201101582673592\\
-0.164520904400219	-0.0477934726952065\\
-0.129826126934805	-0.113531624771913\\
-0.0660456061851858	-0.162700764758028\\
0.00477699073330903	-0.179433822321862\\
0.0689205214861575	-0.169798486372977\\
0.135347730847865	-0.129622470640945\\
0.180634052879802	-0.0610356056955846\\
0.191794502453406	0.011676745282856\\
0.177063500841788	0.0747461136255585\\
0.132734954810094	0.137023595494562\\
0.0627464826903504	0.177046586292718\\
-0.0145930829743977	0.183559406596498\\
-0.078895583512856	0.162608363411835\\
-0.135586568549695	0.114354729415041\\
-0.170000548173717	0.0406633716829088\\
-0.171776187685851	-0.0271026365732638\\
-0.150938451543836	-0.0869650469598882\\
-0.0979466156620059	-0.14623845152389\\
-0.0243499377698252	-0.177351504556727\\
0.039326715579098	-0.177517409755051\\
0.101822166602071	-0.154143634321974\\
0.156926597556264	-0.102689708200832\\
0.186521059928621	-0.0329637558493455\\
0.187277752557414	0.0324289848997965\\
0.166603014553152	0.0909523642086029\\
0.114346234704578	0.149676728255051\\
0.0418799387907201	0.181113094689979\\
-0.0374678051166313	0.178988612331371\\
-0.109313578515457	0.142781685540373\\
-0.15886378685267	0.0788956274253628\\
-0.176009788767036	0.00445300335343822\\
-0.16643835038814	-0.0568435087818984\\
-0.134120215495568	-0.114810949460525\\
-0.0792887042277611	-0.15950227847982\\
-0.00881668441463783	-0.180179255046962\\
0.0484593401383806	-0.175807399081066\\
0.105269449624965	-0.151431308460526\\
0.158170136780315	-0.0988606133394774\\
0.185676876933474	-0.0288373586573595\\
0.185014819344062	0.0352764297181344\\
0.164116015267996	0.0919564816497623\\
0.109338649147028	0.151594989015441\\
0.0337768510135535	0.181782565538573\\
-0.0332110047294494	0.17987724779147\\
-0.0910006944471404	0.156542054878744\\
-0.150315047667714	0.0970876578515355\\
-0.176442640744154	0.0209094427301273\\
-0.1707403777843	-0.048077709101262\\
-0.135651406750049	-0.115129352145635\\
-0.0703328116428002	-0.165021130917217\\
0.00223494116109206	-0.181196193222725\\
0.0676461940012756	-0.170005236661457\\
0.11941786576803	-0.140575981117273\\
0.155098715584342	-0.101864165294215\\
0.179449926335655	-0.0505776312029341\\
0.18676292675903	-0.00614367596296865\\
0.185406349890501	0.0243581391757867\\
0.176480117063201	0.0618175175695855\\
0.155521416751089	0.103347866039012\\
0.102807137248144	0.154748977308696\\
0.0246897406928856	0.182485602530817\\
-0.0421353133085916	0.177681762776092\\
-0.103352829316608	0.148690593806515\\
-0.150744656780747	0.0979333690813661\\
-0.175979830296437	0.0320298233674755\\
-0.176018790259214	-0.0300134928136502\\
-0.156753352191443	-0.0858012431140024\\
-0.108002331159766	-0.143314207280699\\
-0.039831455474954	-0.176264545019338\\
0.0361726622147797	-0.178607265726597\\
0.109622332032067	-0.147553368838755\\
0.163517828303458	-0.0867758220442386\\
0.185464398510756	-0.0119087696329188\\
0.177617373069929	0.0551492307289468\\
0.140659802391445	0.121063796130264\\
0.0725630937955343	0.169704814938557\\
0.00265010488902212	0.183371214328466\\
-0.0633693774352381	0.170812852440008\\
-0.134154018419185	0.121166431941241\\
-0.173382735715735	0.0476861119457626\\
-0.178506276610346	-0.0187065939126528\\
-0.162191396339416	-0.0769919116059304\\
-0.116760769562783	-0.137070449025723\\
-0.0458473401165157	-0.17515446369346\\
0.0232799767420358	-0.180621350389456\\
0.0862056949882494	-0.161584816175903\\
0.148577224328067	-0.108962153144599\\
0.181819847193429	-0.0340384305199344\\
0.18229217088519	0.0326776238566759\\
0.161327866487463	0.0907166987465143\\
0.107909147910443	0.149682168373469\\
0.0341445743261935	0.180404088166874\\
-0.030014041782111	0.180255927564425\\
-0.0855925313693122	0.160542121513239\\
-0.146026193659695	0.106902557145902\\
-0.177469916070891	0.0320874188554914\\
-0.17661276325883	-0.0356078677756924\\
-0.149226940965612	-0.101245559095391\\
-0.0903342206432043	-0.156745390402678\\
-0.01633623809841	-0.18101344056404\\
0.0513487055996087	-0.175201805961966\\
0.117119750989068	-0.141167737817528\\
0.166751943857269	-0.0781376519014019\\
0.184496213481834	-0.00362841387675797\\
0.174388399995756	0.0604682871344328\\
0.138469400036953	0.121670385471432\\
0.076265195939643	0.167199179880068\\
0.000500219622502529	0.183009423339918\\
-0.0765817087210809	0.165290824737203\\
-0.140060239005104	0.11529209388953\\
-0.175835037321738	0.042460352609743\\
-0.179156302754795	-0.0236799229706411\\
-0.156041627604694	-0.0913184589383495\\
-0.0958310541916697	-0.153840769125785\\
-0.0210812582628803	-0.18066965457376\\
0.0506334088648611	-0.175403892836014\\
0.120489966284121	-0.138090816395545\\
0.169052361694775	-0.0721874842419694\\
0.184078397984365	0.00169586324766371\\
0.170597953616968	0.0691883275886787\\
0.124822759865316	0.134953409952041\\
0.0513501286778099	0.175957582232844\\
-0.0144671296773092	0.182201746325013\\
-0.0823109966968739	0.162546977469293\\
-0.14594975202613	0.108072432480289\\
-0.178631283872669	0.0305571222364855\\
-0.17716206794876	-0.0376930422982913\\
-0.148809179213575	-0.103452794666808\\
-0.0889433304474139	-0.158319177707567\\
-0.0144432790685381	-0.181521827041656\\
0.0529544748163011	-0.174735464432334\\
0.118658883656146	-0.13943682049122\\
0.167757362055478	-0.074409002953373\\
0.183729175691055	0.000801317688356862\\
0.172920526925067	0.062132589513993\\
0.133064892169317	0.126463342870978\\
0.0575959884877301	0.173865071870105\\
-0.0148612632318374	0.182109020042352\\
-0.0864398085912388	0.1604418539899\\
-0.14645265766288	0.107741534828384\\
-0.178291764759552	0.0341539025769734\\
-0.178679633236023	-0.0315950880605837\\
-0.158156771731083	-0.0890471401752224\\
-0.10332727214619	-0.149512957493896\\
-0.0272928373041844	-0.180076297108994\\
0.0393133620086838	-0.178215439700629\\
0.103882985878813	-0.150508747459469\\
0.158838246332832	-0.091349575462582\\
0.182909049296424	-0.0139451796664876\\
0.177215540730083	0.0475160140240085\\
0.149115536577213	0.10676295421811\\
0.0921923253691151	0.158273139430703\\
0.0188388424306125	0.181859884433031\\
-0.0589065686032831	0.172681294975531\\
-0.127967981180794	0.129535534492852\\
-0.17151122884485	0.0603503571349486\\
-0.181288892095516	-0.012332754914147\\
-0.165449134273654	-0.0751632508525666\\
-0.119400205983992	-0.137187006891598\\
-0.0475206576785433	-0.175839016651394\\
0.0228743209545346	-0.181001932348717\\
0.0867702639586435	-0.160808675429692\\
0.147313399268507	-0.108598866347973\\
0.179789146350047	-0.0352177021006907\\
0.180461369314607	0.0319157768556097\\
0.159032946534354	0.0909936077450484\\
0.108495466878117	0.147462114938569\\
0.0391149021879367	0.178603940661443\\
-0.0372039119184202	0.178723026143624\\
-0.10998567886395	0.145339431014043\\
-0.161624169765222	0.0837532153813988\\
-0.181822025791	0.00565309891959768\\
-0.172523430220589	-0.0576442084861215\\
-0.138945229750788	-0.117509476102372\\
-0.0731232656855507	-0.166840440420665\\
0.000868859314765355	-0.182392736206488\\
0.0684755153505972	-0.169298126994134\\
0.133146239126967	-0.125331399603321\\
0.174536263368596	-0.0550990476863849\\
0.182341862365276	0.016577364804732\\
0.166116094542369	0.0769678404861866\\
0.123493286297169	0.135033882965762\\
0.0585017091361552	0.173207789538823\\
-0.0166344003173633	0.181850673733973\\
-0.091294001000464	0.157892432585796\\
-0.149674458101782	0.103886622766833\\
-0.177748535491582	0.0394965760091984\\
-0.179919412176878	-0.027724587166828\\
-0.152656097193492	-0.099240551767697\\
-0.0981879104002909	-0.153471049799735\\
-0.0257658880245247	-0.1805350362137\\
0.0162527860155393	-0.181744416969126\\
0.0459706976640624	-0.176663162526959\\
0.08787816732823	-0.160129246759409\\
0.128030532451125	-0.130434471315671\\
0.165429499927326	-0.0779741620895651\\
0.182646473263281	-0.0106482119532099\\
0.176470558261383	0.0483292716345098\\
0.151436221736868	0.102626947832422\\
0.109255195116443	0.146630290120061\\
0.0544415302531687	0.174449595201001\\
-0.00702267566257717	0.182479442941602\\
-0.0706816096613399	0.168223795493311\\
-0.126158984438206	0.131643429266922\\
-0.16998139013684	0.0656415956054707\\
-0.182162623695719	-0.000667620328945103\\
-0.179423156137098	-0.031443743218398\\
-0.166852040304236	-0.0731116181700261\\
-0.136684591580935	-0.120490280522245\\
-0.077389708171802	-0.165070799713722\\
0.00107481640769869	-0.182455540346423\\
0.0649964054343375	-0.170625711044256\\
0.125867348166924	-0.13244681066406\\
0.170281854770959	-0.0665393027740308\\
0.182862399090239	0.00130965260610583\\
0.171696991141189	0.0629353229454491\\
0.130878415337759	0.127644182016934\\
0.0625140116485	0.171685796060923\\
-0.01056020814235	0.182285884604092\\
-0.0748781013524226	0.166408046023986\\
-0.137110536105303	0.120234180968364\\
-0.175698240439942	0.0485267598995919\\
-0.180890992305523	-0.0221924102320595\\
-0.160420225877231	-0.0865121364328869\\
-0.103096862352349	-0.150385076179308\\
-0.0266228317172413	-0.180485761567214\\
0.0438192407070829	-0.177207487209135\\
0.111919210372499	-0.144348427167617\\
0.163286503116836	-0.0820548299173471\\
0.182651067041058	-0.00715932639624772\\
0.173110394597505	0.0587099551408915\\
0.13585513378022	0.12224866099826\\
0.0698305846090056	0.168810106055168\\
-0.00448915581240446	0.182533299000903\\
-0.0626387127747721	0.171424670221708\\
-0.123145488134933	0.134587400747713\\
-0.169780650556696	0.0665275589064624\\
-0.18217711434712	-0.00715670802732607\\
-0.167365303501844	-0.0723181779375273\\
-0.122248716087232	-0.135318275238677\\
-0.0513977928575619	-0.175046763140986\\
0.0190968213260147	-0.181515032518871\\
0.0771233384115889	-0.165498608763085\\
0.136320247574529	-0.121581827351993\\
0.174776169498336	-0.0532835168296269\\
0.181911085381752	0.0173818886775569\\
0.164942918706444	0.0786471138344755\\
0.119652568896427	0.138063679198065\\
0.0505471051091043	0.175498807182561\\
-0.0190020033365233	0.181572126483597\\
-0.0776613948762592	0.165153805207781\\
-0.13843399879893	0.118820375238245\\
-0.176385047595163	0.0463959104789409\\
-0.180623583414835	-0.0251695945024907\\
-0.158641419362597	-0.0899715508330191\\
-0.104132818422987	-0.149776680947034\\
-0.0288583070926446	-0.180185775599271\\
0.0388286834988397	-0.178365187251148\\
0.102869386325563	-0.150869909624076\\
0.15503070544897	-0.0965854381271\\
0.180881143920071	-0.0256353526200845\\
0.178272962195173	0.0399587118669377\\
0.15439815189183	0.0976479505087002\\
0.0981488093926392	0.154036104037119\\
0.0229846762597823	0.181139979689026\\
-0.0430324055758759	0.177395885130423\\
-0.106556395650359	0.148147384917555\\
-0.160151997534572	0.0873817608746719\\
-0.182184184817705	0.00913819297461924\\
-0.181153544137134	-0.0213744425844788\\
-0.17307209489313	-0.0576196819435575\\
-0.146938663972543	-0.10810913840081\\
-0.0960519306098679	-0.155124527843146\\
-0.0187091639722611	-0.181543336298828\\
0.0416533305424909	-0.17773095487187\\
0.102524785043496	-0.151089704084986\\
0.15936228574176	-0.0892154631041954\\
0.182233098811779	-0.0124671426261872\\
0.174290144796181	0.0546645007051541\\
0.139131530236729	0.11833090852715\\
0.0771602903412978	0.165511305335485\\
0.000919377764119585	0.182566891829751\\
-0.0766029749864373	0.165668465852259\\
-0.140440082827365	0.116512769253505\\
-0.176963065598314	0.0444126304250813\\
-0.180597265160237	-0.0258814597553569\\
-0.159084467810616	-0.0893283817960717\\
-0.109486652249373	-0.145972862919808\\
-0.0410272658301666	-0.177832889417211\\
0.0346911751066477	-0.179217339513021\\
0.107456343711741	-0.147615277446023\\
0.156533400419554	-0.0940495134315864\\
0.179736562086836	-0.0323880892976346\\
0.178185853386545	0.0400748221459674\\
0.147152148701687	0.108161941809179\\
0.0867934685823473	0.1606570946787\\
0.00953417330761641	0.182319334231634\\
-0.0501915710103022	0.175504596128235\\
-0.10913222083753	0.146289697519082\\
-0.162373333815048	0.0832766708062067\\
-0.182184919208043	0.0101806460783776\\
-0.172976203923016	-0.0580854698792886\\
-0.129472005805101	-0.128594661232716\\
-0.0606903405090522	-0.172120996737784\\
0.0076890953894329	-0.182372854279721\\
0.0712319617968044	-0.168091483854548\\
0.138483588816449	-0.119004017483448\\
0.177006315081893	-0.0448959655327612\\
0.180737719227688	0.0261337300840338\\
0.159109858635262	0.0896196181525501\\
0.104421447075643	0.149792392350101\\
0.0287777138021059	0.180288926276632\\
-0.039064794307914	0.178318156788895\\
-0.104982820870336	0.14930841826439\\
-0.160775484593566	0.0863556034492276\\
-0.182035851995428	0.012841527630015\\
-0.173842437967719	-0.0555017555522722\\
-0.13104468812776	-0.127014294810336\\
-0.0629261876937378	-0.171326620249224\\
0.010406984195359	-0.182242971702438\\
0.0753999500423698	-0.166262994059865\\
0.13736198710277	-0.120283001679625\\
0.175816276227395	-0.0492995434563666\\
0.182499019039271	0.0061343350539683\\
0.178930131974304	0.0364376673155653\\
0.162382228500773	0.0835152892641417\\
0.129122564679237	0.129102597089426\\
0.0614452009064613	0.171925352019859\\
-0.0111394459017055	0.182215709589765\\
-0.0756156200359068	0.166139280254493\\
-0.137909497273784	0.119557900867643\\
-0.176247110332684	0.0473839900172475\\
-0.18097101790337	-0.0235856864894412\\
-0.159937371025822	-0.0879084061574756\\
-0.107998787330842	-0.147132759051788\\
-0.0357146626442172	-0.179003740504392\\
0.0315911284389204	-0.179794029453852\\
0.0912543819207561	-0.158120528434523\\
0.150127172624	-0.103909148130201\\
0.180191912145671	-0.0294905317944351\\
0.182106873611934	0.0132909147645047\\
0.177425052313532	0.0431270329649209\\
0.155195083474239	0.0961924146602439\\
0.112966151408297	0.143437651251504\\
0.0401963593573947	0.178085902929555\\
-0.0290816585809131	0.180219921293682\\
-0.0909240893962896	0.158280679346401\\
-0.149666877731561	0.104473420776823\\
-0.179941253848979	0.0305434068187593\\
-0.179345045162138	-0.0338593434146765\\
-0.159037045731893	-0.0895500726162226\\
-0.107568648351019	-0.147458571393814\\
-0.0365039862904508	-0.178849524496817\\
0.0313035391331047	-0.179845703624568\\
0.0919831654279316	-0.157695499731\\
0.150338475668591	-0.103593255112064\\
0.180169531752935	-0.0295779426633284\\
0.179047169559779	0.0357579563361283\\
0.157495881097782	0.0923622626774171\\
0.101449489177423	0.151791964399453\\
0.0248558972006053	0.180860588724802\\
-0.0418702806406692	0.177682981633838\\
-0.105586164463993	0.148902396104978\\
-0.158579117088808	0.0903848674026777\\
-0.18192712939019	0.0147410773856809\\
-0.17604006253156	-0.0482133598054328\\
-0.147182139798255	-0.107949985880435\\
-0.0909907637066964	-0.158237605148018\\
-0.0190667862664948	-0.181545060295052\\
0.0577543747624389	-0.173178276483829\\
0.127659342564727	-0.130511754893362\\
0.171956331556368	-0.0613516440850568\\
0.182158914810701	0.0123381529646997\\
0.165631424259245	0.0768118117379935\\
0.119795603907098	0.137771899194215\\
0.0497292235838782	0.175658900776468\\
-0.0200150282549623	0.18145319768886\\
-0.0779352498799017	0.165073413107515\\
-0.138940967400184	0.118386922562743\\
-0.176868473538715	0.0451153686226305\\
-0.180731842085757	-0.0255590166219946\\
-0.159365804229757	-0.088996287415189\\
-0.107959830270124	-0.147187891321124\\
-0.0368122157246918	-0.178793820628264\\
0.0314287629943597	-0.179826094467783\\
0.0925502178688908	-0.157360372995905\\
0.151462266581153	-0.101929746005152\\
0.180672407307206	-0.0262592430534851\\
0.177901396069785	0.041030250902468\\
0.148872788345015	0.105681536369121\\
0.088379419848173	0.15974614456992\\
0.0102049649656099	0.182271497273382\\
-0.0496210107300687	0.175677765180482\\
-0.109162032756899	0.146309144370496\\
-0.163442169707975	0.0812842741969184\\
-0.182416458551896	0.00661160530998189\\
-0.171737942064033	-0.0618516029143768\\
-0.126244348987602	-0.13184476260468\\
-0.0567226166490907	-0.173508786297322\\
0.0156542499552118	-0.181879065246879\\
0.0779924995477758	-0.165058481814668\\
0.138798807056801	-0.118592265298645\\
0.17635634757367	-0.0472135828755858\\
0.182350345589323	0.0089146792131492\\
0.178028419701503	0.0404603130317094\\
0.159040575506201	0.0896489740595213\\
0.121577034013375	0.136194736820207\\
0.051847466100024	0.175042770983327\\
-0.0186199262408477	0.181602529093921\\
-0.0779698829652222	0.165061179793733\\
-0.139160816952561	0.118139314890453\\
-0.176935389400956	0.0448906884695671\\
-0.180722466911561	-0.0256974278823627\\
-0.159355038339796	-0.0890354296717435\\
-0.106631561959643	-0.148162771691171\\
-0.0336171072753898	-0.179427227824709\\
0.0330283335360006	-0.179541275428698\\
0.091597252699014	-0.157915924530245\\
0.150366562462978	-0.103532583006162\\
0.180244233769125	-0.0290183434149355\\
0.181999547384846	0.0143671920220289\\
0.176945878752689	0.0449490239492151\\
0.153501191644579	0.0988297140602245\\
0.109743283247531	0.145895572915691\\
0.0363030148921396	0.178912351067027\\
-0.0318371053250959	0.179756648639215\\
-0.091987435870912	0.157680116079197\\
-0.150939549008657	0.102667046123721\\
-0.180474640576726	0.0274106626691514\\
-0.178080199197212	-0.0401220988379415\\
-0.150052341714454	-0.103957017769078\\
-0.0948423953343683	-0.155976497972247\\
-0.0230664316592898	-0.181088510235673\\
0.0389523165398669	-0.178350997015861\\
0.100678379329525	-0.152287559099881\\
0.156921686854444	-0.0932973832725462\\
0.181575777155013	-0.0189653712651197\\
0.175857894109367	0.0490259481442282\\
0.144273537614737	0.11186732726308\\
0.089404344157315	0.159170293280367\\
0.0167964228091561	0.181782851875188\\
-0.0473264247025253	0.176312972455241\\
-0.109092700360632	0.146368578828376\\
-0.161786123239505	0.0845529561782201\\
-0.182303362783513	0.00943053194296576\\
-0.1733283289199	-0.057278137523946\\
-0.139120502677942	-0.118192331708311\\
-0.0822101156303561	-0.162991582458803\\
-0.00836434807234098	-0.182362011795321\\
0.0221715703518689	-0.181203683286912\\
0.0589015921347476	-0.17279336825812\\
0.110890975200336	-0.145020623250534\\
0.157200947036126	-0.0928246623077641\\
0.181854200726726	-0.0160639595901548\\
0.176339584193636	0.0472588470667703\\
0.148081921072511	0.106773176547677\\
0.0947632583800207	0.156038593628934\\
0.0244461327649221	0.180913239371001\\
-0.0519176428505759	0.175016449429174\\
-0.121603450262112	0.136153733714306\\
-0.168536664630183	0.0701423399423945\\
-0.182492395103762	-0.00456455596493302\\
-0.170995423851818	-0.0639141152091353\\
-0.135555909237212	-0.122267994318911\\
-0.0739191836388407	-0.166917755723015\\
0.000751307991064845	-0.182553836217097\\
0.0778819299722632	-0.165111449168612\\
0.14221962960943	-0.114462812378448\\
0.177994351723504	-0.040578770618333\\
0.180066143601481	0.0300821379968181\\
0.157111257625597	0.0929766548957982\\
0.108040058630471	0.147158122608916\\
0.0413807224133799	0.177806509510723\\
-0.0324377977265854	0.179651207616022\\
-0.104462949409123	0.149711350907947\\
-0.159541566804273	0.0887234181464481\\
-0.182301775407646	0.00954474696588542\\
-0.181320808472298	-0.0211617544245142\\
-0.173197697996291	-0.0576862088099064\\
-0.146721857883612	-0.108619027695122\\
-0.0893001578537649	-0.159221119692636\\
-0.0159864281496896	-0.181854315153095\\
0.0501573277471074	-0.175531905997421\\
0.110460429035477	-0.145348854934494\\
0.156218146544044	-0.0944677822451161\\
0.180774761301487	-0.0254760975691544\\
0.175776832368858	0.049305782384335\\
0.136920360958335	0.120752072474999\\
0.0707006168581864	0.168312608884012\\
-0.00432043528243902	0.182506023600479\\
-0.0635027761233367	0.171155142409413\\
-0.125313751496061	0.132750403111205\\
-0.171935824058428	0.0613502282699225\\
-0.182150879887279	-0.0121141484540405\\
-0.16396054462535	-0.0802669568137527\\
-0.118329290492341	-0.139012305008673\\
-0.0516809365369231	-0.175087975442072\\
0.0178332971576363	-0.181684320241052\\
0.0761598470558813	-0.165913625216194\\
0.137713540759335	-0.119845912683059\\
0.176408495909746	-0.0469929069415805\\
0.180947176821676	0.0242169306318184\\
0.159678888366492	0.0884923274795773\\
0.104078521613388	0.149985117622855\\
0.0310683928305485	0.179894941488427\\
-0.0352990995307788	0.179111885278744\\
-0.106203760682691	0.148483863660013\\
-0.163378023051842	0.0814490982525204\\
-0.18233915102079	0.00887190919374018\\
-0.172033950648163	-0.0610796207229948\\
-0.12786891157634	-0.130292792373102\\
-0.05764582252301	-0.17321669829207\\
0.0153772046384891	-0.181909385190188\\
0.0778349810258359	-0.165134992219764\\
0.139204248322299	-0.118111527049408\\
0.176770154378675	-0.0456137529740649\\
0.180837124861373	0.0250250559404058\\
0.159539642671589	0.0887429994843278\\
0.101588944324356	0.15168236132135\\
0.0249876924734405	0.180839917273909\\
-0.0455577299981644	0.176781454439869\\
-0.113278435236369	0.143160527762756\\
-0.163871231295476	0.0804548634220915\\
-0.182472356145132	0.00553047711588019\\
-0.172305685713297	-0.0603127271899753\\
-0.134304680651884	-0.123650069800425\\
-0.0674762934929034	-0.169629941499351\\
0.000282456799278792	-0.182558369046598\\
0.0318137312183101	-0.179765603917956\\
0.075311630618358	-0.166301339824013\\
0.124715954494298	-0.133319545744901\\
0.167684581871703	-0.0721814338865399\\
0.182550926385088	0.00184883497798637\\
0.171311765780229	0.0630910138286494\\
0.131546824769692	0.126583668828831\\
0.0574769034272905	0.173274436277524\\
-0.0161347612681802	0.181843517393471\\
-0.0830880350578146	0.162553460754905\\
-0.144183244900438	0.11197467682707\\
-0.178103247590592	0.0400794156023081\\
-0.180197261316447	-0.0292605820494091\\
-0.157988919041308	-0.0914707919477684\\
-0.102957301894676	-0.150756121889337\\
-0.0275224390305519	-0.180472587104777\\
0.0166622303056666	-0.181797548640366\\
0.0479337349565899	-0.176154586151901\\
0.101922092264401	-0.151459951786263\\
0.148255012485998	-0.106530609217677\\
0.179535932258413	-0.0330927891013594\\
0.179410746872107	0.0337638450999422\\
0.15747016770865	0.0923648099888293\\
0.101186113567326	0.151951438754891\\
0.0243110654734713	0.180932569245539\\
-0.0426073032607381	0.177516556441416\\
-0.106158123493236	0.148518990323622\\
-0.158534891710112	0.0905212138696053\\
-0.181876516662007	0.0157603152726489\\
-0.17133319420801	-0.0630279521848913\\
-0.125970046534526	-0.132133696381438\\
-0.0545902581927638	-0.174206424727902\\
0.0178103760571367	-0.181689196646095\\
0.0781372052377297	-0.164993682606473\\
0.139155672273569	-0.118169906733237\\
0.17678949401308	-0.0455399324431514\\
0.180780559021364	0.0254312255592936\\
0.159148435555475	0.0894429561513921\\
0.104782400481742	0.149494865120646\\
0.0296011514265882	0.18014336165373\\
-0.036921831261445	0.178786285123994\\
-0.0943523929019151	0.156286069936635\\
-0.150891358549435	0.102759244880066\\
-0.180014458962072	0.0303723969916158\\
-0.179164060295754	-0.035043195767967\\
-0.157486675536533	-0.09233559016919\\
-0.101764687939617	-0.151565163239183\\
-0.0256644115704736	-0.1807471288645\\
0.0180919554401072	-0.18166165731092\\
0.0486090397418992	-0.175970190216393\\
0.0957034030930354	-0.155464780154674\\
0.140102381405314	-0.117046245483701\\
0.176829029955558	-0.0453867025218571\\
0.18053690323551	0.0271074785212982\\
0.159807799509952	0.0882597766523597\\
0.111877035637555	0.144262684167879\\
0.0425777887785092	0.177525158841533\\
-0.0344327117717018	0.179282808830044\\
-0.108837677214823	0.146568131128651\\
-0.161754540574983	0.084636412429547\\
-0.18232813905116	0.00918591098128041\\
-0.173041188858133	-0.0581792371790708\\
-0.135614014762607	-0.122217319036602\\
-0.0699974173113679	-0.168608239389163\\
0.00096591273146341	-0.182558386540554\\
0.0641032179645551	-0.170936756197702\\
0.128855765962902	-0.129324453578282\\
0.172238321117524	-0.0605188401070917\\
0.182118088043216	0.0127082879351197\\
0.165542895845958	0.0769674146431958\\
0.118569478040266	0.138814915204064\\
0.0463014291026109	0.176590867663561\\
-0.0247931443721428	0.18086845620785\\
-0.08912187758134	0.159327867941138\\
-0.152194696004806	0.100820754658179\\
-0.181008679409779	0.023747999751184\\
-0.176499265051081	-0.0466505284094957\\
-0.142240948483831	-0.11443746855107\\
-0.078382329928315	-0.164878045561442\\
-0.00276775238007881	-0.182540443398287\\
0.0623414138616669	-0.171587644623773\\
0.12505652418538	-0.133002508100651\\
0.170382651932857	-0.0655628622713927\\
0.182385402157806	0.00801366316137691\\
0.166893672294214	0.0739937610286003\\
0.120085710785052	0.137505809722342\\
0.047071526547018	0.176387481857511\\
-0.0248424130329007	0.180862055932785\\
-0.0897983249825656	0.158948062355896\\
-0.147698278781794	0.107300813457978\\
-0.178953049290908	0.0361126537290765\\
-0.179739209329974	-0.0319727046472073\\
-0.157184649205806	-0.0928523204197993\\
-0.101904252154416	-0.151473418863325\\
-0.026599305576863	-0.180613481425014\\
0.042039028290025	-0.177655691594376\\
0.101388921912596	-0.151819478896026\\
0.157134176730394	-0.0929390827673363\\
0.181898210299891	-0.0155490846039986\\
0.176213792760764	0.0477220210047251\\
0.146281436523702	0.109226227992849\\
0.0830020861914039	0.162601193390597\\
0.00650142594453148	0.182444904773529\\
-0.0600707659884519	0.172394661864995\\
-0.121565623428104	0.136199291034621\\
-0.166236791152031	0.075457475147046\\
-0.182553957001697	0.00162377688029781\\
-0.167483529231891	-0.0726494858280188\\
-0.120044237772815	-0.137543253159638\\
-0.0491652451457537	-0.175816995083361\\
0.021765065396957	-0.181259992582677\\
0.0808300990534486	-0.16369317207304\\
0.140955565896332	-0.116019296078201\\
0.177486133464972	-0.0427498671379896\\
0.180460609282977	0.0276188892941538\\
0.158512510331571	0.0905680791277093\\
0.103571443170743	0.150338456119467\\
0.0279761762836935	0.180404932011555\\
-0.0163243757588649	0.181829908966843\\
-0.0476699816402733	0.176227669335245\\
-0.100863312176252	0.152168473821764\\
-0.147187340175203	0.108002683158385\\
-0.179358531664709	0.0340473962269928\\
-0.179733444919356	-0.0320103798392101\\
-0.159046279342926	-0.0896277119692231\\
-0.104193072408023	-0.149908909948752\\
-0.0284011025023832	-0.180339329965735\\
0.0398591334692185	-0.178157779612868\\
0.105287952068156	-0.149142279205518\\
0.159531337526661	-0.0887620221679068\\
0.182250323671185	-0.0106642847253455\\
0.175838661934225	0.0490885898439258\\
0.147366124856277	0.107759709001246\\
0.0868264774973784	0.160592781384502\\
0.00929920251629228	0.182324871675239\\
-0.0514564948547421	0.175160201576685\\
-0.111773101942454	0.144345641480739\\
-0.165942762066366	0.0761040809863178\\
-0.182561339080871	-0.000456944659471452\\
-0.169177771172232	-0.0686134696282524\\
-0.12622741356728	-0.131892491596314\\
-0.0587610557747358	-0.172847273403295\\
0.0198473723731703	-0.181480477290055\\
0.0964282025335624	-0.155018382362952\\
0.154433151873207	-0.0973626907607022\\
0.18146412442196	-0.0199960936211155\\
0.177015055851851	0.0446627799789195\\
0.148166320173485	0.106657582448185\\
0.0893597854238887	0.159197611575134\\
0.0137211771108506	0.182045959786671\\
-0.0493246958991093	0.175772820390909\\
-0.109162078833358	0.146330639740825\\
-0.159522798009851	0.0887776832508232\\
-0.181903346942518	0.015497357536438\\
-0.176084996384494	-0.0481986230619479\\
-0.146612065617171	-0.108784056555508\\
-0.0883619824952425	-0.159753689015327\\
-0.0140766497312443	-0.182019082423304\\
0.0492887291298295	-0.1757832904727\\
0.110270113352844	-0.145498038119148\\
0.162415062651358	-0.0833696842574974\\
0.182504283011282	-0.00461753886631668\\
0.180620218792917	0.0265611652741856\\
0.171842145940792	0.0616397660027996\\
0.148164505151955	0.106660624762153\\
0.10044246471068	0.152448415408932\\
0.0242372200630797	0.180946682771505\\
-0.0435980533452261	0.177280434370786\\
-0.106745071503019	0.148103433236205\\
-0.156878549813191	0.093371547312642\\
-0.181162858336805	0.0225642124798992\\
-0.174802953667364	-0.0526598844677819\\
-0.134978328786515	-0.122922710162613\\
-0.0669555380521564	-0.169841433322778\\
0.00757862295926318	-0.182405514009409\\
0.0742400995022919	-0.166786351356096\\
0.137138461839741	-0.120508764673788\\
0.175886328857074	-0.0489217121440165\\
0.182417406674621	0.0072967661175911\\
0.178465644689309	0.0384628991593731\\
0.159176648189687	0.0893991224175689\\
0.119937920493715	0.137638332656898\\
0.0489760813352613	0.175871233969543\\
-0.0063547421731741	0.182452565546121\\
-0.0366051050035562	0.178855758341639\\
-0.079155423557856	0.164510565795419\\
-0.120628788884894	0.137032813514957\\
-0.159590781510783	0.0886569178038841\\
-0.180586335276992	0.0267919734327472\\
-0.178669262838719	-0.0375033811778361\\
-0.156382572715064	-0.0942002831962381\\
-0.104207774200794	-0.149899694481896\\
-0.033680041223028	-0.179429193039493\\
0.0428958013491362	-0.177451852436349\\
0.115931076738222	-0.141029189013825\\
0.165866759155037	-0.0762726940610973\\
0.18253611097399	-0.00315494551236093\\
0.170975732632346	0.064006087633063\\
0.128922229890672	0.129261717464984\\
0.0604119396052524	0.172278666738579\\
-0.0127318676658132	0.182119314064947\\
-0.0772465695693656	0.165416210819672\\
-0.134224266307637	0.123747193074602\\
-0.171627222509444	0.0622380537004398\\
-0.182171060228596	-0.011963382601237\\
-0.161268690190111	-0.0855673187737667\\
-0.108414309636945	-0.146886437714299\\
-0.0340849779724496	-0.179352926392121\\
0.0333539905855861	-0.179490421925637\\
0.0964849436590434	-0.1549839361517\\
0.146721676105868	-0.108637871909984\\
0.177566175098306	-0.0424235247523635\\
0.179115565454858	0.0353152404276082\\
0.146779474648649	0.10856045036446\\
0.0914352578493452	0.158016177442812\\
0.0276715646881034	0.180454559226403\\
-0.0444977240345511	0.177057981496463\\
-0.113468839189329	0.143018793816314\\
-0.16425103679202	0.0796938212352908\\
-0.182533946222965	0.00329197968960492\\
-0.171708005863687	-0.0620150812887741\\
-0.134236700501474	-0.12373373402132\\
-0.0701338661245514	-0.16855493716089\\
0.00302382781766081	-0.182538744612204\\
0.0647991228962079	-0.170677038013109\\
0.126101659752456	-0.132015025432128\\
0.171178623024891	-0.0634622144364018\\
0.182267063876303	0.0104066341677339\\
0.166122151971228	0.0757168594564921\\
0.124724547164386	0.133317040228331\\
0.0632543839514103	0.171255756500935\\
-0.00820793452475243	0.182379469426496\\
-0.069347447708637	0.168880384380585\\
-0.122399234999034	0.135455048864668\\
-0.154676945156604	0.0969776080173281\\
-0.175971628680928	0.0486169645746711\\
-0.182192504761159	-0.0116412917859403\\
-0.163790441566857	-0.080636831419714\\
-0.111792357929133	-0.144333022052709\\
-0.0369593807742378	-0.178783466735469\\
0.0320128943262565	-0.179735181265785\\
0.0925519210931199	-0.157365051056496\\
0.151899899871152	-0.101272203010831\\
0.180877308613197	-0.0247601680117098\\
0.177515870511454	0.0426363790298991\\
0.14815807659747	0.106672274189108\\
0.0891095445124143	0.159340151655674\\
0.0131754047533329	0.18208843886775\\
-0.049992819117861	0.175586264057369\\
-0.110758612571649	0.145128742773316\\
-0.162721035164885	0.0827745419757814\\
-0.18241036470867	0.00749456244444484\\
-0.172707957038211	-0.05917489310206\\
-0.134859039709758	-0.123055778958404\\
-0.0682159191092603	-0.169340590176893\\
-0.000556301594264646	-0.18256322762156\\
0.0308600543249024	-0.179937018959673\\
0.0762637548627436	-0.165872118877104\\
0.128464318347038	-0.129717713473531\\
0.170101788024756	-0.0662960276045902\\
0.182563197627303	0.000686390008924442\\
0.17964745127011	0.0325056568499843\\
0.165820221787538	0.0763774731152477\\
0.132089928706351	0.126024353731828\\
0.0675963675790707	0.169589451232114\\
-0.00253712284500538	0.182546991541071\\
-0.0654239435247581	0.17043927537031\\
-0.131228677969272	0.126920516991653\\
-0.174148902448695	0.0547893761501626\\
-0.181649394101546	-0.0182542238495064\\
-0.161439820830511	-0.0852463164067352\\
-0.108574323301895	-0.14676981840345\\
-0.0341245683183828	-0.179346883440242\\
0.0337859311205139	-0.179411172144204\\
0.0931815496758051	-0.156994033904218\\
0.153270664760776	-0.0991868868290809\\
0.180973205100723	-0.0240549343701622\\
0.176779376280697	0.0455964293186891\\
0.138865891944488	0.118516581944286\\
0.073621271955567	0.16706231860627\\
-0.00191720030718743	0.18255469317478\\
-0.0648754012509735	0.170649061677317\\
-0.126064119889506	0.132052118008954\\
-0.170645985473563	0.0648832944460158\\
-0.182215259827641	-0.0112907767050157\\
-0.166306562940699	-0.0753129512929324\\
-0.123162424139406	-0.134762540603137\\
-0.052791618891237	-0.174765425954289\\
0.0185019141348483	-0.181624899757775\\
0.0784076132689664	-0.164870285546005\\
0.139744297891002	-0.117479755636011\\
0.17724028196721	-0.0437700601601027\\
0.180549445895631	0.0270528795299471\\
0.158628976586784	0.0903705752621429\\
0.106139948823603	0.14854058529357\\
0.0336155885971056	0.179443535542059\\
-0.0343197264236405	0.179310257842424\\
-0.094086761245706	0.156453564010441\\
-0.151663181255877	0.101628216311997\\
-0.180498959084878	0.0273882277826778\\
-0.181805312676267	-0.016638173049223\\
-0.176092366887141	-0.0481819255874143\\
-0.150053198119263	-0.10399076226576\\
-0.103017823007902	-0.150722842098142\\
-0.0284210439751227	-0.180339249860363\\
0.0154580254490373	-0.181909465031816\\
0.0466534615521118	-0.176503464110557\\
0.105993844130523	-0.148644992298999\\
0.15368760825556	-0.0985400656704813\\
0.18104130674287	-0.0235377811670632\\
0.173636398565925	0.0563946059403196\\
0.131923458187993	0.126198827227102\\
0.0638982051959601	0.171017473999315\\
-0.0109064652552465	0.182239034764143\\
-0.0761838523922477	0.165909988329562\\
-0.13790211235519	0.119637653442065\\
-0.175954112311084	0.0486861502893457\\
-0.181109518072183	-0.0230122991693272\\
-0.162424519559236	-0.083357863295411\\
-0.113864965078156	-0.142706002467837\\
-0.0406501111806806	-0.177982404158818\\
0.0292735983090231	-0.180203197925907\\
0.0916320112513884	-0.157904044917535\\
0.150449314984609	-0.103416860887163\\
0.180272216618098	-0.0288429016494397\\
0.181977187863651	0.0146386092631212\\
0.176848156183874	0.0453292214881788\\
0.154023503181143	0.0980143474517684\\
0.111316872648595	0.144701920152339\\
0.0381196333899268	0.178541283747612\\
-0.0321781529659944	0.179707282125887\\
-0.0947595004254713	0.156047519408261\\
-0.152264186811329	0.100726460635882\\
-0.180701273652011	0.0260241233315159\\
-0.177999610884381	-0.0405755765152696\\
-0.150793258418841	-0.102915739336759\\
-0.0993419797112014	-0.15317121569682\\
-0.0298221194179338	-0.180113480714578\\
0.0353723464821606	-0.179106142569404\\
0.0926386803921517	-0.157315865761757\\
0.150893756403283	-0.102767791469362\\
0.180335930894276	-0.0284436479817722\\
0.181926516062926	0.0152589852395268\\
0.176586926531856	0.0463375849525085\\
0.152470741120932	0.100413252395345\\
0.107524436698476	0.147542108151533\\
0.0350398378889643	0.179171375509467\\
-0.0334000810248376	0.179484395469642\\
-0.102737916546023	0.150914414751784\\
-0.158198184754213	0.091123933303067\\
-0.182101860728004	0.0130058573355334\\
-0.175906058526432	-0.0488605097515103\\
-0.147160457515439	-0.108046882386451\\
-0.089984856747575	-0.158849151916096\\
-0.0168893411086208	-0.181783017208494\\
0.0604720854530842	-0.172259736734141\\
0.129558132833262	-0.128627105012909\\
0.17273809916547	-0.0590910614975503\\
0.182002063296677	0.0143340588963983\\
0.164973881095803	0.0781912887696623\\
0.12294295729882	0.134964176733462\\
0.0581156346177475	0.173069044272344\\
-0.0166924620262585	0.181801273509182\\
-0.0929211430534403	0.157149610274349\\
-0.152222040103943	0.100790765038203\\
-0.18097494854586	0.0240495925875346\\
-0.177360031909326	-0.0432870583380281\\
-0.14817429232758	-0.106652482884793\\
-0.0914114209023138	-0.158032651769493\\
-0.0184466718811014	-0.18163170499496\\
0.0591274422720704	-0.172726036404708\\
0.128786931487999	-0.129399482093564\\
0.17249067625209	-0.0598100328925925\\
0.182048706865318	0.0137316755998043\\
0.165240136328087	0.0776275965711104\\
0.122484170507074	0.135380994413772\\
0.0588191402939288	0.172831509106462\\
-0.0161083659431682	0.181854244758081\\
-0.0899251523224685	0.158883361622063\\
-0.150738664110675	0.10299651361799\\
-0.180721651891053	0.025885949991767\\
-0.177557467485555	-0.0424707779098971\\
-0.147464920918742	-0.107631460485475\\
-0.0858452143058189	-0.161124182133398\\
-0.00693495079140586	-0.182434328555346\\
0.0251457769362561	-0.180826143916202\\
0.0637133355392664	-0.171087826726608\\
0.117782492443423	-0.139491012358117\\
0.162392191899595	-0.08342201649546\\
0.182489388649702	-0.00529471065895327\\
0.172568490504067	0.0595864190869318\\
0.13927873011058	0.118033321352133\\
0.0828391402008375	0.162690216830524\\
0.0121233128367213	0.182163260887178\\
-0.0618800178650236	0.171759390001471\\
-0.128896303031129	0.129290952921071\\
-0.172132126735766	0.0608352221012171\\
-0.182175385611166	-0.0119390758133314\\
-0.166070681094453	-0.0758352958045592\\
-0.117772330562459	-0.139499582993162\\
-0.0421761229211414	-0.177627759104055\\
0.0288594293226104	-0.180270994459057\\
0.0915825392158344	-0.157934163848762\\
0.15145872402552	-0.101935409644893\\
0.180813132508031	-0.0252424208849886\\
0.177525746024561	0.0426052897752896\\
0.147669292888844	0.107351717373979\\
0.0865009673274664	0.160773589496468\\
0.00807853047289866	0.182387639564286\\
-0.0237248914448017	0.181018388693646\\
-0.0616296128976531	0.171849735827473\\
-0.114314745096085	0.142347050180767\\
-0.159572789574996	0.0886963695407398\\
-0.18217358212736	0.0119686020766093\\
-0.175953867204706	-0.0486898549755463\\
-0.145895216181147	-0.109749934177122\\
-0.0766356934359029	-0.165702556438411\\
-0.00116180002612646	-0.182562446743878\\
0.0709033612532093	-0.168235515506511\\
0.137694645964761	-0.119877967253971\\
0.17643208352121	-0.0469290177223731\\
0.181279427530912	0.0216443778017873\\
0.158812264817186	0.0900524401469468\\
0.10373680416118	0.150231321330596\\
0.0278137480717773	0.180435953540179\\
-0.0169223310263731	0.181781097597258\\
-0.04869582521829	0.175952984742073\\
-0.104697494457849	0.149563198172472\\
-0.151283027579171	0.102196433018989\\
-0.180426676013704	0.0278704646178224\\
-0.181911214174105	-0.0154538281959744\\
-0.176658938509428	-0.0460664810045192\\
-0.153008091763668	-0.0995941788516111\\
-0.108888962361178	-0.146538893877113\\
-0.0338419867079747	-0.179402091707287\\
0.0409341547903118	-0.177917970494361\\
0.10286123419046	-0.15083116297553\\
0.157837028577497	-0.0917496416496028\\
0.182019432747082	-0.0141251110748278\\
0.174015933004346	0.0552192030345119\\
0.136789349126853	0.120910979066803\\
0.0708149823144946	0.168273783357456\\
-0.00430028304856634	0.182516708654474\\
-0.0649375899540983	0.170628183077137\\
-0.125744340213088	0.132360111439915\\
-0.17095109866757	0.0640816082949449\\
-0.182321238180911	-0.0094665379371384\\
-0.166674382584533	-0.0745000333442438\\
-0.117362789358335	-0.139844473811638\\
-0.0448383025331533	-0.176974553103193\\
0.0256683356475156	-0.18075293641537\\
0.0891656063216977	-0.159311147807934\\
0.150556521484326	-0.103263357679687\\
0.180753367463933	-0.0256683977140757\\
0.177683452327986	0.0419445363256314\\
0.148214552266351	0.106598739966211\\
0.0875356576660145	0.160213571515657\\
0.00950586255160123	0.182319835417653\\
-0.0518817316438706	0.175040553736148\\
-0.111394347002626	0.144645081117106\\
-0.163307078739691	0.0816186178569769\\
-0.182465138583107	0.00609710640682323\\
-0.172593021814844	-0.0595173461009343\\
-0.133036312862795	-0.125027748752074\\
-0.0603726854791062	-0.172295191320101\\
0.0137512695013243	-0.182047837951453\\
0.0819983778615468	-0.163116070547755\\
0.142961515208663	-0.11354591085425\\
0.17747348156009	-0.0428243331479332\\
0.178987884865857	0.0359748238097794\\
0.145381937736673	0.110430995767323\\
0.0825508364881379	0.162838279203113\\
0.00765802683576439	0.182406984832047\\
-0.0555820956459743	0.173901141133721\\
-0.118950195788998	0.138498360359085\\
-0.1673066927491	0.073070606320478\\
-0.182551573633134	-0.00238134198741284\\
-0.170702850141198	-0.0647399103249652\\
-0.132957723664308	-0.125111636769272\\
-0.0677256727041001	-0.169540115038335\\
0.00602706243027812	-0.18246721152155\\
0.0671301547986542	-0.169776917801118\\
0.125945417931351	-0.132168312186564\\
0.169316678532099	-0.0682833768010293\\
0.182522520555459	0.00404297723072378\\
0.170595306838559	0.0650240924483579\\
0.132447989966593	0.1256521718877\\
0.064943339434469	0.17062618758352\\
-0.0113521371985106	0.182214293945993\\
-0.0744710194863823	0.166688334651449\\
-0.133848501971745	0.124159119644583\\
-0.174409533125408	0.0539643272802883\\
-0.181686197088978	-0.017914213518015\\
-0.164631074646878	-0.0789138810187352\\
-0.12007548771688	-0.137523262685874\\
-0.0525799254742326	-0.174831629235977\\
0.0178485733756012	-0.181692564002975\\
0.0797832957626358	-0.164211529104067\\
0.138512608587301	-0.118933111319563\\
0.175368383598402	-0.0507620136277365\\
0.181545959508846	0.0192861667062132\\
0.164143307042907	0.0799244302702798\\
0.117053012504424	0.140105457441295\\
0.0449917161838411	0.176936912081594\\
-0.0286162955818532	0.180310919260402\\
-0.0911924235047449	0.158160912202454\\
-0.148139526369834	0.106703253121054\\
-0.179590314517442	0.0328355949049789\\
-0.179331114882443	-0.0342229275022954\\
-0.157192741202171	-0.0928510389663285\\
-0.104547481116218	-0.149668585616283\\
-0.0329689438319981	-0.179565853061107\\
0.0339597571774848	-0.179381178210383\\
0.0932684330734752	-0.156945551863613\\
0.149092304922737	-0.105367935421501\\
0.179098741368851	-0.0354198722308969\\
0.177951831612724	0.040793141761316\\
0.142422440577209	0.114222452594616\\
0.0783439514754235	0.16490341527394\\
0.00972925414654617	0.182308175145611\\
-0.0447954973173989	0.176986807965709\\
-0.100568439229759	0.152371202369308\\
-0.15569354459892	0.0953440457844526\\
-0.181446486963795	0.0202017320996707\\
-0.172654727862022	-0.0593401584137191\\
-0.129576499735139	-0.128611093343752\\
-0.0605092841920201	-0.172248362203718\\
0.0131060168092327	-0.182096489672462\\
0.0777141328456851	-0.165201313251447\\
0.141072596396983	-0.115885710466997\\
0.178225050137547	-0.0395829136327524\\
0.18078759172503	0.0254340526111775\\
0.158330841673652	0.0908979442985724\\
0.103046437826911	0.150706698935898\\
0.027129041764466	0.18054103702196\\
-0.0420323000517027	0.177663563147965\\
-0.101720767076485	0.151604573338279\\
-0.157384050835207	0.0925271169948721\\
-0.181947507114376	0.015035098850141\\
-0.176009164777876	-0.0484946536420371\\
-0.145229627100674	-0.110631424627247\\
-0.0787158201662976	-0.164726148509912\\
-0.00262329341246363	-0.182548618446327\\
0.0667388806158205	-0.169931918112112\\
0.133284394230102	-0.124764737466322\\
0.174987652775902	-0.0520608052396578\\
0.181440435077995	0.020259529422066\\
0.161009104904503	0.0860652276659619\\
0.108599148838361	0.146756281207637\\
0.0351194225816431	0.179158600273514\\
-0.0333518085869022	0.179496080911231\\
-0.0937330308920987	0.156669403920187\\
-0.152425588508309	0.100486541630478\\
-0.18094624145136	0.024279061022891\\
-0.177370612516623	-0.0432510568813964\\
-0.147036317510633	-0.108218665318579\\
-0.0832617285333215	-0.162475760866421\\
-0.0092813512151769	-0.182331436773258\\
0.0594396087705704	-0.172620628736729\\
0.131262384125159	-0.126890249617415\\
0.173483038706108	-0.0568740038382947\\
0.182180325044409	0.0118935107876749\\
0.16638813844136	0.0751412687960715\\
0.116365685653127	0.140677955882988\\
0.0424890899620863	0.177555443012218\\
-0.0287023380010193	0.180298203971128\\
-0.0922514632828854	0.157546587461863\\
-0.15141346435891	0.102005592627416\\
-0.180679571956442	0.0261910941211481\\
-0.17729931063632	-0.0435429820887345\\
-0.150216580579565	-0.103759301442783\\
-0.0883673967969273	-0.15975651229961\\
-0.0117323601502945	-0.182190169912881\\
0.0565089223911178	-0.173602130745493\\
0.121113373811763	-0.136611010479764\\
0.167939639476523	-0.0716055103455277\\
0.182544685277859	0.0029296374733725\\
0.170628805561612	0.0649388193504836\\
0.132299483012763	0.125809971765687\\
0.0651248117203214	0.170558095186117\\
-0.0111017467372179	0.182230731793163\\
-0.075178278606676	0.166371617050626\\
-0.134682953834491	0.123254792915835\\
-0.174735659994172	0.0529017306801078\\
-0.18162288018687	-0.0185529971156886\\
-0.164708217055019	-0.0787544845356623\\
-0.116968348375515	-0.140176363357443\\
-0.0428781847268468	-0.177461015089952\\
0.0280098774382575	-0.180406277317833\\
0.0911863494323561	-0.158164767355106\\
0.149707953515464	-0.10449224193815\\
0.179927731516829	-0.0309382774713613\\
0.179107811065526	0.0353786008947441\\
0.15697216151623	0.093225922625727\\
0.101555636533938	0.151716198620403\\
0.0262412469703098	0.180672997115046\\
-0.0429160689291767	0.177452923622213\\
-0.102734899253568	0.150920022755526\\
-0.157886537771547	0.0916682350227441\\
-0.18200907141695	0.014276769739054\\
-0.175810135016372	-0.0492128462418704\\
-0.145485974214648	-0.1102946927374\\
-0.083245687808924	-0.162484411549806\\
-0.00785016450750753	-0.18239898319598\\
0.0593968142558306	-0.172635711797659\\
0.122459609644973	-0.135405980898838\\
0.168006463377752	-0.0714494186794839\\
0.18255787582956	0.00196882740852314\\
0.170825477818417	0.0644204098826204\\
0.132853626010808	0.125224969380981\\
0.0667271922081386	0.169937785957587\\
-8.69651953438371e-05	0.182568731795779\\
-0.03179756254093	0.179778408023411\\
-0.076950553379438	0.165559584935736\\
-0.128496446024131	0.129691949278316\\
-0.170286604686965	0.065831037791018\\
-0.182285506895287	-0.0101564316057733\\
-0.167140452860191	-0.0734520038273501\\
-0.125398060075393	-0.132689168760811\\
-0.0567750140162557	-0.173515526040713\\
0.0228221821314279	-0.181135815322291\\
0.104637721014377	-0.149606043720863\\
0.16355794549325	-0.08111635720721\\
0.182490979992185	-0.00531616301240997\\
0.169577072633945	0.0676388183684236\\
0.125122678373667	0.132950552468691\\
0.0571310115157183	0.17340031598706\\
-0.0149970871435756	0.181952596078983\\
-0.0788053839381144	0.164685667178176\\
-0.139871087745115	0.117335564107217\\
-0.176881563199045	0.0452139125878998\\
-0.180463456368025	-0.027643802122115\\
-0.15946051653169	-0.0889015551863701\\
-0.110746209728233	-0.14514236526437\\
-0.040373766172122	-0.17804750163175\\
0.0374138049778053	-0.178692856615747\\
0.111613515828327	-0.144476255207542\\
0.163509447252425	-0.0812140632463796\\
0.182493770155433	-0.00521902277059056\\
0.17190176182279	0.0614912897400818\\
0.133679569996804	0.12434356391036\\
0.0680830695464827	0.169399940250918\\
-0.00595633086725159	0.182472477161699\\
-0.0663811727080066	0.170074222669597\\
-0.126742146412987	0.131408021082191\\
-0.171353093528115	0.0630046960541757\\
-0.182253333915763	-0.0107259719902759\\
-0.165966525781573	-0.0760679131723947\\
-0.120398582709322	-0.137241619954045\\
-0.050824176299216	-0.175350736328871\\
0.0198384329106976	-0.181486638579621\\
0.0798510331830913	-0.164179273819157\\
0.137569312877295	-0.120024114694177\\
0.174560157833179	-0.0534786596417094\\
0.181180911336742	0.0224682914230746\\
0.154045078765703	0.0979876399974766\\
0.0959174073304754	0.155342858312508\\
0.0184835373217429	0.181631370295691\\
-0.0484196080885717	0.176031754483746\\
-0.111071761057708	0.144895474346469\\
-0.161541999602621	0.0850631277452206\\
-0.18232233081125	0.00948723041947132\\
-0.175230649284742	-0.0512405644307811\\
-0.145072035477736	-0.110839524875005\\
-0.0804904842088472	-0.163867085608045\\
-0.00343995290997965	-0.182535532694049\\
0.0617789193735362	-0.171797695124945\\
0.122151559349977	-0.135683945313502\\
0.166230344667398	-0.0754896712278594\\
0.182559581185343	-0.00182296106778613\\
0.167564431390687	0.0724816989965591\\
0.119679060748411	0.137871106281463\\
0.0480978318325803	0.176119779033413\\
-0.00836074223879604	0.182377941354411\\
-0.0401884387473363	0.178091374094798\\
-0.089426923526049	0.159168152403691\\
-0.135954041861523	0.121853058778704\\
-0.175123145529591	0.0516085683077572\\
-0.181522250314138	-0.0195225588426976\\
-0.16437554764556	-0.0794485013295696\\
-0.118802075773297	-0.138626596379143\\
-0.0492406762410372	-0.175802472857155\\
0.0207204676299717	-0.181388470371897\\
0.0797035359332896	-0.164251295225771\\
0.136781018317757	-0.120922019967871\\
0.173896513117724	-0.0555990533231297\\
0.181489134034602	0.0198252780797972\\
0.157093042701754	0.0930227231442258\\
0.101375197933226	0.151837418341117\\
0.0255826501431824	0.180768146774074\\
-0.0446189702941561	0.177033335863105\\
-0.105246775391564	0.149180442104755\\
-0.159289784719134	0.0892098773061932\\
-0.182194965035052	0.0116851280027097\\
-0.175559216614545	-0.0501045992482733\\
-0.146369822488216	-0.10912068929817\\
-0.0885652666170609	-0.159648170667547\\
-0.014998369195553	-0.181951392540379\\
0.0624070617538806	-0.171570877265738\\
0.130903462116599	-0.127261471344816\\
0.173298903925835	-0.0574344932479275\\
0.181943859895861	0.0150916922043866\\
0.16542152224892	0.0772474715602238\\
0.125207347830586	0.132870945832321\\
0.0658770762136767	0.170270021604044\\
-0.00505325535757037	0.182499841491028\\
-0.0654133844822203	0.170448977467587\\
-0.121690976258503	0.13609943725521\\
-0.164102967430008	0.0800118899293429\\
-0.182461063308046	0.00628682939059702\\
-0.173206142229845	-0.0577157133227136\\
-0.140081847161922	-0.117083147262519\\
-0.078638687963036	-0.16476410525705\\
-0.00282248326446391	-0.182546434987669\\
0.0752819164343926	-0.166324288026308\\
0.140270622814845	-0.116855971395286\\
0.177214004721663	-0.043891469431289\\
0.179988033537955	0.0305896717999749\\
0.156716598804118	0.093656283750276\\
0.108534169557284	0.146806247272224\\
0.0420419405621895	0.177663510746201\\
-0.0319153141361663	0.179759019242011\\
-0.10094896967896	0.152122286337202\\
-0.153756442409427	0.098441688633215\\
-0.180422075738531	0.0279206336184802\\
-0.178778283236738	-0.0370122221588296\\
-0.15634729646976	-0.0942708896489964\\
-0.100267993917473	-0.1525700733115\\
-0.0243951405711214	-0.18093103057703\\
0.0430445745738044	-0.177421267192113\\
0.107320012764458	-0.147694227904287\\
0.160412571983032	-0.0871724254114633\\
0.18231664956207	-0.00959032019715408\\
0.175080957015075	0.0517508564038052\\
0.144720735845013	0.111299415377869\\
0.081513530707943	0.163362488297381\\
0.00565034251118404	0.182482611045656\\
-0.0605471894731365	0.17223799107313\\
-0.124044801195805	0.13395805010119\\
-0.169900147589902	0.066825930019111\\
-0.182323224497388	-0.00948050971986101\\
-0.167425431064933	-0.0728030527677361\\
-0.125352735168855	-0.132733333986163\\
-0.0552140637970971	-0.174019296631707\\
0.0170086021983674	-0.181774497435441\\
0.0785268454943924	-0.164817518918722\\
0.139862572121299	-0.117344574377411\\
0.177164050572368	-0.0440935625909281\\
0.180518971214424	0.0272830664242917\\
0.158064278529833	0.0913634925438291\\
0.102444805875407	0.151118404600594\\
0.0262336436118251	0.180675346226219\\
-0.044290369457899	0.177116382865318\\
-0.10514406791917	0.149253497282755\\
-0.159310658666936	0.0891736193104307\\
-0.182208486086039	0.0114795683255029\\
-0.175585885899632	-0.0500125609477022\\
-0.145770242334348	-0.109920963353447\\
-0.0830021117302101	-0.162610217289001\\
-0.00716139982386102	-0.182428198646478\\
0.0595270257177485	-0.172591613189594\\
0.124861483851056	-0.133195096220973\\
0.171694792721641	-0.0620663349832947\\
0.182103929056389	0.0130225348608238\\
0.16541856676676	0.0772545842914072\\
0.118782200838968	0.138645210656781\\
0.0473750790088888	0.176316211426523\\
-0.0254707016863863	0.180784748967589\\
-0.0873431346013113	0.16032189971532\\
-0.145726602056142	0.109980279602704\\
-0.178987718724568	0.0359888887251557\\
-0.179624401905971	-0.0326618946680171\\
-0.15704959541345	-0.0930971133728799\\
-0.100934923419648	-0.152130328256346\\
-0.0246245613841841	-0.180900522209698\\
0.0427090208639834	-0.177502912594938\\
0.108837587811274	-0.146580092830197\\
0.165437066451888	-0.0772131986094197\\
0.182562666955617	-0.0015094184574771\\
0.168294655765505	0.0707705718227417\\
0.121124712295649	0.136603544713054\\
0.0500171978750369	0.175585125377688\\
-0.0212558370910597	0.181328842574102\\
-0.0805610973484659	0.163835103744176\\
-0.140797020509254	0.116224834275303\\
-0.177418466204426	0.043064982275292\\
-0.180435293813927	-0.027837211435731\\
-0.158051376596386	-0.0913863398089681\\
-0.102863450584788	-0.150833135381937\\
-0.0272652457381046	-0.180521413692585\\
0.0422316016214737	-0.177617055584498\\
0.102364409531998	-0.151171643406193\\
0.160941000164777	-0.0861933913848691\\
0.18185043648162	-0.0161815208795254\\
0.176413806256058	0.047007891483747\\
0.143385859315465	0.113014215991845\\
0.077449737069248	0.165328041173999\\
-0.000114506987234479	0.182570250323288\\
-0.0640609523338547	0.170962538416255\\
-0.126142511529494	0.131985150838517\\
-0.171043394301977	0.0638442887465187\\
-0.182289730442424	-0.0101143184945507\\
-0.165960383298734	-0.0760849143569734\\
-0.119278435368607	-0.138218229513385\\
-0.0477147288518823	-0.176223681554614\\
0.0256188071918087	-0.180762526643026\\
0.0880894166731222	-0.159911436229575\\
0.150167567737078	-0.103831991757964\\
0.180934271902347	-0.0243760060160467\\
0.176311912664536	0.0473883844486781\\
0.142173180130511	0.114536011042046\\
0.0807082120153185	0.163762134078674\\
0.00412902900211174	0.182523735956597\\
-0.0745626447750729	0.166650626986614\\
-0.13979072346972	0.117433220416873\\
-0.177041842036575	0.0445884011839871\\
-0.180911922159043	-0.0245511228251577\\
-0.160809146059832	-0.0864420889061182\\
-0.107434081200287	-0.147612963507416\\
-0.0327128428984137	-0.179614582402515\\
0.0349003037162593	-0.179202249425996\\
0.0937913289608956	-0.156635432556581\\
0.151245111552683	-0.102256429211585\\
0.180318171501348	-0.0285808378256779\\
0.182016103178164	0.0142021003825146\\
0.17709648139882	0.0443672571933895\\
0.153154612937827	0.0993749605296686\\
0.107619381899534	0.147478411684035\\
0.0294123252494369	0.180185330775493\\
-0.0159911804171156	0.181868525079048\\
-0.0476632614001032	0.17623884180552\\
-0.102922052872153	0.150794584477492\\
-0.149626988259463	0.104612245329042\\
-0.179998427889697	0.0305358515085775\\
-0.179085801958142	-0.0354977952014061\\
-0.157203841569749	-0.0928370596070225\\
-0.101428418066426	-0.151802235453537\\
-0.0255036955437951	-0.180779135065487\\
0.0449678498295019	-0.176944626458757\\
0.105803654697565	-0.14878546122301\\
0.158453237491152	-0.0906869814861348\\
0.181887375408229	-0.0157667399661926\\
0.175934364273672	0.0487730068683379\\
0.145843952659343	0.109824155084662\\
0.0869943013187836	0.160511263702939\\
0.0123059045644614	0.182155099337156\\
-0.0519370921979664	0.175027130601486\\
-0.113048284379106	0.143359861878516\\
-0.164049687071958	0.0801223315437476\\
-0.182567667010429	0.000916399448736041\\
-0.170843190999481	-0.06437667244425\\
-0.133903923099705	-0.12410254959122\\
-0.0663405738768343	-0.170089799194142\\
0.00771676978342144	-0.182406223040612\\
0.0742768254508375	-0.166776962643221\\
0.135146077988509	-0.122748399529359\\
0.173868116061574	-0.0556916122678365\\
0.182153365071251	0.0123250259024478\\
0.168503813786451	0.0702730038281821\\
0.125529182426385	0.132568110959193\\
0.055720883533752	0.173859367380238\\
-0.0170094818574725	0.181776219196021\\
-0.0797528275135559	0.164229795040187\\
-0.140414313291315	0.116686434282152\\
-0.177099880591418	0.0443560934760274\\
-0.180259910317769	-0.0289507386965106\\
-0.158396802725341	-0.090786645936149\\
-0.106314892837816	-0.148421186587797\\
-0.0308670806212274	-0.179941294111994\\
0.035366864366512	-0.179111263645719\\
0.0924504484814914	-0.157431305541874\\
0.149585312086821	-0.104670736811691\\
0.179594612957766	-0.032825790567298\\
0.17932355374064	0.0342765354919147\\
0.156717623313569	0.0936561004130341\\
0.10503584774877	0.1493297607516\\
0.0350826948417738	0.179167856852807\\
-0.0410446336332536	0.177896727562683\\
-0.114382630023567	0.142297128992757\\
-0.164958505808194	0.0782336089319671\\
-0.182325084024068	0.00945245612648988\\
-0.17687679333379	-0.0452371119162719\\
-0.152034383825666	-0.101080891618463\\
-0.0947246548405607	-0.156073685302276\\
-0.0193905382827517	-0.181537138679059\\
0.0601487163588994	-0.17237704451451\\
0.129170992059992	-0.129021591537173\\
0.172479989375172	-0.0598531066396618\\
0.182051020083074	0.0137559490579577\\
0.164920720679891	0.078313727174532\\
0.115236810316529	0.141606466408583\\
0.0385534055243825	0.178453211531406\\
-0.0263961805129729	0.180652192354887\\
-0.0915987575620089	0.157929316997879\\
-0.15094922190805	0.102695136036438\\
-0.180546291680359	0.027109706972169\\
-0.177648992969265	-0.0421035927980859\\
-0.1514553961986	-0.101946673555631\\
-0.0923418229235551	-0.15749533071533\\
-0.0148992741811957	-0.18196083060715\\
0.0488479035721703	-0.175913700091838\\
0.111083484031582	-0.144886927881134\\
0.165031456755079	-0.0780790225883348\\
0.182560572283073	-0.00183690171172803\\
0.169634610877647	0.0674974963066699\\
0.123933800106912	0.134060713514276\\
0.0505842770208755	0.175422711631413\\
-0.0160097123152921	0.181867183491437\\
-0.0840466183022205	0.162074690227743\\
-0.146841188044449	0.108488181820879\\
-0.179632709172471	0.0326200492308503\\
-0.17915916242049	-0.0351278345132886\\
-0.156665086707225	-0.0937444024174584\\
-0.0999605975761669	-0.152773558856824\\
-0.023063443281857	-0.181107358616834\\
0.0441939412543352	-0.177140288583266\\
0.108968110120755	-0.146484559018511\\
0.163186988668187	-0.0818640925695269\\
0.182414628198944	-0.00752656792454521\\
0.172128346466824	0.0608575629125444\\
0.126967363989542	0.13119114323702\\
0.0574406597396094	0.173298750254019\\
-0.0108363690524193	0.18224859395625\\
-0.073751942731692	0.167011086650044\\
-0.140393301874623	0.116712378915947\\
-0.177696911272491	0.0419027131759772\\
-0.180165967188298	-0.0295338844395044\\
-0.157142650687472	-0.0929419351004662\\
-0.101263130408399	-0.151913518979222\\
-0.0252344713638818	-0.180817797877345\\
0.0453633330551604	-0.176844541564149\\
0.106262624802055	-0.148458983110123\\
0.16143480508327	-0.085267565234107\\
0.182363442592544	-0.00867878586830413\\
0.173653118351545	0.056359649575659\\
0.133457784299442	0.12458272294803\\
0.0706271052532738	0.168355899976589\\
-0.00471552251750011	0.182509539845021\\
-0.0812474512524516	0.163495774470986\\
-0.144019532017223	0.11220700831135\\
-0.178421182198532	0.0387029762757851\\
-0.179896821456773	-0.0311317848571292\\
-0.157020667985411	-0.0931481050899902\\
-0.101125862835993	-0.152005112768253\\
-0.0251458757648859	-0.180830307312146\\
0.0455459295073859	-0.176797767621019\\
0.106543622530374	-0.148257625252873\\
0.161195838965806	-0.0857187327460877\\
0.182339287772876	-0.00917341116254076\\
0.172978812736567	0.0583964383709582\\
0.135241991934095	0.122643640535559\\
0.0690620015258023	0.169003938667189\\
-0.00591590733211036	0.18247451264632\\
-0.0666586015991945	0.16996664440361\\
-0.126803048886883	0.131350943704072\\
-0.171114963237959	0.0636533604104322\\
-0.181810620100929	-0.0166419546374299\\
-0.156462582360425	-0.0940822628446079\\
-0.0997561910326478	-0.152907358683182\\
-0.0229724224508616	-0.181119225202122\\
0.044761432396216	-0.176998101647793\\
0.10925156626635	-0.146273761874611\\
0.162254654914306	-0.083697695890239\\
0.182407140265338	-0.00771359138128379\\
0.172521207979567	0.0597356185037804\\
0.134652207306827	0.12329124317091\\
0.0692086445080783	0.168944146827213\\
-0.00492885539474852	0.182503958108559\\
-0.0655462750448792	0.170398738985463\\
-0.12579258919971	0.132318911018876\\
-0.17054840815081	0.0651558384101286\\
-0.182233074858349	-0.0110960577987387\\
-0.166301102673981	-0.0753390039213561\\
-0.12307597374332	-0.134849181647003\\
-0.0527171922188072	-0.174793687579024\\
0.0189190948413108	-0.181587392052\\
0.0794545240789358	-0.164374279999424\\
0.140195744507057	-0.116948948679266\\
0.177194991192285	-0.0439750618672698\\
0.180529470367334	0.0272214419446293\\
0.15815647100266	0.0912056824939801\\
0.105018982910309	0.149341864177811\\
0.0322477615976633	0.179699982137382\\
-0.0346545048004939	0.179251542437555\\
-0.0934618380824425	0.156834239572412\\
-0.151578070959786	0.101765268425475\\
-0.180558062318778	0.0270339668442687\\
-0.177802162968042	-0.0414540175137874\\
-0.152185109700736	-0.100855015233186\\
-0.0935613505034709	-0.156774532545316\\
-0.0164189850635084	-0.181830515922816\\
0.0483421847709763	-0.176053859245982\\
0.110098490414758	-0.145637414343805\\
0.161870049946975	-0.0844392970331769\\
0.182440919538905	-0.00687092913572519\\
0.180877079751949	0.0248076660322813\\
0.172040628473466	0.0611064944683545\\
0.146511574905345	0.108932958034835\\
0.0974724791198478	0.154373508365355\\
0.0226721005161301	0.181157474176562\\
-0.0569683260786543	0.173455038990663\\
-0.126783818237584	0.131369247660513\\
-0.171355371102325	0.0630026341108692\\
-0.181676146081543	-0.0180488427338563\\
-0.155559942687513	-0.095567173612751\\
-0.0981352372938745	-0.153952794137169\\
-0.0208698780506822	-0.181373749303016\\
0.0446542315279275	-0.177025554439828\\
0.107642599526061	-0.147462414176104\\
0.160923642817211	-0.086230272218241\\
0.182401410619973	-0.00786006225916598\\
0.180943645350826	0.0243203344262005\\
0.17155985264022	0.0624445804639698\\
0.141859353736241	0.114926270765784\\
0.0871183175876173	0.160444694226976\\
0.00805724153344467	0.182392721051361\\
-0.0245015803406822	0.180919048628807\\
-0.065998992050243	0.1702238710319\\
-0.12771026240684	0.130468696150593\\
-0.170276492115761	0.0658624291563256\\
-0.182247309436492	-0.0108545802427569\\
-0.166223452973941	-0.0755095353996891\\
-0.122779952364013	-0.135118566929063\\
-0.0523384365599631	-0.17490751352304\\
0.0205547985732616	-0.181409744955125\\
0.0831736707043754	-0.162524467253316\\
0.142926790666112	-0.113595900024395\\
0.178053075720641	-0.0403635032365213\\
0.180129681383359	0.0297561862970004\\
0.157534178148566	0.0922775332911359\\
0.105932367584583	0.148695922067977\\
0.035671095938817	0.179052215591043\\
-0.0308142265392305	0.179951618023993\\
-0.0897786373464133	0.158971306997154\\
-0.147563569369911	0.107503523872499\\
-0.178855963470814	0.0366401396746175\\
-0.177929559226659	-0.0409021743465686\\
-0.142390688329101	-0.114266263460607\\
-0.0783790143706472	-0.164889735226254\\
-0.00404567546819416	-0.182525524054542\\
0.0557782372356855	-0.173841351784316\\
0.117346677921877	-0.139863746636216\\
0.165950375089588	-0.0761092889453874\\
0.182567083805719	-0.00120066646271174\\
0.171002279713194	0.0639566268958166\\
0.133794591805889	0.124222569608357\\
0.0721133094381404	0.16772560187118\\
-0.00208752310460807	0.182559023355423\\
-0.0760373371297566	0.165983172482524\\
-0.140342606806457	0.116773083254193\\
-0.177063255111833	0.0445031978357913\\
-0.178857734415551	-0.0366306778434276\\
-0.145234197611781	-0.110629742533509\\
-0.0827098226601056	-0.162760693424754\\
-0.00727014960149164	-0.182425818295788\\
0.0593967389533582	-0.172638831262899\\
0.12537052045392	-0.132719386590507\\
0.172496493969963	-0.0598093189219144\\
0.181998316086762	0.0144512486375945\\
0.16276867271805	0.0826959057191174\\
0.116672612586628	0.140427009977666\\
0.0508650746934814	0.175342395325124\\
-0.0187514735254518	0.181605492632671\\
-0.0799334999517095	0.164142554860903\\
-0.138953616001555	0.118422815954457\\
-0.175803661203561	0.0492449362989769\\
-0.18138960957687	-0.0207307802907456\\
-0.164012335807093	-0.0801992177667239\\
-0.116712686128385	-0.140392647369124\\
-0.0440319397972696	-0.177181060024359\\
0.0271163074576483	-0.180545562024085\\
0.0911629635236047	-0.158181479959677\\
0.14901136666557	-0.10548805757576\\
0.179502245935819	-0.033333244953977\\
0.179282155113801	0.0344982078303506\\
0.156177057236984	0.094556812821288\\
0.105518397223399	0.148990378053706\\
0.0369762123835471	0.17878758321902\\
-0.0387522542104621	0.178410912599939\\
-0.109105989022983	0.146383079514622\\
-0.160672111169064	0.08669789817815\\
-0.182254060176671	0.0107450232924787\\
-0.175334884343461	-0.0508889648854052\\
-0.145235357926235	-0.1106287166242\\
-0.0827567706521276	-0.162736962911679\\
-0.0071980720212077	-0.182428625226995\\
0.0600849987580127	-0.17240031998058\\
0.122798413598453	-0.13510246249996\\
0.167942009035144	-0.0716075288952726\\
0.182563579945515	0.00165058144685359\\
0.170460645681618	0.0653865472024714\\
0.13394596530234	0.124059369775845\\
0.074317010575791	0.166760969425962\\
0.000965027178822912	0.182568549296361\\
-0.073127443113912	0.167285797568433\\
-0.139080384079061	0.118273959448905\\
-0.176883289570538	0.0452141700294687\\
-0.18060180337672	-0.0267396382066609\\
-0.157949242381727	-0.0915646378764571\\
-0.102307112675424	-0.151212785271353\\
-0.0261516942977861	-0.180688020194218\\
0.0435891875348264	-0.177291042124996\\
0.103686547274387	-0.150270751576803\\
0.160831329132824	-0.0864029848407585\\
0.182393237140526	-0.00805537684199407\\
0.172806804226583	0.0589070370082686\\
0.138072817555253	0.119449340464615\\
0.0811949217803216	0.163522593246709\\
0.00902782049898754	0.182347833215931\\
-0.0520169049350751	0.175004210482453\\
-0.110331833035345	0.145461670866769\\
-0.160439837795666	0.0871275100272958\\
-0.182088925071756	0.0132554354829245\\
-0.175434125945959	-0.0505463997680813\\
-0.144596938500055	-0.111462028239164\\
-0.0825889685139135	-0.162822227809442\\
-0.00443008116150167	-0.182516787927268\\
0.0751630387845434	-0.166380697887834\\
0.14028620115979	-0.116841084840529\\
0.177252815063783	-0.0437441878972395\\
0.180448446020366	0.0277590574091903\\
0.157697317718929	0.0919992084406479\\
0.110167197299925	0.145586898883508\\
0.0448077334652996	0.176987730460696\\
-0.0301521823950149	0.180064500677879\\
-0.102509508576485	0.151076544072759\\
-0.15771381186998	0.091970522621493\\
-0.181975799625124	0.0147285219672346\\
-0.175832890646925	-0.049141497186996\\
-0.147204915866389	-0.107994320217682\\
-0.0964538432922994	-0.155012036728231\\
-0.02467020266958	-0.180896227185507\\
0.0426907593558632	-0.177509408117324\\
0.10703698628314	-0.147902686663829\\
0.160410037049	-0.0871822523629721\\
0.182334940826704	-0.00927964147570982\\
0.174732641976151	0.05292172435178\\
0.143526051740434	0.112838503518036\\
0.0795941298495096	0.164307693828521\\
0.00352548630247028	0.182537136182635\\
-0.0620010106950237	0.171721126314488\\
-0.123610911075671	0.134359948521776\\
-0.168285062245582	0.0707980178047602\\
-0.182483139172229	-0.00566491129499986\\
-0.162717173772056	-0.0827965725358634\\
-0.110491223198356	-0.145340308091719\\
-0.0361700434120778	-0.178952031339829\\
0.032847769019018	-0.17959166451991\\
0.0935518006381847	-0.156780916306869\\
0.152367291836176	-0.100580403461844\\
0.180943647130413	-0.0243231186250562\\
0.177279580269717	0.0436372812165597\\
0.146653990502538	0.108742322868968\\
0.0829329812264695	0.162647960726379\\
0.00589459500918512	0.182475900854096\\
-0.060855392145058	0.172130309855422\\
-0.125428349058407	0.13266476839027\\
-0.171481382454267	0.0626601379198991\\
-0.182447589534933	-0.00671218293691573\\
-0.168250413335172	-0.070880221778962\\
-0.120636053228556	-0.137036997428717\\
-0.0488912676426027	-0.175902903388069\\
0.0077459142934914	-0.182406702986978\\
0.0395720307003128	-0.178231003901132\\
0.0894310397057829	-0.159167732836045\\
0.136518865588484	-0.121222558513972\\
0.175266271107453	-0.0511274342700951\\
0.181502551983271	0.0197252684438852\\
0.164395185192718	0.0794133896282092\\
0.115534854862166	0.141364410594508\\
0.0394711436231513	0.178253014969542\\
-0.0308514824703557	0.179945242012649\\
-0.0924777861690031	0.15741661817201\\
-0.151781374003091	0.101462025751733\\
-0.180825540744187	0.02518472291494\\
-0.177606136419233	-0.0422880116323377\\
-0.14821547859426	-0.106604176449787\\
-0.0883469610320717	-0.159772074622969\\
-0.0114016808592844	-0.182215024359588\\
0.0508968547013277	-0.175333578295409\\
0.111067521364201	-0.144901256286498\\
0.163067220651526	-0.0821059686114452\\
0.182457961386455	-0.00642980857556226\\
0.172269410111679	0.0604606164108488\\
0.133172303055114	0.124889267017112\\
0.0640694267705614	0.170959708559402\\
-0.0109959025522376	0.182239383910781\\
-0.0775789623107021	0.165268385164402\\
-0.137367747986871	0.120259109812003\\
-0.174708175225316	0.0530023744738899\\
-0.181021005124528	-0.023741158793776\\
-0.153409092108845	-0.0989845206770971\\
-0.0952661971678442	-0.155745513533139\\
-0.0181671768109284	-0.181665308065618\\
0.0477536606684066	-0.176215671621304\\
0.1105055074895	-0.145330401339049\\
0.162586580964183	-0.0830538699566374\\
0.182521373051369	-0.00426913554290011\\
0.171489873305963	0.0626377281736935\\
0.134244128732288	0.123736606828445\\
0.065928166677507	0.170251678163741\\
-0.0080052969583417	0.182395264424675\\
-0.0733978594638827	0.167167280719867\\
-0.133674790663566	0.124351206736514\\
-0.17280544252414	0.0589107877907384\\
-0.181764435704725	-0.0171444548537875\\
-0.158158091791751	-0.091204721485986\\
-0.103107003913624	-0.150669340530398\\
-0.0276589293000294	-0.180464138124134\\
0.0171199016772684	-0.181767055308773\\
0.0491400209881849	-0.175834136110187\\
0.104856718607046	-0.149457309060012\\
0.151294862948069	-0.102187505061716\\
0.180455677660074	-0.0277145911488077\\
0.181829336115953	0.0164445199371686\\
0.176131552584912	0.0480624614626653\\
0.147673729269113	0.107353419384034\\
0.096988198370182	0.154678767102641\\
0.021602384696538	0.181288360784123\\
-0.0583814017572549	0.172984604004063\\
-0.12795569598548	0.13022816208175\\
-0.171959109781257	0.0613360909600878\\
-0.182195699896982	-0.0116992094758528\\
-0.161808571833569	-0.0845590865032055\\
-0.10910088477675	-0.146387638743395\\
-0.034704090965983	-0.179242987329758\\
0.0338236437631202	-0.179411435098576\\
0.0938981774376371	-0.156574863384968\\
0.152645544215289	-0.10015916670972\\
0.181023687730484	-0.0237247025193154\\
0.177160982594226	0.0441177198243564\\
0.146721326398925	0.108651572533554\\
0.0849013824023109	0.161628994015709\\
0.00611335851961393	0.182468339432317\\
-0.0592032351557854	0.172705066956451\\
-0.11936412302096	0.138145895075549\\
-0.166661646705245	0.0745385734822174\\
-0.182570637110715	0.000353094434886032\\
-0.170953443636662	-0.0640873072274546\\
-0.132420955775935	-0.125686286615733\\
-0.0661374860168547	-0.170171210478548\\
0.00902202893034544	-0.182348712747544\\
0.0721954745977925	-0.167691117560269\\
0.132082021178822	-0.126042983778821\\
0.173617170136535	-0.0564756603217027\\
0.181844095985929	0.0162814830217502\\
0.164456112929637	0.079287519336962\\
0.117042827925115	0.140118572243641\\
0.0448173238327513	0.176984603115692\\
-0.0295243026182853	0.180167758220766\\
-0.093131109634458	0.157030963984611\\
-0.148853117285892	0.105711449496392\\
-0.179481797259808	0.0334437551983027\\
-0.179324239744006	-0.0342796740724693\\
-0.156397619200221	-0.0941920714200875\\
-0.101374049229501	-0.151841063754547\\
-0.0269553234303928	-0.180570871762501\\
0.0419250655304052	-0.177692849181829\\
0.101812001567639	-0.151547986858155\\
0.157263608426104	-0.0927392951573305\\
0.181897693634709	-0.0156706869889917\\
0.175932959465398	0.0487843438921368\\
0.145445308636889	0.110353731346794\\
0.0838569700329608	0.162173404803067\\
0.00588847844509061	0.18247595351443\\
-0.0586571609199009	0.172891636778059\\
-0.120333635817748	0.13730269168409\\
-0.170902962536415	0.0642210978967127\\
-0.182215031543038	-0.0113983762831661\\
-0.163485509937399	-0.0812700806716332\\
-0.113961905171431	-0.142636252531687\\
-0.0431016745309254	-0.177411167141608\\
0.0358921042311781	-0.179009117376737\\
0.110291050997685	-0.145493562820491\\
0.162696270811514	-0.0828394338915715\\
0.182424389516102	-0.00733047455866051\\
0.172817571707255	0.0588766825867005\\
0.135912697711753	0.121901896179322\\
0.0715346013087917	0.167973389807323\\
-0.00222925922107699	0.182557522548573\\
-0.0641896390128486	0.170914967010939\\
-0.127370275103228	0.130801537811161\\
-0.173310117768345	0.0574088919989819\\
-0.181808126703144	-0.0166742623979267\\
-0.161898997269357	-0.0843861362338746\\
-0.11130009281727	-0.144722702290145\\
-0.0399204876943003	-0.178153819944478\\
0.0389757071286403	-0.178363011949005\\
0.112704602317437	-0.143631988757398\\
0.164011214759493	-0.0802046016531782\\
0.182511605714058	-0.00468413390916701\\
0.172238458954549	0.0605503349266849\\
0.135215992730867	0.122674504706665\\
0.0711150008918466	0.168151680904786\\
-0.00249749764498801	0.182554212557954\\
-0.0653828348568136	0.170462205348326\\
-0.125121249222705	0.132954668651304\\
-0.168818224682966	0.0695172816592431\\
-0.182536670460289	-0.00355084760935037\\
-0.170038084994839	-0.0664781006370298\\
-0.130196132731605	-0.127989398290345\\
-0.0606651479313139	-0.172197738224609\\
0.0125501504917284	-0.182139648811751\\
0.075855644782003	-0.166067264904444\\
0.129641125255619	-0.128552061664993\\
0.166752174463716	-0.0743383543450791\\
0.182571504320351	-0.000317458737664895\\
0.171007911009266	0.0639432666725869\\
0.133192800311956	0.124868267215068\\
0.0688128359003947	0.169106832469529\\
-0.00435015072634639	0.182519430271046\\
-0.0661041660279211	0.170183726869481\\
-0.12504230255923	0.133028854479485\\
-0.168515240799882	0.0702485024489513\\
-0.182505621830141	-0.00489332372592529\\
-0.163355473590489	-0.081530721031864\\
-0.111555221472008	-0.144525884251274\\
-0.0374130299727197	-0.178696979291064\\
0.0302753277544618	-0.180043968427541\\
0.0975657523409402	-0.154315955800815\\
0.156812421436043	-0.0935005129811911\\
0.181862496687775	-0.0160779207580019\\
0.174381334514584	0.0540706635025544\\
0.137222005755168	0.120426678900942\\
0.0710952098162193	0.168160263251766\\
-0.00446816331534745	0.182516792606129\\
-0.0659905813275248	0.170228063351784\\
-0.125050866658163	0.133021122657339\\
-0.168714557088775	0.0697689537632126\\
-0.182475324359206	-0.00592044710646673\\
-0.162789515920814	-0.0826551113158071\\
-0.110593200482344	-0.145263352941052\\
-0.036272050710153	-0.17893198826517\\
0.0328358703379871	-0.17959450823381\\
0.0936378497174966	-0.156730348009979\\
0.150835662262457	-0.102864374299807\\
0.180111235405074	-0.0298735108412603\\
0.17890214103493	0.0364215287219013\\
0.156292506358451	0.0943671897340269\\
0.102363276017193	0.151176123992902\\
0.0295178094293605	0.180169610466586\\
-0.0363629491538709	0.178913655589601\\
-0.0939053928913061	0.156569868352762\\
-0.149263093558397	0.105132444673293\\
-0.179076905246357	0.0355490436682044\\
-0.178041855548451	-0.0404148799460529\\
-0.144623488694129	-0.111428532789601\\
-0.0821850077051044	-0.163027346262021\\
-0.00348964761052593	-0.182538096638884\\
0.076359430043185	-0.165836144240288\\
0.14128912745546	-0.115627958459287\\
0.17768229712385	-0.0419706215912725\\
0.179546073026269	0.0331027310615421\\
0.154986123256795	0.0964983481131259\\
0.100876241518522	0.152172908479301\\
0.0252206890455316	0.180821615598658\\
-0.044946425179368	0.176952840689814\\
-0.105546011293417	0.148971399934811\\
-0.159842431458171	0.0882197079604352\\
-0.182307012275387	0.00981690632976119\\
-0.175207136147715	-0.0513291401652988\\
-0.145620990079452	-0.110121588056843\\
-0.0859467783826971	-0.161075730922279\\
-0.0103216922967341	-0.182279287869331\\
0.0510652828212734	-0.175284619084978\\
0.110656782356455	-0.145215429693372\\
0.162816131235181	-0.0826038075545419\\
0.182438518963776	-0.00697874992376786\\
0.172395207644087	0.0601037360421501\\
0.134063004796689	0.123934192905312\\
0.0671837334970755	0.169761212856394\\
-0.000711922749189936	0.182570447046601\\
-0.033112199818086	0.179544037805963\\
-0.0798424162948858	0.164187890422566\\
-0.132835535794755	0.125248396998528\\
-0.172458787228369	0.059919352778403\\
-0.181520438882088	-0.0195605965617924\\
-0.155497186164203	-0.0956705863308266\\
-0.0991210065195881	-0.153320790418835\\
-0.0233327051399248	-0.181074136899823\\
0.0572685834021935	-0.173356927475718\\
0.127068954917364	-0.131094900726748\\
0.17151469381478	-0.0625714533034216\\
0.182216606443947	0.0113875452030393\\
0.165524382785036	0.0770345979500602\\
0.11846405591008	0.138920618321068\\
0.046581763592645	0.176529802009935\\
-0.0269476138009394	0.18057245275877\\
-0.0894791963821232	0.159141503058014\\
-0.148166227729616	0.106673329579528\\
-0.180074958132488	0.0300882056637186\\
-0.178460406409594	-0.038524459464951\\
-0.150390388787509	-0.103513136180568\\
-0.0942034778548471	-0.156390328305968\\
-0.0211219031220315	-0.181345321952224\\
0.0568373734773163	-0.1734988031471\\
0.126744442970945	-0.131408660582208\\
0.171360151029101	-0.0629933964023416\\
0.182238147510994	0.0110370682911346\\
0.165590290974031	0.0768927783048832\\
0.118549176797396	0.138847981349141\\
0.0466958240093648	0.176499683691763\\
-0.0267719947085448	0.180598615218538\\
-0.0892257658790084	0.159283800909455\\
-0.147885836425182	0.107061850111374\\
-0.179959483147821	0.0307720136473471\\
-0.17859102819412	-0.0379149929325902\\
-0.146519093277132	-0.108923789590617\\
-0.0846788855619992	-0.16174577584091\\
-0.0110085841369784	-0.182239006753356\\
0.038134658223408	-0.178544325127795\\
0.0911826956933776	-0.158171233633003\\
0.149624473033477	-0.10461842849838\\
0.179874050458871	-0.0312712366530948\\
0.179035946905611	0.0357597745652398\\
0.156253181705266	0.094433160959609\\
0.0997156818370973	0.152936021773966\\
0.023299429377274	0.181079280324673\\
-0.0443351568180297	0.177107102419064\\
-0.108840374019639	0.146581871186372\\
-0.16204699941868	0.0841018786727394\\
-0.182514536567542	0.0045500891843503\\
-0.171678983192015	-0.0621174522361621\\
-0.133654203377177	-0.124373739805575\\
-0.0589823282882868	-0.172781157227152\\
0.0160912004327808	-0.181860961528105\\
0.0844032831193004	-0.161890544077157\\
0.145828218613706	-0.109848526794241\\
0.178912607542396	-0.036372081457157\\
0.179541823193904	0.0331278578841521\\
0.156125660915089	0.0946442783007087\\
0.0997187575110998	0.152934229202557\\
0.0235520553457419	0.181046704004199\\
-0.0574150479944491	0.173308959449642\\
-0.127200469757016	0.130967176023769\\
-0.171586325213058	0.062373005459348\\
-0.181601625100716	-0.018789929107753\\
-0.151690573784573	-0.101597969574768\\
-0.0948312254865904	-0.156010599304077\\
-0.0202785692687487	-0.18144191457699\\
0.0521862063845873	-0.174954662287325\\
0.114804762196846	-0.141959626147481\\
0.164403518555223	-0.0793991964301076\\
0.182565805404632	-0.00158164481846706\\
0.165378050543107	0.0773488297612722\\
0.11512101491523	0.141703233218794\\
0.0417616104293105	0.177731555665966\\
-0.0293062384051871	0.180204351843129\\
-0.0928554870050483	0.157194991268883\\
-0.152010086775697	0.10111993624595\\
-0.180877101560631	0.0248135143271133\\
-0.176600293475125	-0.0463096825709567\\
-0.147510223465421	-0.107578070719593\\
-0.0870471359506332	-0.160484132472671\\
-0.00965237625102678	-0.182316390608175\\
0.0516423505996386	-0.175115992992279\\
0.110881843329313	-0.145044324435702\\
0.162461311134764	-0.0833006340528769\\
0.182495259644112	-0.00530606373901493\\
0.172051225745482	0.0610824175609185\\
0.135997208974045	0.12180894617244\\
0.0701541180691869	0.16855550947601\\
-0.0046607770691968	0.182512313490707\\
-0.0654055336859575	0.170453957579861\\
-0.12619416852404	0.131937147445861\\
-0.171198114204214	0.0634310536388067\\
-0.182260899227169	-0.0106413800157284\\
-0.16582122902318	-0.0763913432187985\\
-0.120072447207274	-0.137531741505167\\
-0.0504686061140254	-0.17545753367196\\
0.0200216783031056	-0.181470770328425\\
0.0797498082602268	-0.164233268762357\\
0.13945694020042	-0.117832138036404\\
0.176481283908026	-0.046765540050147\\
0.180690475111773	0.0261459880058887\\
0.159643963184922	0.0885802757540857\\
0.108816183687973	0.14660025920834\\
0.0347648959225373	0.179231424466436\\
-0.0339093929352736	0.179395119788167\\
-0.094260396791586	0.156356663835757\\
-0.15257702916241	0.100262707047002\\
-0.180933548302573	0.0244000371890514\\
-0.173617896791498	-0.0564723430381908\\
-0.131606098521888	-0.126539216225222\\
-0.0631701098078653	-0.171294937880217\\
0.0180143997081367	-0.181680998473369\\
0.0956441246275909	-0.15551461379133\\
0.154058592859086	-0.0979725439939387\\
0.181407468031	-0.0205923591180323\\
0.176563898870401	0.0464537939352348\\
0.145657816897169	0.11007529555056\\
0.0835813586568027	0.162317104916514\\
0.00492371063353036	0.182505700279132\\
-0.0608216814395378	0.172143078697989\\
-0.121044946508156	0.136676883326443\\
-0.167765458030558	0.07202152048598\\
-0.182555338609483	-0.00241713216079252\\
-0.170484137989588	-0.0653258306653855\\
-0.133449499464869	-0.124593596681238\\
-0.0714274765678087	-0.168019321062919\\
0.0029438965170704	-0.182548013718632\\
0.0794566985046959	-0.164375031220676\\
0.1430709656614	-0.11341637254125\\
0.178186082837379	-0.0397786951661052\\
0.179895140110717	0.0311515933110052\\
0.156322843900626	0.0943180356336057\\
0.100142288763543	0.152657173174377\\
0.0241803649173876	0.180963899047933\\
-0.0567655604497842	0.173522942900753\\
-0.126844786767082	0.131312043657487\\
-0.17148075931914	0.062663628139951\\
-0.182207999411031	-0.0115156418955504\\
-0.165367877663336	-0.0773683804731059\\
-0.12029099814277	-0.13734089489788\\
-0.0525640656146713	-0.174841364563797\\
0.0179627615851521	-0.181686219163261\\
0.0798011485449101	-0.164208363397472\\
0.139048746651217	-0.118313517167546\\
0.175888289977945	-0.0489484607167462\\
0.181341379764381	0.0211647993138461\\
0.163778516350931	0.0806799174256366\\
0.116265610439683	0.140765430712797\\
0.0434498600204355	0.177326318392282\\
-0.0279476588727181	0.180420074283584\\
-0.0921577275760869	0.157605234411884\\
-0.150986584857731	0.102642400846822\\
-0.180466003721488	0.027647827823674\\
-0.177908292231951	-0.0410006592979631\\
-0.152413323593916	-0.100511942293636\\
-0.0975399516921003	-0.154332347200847\\
-0.0253132164386616	-0.180808727158077\\
0.0413836693332249	-0.177820149427664\\
0.0996909018153588	-0.152952231859352\\
0.151909017577548	-0.101273509165328\\
0.17963225691803	-0.0326330122302611\\
0.177453773186864	0.0429276166075132\\
0.143243308516356	0.113198557824871\\
0.080430608064643	0.163900577738672\\
0.00182164613424459	0.182562598976946\\
-0.0772465639769085	0.165424765751282\\
-0.141217763256698	0.115714843084837\\
-0.177399608757565	0.0431484329990519\\
-0.178573134661448	-0.0380012920778826\\
-0.144087393661715	-0.112122050804604\\
-0.0806450860213551	-0.163795528356761\\
-0.00461611403801663	-0.18251402737819\\
0.0620343634826669	-0.171710516587813\\
0.124058950918987	-0.133948419832373\\
0.168527990866118	-0.0702217818779161\\
0.182550288463215	0.00285029511937564\\
0.170235529152862	0.0659739088593005\\
0.130988963327726	0.127178985089606\\
0.0630005693002243	0.171357501240752\\
-0.0134337310431849	0.182076622631029\\
-0.0766214774511699	0.16571508421028\\
-0.135339071574266	0.122538407728363\\
-0.174878075922603	0.052440246614498\\
-0.181572881916269	-0.0190699843354142\\
-0.164235647087647	-0.0797441208063135\\
-0.120161707069792	-0.137454463795979\\
-0.0539601426772675	-0.174416024082332\\
0.0217733161959933	-0.181269508139412\\
0.0948409454069204	-0.156006222826989\\
0.152992087705192	-0.099630063447891\\
0.181043963795168	-0.0235747081254076\\
0.176527333382308	0.0465914283416662\\
0.147987961131624	0.106921448220411\\
0.101408900073213	0.151818526431638\\
0.0482432555008195	0.176083058451141\\
0.00499993461806918	0.182503901346966\\
-0.0232470047516761	0.181086326461828\\
-0.0611670073997434	0.172021167057081\\
-0.105271373070377	0.149166398344976\\
-0.157698920318241	0.0919979411728733\\
-0.182109531885603	0.0129828594888724\\
-0.173518335406744	-0.0567784922016839\\
-0.137908603176842	-0.119639502387957\\
-0.0789037539992248	-0.16464082103937\\
-0.00554581922410863	-0.182487477172648\\
0.0692071516067174	-0.16894632439869\\
0.136614678228205	-0.121115508812882\\
0.176042841321605	-0.048389136273052\\
0.18234346509591	0.00913827048059352\\
0.177791021260391	0.041509664915319\\
0.158074625310518	0.0913519488840616\\
0.119491470732832	0.138038396447431\\
0.048921683432265	0.175896115722111\\
-0.0239649995926445	0.180992832372989\\
-0.0867512562528576	0.160645264894069\\
-0.145334677665316	0.110500719605428\\
-0.178803907765856	0.0369000744621516\\
-0.179752406097173	-0.0319609723211625\\
-0.157225496625126	-0.0928038599465195\\
-0.114731909488065	-0.142017606713999\\
-0.0561489367011384	-0.173723166238264\\
0.0146657573978709	-0.181981818886229\\
0.0876309090698137	-0.160166540036947\\
0.148305496932933	-0.106480054923669\\
0.179789215915473	-0.0317552951608318\\
0.179127089005585	0.0353003941995056\\
0.156787301857829	0.0935437915367758\\
0.101630956705366	0.15167023735358\\
0.0268278572556808	0.180590595009686\\
-0.0425302526423655	0.177549638467252\\
-0.102748013312927	0.150915649369738\\
-0.156010988877685	0.0948324578548158\\
-0.181282071932485	0.0216647799831327\\
-0.173628490292363	-0.0564413977533577\\
-0.131721165500424	-0.126419812239698\\
-0.0634541095539718	-0.171189905505767\\
0.0104380713972	-0.182273117965812\\
0.0761883078095262	-0.165915224892758\\
0.13822388193219	-0.119275907010301\\
0.17620274959674	-0.0478040300317536\\
0.181398496532137	0.0206709771098054\\
0.162849573345544	0.0825395530103779\\
0.113018364699723	0.143386228360779\\
0.0421492370892796	0.177640561259755\\
-0.036620341909837	0.178862011274472\\
-0.110342910877954	0.14545455351229\\
-0.162411482469225	0.0833967319017934\\
-0.182507339680738	0.00484913957731996\\
-0.171926162341014	-0.0614317189185486\\
-0.137128316913455	-0.120533454009888\\
-0.0790531100848794	-0.164569537137122\\
-0.00744118261901184	-0.182420396032135\\
0.0662651767507027	-0.17012213949253\\
0.132101754754695	-0.126022874213547\\
0.173552872460767	-0.0566749109150824\\
0.181914973836119	0.0154792024005805\\
0.165212523546785	0.0777014798984566\\
0.117313115211602	0.139893849714804\\
0.0430373273863663	0.177427129996715\\
-0.0285738478125436	0.180322295036473\\
-0.0924292277096611	0.157446644970752\\
-0.152304500750938	0.100677253728934\\
-0.181082631240959	0.0232727859984242\\
-0.177090610440538	-0.0444014982904782\\
-0.146646468375347	-0.108753949427191\\
-0.0849269171292752	-0.161616891055382\\
-0.00631071198340986	-0.182463074381849\\
0.059086907066187	-0.172746572844828\\
0.119682256059157	-0.137872501985379\\
0.167623249030683	-0.0723539206446257\\
0.182548807555017	0.00292527360563341\\
0.170615162807032	0.0649855240091162\\
0.13161818274907	0.126527797567583\\
0.0624963091159723	0.171542362256422\\
-0.0118575660350646	0.182186591026753\\
-0.0774157146042718	0.165346269325669\\
-0.139699095828167	0.117544628892921\\
-0.177093317522476	0.0443905694906461\\
-0.180515482623805	-0.0273269416268577\\
-0.15781058583071	-0.0918066718902664\\
-0.102441652865974	-0.151123649533654\\
-0.0267675837058219	-0.180599397482436\\
0.0429916529643285	-0.177438409315795\\
0.103308832078727	-0.150532325606797\\
0.158345515555405	-0.09088101317236\\
0.182094468980585	-0.0131992533671721\\
0.175715097566023	0.0495664745195172\\
0.145501090841011	0.110281728242528\\
0.0826824584630556	0.162776452566178\\
0.00667358250029168	0.182449976811494\\
-0.0608095030306276	0.172147513807161\\
-0.124898460961467	0.13316514292954\\
-0.170491582391714	0.0653084797969748\\
-0.181894667355637	-0.0157136655559258\\
-0.15672892424293	-0.0936411071865338\\
-0.0999719999012577	-0.152768586111466\\
-0.0229970884802543	-0.181118203115451\\
0.0449747012242325	-0.17694633416334\\
0.109391724867227	-0.146171867117093\\
0.161928354824534	-0.0843323421408409\\
0.182481382021935	-0.00576471014682608\\
0.172753809158688	0.0590660735952411\\
0.134696295670384	0.123245834164204\\
0.0684196926724711	0.169266974490246\\
0.00208474227583094	0.182560077219468\\
-0.0257622897553119	0.180745267526478\\
-0.0612129140746149	0.172004518514681\\
-0.101516065777475	0.151746844285939\\
-0.149928660947354	0.104182778511705\\
-0.178166529369864	0.0398668498431619\\
-0.178703001821943	-0.0373885646353575\\
-0.145914396245136	-0.109734364455056\\
-0.0835319865916001	-0.162342256466973\\
-0.00439123930929741	-0.182519272275002\\
0.0625999418184521	-0.171504657214886\\
0.124044603049718	-0.133961045009832\\
0.170975281811024	-0.0640316177158165\\
0.182292980133586	0.0100938152233027\\
0.166925505773822	0.0739496244636468\\
0.121192550831404	0.13654690458327\\
0.0496966521742049	0.175678478081215\\
-0.02245749490731	0.181185975688789\\
-0.0828450885217358	0.162694240333289\\
-0.142534484265483	0.114090416125949\\
-0.178002541952098	0.0405924237043403\\
-0.180109286291003	-0.029887849401409\\
-0.157290907906036	-0.0926941608632992\\
-0.0994557804275208	-0.153104925591639\\
-0.0206781810476813	-0.18139715740551\\
0.0460627016259604	-0.176665724698486\\
0.110126093883584	-0.145618792203601\\
0.1636244840314	-0.0809914317357432\\
0.182367029324127	-0.00865401374745163\\
0.173690469485719	0.0562522538075004\\
0.134882427586194	0.123042514298718\\
0.0681893419305161	0.169360409303908\\
0.000382701247113596	0.182572148254146\\
-0.031633236458919	0.179811289525484\\
-0.0760691068267092	0.16597071094419\\
-0.126420577448169	0.131721781404394\\
-0.168843540756677	0.0694592942611136\\
-0.182507756766731	-0.00485572469845152\\
-0.170476009286949	-0.0653495558556612\\
-0.131121520220964	-0.127042182211638\\
-0.0597536399174487	-0.172516552804077\\
0.0148396752424198	-0.181967621926574\\
0.0782742691216043	-0.164941250664954\\
0.140329254281108	-0.116791337939298\\
0.177500461520849	-0.042733455425992\\
0.180340714704929	0.0284585133062487\\
0.157733996428904	0.0919388264057581\\
0.10275860677892	0.150908864337711\\
0.0276786615097322	0.180462543590257\\
-0.0412178863296871	0.177859345933517\\
-0.100948782829659	0.152125630687274\\
-0.156892643848701	0.0933674510472643\\
-0.181860784460021	0.0161037689974957\\
-0.175984357405161	-0.0486018519301804\\
-0.14494929856703	-0.11100577211154\\
-0.0801606295762984	-0.164032756666025\\
-0.00554072433818576	-0.182487655200745\\
0.0635069904150287	-0.171170491977242\\
0.131898967480533	-0.126234499733527\\
0.173374099715602	-0.0572186465158825\\
0.182259176248766	0.0106890135072656\\
0.167176589129126	0.0733808807294518\\
0.117135867027569	0.140042874585074\\
0.0426091516935255	0.177531115662421\\
-0.0292095904334561	0.180221153797748\\
-0.0931564012895488	0.157018334654709\\
-0.151987086264499	0.101156944429369\\
-0.180817318152247	0.0252547528571915\\
-0.176793665091224	-0.0455702600878359\\
-0.148132552993871	-0.106720916224632\\
-0.0856347286393318	-0.161242681668184\\
-0.00948219175952941	-0.182325401736095\\
0.0569736340557817	-0.173454628977046\\
0.126688524926961	-0.1314629200453\\
0.171425378934459	-0.0628162626489489\\
0.182525290994604	0.00414073534952632\\
0.175616374442392	0.0499160191802187\\
0.148325693702909	0.106453277711659\\
0.0893206938754396	0.159231512737738\\
0.0134574933617995	0.182076280704858\\
-0.050635980146657	0.17541064406797\\
-0.111844393481742	0.144304222571775\\
-0.163351839807986	0.0815410717865772\\
-0.182472747529121	0.00602991104641491\\
-0.172085551894326	-0.060985025153148\\
-0.132952538239312	-0.125124578869474\\
-0.064357106833253	-0.170852602932134\\
0.0174299586045339	-0.181737740692953\\
0.0957168101225534	-0.155469363170958\\
0.154460233791689	-0.0973372665434978\\
0.181560911367886	-0.0191901120423741\\
0.176340190138814	0.0472960580928071\\
0.145479519021065	0.110311483713067\\
0.083917766165884	0.162144341119673\\
0.00598465236886657	0.182475128106309\\
-0.0597112259629383	0.172532781937471\\
-0.120311548577862	0.137324695711295\\
-0.167834311011037	0.071864030870951\\
-0.18254450614581	-0.00318680645232809\\
-0.170584530452978	-0.0650653434434421\\
-0.131410575562133	-0.126742830632254\\
-0.0616482541647155	-0.171848369699901\\
0.0126735768996432	-0.182131085250387\\
0.0774582346767079	-0.165325853809651\\
0.138624465570872	-0.118809771816902\\
0.176161555457283	-0.04795529888056\\
0.182400330701775	0.00792606493648254\\
0.178218956037017	0.0396331057140834\\
0.157970553579379	0.0915324792480577\\
0.116984557364801	0.140169873744122\\
0.0449550455496427	0.176952058926711\\
-0.028962363713068	0.180261316544872\\
-0.0920952483499937	0.157643220336454\\
-0.14910417324541	0.105360085260127\\
-0.179977406235116	0.0306721718759282\\
-0.179047485118491	-0.0357010582948056\\
-0.157003134536751	-0.0931801162080007\\
-0.0995631369845823	-0.153034628688892\\
-0.0214977008426624	-0.181301442333015\\
0.0455000047890676	-0.176811132177803\\
0.109006012705088	-0.146458904249315\\
0.161153120947023	-0.0858037589204808\\
0.182369228459896	-0.00861326889660434\\
0.174309927761989	0.0543037620768118\\
0.142553061993808	0.114068284634741\\
0.0798276616239464	0.164196576723988\\
0.00159653688578061	0.18256613965962\\
-0.0774929595607646	0.165310954302026\\
-0.141731692717055	0.115086452223647\\
-0.1777135554036	0.0418394890809982\\
-0.180198688949825	-0.0293432806223265\\
-0.157077324610452	-0.0930552649779873\\
-0.101193682623908	-0.151961673421012\\
-0.0252287541861286	-0.180820346180591\\
0.0456258104111225	-0.176779015189806\\
0.106781619850426	-0.148088824438422\\
0.159417845638453	-0.0889866927649132\\
0.182102014002068	-0.0130998071667295\\
0.175556218151749	0.0501283269856759\\
0.14519853809538	0.110680990768671\\
0.0838245219137966	0.162192286619597\\
0.00624063387416059	0.182466169135293\\
-0.0593247027380331	0.172665611897913\\
-0.119902800475505	0.137681188209706\\
-0.167589986976417	0.072431218549196\\
-0.182551726308561	-0.00273308101927976\\
-0.170430579085299	-0.0654675870078256\\
-0.131456473992484	-0.126695525495575\\
-0.0634776618151617	-0.17118149597463\\
0.0171361797777466	-0.181765964885949\\
0.0946745372975448	-0.156106647147159\\
0.153359196566667	-0.099063515305415\\
0.181236317990678	-0.0220479623987129\\
0.17678248809372	0.0456156742493165\\
0.146164571175272	0.109402251104883\\
0.0858308643052269	0.161139777576821\\
0.00916816775019307	0.182342796414133\\
-0.0537353413490474	0.174486272557143\\
-0.113759032538355	0.142799798638517\\
-0.164424068896045	0.0793567198691428\\
-0.182532210970157	0.00382506844988906\\
-0.171645766244816	-0.0622118392288396\\
-0.133156728650504	-0.124907184837372\\
-0.0667847874443523	-0.169918354588393\\
0.000340483605455187	-0.18257143208803\\
0.0322940411510265	-0.17969301665585\\
0.0760552287413211	-0.165976362604437\\
0.125451683738132	-0.132644306840506\\
0.168091999505458	-0.0712586362564742\\
0.18254482290566	0.00318808517899518\\
0.170263539048574	0.0659028257206018\\
0.131617927877483	0.126529128757599\\
0.0650139513285925	0.170605010388186\\
-0.0140947434848841	0.182027960230751\\
-0.0915169544987199	0.157979172459942\\
-0.151138139706471	0.102420498028105\\
-0.180654977117281	0.0263895429047525\\
-0.177494606535878	-0.0427584721617864\\
-0.15120291305271	-0.102324580044847\\
-0.092388240850289	-0.157470758675212\\
-0.0154924763900365	-0.181913752872061\\
0.0488696684960781	-0.175910314725244\\
0.109762331036424	-0.145893693387827\\
0.160406080185195	-0.0871932158027268\\
0.182129696248979	-0.0127107536308477\\
0.1760076432046	0.0485194474659696\\
0.147304672262235	0.107861832012817\\
0.0879904810725888	0.159970212848251\\
0.0121600073723104	0.182167156320363\\
-0.0507333706348134	0.175382027499586\\
-0.11124484705395	0.144766345203166\\
-0.163088649129018	0.0820654107435528\\
-0.182547460454976	0.00300260375338026\\
-0.165635577292122	-0.0767947210099397\\
-0.115543306044117	-0.141358866012894\\
-0.04223924729332	-0.177618912749547\\
0.0291659592759046	-0.180227830259068\\
0.0931144152190576	-0.157043053608549\\
0.148905937125168	-0.105640435406647\\
0.178999955532953	-0.0359433743561504\\
0.1779954306053	0.0406267714292468\\
0.145103660255321	0.110805252531261\\
0.0836417698688271	0.16228635119204\\
0.00598732522360477	0.182474322591228\\
-0.0730129646312722	0.167337260859756\\
-0.137976503163802	0.119562040252844\\
-0.176039703437728	0.0484003536377801\\
-0.182405343264522	-0.00780264142694426\\
-0.178213836747839	-0.0396542138173803\\
-0.159859010290764	-0.0881917491262298\\
-0.123777173428793	-0.134208647217846\\
-0.0536689319489268	-0.174506197700783\\
0.0182954548856823	-0.181653722270436\\
0.0796011239287971	-0.164306113791208\\
0.137573573151262	-0.120026478454299\\
0.174540547195428	-0.0535575950054833\\
0.181200759156765	0.0223398150641585\\
0.155656279989655	0.0954141484153968\\
0.0990922258446117	0.153340815686926\\
0.0229777462905148	0.181120555030659\\
-0.0578653002637114	0.173159531782639\\
-0.127620618460242	0.130558813853838\\
-0.171820003592442	0.0617296329129636\\
-0.182146493764436	-0.0124653022658014\\
-0.1649607163309	-0.0782353783243852\\
-0.118814071815876	-0.138622070843464\\
-0.0494168460663331	-0.175757937739237\\
0.0208831111417249	-0.181374704596674\\
0.0806376948206023	-0.163800074475313\\
0.138338139397485	-0.119144576546712\\
0.175022889886485	-0.0519594851548359\\
0.180932531832865	0.0244160467626632\\
0.152973932234665	0.0996574866003819\\
0.0943400832693456	0.156309053130227\\
0.0203052845716707	0.181439385178755\\
-0.0474612123876553	0.176295304944961\\
-0.115284162559239	0.141570509442683\\
-0.1666422182008	0.0745858544809981\\
-0.18254346412557	-0.00325890552381797\\
-0.170076721189913	-0.0663833211966887\\
-0.132760743763343	-0.125329549501073\\
-0.0710016356628621	-0.168201392806504\\
0.00338650835671547	-0.182541678317828\\
0.0774035001608289	-0.165352936693489\\
0.143822093934535	-0.112463236908343\\
0.17901788515454	-0.0358504862558697\\
0.178648974283674	0.0376455983903495\\
0.148417276576334	0.106324747399703\\
0.0917533618376421	0.157841607837946\\
0.0187321073203743	0.181608891648328\\
-0.0577072321374779	0.173212577094822\\
-0.127001940416412	0.131161192239388\\
-0.171285878225676	0.0631975376981632\\
-0.182051851728876	-0.013781561064669\\
-0.164654599694358	-0.078877872314755\\
-0.119550116494771	-0.13798780615504\\
-0.0477813623299135	-0.176209437420696\\
0.00893350225659254	-0.182354052518211\\
0.0411045877870024	-0.177885453897383\\
0.0910712104572595	-0.158236738272949\\
0.137949824579259	-0.119593769777242\\
0.176742650162193	-0.0457686313942402\\
0.181311501110397	0.0214208676181837\\
0.159375056205556	0.0890633441221789\\
0.104077363177936	0.150001762382593\\
0.0275725677029773	0.180478117236039\\
-0.0177406671379357	0.181708264629709\\
-0.0500235278785182	0.175585621586844\\
-0.107031075404371	0.147909017724843\\
-0.15351111651484	0.0988287555750851\\
-0.181047091799127	0.023553041395222\\
-0.173554969021692	-0.0566699424228348\\
-0.131456528613783	-0.126696437005625\\
-0.0620744900636891	-0.171696097358026\\
-0.000570780672671295	-0.182571882425922\\
0.0274876788711059	-0.180491736229012\\
0.0658214066044397	-0.170295053662155\\
0.110494866397664	-0.145340166078256\\
0.158941298326026	-0.0898359871050993\\
0.182173296121027	-0.0120686752577896\\
0.175583924652692	0.0500303459293909\\
0.145537429972114	0.110234224609476\\
0.0829186845285708	0.162656528767277\\
0.00710959673474217	0.182433746597241\\
-0.0603476922197231	0.172310193333413\\
-0.125318463891239	0.132770271667488\\
-0.171460584639975	0.0627210293241279\\
-0.182166371712631	-0.0121704406347827\\
-0.1653519944706	-0.0774048395004065\\
-0.11647775983731	-0.140590764522773\\
-0.0411181070600954	-0.177882394049439\\
0.0243434526880753	-0.180942822372484\\
0.090201750683601	-0.158734322098681\\
0.150162972529085	-0.103845948201969\\
0.180364841568071	-0.02830836119427\\
0.181830570835388	0.0164460447527534\\
0.176044047445498	0.0483872395118737\\
0.149987287755344	0.10409914095195\\
0.103020291301035	0.150730237324243\\
0.0285867615293577	0.180320526890295\\
-0.0386543538062131	0.178433482833949\\
-0.0969928405767289	0.154677248235187\\
-0.156434565371093	0.0941319376022377\\
-0.181786818708554	0.0169152376471781\\
-0.174686974304743	-0.0530763809640527\\
-0.137071440883918	-0.120599032333002\\
-0.0683541901971488	-0.169293988412578\\
0.00141707131225759	-0.182567353715094\\
0.0668251847658758	-0.169903881937772\\
0.134044517314816	-0.123955757618024\\
0.174621744699542	-0.0532935191560038\\
0.181565316489453	0.0191566291353064\\
0.163790057486473	0.0806582329177396\\
0.115860738845039	0.141099785226058\\
0.0428834143684605	0.177464829525036\\
-0.0282316309165739	0.180376479036978\\
-0.0920442442224578	0.157672211637206\\
-0.152692046548112	0.100088602416818\\
-0.180857996320964	0.024959020100895\\
-0.176990185117937	-0.0448006999854596\\
-0.139574498473788	-0.117692813185238\\
-0.074337184240901	-0.166753422805333\\
-0.00329982892484913	-0.182542961779556\\
0.0597604900724283	-0.172515529509405\\
0.125978124135248	-0.132145741030322\\
0.171158081300842	-0.0635444816413135\\
0.18168535011162	0.0179830681098671\\
0.155346110683165	0.0959191362570325\\
0.0974119819086586	0.154414123416487\\
0.0196062363370188	0.181516751525502\\
-0.0472174369522922	0.17636110754064\\
-0.111131523661222	0.144853367953924\\
-0.16415420275025	0.0799127798253841\\
-0.182492173620477	0.00541023890805212\\
-0.17126728829456	-0.0632473600918977\\
-0.123507752588968	-0.134456414863838\\
-0.0524045092728138	-0.174889995791791\\
0.0155386984385426	-0.181910378764345\\
0.0771854929928233	-0.165454884256603\\
0.141896817957226	-0.114883587777341\\
0.177909114242864	-0.0410034633669204\\
0.180042247772041	0.0302940734858109\\
0.156616321990737	0.0938310312076994\\
0.100526868648414	0.152404743484046\\
0.024541407385413	0.180915689403459\\
-0.0564300649631109	0.173632752891838\\
-0.12643447238739	0.131707833307905\\
-0.171204813901872	0.0634153922040868\\
-0.18202355505045	-0.0141437327457757\\
-0.164183723186316	-0.0798523932344177\\
-0.119991825233613	-0.137603600684159\\
-0.0522491665352741	-0.174936806461818\\
0.0183461505182211	-0.181648982799911\\
0.0803135724629425	-0.163959528258071\\
0.140512919294796	-0.116572376043437\\
0.177037424813965	-0.0446172513707363\\
0.178965631908755	0.0361133765722762\\
0.145360073702954	0.110468244535634\\
0.0826645861433555	0.162785960517574\\
0.00337079889415784	0.182541179552366\\
-0.076654760189304	0.165700535587697\\
-0.141340185932405	0.115566362065251\\
-0.177640162000957	0.0421503423578703\\
-0.180226675374786	-0.0291739793738946\\
-0.157117113177178	-0.092989740377226\\
-0.0928693882366676	-0.157188270072084\\
-0.0146469587167816	-0.181984558955949\\
0.0580340754381948	-0.173104094886848\\
0.125493277344561	-0.132606329693292\\
0.170339163028718	-0.0657080284379967\\
0.182278418093888	0.0103686590200547\\
0.166582026756868	0.0747217379362352\\
0.123532176117777	0.134434551316148\\
0.0532463189025146	0.174635539933238\\
-0.0186548679626483	0.181616853947937\\
-0.0796835848056995	0.164265646619307\\
-0.141114451915314	0.115841905238683\\
-0.177855201916289	0.0412326613691798\\
-0.180148718109042	-0.0296495804676262\\
-0.157404681548768	-0.0925013619386486\\
-0.103731291656987	-0.150241869164938\\
-0.0298617492377442	-0.180114231199232\\
0.0381360448443665	-0.17854571631624\\
0.0968383456907959	-0.154775075273638\\
0.153767833607546	-0.098429849885225\\
0.181108331054711	-0.0230805501384713\\
0.173419121841177	0.0570848667885479\\
0.131265200336316	0.126894607228876\\
0.0628644850525691	0.171408223382188\\
-0.018158097233501	0.181667155820108\\
-0.0955996320703603	0.155542154572445\\
-0.153916643351501	0.0981953717781875\\
-0.181351368117132	0.0210805136816531\\
-0.176595270419888	-0.0463348043083641\\
-0.1422194613534	-0.114483619388179\\
-0.0783593816447573	-0.164902189118682\\
0.00112442953207296	-0.182569680308819\\
0.0804393922012345	-0.163897727621047\\
0.143769468133664	-0.112531263521449\\
0.178433491268351	-0.0386574345789547\\
0.179813263033118	0.0316241626825359\\
0.156542513700182	0.0939538527734365\\
0.100360184384969	0.152514409530328\\
0.0242891337399415	0.180949652938204\\
-0.0567235613182452	0.17353708845897\\
-0.126695876929773	0.131456504910495\\
-0.171348780875686	0.0630258285089582\\
-0.182000417281111	-0.014441771305677\\
-0.164324781263542	-0.0795624599646271\\
-0.115399961334419	-0.141476913122744\\
-0.0430491556641426	-0.177425152426551\\
0.0377896320238366	-0.178619394347952\\
0.111847786823963	-0.144301845581504\\
0.163577810624427	-0.0810878107057753\\
0.18250205884909	-0.00508991995870872\\
0.171687085608844	0.0621003708293881\\
0.132556146872384	0.12554578958647\\
0.0651813699619778	0.170540882656522\\
-0.0114572219516037	0.182212733393162\\
-0.076290795588931	0.16586881362287\\
-0.135693735816591	0.122147236413277\\
-0.175076669129356	0.0517770736682604\\
-0.181513240773432	-0.0196383433322962\\
-0.164162541478116	-0.0798964023413921\\
-0.118387127017026	-0.138986702796924\\
-0.0488026707592819	-0.175929347859591\\
0.0213168238767518	-0.181324206766459\\
0.080601032648258	-0.16381818096219\\
0.140047768841004	-0.117130476692604\\
0.17673163263534	-0.0458129244089302\\
0.180492666075671	0.0274822052202041\\
0.158655103939688	0.0903406233431292\\
0.107135918616329	0.147833416988893\\
0.0328622493932056	0.179590744081475\\
-0.0347779275410918	0.179229608858509\\
-0.0938527872210976	0.156602756603582\\
-0.152208543080602	0.100823114808674\\
-0.180814766084919	0.0252733715862543\\
-0.177040688656206	-0.044602277110271\\
-0.149391337343449	-0.104952601978309\\
-0.0828890606563284	-0.162672053408266\\
-0.00519880829845031	-0.182498732741236\\
0.0659978302873226	-0.170226806578415\\
0.130553416501975	-0.127627286373601\\
0.172275097854924	-0.0604502020634821\\
0.181671283877152	0.0181240144488046\\
0.156020458373728	0.0948183763607293\\
0.0992266034915232	0.153254516292303\\
0.0226060150221672	0.181167845826339\\
-0.0585813408698714	0.172919073361955\\
-0.128107817397605	0.130081277034922\\
-0.172023488008941	0.0611609132157214\\
-0.182122610492537	-0.0128109604702882\\
-0.164999123903192	-0.0781544405871849\\
-0.119405680819967	-0.138112858659737\\
-0.0509174663592552	-0.175329154986501\\
0.0194021533399873	-0.181539216956544\\
0.0801297289944133	-0.164049350844219\\
0.13952085075845	-0.117757709613987\\
0.176302442253199	-0.0474377825659991\\
0.180958621543375	0.0242247186730698\\
0.161374590592122	0.0853878654768323\\
0.111859969304848	0.144291846097759\\
0.0382133927998691	0.178528596257321\\
-0.031593081541947	0.179818233678513\\
-0.0934836298571597	0.156823313133779\\
-0.151504387248278	0.101878155915192\\
-0.180510942048409	0.0273600648491451\\
-0.181795232254403	-0.0168315937233321\\
-0.176017927691096	-0.0484823529721409\\
-0.150838331414509	-0.102862557431514\\
-0.104283063058368	-0.149859906359096\\
-0.0294388367307796	-0.180183996867\\
0.0395612536682813	-0.178235336961958\\
0.108170214392407	-0.14707858078058\\
0.161471005014453	-0.0852053465220592\\
0.182466525809688	-0.00622446619816305\\
0.172515856949267	0.0597583711752403\\
0.137157934308133	0.120501001289643\\
0.071680114700981	0.167912852345399\\
-0.00338176184623653	0.182541310155959\\
-0.0653940402375418	0.170459479412515\\
-0.12600163511159	0.132122807335051\\
-0.170475709238074	0.0653520119639411\\
-0.182266925742038	-0.0105651763886073\\
-0.166407026275258	-0.0751105694774365\\
-0.124889047759016	-0.133175229491474\\
-0.0595629294129109	-0.17258381284219\\
0.01678146141843	-0.181800092340316\\
0.0906883972094402	-0.158456525080975\\
0.149399680561258	-0.104940685559397\\
0.179944434731913	-0.0308670598479242\\
0.179031353403401	0.035784966581327\\
0.156646369934175	0.0937802347720737\\
0.105953230020627	0.148683348133815\\
0.0370661542585348	0.178770612333369\\
-0.0393383240176427	0.178284404730348\\
-0.110675305713401	0.145202629711116\\
-0.162535053528123	0.0831574885641998\\
-0.182511170096022	0.00474088709056899\\
-0.166471210808345	-0.0749676109786858\\
-0.117112357781634	-0.140062544621185\\
-0.0424615080440138	-0.177566476846922\\
0.0288015713424667	-0.180286892815016\\
0.0915816179489057	-0.157942287537131\\
0.148800407434345	-0.105789524299076\\
0.179272084388852	-0.0345616130313196\\
0.177451461862462	0.042941132005502\\
0.141132106855403	0.115821545742174\\
0.0766851533852585	0.165687124833105\\
0.00220883652120678	0.182559316937359\\
-0.0578348057957825	0.173170238795689\\
-0.119187777166767	0.138300638085616\\
-0.167011524197689	0.0737557314660454\\
-0.182568266909825	-0.00125636329238105\\
-0.170461322749004	-0.065389118542379\\
-0.132973909605384	-0.125103077818148\\
-0.0707610074823021	-0.168302548616839\\
0.00374986635478727	-0.182534473595134\\
0.0776802491061512	-0.165223165718077\\
0.141466169169824	-0.115413292677425\\
0.177468605223673	-0.0428693712807516\\
0.178539060115691	0.0381664030112141\\
0.144088416576402	0.112122209846554\\
0.080363492060065	0.1639346157712\\
0.00431351110683024	0.182521903591295\\
-0.0614192375809948	0.171931874527443\\
-0.127400967370057	0.130774138143389\\
-0.174058477261812	0.0551039739786624\\
-0.181643717402916	-0.0183953867221629\\
-0.159431840626337	-0.0889626041485941\\
-0.110897366447892	-0.145033311354685\\
-0.0427591673644369	-0.177495251584765\\
0.0340120934166272	-0.179376976821334\\
0.107269386530779	-0.147736891403013\\
0.160544146862866	-0.0869394518906115\\
0.182348912997426	-0.00904123018923464\\
0.174543173246792	0.0535497660524827\\
0.143018696723433	0.113483750579304\\
0.0793653736194817	0.164420193180872\\
-0.00017093656091373	0.18257269821344\\
-0.063951640835185	0.171005907990863\\
-0.122570453370324	0.135311971346666\\
-0.168635792241561	0.0699627430335088\\
-0.18252082167069	-0.00435380761007925\\
-0.170408334271727	-0.065527440178437\\
-0.133908019730896	-0.124102836592247\\
-0.0720954630047455	-0.167735270360714\\
0.00242013694795643	-0.182556908741975\\
0.076644576553267	-0.165706045452793\\
0.140751043485441	-0.116284170482354\\
0.177204207232456	-0.0439490374088053\\
0.178765046681894	0.0370931112031756\\
0.144712721393553	0.111315220834144\\
0.0811543880980464	0.163544562695021\\
0.00514139309384478	0.182500540431155\\
-0.0604501912352785	0.17227507349552\\
-0.123689651905143	0.134290054514478\\
-0.169664028323795	0.0674317470375574\\
-0.182572319400073	-0.000500375512742113\\
-0.179570400757734	-0.032975683208507\\
-0.165082256384091	-0.0779794544609291\\
-0.129550275885551	-0.128645548323982\\
-0.0631613514578006	-0.171299534081935\\
0.0128998529128556	-0.182116518677264\\
0.0796279841638455	-0.164293056348371\\
0.139413556128171	-0.117884103275565\\
0.175869490261867	-0.0490174286557638\\
0.181365585337445	0.020960122984666\\
0.163705959252555	0.0808282204733272\\
0.116204788671641	0.140816546678166\\
0.0436170718988513	0.177286211176188\\
-0.0376617463793566	0.178646140864972\\
-0.111720868342912	0.144399804758197\\
-0.163491761586375	0.0812607817488355\\
-0.18249560038492	0.00531440462177233\\
-0.171770153142511	-0.0618704658833203\\
-0.135941100045799	-0.12187283504064\\
-0.0784939165332088	-0.164838386307527\\
-0.00573269967359075	-0.182483183575351\\
0.0690125090738124	-0.169027262863545\\
0.135372999218384	-0.122503154130995\\
0.175074473535589	-0.0517854674107308\\
0.181395198279087	0.020701835975409\\
0.162936632929641	0.0823678074747784\\
0.110315709810948	0.145475769187223\\
0.0360148556518633	0.178985177885456\\
-0.0327621881594205	0.179609150032977\\
-0.0932044702810338	0.156989820033695\\
-0.153781615292688	0.0984079447834921\\
-0.181602625379955	0.0187995868679089\\
-0.176339946419262	-0.0472993963540473\\
-0.145501065141386	-0.110283698828787\\
-0.0830341495053882	-0.162598760146596\\
-0.00397198256412655	-0.182529994569194\\
0.0759344362919832	-0.166032739614649\\
0.140711843346594	-0.116331499750183\\
0.177361514264058	-0.0433090832890966\\
0.178479392768643	0.038442880118067\\
0.143769174994591	0.112530740095228\\
0.0801358225187644	0.164045779600039\\
0.00400542022760477	0.182528848137033\\
-0.0626680229616295	0.171480736906007\\
-0.125809161863887	0.132306657964593\\
-0.170669927076935	0.0648444914956552\\
-0.18219508082472	-0.011747308272045\\
-0.165859524025928	-0.0763131003659744\\
-0.122115961675835	-0.135723014936399\\
-0.0514449543327745	-0.175175271748191\\
0.0199380223060538	-0.18148105464116\\
0.0798138980351133	-0.164202954099717\\
0.140473077731378	-0.116619488117433\\
0.177353419870646	-0.0433413391949825\\
0.180421573632617	0.0279422037161703\\
0.157787465667906	0.0918469076211237\\
0.0996699639602621	0.152966087116133\\
0.020222341096297	0.181449206968461\\
-0.0466682164972129	0.176507635503068\\
-0.110245831042613	0.145529484443831\\
-0.162617027511253	0.0829983884224894\\
-0.182532952562765	0.0038448213815442\\
-0.16594409682239	-0.0761289663219159\\
-0.116100525031923	-0.140903163946626\\
-0.0429344462864881	-0.177453130052651\\
0.028585347814075	-0.180321467224209\\
0.0927493473716653	-0.157259299694264\\
0.151763975508322	-0.101491592201733\\
0.180769709479994	-0.0255946838326195\\
0.177171654989464	0.0440790560068954\\
0.149956581118903	0.104143188694995\\
0.0872017280107346	0.160401404929097\\
0.0103887261752553	0.182276856139857\\
-0.0169912796815436	0.181780423761736\\
-0.0481684419828625	0.176104168330773\\
-0.0894026997200504	0.159185769708672\\
-0.137189009705603	0.120466632598342\\
-0.171461462373087	0.0627220569105726\\
-0.182256797479656	-0.0107495323110119\\
-0.167172140234991	-0.0733932470425338\\
-0.123780693022789	-0.134206419959174\\
-0.049662899329441	-0.17568855239935\\
0.0231983810743305	-0.181092881661598\\
0.0888440382853479	-0.159497640663285\\
0.151505573024963	-0.101876065909256\\
0.180557967114138	-0.0270458302226325\\
0.178487773921568	0.0384037680401719\\
0.14904965088369	0.105437272490125\\
0.0888370326970911	0.159501940450622\\
0.0111160734797008	0.182234449392658\\
-0.0513131227733493	0.175214206796818\\
-0.111515177504969	0.144559625996773\\
-0.163370022403422	0.0815066776861342\\
-0.182485595628778	0.00566277109279135\\
-0.171972980582799	-0.0613052272768193\\
-0.132327545452991	-0.125787032505651\\
-0.0624071497871322	-0.171575546610167\\
0.0123617100680551	-0.182153594961531\\
0.0776033554031015	-0.165258745535731\\
0.140827125108473	-0.116191299367176\\
0.17800712101927	-0.0405727951025781\\
0.180900545668824	0.0246529687296625\\
0.15872226625527	0.0902225763612422\\
0.104158345869119	0.149946576735491\\
0.0290906663956842	0.180240759281992\\
-0.0389557545565171	0.178369051942248\\
-0.0979296213138504	0.154087351132331\\
-0.155177611845123	0.0961925411980736\\
-0.181570286740423	0.0191117781235073\\
-0.17637730263017	-0.0471598041578694\\
-0.145154699115308	-0.110738684582878\\
-0.0804121183030763	-0.163910640174779\\
-0.00306850975216125	-0.182546700136671\\
0.0627028452578624	-0.171467410783837\\
0.126434723411528	-0.131707952216463\\
0.171855842872364	-0.0616302682095657\\
0.182407781361574	0.00775901472990544\\
0.167833940357838	0.0718656087398229\\
0.120033767018457	0.137567653996493\\
0.0484072688261684	0.176039068774485\\
-0.00828261350895143	0.182385466955837\\
-0.0404768306044155	0.178030125618084\\
-0.0911279241783155	0.15820506277031\\
-0.13860679846549	0.118833107153619\\
-0.176132804810199	0.0480656659400554\\
-0.182411263362611	-0.00769059073214905\\
-0.178303152988939	-0.0392553418622075\\
-0.157756176411664	-0.0919017707226358\\
-0.115783923566996	-0.141162875450908\\
-0.044164780693598	-0.177150257599575\\
0.0360190620953411	-0.178984014343208\\
0.110399686929283	-0.145411612199723\\
0.162748696105745	-0.0827374909080593\\
0.182539747202489	-0.00345528821430762\\
0.165740333788973	0.0765699355927079\\
0.115651637887203	0.141271538562484\\
0.0422788232228763	0.177610746476329\\
-0.0291273155245493	0.180235377389118\\
-0.0930506144981118	0.157082306827484\\
-0.151869662096347	0.10133535519789\\
-0.18077445546553	0.0255686991566775\\
-0.176910667333809	-0.0451186913789411\\
-0.148504746692932	-0.106204191113383\\
-0.0858334079866492	-0.161137922655138\\
-0.00941848064462024	-0.18232926830941\\
0.0569828627064009	-0.173451999802738\\
0.125845586753129	-0.132270421904819\\
0.170907860997561	-0.0642114518249912\\
0.182549591927622	0.00288841649037315\\
0.175606584486506	0.0499513252496184\\
0.147724798906645	0.107286165915416\\
0.0878236001701752	0.160062689139326\\
0.0110768601904311	0.182237311423303\\
-0.0514678168152021	0.175169275603976\\
-0.111682683765378	0.144430674316953\\
-0.163391506107893	0.0814639877359516\\
-0.182483188350014	0.00573983844753298\\
-0.172000752816758	-0.0612268504148011\\
-0.13262341706385	-0.12547468585031\\
-0.0634577975852468	-0.171189427700363\\
0.0116070912641157	-0.182202969537909\\
0.0782013307435241	-0.164976364906033\\
0.137876697664543	-0.119677386084779\\
0.174952089870066	-0.0521966881507461\\
0.180905738106066	0.0246158864608921\\
0.154112489029676	0.0978891316179735\\
0.0988737522473992	0.153482992953188\\
0.0244420583725114	0.180930121214568\\
-0.0551756285967927	0.17403679946141\\
-0.125458164456111	0.132640067130533\\
-0.170718553084847	0.064716729257319\\
-0.182133871956935	-0.0126592835660953\\
-0.164943128469894	-0.0782734402588387\\
-0.119282842312967	-0.138219009182555\\
-0.0459031022432096	-0.176707899674981\\
0.0248923036995933	-0.180867735549457\\
0.0884083810582189	-0.159739565901427\\
0.151698114921561	-0.101589456711889\\
0.180723768295597	-0.0259169187053945\\
0.180363656821991	0.0283162169351683\\
0.165337042832803	0.0774377523885925\\
0.115065988012993	0.141749155097676\\
0.0417401127741289	0.177738020799619\\
-0.0296543182557327	0.180149124669107\\
-0.0935448132389688	0.156788012359627\\
-0.152178065820579	0.100870727356601\\
-0.180848744797712	0.0250344752493798\\
-0.173806441303632	-0.0558948042764186\\
-0.132089025526599	-0.126036977765205\\
-0.0639275359441081	-0.171014730319467\\
0.0134801663599453	-0.182074271084666\\
0.078826228894062	-0.164679180418449\\
0.137915987651826	-0.119632932875101\\
0.176088059546927	-0.0482274953081623\\
0.182392066298887	0.00812909556218961\\
0.178137401626053	0.0400008153656121\\
0.157988080384327	0.0915031973994978\\
0.117480569786739	0.139754911961716\\
0.0457789746399323	0.176741005061488\\
-0.0276899152299707	0.180461451293376\\
-0.0904006656437674	0.158621438674853\\
-0.147907718161374	0.107033944961712\\
-0.179635043629829	0.0326206376702149\\
-0.179203417748548	-0.0349134824542693\\
-0.156627132490709	-0.0938122900530046\\
-0.0989638535396898	-0.15342393050336\\
-0.0208223218368575	-0.181381224586913\\
0.0460344158074868	-0.1766737540129\\
0.109364539481552	-0.14619253696205\\
0.161353917401223	-0.0854273625213336\\
0.182388096878262	-0.00821968130058049\\
0.181026044728535	0.0237193257304313\\
0.171539924636377	0.0625071893648439\\
0.139632235110546	0.117626471125639\\
0.0829945564548606	0.162619357333586\\
0.00452595205062826	0.182517393586702\\
-0.061942228221294	0.171744596735935\\
-0.122558882372322	0.135322959348977\\
-0.168945475823401	0.069211917669166\\
-0.182484747395034	-0.00566519570119226\\
-0.170107896000087	-0.0663028811891905\\
-0.130970661451707	-0.127198408942455\\
-0.0612751027168425	-0.171982776834252\\
0.0129868488780674	-0.182110104663159\\
0.0778112766518641	-0.165161259760712\\
0.138761674330078	-0.118651237564851\\
0.176145409158919	-0.0480185760140574\\
0.181017433715368	0.0237855992071311\\
0.161699610562015	0.084772488589022\\
0.113044093278856	0.143367314906303\\
0.0406531492804185	0.177989985981538\\
-0.0296530232629779	0.180149324892707\\
-0.0926843152615183	0.157297986007451\\
-0.151629379102282	0.101692956722478\\
-0.180711656036813	0.0260021969564561\\
-0.1771021947031	-0.0443575076564399\\
-0.149225659394946	-0.105187790522401\\
-0.088781054796167	-0.159532640024166\\
-0.0106856244295996	-0.182259595093301\\
0.0508036746489441	-0.175361937441687\\
0.110043958308187	-0.145681977061153\\
0.161431598129953	-0.0852807763711991\\
0.18236409490087	-0.00873855802231705\\
0.174450353551056	0.0538532399579388\\
0.143030936511292	0.113469342958808\\
0.0806273630868644	0.163805788288183\\
0.00262361877149459	0.182554552993455\\
-0.0764747044691536	0.165784765611445\\
-0.140986350687736	0.11599885427353\\
-0.177424132764096	0.0430522268142988\\
-0.178459712834121	-0.0385345125246452\\
-0.143818973482845	-0.112467255015754\\
-0.0803684159628528	-0.163932085591828\\
-0.00439556562293744	-0.182519992856436\\
0.0623179950921824	-0.171608388342802\\
0.124900643670794	-0.133164885820802\\
0.169572573138764	-0.0676626930758129\\
0.182464946503076	0.00629771897454675\\
0.169733741710308	0.0672577500493185\\
0.131093957842306	0.127072820698523\\
0.0640695933331851	0.170962351452224\\
-0.0153433101256804	0.181927240648083\\
-0.0926530704152773	0.157315757639802\\
-0.151869359506942	0.101333418552985\\
-0.180837471415287	0.0251105003908299\\
-0.17669508754905	-0.0459522729301521\\
-0.147780839577477	-0.107208474449982\\
-0.0876841574045464	-0.160138620215249\\
-0.0106656415707977	-0.182261326662077\\
0.0519415812259416	-0.17502884319509\\
0.111753439301609	-0.144375448341715\\
0.162591935844867	-0.0830480155787051\\
0.182479467000632	-0.00585985825784027\\
0.172516294773652	0.059759738307157\\
0.137584235522431	0.120015211615701\\
0.0736419371733217	0.167062417058283\\
-0.000514038072331406	0.182572301605755\\
-0.0641867005117514	0.170917962750188\\
-0.126014780662986	0.13211022837215\\
-0.170851770853086	0.0643618589085066\\
-0.181853932663986	-0.0161833259242734\\
-0.156663572367647	-0.0937512298952621\\
-0.100107207738528	-0.152680590132741\\
-0.0234622154337157	-0.181059137116647\\
0.0579353121625744	-0.173137137436581\\
0.127746353405452	-0.130437421907122\\
0.17191031513372	-0.0614813657885786\\
0.182145130305504	0.0125029215247089\\
0.165176447513951	0.0777814667456024\\
0.119121390112948	0.138359268548805\\
0.049513998605065	0.175731271778603\\
-0.021234602132595	0.181334315726174\\
-0.081500247760608	0.163372876298572\\
-0.14138534117503	0.115512169059914\\
-0.177505791133977	0.0427136144520868\\
-0.178445460391589	-0.0385992447704073\\
-0.143948492536634	-0.112300918540975\\
-0.0808052421650203	-0.163716890001891\\
-0.00153506142232935	-0.182566245693698\\
0.0778854106330913	-0.165126569486873\\
0.141464305667607	-0.115416288580953\\
0.177412865972286	-0.0431027018569187\\
0.17864024347093	0.0376947044891891\\
0.144430585318648	0.111682762682857\\
0.081383236083245	0.163431808750221\\
0.00203985244855252	0.182562153768073\\
-0.0777589591562665	0.165186367766581\\
-0.142031752291137	0.114716441573974\\
-0.177860523629128	0.0412117056324792\\
-0.180487745544606	-0.0275121972877236\\
-0.159688402543065	-0.0885007755309538\\
-0.101289503253505	-0.151898579580578\\
-0.0239864574190258	-0.180990098010467\\
0.0474786915203471	-0.17629137920553\\
0.113654970733399	-0.142882961713518\\
0.162286026677888	-0.0836441015077139\\
0.182328993170283	-0.00944967633766766\\
0.17500788673166	0.0520140118366546\\
0.144861552812882	0.111123213537864\\
0.083804364748118	0.162203561611535\\
0.00676457402486356	0.182448083737834\\
-0.0579796592436805	0.17312238644715\\
-0.118363071056466	0.139007575693608\\
-0.166879306036108	0.0740546481301166\\
-0.182567469975376	-0.00135461039235335\\
-0.170628556534653	-0.0649508952993346\\
-0.132010714004395	-0.126118651887163\\
-0.0654655389658485	-0.170431898408463\\
0.0100912618185089	-0.182293716063916\\
0.0741797775741514	-0.16682416624841\\
0.132375741122608	-0.125736658553845\\
0.172285080057893	-0.0604231919331852\\
0.181769299414858	0.0171192064552152\\
0.157156848159069	0.0929239930010948\\
0.102472087941177	0.151104536376187\\
0.0281058471589345	0.180397094499572\\
-0.0157968646630927	0.181888688208045\\
-0.0471263526860269	0.176386339737643\\
-0.0957780339016497	0.155433547460203\\
-0.140606449405346	0.116459496605598\\
-0.17652337876773	0.0466088915676603\\
-0.180933450557589	-0.0244115274380251\\
-0.161520882933322	-0.085110668662802\\
-0.112968906340303	-0.143425291061275\\
-0.0408547555410251	-0.177942853558664\\
0.0391427502671509	-0.178327313667462\\
0.113136912808746	-0.143292936971512\\
0.164404609707501	-0.0793979522442746\\
0.182544352675121	-0.00325007784498546\\
0.171358209443714	0.0630038214054374\\
0.133419183129533	0.124629521777022\\
0.0696652422563399	0.168760109236584\\
-0.00331879870968635	0.182543673247955\\
-0.0664414254106822	0.170055069214669\\
-0.127545583508107	0.130633979258186\\
-0.171527245035111	0.0625409764074148\\
-0.18202651216566	-0.014113575510408\\
-0.165055989728445	-0.0780340539098718\\
-0.121816476957507	-0.135990771258839\\
-0.0534788983286917	-0.174564353627077\\
0.0178826732178133	-0.181694636798848\\
0.0803345480039246	-0.163948667303453\\
0.13825500966464	-0.119241088069954\\
0.174808410078848	-0.0526781951587299\\
0.18088659717686	0.0247606295736382\\
0.153771036133319	0.0984255031660862\\
0.0961762569660674	0.155187826052383\\
0.0196633193763703	0.181511655844855\\
-0.0607599765205353	0.172166539779944\\
-0.120928441756722	0.136782338903052\\
-0.161698566031927	0.0847741745920526\\
-0.182111588829695	0.0129769901527292\\
-0.171395178268322	-0.0629019446674407\\
-0.126202576191885	-0.131930912305806\\
-0.0551859211036316	-0.17403244075594\\
0.0180224327714576	-0.181680928308796\\
0.0801586902407458	-0.164034766662706\\
0.137919614847833	-0.11962881885889\\
0.174568953322301	-0.0534660360005725\\
0.181213002233741	0.0222452528762292\\
0.155786351733036	0.0952033265696307\\
0.0993113217640224	0.153200343663\\
0.0232617265153615	0.181085563882003\\
-0.0574149908472559	0.173310683537784\\
-0.126897486684758	0.131263434175326\\
-0.171301260616979	0.0631577957237109\\
-0.182278059093896	-0.0103787113244949\\
-0.166108550147199	-0.0757690825410155\\
-0.119694719631041	-0.137862734402969\\
-0.0483401672811032	-0.176057176907222\\
0.00811935982510903	-0.182392334800284\\
0.0402365004832487	-0.178084060400628\\
0.0906157229552692	-0.158498353849914\\
0.137938071693035	-0.119607908801778\\
0.176747586619427	-0.0457517110881229\\
0.181305071668982	0.0214809125543048\\
0.159333982470853	0.0891384288015092\\
0.10401832679211	0.150043792999004\\
0.0275267610363966	0.180486047711764\\
-0.0422525207624979	0.177616697756623\\
-0.102367707922441	0.151174927444714\\
-0.160307600837934	0.0873752539302627\\
-0.182366933751334	0.00867380919050073\\
-0.172829828514375	-0.0588458417289594\\
-0.133556292799447	-0.124481789020416\\
-0.0629507449679283	-0.171377281591599\\
0.00663559873377146	-0.182452658671771\\
0.0707788111543936	-0.168295590074007\\
0.136700831879022	-0.121020322878139\\
0.175648966334832	-0.0498041684680727\\
0.18122756411691	0.0221265626604716\\
0.162889293725041	0.0824627945024168\\
0.114422236958264	0.142269318113435\\
0.0409835103114156	0.177913764257049\\
-0.0297725335174435	0.180129248798954\\
-0.0929073427178924	0.15716609996559\\
-0.15357258932001	0.0987337843524958\\
-0.181557060794483	0.0192325514597541\\
-0.17640280606112	-0.0470633118500845\\
-0.145175293648697	-0.110711736227815\\
-0.0802596106841002	-0.163985818780576\\
-0.0077752393767074	-0.182407618300285\\
0.0571376483897963	-0.173402270830448\\
0.123793105111002	-0.134195190977752\\
0.169769919676726	-0.0671658189172265\\
0.182342473203423	0.00918049929385307\\
0.167373194033643	0.0729334552543912\\
0.125167982031428	0.132913616504513\\
0.0551813273938529	0.174034495608672\\
-0.0173848673965146	0.181743541722867\\
-0.079701855962635	0.164257602319539\\
-0.142172734952602	0.114541702836983\\
-0.178602408697556	0.0378682393193148\\
-0.179692244054758	-0.0323039774991009\\
-0.156848222895672	-0.0934427327992328\\
-0.0991787060432186	-0.153285725958803\\
-0.0209056631855498	-0.181372321723269\\
0.0451714808923315	-0.176897108593438\\
0.10823630846017	-0.147030669049941\\
0.160868639205897	-0.086338902169144\\
0.182357414860971	-0.00888168554893353\\
0.17433109827721	0.0542383021152164\\
0.142330793788359	0.114346210056153\\
0.0785020422670976	0.164834613329566\\
0.00279654214807777	0.182551693728635\\
-0.0629584949091134	0.171374291772424\\
-0.126854246544312	0.13130449874472\\
-0.172257766307842	0.0604984593079293\\
-0.182025549334422	-0.0141245734485236\\
-0.164960207752254	-0.0782367986670743\\
-0.116294469599134	-0.140742691785574\\
-0.0414441497079385	-0.177807012603439\\
0.0244773662625083	-0.180925147147872\\
0.090671792991801	-0.158466886681505\\
0.150598572117204	-0.10321440101972\\
0.180515147249972	-0.0273388560047556\\
0.177563105616923	0.0424791642357828\\
0.150864832226877	0.102824763000279\\
0.0914518066011057	0.158017773574113\\
0.0139467261751858	0.18203968455454\\
-0.0497501005619634	0.175664063833293\\
-0.111576272614344	0.144511733807175\\
-0.164801130313297	0.0785709890860396\\
-0.182571586556511	0.000626520182538491\\
-0.171096942060387	-0.0637077448433095\\
-0.132192490906099	-0.125928747289697\\
-0.0643291342487981	-0.170864603967139\\
0.0163692733045315	-0.181838000029009\\
0.0939358143109554	-0.156553933904023\\
0.152790680952488	-0.0999406075561177\\
0.181083113184262	-0.0232819037914308\\
0.173086304977397	0.0580884608300047\\
0.1303408525561	0.127845108734485\\
0.0613756723692023	0.171947921757312\\
-0.0127950560993501	0.182124451083436\\
-0.0783969096406295	0.164884636398593\\
-0.141113673144796	0.115844223654898\\
-0.177946831671351	0.0408387549972113\\
-0.180275740011554	-0.0288713544024878\\
-0.150965262999958	-0.102675986256794\\
-0.0911027046140007	-0.158218738834263\\
-0.0174845774009438	-0.181733880873381\\
0.0462782682894282	-0.176610648590651\\
0.11183293659686	-0.144313769383705\\
0.163785369044165	-0.0806687510767009\\
0.182524149655778	-0.00424809436217072\\
0.171378834988964	0.0629479314712092\\
0.131890452795413	0.126245976884549\\
0.0642160523557113	0.170907498344906\\
-0.0161733690461602	0.181855495258037\\
-0.0936518528101024	0.1567235009526\\
-0.152568748958272	0.100277839511985\\
-0.181020857588884	0.0237548159002751\\
-0.176246881811737	-0.0476433509531997\\
-0.14646464091734	-0.109000152891896\\
-0.0881382986377463	-0.159889402602824\\
-0.0139239398740969	-0.182041643759841\\
0.0502436050010187	-0.175524037983623\\
0.111455279373406	-0.144605939067868\\
0.162909132222226	-0.0824242214446631\\
0.182527809793762	-0.00408596351615689\\
0.16625734902741	0.0754422465333672\\
0.116790471944436	0.140331610008653\\
0.043948540032793	0.177204531792377\\
-0.0377306636685189	0.178631691061002\\
-0.111895447846152	0.144264622781463\\
-0.163653288776373	0.0809350893293684\\
-0.182508569470787	0.00485322825676866\\
-0.171620388531152	-0.0622853569523711\\
-0.129479291631878	-0.128717436076981\\
-0.0529700040322615	-0.174720413680303\\
0.0203127804416626	-0.181440074510837\\
0.0918785258175562	-0.157770365890915\\
0.150890920878994	-0.102786545895192\\
0.180461019106407	-0.0276935616874538\\
0.177827631198332	0.041357428635651\\
0.151937252099455	0.101233202068097\\
0.0930784210547524	0.157065007338309\\
0.0157924398808424	0.18188877129903\\
-0.0489241072575467	0.175895842701004\\
-0.111151063536953	0.14483903560352\\
-0.163826465665133	0.0805837384540674\\
-0.182534949430247	0.00371883828764734\\
-0.17158384383479	-0.0623850000279386\\
-0.132981517975821	-0.125095495534658\\
-0.0664850849796502	-0.170037471689957\\
0.00894155785486023	-0.182354343553249\\
0.0720439500281978	-0.167758155116442\\
0.131749697575102	-0.126392962438043\\
0.173294088830103	-0.0574656322048639\\
0.181931031172045	0.0153042183879973\\
0.164584472384239	0.0790256795962237\\
0.117076029277857	0.140093690904737\\
0.044782487759139	0.17699569957731\\
-0.0364100839386439	0.1789055026754\\
-0.11072295984273	0.145166286197602\\
-0.162933010972191	0.0823750541897519\\
-0.182547293984915	0.00305413015851471\\
-0.171287111441725	-0.0631954752846237\\
-0.13363848990976	-0.124393696786384\\
-0.0621763950490566	-0.171660022211233\\
0.0131515514193513	-0.182099326127664\\
0.0773539906976522	-0.165377026336265\\
0.138595485463491	-0.118846574665057\\
0.176223740953064	-0.0477323106671122\\
0.180876261667531	0.0248378657480091\\
0.160742412020989	0.086573604216554\\
0.110683557863402	0.145197014909866\\
0.036821643243349	0.17882136497866\\
-0.0325709338969473	0.179644108513858\\
-0.0938595333163048	0.156599003520642\\
-0.152992066553177	0.0996305231626786\\
-0.1811858590286	0.022460750492212\\
-0.176878880300522	-0.045240830792108\\
-0.146308614759751	-0.109209636636084\\
-0.0855833356573918	-0.161271538760957\\
-0.0083836944150106	-0.182380904411302\\
0.055001711664153	-0.174091860892509\\
0.114929418827706	-0.141860667339922\\
0.164680445160423	-0.0788260861748737\\
0.182573013477113	-0.000494438990709809\\
0.164856988067614	0.0784553807118348\\
0.11431046046388	0.142359069932455\\
0.040950048249997	0.177921337240044\\
-0.0301583344298608	0.180064899079598\\
-0.093683379361025	0.156704590198582\\
-0.152462366878492	0.100439597988289\\
-0.180965148810004	0.0241764799639404\\
-0.173446217508823	-0.0570028626347822\\
-0.13117150654192	-0.126992122588908\\
-0.0625411794854719	-0.171527334714419\\
0.0117166930607439	-0.182197217809429\\
0.0777506300413657	-0.165190889226131\\
0.138888176449389	-0.118504418274783\\
0.176181819265834	-0.0478870744125708\\
0.180978827861488	0.0240799381264636\\
0.16138434200751	0.0853712507479617\\
0.111888763037449	0.144270483998299\\
0.0383195082363849	0.178506488329206\\
-0.0317742208952537	0.17978680404914\\
-0.0939936433023244	0.156518578216486\\
-0.152501841346996	0.10037929396933\\
-0.180935880836989	0.0243926166619897\\
-0.17358126913365	-0.0565894132163906\\
-0.131470416009549	-0.126682319173136\\
-0.0629414387409387	-0.171380714704163\\
0.0113628806160755	-0.18221958686573\\
0.0775559881100401	-0.165282426119186\\
0.138675734433275	-0.118753192040175\\
0.176044033061799	-0.0483920183518298\\
0.181098722019763	0.0231630391987615\\
0.162094875498355	0.0840148745068109\\
0.113179129469922	0.143260693095431\\
0.0398622566853371	0.178168440704085\\
-0.030488781404173	0.180009274483978\\
-0.0931713378377347	0.157009388991544\\
-0.151449031307728	0.101960562458566\\
-0.180533944316426	0.0272070638701806\\
-0.181769994545514	-0.0171006732345129\\
-0.175927138027033	-0.0488103535922447\\
-0.153170812826299	-0.0993558704795689\\
-0.111510998316613	-0.144562355876908\\
-0.0395363057691931	-0.178241187951197\\
0.0399732216649431	-0.17814388742141\\
0.11341946476996	-0.143070500686104\\
0.164346244611394	-0.0795202567129495\\
0.182573645949287	-9.96750555427346e-05\\
0.164411772769432	0.079384384278707\\
0.113423497127293	0.143067020894972\\
0.0397417252482839	0.178195407612203\\
-0.0313402588410402	0.179863245391365\\
-0.0946350232345688	0.156132042330922\\
-0.152312177315165	0.100667603882311\\
-0.180738147065724	0.0258197119978976\\
-0.177128135753623	-0.0442558031875535\\
-0.149308788271748	-0.105070809718315\\
-0.0919472632691665	-0.15772986146682\\
-0.0178164912790238	-0.181701931435697\\
0.0604598484737914	-0.172271988669886\\
0.129434636800942	-0.128762197190176\\
0.172600340280007	-0.059515980703921\\
0.181985881752712	0.0146352744679951\\
0.16407545259672	0.0800770705156478\\
0.115931999776546	0.141042055288328\\
0.0435258045102693	0.177309240277688\\
-0.0374902620476395	0.178682701454509\\
-0.111533288655963	0.144545206161987\\
-0.163354295740515	0.0815373137900696\\
-0.18255987546757	0.00220105661080742\\
-0.16525208561785	-0.0776189434131571\\
-0.114835474813869	-0.141935849951934\\
-0.0413635858920503	-0.177825933638839\\
0.0298874452444169	-0.180110584062202\\
0.0935473859986824	-0.156786601073649\\
0.151153455894552	-0.102400222533889\\
0.180305766462336	-0.0286878943839926\\
0.178432258394281	0.0386664843837243\\
0.154441756579278	0.0973699341109244\\
0.0968557601429538	0.154764453032148\\
0.0200148505725507	0.181472816251104\\
-0.0469042169681635	0.176445298661721\\
-0.110094090219703	0.145644127761066\\
-0.161686225161506	0.0847964283004524\\
-0.182409871804073	0.00771283817190926\\
-0.180983248934548	-0.0240406229115983\\
-0.172286571977628	-0.0604174625176687\\
-0.146965542572984	-0.108324134045905\\
-0.0979944281643026	-0.154045865859952\\
-0.0229899453149492	-0.181120161491887\\
0.0568300435133435	-0.17350334454427\\
0.126603892880342	-0.131546650296488\\
0.171217360794335	-0.0633851857759954\\
0.18227190136055	0.0104897902148771\\
0.16583631015831	0.0763637838075336\\
0.118987081337872	0.138474425601718\\
0.0472526203519301	0.176352599970358\\
-0.0261345306769178	0.180693154009263\\
-0.0885508716740533	0.15966144741153\\
-0.146012023176772	0.10960608574192\\
-0.178787180103433	0.0369879498969888\\
-0.179663256048281	-0.0324666895212946\\
-0.156348744165541	-0.0942765172657775\\
-0.103689352146519	-0.150271454431988\\
-0.0326087539567228	-0.179637583308456\\
0.0348421713561191	-0.17921786609382\\
0.0945425054143551	-0.156188256792598\\
0.153167992181312	-0.0993610004449968\\
0.181167286754528	-0.0226149830099054\\
0.177126166911827	0.0442648175396713\\
0.14873948841987	0.105875571972643\\
0.0977302664625581	0.154213721873466\\
0.0284802093663461	0.180338402771784\\
-0.0378693231309019	0.1786028283636\\
-0.095969307086507	0.155315633988604\\
-0.15297913295866	0.0996513213349918\\
-0.180858583824336	0.0249623135263388\\
-0.174092330839292	-0.0549978631436913\\
-0.132655007301252	-0.125441396521059\\
-0.06459116081693	-0.170765602472066\\
0.0129255774425712	-0.182115045147545\\
0.078584966962327	-0.164795194765833\\
0.137210177918951	-0.120442915572456\\
0.175278331187573	-0.0510947717592252\\
0.18149027171683	0.0198616285353838\\
0.163800557279207	0.0806387491575226\\
0.116087595971102	0.140914372167595\\
0.0432937292020512	0.177366158971272\\
-0.0300000641104949	0.18009171572082\\
-0.0913920576779454	0.158052171254292\\
-0.147155151974442	0.1080661541072\\
-0.178854530784725	0.0366596410623666\\
-0.17779319123379	-0.0415021078918071\\
-0.14195225403515	-0.114814608652159\\
-0.0777089121466523	-0.165209558893888\\
-0.00173400877827843	-0.182564908730398\\
0.0638829174504749	-0.171032292061796\\
0.125469857379055	-0.132629135781411\\
0.169574044400407	-0.0676600049626325\\
0.182485332634635	0.00568915600215293\\
0.169992629464158	0.0666017692777906\\
0.131140647224017	0.127025142748982\\
0.0628451010246395	0.171416553433867\\
-0.013964415652185	0.182038509760118\\
-0.077443621667942	0.165334365882494\\
-0.13539410549578	0.122479922643201\\
-0.174308196944126	0.0543090366681189\\
-0.181752622984988	-0.0172854519387286\\
-0.163986010221317	-0.0802585138720334\\
-0.119316237146883	-0.138190167275067\\
-0.0529592622781077	-0.174723403514707\\
0.0225545337847702	-0.181174836301841\\
0.0980171656007978	-0.154031577441546\\
0.155380503534734	-0.0958646813495301\\
0.181638432353944	-0.0184566270408845\\
0.176408247181053	0.047046225501801\\
0.146269591859724	0.109263166225796\\
0.0861417597928573	0.160974457620954\\
0.00971596926622129	0.182314842141045\\
-0.0524920954157266	0.174864670668816\\
-0.111879580584135	0.14427746668506\\
-0.162426153317622	0.0833707131096307\\
-0.182448020393481	0.00675109215610118\\
-0.173008458185922	-0.0583175437162192\\
-0.139600834183371	-0.117662615103585\\
-0.0804369027384657	-0.163898789737761\\
-0.0075674015357133	-0.18241625809695\\
0.0666787194878353	-0.169961661100724\\
0.131443892949339	-0.126710598614534\\
0.172592505831782	-0.0595394644637167\\
0.181607419940709	0.0187589564965534\\
0.155704259697074	0.0953380293374145\\
0.0986652194019894	0.153617411684702\\
0.0218959145983107	0.181255796088051\\
-0.0075150866208454	0.182418826248946\\
-0.0396855461568604	0.178208234625906\\
-0.0788646624147853	0.164661752744508\\
-0.132205775073333	0.125915593988845\\
-0.176333037043571	0.0473243952073269\\
-0.180676006907181	-0.0262507192506874\\
-0.155554849499239	-0.0955803750332782\\
-0.0944049649034653	-0.156270874287835\\
-0.0176374712072044	-0.181719160040873\\
0.0457372021209276	-0.176751617937323\\
0.105643729940737	-0.14890437241535\\
0.155787775579611	-0.09520157817145\\
0.180912809878913	-0.0245715678051756\\
0.175110736268552	0.0516665957082447\\
0.13640468213673	0.121354546210822\\
0.0706421368070953	0.16835314218282\\
-0.00431900868030049	0.182522259177289\\
-0.0656159218254616	0.170374792840626\\
-0.126309664704913	0.131828879693497\\
-0.171007083707746	0.0639491595999247\\
-0.181812196705321	-0.0166493674384884\\
-0.15635860127443	-0.0942595108169395\\
-0.0994826722304985	-0.153088588715131\\
-0.0237375864879876	-0.181023493830362\\
0.0468606095908397	-0.176457276636667\\
0.11453976593565	-0.142175298501905\\
0.164763882524689	-0.0786516193048929\\
0.182464220536868	-0.00632882881809457\\
0.172158463441401	0.0607842400963022\\
0.128617677261816	0.129578885621892\\
0.0550937090906385	0.174062507916405\\
-0.0191932703091752	0.181561647302306\\
-0.0869207019775168	0.160554567340451\\
-0.148308878934003	0.106477149277817\\
-0.179926260493526	0.0309742249242566\\
-0.178946830297954	-0.0362067197036145\\
-0.156362177002304	-0.0942540512086355\\
-0.105041890575427	-0.149329202540304\\
-0.0356312677297156	-0.179062778308793\\
0.0404896197334311	-0.178027265027516\\
0.111533145666473	-0.144545852464133\\
0.163063562423141	-0.0821183384273054\\
0.182540038889905	-0.00350235956114955\\
0.165955870567191	0.0761035711984303\\
0.11619647803178	0.140824170095557\\
0.0477127513118513	0.176228518902337\\
-0.00931879346740243	0.182335299168414\\
-0.0598024624309293	0.172501248721439\\
-0.121598971311909	0.136186216810902\\
-0.167508701884697	0.0726209692981843\\
-0.182520569933699	-0.00438193003356433\\
-0.163152302823866	-0.0819407451208213\\
-0.111298548061538	-0.144725960981242\\
-0.0372594087358238	-0.178730884011977\\
0.0324164627343018	-0.179672562673907\\
0.0939622607628071	-0.156538239515306\\
0.15342879955985	-0.0989582495470985\\
0.180866563347914	-0.0249082533627415\\
0.177579910714968	0.0424092551439168\\
0.145097680020717	0.11081434884019\\
0.0801000090781203	0.164064235143184\\
0.00217541363827416	0.182560394610123\\
-0.0648942241900165	0.170651036182724\\
-0.127774071602193	0.130410157681834\\
-0.171675789135344	0.0621321932399126\\
-0.181636163413096	-0.0184734886183772\\
-0.15553223188558	-0.095617407494865\\
-0.0983906216719452	-0.153792924311059\\
-0.0215753705594542	-0.181294003004611\\
0.059592355461745	-0.172574033098905\\
0.129307684069949	-0.128889837724685\\
0.172781325574624	-0.0589891580113963\\
0.181967827549723	0.0148618816256143\\
0.1645856847604	0.0790239341792899\\
0.116815735716969	0.140311507084077\\
0.0441569662407443	0.177153475567449\\
-0.0373383709095854	0.178714779137565\\
-0.111427802291796	0.144626753728591\\
-0.163303589476259	0.0816389810898939\\
-0.182558646029544	0.00229713155489259\\
-0.165286307389649	-0.077545789805942\\
-0.114887986847117	-0.141893163827124\\
-0.0414188972449518	-0.17781290263549\\
0.0298317758676975	-0.180119686726476\\
0.0934955030934976	-0.15681745451457\\
0.154597328070084	-0.0971225408045408\\
0.180833046411494	-0.0251514019357453\\
0.174908369780406	0.052347652316347\\
0.135043058026709	0.12286810696925\\
0.0685495404009588	0.169216187979919\\
-0.0069986992823105	0.18243939581937\\
-0.0690268532771459	0.169021908121862\\
-0.129352645593085	0.128844739565614\\
-0.17251767676185	0.0597548781933587\\
-0.182051033144873	-0.0137978146294286\\
-0.164890130110472	-0.0783850027420712\\
-0.116991188141659	-0.140164207457889\\
-0.0438758061631226	-0.177222574110856\\
0.027567627555198	-0.180479894183159\\
0.0917325960474576	-0.157854880498104\\
0.149813940468039	-0.104349682931895\\
0.179874113280577	-0.0312795434777826\\
0.179023036404853	0.035831718578147\\
0.156107613121842	0.0946763859114801\\
0.0995637819058613	0.153036709784059\\
0.0232518745988332	0.181086947470932\\
-0.0577520060287783	0.173198670369903\\
-0.127397938812574	0.130777605581593\\
-0.171642895029218	0.0622229046519065\\
-0.182181557299572	-0.0119520535614509\\
-0.16508025343328	-0.0779840645181126\\
-0.117166896188797	-0.140017604665706\\
-0.0442754687945093	-0.177123387884724\\
0.0306308528906051	-0.179985511246913\\
0.0944495269828297	-0.156244602922485\\
0.153000059263158	-0.0996195833563529\\
0.181213599662834	-0.0222419796056299\\
0.17581035199566	0.0492325789901382\\
0.14027444117918	0.116859878737335\\
0.0758161807911212	0.166087451751145\\
0.000109227614305931	0.182573569444075\\
-0.0652495475623341	0.170515786482877\\
-0.127420356420278	0.130756154959923\\
-0.171485357798847	0.062656461447417\\
-0.181698105587706	-0.0178550804332118\\
-0.155862724795727	-0.0950777324951422\\
-0.0989182474586244	-0.153453978841103\\
-0.0221929338568585	-0.181219268822156\\
0.0456255486880384	-0.176780436631158\\
0.110012315992783	-0.14570643052987\\
0.162680183545304	-0.0828749018347649\\
0.182544015807127	-0.00328553739015248\\
0.165537863860034	0.0770087484784041\\
0.115042017782083	0.141769101718761\\
0.0412268410784047	0.177858068174205\\
-0.0294559960248792	0.180181887670748\\
-0.0923899855708186	0.157471508327178\\
-0.151534263001003	0.101835675846753\\
-0.151534263001003	0.101835675846753\\
-0.180710956457506	0.0260120316949296\\
-0.177051911353136	-0.0445609041832234\\
-0.148969473027435	-0.10555159435945\\
-0.0880509160292847	-0.15993754534362\\
-0.00947083132045158	-0.182327292765313\\
0.0522947873663406	-0.174923492334178\\
0.110849623181006	-0.145070228365384\\
0.16040833331148	-0.0871905498225899\\
0.182029348877765	-0.0140842841002041\\
0.171844347929076	0.0616652304488455\\
0.131404725378038	0.126751345868876\\
0.0659310312788509	0.170253389325337\\
-0.00878762355135656	0.182362010426305\\
-0.0719994036766195	0.167777355191831\\
-0.131954788797149	0.126178774608146\\
-0.173569032540729	0.0566293830193801\\
-0.181849399123383	-0.0162438751993102\\
-0.164373624398499	-0.0794630526930529\\
-0.116380063322021	-0.140672318147692\\
-0.0432155692964892	-0.177384836929085\\
0.0281366484222305	-0.180392083458154\\
0.0921428470339713	-0.157615664855177\\
0.153570761440118	-0.0987369224049857\\
0.181091968243853	-0.0232094874260766\\
0.177491161428231	0.0427779348299845\\
0.145768514628227	0.109930285454981\\
0.0825658147830385	0.162837452487987\\
0.00248906383267512	0.182556736467231\\
-0.0781371395501178	0.16500829082403\\
-0.142831936379356	0.113719669936463\\
-0.178330381109449	0.0391326978060171\\
-0.179843471849736	-0.0314552120421674\\
-0.156594854472177	-0.0938678454827921\\
-0.0943937880976203	-0.156278085476141\\
-0.0177260540399598	-0.181710737034931\\
0.0552606236450748	-0.17400948904478\\
0.124219110374741	-0.133800850690496\\
0.170248040964984	-0.065944452269037\\
0.182207891231305	0.0115487654154512\\
0.165553106577436	0.0769760608349737\\
0.121238160984991	0.13650815953595\\
0.050350784388254	0.175493437228261\\
-0.0207227829694315	0.18139379354594\\
-0.079932403533176	0.164146166289133\\
-0.142298432886683	0.114386366754219\\
-0.178838757713211	0.0367379950714384\\
-0.179354161951778	-0.0341330098918974\\
-0.150794083635749	-0.102927756429164\\
-0.0876423119937366	-0.160161691238576\\
-0.015030114208417	-0.181953481126138\\
0.0509645651990558	-0.175315896050597\\
0.118949262499734	-0.138506959463259\\
0.167155914195824	-0.0734305164918952\\
0.182562225577957	0.00205077835111831\\
0.170259622727691	0.0659157216130223\\
0.130692681686933	0.127485883573804\\
0.0623808364763745	0.171586139737315\\
-0.0183478007871581	0.181649275431063\\
-0.095515546801843	0.155595016044864\\
-0.153707850654805	0.0985234093071781\\
-0.181295167751378	0.0215636296646252\\
-0.176695829917501	-0.0459515680371567\\
-0.145328018367511	-0.110511418743076\\
-0.0804792313540956	-0.163878314101738\\
-0.00320673644731	-0.182545227037404\\
0.0617622575068467	-0.171809642829866\\
0.12419760453956	-0.133821315481815\\
0.169601340378561	-0.0675913287257991\\
0.182414168213266	0.00763378063866674\\
0.168498933884681	0.0702946074599866\\
0.12767051422773	0.130512205002484\\
0.0583628531598047	0.17299389524636\\
-0.0149215685107063	0.181962632342395\\
-0.0789431356063833	0.164623843444747\\
-0.141463192977025	0.115417156728912\\
-0.17816477591594	0.0398772512440524\\
-0.179928519944976	-0.0309617221492398\\
-0.156914740709596	-0.0933312490938259\\
-0.0991616081756814	-0.153296963737616\\
-0.0207426387848883	-0.181391224687643\\
0.0453701588680095	-0.176846489952673\\
0.108402043867973	-0.146908856610321\\
0.16091275070573	-0.0862573378105606\\
0.182356466837145	-0.0089083492512348\\
0.174324810075864	0.0542597296527517\\
0.142298421547225	0.114387065999075\\
0.0784746862223465	0.164848010467145\\
0.00277067853829843	0.182552386659554\\
-0.0630401160348812	0.171344561163872\\
-0.126797314043201	0.131359789091462\\
-0.172099914951656	0.0609465945051953\\
-0.182058862057036	-0.0136905753490623\\
-0.164941995504273	-0.0782755319699278\\
-0.117037653900619	-0.140125513605111\\
-0.0438527594749139	-0.177228575671591\\
0.0271477442422402	-0.180543971057735\\
0.0908217049768702	-0.158381297178233\\
0.149873220613652	-0.104265408953957\\
0.180085773466897	-0.0300395705242131\\
0.178826101084043	0.0368034910517595\\
0.155977895505354	0.0948902619061989\\
0.0990760761824843	0.153352866812581\\
0.0223477756338018	0.181200533984602\\
-0.0452562015599575	0.176875339800218\\
-0.109848600985414	0.14582950640745\\
-0.163211969316983	0.0818213094208949\\
-0.18251590335148	0.0045592847780195\\
-0.171387288056171	-0.0629230260671003\\
-0.134205605695968	-0.123781397603636\\
-0.0738273026359262	-0.166980801260848\\
0.00027664272500129	-0.182573437608249\\
0.0748186748692406	-0.166539388143615\\
0.140113274991561	-0.117053377553876\\
0.177204179794581	-0.0439533427227276\\
0.178564718379285	0.0380503701770933\\
0.143864401340117	0.112410756050904\\
0.0800622239481517	0.16408269521524\\
0.0037456406541201	0.182534982921973\\
-0.0629422352625509	0.171380673198459\\
-0.126901816350376	0.131259183442374\\
-0.172024015708909	0.0611615191765771\\
-0.182047336826602	-0.0138481026261564\\
-0.164379079098494	-0.079451642276734\\
-0.119981729928376	-0.137613403815921\\
-0.0545956307126315	-0.174219451771104\\
0.0212101961010949	-0.181337408489549\\
0.0943400860801492	-0.156310891825372\\
0.152496102560101	-0.100389621530516\\
0.180878426130068	-0.0248216967413498\\
0.173828949029186	0.0558264994540513\\
0.132165902794854	0.125957341585877\\
0.0640780820538708	0.170959227709373\\
-0.0168584836543331	0.181793391278424\\
-0.0944601844643862	0.156238008986911\\
-0.153169725985231	0.0993583543254965\\
-0.181179574644469	0.0225171758957626\\
-0.176778937971784	-0.0456325337049094\\
-0.142453300664937	-0.114193676875628\\
-0.0796677319163941	-0.164274774197678\\
-0.00142360315254153	-0.182568132626365\\
0.0776718811310989	-0.165227774227231\\
0.141890305840914	-0.114892368301555\\
0.177778775039271	-0.0415667981615092\\
0.180155763920158	0.0296142934322988\\
0.156952481530501	0.0932686616127508\\
0.101115125398737	0.152015878138025\\
0.0253080463723856	0.180810858364616\\
-0.055631310469374	0.173891327840592\\
-0.125813652616022	0.132302481876549\\
-0.170891706492933	0.064257593599769\\
-0.182106141002758	-0.0130532045611876\\
-0.164928292257924	-0.0783055099652618\\
-0.120994675288545	-0.136723927974206\\
-0.0521983299677383	-0.17495283946439\\
0.0189255565878654	-0.181590227529107\\
0.0805435277361147	-0.163847359034773\\
0.140620645669694	-0.116443234073542\\
0.177073702652087	-0.0444751269638715\\
0.178944965416903	0.0362183457412168\\
0.145321937082135	0.110519429618331\\
0.0826631263912468	0.162787522051624\\
0.00344931965774287	0.182540565770914\\
-0.0764937672046743	0.165775972819886\\
-0.141153540974362	0.115795875697362\\
-0.177540796228927	0.0425714207317262\\
-0.180256511642493	-0.0289954691711643\\
-0.15701941420701	-0.0931564989977268\\
-0.0923839355840107	-0.157475049816244\\
-0.0138889699257381	-0.182044710077899\\
0.0587815385897281	-0.172852392696023\\
0.126032570538891	-0.132094695178931\\
0.170576409874866	-0.0650912609427863\\
0.182231669304274	0.0111698022711175\\
0.165897522334581	0.0762309049749055\\
0.122034996260163	0.135796025487396\\
0.0514293151253815	0.175180065875354\\
-0.0199808862300453	0.181476629341099\\
-0.0799881183112324	0.164118602444363\\
-0.141249254353449	0.115679025873364\\
-0.177937129577143	0.0408819888481616\\
-0.180084878720372	-0.0300406161538187\\
-0.157208495798489	-0.0928361536988442\\
-0.103330719454105	-0.150518644650797\\
-0.0291513166903244	-0.180231327477945\\
0.0158730361757978	-0.181882413346466\\
0.0477399377822323	-0.176221734827584\\
0.107998737986567	-0.147205681471778\\
0.155738619022749	-0.0952823517602436\\
0.181672207939227	-0.0181213780890823\\
0.175773922515512	0.0493627245803132\\
0.143608404625104	0.112737453849525\\
0.0807329044762447	0.163753517436273\\
0.00193634356184338	0.182562855379259\\
-0.0775095899898005	0.165303270239329\\
-0.141773266658747	0.115035834063556\\
-0.177734580530429	0.0417535591025074\\
-0.17815602782798	-0.0399177918943113\\
-0.14073867538168	-0.116299963414495\\
-0.0727336392959192	-0.167460319112268\\
0.0035570715773788	-0.182539294224035\\
0.0723482726299805	-0.167627794861618\\
0.135418775751223	-0.122454671746154\\
0.174771170272457	-0.0528053566129996\\
0.181561065360524	0.0192068379545969\\
0.163497299552205	0.0812521276764578\\
0.11541079391426	0.141469081496541\\
0.0426345179369428	0.177525485931977\\
-0.0386204567261329	0.178441397744997\\
-0.11247006234408	0.143816816070555\\
-0.163891683647519	0.0804505468550038\\
-0.182570217150505	0.000968287373935495\\
-0.16339398220104	-0.0814573393397661\\
-0.106639478393198	-0.148192555021062\\
-0.028952369835702	-0.180263497542681\\
0.0441960732475803	-0.177144183703335\\
0.112870333759036	-0.143505303622229\\
0.16326171911878	-0.0817260036922563\\
0.182523452997815	-0.00432227557255153\\
0.166547999691887	0.074800701204973\\
0.117267445945026	0.139934126333608\\
0.0444767269398163	0.177073012199522\\
-0.0372661687429045	0.178729133560919\\
-0.111650080981015	0.144454234821117\\
-0.16363043775191	0.0809803415782801\\
-0.182569276570864	0.0011107833309176\\
-0.164585281274824	-0.0790225151127884\\
-0.113264124186824	-0.143193079002579\\
-0.0389583259786734	-0.178368813078588\\
0.0316479497403892	-0.17981033850727\\
0.0941699591241222	-0.156414509195718\\
0.151939304131455	-0.101232256555405\\
0.180622587091694	-0.0266263400826293\\
0.177445557965215	0.0429708083480988\\
0.15042799993591	0.103463706305051\\
0.0910338513374596	0.158259166901247\\
0.0137638888481853	0.18205351976514\\
-0.050350767465271	0.17549257045373\\
-0.111623759682403	0.14447461151045\\
-0.163256664199114	0.0817310643436649\\
-0.182551691283084	0.0027555889236219\\
-0.165551158664403	-0.0769780140607624\\
-0.115359223594186	-0.141510400295144\\
-0.041994555375277	-0.177678298657002\\
0.0293924369751696	-0.180192649106392\\
0.0932747759372602	-0.156949912611852\\
0.151184487055972	-0.102356156332295\\
0.180372347270552	-0.0282725428370649\\
0.178153350043354	0.0399357193229827\\
0.153177349689247	0.0993483664378804\\
0.0950912473718252	0.155855239273496\\
0.0182294644061193	0.181660876902581\\
-0.0477776355036375	0.176210596275908\\
-0.110374785911351	0.145431049822621\\
-0.162067619523167	0.0840641526295861\\
-0.182459505624289	0.00641972024008558\\
-0.173061318850179	-0.0581598109516735\\
-0.137729865484739	-0.119847400833146\\
-0.0652633285843033	-0.170510143823353\\
0.010518760819326	-0.182270501934559\\
0.0808828222852392	-0.163680519596314\\
0.142541170304577	-0.11408534088672\\
0.177433573409477	-0.0430211172605251\\
0.178955531721925	0.0361714667174765\\
0.145351257273503	0.110482394728455\\
0.0827056662309867	0.162766606994062\\
0.00706200887602458	0.182436768338315\\
-0.0599109507320007	0.172463456738796\\
-0.123262722643342	0.134681792533132\\
-0.168933083534259	0.0692418412315261\\
-0.182506326269318	-0.00492475331550282\\
-0.170322113696763	-0.0657515027295185\\
-0.132649057483048	-0.125447972139587\\
-0.0671245978569203	-0.169786152032785\\
0.00638703281117018	-0.182461905662233\\
0.0660237669587763	-0.170217819800549\\
0.125446324164434	-0.132651924308844\\
0.169999209519212	-0.066585175711185\\
0.182379556836316	0.00842560323190962\\
0.167904739703097	0.071702717122071\\
0.126411292450256	0.131732310695482\\
0.0569715467908776	0.173457018108534\\
-0.0164277062680369	0.181832730711229\\
-0.0806434221140904	0.163797470085919\\
-0.140659261365846	0.116395432369718\\
-0.176856243199965	0.0453294152454679\\
-0.179297917536661	-0.0344259658186343\\
-0.146365725050635	-0.109132967226187\\
-0.0841270158004994	-0.16203603490094\\
-0.00500582021181366	-0.182504960143116\\
0.0618949548081638	-0.171762192335815\\
0.122439514346545	-0.135432241598521\\
0.168223609988153	-0.0709518869585661\\
0.182551502380106	0.00287998276455498\\
0.170540295438844	0.0651870155758177\\
0.131739598593222	0.126403917905972\\
0.0636424723478682	0.171122086293051\\
-0.0135893626989447	0.182066847525353\\
-0.078793117965643	0.164695473589323\\
-0.137081982125627	0.120587876305202\\
-0.175106254484159	0.0516784384277316\\
-0.18151707094601	-0.0196069358256117\\
-0.163415511467149	-0.0814144775159793\\
-0.118125874439565	-0.139209517597964\\
-0.0507698505313991	-0.175372499428111\\
0.0255246985805024	-0.180780701632838\\
0.0984541623787149	-0.153753105518948\\
0.153694122459898	-0.0985463993488499\\
0.180935383103033	-0.024406243473432\\
0.174109280155955	0.0549472985747254\\
0.13281697677418	0.125271034811732\\
0.0649864711012295	0.170616132518096\\
-0.00849117303448277	0.182375875088904\\
-0.0738909936747201	0.16695260411422\\
-0.135468018331832	0.122398676570105\\
-0.174481828279467	0.0537502116703732\\
-0.181668501369919	-0.0181538487745036\\
-0.163556659284579	-0.0811312002463489\\
-0.118432617729595	-0.13894891571173\\
-0.0516330845920031	-0.175120347617304\\
0.0178542906527654	-0.181698564308459\\
0.078933041042103	-0.164629165902061\\
0.139573716131131	-0.117696059359022\\
0.17678122154301	-0.0456240153518867\\
0.180812830170353	0.0252956244049748\\
0.1591753324138	0.0894223782342114\\
0.11113982632982	0.144848414948998\\
0.0441989113082441	0.177142741500338\\
-0.0329561419170368	0.179574348616298\\
-0.105738107435982	0.148837050260533\\
-0.159629653993927	0.0886078916225478\\
-0.182243098523144	0.0109744653286965\\
-0.175290006576507	-0.0510534676138111\\
-0.145575797520639	-0.11018527046028\\
-0.0868640106863108	-0.160585754064691\\
-0.012502081002156	-0.182145173040369\\
0.0641720965158711	-0.170924333248731\\
0.130249387389455	-0.127938600670916\\
0.172499707179724	-0.0598082051556451\\
0.182126956237439	0.0127647114792617\\
0.165597501251337	0.0768807016339031\\
0.125415584668355	0.132680418699966\\
0.066620233846428	0.169984954689838\\
-0.00635218437000299	0.182462991140893\\
-0.0673547140813741	0.169695095957974\\
-0.127002577664944	0.13116172787294\\
-0.170766572461111	0.0645892591704106\\
-0.182010575475808	-0.0143216207644707\\
-0.157787615255634	-0.0918477672881162\\
-0.101883978537971	-0.151501275705171\\
-0.0255096458257621	-0.180782441283425\\
0.045281318065887	-0.176869248828218\\
0.106258437297842	-0.148466734303473\\
0.159099610429001	-0.0895577777535274\\
0.18205301179367	-0.013784186359755\\
0.175467306169835	0.0504435714759256\\
0.144370177564566	0.111761213520184\\
0.08161523884288	0.163316165916968\\
0.00266892775931937	0.182554046682374\\
-0.0612393588652726	0.171996497265614\\
-0.120143796870926	0.13747172686951\\
-0.166847107440386	0.0741280997119777\\
-0.18254787042301	-0.0030277926539869\\
-0.163649385299539	-0.0809430091743707\\
-0.112032020849952	-0.144158778215129\\
-0.0379878320638748	-0.178577518661491\\
0.0321807207142568	-0.179715135224569\\
0.0942805534048369	-0.156347137591943\\
0.151170665913608	-0.102375588375512\\
0.180178571073395	-0.0294796850068097\\
0.178814861545579	0.0368596927132249\\
0.156003428796511	0.0948489110519195\\
0.0992710852623769	0.153227046879748\\
0.022763097349843	0.181149044112524\\
-0.0462384127305597	0.176621216428823\\
-0.105223625259898	0.14920111856821\\
-0.159091726544254	0.0895695750061491\\
-0.182141257249559	0.0125455260691062\\
-0.175452980536417	-0.0504888068279895\\
-0.145683005777087	-0.11004269415903\\
-0.0881832568452148	-0.1598646754672\\
-0.0153342342808958	-0.181928423835883\\
0.0614072447264404	-0.171936989959654\\
0.129840245527219	-0.128354013278213\\
0.172646062430322	-0.0593853592531714\\
0.182017054546156	0.014251536041386\\
0.164509190537976	0.0791837185263622\\
0.116767153104413	0.140352124036704\\
0.0445019230920702	0.177067135449817\\
-0.0117581182438578	0.182194620502652\\
-0.0430355472239707	0.177429044299545\\
-0.0873322259003346	0.160331493464516\\
-0.129530429935204	0.128666033293529\\
-0.172562483226512	0.0596252380727419\\
-0.18201454249125	-0.0142699112154379\\
-0.164343937230122	-0.0795235731119719\\
-0.119992956004854	-0.137603169453078\\
-0.0546235895265536	-0.174210342636696\\
0.0209699429431852	-0.181365103240195\\
0.0940567076913464	-0.15648144713062\\
0.152472141441397	-0.100426123609393\\
0.180911256245101	-0.0245830201096054\\
0.173729194893485	0.0561373749758528\\
0.13202572121512	0.126105005793609\\
0.0638855331087883	0.171031855195973\\
-0.00997848561186265	0.182301056055536\\
-0.0757951017211968	0.166097378213954\\
-0.137962228826959	0.119580918016911\\
-0.176101081234649	0.048181859806354\\
-0.182381526497664	-0.00836788888491576\\
-0.177993365322703	-0.0406375484424307\\
-0.158134692467667	-0.0912495044348598\\
-0.118776319529067	-0.138655115523219\\
-0.0447489774236338	-0.177004316742292\\
0.0224139765451587	-0.181192266628778\\
0.0898885153646744	-0.158912250735011\\
0.150521581210107	-0.103326166964067\\
0.180606844921659	-0.0267249754685718\\
0.177261035145748	0.0437223109960135\\
0.14978551167698	0.10439099285756\\
0.0855442926638375	0.161292703814719\\
0.0069880000065847	0.182439897119919\\
-0.0600499713317668	0.17241576962074\\
-0.125262257386082	0.132825327013421\\
-0.17174460834578	0.0619429910107268\\
-0.182419601018684	-0.00749951756417772\\
-0.168069302054422	-0.0713153645326302\\
-0.120791922929776	-0.136903062176443\\
-0.0497876649073385	-0.175653887652364\\
0.021971061716242	-0.181246703272931\\
0.0822725066100147	-0.162985742847842\\
0.142119115442442	-0.11460916332622\\
0.177854618329914	-0.0412408579668562\\
0.180146231998269	0.0296719579232339\\
0.157106219619611	0.093009426992516\\
0.0986877718019364	0.153602754462942\\
0.0192520180426152	0.181555533629609\\
-0.0471764669142053	0.17637313310175\\
-0.110926580350941	0.145011852063093\\
-0.164198135386613	0.0798254188762556\\
-0.182431248309843	0.00721003152439687\\
-0.173239126872565	-0.057631565154525\\
-0.133930706233781	-0.124079668006876\\
-0.0669577572610379	-0.169852389529461\\
0.00932999706930974	-0.182335150953914\\
0.0732771775992408	-0.167223287345783\\
0.133231347356667	-0.124830149416987\\
0.174159231479257	-0.0547874659506537\\
0.181709892075831	0.0177369606320565\\
0.16413192065497	0.079961297415386\\
0.114299197735896	0.142368350699347\\
0.0375199861046302	0.178676383821278\\
-0.0326131504272479	0.179636883960878\\
-0.0936489950659155	0.156725717673605\\
-0.153548188263506	0.0987727063882908\\
-0.18090583052935	0.0246211751082846\\
-0.177850419943175	-0.0412604058697655\\
-0.146997578729002	-0.108281777879637\\
-0.085156071248834	-0.161498184656915\\
-0.00626903011990804	-0.182466146330714\\
0.0596716026777005	-0.172547122861537\\
0.120431735461498	-0.13722026022571\\
0.167940418355577	-0.0716181056586758\\
0.182538739206984	0.00356298096380864\\
0.170390944039475	0.0655745068367611\\
0.13014542570859	0.128043843822952\\
0.0576995654104482	0.173215877361573\\
-0.0163940387927739	0.181835705156722\\
-0.0845187273421929	0.161832073292038\\
-0.148352820473605	0.106416568312549\\
-0.179635419266921	0.0326221615471125\\
-0.179338203015007	-0.0342197524115486\\
-0.151000872356732	-0.102625449409473\\
-0.0915464529173436	-0.157963628262385\\
-0.0139336089682891	-0.182041500370784\\
0.0506202533275303	-0.175416260643185\\
0.112130527836443	-0.14408334537355\\
0.163584141729854	-0.0810765713468773\\
0.182494138801442	-0.00538457455504874\\
0.171838838843402	0.0616805629197248\\
0.131957841835638	0.126175092213833\\
0.0617619839773692	0.171809214700163\\
-0.0130309650499979	0.182107487063584\\
-0.078050724439163	0.165048729897052\\
-0.14012840829082	0.117034481080051\\
-0.177277006714362	0.0436571444826553\\
-0.181054753170227	-0.0235021987881803\\
-0.15822530741265	-0.0910933749193756\\
-0.101143906037571	-0.151997257377099\\
-0.0228786844930239	-0.181134778067887\\
0.0457547858335595	-0.176747740770091\\
0.110429803784604	-0.1453909070798\\
0.162504940923009	-0.0832185749329709\\
0.182515967476703	-0.0045860346027291\\
0.166398202265571	0.0751310855242734\\
0.117109809771197	0.140065275876039\\
0.0443816330193955	0.177096690870535\\
-0.0262596193946472	0.180674982326253\\
-0.0897566356573938	0.158986889427116\\
-0.152174897578804	0.100875670587344\\
-0.180760833843023	0.0256645668777358\\
-0.180424145065136	-0.0279348339930726\\
-0.165765863033872	-0.0765177799618724\\
-0.114609081216233	-0.14211984423383\\
-0.0396162955898037	-0.178224011868187\\
0.0315199766740161	-0.179832496108416\\
0.0943797565185991	-0.156287174790129\\
0.152854539222202	-0.0998430199679079\\
0.181044997593214	-0.0235746807100563\\
0.17330391126956	0.0574347102973774\\
0.131043858931377	0.12712382346114\\
0.0626322616845534	0.171493890105646\\
-0.0183123255911274	0.181652563255239\\
-0.0971630210989639	0.154571595030814\\
-0.15670603217495	0.0936820377232916\\
-0.181873053979933	0.0159809819560157\\
-0.174196211257649	-0.054671774217571\\
-0.13691797384337	-0.120776104617784\\
-0.0714726299702319	-0.168003180340538\\
0.00368337130420247	-0.18253713980023\\
0.0663859971064561	-0.170077199224558\\
0.127483291997664	-0.130695383002922\\
0.171622825815526	-0.062279445893249\\
0.182203215563611	0.0116191049030295\\
0.165378467363239	0.0773493431334365\\
0.116915741543114	0.140226908388475\\
0.0425097354537903	0.17755492494446\\
-0.0298449713745408	0.180117089303991\\
-0.0943723270525939	0.156290892377743\\
-0.149748021177381	0.104444237146593\\
-0.17928616465307	0.0344913921085351\\
-0.177775215570582	-0.0415843801040559\\
-0.143957235710936	-0.112292785781894\\
-0.0815163935797732	-0.163365991151266\\
-0.00312288061685927	-0.182547497070013\\
0.0762729597009909	-0.165878600398494\\
0.140883982612289	-0.116124441332222\\
0.177397611963022	-0.0431644877720295\\
0.178477706272669	0.0384540157368526\\
0.143858411444276	0.11241755675097\\
0.0804208405776782	0.163906753003722\\
0.00436629631153132	0.182520967410259\\
-0.0626886055517651	0.171473622027718\\
-0.129684222211386	0.128511134698541\\
-0.172309978104571	0.0603529022016577\\
-0.181524816093796	-0.0195448844545191\\
-0.155057665862538	-0.0963868066062071\\
-0.097598300756825	-0.154297992906372\\
-0.0206130133238356	-0.181406661985082\\
0.0467523560452173	-0.176486522204814\\
0.110496148659114	-0.145340457809184\\
0.162526455408374	-0.0831763538778616\\
0.18251611241434	-0.00457515726882137\\
0.166389202792261	0.075150678191468\\
0.117048741820974	0.140116156363594\\
0.0443008002198299	0.17711686107385\\
-0.0302392484366219	0.180051590897756\\
-0.0936284412325391	0.156737986396889\\
-0.149027653820885	0.105470015329169\\
-0.179474376859263	0.0334990047268276\\
-0.179274386046776	-0.0345543295715124\\
-0.15597096064904	-0.0949021505601615\\
-0.0999245481658283	-0.152801893059804\\
-0.0243737406650226	-0.180939742970406\\
0.0561757059984064	-0.173716647384488\\
0.126208565244319	-0.131926067324533\\
0.171072429002683	-0.0637748665249321\\
0.18176560369684	0.0171529674517779\\
0.156101193203421	0.0946856031777952\\
0.0991674656464084	0.153293136065546\\
0.0223319740679947	0.181202410034063\\
-0.0457997489646504	0.176735741242537\\
-0.111934704507815	0.144235426044724\\
-0.167149291778302	0.0734461948306979\\
-0.182554519046237	-0.00267101128151158\\
-0.166658785519012	-0.0745532519612528\\
-0.11843648460917	-0.138946504754026\\
-0.0471818138716398	-0.176372236540297\\
0.0257883680291465	-0.180743487833425\\
0.0880767111485879	-0.15992408101079\\
0.146308329397088	-0.109210840981186\\
0.179169304031777	-0.035091251413259\\
0.179438219378538	0.0336886972831875\\
0.156433937680932	0.094135132607453\\
0.0987159143792083	0.153584258767577\\
0.020625031435855	0.181404397771793\\
-0.0461880493101395	0.176634334809215\\
-0.109958420165211	0.145747217829398\\
-0.162834257605955	0.082572123700712\\
-0.182467428888872	0.00623248224992667\\
-0.172087652117618	-0.0609846420610599\\
-0.133726325102447	-0.124300426963876\\
-0.0677141163598403	-0.169552666320169\\
0.00718842251593993	-0.182432452459439\\
0.0694885191643688	-0.16883307559168\\
0.129756962539416	-0.128438061585014\\
0.172652238184079	-0.0593658246764327\\
0.182028039376343	0.0141005023617601\\
0.164782403333585	0.0786115213935267\\
0.116726400893682	0.140384887741021\\
0.0434070805095127	0.177338001893101\\
-0.0281442024790981	0.18039094533389\\
-0.092310503708747	0.15751772408096\\
-0.149960663512074	0.104138970234855\\
-0.179846498478589	0.0314391925187434\\
-0.179541208643367	-0.0331394128047425\\
-0.154242422883782	-0.097686187112276\\
-0.0946544376023785	-0.156121161920116\\
-0.0152463533008465	-0.181936176513177\\
0.0499331278055453	-0.175612943819702\\
0.111955896606105	-0.144218854687544\\
0.163560459983281	-0.0811239303956039\\
0.182496582683912	-0.00529624324199857\\
0.171787485592016	0.0618232080400719\\
0.132575607263008	0.12552586536514\\
0.064629964303581	0.170751195295696\\
-0.0162716743980667	0.181846730215811\\
-0.0939766554364107	0.156529295670926\\
-0.152878108692151	0.099806667284978\\
-0.181116251349225	0.0230230758238003\\
-0.172974678229914	-0.058420824027988\\
-0.130040511195146	-0.128151303470537\\
-0.0609087291358259	-0.172114641085728\\
0.013259687798001	-0.182092076555342\\
0.0787054761616892	-0.164738593865048\\
0.140106460438601	-0.11706186426473\\
0.176982906262362	-0.0448358256364254\\
0.178933791477994	0.036273834381253\\
0.14525739574945	0.110604187506052\\
0.082527452146543	0.162856237320028\\
0.0032561255523863	0.182544006904237\\
-0.0629501134286491	0.171377604861043\\
-0.126546585216544	0.131601769530501\\
-0.17095287010536	0.0640955573818266\\
-0.182162255120837	-0.0122519817002241\\
-0.165849674798932	-0.0763359070985711\\
-0.122673710622098	-0.135220175615582\\
-0.053195097422488	-0.174652818525918\\
0.0184807255655362	-0.181636373859701\\
0.080119245837118	-0.16405548388552\\
0.140656116524699	-0.116400479227539\\
0.177258535394852	-0.043732296451352\\
0.178647038692771	0.0376594977526832\\
0.143574924363561	0.112779306458148\\
0.0784106891252021	0.164877712696846\\
0.00119347404974406	0.182569162486091\\
-0.064202894945598	0.170912314761152\\
-0.125805676383162	0.132310527538414\\
-0.169906548085247	0.0668206351426535\\
-0.182433217448975	-0.00717146763681247\\
-0.169064154106266	-0.0689252928939455\\
-0.129523930754474	-0.128673850100915\\
-0.0619997007459467	-0.171724755383194\\
0.0174896732982409	-0.181734360367256\\
0.0944624696191101	-0.15623698822194\\
0.152997712110973	-0.099623016370344\\
0.181099391332424	-0.0231510739799044\\
0.17312617020942	0.0579676200126789\\
0.13057850546524	0.127601673420416\\
0.0618893649491633	0.171763451446553\\
-0.0121940041923999	0.182165789885459\\
-0.0779387532511075	0.165102204837585\\
-0.13854973635145	0.118900212819218\\
-0.175807085412247	0.0492464533226539\\
-0.181371755690225	-0.0209205731500204\\
-0.16403268887957	-0.0801666231110018\\
-0.117502105372729	-0.139737675344013\\
-0.0462686073041422	-0.176613909195683\\
0.0269702780327038	-0.180570675923418\\
0.0898010484054392	-0.158961861803093\\
0.14747567974517	-0.10762865576849\\
0.179486864544914	-0.0334272685304546\\
0.179223625214546	0.0348109807667347\\
0.156176721166056	0.0945609857539662\\
0.100366627493715	0.152510706037857\\
0.0250290613690288	0.180849603005468\\
-0.0552092764665344	0.174025975467022\\
-0.125187188071368	0.132896007774727\\
-0.170434582404723	0.0654622414191122\\
-0.181960128158115	-0.0149607878696747\\
-0.157434197986853	-0.0924543755940943\\
-0.101672365203277	-0.151644520128832\\
-0.0257021810191021	-0.180755880318753\\
0.0450264070019209	-0.176934704892778\\
0.106090949071873	-0.14858650087287\\
0.159852920509971	-0.0882053731397317\\
0.182271778000509	-0.0104905033656345\\
0.175034158435138	0.0519238254555158\\
0.144333137131281	0.111807770283995\\
0.0821422771783263	0.163051014879536\\
0.00391181853873638	0.182531292710684\\
-0.0756173132769594	0.166177679604021\\
-0.140568250487604	0.116505864693797\\
-0.177333451179197	0.0434277897111095\\
-0.178488419936346	-0.0384069768272042\\
-0.143752448698165	-0.112554531753915\\
-0.0800680527261551	-0.164080613041968\\
-0.00386096939892253	-0.182533441743738\\
0.0629671472979103	-0.171372485587564\\
0.126127833113776	-0.132004268830938\\
0.170848824877757	-0.0643733974057716\\
0.182150951711911	0.0124169756733881\\
0.165360131462643	0.0773894419360429\\
0.12174729709147	0.136053779571053\\
0.052795115739701	0.1747730996387\\
-0.0186313313067771	0.181619976427574\\
-0.0805216438864401	0.163857380292484\\
-0.139146258082195	0.118200384541026\\
-0.175676171253972	0.0497085536404173\\
-0.181658683760747	-0.0182552047433718\\
-0.166447458439898	-0.0750230221908823\\
-0.12184136444672	-0.135970371447792\\
-0.0509251659863542	-0.175327977045726\\
0.0207693894779361	-0.18138886133586\\
0.0809453474190901	-0.163649493537932\\
0.141181068242052	-0.115763413789836\\
0.177532857008159	-0.0426058864045118\\
0.178333376884053	0.0391190107190363\\
0.143374021675005	0.113034994725898\\
0.0796230676517082	0.164295910907253\\
0.00352601311166467	0.182539176891229\\
-0.0630135946639284	0.17135443565231\\
-0.125176356377828	0.132906019023645\\
-0.169490934549846	0.0678675366477226\\
-0.182487946969318	-0.00560198488097397\\
-0.170015679197071	-0.0665429870427514\\
-0.131713324153652	-0.126431521865353\\
-0.0650709249930708	-0.170584497493325\\
0.0140834992954371	-0.182029929230363\\
0.0915700930738383	-0.157949624817908\\
0.151207358163734	-0.102320213232977\\
0.18067841555313	-0.0262362788535676\\
0.177125479563205	0.0442673853323426\\
0.14927311567912	0.105121844848942\\
0.0903842779809402	0.158630876202414\\
0.0142921322665448	0.182013248957536\\
-0.0500422868397229	0.175581673551871\\
-0.11069062678415	0.145192268759306\\
-0.160852142431328	0.0863702226403823\\
-0.182177207432171	0.0120289750588538\\
-0.175965632214727	-0.0486760493452747\\
-0.147995673088489	-0.106913749445915\\
-0.0922752659169768	-0.157538898569778\\
-0.020249580050721	-0.181447322596407\\
0.0558657436497852	-0.173816387755919\\
0.124603960903924	-0.133442516991074\\
0.169999713762806	-0.0665815384576581\\
0.182304919498894	0.00989502724719101\\
0.166345429777086	0.0752478842185233\\
0.123943801766824	0.134056081952275\\
0.0569564180112409	0.173462110071049\\
-0.0203860904883369	0.181432012331818\\
-0.0959374555353698	0.155335769389542\\
-0.153518121271717	0.0988200500759347\\
-0.180419509082548	0.0279652007644685\\
-0.179832510592561	-0.0315207797306536\\
-0.161960864988296	-0.0842733182687753\\
-0.113573239350522	-0.142948940212147\\
-0.0451577034958665	-0.176901105892618\\
0.0320722712527892	-0.179734563825874\\
0.105061984408411	-0.149315250798037\\
0.159250332714106	-0.0892878908382737\\
0.182197510432805	-0.0117058624459458\\
0.175221177277163	0.0512888397027525\\
0.144604276122136	0.11145700671186\\
0.0832449917083822	0.162491113061021\\
0.0059425796398649	0.182476893543072\\
-0.0733962330466121	0.167171072711694\\
-0.13899836269688	0.118375097492864\\
-0.176735150623375	0.0458031171952427\\
-0.180277167757182	-0.0288690594509932\\
-0.157375851091869	-0.0925535787945864\\
-0.106072697486876	-0.148599799252076\\
-0.0336022076141535	-0.179455189838897\\
0.0345730794012351	-0.179270599432217\\
0.0948784280909494	-0.155984931884358\\
0.153112647900548	-0.0994466422582753\\
0.181091116697779	-0.0232171307189111\\
0.176682947380795	0.0460014598036805\\
0.149131577247914	0.105322274908592\\
0.0912713835454386	0.15812190389034\\
0.0165762224407989	0.18181927290023\\
-0.0619654830573873	0.171736251722671\\
-0.130580376812284	0.127600439029125\\
-0.173132986870518	0.0579494382261351\\
-0.181907668480188	-0.0155836409476214\\
-0.164284151661786	-0.0796495521127278\\
-0.117996927894211	-0.139320117285444\\
-0.0485316060452186	-0.176005802029789\\
0.0219542350162439	-0.181249406643759\\
0.0820345466600234	-0.163106238707761\\
0.141796144051397	-0.115009006695073\\
0.177680795348451	-0.0419836553364955\\
0.179809391535441	0.0316479399395506\\
0.156852543730637	0.0934358899051626\\
0.10589315271559	0.148726570506596\\
0.0338553666341553	0.179406682605782\\
-0.0343989177870488	0.17930339688663\\
-0.0949546527027564	0.155938078529943\\
-0.150153823959139	0.103860331088757\\
-0.179500893931056	0.0333562359428042\\
-0.179243266801024	-0.0347149932101865\\
-0.155795804644097	-0.0951893108574226\\
-0.100804864020635	-0.152222574052128\\
-0.0267968717164407	-0.180596850944161\\
0.042351560621516	-0.17759395910411\\
0.102613650379744	-0.151008860104765\\
0.157795022406419	-0.0918360988750485\\
0.181989439304714	-0.0145906056882906\\
0.175372933900146	0.0507677044035275\\
0.143753279272453	0.112552258045334\\
0.0814116869575936	0.163417014245729\\
0.00322242037875979	0.182544793594292\\
-0.0761529048756039	0.165932993819943\\
-0.140896452327552	0.116108888734261\\
-0.177437764207829	0.0430000683565902\\
-0.178411518046742	-0.038763148394199\\
-0.143575133362085	-0.112780775609253\\
-0.0798797728587962	-0.164172425056655\\
-0.00372075536721698	-0.182536383024036\\
0.0630606031081588	-0.171338119738392\\
0.12617975991593	-0.131954600863913\\
0.170868836030571	-0.0643201480735706\\
0.182539619273957	0.00352596772445278\\
0.179186549663602	0.0350044940432815\\
0.166586877691558	0.0747123075675063\\
0.139005949469577	0.118365696273953\\
0.0804266981254134	0.163904129303454\\
0.000901722195021287	0.182570861512537\\
-0.0788375641828782	0.164674040061566\\
-0.145455936319727	0.110342571601896\\
-0.179834028197707	0.0315071334525485\\
-0.178377226007077	-0.0389190558577438\\
-0.148771472512151	-0.105831586806206\\
-0.088095866809709	-0.159914024120513\\
-0.0134855355583257	-0.182075767227608\\
0.053461221010338	-0.174572021355178\\
0.108105058550962	-0.147128444389856\\
0.146959633288753	-0.108334317036494\\
0.176611693228785	-0.0462783320148425\\
0.180564075650359	0.0270157191026074\\
0.151590699340475	0.101751208164526\\
0.0933678706915215	0.156892744368245\\
0.0170971017691261	0.181770412619857\\
-0.0489351094487984	0.175892471359909\\
-0.111541277780672	0.144538580554644\\
-0.163141417239396	0.0819621996215801\\
-0.18254580035505	0.00317336703843354\\
-0.165876900693667	-0.0762759669014741\\
-0.116385214677317	-0.140669043465874\\
-0.0438275405507932	-0.177235855993935\\
0.0374465773830057	-0.178693081014126\\
0.111524041107604	-0.144553988736719\\
0.163359199624521	-0.0815302688713912\\
0.182561093853836	-0.0021823630970536\\
0.165245035601159	0.0776355167313752\\
0.114830695715262	0.141940082704742\\
0.041379306766629	0.177822194355613\\
-0.0299652596722643	0.180097322201104\\
-0.0937266130320839	0.156678985877506\\
-0.15350904266467	0.0988329538164511\\
-0.18142660530912	0.0204302492681636\\
-0.176519216040477	-0.0466269894465326\\
-0.145020080283939	-0.11091612518067\\
-0.079501058207442	-0.164355816467504\\
-0.00676982560505792	-0.182448567995852\\
0.0578472481673083	-0.173167752954135\\
0.124024312874365	-0.133982638788657\\
0.169701335656993	-0.0673408000429902\\
0.182376404029077	0.0084916843754261\\
0.167833110463985	0.0718698695980881\\
0.126165911482963	0.131967139045195\\
0.056459952194302	0.173624109937518\\
-0.0164828449014863	0.181827728799487\\
-0.0796476163859153	0.164284098410234\\
-0.141627678832888	0.11521537709989\\
-0.178125634576238	0.0400528316049027\\
-0.179949156057995	-0.030843761795702\\
-0.156861570405621	-0.0934215047660735\\
-0.0984206301949768	-0.153774373329746\\
-0.0237985520437008	-0.181016205501563\\
0.0416816666700186	-0.177752538993573\\
0.108183039773723	-0.147070734254932\\
0.161106266124954	-0.0858959854848278\\
0.182406374165416	-0.00782381017921967\\
0.173562223619325	0.0566518848666765\\
0.140056010978144	0.117121957691406\\
0.0754190970776083	0.166268128371231\\
-0.000143171844952109	0.182573349215483\\
-0.0645479531773288	0.17078230766799\\
-0.127404307231635	0.130771359281562\\
-0.172306385502103	0.060361170606263\\
-0.182023969868004	-0.0141514004606192\\
-0.164782620382235	-0.0786114343870153\\
-0.115788837866639	-0.141159743362944\\
-0.0406290742773095	-0.177995666796224\\
0.0250721006033845	-0.180844323556376\\
0.0909075004200747	-0.15833249402749\\
0.15041802888437	-0.103478361701292\\
0.180374814767727	-0.0282533496216365\\
0.181824855700579	0.0165240866880742\\
0.175981453436353	0.0486195066728065\\
0.1493909116384	0.10495553277601\\
0.101655065544041	0.15165587495428\\
0.0269208192585147	0.180577968954155\\
-0.0419419128152466	0.177690582408151\\
-0.101689541840044	0.151632001984999\\
-0.158439446245242	0.0907186876550754\\
-0.182247078535031	0.010903855589838\\
-0.17538245259815	-0.0507341357994968\\
-0.145323588074729	-0.110517398538583\\
-0.0827620440125891	-0.162737657397727\\
-0.00724033495767867	-0.182430159762641\\
0.0596262655549625	-0.172563038017632\\
0.123131596442052	-0.134803470730935\\
0.169006057500842	-0.0690675872344485\\
0.182491454771095	0.00549865071725571\\
0.169952261750404	0.0667052896281794\\
0.13090679339731	0.127266348145726\\
0.0623937564265546	0.171581488351331\\
-0.0116120565568374	0.182203891331394\\
-0.0773867628972932	0.165361240832303\\
-0.140063799476354	0.117111506027511\\
-0.177398338046183	0.0431595440745499\\
-0.180290314720497	-0.0287810407909921\\
-0.157054745887693	-0.093095812831105\\
-0.103690793387558	-0.150270821425046\\
-0.0312661019792388	-0.179876667130321\\
0.0358771450458802	-0.179014279618675\\
0.0949755063666485	-0.155926323180222\\
0.153103967406437	-0.0994613287078515\\
0.181073006928486	-0.0233649033800639\\
0.173293581321077	0.0574684839228734\\
0.130995171137498	0.127174980503739\\
0.0625360678951453	0.171529491470285\\
-0.0184428509588956	0.181639522460091\\
-0.0957681147142955	0.155439627361926\\
-0.153962281790915	0.0981255012486268\\
-0.181345835047906	0.0211355233602616\\
-0.176529763769442	-0.0465870276737695\\
-0.143141868545109	-0.113329548049213\\
-0.0799472046037144	-0.164139166508751\\
-0.00559806129131459	-0.18248824578749\\
0.0718758780531387	-0.167830861895914\\
0.137484702328633	-0.120130316809392\\
0.175964194923218	-0.0486816869993141\\
0.182408091308892	0.00778302206417648\\
0.178198062055557	0.0397334203102049\\
0.158976457530329	0.0897762442751798\\
0.1207480572871	0.136942206591676\\
0.0503726556563801	0.17548719018475\\
-0.0205939026596428	0.181408325687275\\
-0.0802352036836444	0.16399809363273\\
-0.141539228949904	0.11532405539568\\
-0.178117095079242	0.0400902970022783\\
-0.17990913742193	-0.0310753288221087\\
-0.156571168429588	-0.0939069324927374\\
-0.105382072887075	-0.149089691323109\\
-0.0360573377290786	-0.178977839842537\\
0.0400425491485953	-0.178128794208585\\
0.111615635263358	-0.144482760739652\\
0.163623460183445	-0.08099804803554\\
0.182515911279756	-0.00460979924940555\\
0.171391359062875	0.0629151641593501\\
0.131827087744778	0.126312699177588\\
0.0642009805418242	0.170913510001336\\
-0.0161004505227287	0.181862267990974\\
-0.0935492111066676	0.156785152480668\\
-0.15248047921426	0.100412652515731\\
-0.180992992387088	0.0239693891880428\\
-0.173350210424675	-0.0572950699707619\\
-0.127403373512985	-0.130772416818819\\
-0.0605997320886978	-0.172223203498055\\
0.0152723830370482	-0.181934172391896\\
0.0826306213481191	-0.162805353605913\\
0.14109592042178	-0.115868024272055\\
0.177068151442263	-0.0445006802671763\\
0.179103979546174	0.0354279740203529\\
0.145808448705413	0.109877960360287\\
0.0833857588328351	0.16241910344225\\
0.00427343380363715	0.182523363394768\\
-0.0757260550263723	0.166128042929317\\
-0.140598676027798	0.116468628025269\\
-0.177326882473354	0.0434525393162936\\
-0.178509215844188	-0.0383075646128773\\
-0.143862856030808	-0.112412562088961\\
-0.0803019408516565	-0.163965889877042\\
-0.00414508737196788	-0.182527091164768\\
0.0628437268483216	-0.171417902169726\\
0.127052155350379	-0.131115328763598\\
0.172204836633589	-0.060654173344205\\
0.182039094890779	0.0139695878485851\\
0.164830224669771	0.0785132670797894\\
0.117244763742435	0.139953162504504\\
0.0448031450955038	0.176990853121566\\
-0.0365709743506317	0.178872950182671\\
-0.110791927644146	0.145113907899694\\
-0.162931213284289	0.0823790402436301\\
-0.182545676892445	0.0031629301675288\\
-0.165908729378417	-0.0762057937613522\\
-0.117811105842183	-0.139476536763207\\
-0.0471216857228794	-0.176388315611692\\
0.0251388885582696	-0.180835406837241\\
0.0866935148954236	-0.160678986197985\\
0.145103568341144	-0.110808278581093\\
0.178721629738287	-0.0373100191148491\\
0.179696704533381	0.0322876201160428\\
0.156547550560819	0.0939477655078161\\
0.100348803563682	0.152523017060322\\
0.0242776924121456	0.180951897201237\\
-0.056697100189847	0.173546296830497\\
-0.126602835274156	0.131546750623313\\
-0.171260574584357	0.0632665272487009\\
-0.181714641076154	-0.017683782496568\\
-0.15629546348937	-0.094365254660298\\
-0.10099349127374	-0.152097148676306\\
-0.0230085470762023	-0.181118658347749\\
0.044656245947901	-0.177029130066852\\
0.108810646727772	-0.146607689481881\\
0.161316284763466	-0.0855020619797946\\
0.182411555999379	-0.00771230936832696\\
0.17346486579976	0.0569502093712777\\
0.139772214906368	0.117460647604575\\
0.0751018925411675	0.166411517429261\\
-0.000384532451148268	0.182572706768638\\
-0.0646393195717267	0.170747326470406\\
-0.126942938629604	0.131218682708288\\
-0.171640916287208	0.0622272194858606\\
-0.182175112104292	-0.0120467747481368\\
-0.165222316452039	-0.0776827460892197\\
-0.118362719491347	-0.139008735955221\\
-0.0472496176279003	-0.176354061171218\\
0.0252852342725287	-0.1808149652077\\
0.087009294297438	-0.160508163280928\\
0.145111474641845	-0.110797872022237\\
0.178614789590876	-0.0378181232614176\\
0.179788033970365	0.0317751235662368\\
0.156724717672145	0.093651932084802\\
0.100681179268079	0.152303845773577\\
0.024725317806055	0.180891309742569\\
-0.0562337737089393	0.173697019053451\\
-0.126265240688273	0.131870871440247\\
-0.171104500028898	0.0636875010677131\\
-0.181755813707291	-0.0172556088772749\\
-0.155059573681484	-0.096382365710707\\
-0.0953562087943088	-0.15569321210237\\
-0.0153544224157823	-0.181927401686312\\
0.0493375314315194	-0.175781978403517\\
0.110938356673938	-0.145004436167483\\
0.162474447002573	-0.0832806231657161\\
0.18249580419179	-0.00536788707901948\\
0.166860565975309	0.0741009001802251\\
0.117959455181796	0.13935128341336\\
0.0454947081581529	0.176814218722812\\
-0.0291105921945609	0.180237344290551\\
-0.0928330559189705	0.157209771465411\\
-0.149977966572267	0.10411276237328\\
-0.180327450330752	0.0285460970391303\\
-0.181868211025947	-0.016027593391399\\
-0.176224947343872	-0.0477259403939226\\
-0.151802843194387	-0.101434790263967\\
-0.104387875043883	-0.149787880434621\\
-0.031454742632049	-0.179844222218698\\
0.0309684009128748	-0.179928838500359\\
0.0863549134345729	-0.160861154873932\\
0.145929660388068	-0.109717767337744\\
0.178522467179207	-0.0382505041845566\\
0.178064148911976	0.0403288738611251\\
0.14279625509944	0.113764448736889\\
0.0790657945522905	0.164564880862615\\
0.00315438432386618	0.182545832549072\\
-0.0633183604137783	0.171241735939625\\
-0.126345942108052	0.131794074769564\\
-0.171020589612958	0.0639137476146914\\
-0.181811433867056	-0.0166636763355774\\
-0.1563490912493	-0.094276802702566\\
-0.0994603540809304	-0.153104242445503\\
-0.0225532558904234	-0.181175861030699\\
0.0589228892433405	-0.172804748397661\\
0.128566105207274	-0.129630839664066\\
0.172324730342305	-0.0603121617931015\\
0.182051367657638	0.0138070909060677\\
0.164594647474425	0.0790057626798796\\
0.116833613592447	0.14029657479445\\
0.0445268698527433	0.17706064443067\\
-0.0366036350671758	0.178866421873157\\
-0.110812473086809	0.145098454153981\\
-0.162939242525609	0.0823635595637085\\
-0.182545988370872	0.00315441343073904\\
-0.165171275395462	-0.077791364319329\\
-0.112874805281002	-0.143500578196607\\
-0.0366593374298139	-0.17885563272841\\
0.0333814026475981	-0.17949667117738\\
0.0944741298984364	-0.156230977061397\\
0.152201838767704	-0.100837047049739\\
0.180707209468534	-0.0260457192556169\\
0.174369899962405	0.054115842170513\\
0.133475274669691	0.124569690589318\\
0.0659750229796731	0.170236352823848\\
-0.0109708702850513	0.18224339234008\\
-0.075877981334392	0.166058786504579\\
-0.135278240005984	0.122608185166266\\
-0.174793448472984	0.0527276332835097\\
-0.181553538962866	-0.0192692747910029\\
-0.163612570199487	-0.081018567628056\\
-0.112920035299763	-0.14346503207134\\
-0.034914986788103	-0.179204192870584\\
0.0359055876047449	-0.179008636563557\\
0.103122668131654	-0.150662198406163\\
0.157258641477546	-0.0927530283732929\\
0.181750528159311	-0.017324352031241\\
0.17174146248904	0.0619532359343555\\
0.127564643210172	0.130615871217599\\
0.0578433164286524	0.17316841498696\\
-0.0156506970523268	0.181901485197469\\
-0.0795747833649091	0.164319619878561\\
-0.140166574128198	0.116988815987157\\
-0.176836347754691	0.04540853612993\\
-0.180361863728802	-0.0283312124291482\\
-0.157900719668082	-0.0916541478830859\\
-0.101627975353131	-0.151673646886234\\
-0.0233770897956879	-0.18107090254441\\
0.0488787547986247	-0.17590938701923\\
0.116044957083551	-0.140949902611446\\
0.164724742579282	-0.0787343158383038\\
0.182565843342016	-0.00174542420152446\\
0.165595858004098	0.0768850714967454\\
0.11536089886601	0.141510094502852\\
0.0419040601334917	0.177699825619081\\
-0.0295882106886999	0.180160193315922\\
-0.093536172279605	0.156793288134431\\
-0.151773209235102	0.101479064817755\\
-0.180641344444103	0.0264911240517293\\
-0.177400747405534	-0.0431518566705763\\
-0.150367820837941	-0.103550315146427\\
-0.0833357186820077	-0.162444642662245\\
-0.00504202356109235	-0.182503977001935\\
0.0662516938401231	-0.170129105681366\\
0.130650030042369	-0.127529711872864\\
0.172243759116782	-0.0605424150557151\\
0.181707302639836	0.0177699563018549\\
0.156239943689702	0.0944583590059432\\
0.099596323225179	0.153015806317273\\
0.0230859057155341	0.181108409134725\\
-0.0441427962792791	0.177157063892699\\
-0.107950271362008	0.147241082514453\\
-0.160430759766917	0.0871499507654693\\
-0.18227801530575	0.0103836484730285\\
-0.175212553372825	-0.0513194450178996\\
-0.143033156423351	-0.113466525972713\\
-0.0797227734710009	-0.164247938825711\\
-0.00481895228772874	-0.182510020415433\\
0.0730012370717142	-0.16734386677183\\
0.138525015930294	-0.118928501064778\\
0.176474219794201	-0.0467979028184497\\
0.18054641378733	0.0271336047318939\\
0.158831558238007	0.0900323942580912\\
0.107299796321977	0.147716145678904\\
0.0328763052982879	0.179589604761235\\
-0.0349339359824095	0.179200716404265\\
-0.0941264617273662	0.156440027542717\\
-0.152267638469464	0.100736136316631\\
-0.180797375054025	0.0254053536645744\\
-0.173994508502184	-0.0553080048097885\\
-0.132044190103614	-0.126084697826055\\
-0.0632454657972644	-0.171268877307512\\
0.0113718051729566	-0.182218982069291\\
0.0777126322816873	-0.16520870652792\\
0.138381120564638	-0.119096238830804\\
0.175681198142115	-0.0496932998340042\\
0.181392225385754	0.0207417336429546\\
0.16377023076942	0.0807013797819407\\
0.116130122153441	0.140879984748095\\
0.0432527202026542	0.177376709575281\\
-0.0382786611166319	0.178515943859852\\
-0.112226641744882	0.144007935881485\\
-0.163769968112449	0.0806995970786115\\
-0.182569175964271	0.00122122959255005\\
-0.164819762132713	-0.0785330547803636\\
-0.114033739473916	-0.14258100772047\\
-0.0403563650230634	-0.178057518760218\\
0.0307298644017041	-0.179969190250247\\
0.094069482880933	-0.156474533791138\\
0.151261180148155	-0.102242209616523\\
0.180268824963535	-0.0289237857017943\\
0.178605601804684	0.0378613741568761\\
0.155218512717899	0.0961282638581605\\
0.0979588673009554	0.154069385354148\\
0.0211636503765159	0.181342981667595\\
-0.0460503124415814	0.1766705364437\\
-0.109604896565908	0.146013042454191\\
-0.161530615432142	0.0850929982417356\\
-0.182407101461679	0.00778238144118953\\
-0.173629577983143	-0.0564423183721442\\
-0.14095904517997	-0.116032690380408\\
-0.0803108543690517	-0.163961199427974\\
-0.00523480433306614	-0.182498725002661\\
0.0727377719361513	-0.167458896360522\\
0.138350074788134	-0.119132606140052\\
0.176410271393961	-0.0470400833658039\\
0.180611845442176	0.0266971771861306\\
0.159245036940277	0.0892995807198625\\
0.107991487288367	0.147211367026037\\
0.0336066458499543	0.179454302811437\\
-0.036278322311252	0.178933182136871\\
-0.0976597067126556	0.154258674309956\\
-0.15321106496766	0.0992947377175019\\
-0.180697014757083	0.0261075564608947\\
-0.174761578249589	-0.0528334425971458\\
-0.133972030827848	-0.124034160551195\\
-0.0660872362680625	-0.170192522055954\\
0.00675852641524526	-0.18244845361769\\
0.0708102213363958	-0.168282932041921\\
0.134444097511796	-0.123523704771972\\
0.174907842627871	-0.0523508689834584\\
0.18161827959875	0.0186604676769396\\
0.162280439433616	0.0836569837753378\\
0.118051822504489	0.139273728863548\\
0.0541648944446665	0.174354530759029\\
-0.0238548313689532	0.181008751105703\\
-0.0986010361878481	0.153658484904685\\
-0.155307271214217	0.0959824535704388\\
-0.181535672777788	0.0194347275582514\\
-0.176223550768897	-0.0477304732528376\\
-0.145533396647923	-0.110240765287745\\
-0.0877098040201642	-0.160125124995948\\
-0.0133674898467306	-0.182083663347745\\
0.050904338482479	-0.17533398137468\\
0.112199905533054	-0.144029615938021\\
0.163619333260632	-0.0810067279946995\\
0.182476874681057	-0.00596419053670989\\
0.172885124417462	0.058686707878814\\
0.140190780382081	0.116961184308678\\
0.0874160283302212	0.16028649304859\\
0.0144741848004496	0.181999221115058\\
-0.0500693050286919	0.175573967242375\\
-0.11116558204131	0.144828506364819\\
-0.16190417840754	0.0843801953213403\\
-0.182391813378244	0.00813304508265449\\
-0.173848294952256	-0.0557648539315701\\
-0.141735594224355	-0.115082680769917\\
-0.0822845194468888	-0.16297952055002\\
-0.00784654058639861	-0.18240500518357\\
0.0227518935587842	-0.181150661212988\\
0.0598932740601	-0.172470496853232\\
0.113034704312704	-0.143375407542767\\
0.159564423752831	-0.0887275806331443\\
0.182351453686087	-0.00901656660414793\\
0.181136550130663	0.0228673561985898\\
0.172191283195918	0.0606921348712026\\
0.143436191806654	0.112957569424335\\
0.0903769204233549	0.158635739843114\\
0.013546576993292	0.182070448898873\\
-0.0529808609456547	0.174717280406535\\
-0.115168445720632	0.141666058279223\\
-0.165041404237993	0.0780659878520114\\
-0.182553351047234	0.00268520620563494\\
-0.171240221850066	-0.0633227572826657\\
-0.133099765572352	-0.124970001654696\\
-0.0687928922409643	-0.16911730653806\\
0.00448670435087702	-0.182518729737879\\
0.0670718919643877	-0.169807781830763\\
0.127011115697472	-0.131154759305308\\
0.170438778210465	-0.0654525351335321\\
0.182351931085494	0.00900951610350938\\
0.167535886417532	0.0725611110691845\\
0.125622019975259	0.13248559093378\\
0.0559707302280941	0.173782843900098\\
-0.0247235339249597	0.180891756908147\\
-0.10218391502407	0.151299152454704\\
-0.159531533183882	0.0887840424258798\\
-0.182247664648142	0.0108953767699869\\
-0.172985193496106	-0.0583878858751392\\
-0.136618471368048	-0.121113704986835\\
-0.0762968323057373	-0.165867553812762\\
-0.00224343075940603	-0.182560463633793\\
0.0724668428082055	-0.167576800695375\\
0.137851005729764	-0.119710222764958\\
0.176088948938369	-0.0482295076445559\\
0.18239979875114	0.0079805258919744\\
0.178253685203979	0.0394841361621024\\
0.162463572670063	0.0833003299639828\\
0.132736297024077	0.125357088323733\\
0.0672571645388019	0.169734122718275\\
-0.00660892629997943	0.18245384549431\\
-0.0676488161063274	0.1695779278634\\
-0.127477849255718	0.130699566915065\\
-0.171219937014848	0.0633770511640859\\
-0.181849874067207	-0.0162337454942804\\
-0.156737074005072	-0.0936293162521393\\
-0.100173284865462	-0.152638021188032\\
-0.023496050734572	-0.18105555422495\\
0.0579274118790879	-0.173140767801739\\
0.12774527755044	-0.130439894727918\\
0.171906032162695	-0.0614963883446995\\
0.182128314055966	0.0127592934527804\\
0.164826186809217	0.0785229594563842\\
0.117187732594807	0.140001708556259\\
0.0450448205150052	0.176930106810543\\
-0.0112971850357064	0.182223973592629\\
-0.0427938085444714	0.177487643498662\\
-0.0867886298210001	0.160626464739846\\
-0.128692512255134	0.129504111164757\\
-0.172179715092534	0.0607214812173236\\
-0.181456653710007	-0.0201581039995479\\
-0.154632307386858	-0.0970654456180475\\
-0.0970002914989539	-0.154673367986128\\
-0.0200114418210361	-0.181473324952099\\
0.0471839261002829	-0.176371400188094\\
0.109955922765904	-0.145749956719133\\
0.160334788892335	-0.087328299676867\\
0.182090772207596	-0.0132852194890688\\
0.17122834054245	0.0633593490139295\\
0.129412644485679	0.128786101991701\\
0.0631864085410384	0.171291723507242\\
-0.0151553479943223	0.181943795641284\\
-0.0908957390057809	0.158338424741144\\
-0.149913907936834	0.104205502421761\\
-0.18009290515006	0.0299905398967684\\
-0.178819189677984	-0.0368320475785321\\
-0.15597360490593	-0.0948957158711077\\
-0.104283779402877	-0.149859695593595\\
-0.0345833954085634	-0.179268288961306\\
0.0415942531720539	-0.177772755857711\\
0.112450519995954	-0.143833943584218\\
0.163577957814991	-0.0810902485673285\\
0.182558889521714	-0.00237695906531002\\
0.16523750990602	0.0776527260236778\\
0.113948333943396	0.14265028085217\\
0.039190682015297	0.178318088222812\\
-0.0321372476051182	0.179723164842812\\
-0.0952485215821089	0.155759151969654\\
-0.147995633996034	0.106913258953689\\
-0.178044396529143	0.040414233998842\\
-0.179039653934158	-0.0357474971145905\\
-0.147389276296563	-0.107747189134621\\
-0.0861550514132474	-0.160966951139559\\
-0.00787513854471307	-0.182403561743845\\
0.0244037087382585	-0.18093531964707\\
0.0638528602481224	-0.171043880865146\\
0.120186830393585	-0.137435073354812\\
0.165189790064554	-0.0777537943952618\\
0.182574134755485	5.16260962126141e-05\\
0.170156390394483	0.0661826903637481\\
0.12973567302204	0.128460049535894\\
0.0612190508547313	0.172004319314097\\
-0.0194349541124386	0.181536386660647\\
-0.0966553681857263	0.154889767595375\\
-0.154624352057243	0.0970791686804371\\
-0.18150583394574	0.0197145520874431\\
-0.176302377898638	-0.0474400543983926\\
-0.146236401667381	-0.109307201077506\\
-0.091700214680639	-0.157874253338298\\
-0.0210196260530033	-0.181359971676169\\
0.0545784924236965	-0.174225401275443\\
0.124456288737553	-0.133581197963852\\
0.170548297506141	-0.0651656152549848\\
0.182109586932301	0.0130135177821583\\
0.164487701260866	0.0792278905442055\\
0.11901495348736	0.138451004938771\\
0.0476062063315259	0.176257857461273\\
-0.00887603755213933	0.182357835838207\\
-0.0411139617364043	0.177884285207164\\
-0.0923613016954969	0.157488342322257\\
-0.140174572887641	0.116979832238456\\
-0.176845491844005	0.0453741895961904\\
-0.180370701591822	-0.0282766102330336\\
-0.158031434546876	-0.0914290221317643\\
-0.110455744386093	-0.145371029242222\\
-0.0440940958198405	-0.177169143207004\\
0.0296835770758283	-0.180144569278659\\
0.100050550831117	-0.152718872388574\\
0.156014095795541	-0.0948300412398666\\
0.181278828431617	-0.0217052276369058\\
0.176697429897252	0.0459476204413506\\
0.144198210906066	0.111982433001124\\
0.0830478375866494	0.162592279123795\\
0.00616777376103905	0.1824696048797\\
-0.0593128611044537	0.172670851238272\\
-0.120211699475434	0.137413281124213\\
-0.168525859770253	0.0702300090338198\\
-0.182463620935556	-0.00634162575294125\\
-0.169482494036521	-0.0678888958018203\\
-0.132067219270689	-0.126061398550321\\
-0.0698502487978628	-0.168683593922235\\
0.00470175205713844	-0.182513261606538\\
0.0785857284715482	-0.16479522556457\\
0.140210850894022	-0.116936238756718\\
0.176235171384418	-0.0476898872651781\\
0.18114607428639	0.0227877005056297\\
0.162522782531646	0.0831838973205178\\
0.114097040001414	0.142530980863775\\
0.0411454096024262	0.177877065999611\\
-0.0297782748490297	0.180129021176097\\
-0.0932713464912383	0.156951221412312\\
-0.150729691908112	0.103023143844012\\
-0.180113438537453	0.0298719273702719\\
-0.178841805210462	-0.0367260598698985\\
-0.155960937136686	-0.0949178714168536\\
-0.105128377055346	-0.149268992836524\\
-0.0363916150156822	-0.178910167476497\\
0.0397196550103037	-0.178200821231165\\
0.10970609506374	-0.145937457269126\\
0.160611082850179	-0.0868172993220279\\
0.18219108535939	-0.0118141578567206\\
0.17518720357128	0.0514067037718182\\
0.144243093853289	0.111924819988432\\
0.0816609154737821	0.16329332383275\\
0.00298656080547364	0.182549377711095\\
-0.0765880690282448	0.165733054761074\\
-0.141182591096579	0.115761122141755\\
-0.177535649751258	0.0425939668379213\\
-0.178329970577118	-0.03913536321318\\
-0.143364367602949	-0.11304790144462\\
-0.0796139081209251	-0.164301017725274\\
-0.00363291423672066	-0.182537782438623\\
0.0624986675250161	-0.171543670084488\\
0.125108236660486	-0.132970976001554\\
0.169954435619842	-0.0666995246773603\\
0.182362214285902	0.00879373746464233\\
0.167379512194012	0.0729205031408546\\
0.12489792264524	0.133168188167187\\
0.0544520481121864	0.174264574613707\\
-0.018320492467363	0.18165208523406\\
-0.08051245923174	0.163862319681107\\
-0.141650429624973	0.115187806842271\\
-0.177924316665274	0.0409386747343815\\
-0.180074821382731	-0.0301020144371727\\
-0.156979311952695	-0.0932235564764534\\
-0.108749010775891	-0.146652137248915\\
-0.0425884102511888	-0.177537276539298\\
0.0334595887347371	-0.179481906173878\\
0.106528330269413	-0.148273488478369\\
0.16108158768038	-0.0859418990511794\\
0.182479065793917	-0.00588586438967728\\
0.172340214235633	0.0602670588262983\\
0.136686151429357	0.121037842437358\\
0.070895747753125	0.168246836267069\\
-0.00420255422673238	0.182525344800957\\
-0.0657105190425267	0.170338785318328\\
-0.12666360013927	0.131489526121672\\
-0.171371500170576	0.0629676770742057\\
-0.182334864780383	-0.00933682748429615\\
-0.167753195878312	-0.072056004653551\\
-0.120531377290882	-0.137132641030438\\
-0.0446459758603512	-0.17703072640402\\
0.0266393925612843	-0.180619867316442\\
0.094449540168848	-0.156245054806949\\
0.148738356968154	-0.105878105577819\\
0.178807602508777	-0.0368935974733166\\
0.178237517899869	0.0395561152162096\\
0.14417798046875	0.112008837839772\\
0.0812746200287402	0.163485966305911\\
0.00222958429398495	0.182560149089958\\
-0.0774557987276374	0.165329180485371\\
-0.141834395824979	0.114961383140504\\
-0.177978126609867	0.0407053420457683\\
-0.180208878055668	-0.0292909202075771\\
-0.158240895698174	-0.0910663871074956\\
-0.109927309752575	-0.14577136204148\\
-0.0415781157318924	-0.177776738836344\\
0.0339036712262281	-0.179398543871076\\
0.10918825149245	-0.146325540801642\\
0.162339498849524	-0.0835408088867388\\
0.182105460930138	-0.0130678708596608\\
0.177314720201703	0.043504910576368\\
0.155178328462454	0.0961919109894871\\
0.116993733600781	0.140163025352457\\
0.0579459730689856	0.173134225902885\\
-0.0185694197470841	0.181626921535405\\
-0.0940334468535724	0.156495465422869\\
-0.152146140110606	0.100918988739592\\
-0.180750645497021	0.0257349148901378\\
-0.177048900593569	-0.0445736568759898\\
-0.149012148529741	-0.105492019680519\\
-0.095700025459329	-0.155482292896192\\
-0.0265826600076441	-0.180628478466739\\
0.0481764876504734	-0.176103201754331\\
0.117146339051106	-0.14003586598334\\
0.166096980747286	-0.075796198662607\\
0.182572250271665	-0.000776379021825836\\
0.171339980799315	0.0630543063292764\\
0.132313076803981	0.125803172887864\\
0.0630022095604143	0.171358800262522\\
-0.0118592517217077	0.182187974686075\\
-0.0779820634285421	0.165081587373344\\
-0.140506888087913	0.116580254207943\\
-0.177539241001916	0.0425789573971192\\
-0.180287244739812	-0.0288047960406546\\
-0.157416768614362	-0.0924836816659973\\
-0.101682010055482	-0.151637914391869\\
-0.0257647686208975	-0.180746964887602\\
0.0452257674316818	-0.176883966710271\\
0.106562147211795	-0.148249210240244\\
0.160202996668767	-0.0875686387377926\\
0.182320018554337	-0.00962358740917005\\
0.17483847219279	0.0525805514617414\\
0.143555222659321	0.112805515283543\\
0.0784234358762694	0.164872265006339\\
0.00126794806957997	0.182569040356705\\
-0.0640503756991904	0.170969754053503\\
-0.126910848751123	0.131250829993005\\
-0.171675354785989	0.0621347852994428\\
-0.182169395487432	-0.0121458160498329\\
-0.165241271129963	-0.0776440762905039\\
-0.117871202190152	-0.139426295954688\\
-0.0456943269403573	-0.176763515606702\\
0.0287716611058979	-0.180292834515079\\
0.0925789816655333	-0.157360908538097\\
0.149622306955898	-0.104625253307963\\
0.180156386292023	-0.0296121703361512\\
0.178627429069478	0.0377549096421662\\
0.155247491828825	0.096080166148143\\
0.0969814569014365	0.154685798855722\\
0.0188117288369837	0.181601677963361\\
-0.047783673510988	0.176209568000083\\
-0.111131325104952	0.144854993282048\\
-0.16341352126749	0.0814197719576837\\
-0.182502228350246	0.00511223090818874\\
-0.17174692699063	-0.0619376149299457\\
-0.132658997939434	-0.125438882949271\\
-0.0651380534921017	-0.170558959334125\\
0.0118750969040713	-0.182187533656075\\
0.0775438005570963	-0.165288493192365\\
0.137047211647802	-0.12062901648077\\
0.175735696105887	-0.0494993434387199\\
0.181224799032676	0.022152976105044\\
0.1630443005099	0.0821567509669103\\
0.114550429169552	0.142166488343271\\
0.0408047478792159	0.177955139894108\\
-0.0303165027012135	0.180038853124852\\
-0.0936976130941099	0.156696795827745\\
-0.152874253866916	0.0998128869141036\\
-0.181154474042725	0.0227208976303863\\
-0.176837491567835	-0.0454066158853867\\
-0.145836894914018	-0.109840433335677\\
-0.0838332411566852	-0.162189134813308\\
-0.00523643745568239	-0.182499027758735\\
0.0616346123580183	-0.171856057310809\\
0.122564141811292	-0.135319431480016\\
0.169027574021163	-0.0690139218114715\\
0.182471061857155	0.00612286713307236\\
0.169796326325793	0.067099804191599\\
0.130780361126189	0.127395573650904\\
0.0624943343696134	0.171544551495945\\
-0.018220517937659	0.18166194463331\\
-0.0954307144553487	0.155647169412848\\
-0.153671704074333	0.0985805089024473\\
-0.181265347899816	0.0218186668778788\\
-0.177516147851989	-0.042676736721755\\
-0.149058636914658	-0.105427215028526\\
-0.0881525286339557	-0.159882854975644\\
-0.00956133844362656	-0.182323789497552\\
0.0532413509183097	-0.174638932975786\\
0.11339993247573	-0.14308680244347\\
0.164500449280271	-0.0792014573814698\\
0.182545766054968	-0.00319536459472503\\
0.171430814304206	0.0628061293894673\\
0.131303188400184	0.126856349694596\\
0.0604133017990097	0.172288169124777\\
-0.0144981691163969	0.181996679765495\\
-0.0790141334683913	0.164589886758427\\
-0.140377117513733	0.116736460097521\\
-0.177183984798234	0.0440345758413095\\
-0.178687407916612	-0.037471245516936\\
-0.144547122777687	-0.111532394124403\\
-0.0815379209240902	-0.163355286915846\\
-0.00221528743311022	-0.182560892449122\\
0.0775794123211896	-0.165271877812806\\
0.141879929455786	-0.114906002116777\\
0.177792122361817	-0.041511377347079\\
0.180085761738586	0.0300387423245836\\
0.156491526266692	0.0940403804615066\\
0.0908659370788749	0.158355349257783\\
0.0142199995374682	0.182018716849925\\
-0.0614312574431926	0.171928108990346\\
-0.13110426968	0.127062198094581\\
-0.173777581947046	0.0559871051992582\\
-0.181636490446638	-0.0184792951114018\\
-0.162826722869576	-0.0825884562873215\\
-0.113843351557427	-0.142734464978573\\
-0.0407300779023568	-0.177973264276097\\
0.0301098940882665	-0.180074435980824\\
0.0934275605592586	-0.156858750442369\\
0.15217843770417	-0.100871140849067\\
0.180864840056263	-0.0249209212063142\\
0.176772894511107	0.0456554521572714\\
0.148283706106899	0.106512882882249\\
0.0823099191054104	0.162966377184646\\
0.00401902652282219	0.182528952185106\\
-0.0261527511456683	0.180690499103552\\
-0.0595280368732915	0.172596340328999\\
-0.101327968395862	0.151874314630878\\
-0.14761245113213	0.107442149878952\\
-0.17966252222167	0.0324758876157705\\
-0.179186716610176	-0.0350070789544884\\
-0.156730726445713	-0.0936424472111943\\
-0.100257058754868	-0.152584157385923\\
-0.023709776770794	-0.181028131467331\\
0.057611403435798	-0.173246004751728\\
0.127421198390392	-0.130755501319773\\
0.171711008174992	-0.0620356175492861\\
0.182161674417042	0.0122553196890484\\
0.164931123337113	0.0782995444461815\\
0.112937335670861	0.143451078405143\\
0.0438912147112112	0.177219295398749\\
-0.0355716388471897	0.17907495479046\\
-0.114630854196794	0.1421019852671\\
-0.167509210735143	0.0726217275529525\\
-0.182511925502128	-0.00476691719883974\\
-0.167184860813242	-0.0733664463227443\\
-0.120905692431766	-0.136803713773474\\
-0.0495469912033582	-0.175722831124269\\
0.0227176650462679	-0.181155441696025\\
0.0834819366621813	-0.1623703418955\\
0.143082829107362	-0.113404455873543\\
0.178205537339935	-0.0396979404539982\\
0.18001965920463	0.0304303567272478\\
0.157275368240342	0.0927227963514431\\
0.0971540043031128	0.154577015408667\\
0.0191758251898778	0.181563366614367\\
-0.0516872453496938	0.175104206899081\\
-0.118401104253	0.138976009730484\\
-0.166691505201355	0.0744794611897896\\
-0.182571085140615	-0.00106441401000993\\
-0.169910077491379	-0.0668130969352522\\
-0.129447102563856	-0.128751360911064\\
-0.0610193379877834	-0.172075779710986\\
0.0194472626234231	-0.181535581367968\\
0.0963893691806413	-0.15505597815242\\
0.154260334043358	-0.0976571211596566\\
0.181389080857128	-0.0207623952857\\
0.176664484178286	0.0460730670061901\\
0.144059042770818	0.112160824291211\\
0.0808894251466629	0.163676275634838\\
0.00570653258370859	0.182484269367026\\
-0.0726830408461219	0.167482302991851\\
-0.138735707498949	0.118682888270007\\
-0.176726099496138	0.0458387642812296\\
-0.180257618606571	-0.0289927714960585\\
-0.157334260757064	-0.0926250110615258\\
-0.104694794483147	-0.149574289679914\\
-0.0298212791531351	-0.180122473022518\\
0.0373187105500498	-0.178719583654706\\
0.0954710769051998	-0.155623277729718\\
0.153818346242995	-0.0983519859209559\\
0.181323642025049	-0.0213260945024808\\
0.176830798543575	0.0454301191008772\\
0.145097429753762	0.11081395412274\\
0.0746781155942649	0.166601517889336\\
-0.00175369882836828	0.18256471873785\\
-0.0742168981619552	0.166808077383336\\
-0.139073612376053	0.118286730411703\\
-0.17656568086054	0.0464533433292319\\
-0.180466792175286	-0.027662391393496\\
-0.158146853909092	-0.0912312121032211\\
-0.106071138479157	-0.148601765365391\\
-0.0314895515422452	-0.179838564855742\\
0.0357539233411181	-0.179039365230922\\
0.094216831973584	-0.156385902463436\\
0.153001614986789	-0.0996177213980578\\
0.181136556286289	-0.0228596220747582\\
0.177083486433641	0.0444341001832865\\
0.14503568112367	0.110894336380513\\
0.0828648460462402	0.162684627353103\\
0.0084322001124935	0.182378271038592\\
-0.0210386126195088	0.181357043795876\\
-0.0544233377156485	0.174273292194781\\
-0.0979680786500629	0.154063124339593\\
-0.143813949705994	0.112476045645701\\
-0.177077061118647	0.0444648659993162\\
-0.179885559838343	-0.0312195078040141\\
-0.148328359296429	-0.106452634494099\\
-0.0871255260571602	-0.160444866293455\\
-0.00848076873713012	-0.182377087209211\\
0.0237976013928115	-0.181016557900511\\
0.06249491726152	-0.17154501320227\\
0.116550494594902	-0.140531990075364\\
0.161458433108016	-0.0852311603472797\\
0.182402628179416	-0.00789557523932441\\
0.181013208248356	0.0238174501040688\\
0.1718609638374	0.0616186696122103\\
0.142453407882483	0.114193140439736\\
0.0875408546920111	0.160217457689188\\
0.00756697726546423	0.182416409975871\\
-0.0748919348709779	0.166505921657585\\
-0.143358729415125	0.113054653634642\\
-0.179384028905627	0.0339786657370068\\
-0.178777948487865	-0.0370375344632894\\
-0.149649449010769	-0.104587305743472\\
-0.0895623478987784	-0.159097787319435\\
-0.0117593154029641	-0.182195607826569\\
0.0512554136824039	-0.17523244079082\\
0.111792687583682	-0.144346368219678\\
0.163487302470025	-0.0812725457248381\\
0.182486890544323	-0.00563063240626241\\
0.172163166506235	0.0607695091916013\\
0.1301151948808	0.128074142915586\\
0.0613361235525172	0.171961557260505\\
-0.0123407676307511	0.182155469492789\\
-0.0773424710038304	0.165381780442912\\
-0.140071898193538	0.117102269544476\\
-0.177481404431956	0.0428197322020009\\
-0.180277594979693	-0.0288669254552976\\
-0.157248469821714	-0.0927704171378075\\
-0.101645096373573	-0.151663325013667\\
-0.0260067101919653	-0.180712875391145\\
0.0445030438873715	-0.177067675689291\\
0.105488924302801	-0.149015209907583\\
0.159481150445432	-0.0888767710589251\\
0.182224225671081	-0.0112917082812962\\
0.1757000878919	0.0496245039524429\\
0.143074029355243	0.113414494851228\\
0.0785997765411571	0.164787739699596\\
0.00181666903814935	0.182563976902104\\
-0.0649474372665079	0.170630644370252\\
-0.127077549415595	0.13108922145978\\
-0.17072645501898	0.0646967325150705\\
-0.182038136444101	-0.0139790787462755\\
-0.158075520648659	-0.0913537940981093\\
-0.102552937131703	-0.151050768126541\\
-0.0265506053158214	-0.180633651375081\\
0.0445970654961379	-0.177043946456389\\
0.106122543422043	-0.148564612404462\\
0.15984985728784	-0.0882120004929991\\
0.182268752026104	-0.0105503236805919\\
0.175672491094282	0.0497225850090727\\
0.143086961279919	0.113398409313303\\
0.0781861377722041	0.164984535461142\\
0.00110767741267017	0.18256974168065\\
-0.0652050494938442	0.170532420125252\\
-0.127037362737654	0.131128172285992\\
-0.170624884915794	0.0649640065052712\\
-0.182076843400799	-0.0134644194832686\\
-0.158357759309283	-0.0908634528087978\\
-0.103011786299253	-0.150738089139009\\
-0.0270895080676554	-0.180553527949334\\
0.0440995911406951	-0.177168457646668\\
0.105736760790021	-0.148839404951088\\
0.159606760618633	-0.0886511478723657\\
0.182237403308763	-0.0110797612683617\\
0.175700161822327	0.0496250365117782\\
0.144373084601908	0.111756623170355\\
0.0811977013206332	0.163523566993738\\
0.00628083962016536	0.182465193623199\\
-0.0558776699072076	0.17381233764289\\
-0.115303961774937	0.141555982289349\\
-0.165665138439624	0.0767345595839776\\
-0.182572783027492	0.000605929444058235\\
-0.171020749273619	-0.0639154623441063\\
-0.132086048142236	-0.126042164210415\\
-0.0644997397001437	-0.170801499537718\\
0.0158329152728583	-0.181886444190552\\
0.0933229255427585	-0.156920859507704\\
0.152328223711029	-0.100644839366497\\
0.180954424865107	-0.0242632737703986\\
0.173355641905197	0.0572798003183767\\
0.130216126496489	0.127972166596446\\
0.059777890160289	0.172510051953837\\
-0.0128450655756265	0.182121277311056\\
-0.0801857022910173	0.16402277334942\\
-0.142176784056278	0.114538280843996\\
-0.177339235455611	0.0434060318555396\\
-0.178998894046526	-0.0359541348281181\\
-0.145471938664209	-0.110323211946272\\
-0.082874338970497	-0.162681039405126\\
-0.00368757340611317	-0.182536713189713\\
0.0762649776957431	-0.16588210815463\\
0.14097726769579	-0.11601122423676\\
0.177467027600222	-0.042879241876808\\
0.178386682974109	0.0388761994290664\\
0.143512387611052	0.112859945323933\\
0.0798075458546771	0.164207020273451\\
0.00365718495940117	0.182537252267491\\
-0.0631300553645106	0.171312263937702\\
-0.126394881258315	0.131748515787452\\
-0.171126192180018	0.0636329790891171\\
-0.18176301753199	-0.0171904836476737\\
-0.1561460191041	-0.0946133861594554\\
-0.0993491237332909	-0.153176315655921\\
-0.0226846432844405	-0.181159050342046\\
0.058542154426028	-0.172933462989106\\
0.128084883493055	-0.130105395979307\\
0.172006542867137	-0.0612119394808305\\
0.18211063243642	0.0129964256202222\\
0.164702410645694	0.0787804852626288\\
0.114698930249737	0.142047248482702\\
0.0381118621645771	0.178551763994148\\
-0.0322510063629335	0.179702966723487\\
-0.0936281499657372	0.156738947066739\\
-0.150828380395655	0.102879171488016\\
-0.180102547167453	0.0299394633431244\\
-0.178513668452215	-0.0382905218928316\\
-0.153896734868904	-0.0982297448303874\\
-0.0963972017744479	-0.155050960931657\\
-0.0199690260016097	-0.181478353603538\\
0.0604982089920621	-0.172258733498736\\
0.129288931746841	-0.128908691852658\\
0.172446288751292	-0.0599613237506606\\
0.182036443258222	0.0139950152073363\\
0.164388305072566	0.0794335867094923\\
0.119004516405924	0.13846011041375\\
0.0516362004250228	0.175120038192215\\
-0.0261460472571867	0.180692385453954\\
-0.099800689250976	0.152882880004993\\
-0.156072585683994	0.0947347114934672\\
-0.181689758071126	0.0179471670802957\\
-0.171502764266811	-0.0626100554655464\\
-0.126882610214176	-0.131278219343512\\
-0.0567053199425967	-0.173544349375666\\
0.0137478245038318	-0.182055324815802\\
0.071957274209209	-0.167795535507826\\
0.134217578092381	-0.123769343649706\\
0.174756071881537	-0.0528537567462545\\
0.181513512512837	0.019648701653046\\
0.163627808632532	0.0809889759050114\\
0.117142847199363	0.140038712057158\\
0.0471072268258801	0.176392173646733\\
-0.00784711275777642	0.182405342001523\\
-0.0389841347821743	0.178363503779688\\
-0.0901703811398852	0.158753320461866\\
-0.138488772043572	0.118971289723119\\
-0.177208975908727	0.0439339287317123\\
-0.179717157776899	-0.0321698402763135\\
-0.155585514119177	-0.0955316414367338\\
-0.102286744162133	-0.151230093662844\\
-0.0276106302356517	-0.180473689215194\\
0.0411987751506739	-0.177864537228551\\
0.100962541785977	-0.152117547011295\\
0.156790390869104	-0.0935412934144069\\
0.181821333581515	-0.0165595427298157\\
0.176025771384796	0.0484582029564078\\
0.1455432845507	0.110229171768092\\
0.0847816836269182	0.161695304954881\\
0.0078632724428537	0.182404637082185\\
-0.0563027472081779	0.173675848846605\\
-0.11604976518449	0.140945916452465\\
-0.164354899486564	0.0795029392579814\\
-0.18244794578285	0.00677913524998004\\
-0.173198237313323	-0.0577544400574299\\
-0.137031449922074	-0.120646432436685\\
-0.072406163407702	-0.167602152142253\\
0.00611005129365672	-0.18247130193438\\
0.083683012557345	-0.162266009172615\\
0.145279108654837	-0.11057624107914\\
0.178700383939028	-0.0374076773811291\\
0.179641337317533	0.0325917578023748\\
0.156039272063381	0.0947895234155739\\
0.101888979805367	0.15149911086869\\
0.0289174098335226	0.180269672233902\\
-0.0362123089649658	0.17894707616157\\
-0.09287658650332	0.157185655213569\\
-0.150232280608527	0.103747704359005\\
-0.179896101800977	0.0311549466364448\\
-0.176150169034126	-0.0480028131666917\\
-0.137597377881699	-0.120000128690958\\
-0.0714830957804939	-0.167997592968689\\
0.000722818644886376	-0.182571950057719\\
0.0651882913673978	-0.170539119612311\\
0.129880953434013	-0.128312500469059\\
0.172657383315395	-0.0593518090283772\\
0.182001144089341	0.0144519430152013\\
0.164266602737769	0.0796858438284807\\
0.11802922112184	0.139292824250223\\
0.0490611733634271	0.175859053116422\\
-0.019864136894414	0.1814905165461\\
-0.0778048323480701	0.16516594825611\\
-0.136780271705753	0.120931685405402\\
-0.17483706193239	0.0525853177497426\\
-0.18079208929816	-0.0254429042620702\\
-0.152495646672718	-0.100389841018427\\
-0.0948134465391352	-0.156023760559384\\
-0.0188283963577113	-0.181599829223642\\
0.0608310051839473	-0.172141342918946\\
0.128767903243836	-0.129429356712354\\
0.171837864156718	-0.0616844594405972\\
0.181683088702515	0.0180157626095856\\
0.155912509265535	0.094998262035765\\
0.0990474195191115	0.153372164010598\\
0.0224182093384413	0.181192812136257\\
-0.0587097943632121	0.17287724513296\\
-0.128145423164048	0.130046460188185\\
-0.17200403535436	0.0612199405596123\\
-0.182116077701607	-0.0129215368825469\\
-0.164752138403738	-0.0786762595821596\\
-0.11716397071784	-0.140020646888654\\
-0.0452009924506172	-0.176889801458196\\
0.0283335118910417	-0.180361690327298\\
0.0909062547011123	-0.15833260133046\\
0.148203968098815	-0.106624359502789\\
0.179708489951839	-0.0322185531783588\\
0.179079367743406	0.0355499100522689\\
0.156115736546919	0.0946633505727559\\
0.102344099106806	0.151191832075443\\
0.0298561710481313	0.180116336043682\\
-0.0368176462052449	0.178823288194875\\
-0.09531453996654	0.155719187943227\\
-0.151492865397446	0.10189803768883\\
-0.180167281973797	0.0295466162293691\\
-0.178562854762648	-0.0380596809709451\\
-0.154336038203995	-0.0975377224571666\\
-0.0966125168199398	-0.15491667466056\\
-0.01965883224828	-0.181512076274767\\
0.0514064224955109	-0.175187005909876\\
0.11193808355705	-0.144232480262681\\
0.163327554165889	-0.0815920381388261\\
0.182551447590832	-0.00285251987802888\\
0.165652838867718	0.0767615360798399\\
0.115569302973592	0.141339881690771\\
0.0423001550793217	0.177606183893567\\
-0.0292528438846294	0.180215409431172\\
-0.0933593607946044	0.156899362032633\\
-0.149538535023223	0.1047454997878\\
-0.179361508819731	0.034100254933102\\
-0.17753793863404	-0.0425866003976209\\
-0.141393683840188	-0.115503610554409\\
-0.0771271154359379	-0.165482885487116\\
-0.010535099723201	-0.182269407984609\\
0.0193818473226484	-0.181541953473525\\
0.0563261034606887	-0.173667852729301\\
0.0976128177731413	-0.154288398423463\\
0.149892731748175	-0.104236910981663\\
0.180273412301798	-0.0288899544411216\\
0.181925892593048	0.0153662010531081\\
0.176489019526762	0.0467419087989683\\
0.153168960084181	0.099360432908192\\
0.10970188813097	0.145940939117087\\
0.0347214886115765	0.179241881691683\\
-0.0314115815679906	0.179851529382311\\
-0.0887369627284257	0.159558885215054\\
-0.144706903058649	0.111324721107182\\
-0.177170423437281	0.0440897421425065\\
-0.179601240643643	-0.0328119680037961\\
-0.149126303703245	-0.105330613493317\\
-0.0894352643471155	-0.159168116596342\\
-0.0123781406395995	-0.182153553138599\\
0.0146318476799982	-0.181986446000057\\
0.0457164046370592	-0.176757451172689\\
0.0875788804688895	-0.160197294888664\\
0.139719122968191	-0.117523814930161\\
0.175120060348072	-0.0516358484242252\\
0.180901573777577	0.0246558674802962\\
0.154314372752466	0.0975722541369062\\
0.0970360771563446	0.154651937199395\\
0.0206928384963932	0.181397325867531\\
-0.0598886997212242	0.172471751078947\\
-0.129014770495734	0.129183377532935\\
-0.17156129282885	0.0624492029681417\\
-0.182507374703954	-0.00492940596251617\\
-0.171882798627665	-0.061559725354902\\
-0.135824222244257	-0.122004516326783\\
-0.0677081195469082	-0.169554993327704\\
0.0102113352308123	-0.182288191040147\\
0.0747895534501101	-0.166552681267595\\
0.134317317452877	-0.123661305677084\\
0.174368984097379	-0.054117178899951\\
0.181678563516426	0.0180580071076526\\
0.163930389855107	0.0803743220215024\\
0.118584650767866	0.13881959720091\\
0.0507667375483878	0.17537365736259\\
-0.0194803085058864	0.18153156164251\\
-0.0808976405771708	0.16367282126473\\
-0.138600612387042	0.118840654948337\\
-0.175012980518875	0.0519970179594516\\
-0.181001410405534	-0.0239107660925166\\
-0.155220846287471	-0.0961234809697567\\
-0.101528664057852	-0.151740442950528\\
-0.0277807587420965	-0.180447914306583\\
0.0146419700807412	-0.18198584770689\\
0.0443459351786058	-0.177106454078929\\
0.0903074361220881	-0.158675311183505\\
0.135186794950136	-0.122710372337301\\
0.175053376316329	-0.0518610011063348\\
0.181501860631538	0.0197558321023012\\
0.164222183846902	0.0797765425500756\\
0.119312490113854	0.138194520140586\\
0.0513048628655003	0.175216937472025\\
-0.0259579664731312	0.180718916894672\\
-0.101038445445984	0.152066974297814\\
-0.156558701777741	0.0939282546854594\\
-0.181782153040851	0.0169829109286859\\
-0.17569912003157	-0.0496292462327563\\
-0.143806578425972	-0.112485436022461\\
-0.0808161070862209	-0.163713390402489\\
-0.00181324720170201	-0.182565131663827\\
0.0278580432650458	-0.18043633343649\\
0.0643913664483349	-0.170842373460445\\
0.117634963095688	-0.13962590240989\\
0.162103224051118	-0.0839993497532101\\
0.182477226640668	-0.00594291042297938\\
0.172466448339641	0.0599044627977811\\
0.137047005985781	0.120628743316479\\
0.0710864513952253	0.168166008240906\\
-0.00412852195877054	0.18252670422008\\
-0.0651961074788678	0.170536053809833\\
-0.12511484591169	0.132963864913427\\
-0.169642848325397	0.0674866018952437\\
-0.182454991209202	-0.00658517268141823\\
-0.169347270487061	-0.0682259106701379\\
-0.129498330469491	-0.128699320889745\\
-0.0603189892010994	-0.172322256935467\\
0.0133729200157116	-0.182083830237708\\
0.0780169756699237	-0.165065832941745\\
0.139517988675911	-0.117762784052992\\
0.176776582593461	-0.0456433189173741\\
0.179083623975959	0.0355282155134808\\
0.145757566272799	0.1099448250627\\
0.0833327736701403	0.16244611576753\\
0.00424485886032133	0.182524133551682\\
-0.0612755021566957	0.171983827693719\\
-0.121931287645901	0.135889455040305\\
-0.169548551076863	0.0677236659071821\\
-0.182424880140592	-0.00737758709991755\\
-0.166572761434928	-0.0747453040103375\\
-0.119689359304043	-0.13786890657944\\
-0.0474956213997975	-0.17628822147941\\
0.0270023408060964	-0.180566440942985\\
0.0906969731177909	-0.158453230134627\\
0.148271836770316	-0.106530629668368\\
0.179747891749437	-0.0319988381023229\\
0.179095578058015	0.0354679069092372\\
0.156389108991199	0.0942105609997544\\
0.0990997027928312	0.153337432317367\\
0.0216287608691013	0.181287776894851\\
-0.0461453134961115	0.176645716330656\\
-0.110813086294244	0.145098583566796\\
-0.164016660858814	0.0801977385813172\\
-0.18255337200012	0.00272971462341714\\
-0.171344463547424	-0.0630424969439089\\
-0.132049750153659	-0.126080194971374\\
-0.0637258659592216	-0.17109174575624\\
0.0105262743362663	-0.182270645568098\\
0.0767969404981282	-0.165637070715233\\
0.138822567581142	-0.118581880784842\\
0.176469421619594	-0.0468170052693606\\
0.180581558772031	0.0268985419666425\\
0.158927707882484	0.089862041288737\\
0.106988943783191	0.147940869508131\\
0.0317555009412607	0.179790580149105\\
-0.0355400562227495	0.179080938084002\\
-0.0938428594296287	0.156609819140378\\
-0.152036594423415	0.101084156397826\\
-0.180725818023233	0.0259103331029658\\
-0.177092558278226	-0.0444011909977946\\
-0.149120465712672	-0.105339454881168\\
-0.0893879259680849	-0.159195295263432\\
-0.0122803693331038	-0.182160760422593\\
0.0503757756021094	-0.175486935359844\\
0.110828606938052	-0.145087585966485\\
0.162933909021021	-0.082376299126491\\
0.1825457355324	-0.00320692227685526\\
0.165713833113097	0.0766294818021086\\
0.115763198789527	0.141180649730983\\
0.0426472641882935	0.177522612075389\\
-0.0390274018170077	0.178353405297149\\
-0.112914513581187	0.143469263111973\\
-0.164199446382845	0.0798230854758619\\
-0.182536185147377	0.00371581417169669\\
-0.171298629233385	-0.0631676721843459\\
-0.131781307357157	-0.126361108377724\\
-0.063933351099334	-0.171014548302536\\
0.016597608195627	-0.181818421687293\\
0.0940132520653346	-0.156508358267965\\
0.152766433670011	-0.0999784696442711\\
0.181057591826895	-0.0234806951699293\\
0.173205724170315	0.0577312863742861\\
0.130741809505629	0.127434919982559\\
0.0621205391865916	0.171680245662629\\
-0.0189543383357129	0.181586960881505\\
-0.0962611295124918	0.15513522763313\\
-0.154304599617796	0.0975874273538441\\
-0.181425057036615	0.0204509358715527\\
-0.176396059822632	-0.0470937707724331\\
-0.144982567956773	-0.110966300917617\\
-0.0823003299876389	-0.162972741335604\\
-0.00320972902778906	-0.182546193796253\\
0.0765469672372195	-0.165752540425183\\
0.141067005003158	-0.115902354417397\\
0.17746001758521	-0.0429081897219778\\
0.178429475025891	0.0386784931437474\\
0.143744546622452	0.112563632256218\\
0.0803037216561162	0.163964559298216\\
0.00425966741157297	0.182523858823287\\
-0.0628739254222023	0.171406152270417\\
-0.128646781415887	0.129550189884381\\
-0.171601973239458	0.0623384550657061\\
-0.182537836883959	-0.00364926398245176\\
-0.175531615502312	-0.0502203853034344\\
-0.14724769938807	-0.10794248028055\\
-0.0857598411516601	-0.161178987213351\\
-0.00722380509045208	-0.182431221265861\\
0.0580470616655503	-0.173100658336487\\
0.118725130513522	-0.138699635152486\\
0.167092764289656	-0.0735740904044414\\
0.182563896746521	0.00186918615146219\\
0.170498039411456	0.0652954343104769\\
0.131091352665956	0.127075308555748\\
0.0622946564352949	0.171617144097416\\
-0.0118569068981321	0.182188189175605\\
-0.0775281247030305	0.165295482345029\\
-0.140374239394327	0.116740406538186\\
-0.177620500511964	0.0422403271023481\\
-0.18017027817532	-0.0295301080385492\\
-0.156875805337124	-0.0933991403551001\\
-0.101078050252186	-0.152041574732247\\
-0.025382562729376	-0.180801268489297\\
0.0554589451320978	-0.173947167184712\\
0.125656856792031	-0.132452229722441\\
0.170798146500962	-0.0645070900980293\\
0.181840492740773	0.0163449359551059\\
0.156541266664082	0.0939570633450207\\
0.0999228192974902	0.152802269841947\\
0.023285083565815	0.181082691619364\\
-0.0580423658735136	0.1731019156434\\
-0.127763095027389	0.130421792504477\\
-0.171880239008702	0.0615670112243112\\
-0.18213311575403	-0.012685032221292\\
-0.164813571649703	-0.0785489191994635\\
-0.116297758704397	-0.140741870092792\\
-0.0424959276081131	-0.177559803685419\\
0.0291690597446964	-0.180229078797451\\
0.0932067523168634	-0.156989872960896\\
0.151979512604701	-0.10117039539439\\
0.180800775623805	-0.0253812634523026\\
0.17392150910988	0.0555371080214433\\
0.132404426367094	0.125706402720123\\
0.0644552811061111	0.17081732325834\\
-0.0163861944914094	0.181836703226845\\
-0.0968411495922254	0.154773842632581\\
-0.158084995879866	0.09133644064474\\
-0.18203238142885	0.0140546120605919\\
-0.172792636580009	-0.058958918688101\\
-0.131508652169893	-0.126645175728618\\
-0.063592675262868	-0.171141778718635\\
0.0169294062045438	-0.181788034391077\\
0.0943001455419355	-0.156335817615926\\
0.152956128303602	-0.099688076123548\\
0.1811033000664	-0.0231249971380901\\
0.173088213883728	0.0580821959441687\\
0.130475335407179	0.1277074640001\\
0.0617517926519367	0.171813015386686\\
-0.0124835449931643	0.182146131180505\\
-0.0784646297682839	0.164852818910499\\
-0.142875386764534	0.113665442411523\\
-0.177837480625269	0.0413176000498124\\
-0.178346846523303	-0.0390613403632204\\
-0.143505154103761	-0.11287027794342\\
-0.0799573369934194	-0.164134883320692\\
-0.0039672604188618	-0.182531313125892\\
0.0628067274338143	-0.171431420507865\\
0.125984298287563	-0.132141289472791\\
0.17078141494495	-0.0645520381779242\\
0.181888819568849	0.0157990780491645\\
0.156925415992549	0.0933139013551494\\
0.100633653765142	0.152334800511142\\
0.0242295763022616	0.180958420907158\\
-0.0570412526398306	0.173434017250128\\
-0.131276409838068	0.126884266258667\\
-0.175283813534451	0.0510761941414127\\
-0.181112676939202	-0.0230550684010625\\
-0.159167860452822	-0.0894375103000451\\
-0.105076460238854	-0.14930669325688\\
-0.0304347217731545	-0.180020250590317\\
0.0367923585763224	-0.178829201945174\\
0.0951522767545372	-0.155819043284201\\
0.153538305780494	-0.0987895478812395\\
0.181244846141998	-0.0219891124888229\\
0.176763508930459	0.0456922813568835\\
0.145832500859598	0.109844971354943\\
0.0836707991662802	0.162271785838178\\
0.00488141858122481	0.182507715912632\\
-0.0620050066682721	0.171721666944387\\
-0.12500492020296	0.133066956729445\\
-0.170096800034038	0.0663341544652488\\
-0.182492477021	-0.00545737972692786\\
-0.170346865131496	-0.0656914610713759\\
-0.13215590658325	-0.125969597594974\\
-0.0644395334605645	-0.170824729524836\\
0.0160598522598795	-0.181866949259833\\
0.0935624918204364	-0.156778453690864\\
0.152488400859345	-0.100402182370695\\
0.180994091179333	-0.0239651748358157\\
0.173353981134771	0.0572842375326579\\
0.131058103720182	0.127109367954723\\
0.062531566716004	0.17153075484587\\
-0.0185351341853159	0.181630048054084\\
-0.0959157966943398	0.155348825599278\\
-0.154095049813773	0.0979178931635523\\
-0.181382461795127	0.0208256976974125\\
-0.176458134515327	-0.0468610689204163\\
-0.144567703960827	-0.111506514761898\\
-0.0787446067713266	-0.164720369139424\\
-0.000779566739817158	-0.182572898839802\\
0.064045244180234	-0.170972696470596\\
0.126450940426991	-0.131694879421628\\
0.171189523621475	-0.0634617257859869\\
0.181735365315754	0.0174748432263553\\
0.155944579099339	0.0949436819935194\\
0.0989405902453318	0.153439645363702\\
0.0221058279960319	0.181229979648048\\
-0.059183930573926	0.172714497623762\\
-0.128633052254507	0.129563405875093\\
-0.172293722300558	0.0603997876602912\\
-0.182058615142446	-0.0137133100605894\\
-0.164554669362274	-0.0790902967831391\\
-0.114335010949399	-0.142341352624441\\
-0.0373705452019884	-0.178709146016102\\
0.0328479981700993	-0.179595381499038\\
0.0938921655778959	-0.156581329251131\\
0.152807383909023	-0.0999160548294744\\
0.181094604663505	-0.023192892015835\\
0.173045093122119	0.0582102632076035\\
0.130238217290939	0.127949070737801\\
0.0612416789766146	0.171995331432928\\
-0.0130043831680297	0.182109539478519\\
-0.0787169533712723	0.164732359492099\\
-0.143499269967513	0.112876668231611\\
-0.177251730308057	0.0437623380254744\\
-0.180733878763722	-0.0258592847903891\\
-0.161438362989105	-0.0852712500570423\\
-0.111764861336793	-0.144368174921706\\
-0.0372021335332363	-0.178744224785775\\
0.0325489255242274	-0.17964970310618\\
0.0939741934217527	-0.156531910109471\\
0.152607352405128	-0.10022094627502\\
0.18098771180877	-0.0240114046363902\\
0.173440316148853	0.0570214625080234\\
0.131339683952197	0.126818074208601\\
0.0630329745957193	0.171346978182634\\
-0.0109822226791271	0.182242723025512\\
-0.0769593944567016	0.16556085820604\\
-0.144219442837946	0.111955241468288\\
-0.179126197520772	0.0353145959197398\\
-0.177883889154969	-0.0411189512480357\\
-0.143770575264755	-0.112532465227919\\
-0.0818022741260754	-0.163223611151275\\
-0.00407639772532814	-0.182529196096346\\
0.0750912380281361	-0.166417369794629\\
0.140018935952014	-0.117166579289019\\
0.177056539593601	-0.0445439164309158\\
0.178787484894296	0.0369878675176882\\
0.144830277426857	0.111162881368542\\
0.0819316066674427	0.163156942754823\\
0.00263486861516234	0.182554289873569\\
-0.0772149653768757	0.165441656204857\\
-0.141635089715669	0.115207223430212\\
-0.177706016676787	0.0418794981966757\\
-0.180154519462177	-0.0296276164620741\\
-0.156735680573607	-0.0936347786241304\\
-0.0991693860692168	-0.153293790736481\\
-0.021125547237329	-0.181348313592071\\
0.0462623039502507	-0.176616155927673\\
0.110118810096103	-0.145627059006762\\
0.162364352096328	-0.0834928672409438\\
0.182509830391915	-0.00482305937712325\\
0.166479624914057	0.0749501704807236\\
0.117257126540939	0.139941789385126\\
0.044625127069964	0.177035436231627\\
-0.0369397282201241	0.17879728578796\\
-0.11162126324936	0.144477725647504\\
-0.163695191545559	0.0808525664931063\\
-0.18252055031685	0.00443173803519032\\
-0.171462578672325	-0.062722526327601\\
-0.132624810671669	-0.125476187413461\\
-0.0666991990990423	-0.169955362261487\\
0.00833588290450203	-0.182384382113189\\
0.0722137911239581	-0.167686194451506\\
0.132323345734768	-0.125793082314196\\
0.173706637398544	-0.0562066396931874\\
0.181804247284763	0.0167412296416344\\
0.164066574934062	0.0800946190550382\\
0.116252758759266	0.14077718642802\\
0.0438291283819718	0.177234034603938\\
-0.0372667584060284	0.178729198725492\\
-0.1113623080071	0.144677115896605\\
-0.163254965193135	0.081737322203641\\
-0.182557722747724	0.00245148908331246\\
-0.165379574275833	-0.0773503198226026\\
-0.115119275022064	-0.141707903824163\\
-0.0418024807223272	-0.177724968871666\\
0.0399103294094114	-0.178159311741481\\
0.113651001454538	-0.1428878123187\\
0.164622385991191	-0.0789481486678314\\
0.182552340030824	-0.00280182804269409\\
0.17109480221003	0.0637158298919213\\
0.131626349841832	0.126521000642434\\
0.0640946342139039	0.17095278932228\\
-0.0160303801725895	0.181868036025177\\
-0.0938779556418057	0.156588326019987\\
-0.153052416348904	0.0995390138970087\\
-0.181208576046706	0.0222852761792586\\
-0.176734700472366	-0.045805988062141\\
-0.145906567823678	-0.109748610548853\\
-0.0857305502123257	-0.161195018262088\\
-0.00940709451439555	-0.182332351858382\\
0.0548590930434652	-0.174138065560147\\
0.115465217832033	-0.141426021942136\\
0.165299521824539	-0.0775206370510764\\
0.182564012301603	-0.00189883166428095\\
0.170938464772669	0.0641340166542335\\
0.13150223092806	0.126649872154169\\
0.064000356521454	0.170987949654692\\
-0.0160524939473683	0.181865909492542\\
-0.094358529131405	0.156299005174331\\
-0.153760299571486	0.0984417438017149\\
-0.181447422321535	0.0202481561249134\\
-0.176414033824455	-0.0470258574167565\\
-0.145522793247334	-0.110257097444827\\
-0.0852794501674935	-0.161434284253762\\
-0.00902357290358091	-0.182351916240766\\
0.0561070695760996	-0.173740177744041\\
0.116984731383133	-0.140171916225894\\
0.16606943289931	-0.0758575244551688\\
0.182573663888127	-0.000312704376657163\\
0.170580053181721	0.065081271377908\\
0.131019181185764	0.127149416942833\\
0.0634074037832359	0.171208583739733\\
-0.0166205448091036	0.181814719391873\\
-0.0952882206188035	0.155733775212\\
-0.154722948239278	0.0969214588382631\\
-0.18170869031141	0.0177505407449937\\
-0.176042888547705	-0.0483967132690973\\
-0.145166473985028	-0.110725913660336\\
-0.0848031473317477	-0.161685138838509\\
-0.00853647639478207	-0.182375530170051\\
0.0696379324397638	-0.168772704845625\\
0.134883798280507	-0.123044356655285\\
0.174449937953494	-0.0538572672912033\\
0.181771024158915	0.0171035899256771\\
0.165167317447953	0.0778003296763228\\
0.118852633629347	0.138589468052437\\
0.0472821384959073	0.176344182666378\\
-0.0267465028991158	0.180603108532688\\
-0.0904076465509106	0.158617069554603\\
-0.15127877415514	0.102214061090335\\
-0.181070713609561	0.0233769529861286\\
-0.175888378168823	-0.0489545765387691\\
-0.141096818452585	-0.1158668698928\\
-0.0795723529111673	-0.164322267519646\\
-0.00321541599614349	-0.18254668288476\\
0.073911296292031	-0.166945328616075\\
0.138221850440578	-0.119282271432364\\
0.176090320774968	-0.0482245063460191\\
0.18241296497384	0.00766944994632973\\
0.17833511766604	0.0391134504849028\\
0.159579817401559	0.0886988887225393\\
0.122140158217552	0.135701570149651\\
0.0521134974358219	0.174977660213774\\
-0.0197852235046066	0.181497875717452\\
-0.0812567619808287	0.163493981923068\\
-0.140824985251131	0.116195049383288\\
-0.177000147075497	0.0447657246128573\\
-0.179128525026054	-0.0353000932103423\\
-0.145841974914477	-0.109833398542901\\
-0.0833766269158153	-0.162424478040302\\
-0.00420470343287745	-0.182526125175662\\
0.0758348502181255	-0.16608007527445\\
0.140702577842152	-0.116345601338406\\
0.177374636061742	-0.0432631713917438\\
0.178463524803968	0.0385246045458898\\
0.143714924621709	0.112602331544612\\
0.0800756716339998	0.164076333697013\\
0.00386772216802091	0.182532524874013\\
-0.0631843723088035	0.171291625681973\\
-0.126419789951213	0.131723700067401\\
-0.171027651518362	0.0638955323891369\\
-0.181817986873087	-0.0165938089938317\\
-0.156509115986485	-0.0940111483495611\\
-0.0999673118692155	-0.152773733146521\\
-0.0234537762400598	-0.181061511322472\\
0.0577689186803484	-0.173193985513187\\
0.127471409045097	-0.130707569344074\\
0.171701259553842	-0.062065267357567\\
0.18158080348277	0.0190208326900876\\
0.155097098046548	0.0963234498303934\\
0.0975215158050984	0.154346354825647\\
0.0203697243358674	0.181433871032675\\
-0.0471332544386329	0.176384917621897\\
-0.110216098431672	0.145552732174233\\
-0.16077429528894	0.086514757213112\\
-0.182193970486672	0.0117705083506155\\
-0.175881684253385	-0.0489782190245063\\
-0.147281481935541	-0.107895477752726\\
-0.0882225990106025	-0.159843786337879\\
-0.0127636388645781	-0.182127284338413\\
0.0659081713560939	-0.170262630219333\\
0.132686066460062	-0.125409916089072\\
0.173713783861789	-0.056185000080012\\
0.18143674672475	0.0203455706273458\\
0.162271538275274	0.0836733098713991\\
0.11634608336336	0.140701381275389\\
0.0447677246728559	0.177000327575126\\
-0.0354879764116402	0.17909171633772\\
-0.110053700233554	0.145675641355998\\
-0.162588415746568	0.0830553912353077\\
-0.182535086308275	0.00375951114456125\\
-0.165858533257154	-0.076316178430413\\
-0.115871054025055	-0.141092684969173\\
-0.0425841118970919	-0.177538390995007\\
0.0392890890642662	-0.178296626312109\\
0.113283001843783	-0.143179265486507\\
0.164491046213672	-0.0792214681207587\\
0.182549596725532	-0.00299809028445654\\
0.171187956577987	0.0634669259820294\\
0.131896296998117	0.126240713700002\\
0.0646251228186232	0.170753848634957\\
-0.0152885546868426	0.181932606650137\\
-0.093136136522532	0.15703124848778\\
-0.152524783280064	0.100345894112976\\
-0.181075322639881	0.0233415384856365\\
-0.172977061182684	-0.05841290192062\\
-0.12983399920515	-0.128360139413683\\
-0.0603571200096784	-0.172308701479035\\
0.0138977146629897	-0.182044542027535\\
0.0791215603019776	-0.164539444734225\\
0.140374097445389	-0.116741566570304\\
0.177083918868751	-0.0444380462901568\\
0.180159816866129	0.0295948704450382\\
0.157316595897214	0.0926545766231881\\
0.105406604261027	0.149072936553407\\
0.0316830471903808	0.17980367639399\\
-0.0356475488999316	0.179059707648871\\
-0.0945123801863764	0.156206642698724\\
-0.150813844338248	0.102899222728614\\
-0.17992074933507	0.0310092917162541\\
-0.179826816253867	-0.031550238237308\\
-0.16107660897299	-0.0859505200065399\\
-0.108532495145133	-0.146812491634376\\
-0.0349114373906951	-0.179205049698363\\
0.034439760344456	-0.179296491436324\\
0.0956361013872895	-0.155522113632849\\
0.153557091032031	-0.0987603821340045\\
0.181184342385466	-0.0224855266582559\\
0.173030852941827	0.058254956894064\\
0.130232686735192	0.127955863336915\\
0.0612706650606314	0.171985755465794\\
-0.0129711321392656	0.182112386133354\\
-0.0787174727831556	0.164732354736151\\
-0.13813751418867	0.119378492354906\\
-0.175070917099091	0.0518013347537444\\
-0.181878471820046	-0.0159204274773155\\
-0.167278378219631	-0.073152059383951\\
-0.12307244571468	-0.134857184831961\\
-0.0521244237396068	-0.174975183976895\\
0.0201841991032279	-0.181454888445547\\
0.0812383418128449	-0.163504246215033\\
0.141457356090945	-0.115425762208455\\
0.177595539594148	-0.0423446940944393\\
0.178314312616772	0.0392073500968684\\
0.1431335174441	0.113340110989256\\
0.0788676632817121	0.164660440543576\\
0.00241120422376116	0.182557838716172\\
-0.0638493822328959	0.171045310104556\\
-0.125034331320086	0.133040261347426\\
-0.168681307330155	0.0698565260265033\\
-0.182570345680741	-0.0011871961219107\\
-0.172640544121981	-0.0594021328551389\\
-0.137155045764672	-0.120506694500016\\
-0.0703883274395858	-0.168460035692707\\
0.00573764711597981	-0.182483762627556\\
0.0673027224689816	-0.169716198314023\\
0.127932342020068	-0.13025564837587\\
0.171955342890259	-0.0613556706132723\\
0.181834012162953	0.016417122940082\\
0.163123170342131	0.0819999500175196\\
0.117006429763111	0.140152351717536\\
0.0456329050154819	0.176779081398393\\
-0.0276378253843527	0.180469918030714\\
-0.090413350913691	0.158615019470809\\
-0.146036497528862	0.109574958414255\\
-0.178161239092451	0.0398987714989398\\
-0.178730572358117	-0.0372654088875493\\
-0.147272924824072	-0.107907346506234\\
-0.0871671933014878	-0.160421797739479\\
-0.0103760048902097	-0.182278835800029\\
0.0527622853105713	-0.17478383590353\\
0.113235364326683	-0.143216630983894\\
0.164505380697096	-0.0791907884884874\\
0.182549458355276	-0.00297873046327161\\
0.171299053881454	0.0631651890543725\\
0.132333186931353	0.125782148542732\\
0.0654811559398658	0.170427198113246\\
-0.0106195185407419	0.182264759734653\\
-0.0754686042064429	0.166246063182865\\
-0.13350734045832	0.124535486439338\\
-0.172691138749331	0.0592543060476236\\
-0.181751355005893	-0.0173133815926658\\
-0.157904752956392	-0.0916481187936106\\
-0.103981050426186	-0.150070653045586\\
-0.029837406978712	-0.180119287587452\\
0.0122827117432696	-0.182160295682898\\
0.041393109055687	-0.17781976028711\\
0.0852680690057343	-0.161439269569709\\
0.128946553363251	-0.129252023026898\\
0.170535801620559	-0.0651982392198539\\
0.182449798292829	0.00673176712922149\\
0.169513814054088	0.0678108947854243\\
0.130349489878343	0.127836774912943\\
0.0623421202205376	0.171600216883618\\
-0.017924353377584	0.181691638074189\\
-0.0951464524242395	0.155821260978648\\
-0.153547069001946	0.0987746907051105\\
-0.181249418659932	0.0219505421153343\\
-0.176659829892766	-0.0460930797379108\\
-0.145093504208785	-0.110820682424022\\
-0.0806879282787835	-0.163776762913827\\
-0.00366372457686256	-0.182537560779912\\
0.0622755654806518	-0.171625102462059\\
0.125190075486312	-0.132894159293211\\
0.170323638143047	-0.0657510695680279\\
0.182255012235191	0.0107882431306302\\
0.166071520374364	0.0758518235318749\\
0.122758058697256	0.13514309958415\\
0.0534005636819273	0.174589537369629\\
-0.0184754133454501	0.181636348220436\\
-0.080584176053122	0.163827098656315\\
-0.138573712888287	0.118871660220104\\
-0.17505494322346	0.051855009934693\\
-0.181567908196563	-0.0191394010343869\\
-0.163442855071056	-0.0813616690340565\\
-0.116671331212688	-0.140431922382492\\
-0.0465602723075267	-0.176537466593104\\
0.0255518959452112	-0.180777352599584\\
0.0877830543102748	-0.160085925616473\\
0.146027819351503	-0.10958653677111\\
0.179049035014243	-0.0357030943131771\\
0.176884786274339	0.0452213964986625\\
0.139816134551584	0.117407903274417\\
0.0746306968332211	0.166623521163951\\
-0.00125426517111023	0.182569352309644\\
-0.0651476963285765	0.170554912077919\\
-0.12495182647305	0.133117594455493\\
-0.168359320040459	0.0706287934709535\\
-0.182526963360111	-0.00415025854567823\\
-0.164858916285237	-0.0784530583169886\\
-0.118260624453021	-0.139096264351745\\
-0.0483349808307468	-0.176059792709814\\
0.0229859667417304	-0.181121381042915\\
0.0839620640954584	-0.162122432621046\\
0.143346733493925	-0.113070680477425\\
0.1782444683011	-0.0395235101552627\\
0.177698788917899	0.0419080512231637\\
0.141431111827432	0.11545714434007\\
0.0766050919640351	0.165724982587741\\
0.000400951071299295	0.182573241895604\\
-0.06450358064082	0.170799656940512\\
-0.126412389533572	0.131731582950383\\
-0.170750576136819	0.064634202800295\\
-0.181954451661908	-0.0150313902679361\\
-0.157410854657729	-0.0924942891504957\\
-0.101441247118378	-0.1517993225881\\
-0.0252078053608691	-0.180825598566898\\
0.0459446879266295	-0.176698649550017\\
0.107283070899764	-0.14772835018997\\
0.1605268267678	-0.0869735694916376\\
0.18234369681924	-0.00916407826845222\\
0.168427314955148	0.0704655825956164\\
0.126769984055886	0.131387080147926\\
0.071087441027075	0.168165984086433\\
-0.000140521527441255	0.182573870460206\\
-0.0626227450613359	0.171498304357373\\
-0.123069541450133	0.134859860956487\\
-0.168079263596515	0.0712926492167176\\
-0.182497788869846	-0.00527483867398374\\
-0.162875356968766	-0.0824916438000915\\
-0.110810720449509	-0.145100704509217\\
-0.0366769060513049	-0.178851945902556\\
0.0333503129100049	-0.179502087209321\\
0.0951788198341553	-0.155802028863334\\
0.153543349988178	-0.0987811241776034\\
0.181243281053734	-0.0220029635428301\\
0.176719116687707	0.0458654634788054\\
0.145888964754802	0.109771181693802\\
0.0852284197475426	0.161460180042978\\
0.00830200326938446	0.182385081948964\\
-0.0556145757832615	0.173897322968014\\
-0.114762507303603	0.141995903195273\\
-0.162318231770841	0.0835825466976812\\
-0.182257504937157	0.0107441418624242\\
-0.170944445717707	-0.0641188020691916\\
-0.12944681788503	-0.128750668392388\\
-0.0646756031417258	-0.170734538197363\\
0.00841144351656368	-0.182380041443835\\
0.0711979554286872	-0.168119375390394\\
0.131079957981027	-0.127087905905387\\
0.173081751431094	-0.0581031763695724\\
0.181952622052805	0.0150504875178087\\
0.164458213918251	0.0792892833796592\\
0.11739119588311	0.13983054923959\\
0.0462807709596567	0.176610667705925\\
-0.0269205753342988	0.1805782591382\\
-0.0898311289219202	0.158945305557236\\
-0.144643324076805	0.111407126904151\\
-0.17712395397145	0.0442757310379759\\
-0.179949113489836	-0.0308472217684593\\
-0.151971258652369	-0.101182852431507\\
-0.0965596297386834	-0.154949906401706\\
-0.0238549601280845	-0.181008798006567\\
0.0541891318350618	-0.174346753146012\\
0.124699383591638	-0.133354075364694\\
0.170334048439574	-0.0657233356860114\\
0.18223654114611	0.0110950265054284\\
0.166356636430708	0.0752248235114463\\
0.123930536038444	0.134069186173975\\
0.0556875486603487	0.173874105146666\\
-0.0230080912044416	0.181118491137796\\
-0.0989373877502324	0.153442599318151\\
-0.155810038112158	0.0951653952536546\\
-0.181691192986608	0.0179305656738793\\
-0.176096551928135	-0.0481999908302062\\
-0.146142667400802	-0.109433036804171\\
-0.0911255595164824	-0.158206899358806\\
-0.0201230401134434	-0.181461750765731\\
0.0554094455276687	-0.173962919009686\\
0.123999295031379	-0.134005433008445\\
0.169598396813791	-0.0675990851780923\\
0.182573903521516	-8.69124508232485e-05\\
0.171103254414941	0.063693995853453\\
0.12747143147068	0.1307067524396\\
0.0593615352042018	0.172654000786808\\
-0.0201691907013659	0.181456293508876\\
-0.096769987673647	0.15481843108368\\
-0.154483819723536	0.0973033132223937\\
-0.181432644215908	0.0203815811525754\\
-0.172213587869418	-0.0606278035859966\\
-0.128254153355047	-0.129939054446012\\
-0.0605863840761357	-0.172228381847654\\
0.0080611753273369	-0.182396267155862\\
0.0657463386340456	-0.170325729501101\\
0.125099555477711	-0.132979499958663\\
0.17040980816413	-0.0655277175688839\\
0.182216492244452	0.0114222057000753\\
0.165600103873487	0.0768758275484367\\
0.121325780313175	0.136430508942638\\
0.0504949167617418	0.175452009978402\\
-0.0207577219356913	0.181389724465567\\
-0.0803313259844638	0.163951244949342\\
-0.143004461136985	0.113502541156124\\
-0.179210983317317	0.0348783244445451\\
-0.17904450208264	-0.035724203060873\\
-0.149982643241453	-0.104107853994909\\
-0.0863005767389381	-0.160889682142558\\
-0.0135706113171215	-0.182069187804556\\
0.0521645172565554	-0.174963707338345\\
0.119774447759597	-0.137795317078671\\
0.16752996359283	-0.0725751930891542\\
0.182552952095279	0.00279738867390986\\
0.170076657411483	0.0663876420547463\\
0.130416177200113	0.127769109752695\\
0.0619944032448959	0.171726248662292\\
-0.0187545862854725	0.181607756418001\\
-0.0958257132729796	0.155404246971038\\
-0.153866132673427	0.0982763296131689\\
-0.181431617472728	0.0203865768986932\\
-0.176442212618325	-0.0469178860864395\\
-0.144763055279267	-0.111251558802219\\
-0.0793669797097911	-0.164420794486715\\
-0.00673367368007801	-0.182450140835403\\
0.0579304659510599	-0.173140237331508\\
0.12410561349722	-0.133907809682789\\
0.169744635007165	-0.0672326410275498\\
0.182368195476948	0.00867470771780658\\
0.167654231060113	0.0722871655792933\\
0.125751226189564	0.132362855980815\\
0.055948240147989	0.173790009029486\\
-0.0169422658609321	0.181785759948034\\
-0.0799589062024573	0.164133056011714\\
-0.142567116066423	0.114051100233504\\
-0.178772174416968	0.0370609739343716\\
-0.179558779457176	-0.0330411979693277\\
-0.156553767950195	-0.0939366834350334\\
-0.0984731143027896	-0.153741031251636\\
-0.0242446115520686	-0.180957293072045\\
0.0416927081204023	-0.177750291043352\\
0.108668944741623	-0.146712525479722\\
0.161725687124518	-0.0847247841075998\\
0.182482668026523	-0.00578844543403052\\
0.172162573834338	0.060773770956537\\
0.136123618212641	0.121670481454478\\
0.0701827659894486	0.168545555459261\\
-0.00482420239233651	0.182509888403275\\
-0.0659449093981419	0.1702480067179\\
-0.12835230421231	0.129841279999518\\
-0.173642711509006	0.0564022136491939\\
-0.181704871585483	-0.0177871106770915\\
-0.16130760399862	-0.0855160207628894\\
-0.105483963434618	-0.149017896336017\\
-0.0315122197856127	-0.179834012381077\\
0.0352336948136386	-0.179142405470461\\
0.103439418127071	-0.150445279271344\\
0.158454745543047	-0.0906950928474157\\
0.182113334829852	-0.0129694595399124\\
0.175265970531871	0.051140038733499\\
0.143939701945351	0.112315529633782\\
0.0808091325758126	0.163716729868561\\
0.00503894779653835	0.182504180946436\\
-0.0620298513726483	0.171713181116199\\
-0.126613931846865	0.131536942012072\\
-0.172162620610082	0.0607701975847047\\
-0.182025883257034	-0.0141273746490922\\
-0.164726413109392	-0.0787293075567249\\
-0.115832870657258	-0.14112378663724\\
-0.0409862591154953	-0.177914003795711\\
0.0295305683248284	-0.18017026806506\\
0.0918868748340343	-0.157766551137033\\
0.150702066904835	-0.103065060792875\\
0.180353826030564	-0.0283901801690598\\
0.178102221505876	0.0401632496211004\\
0.152931396109765	0.0997268253095044\\
0.0945546138013996	0.156181781649432\\
0.017443777030168	0.181738547460079\\
-0.0484110703000878	0.176038338370917\\
-0.111702041799363	0.144415126090833\\
-0.164807732030838	0.0785581957884355\\
-0.182572094899001	0.000625572949530804\\
-0.170944145959607	-0.0641182438653161\\
-0.131226865473086	-0.126935650436828\\
-0.0616389947425157	-0.171854213597431\\
0.0127894111723153	-0.182125730427896\\
0.0779968235751693	-0.165075625615078\\
0.13935147349385	-0.117960562780249\\
0.176584775634782	-0.0463825712293833\\
0.180522491254297	0.0272970917669017\\
0.158593878413871	0.0904513609773348\\
0.106876194687623	0.148023103893862\\
0.0324167844496235	0.179672958291792\\
-0.0352549361546339	0.179137478626752\\
-0.0942604912043493	0.156358765165306\\
-0.155113851203156	0.096294778955302\\
-0.18161172166955	0.0187118401808512\\
-0.174926044241079	-0.0522867042221103\\
-0.138572616804228	-0.118872793830874\\
-0.0740671039562313	-0.166875030679425\\
0.00109444717240602	-0.182570890961428\\
0.0657547666598151	-0.170322529252472\\
0.127532006661313	-0.130648851269986\\
0.171500688212345	-0.0626183220566603\\
0.181708349891732	0.0177643277601823\\
0.1559346791118	0.0949620158509787\\
0.0990569508006608	0.153365634672247\\
0.0224026501096879	0.181194111330556\\
-0.0587463818796558	0.172863977963178\\
-0.128186387084882	0.130004951765171\\
-0.172028126336454	0.0611502522259798\\
-0.18210953786959	-0.0130079137154372\\
-0.164709854888378	-0.0787645439908318\\
-0.112763374050518	-0.143588481847211\\
-0.0439276518493212	-0.177210909189276\\
0.0326654543847815	-0.179628517497572\\
0.107292243930505	-0.147722203555101\\
0.16072904940526	-0.0866004846458771\\
0.182384418418876	-0.00832795233463139\\
0.180997458959039	0.0239449274895887\\
0.171614688951638	0.0623044006367314\\
0.141545397300639	0.115318289858176\\
0.0871894054671786	0.160409897672542\\
0.00997451213144932	0.182301132157286\\
-0.0514734496014443	0.175167431210415\\
-0.111748240148421	0.144379449962722\\
-0.165015383553345	0.0781211419230914\\
-0.182548950735766	0.0029782542361409\\
-0.170522077891482	-0.0652324909296865\\
-0.12339077283251	-0.134565280551914\\
-0.0529982209214334	-0.174712314585393\\
0.0148443813605688	-0.181969741844945\\
0.0766862308188212	-0.165688513400053\\
0.141522811880684	-0.115346497630545\\
0.177757770850545	-0.0416617104233418\\
0.180072879171038	0.0301210201840208\\
0.15635811806357	0.0942635907419466\\
0.10016832021531	0.152642309865258\\
0.0242233494661779	0.180959829629217\\
-0.056613935352219	0.173574096401114\\
-0.126491591055992	0.131654447644293\\
-0.171203487483523	0.0634219919606796\\
-0.182299709768734	-0.00999203374711747\\
-0.166496975399542	-0.0749124450945366\\
-0.117534844524351	-0.139709516837484\\
-0.0460525460306047	-0.176670460789143\\
0.0209081004735814	-0.181373253302557\\
0.0810039893613198	-0.163621066879073\\
0.144743924357029	-0.111277649895135\\
0.178950187003065	-0.0361982538167961\\
0.179404972654373	0.0338720176636515\\
0.155683683216837	0.0953730049625772\\
0.0988151390719333	0.153521548199531\\
0.0223097689795357	0.181205531170071\\
-0.0586636602216528	0.172891991428246\\
-0.128023884013233	0.130164867731047\\
-0.171908052900395	0.0614868198274587\\
-0.182203474576721	-0.0116175130780241\\
-0.166126802001626	-0.0757302067558993\\
-0.114789938271872	-0.141973569401234\\
-0.046219177426203	-0.176627107034997\\
0.0305595918711642	-0.179998772477628\\
0.104731576764616	-0.149548627957502\\
0.158717660113938	-0.0902341521909139\\
0.182076166084817	-0.0134806807554075\\
0.175374433550687	0.0507666239783554\\
0.144146032255245	0.112050486385391\\
0.0812527061537847	0.163496964389271\\
0.00223953144946289	0.182559912323185\\
-0.0773123309052094	0.165396039936309\\
-0.141568871551122	0.115287694874099\\
-0.177631896294797	0.0421890670597023\\
-0.178283648730565	-0.0393445483587322\\
-0.143280752278493	-0.113153798566941\\
-0.079531402155259	-0.164341224309908\\
-0.00338346900322781	-0.182543044251034\\
0.0634616673207685	-0.171190407693186\\
0.12634295912679	-0.131799340383969\\
0.170773774166325	-0.0645748468906828\\
0.181936321903747	0.0152542568325521\\
0.157274249365334	0.0927265090864218\\
0.101210974158891	0.151952593649484\\
0.0249275372759238	0.180863860374833\\
-0.0563577356138374	0.173657203957726\\
-0.126402981190183	0.131739358909237\\
-0.171188889118925	0.0634614079791579\\
-0.181729200205733	-0.0175372046600005\\
-0.155881286895487	-0.0950483610902196\\
-0.0987905407604785	-0.15353737374474\\
-0.0218747248190328	-0.18125924910601\\
0.0462346108070567	-0.17662361935173\\
0.110779060159847	-0.14512621124157\\
0.163307494371834	-0.0816348559220304\\
0.182501452110524	-0.00517044629810292\\
0.171724493221276	0.0620012342314358\\
0.132607729801321	0.125493145640573\\
0.0651735123744994	0.17054498080109\\
-0.015146024452943	0.181944049692468\\
-0.092756520142455	0.157255134907496\\
-0.151979544217133	0.101168888161456\\
-0.180872205235206	0.0248639606565299\\
-0.176832190269584	-0.045425271334033\\
-0.148733401228178	-0.105884876290435\\
-0.0912610865117653	-0.158129009976203\\
-0.0172488479011188	-0.181757976012473\\
0.0608054616511943	-0.172151830797734\\
0.129617316460408	-0.128580367148896\\
0.172643103176001	-0.0593958457629868\\
0.18200052644441	0.0144655513923911\\
0.164351856966276	0.079510075966715\\
0.116440454154653	0.140623205991396\\
0.0440677106956865	0.177175528909107\\
-0.0370212759182354	0.178780460143055\\
-0.111158025167411	0.144833924779451\\
-0.163134988390205	0.0819753348358091\\
-0.182552976576484	0.00272930736414308\\
-0.170936675295263	-0.0641390548381596\\
-0.133822059838319	-0.124197276017266\\
-0.0690760919064956	-0.169002690599569\\
0.00454117453382961	-0.18251816513556\\
0.0663763813867759	-0.170081606715374\\
0.126917361777686	-0.131246226091462\\
0.171112090329387	-0.0636722899563563\\
0.181838040285379	0.0163803202757413\\
0.156682558652115	0.0937220557059772\\
0.100260442581301	0.152580998964869\\
0.0238169094487135	0.181013196749763\\
-0.05740440050941	0.173313919236639\\
-0.127181655516019	0.130987870185853\\
-0.171555522346132	0.0624641325302344\\
-0.181626403771502	-0.0185747854455363\\
-0.155346801163302	-0.0959201203676957\\
-0.097946356240353	-0.154077665098105\\
-0.0208996804360301	-0.181374493499623\\
0.0468571537306341	-0.176459607729066\\
0.110896412455552	-0.145036547539753\\
0.162938017819015	-0.082369538621066\\
0.182544955125959	-0.00327968306499226\\
0.165779991795253	0.0764870442013571\\
0.115952588654667	0.141025294347343\\
0.0429743340076498	0.177443619620356\\
-0.0386055955149159	0.178444909209727\\
-0.112497000781398	0.143796411951414\\
-0.163921403801585	0.0803916582359145\\
-0.182521853549812	0.00435040827377551\\
-0.171411066780609	-0.062861361586701\\
-0.128035467782092	-0.130154968043848\\
-0.059097589544068	-0.172745389182027\\
0.0215077617006307	-0.181303479307\\
0.0980802935277483	-0.153992806115608\\
0.155257919260501	-0.0960648262333444\\
0.181581068707836	-0.0190183523798661\\
0.176171032144879	0.0479281044958137\\
0.144778349800523	0.111231733285973\\
0.082341692284908	0.162950906214238\\
0.00364179444434029	0.182537123178023\\
-0.0760042142253148	0.166001144663098\\
-0.140722381830671	0.116319530332129\\
-0.177344227615727	0.0433832121453148\\
-0.179900542187266	-0.0311285060101415\\
-0.156315658356898	-0.0943330882937091\\
-0.0989242906325079	-0.15345154074578\\
-0.0202697942392133	-0.181445776625164\\
0.0512887766242689	-0.175222627424843\\
0.118149177791065	-0.139191587248786\\
0.16634381377188	-0.0752543311610991\\
0.182574242372996	-0.000230991250826055\\
0.170457868208058	0.0654024054008129\\
0.130586518842878	0.127594795077991\\
0.0625504890802792	0.171524291938233\\
-0.0178185510999014	0.181701818578663\\
-0.0950454089595495	0.155882555583101\\
-0.153452738370306	0.0989204902864274\\
-0.181221198739649	0.0221796558786087\\
-0.172258375203587	-0.0604997414510505\\
-0.124124298087448	-0.1338895283828\\
-0.0472771638306567	-0.176346875127403\\
0.0264309636639257	-0.180651306700979\\
0.0917303565247228	-0.157857994786574\\
0.150508770779352	-0.103347699989563\\
0.180274947540761	-0.0288884217245542\\
0.178330977421372	0.0391357946455695\\
0.153869556921661	0.0982732673522065\\
0.0959842898852061	0.155307165227912\\
0.0190583131835135	0.181576155041905\\
-0.0475552211448792	0.176271211089181\\
-0.110864121431002	0.145059044993346\\
-0.163071994501584	0.082100169521627\\
-0.182553982851947	0.00263881352794055\\
-0.165366019618464	-0.0773762180184166\\
-0.112149883580155	-0.144067832522812\\
-0.0344128190104907	-0.179301544614836\\
0.0367406599675302	-0.178839572650714\\
0.104128600055314	-0.149969485553309\\
0.158111135133542	-0.0912937140575121\\
0.181942694090193	-0.0151827445521768\\
0.175492755579139	0.05035794885502\\
0.143853395414835	0.112426600068178\\
0.0810397918624107	0.163602862568405\\
0.00224106899762246	0.182559911762276\\
-0.0772428150262367	0.165428304084652\\
-0.141576570819823	0.115277668216716\\
-0.177654893249748	0.0420902033508486\\
-0.178242223100211	-0.0395298830830126\\
-0.13823423137682	-0.119265624389037\\
-0.0651930427611968	-0.170537492950705\\
0.0108170308492843	-0.182253681144255\\
0.081158429929886	-0.163544928839084\\
0.143130206110113	-0.113346917353179\\
0.17779712860112	-0.0414970477756412\\
0.178512980911728	0.0382998671818863\\
0.144002141650376	0.11223630045603\\
0.0807070524859254	0.163767388687218\\
0.00474007202052277	0.182512196101945\\
-0.0624022873079278	0.17157795495553\\
-0.125471922405186	0.132626222686171\\
-0.170207913065009	0.0660461106417018\\
-0.182331681384634	-0.00937993954612248\\
-0.167558843915245	-0.0725048889903467\\
-0.12457039327682	-0.133473864260169\\
-0.0513043418804117	-0.175217173855582\\
0.0219526356993316	-0.181249704011672\\
0.088447940399426	-0.159720067011207\\
0.148074221430129	-0.106806664649684\\
0.179474289729128	-0.0335059004148916\\
0.179152277461473	0.0351869358946377\\
0.155469090234848	0.0957234129417681\\
0.0986742951045155	0.153612582566991\\
0.0223854855533518	0.181196393437278\\
-0.0584315206794181	0.172970555524475\\
-0.127890481326796	0.130295599210796\\
-0.171860232265512	0.061619078704392\\
-0.1815418705546	-0.0193758469785102\\
-0.151785567105464	-0.101459729725984\\
-0.0855649448908306	-0.161281499907572\\
-0.00739391128745955	-0.182424328866278\\
0.0643476593672988	-0.17085936545476\\
0.129672854313605	-0.128524995444741\\
0.172029823164644	-0.0611518608231717\\
0.181699360680741	0.0178643936055911\\
0.155998159234517	0.0948590924886666\\
0.098998568801803	0.153403909953399\\
0.0221447630014513	0.181225982427821\\
-0.059171479472339	0.172718749013371\\
-0.128678570836864	0.129517221898553\\
-0.172344801910268	0.0602501083372838\\
-0.182053972338025	-0.0137547509899353\\
-0.164676181561235	-0.0788334758865804\\
-0.118240586057084	-0.139112490078214\\
-0.0483942848689592	-0.176043400424744\\
0.0223464221680078	-0.181201785374308\\
0.0824284965412683	-0.16290835558762\\
0.141476126423884	-0.115404378882711\\
0.177259817818786	-0.0437333989046055\\
0.178913325793459	0.0363812149469718\\
0.145334332950974	0.110505024504275\\
0.0828610162051159	0.162687778689943\\
0.00389121231012535	0.18253208667487\\
-0.0759292992783409	0.166035317356717\\
-0.140670593445422	0.116381737768975\\
-0.177324855181803	0.0434607115841357\\
-0.178538607207164	-0.0381703989321987\\
-0.14014891601333	-0.117010245703813\\
-0.0838307684802959	-0.162190383770585\\
-0.0126357126922462	-0.182136818075893\\
0.0450327601018762	-0.176934051245307\\
0.102979655235409	-0.150761015548314\\
0.157811067000482	-0.0918114104393422\\
0.181958874828868	-0.0149846186971025\\
0.175473057670219	0.0504251677644956\\
0.14385666173941	0.112421662763617\\
0.0809706226606434	0.163636570826121\\
0.00208153274956069	0.182561399481206\\
-0.0774337845206128	0.165338749809942\\
-0.14172231485368	0.115098438828092\\
-0.177712699503116	0.0418462426004528\\
-0.180147942057797	-0.0296607798433568\\
-0.156700255699205	-0.0936922648741045\\
-0.103193807201507	-0.150613477401663\\
-0.0307703312936877	-0.179963055966101\\
0.0359166490604937	-0.179007305179943\\
0.0945076644855318	-0.156211344059668\\
0.152121195640863	-0.100959313587032\\
0.180658360843846	-0.0263834255240053\\
0.177332517537707	0.0434350015315893\\
0.149968233290283	0.104128948539975\\
0.0904161710889283	0.158612871072252\\
0.0131674906253626	0.1820977578111\\
-0.050527505237015	0.175442051763202\\
-0.111356243286189	0.144681469900298\\
-0.162732006218405	0.0827722373926369\\
-0.182511091169647	0.00476633404431091\\
-0.172032250251798	-0.0611397100468071\\
-0.135031993342478	-0.12288069710173\\
-0.062259991879312	-0.17163062280053\\
0.0133257892234154	-0.182087638517732\\
0.0831761465513532	-0.162527833940336\\
0.144070286014293	-0.112148715033862\\
0.177973303860146	-0.0407313315481899\\
0.178502108714171	0.0383463896079932\\
0.144091495012016	0.112120280193078\\
0.0810126873171447	0.163615787718889\\
0.00532028489077513	0.182495962298344\\
-0.0615066382029018	0.171901121312492\\
-0.124347997235272	0.133681083004773\\
-0.169344890513172	0.0682302600783284\\
-0.182480491804335	-0.00582889226513573\\
-0.16983467986639	-0.0670028697203513\\
-0.131815150197341	-0.126325232847\\
-0.066658096781817	-0.169970782665184\\
0.00635792178228173	-0.182463690981241\\
0.0660333774849718	-0.17021477752761\\
0.125429565381884	-0.132668420709015\\
0.169950223496502	-0.0667109007812688\\
0.182391323387699	0.00817030665161843\\
0.168049194301223	0.071363700151705\\
0.126712326442736	0.131442847939686\\
0.0573584474141375	0.173329569684309\\
-0.0162958639141372	0.181844798246689\\
-0.0810125340190589	0.163615591792028\\
-0.140856133468841	0.116157885690042\\
-0.176851416036617	0.0453508744330936\\
-0.179367835240363	-0.0340639300002389\\
-0.146605279209743	-0.108812324196767\\
-0.0845252061316114	-0.161829577209413\\
-0.00551918715975694	-0.182490864920084\\
0.0612058666528885	-0.172009581660541\\
0.121805500053534	-0.136003371464584\\
0.167965655780713	-0.0715612205784503\\
0.182557080525428	0.00251662145897945\\
0.170436893564928	0.0654573006755112\\
0.131339286385256	0.126819991252639\\
0.0631780264628627	0.17129428196116\\
-0.0175629620259432	0.181726810827573\\
-0.0949180140646594	0.155960258951436\\
-0.153410853575639	0.0989854897667471\\
-0.181220466510589	0.0221855860608577\\
-0.172750730474538	-0.0590789777552239\\
-0.129953965816781	-0.128239070145161\\
-0.0613449438647109	-0.171959843560398\\
0.0124571255246747	-0.182149129339556\\
0.0778941981883292	-0.165124370437231\\
0.138588849247327	-0.118855814405751\\
0.175888251907536	-0.0489575503538389\\
0.181263762998242	0.0218380487805012\\
0.163174155389728	0.0818998611558356\\
0.11504785573099	0.141764776177683\\
0.0418991943309463	0.177700781837614\\
-0.0396230984094595	0.178221793794353\\
-0.113371159862426	0.143108082195568\\
-0.164438598605601	0.0793278036116115\\
-0.182544696116742	0.00323478583516149\\
-0.171189974715129	-0.063459957394948\\
-0.133077771640386	-0.124994523072944\\
-0.0696181898233687	-0.168780224325394\\
0.00254429927865059	-0.182557042119865\\
0.0631228010972316	-0.1713158671172\\
0.123124000339449	-0.13481134182859\\
0.168478041900835	-0.0703468540023254\\
0.182538782936072	0.00360665879638062\\
0.169871951042947	0.0669092686115482\\
0.130180785362196	0.128008462588496\\
0.0618672866407763	0.171771609604433\\
-0.0186872873505053	0.181614223688726\\
-0.0955709440175927	0.155560595608899\\
-0.153573986158751	0.0987318073704227\\
-0.181200556519445	0.0223471485516886\\
-0.172919327733534	-0.0585840294065775\\
-0.130066141713964	-0.128125477824046\\
-0.0611532202499052	-0.172028395150022\\
0.0129996513194596	-0.182111545131877\\
0.0786721922885245	-0.164755502556048\\
0.139009653297399	-0.11836385569179\\
0.17595707809082	-0.0487104286812666\\
0.1812340748577	0.0220839584605479\\
0.162894534020313	0.082454592945195\\
0.114591012151485	0.142134127719644\\
0.041492380502742	0.177795962641699\\
-0.0398650366373107	0.178167530708534\\
-0.113570462135417	0.142949596866163\\
-0.164551715790829	0.0790923669113618\\
-0.18254866151415	0.0029948347782972\\
-0.171142740148567	-0.0635871572358072\\
-0.133195280307689	-0.124869418812636\\
-0.0702483930852827	-0.16851906713428\\
0.00291054347966613	-0.182551783485356\\
0.0666153657976513	-0.169988515976797\\
0.128024805496512	-0.130166612514338\\
0.171880164187059	-0.0615693883277948\\
0.182175684547993	0.0120610413557647\\
0.165454425971336	0.0771891451553177\\
0.124764725451548	0.133292750690287\\
0.0654311787966772	0.170445975164115\\
-0.00797084300955747	0.182399069599398\\
-0.0703663969272254	0.16846808484602\\
-0.129804710853578	0.12838870593173\\
-0.172035364814624	0.0611292087671523\\
-0.181711306500481	-0.0177209758521772\\
-0.155939235926852	-0.0949532193076296\\
-0.0985725898104129	-0.153677405665038\\
-0.0212505906049438	-0.181333537950477\\
0.0465754512940017	-0.176534142192615\\
0.110129325136843	-0.145620030400017\\
0.161170474570495	-0.0857772427207352\\
0.182301264280352	-0.0099917193266192\\
0.174982883601071	0.0521010105491874\\
0.144237361768192	0.111933024589924\\
0.0812398797140569	0.163503203653124\\
0.00206333544197222	0.182561706365336\\
-0.0638405918413036	0.171047776800052\\
-0.12318322707794	0.134754678195033\\
-0.167977371092563	0.0715298791862125\\
-0.182515204971909	-0.00460145099578247\\
-0.163558963132647	-0.0811266406402339\\
-0.113036861480718	-0.143373183963901\\
-0.0406958310973036	-0.177980899954923\\
0.0395204653661308	-0.178245952429184\\
0.113078712836643	-0.143341483086923\\
0.164159626925993	-0.0799075883170598\\
0.182574020855146	-0.00054757471063356\\
0.164624802499855	0.0789440314034993\\
0.113857432753559	0.142722976116598\\
0.0403679414435551	0.178055211208553\\
-0.0307953021229771	0.17995778516847\\
-0.09428039054832	0.156346794370739\\
-0.151499496174166	0.101886972520408\\
-0.180361837363298	0.0283308885488955\\
-0.178245682494893	-0.039516531197664\\
-0.153567693368886	-0.0987427068099189\\
-0.0998420287696961	-0.152855502609574\\
-0.0286782773977682	-0.180307746084619\\
0.0360679636523312	-0.178976269429577\\
0.09221607374275	-0.157574296963423\\
0.149287326847736	-0.10510357883878\\
0.179444903240805	-0.0336594903045541\\
0.177223014111302	0.0438791133162775\\
0.140571231626466	0.116503244104265\\
0.075989386501269	0.166008428569523\\
0.00128829645450226	0.182569067417686\\
-0.0596947137495375	0.17253892243256\\
-0.121204514891257	0.136537951749322\\
-0.168222389810303	0.0709532492381637\\
-0.182526112507959	-0.00416881706888249\\
-0.169992295473799	-0.0666022421330223\\
-0.132461491464983	-0.125647379765313\\
-0.0696087760001528	-0.168783810868964\\
0.0054576420586441	-0.182492744088639\\
0.0796073490370769	-0.164304803879762\\
0.140986712577623	-0.11600055610506\\
0.176568256295018	-0.0464435232413991\\
0.180867720706487	0.0249036830568778\\
0.160780086672094	0.0865047859064704\\
0.110879435330161	0.145048292604078\\
0.0372515934918905	0.17873305187062\\
-0.033139223555287	0.179540971754308\\
-0.0955606529328168	0.155567797577724\\
-0.153070708932214	0.0995113883662567\\
-0.180965926225882	0.0241762293980709\\
-0.17371634513581	-0.0561766109558976\\
-0.131844828862887	-0.126293931326018\\
-0.0635688848650302	-0.171149837243987\\
0.0174592310522281	-0.181737465211383\\
0.0950112534805806	-0.155904610668144\\
0.153531954480526	-0.09879960077155\\
0.181261852644345	-0.0218534335846699\\
0.176616236977596	0.0462618978304342\\
0.145323677415213	0.110519129184442\\
0.0832092605593255	0.162510263699216\\
0.00469153889037731	0.182513728974225\\
-0.027161179449218	0.1805423431612\\
-0.0632991879015467	0.171249742383691\\
-0.110186276660512	0.145575514962845\\
-0.155520726045264	0.0956373644548436\\
-0.181624267908408	0.0185939672539042\\
-0.175966201280373	-0.0486724026106915\\
-0.145079862187364	-0.110837530631426\\
-0.0881831560340796	-0.159865186350895\\
-0.0159368238105366	-0.181876908169025\\
0.0594420036208105	-0.172626469005719\\
0.127300035954485	-0.130873977042243\\
0.171364270949794	-0.0629890727876889\\
0.181753004879347	0.0172977138718378\\
0.156259418549468	0.0944265887799173\\
0.0991591123145558	0.153299883443599\\
0.0220239528708576	0.18124102257044\\
-0.0452616861139018	0.176874958865876\\
-0.110261379685633	0.145519015703131\\
-0.164771831612987	0.0786351478596261\\
-0.182563865935644	0.00190272716653602\\
-0.169404983775907	-0.068081879714701\\
-0.128750620770436	-0.129446798865254\\
-0.0663948936535269	-0.17007331953057\\
0.00912568260761223	-0.182345723169871\\
0.0841066660283153	-0.162047328476719\\
0.146017631107518	-0.109599868426418\\
0.179093252175651	-0.0354810146467126\\
0.179409518884961	0.0338462080413647\\
0.155985087188041	0.0948790572464374\\
0.112171960580024	0.144051562180155\\
0.0503965689925531	0.175481001790518\\
-0.0204342623221485	0.181427118519509\\
-0.0804628669434016	0.163887347151035\\
-0.137733044831928	0.119845248813549\\
-0.174440839969523	0.0538850227064628\\
-0.181237665697902	-0.0220465230090808\\
-0.156423707456967	-0.0941526697059036\\
-0.0981879408874324	-0.153922764079555\\
-0.0274408692761554	-0.18049969104804\\
0.052411422526853	-0.17488916858838\\
0.125555617809516	-0.132548112726991\\
0.171804134073041	-0.0617787295626289\\
0.182074465404198	0.013499771152656\\
0.16478777365992	0.0786030245728626\\
0.117085425608776	0.140087423548171\\
0.044652983430129	0.177029879748812\\
-0.0366598735608222	0.178855998147145\\
-0.110945993666661	0.144997665967272\\
-0.163060166636258	0.0821256917914025\\
-0.182466834546879	0.00624835897096144\\
-0.172074960250411	-0.0610196224340736\\
-0.136336283196591	-0.121431474662867\\
-0.0784959461950939	-0.164838039357254\\
-0.00530231441223183	-0.182496823016823\\
0.0697445430912193	-0.168727370075032\\
0.136651348401961	-0.121077018486798\\
0.175904928123698	-0.0488948848024661\\
0.182386874233293	0.00826548406587222\\
0.178009385607448	0.0405708237905698\\
0.158350496568559	0.0908763441500762\\
0.119484302006816	0.138046851700645\\
0.0488986209764016	0.175904322630113\\
-0.031121860419465	0.179902145783769\\
-0.106128030856136	0.14856020174364\\
-0.160668601649424	0.0867110738945872\\
-0.182433707473495	0.00714764596011257\\
-0.180734255742358	-0.0258514879784147\\
-0.170678191547752	-0.0648240445578674\\
-0.139300906053125	-0.118019032633241\\
-0.0812987105404634	-0.16347404456654\\
-0.00225636932581901	-0.182559936428278\\
0.0652342337369179	-0.170522042179374\\
0.127161437057102	-0.131008688663413\\
0.17036521755006	-0.065643084679908\\
0.182382259256815	0.0083693845084315\\
0.167979985147516	0.0715268554000061\\
0.126606676382889	0.131545093792096\\
0.05725563853828	0.173364072303576\\
-0.0158689322747573	0.181883084722263\\
-0.0796978589979731	0.164260545254342\\
-0.139494553791558	0.117790095337984\\
-0.176171427364099	0.0479251517143163\\
-0.181074263713215	-0.0233515550057759\\
-0.161915311477857	-0.0843602065091564\\
-0.116621583240704	-0.140472895513612\\
-0.0504632349874806	-0.175461411812753\\
0.0252068017203983	-0.180825557395638\\
0.0971445480083806	-0.154584021367145\\
0.1531744340696	-0.0993523416847559\\
0.180763544350974	-0.0256485221204545\\
0.174549252721923	0.0535338019531388\\
0.133820057707923	0.124199392915891\\
0.0663607481247926	0.170086839135821\\
-0.00173236496851041	0.18256577689704\\
-0.0332341469955419	0.179523771134634\\
-0.0732250049053628	0.167246589765448\\
-0.117395828809701	0.139826935290899\\
-0.16310312024075	0.0820408977081763\\
-0.182539705054601	0.00354140310117088\\
-0.166074593177346	-0.0758450096691938\\
-0.116697198775513	-0.14040996397587\\
-0.0441663072984721	-0.177151080756468\\
0.0298350142527141	-0.180119560093088\\
0.0926098725224014	-0.157342468044101\\
0.148044695655594	-0.106845845375927\\
0.179073863687767	-0.0355788087795305\\
0.177639991318103	0.0421588108154206\\
0.141684318735504	0.115147268413926\\
0.0775674121401755	0.165277449171613\\
0.00180695893968677	0.182565262466708\\
-0.063760509694388	0.171078833092179\\
-0.126344283835623	0.131797136481837\\
-0.170993971571624	0.0639872827691838\\
-0.181826812752481	-0.01650048590905\\
-0.156563013082992	-0.0939214090632043\\
-0.100070044017905	-0.15270612590894\\
-0.023597399453762	-0.181042343740969\\
0.047115129294988	-0.176389798659936\\
0.107818606318365	-0.14733772996992\\
0.161539707734911	-0.085077582604462\\
0.182490230943162	-0.00553284748940744\\
0.172010097287756	0.0612036941402498\\
0.13562295601477	0.122228589790748\\
0.0689571889106421	0.169051190911562\\
-0.00673422108392633	0.182450070135248\\
-0.0682966046617873	0.169319116107311\\
-0.128679361745858	0.129518263082276\\
-0.172267338487382	0.0604751016144995\\
-0.18208432957949	-0.0133611527377061\\
-0.164879266550013	-0.078409423598866\\
-0.11701155305686	-0.140148003721888\\
-0.0441352345950587	-0.177158698457748\\
0.0376109091310228	-0.178657597175666\\
0.112423799143077	-0.143854201899703\\
0.164285345205421	-0.079646217604518\\
0.182549839774983	-0.00297177746268375\\
0.17113072286842	0.0636212731691583\\
0.131298527739093	0.126862788906921\\
0.0626379330810946	0.171493370511713\\
-0.0115364454380728	0.18220977370905\\
-0.0773797351436563	0.1653658541607\\
-0.139195197705353	0.118144467695951\\
-0.176623117858282	0.0462339968661694\\
-0.180434918908376	-0.0278651424878317\\
-0.158083858760164	-0.0913382525982022\\
-0.105476006295073	-0.149023225777269\\
-0.0299534313730255	-0.180099528218368\\
0.0374756559632288	-0.17868590573342\\
0.0957067843942302	-0.155477807873112\\
0.1531304303001	-0.0994196068678566\\
0.180972351368313	-0.0241299213823735\\
0.173725580584637	0.0561492205076856\\
0.131943344282498	0.126191619611636\\
0.0638087372974982	0.17106098033558\\
-0.0101602505983767	0.182291585534762\\
-0.0761801978167922	0.165921856341125\\
-0.138346420994451	0.119137401133055\\
-0.176288567154772	0.0474943763411767\\
-0.180725511943464	-0.0259152645869513\\
-0.159713412076347	-0.0884584685912536\\
-0.108296466882265	-0.146986616902125\\
-0.0331639593916254	-0.179536213023576\\
0.0349128366252557	-0.179204332500678\\
0.0941455041072061	-0.156428107743634\\
0.152337595341803	-0.100629987862373\\
0.180828197334331	-0.0251860374200867\\
0.173945116630514	0.055464647233899\\
0.132270700405455	0.125848161625382\\
0.0640241060135693	0.170980346958158\\
-0.0171053314643642	0.181771353048984\\
-0.0948184642818578	0.15602212028903\\
-0.153479745021698	0.0988807724330028\\
-0.181265645597351	0.0218213692514902\\
-0.176606387271192	-0.0462988906403808\\
-0.145198916043481	-0.110682638273763\\
-0.0824443856621168	-0.162899353312503\\
-0.00318145229456128	-0.182546063819372\\
0.0767400406023079	-0.165662556945343\\
0.141315480651502	-0.115598526537647\\
0.177592141662527	-0.0423571593396981\\
0.17827236341709	0.0393969405263901\\
0.143189043609392	0.113270207481293\\
0.0793536803134622	0.164427293071837\\
-0.000437390944839057	0.182573910251552\\
-0.0801627208831198	0.164034804385032\\
-0.143790947662694	0.112506261941639\\
-0.178506257901484	0.0383273745368293\\
-0.179712339252201	-0.0322014326762833\\
-0.156129801642315	-0.094640972069343\\
-0.0996604673057483	-0.152974214618532\\
-0.0234597891122715	-0.181060328255505\\
0.0574054527221806	-0.173313927673849\\
0.128685380347449	-0.12951097802336\\
0.172951262014202	-0.0584882109190169\\
0.18187710067023	0.0159312848752417\\
0.164255879171688	0.0797070738606284\\
0.11638280332082	0.140671142517263\\
0.0437780667764348	0.177248134054748\\
-0.0375307088299503	0.178675492817723\\
-0.111532076034366	0.144547944355032\\
-0.163324167472996	0.0816009270118942\\
-0.182559178405257	0.00236317884431317\\
-0.165371012465493	-0.0773678362109897\\
-0.115160273680094	-0.14167346363341\\
-0.0419295762836356	-0.177693790347425\\
0.0397025740894088	-0.178204425362102\\
0.113416289904958	-0.143072824964644\\
0.164452886335832	-0.0792991440605129\\
0.18254545822131	-0.00321286314777029\\
0.171169422314573	0.0635161932446716\\
0.131423459066667	0.126732964149325\\
0.0630565934343262	0.171339684704289\\
-0.017940376885783	0.181690924058207\\
-0.0953694973629586	0.155685920846498\\
-0.153723940026285	0.0985005874957933\\
-0.181296173990677	0.0215652080297466\\
-0.176567668076237	-0.0464457228360577\\
-0.145166271688263	-0.110725181718489\\
-0.0824627479985505	-0.162889902224791\\
-0.00327657606696138	-0.182544276494393\\
0.0774738076613118	-0.16532059999178\\
0.144215716288856	-0.111959328743787\\
0.179370977582963	-0.0340462719464224 \\
};

\addplot [color=red, forget plot, ultra thick]
table[row sep = crcr]{%
	2	2\\
	2.00000002386334	1.99999999999953\\
	2.00000014318004	1.99999999998322\\
	2.00000073976332	1.99999999955207\\
	2.00000372265163	1.9999999886584\\
	2.00001863354974	1.9999997159681\\
	2.00009274857034	1.99999294226819\\
	2.00041295015788	1.99983895512785\\
	2.00038226766451	1.99918979999166\\
	2.00004554184832	1.99964482322345\\
	2.00079836088506	2.00024716911898\\
	2.00186445806091	1.99967008386166\\
	2.00165300749805	1.99875526971859\\
	2.00091788905726	1.99899197229068\\
	2.0009124042725	2.00012712391263\\
	2.00202549619062	2.00122653934152\\
	2.00381250824723	2.00156802116445\\
	2.00563897794862	2.00104918962727\\
	2.00714688773246	1.9998949736432\\
	2.0082218488596	1.99835064359102\\
	2.00886973645085	1.99659262542066\\
	2.00914280447361	1.99472544378229\\
	2.00910315687114	1.99279833528779\\
	2.00880665718855	1.99082297435919\\
	2.00829731368111	1.98878734996128\\
	2.00760646588671	1.98666502698111\\
	2.00675367784953	1.98442039666073\\
	2.00574779900187	1.98201078891643\\
	2.00458750549359	1.97938612758415\\
	2.00326100596731	1.97648644385918\\
	2.00174465839176	1.97323712217544\\
	2.00000011675113	1.96954124842179\\
	1.99796944133955	1.96526798222354\\
	1.99556794592281	1.96023661004815\\
	1.99267889655838	1.95420502479932\\
	1.98917990608523	1.94692460423219\\
	1.98509710787379	1.93845862508955\\
	1.98074281822528	1.9294596790944\\
	1.97635082234489	1.92040940776638\\
	1.97195751106259	1.9113784059051\\
	1.96755615131874	1.90234818724151\\
	1.96314634628157	1.89331333330633\\
	1.95873020273303	1.88427352186101\\
	1.95430953983688	1.87522778965841\\
	1.94988605447331	1.86617487229446\\
	1.94546147754061	1.85711352243844\\
	1.94103756931399	1.84804249812295\\
	1.93661611239282	1.83896054590635\\
	1.9321989134293	1.82986640175076\\
	1.9277878052653	1.8207587924861\\
	1.9233846487279	1.81163643631643\\
	1.91899133452369	1.80249804326137\\
	1.91460978528558	1.79334231563428\\
	1.9102419577612	1.78416794852716\\
	1.90588984513388	1.77497363027256\\
	1.90155547950027	1.76575804292267\\
	1.89724093450045	1.75651986272488\\
	1.89294832811496	1.74725776061112\\
	1.88867982563768	1.73797040270615\\
	1.88443764283335	1.7286564508581\\
	1.88022404929297	1.71931456320272\\
	1.87604137199851	1.7099433947685\\
	1.8718919991101	1.70054159813082\\
	1.86777838399135	1.69110782412856\\
	1.86370304948615	1.68164072264921\\
	1.85966859246951	1.67213894350756\\
	1.85567768868805	1.66260113742657\\
	1.85173309790599	1.65302595712649\\
	1.84783766938742	1.64341205856106\\
	1.84399434773344	1.63375810231102\\
	1.84020617910195	1.62406275516295\\
	1.83647631783501	1.61432469189373\\
	1.83280803352896	1.60454259730389\\
	1.8292047185764	1.59471516852664\\
	1.82566989621371	1.58484111764817\\
	1.82220722911833	1.57491917470228\\
	1.81882052858806	1.56494809106794\\
	1.81551376435292	1.55492664334837\\
	1.81229107506142	1.54485363778612\\
	1.80915677949181	1.53472791529236\\
	1.80611538854237	1.52454835718354\\
	1.80317161805436	1.51431389171927\\
	1.80033040252655	1.50402350155787\\
	1.79759690978167	1.4936762322597\\
	1.79497655664821	1.48327120199172\\
	1.79247502571963	1.47280761259866\\
	1.79009828325757	1.4622847622502\\
	1.78785259829939	1.45170205988215\\
	1.78574456303225	1.44105904170712\\
	1.78378111448434	1.43035539008492\\
	1.78196955757994	1.41959095511466\\
	1.78031758958854	1.40876577935738\\
	1.77883332597365	1.39788012613517\\
	1.77752532762804	1.38693451198453\\
	1.77640262943049	1.37592974385158\\
	1.77547477001608	1.36486696178165\\
	1.77475182257331	1.35374768791892\\
	1.77424442638926	1.34257388278849\\
	1.77396381873642	1.33134800995194\\
	1.77392186653073	1.32007311031843\\
	1.77413109697316	1.30875288755153\\
	1.774604726107	1.29739180620779\\
	1.77535668386047	1.28599520446284\\
	1.77640163367793	1.27456942346938\\
	1.77775498424401	1.26312195562989\\
	1.77943289004996	1.25166161417435\\
	1.78145223659488	1.24019872657564\\
	1.78383060482618	1.22874535428232\\
	1.78658620796458	1.21731554101089\\
	1.7897377921075	1.20592559126014\\
	1.79330448994285	1.19459437968501\\
	1.79730561461303	1.18334369013392\\
	1.80176037832098	1.17219858043517\\
	1.80668751799082	1.16118776482654\\
	1.81210480862496	1.15034400002358\\
	1.81802844468406	1.13970445295475\\
	1.82447227206603	1.12931101781318\\
	1.83144685947344	1.11921053779399\\
	1.83895841002064	1.10945487348485\\
	1.84700753343251	1.10010074777037\\
	1.85558792683227	1.09120929015576\\
	1.86468504659112	1.08284520692234\\
	1.87427489013584	1.07507552358392\\
	1.88432303602687	1.06796788703969\\
	1.89478410090825	1.06158847603\\
	1.9056017516365	1.05599964129157\\
	1.9167093550793	1.05125746398125\\
	1.92803126380212	1.0474094611245\\
	1.93948464280022	1.0444926634115\\
	1.95098166632464	1.04253224065047\\
	1.96243187534123	1.04154076727491\\
	1.97374449167541	1.04151812895434\\
	1.9848305252716	1.04245199559686\\
	1.99560456806402	1.04431873988187\\
	2.00598622385098	1.04708466516224\\
	2.01590116715148	1.05070741423295\\
	2.02528185219032	1.05513745020085\\
	2.03406790831405	1.06031952341374\\
	2.04220626510231	1.06619405887287\\
	2.0496510534505	1.07269841493901\\
	2.05636333098132	1.07976797689347\\
	2.0623106826239	1.08733705931493\\
	2.06746675043112	1.09533960069721\\
	2.0718107503713	1.10370964340089\\
	2.07532703736749	1.11238160295067\\
	2.07800478231368	1.12129034400393\\
	2.07983782446311	1.13037109749918\\
	2.08082475628858	1.13955927625483\\
	2.08096928029202	1.14879027566999\\
	2.08028084080159	1.15799938040735\\
	2.07877547127326	1.16712192895992\\
	2.07647670843712	1.17609389759935\\
	2.07341632556013	1.18485302614041\\
	2.06963457064374	1.19334049579318\\
	2.06517962146621	1.20150298909427\\
	2.06010612783793	1.20929477267253\\
	2.0544729713145	1.21667934751535\\
	2.04834062056927	1.2236302883318\\
	2.04176856731911	1.23013112581958\\
	2.03481324613156	1.23617439606086\\
	2.02752663908425	1.24176015998692\\
	2.01995556032961	1.24689433008529\\
	2.01214148593917	1.25158706737145\\
	2.00412075326462	1.25585139968003\\
	1.9959249716414	1.25970211554305\\
	1.98758152718146	1.26315492599359\\
	1.97911410588622	1.26622585660308\\
	1.97054319177216	1.26893082327895\\
	1.96188651881256	1.27128534778229\\
	1.95315946915916	1.27330437591065\\
	1.94437541771105	1.27500216921521\\
	1.93554602701187	1.27639224825825\\
	1.92668149803503	1.27748737127404\\
	1.91779078276322	1.27829953661281\\
	1.90888176417769	1.27884000071718\\
	1.89996140872373	1.27911930583818\\
	1.891035895616	1.27914731347166\\
	1.88211072673817	1.2789332407514\\
	1.8731908202664	1.27848569792788\\
	1.86428059065295	1.27781272568649\\
	1.85538401715654	1.27692183149718\\
	1.84650470273696	1.27582002449224\\
	1.83764592482969	1.27451384857955\\
	1.82881067924933	1.27300941364163\\
	1.82000171828281	1.27131242477121\\
	1.81122158384386	1.2694282095574\\
	1.80247263641635	1.26736174347777\\
	1.79375708041445	1.26511767348123\\
	1.7850769864664	1.26270033985738\\
	1.77643431107568	1.2601137965014\\
	1.76783091401362	1.25736182967836\\
	1.75926857377206	1.25444797539679\\
	1.75074900135494	1.25137553549968\\
	1.74227385260175	1.2481475925591\\
	1.73384473929848	1.24476702368868\\
	1.72546323918615	1.24123651334086\\
	1.71713090506199	1.23755856518881\\
	1.70884927307567	1.23373551316095\\
	1.7006198703406	1.2297695317028\\
	1.69244422195216	1.22566264533032\\
	1.68432385750178	1.22141673753777\\
	1.67626031716461	1.21703355911901\\
	1.66825515742157	1.21251473595267\\
	1.66030995647177	1.20786177629858\\
	1.65242631939673	1.20307607765651\\
	1.64460588311948	1.19815893322832\\
	1.63685032119639	1.19311153802106\\
	1.62916134848382	1.1879349946311\\
	1.62154072571967	1.1826303187487\\
	1.61399026404017	1.17719844440982\\
	1.60651182947239	1.17164022903469\\
	1.59910734742357	1.16595645828071\\
	1.59177880720077	1.16014785074605\\
	1.58452826657229	1.15421506254411\\
	1.57735785641414	1.14815869179451\\
	1.57026978544044	1.14197928304172\\
	1.56326634506239	1.13567733165027\\
	1.55634991437779	1.12925328819108\\
	1.54952296532344	1.12270756286057\\
	1.54278806801575	1.11604052997044\\
	1.5361478962799	1.10925253252418\\
	1.52960523340594	1.10234388693333\\
	1.52316297814265	1.09531488790378\\
	1.51682415095434	1.08816581353891\\
	1.51059190055125	1.08089693069462\\
	1.50446951072918	1.07350850065255\\
	1.49846040750819	1.06600078513039\\
	1.49256816662829	1.05837405273297\\
	1.48679652137757	1.05062858585581\\
	1.48114937079681	1.04276468814279\\
	1.47563078827843	1.03478269257966\\
	1.47024503054141	1.02668297026363\\
	1.46499654702514	1.01846593998456\\
	1.45988998969612	1.01013207870329\\
	1.45493022326789	1.00168193303604\\
	1.45012233583797	0.993116131880593\\
	1.44547164992532	0.984435400313254\\
	1.44098373388898	0.97564057490723\\
	1.43666441371479	0.966732620675874\\
	1.43251978510098	0.957712649780924\\
	1.42855622580757	0.948581942263635\\
	1.42478040817743	0.939341969010189\\
	1.42119931172333	0.929994417206492\\
	1.41782023565231	0.920541218584706\\
	1.41465081114582	0.910984580754084\\
	1.41169901318702	0.901327021987191\\
	1.40897317165074	0.891571409807359\\
	1.40648198132263	0.881721003802121\\
	1.40423451042046	0.871779503075676\\
	1.40224020710999	0.861751098837542\\
	1.4005089033711	0.85164053255693\\
	1.39905081546011	0.841453160237233\\
	1.39787654002984	0.831195023258092\\
	1.39699704479668	0.820872926271335\\
	1.39642365242395	0.810494522592204\\
	1.39616801603954	0.800068407419458\\
	1.39624208452784	0.789604219085821\\
	1.39665805542793	0.779112748362869\\
	1.39742831293692	0.768606055520212\\
	1.39856534817446	0.758097594481545\\
	1.4000816585274	0.747602342868693\\
	1.40198962260081	0.737136936006351\\
	1.40430134708463	0.726719802114019\\
	1.40702848177798	0.71637129477682\\
	1.41018199917919	0.706113817439606\\
	1.41377193552913	0.695971933162797\\
	1.41780709115789	0.68597245108573\\
	1.4222946894982	0.67614447930377\\
	1.42723999638534	0.666519432097423\\
	1.43264590430609	0.657130978078611\\
	1.43851249008795	0.648014915141552\\
	1.44483655909492	0.63920895839614\\
	1.45161119387252	0.630752429215543\\
	1.45882533000127	0.622685837225751\\
	1.46646338581726	0.615050352933511\\
	1.47450497476804	0.607887176548105\\
	1.48292472878001	0.601236817711848\\
	1.49169225720028	0.595138310610182\\
	1.50077225874948	0.589628397584195\\
	1.51012479384881	0.58474072057082\\
	1.51970571272615	0.580505062184251\\
	1.5294672227517	0.576946676166365\\
	1.53935856799967	0.574085740586331\\
	1.54932678679275	0.571936957373346\\
	1.55931750961631	0.570509310174752\\
	1.56927576046601	0.569805980835392\\
	1.57914672862421	0.569824414559973\\
	1.58887648409296	0.57055651602064\\
	1.59841261710702	0.571988953719757\\
	1.60770478942632	0.574103547649961\\
	1.61670519162686	0.576877715227214\\
	1.62536890609451	0.580284951973314\\
	1.63365417977696	0.584295325910173\\
	1.64152261400289	0.588875967607259\\
	1.64893928114112	0.593991541040828\\
	1.65587277950719	0.599604683618624\\
	1.66229523911684	0.605676406943592\\
	1.66818229151264	0.61216645305509\\
	1.67351301705156	0.61903360405205\\
	1.67826988268095	0.626235946192352\\
	1.6824386822892	0.633731092842679\\
	1.68600848996875	0.641476373870226\\
	1.68897163391581	0.649429002192608\\
	1.69132369505344	0.657546231022578\\
	1.69306352968445	0.665785517322565\\
	1.69419330979261	0.674104707835706\\
	1.69471856830531	0.682462262847501\\
	1.69464823060873	0.690817529210661\\
	1.69399460899488	0.699131067553011\\
	1.69277333499309	0.707365029427179\\
	1.69100320698522	0.715483569268365\\
	1.68870593775887	0.723453265663825\\
	1.68590579818972	0.731243518750465\\
	1.68262916712042	0.738826888174219\\
	1.67890401086982	0.746179339838337\\
	1.67475932554093	0.753280379475016\\
	1.67022457935542	0.760113064451986\\
	1.66532919007334	0.766663899270904\\
	1.6601020652704	0.772922631972332\\
	1.65457122322887	0.778881975992886\\
	1.64876350168356	0.784537284731387\\
	1.64270435270648	0.789886204612978\\
	1.63641771559196	0.794928328261817\\
	1.62992595582306	0.799664864029214\\
	1.62324985695283	0.804098332532611\\
	1.61640865243182	0.808232296182391\\
	1.60942008590754	0.812071123819074\\
	1.60230049033876	0.815619789959576\\
	1.59506487821323	0.818883706448064\\
	1.58772703707447	0.821868583315898\\
	1.58029962602961	0.824580315316785\\
	1.57279427033075	0.827024890515046\\
	1.56522165199828	0.829208317561075\\
	1.55759159532036	0.831136568563872\\
	1.54991314657258	0.832815534862539\\
	1.54219464767592	0.834250993376044\\
	1.53444380385583	0.835448581548666\\
	1.52666774545148	0.836413779251845\\
	1.51887308422027	0.837151896266945\\
	1.51106596445997	0.837668064229867\\
	1.50325210938757	0.837967232110896\\
	1.49543686314037	0.838054164484377\\
	1.48762522880879	0.837933441978495\\
	1.47982190287103	0.837609463415304\\
	1.47203130637999	0.837086449246615\\
	1.46425761321275	0.83636844596841\\
	1.45650477569952	0.835459331261973\\
	1.44877654787466	0.834362819658552\\
	1.4410765066391	0.833082468573943\\
	1.43340807099014	0.831621684580113\\
	1.42577451957316	0.829983729823431\\
	1.41817900669764	0.82817172850931\\
	1.41062457699957	0.826188673400203\\
	1.40311417887376	0.824037432280353\\
	1.39565067681247	0.821720754357791\\
	1.38823686277881	0.819241276587127\\
	1.3808754666751	0.816601529886387\\
	1.37356916605035	0.813803945256557\\
	1.36632059507984	0.810850859785303\\
	1.3591323529287	0.807744522549709\\
	1.35200701154172	0.804487100414869\\
	1.34494712291249	0.801080683731962\\
	1.33795522592018	0.797527291962333\\
	1.3310338527271	0.793828879214152\\
	1.32418553482129	0.789987339724054\\
	1.31741280872565	0.786004513291344\\
	1.31071822139527	0.781882190673039\\
	1.30410433535338	0.777622118967953\\
	1.29757373358132	0.773226007002039\\
	1.2911290241661	0.768695530719905\\
	1.28477284475605	0.764032338620933\\
	1.27850786682775	0.759238057252193\\
	1.27233679975821	0.754314296763076\\
	1.26626239475009	0.749262656569646\\
	1.26028744857956	0.744084731121207\\
	1.25441480719647	0.738782115809247\\
	1.24864736917806	0.733356413041818\\
	1.24298808901509	0.727809238487683\\
	1.23743998026045	0.722142227544636\\
	1.23200611849207	0.716357042016313\\
	1.22668964413049	0.710455377072142\\
	1.22149376505081	0.704438968468038\\
	1.21642175900958	0.698309600092806\\
	1.21147697584222	0.692069111840858\\
	1.20666283942374	0.685719407858108\\
	1.20198284935344	0.679262465176291\\
	1.19744058233774	0.672700342773355\\
	1.19303969322898	0.666035191083853\\
	1.18878391567294	0.659269261982258\\
	1.18467706232548	0.652404919282954\\
	1.18072302456645	0.645444649761117\\
	1.17692577165872	0.63839107473797\\
	1.17328934927551	0.631246962247756\\
	1.16981787730493	0.62401523978527\\
	1.16651554686109	0.616699007686972\\
	1.16338661638106	0.609301553116254\\
	1.16043540671122	0.601826364685169\\
	1.15766629504426	0.594277147667703\\
	1.15508370759455	0.586657839839642\\
	1.15269211084404	0.578972627859748\\
	1.15049600121903	0.571225964195042\\
	1.14849989301313	0.563422584481116\\
	1.1467083043878	0.555567525268033\\
	1.14512574125115	0.547666142010444\\
	1.14375667882533	0.539724127201439\\
	1.14260554068385	0.531747528413945\\
	1.14167667506258	0.523742766083602\\
	1.14097432823487	0.515716650770741\\
	1.14050261474817	0.50767639956617\\
	1.14026548434165	0.49962965132599\\
	1.14026668537806	0.491584480260518\\
	1.14050972466464	0.483549407457249\\
	1.1409978235757	0.475533409768191\\
	1.14173387045325	0.467545925450933\\
	1.14272036933397	0.459596855921495\\
	1.14395938514195	0.451696562890373\\
	1.1454524856003	0.443855860092742\\
	1.14720068022921	0.436085998868625\\
	1.1492043569568	0.428398646726018\\
	1.15146321701534	0.420805858117419\\
	1.15397620896221	0.41332003668385\\
	1.15674146284489	0.405953888272937\\
	1.15975622568466	0.398720364202364\\
	1.16301679961811	0.391632594371276\\
	1.16651848415054	0.384703810069252\\
	1.17025552405301	0.377947256598834\\
	1.1742210644951	0.371376096067579\\
	1.17840711490967	0.365003301143391\\
	1.18280452302179	0.358841540796329\\
	1.1874029602058	0.352903059486254\\
	1.19219091903762	0.347199551528516\\
	1.1971557234683	0.341742032662147\\
	1.20228355154383	0.336540711007435\\
	1.20755946993523	0.331604859741829\\
	1.21296747881981	0.326942693797406\\
	1.21849056484313	0.322561252726426\\
	1.22411075887737	0.318466291661097\\
	1.22980919426603	0.314662181807331\\
	1.23556615974057	0.31115182147708\\
	1.24136113947537	0.307936557922011\\
	1.24717283015223	0.305016119473888\\
	1.25297912102052	0.302388556566755\\
	1.25875701684769	0.300050189033136\\
	1.26448247311538	0.297995555683151\\
	1.27013009419922	0.296217360229756\\
	1.27567261016378	0.294706404808556\\
	1.28107997667774	0.293451498003639\\
	1.28631778691271	0.292439316814416\\
	1.2913443027397	0.291654188552813\\
	1.2961043276912	0.291077732699409\\
	1.30051428856247	0.29068825391748\\
	1.30441287771467	0.290459751671828\\
	1.3079145037718	0.290347380462034\\
	1.31201862906059	0.290328039186541\\
	1.31649384506736	0.290446131683003\\
	1.32125080783221	0.290732550048735\\
	1.32622766722165	0.2912122899705\\
	1.33137795868816	0.291906377725713\\
	1.33666356573847	0.292832816029586\\
	1.34205132460879	0.294007099043842\\
	1.34751114914775	0.295442509670551\\
	1.35301493464502	0.297150298309875\\
	1.35853589203831	0.299139792745464\\
	1.36404813709856	0.301418466728704\\
	1.36952643920013	0.303991983640172\\
	1.37494607443417	0.306864225436656\\
	1.38028274949583	0.310037313523579\\
	1.38551257502809	0.313511625990128\\
	1.39061207434735	0.317285814203847\\
	1.39555821805195	0.321356820862946\\
	1.40032847786075	0.325719900946489\\
	1.40490089504965	0.330368646667931\\
	1.40925416009088	0.335295017237507\\
	1.41336770110242	0.340489374209477\\
	1.41722177929415	0.345940523160903\\
	1.42079759000677	0.351635762544461\\
	1.4240773681663	0.357560940742337\\
	1.42704449696906	0.363700522482114\\
	1.42968361851304	0.370037666013479\\
	1.43198074476714	0.37655431252626\\
	1.43392336687001	0.383231289378363\\
	1.43550056020043	0.390048428538752\\
	1.43670308210422	0.396984701355044\\
	1.43752345862161	0.40401837021337\\
	1.43795605613184	0.411127156790875\\
	1.43799713365311	0.418288425631308\\
	1.43764487165223	0.425479380475455\\
	1.43689937374917	0.432677269551583\\
	1.43576263863096	0.43985959485742\\
	1.43423850081756	0.447004319433886\\
	1.43233254051532	0.454090066204478\\
	1.43005196453603	0.46109630180704\\
	1.42740546190098	0.46800349948097\\
	1.42440303917927	0.474793276008127\\
	1.42105584159157	0.481448499215089\\
	1.41737596638394	0.487953364230535\\
	1.41337627495588	0.494293438361361\\
	1.40907020968295	0.500455676085714\\
	1.40447162050173	0.506428406925818\\
	1.39959460519931	0.512201299908705\\
	1.39445336615476	0.517765308844986\\
	1.38906208512452	0.52311260281425\\
	1.38343481658594	0.528236486148833\\
	1.37758539936636	0.533131311769992\\
	1.37152738557017	0.537792391295113\\
	1.36527398540389	0.542215904717948\\
	1.35883802625642	0.546398811867379\\
	1.35223192422541	0.55033876733784\\
	1.34546766630838	0.554034040066313\\
	1.33855680156092	0.557483438313723\\
	1.33151043964498	0.560686240476423\\
	1.32433925534814	0.563642131886818\\
	1.31705349784478	0.566351147553228\\
	1.30966300362281	0.568813620654203\\
	1.30217721218281	0.571030136495493\\
	1.29460518376241	0.573001491580293\\
	1.28695561844263	0.574728657417518\\
	1.27923687617688	0.576212748662153\\
	1.27145699731938	0.577454995205361\\
	1.26362372332957	0.578456717837677\\
	1.25574451744717	0.579219307123409\\
	1.24782658511418	0.579744205162538\\
	1.23987689403645	0.580032889932034\\
	1.23190219377635	0.580086861932681\\
	1.22390903482639	0.579907632892755\\
	1.21590378710569	0.579496716307306\\
	1.20789265787836	0.578855619615713\\
	1.1998817090849	0.577985837844697\\
	1.19187687408381	0.57688884856323\\
	1.18388397385352	0.575566108020801\\
	1.17590873263537	0.574019048350004\\
	1.16795679309355	0.57224907574227\\
	1.16003373097519	0.570257569505667\\
	1.15214506936474	0.568045881947956\\
	1.14429629250743	0.565615339015354\\
	1.13649285929475	0.562967241656149\\
	1.12874021639602	0.560102867860598\\
	1.12104381112433	0.557023475369335\\
	1.11340910401259	0.553730305015033\\
	1.1058415812075	0.55022458472001\\
	1.0983467666181	0.546507534113474\\
	1.09093023394079	0.542580369817981\\
	1.08359761852677	0.538444311398211\\
	1.0763546291198	0.534100587996999\\
	1.06920705952474	0.529550445715899\\
	1.06216080015911	0.524795155745195\\
	1.05522184955153	0.519836023322288\\
	1.04839632576975	0.514674397562681\\
	1.04169047777168	0.509311682222429\\
	1.03511069668846	0.50374934747622\\
	1.02866352701	0.497988942781427\\
	1.02235567765498	0.492032110921317\\
	1.01619403290066	0.485880603335644\\
	1.01018566310358	0.479536296825123\\
	1.00433783517106	0.473001211763764\\
	0.99865802270111	0.466277531939063\\
	0.993153915698174	0.459367626156357\\
	0.987833429744279	0.452274071743013\\
	0.98270471449733	0.444999680116214\\
	0.977776161337787	0.437547524555761\\
	0.973056409983369	0.429920970368893\\
	0.96855435381719	0.422123707582579\\
	0.9642791436741	0.414159786355934\\
	0.960240189759616	0.406033655267787\\
	0.956447161323216	0.397750202615911\\
	0.952909983677962	0.389314800902751\\
	0.949638832056278	0.380733354579899\\
	0.946644121763587	0.372012351171906\\
	0.943936493989929	0.363158915795165\\
	0.941526796571318	0.354180869036805\\
	0.939426058925763	0.345086788125987\\
	0.937645460284211	0.335886071150949\\
	0.936196290282634	0.326589004026334\\
	0.935089900895763	0.317206829705026\\
	0.934337648646061	0.307751818992385\\
	0.933950825976864	0.298237342072302\\
	0.933940580673187	0.288677939601739\\
	0.934317822246596	0.279089391974092\\
	0.935093114280695	0.269488785001321\\
	0.936276551883945	0.259894569938014\\
	0.937877623624007	0.250326615406366\\
	0.939905057638914	0.240806248422666\\
	0.942366652048076	0.231356281381202\\
	0.945269090326333	0.222001021564966\\
	0.948617742962399	0.212766259536354\\
	0.952416457476932	0.203679232700717\\
	0.956667339749401	0.194768560347187\\
	0.961370530483295	0.18606414682903\\
	0.966523981578622	0.177597049989004\\
	0.972123238032649	0.169399312737175\\
	0.978161231721471	0.161503756719012\\
	0.98462809394713	0.153943738274635\\
	0.991510993848759	0.146752868388634\\
	0.99879400969702	0.139964699868894\\
	1.0064580395431	0.133612386643768\\
	1.01448075681318	0.127728321527378\\
	1.02283661513608	0.122343760096883\\
	1.03149690511288	0.117488439250823\\
	1.04042986395128	0.113190199530444\\
	1.04960083700375	0.109474620337407\\
	1.05897248848012	0.106364676728913\\
	1.06850505692801	0.103880425630784\\
	1.07815664979534	0.102038728060145\\
	1.08788357037677	0.100853012492804\\
	1.09764066987233	0.100333082894265\\
	1.107381717111	0.100484973301998\\
	1.11705977864883	0.101310849299875\\
	1.12662760250574	0.102808955346268\\
	1.13603799946824	0.104973605766318\\
	1.14524421690908	0.107795216344588\\
	1.15420030107386	0.11126037288118\\
	1.16286144486208	0.115351932800562\\
	1.17118431920955	0.120049155951932\\
	1.1791273871118	0.125327861078531\\
};
\end{axis}

\label{subfig:5b}
\end{tikzpicture}%






==> plots/states_point_mass.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=-2.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-2,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
grid = major, 
scale = 0.7
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.99994679703324	-1.99995211370778\\
-1.99968090300352	-1.99971268235492\\
-1.99835444712276	-1.99851552932811\\
-1.9917968012613	-1.99252998060803\\
-1.96078779708126	-1.96261949519731\\
-1.90673220132447	-1.90300675710761\\
-1.85092860830113	-1.82769425310532\\
-1.80086903482163	-1.73946364888318\\
-1.76430480243837	-1.64515014139072\\
-1.74521196941027	-1.55012815918982\\
-1.745312179442	-1.45646493545513\\
-1.7672066991706	-1.3656140385698\\
-1.8170773907944	-1.28021853606639\\
-1.87617855114318	-1.22837947017303\\
-1.94833063217489	-1.19894045037436\\
-2.02165685536586	-1.1968117032403\\
-2.09297186242024	-1.22205391660244\\
-2.1637661158142	-1.28823852537349\\
-2.20274631095801	-1.37886110629325\\
-2.2087728262993	-1.47084575362502\\
-2.18595844025922	-1.56930858922332\\
-2.11898636396774	-1.68323305200082\\
-2.03520098569466	-1.76251576286222\\
-1.94900667609007	-1.81408727792674\\
-1.85602031379185	-1.84855968868531\\
-1.75511205463433	-1.86727953942575\\
-1.6438615962321	-1.86881634024316\\
-1.51736938976668	-1.84740744267278\\
-1.35842419158795	-1.7814177578378\\
-1.20464361168009	-1.65735926211334\\
-1.10407888264555	-1.50733237699183\\
-1.05285382444881	-1.34152935374017\\
-1.0521159135133	-1.16992365579464\\
-1.09275982404336	-1.03074053888467\\
-1.17001537610375	-0.910601845299873\\
-1.27583360263232	-0.82432426017333\\
-1.4056569659053	-0.781018565378782\\
-1.56959084015616	-0.809353533166769\\
-1.65979693148929	-0.889443558214232\\
-1.7004075287764	-0.997872154318722\\
-1.69164878834224	-1.10847415690289\\
-1.6480784618365	-1.20133803847772\\
-1.57732724372969	-1.2790975287433\\
-1.47868191354531	-1.34061108383444\\
-1.34916385436546	-1.37862914070575\\
-1.19507840501581	-1.37964061072245\\
-1.00120249201768	-1.31767183018645\\
-0.806796462458715	-1.15757300385575\\
-0.694507644563797	-0.941818931076322\\
-0.673371435684552	-0.717468128049799\\
-0.731740447784717	-0.518430840939864\\
-0.86650466680003	-0.357222071100484\\
-1.05072623493509	-0.280485028731244\\
-1.21407147185385	-0.301441096899344\\
-1.32958128317924	-0.389571021291148\\
-1.38265306196264	-0.506669791451217\\
-1.38477290601596	-0.611654515356854\\
-1.35400732660248	-0.708794058867497\\
-1.29301949376906	-0.797384171046026\\
-1.19869519429766	-0.873650333624995\\
-1.06270067007009	-0.927914500585044\\
-0.895407636572575	-0.938199441673281\\
-0.685539773616588	-0.872966474708423\\
-0.504293402402653	-0.716547858030353\\
-0.408700592478667	-0.519644558694434\\
-0.3955450086966	-0.318995556997294\\
-0.457461352816866	-0.136480497523936\\
-0.593156641428775	0.00449939434991639\\
-0.758124851803831	0.0581012511357359\\
-0.902462584700148	0.0313026381448934\\
-0.975685540379399	-0.0171041106852258\\
-1.02904561893429	-0.0825347669563019\\
-1.06070448204008	-0.158552619949794\\
-1.07047440421259	-0.244886624860544\\
-1.05525118424184	-0.33543009160021\\
-1.01287335726042	-0.42500098167098\\
-0.939664616524222	-0.508569952801074\\
-0.826415547185381	-0.57901255532905\\
-0.672808425951545	-0.615491069781342\\
-0.477555802258888	-0.588864919831839\\
-0.29587885204326	-0.478555874947607\\
-0.183238466338232	-0.319970400441311\\
-0.142647512133507	-0.148125671185813\\
-0.167393375470094	0.015722266161559\\
-0.261035579363422	0.161776551130616\\
-0.399776659944035	0.242958415280759\\
-0.535438317079713	0.25050253810457\\
-0.657722151222904	0.196872708452512\\
-0.72862172282111	0.117657389129736\\
-0.765880229333696	0.0204570010922934\\
-0.770624567199615	-0.0654614057479371\\
-0.756414955211686	-0.13887071076375\\
-0.719766384237146	-0.219612517765491\\
-0.654528178029636	-0.299539831561975\\
-0.551224752554327	-0.370011306391374\\
-0.405435997840705	-0.410533614222376\\
-0.226511328363369	-0.391827668924977\\
-0.0668351881888081	-0.302947746322121\\
0.0162697925882191	-0.207148160798826\\
0.0683971210924983	-0.0896737953309132\\
0.0812518235921986	0.0438781017222904\\
0.0304502941211759	0.204639285589335\\
-0.0407352165963583	0.287452225094028\\
-0.131940197553123	0.339747440151861\\
-0.239800590634585	0.356724447076574\\
-0.354063288171158	0.327605380673892\\
-0.454313518363856	0.243103051307742\\
-0.506055736348817	0.126488738864416\\
-0.509749850828923	0.0200802944979308\\
-0.486114499223293	-0.0671352115189797\\
-0.445890665490257	-0.138806009824694\\
-0.37533264249049	-0.212797515093066\\
-0.261971686730123	-0.276048425201187\\
-0.119163606747553	-0.300170543093689\\
0.0401237411881828	-0.266650274016417\\
0.165182307362661	-0.182759390881267\\
0.249591613641873	-0.0599278812089175\\
0.279302975820383	0.106840781213714\\
0.203419340776399	0.298571407000799\\
0.105060019934685	0.374380009310036\\
-0.0120616899746566	0.401651454403035\\
-0.111958225610353	0.384186639790598\\
-0.203691481833991	0.327514937468445\\
-0.27929569361715	0.213286070796271\\
-0.297687147647105	0.0901337650234842\\
-0.27527058964416	-0.0143329359540573\\
-0.23131072995811	-0.09451944522585\\
-0.162277490359686	-0.16602253539081\\
-0.0519218551305832	-0.226320885178525\\
0.0724653898077777	-0.247649109805336\\
0.210345295401313	-0.223170938527883\\
0.345504334106819	-0.136361843053377\\
0.434625917117406	0.0105148205483159\\
0.435393735525773	0.207026647725134\\
0.34935957898328	0.341825143749601\\
0.209638895034889	0.410152040279693\\
0.0779522361787523	0.401439005020713\\
-0.0255492677388054	0.342035475781369\\
-0.0919432267733271	0.254177000639943\\
-0.123710552906164	0.125226335062698\\
-0.105329382742152	0.00773440252919534\\
-0.0571267065859784	-0.0834727537696967\\
0.0147590714222574	-0.156178946376677\\
0.100936189475661	-0.204588351710776\\
0.216810100173644	-0.229892247617242\\
0.373407318298081	-0.204174338408221\\
0.505162289052499	-0.113148214720626\\
0.588059026570708	0.0507485636951019\\
0.578358250370768	0.209816081087367\\
0.495378303007959	0.337564844439555\\
0.35657369740076	0.405859125609084\\
0.211669604174405	0.393792038633811\\
0.0987484422394958	0.319216594864389\\
0.0313596177572106	0.20250181377279\\
0.0174309621458177	0.102351169777608\\
0.0352440586390965	0.00274971567174609\\
0.0809881318146786	-0.0855284680913376\\
0.157625874355731	-0.162814650201455\\
0.270193404096895	-0.218060967009288\\
0.421712241527978	-0.228028739144073\\
0.567716308067498	-0.171077260120433\\
0.684293555295595	-0.0348210574247391\\
0.714788677496258	0.10263415413156\\
0.682378181295675	0.238837756403502\\
0.588799752881425	0.34720270981575\\
0.447086477870349	0.397843954166046\\
0.364465152961864	0.392008627911885\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.99994679673488	-1.99995211343921\\
-1.99968089227009	-1.99971267268605\\
-1.99835416164167	-1.99851527118852\\
-1.99178970204628	-1.99252343950774\\
-1.96062514592127	-1.96245517593868\\
-1.90450954681076	-1.90031377079551\\
-1.84647856916987	-1.82085252139257\\
-1.79540912427668	-1.72779794027665\\
-1.76012401389706	-1.63028715748589\\
-1.74379538822619	-1.53362215126893\\
-1.74763557964216	-1.43920298074711\\
-1.77440129841215	-1.34847043532154\\
-1.83295227758146	-1.26291924283324\\
-1.89286670260551	-1.21884009870703\\
-1.96428190952592	-1.19621796799437\\
-2.03524921002107	-1.19937818878953\\
-2.10357411905861	-1.22863962813395\\
-2.16793937589437	-1.29450577390398\\
-2.20633056835088	-1.39783607049286\\
-2.20578360967573	-1.49578821041285\\
-2.17265215828864	-1.59993650575936\\
-2.09356079243663	-1.71163070917267\\
-2.00821035626208	-1.78116623556048\\
-1.91864172109215	-1.82741758573614\\
-1.82208533812168	-1.85683203295741\\
-1.71719391616593	-1.86995565867325\\
-1.60118726947021	-1.86437764693402\\
-1.46825003575456	-1.83209699249913\\
-1.30419071158378	-1.74631467057233\\
-1.16722878136037	-1.61193489546369\\
-1.08241627154232	-1.45578237365873\\
-1.04721795270583	-1.29032274953696\\
-1.0613768632418	-1.12246476064977\\
-1.12690891714518	-0.967677371086091\\
-1.21964565928175	-0.862825668491404\\
-1.33663925326787	-0.796891837501058\\
-1.47308402581991	-0.780529290261609\\
-1.61971339586282	-0.843819943044826\\
-1.68687670264076	-0.942271123203369\\
-1.69998067538005	-1.06854356912359\\
-1.66628300815831	-1.17115622290157\\
-1.60305422947575	-1.25564230582413\\
-1.51217121092157	-1.32372550109293\\
-1.39148825187169	-1.37038122436852\\
-1.2431305749619	-1.38399823420265\\
-1.0628428578462	-1.34559969376007\\
-0.846593857226802	-1.20248723651784\\
-0.711354158824918	-0.991831210620653\\
-0.670684952077514	-0.76364764443523\\
-0.713231922187118	-0.557999288851905\\
-0.828196598683243	-0.389601450888614\\
-1.00549089571736	-0.289221103967608\\
-1.18780597644275	-0.291891876659266\\
-1.31497584753303	-0.372172081736517\\
-1.37261560333823	-0.469526860515478\\
-1.38803396901087	-0.578768966776896\\
-1.36644705448856	-0.680341234878365\\
-1.31342639550564	-0.773339062328598\\
-1.22768531816405	-0.85475683593754\\
-1.09957303741224	-0.917896676285402\\
-0.938802831729414	-0.940742978754847\\
-0.732109633402922	-0.895685739102898\\
-0.565953966146521	-0.78565146498415\\
-0.439366753831023	-0.606879163194235\\
-0.391794919813246	-0.406821934298542\\
-0.419733086746547	-0.217347379235309\\
-0.522068969984756	-0.052498660755806\\
-0.672949721320466	0.0419494942424029\\
-0.824652884523454	0.0547883628870465\\
-0.930572036665576	0.0164497905476745\\
-0.99677754075271	-0.0384255397576063\\
-1.04274419023194	-0.108498150004125\\
-1.06724108071744	-0.190681172036232\\
-1.06750195245387	-0.280892330868903\\
-1.04107518155073	-0.37307108737689\\
-0.985453898278488	-0.462065777111114\\
-0.895163655176645	-0.542165539303258\\
-0.756174640075267	-0.602543219001992\\
-0.583848082243173	-0.613233990941952\\
-0.396213602771221	-0.552295967723485\\
-0.240445564705207	-0.416728445420903\\
-0.158619843205319	-0.250983320315164\\
-0.144589805782724	-0.0847121206507678\\
-0.190799274407194	0.0683907028990301\\
-0.289360622784462	0.186317601613744\\
-0.434268282794493	0.250824418872079\\
-0.572490313201402	0.241317431018453\\
-0.689709930187872	0.168355233200996\\
-0.745003991880505	0.0863949199206076\\
-0.770126043691631	-0.00860966435100033\\
-0.767802672210516	-0.0896562063414647\\
-0.746079869650504	-0.167655248816428\\
-0.699049031552587	-0.250051825976362\\
-0.619674297458849	-0.328683219332162\\
-0.492718649940574	-0.392957157886268\\
-0.332934426533739	-0.411716649645161\\
-0.165304782258244	-0.367577585669286\\
-0.0478758900574131	-0.285594633221042\\
0.0232075528083119	-0.195929828902574\\
0.0687233819755433	-0.0884575889106819\\
0.0815452805259792	0.0397087835372554\\
0.04225814831694	0.18353998436228\\
-0.0306172171160477	0.278706438598737\\
-0.12987872004511	0.338996675306402\\
-0.240968263120843	0.356679427949587\\
-0.357332464636695	0.325943972770514\\
-0.457653983326316	0.238488485149196\\
-0.507446043694214	0.119342892911916\\
-0.50853731508585	0.0116808982905728\\
-0.482554806325951	-0.0753513518291399\\
-0.438330731843931	-0.148917363265169\\
-0.361510297155071	-0.223353835313458\\
-0.23674924067646	-0.284208607258694\\
-0.0887376526914715	-0.298757739357077\\
0.0633574626615401	-0.255806314364152\\
0.172810228998371	-0.175034870835825\\
0.252949564781014	-0.0519086255974014\\
0.279071861962801	0.110276775545106\\
0.21943289080743	0.278063590786486\\
0.120865217215541	0.366273558380445\\
-0.00339846929593648	0.401413406620507\\
-0.108717945444972	0.385376294291609\\
-0.20079156559109	0.330162850195605\\
-0.277368123829052	0.218411578450221\\
-0.297815672974585	0.0929865876301188\\
-0.275391414583991	-0.0140212491161542\\
-0.230276393797265	-0.0959283181416668\\
-0.159019139355583	-0.168562543217402\\
-0.0480461191747877	-0.227643199326223\\
0.0769414484306907	-0.247650501436076\\
0.218817007947553	-0.219885915860457\\
0.348082172594058	-0.133753051026901\\
0.434780291323476	0.0110134805019517\\
0.438057496652157	0.198047201269876\\
0.347618677193792	0.343373491738346\\
0.194164592583699	0.41243211785086\\
0.0600927471649817	0.395109446178247\\
-0.0394824865636975	0.32860708967466\\
-0.0985958431739781	0.239799857527764\\
-0.123789745878933	0.110724514042307\\
-0.100254662354761	-0.00588859735911845\\
-0.0483238610326455	-0.094914229871955\\
0.0322018052673629	-0.168590625549937\\
0.118024762093844	-0.210858391721918\\
0.24111341419966	-0.23040474555566\\
0.388033231961061	-0.197949120233446\\
0.512293295224734	-0.105081047811785\\
0.589442107509848	0.0583902177841247\\
0.569382336869923	0.23362884828296\\
0.464070499036985	0.362021540857826\\
0.311120345512551	0.41031647739284\\
0.170285754152153	0.375069237096688\\
0.0702508418713698	0.283524707342081\\
0.0212486994390339	0.158962808659233\\
0.020121949709703	0.0670602741374887\\
0.0449210399274039	-0.0221693498872065\\
0.0975867982402226	-0.106778110315357\\
0.183259592054927	-0.179982623999961\\
0.304731688869374	-0.226144966237765\\
0.464315775442151	-0.218959751301229\\
0.59820595953616	-0.147760071794943\\
0.697282367464986	-0.00272617213684126\\
0.705567769273071	0.176395489919556\\
0.633880501063078	0.308211544402912\\
0.504957389596254	0.387356300248589\\
0.34918503731848	0.388207827298849\\
0.219750615035571	0.311671747650557\\
0.145414175631695	0.185250255789566\\
0.13692028909689	0.0402366356075639\\
0.183670861052868	-0.081302686198195\\
0.26203023811637	-0.167980677753574\\
0.389099647858119	-0.230844567214161\\
0.555402730603681	-0.233200075441592\\
0.693442075988308	-0.16615088797678\\
0.797000648307945	-0.0211517974740335\\
0.814201179062001	0.116285235470965\\
0.769224343832343	0.247990387614367\\
0.66583812241006	0.346819417979442\\
0.51984822868348	0.384333819542197\\
0.367819282319028	0.339128007592836\\
0.261998363223279	0.223957666284939\\
0.226455361645031	0.073167003076424\\
0.262237169484737	-0.070145173890058\\
0.337204006053786	-0.167651000363295\\
0.470790848710426	-0.241740554251526\\
0.638086859230675	-0.247563500859572\\
0.779261822833126	-0.180077271640482\\
0.883635777715834	-0.0298694959882442\\
0.898083819131116	0.102076887963778\\
0.855406850259048	0.228547222532632\\
0.75699108381798	0.32717879638147\\
0.614719655215726	0.36998310270862\\
0.461431238439129	0.333212886455984\\
0.344631432120067	0.217316300211734\\
0.303967293817864	0.0616686940078445\\
0.342301132520334	-0.0906741755600738\\
0.438847317517841	-0.202393133731291\\
0.593261736058604	-0.265188999766549\\
0.753791524257191	-0.248367262082216\\
0.888723558852064	-0.157099389893438\\
0.959057346282164	-0.0268977848358714\\
0.962337413164961	0.122210852775721\\
0.908707761087143	0.23851264397673\\
0.801066183367466	0.327395901037832\\
0.654504534339175	0.356938173143499\\
0.503492782917045	0.305866356536022\\
0.394954293090768	0.17558132383695\\
0.37011935908866	0.0123260965231097\\
0.427545107587382	-0.138833975535858\\
0.553555193332851	-0.246204537092489\\
0.719656632643815	-0.279569020895466\\
0.872805340311324	-0.231887860361876\\
0.992758012627227	-0.103487992343358\\
1.02729558099708	0.018860096913596\\
1.01013420139081	0.145635037107529\\
0.941465709172987	0.255814804618388\\
0.821333487743577	0.331167025749367\\
0.669825085847425	0.341149454453842\\
0.52440283357327	0.268808061021732\\
0.433270272628707	0.122092581099425\\
0.43206708985729	-0.0460979014612931\\
0.514216403884648	-0.19057746176391\\
0.665930956491171	-0.278997589338545\\
0.82824291484408	-0.280843924822772\\
0.972193269353275	-0.204483876487596\\
1.07023250645879	-0.0324846685373445\\
1.06973520207976	0.0961107347329331\\
1.0166787942416	0.214093296073897\\
0.911659891917892	0.303833654196043\\
0.766947945549015	0.337631817992208\\
0.614362623803267	0.293185407544868\\
0.496416250502398	0.162386475589061\\
0.467410994228424	-0.00740197878848087\\
0.529588025842448	-0.166097891072856\\
0.659736837835409	-0.269958716694905\\
0.82000380500968	-0.296950632711638\\
0.973412743458285	-0.243737516312772\\
1.09032630443394	-0.105074885423338\\
1.11706931021641	0.0188286261752056\\
1.09231625724518	0.143914454399563\\
1.01689502684508	0.250581354572387\\
0.891807829624766	0.319729252032098\\
0.738784296721775	0.322002156990717\\
0.595506374874905	0.242034018814952\\
0.509577162974598	0.0852835476297711\\
0.520755387916985	-0.0880478421594588\\
0.6032958835238	-0.215029723702953\\
0.74519375409998	-0.293797616980962\\
0.906316080948741	-0.294770124070111\\
1.05102555440783	-0.215599950649242\\
1.14623775456973	-0.0378721540931861\\
1.14150005424112	0.0907849737628186\\
1.08476819628779	0.207179334514609\\
0.976614642354837	0.294503990786348\\
0.830272487222685	0.324953234768479\\
0.677814492810408	0.277174483985846\\
0.560745416808585	0.141724991977013\\
0.536454769518836	-0.0335317925119563\\
0.602990596479241	-0.186993924577116\\
0.726761259237256	-0.282062669820755\\
0.884710552469544	-0.308016413424707\\
1.03854819676599	-0.253436127787173\\
1.1545967393021	-0.111233444373692\\
1.17872139742713	0.0153665330806111\\
1.14975205299149	0.141693936541413\\
1.07008863370945	0.246874676902287\\
0.94163020313099	0.312518261662706\\
0.787510222411362	0.310036545684822\\
0.645409620943519	0.225074117583257\\
0.563277903178184	0.0618616136300774\\
0.583212966312884	-0.114808163158431\\
0.667510918033182	-0.232308851201059\\
0.807463438078585	-0.304359315327897\\
0.967751815284923	-0.300962438979639\\
1.1113482161748	-0.216041286877873\\
1.19185503019272	-0.0737920199546975\\
1.19904969726234	0.0496162650045388\\
1.15775389308138	0.166816460400565\\
1.06412998301618	0.265498498638423\\
0.925903263733725	0.316146772902266\\
0.770598279422088	0.293511725699658\\
0.637094353679641	0.185630859357895\\
0.579982579583237	0.0125885050464302\\
0.623389532276598	-0.156208705962678\\
0.72505567429591	-0.263060580567035\\
0.873576041886888	-0.314277405532547\\
1.0327244349376	-0.287336414172052\\
1.16595594946653	-0.17612347484204\\
1.21895782877941	-0.0369845154649055\\
1.20207688519498	0.11185465217634\\
1.13350046285443	0.221017561509822\\
1.01321210319508	0.298214644153435\\
0.86117322721561	0.312040887616921\\
0.712490566844383	0.245261808510363\\
0.609518269940112	0.0880214150834274\\
0.601289094187822	-0.0467156567664451\\
0.650201108378977	-0.17334190519897\\
0.760214181981904	-0.275916316248681\\
0.911392315217279	-0.31725107834224\\
1.06905456428311	-0.27950154325855\\
1.19623596228638	-0.155661835459196\\
1.23703149191584	-0.0187694556422411\\
1.21305636385086	0.122857827620897\\
1.13790444778118	0.230585174606554\\
1.01217361315823	0.302001543736173\\
0.858196437206615	0.307085404830281\\
0.712444799933278	0.23060295465636\\
0.619481407682104	0.0672678336928957\\
0.620088338616142	-0.0700304650962952\\
0.679077275368364	-0.194842328456586\\
0.796785091462212	-0.288687663159833\\
0.951033181995212	-0.318006241883597\\
1.10610791723394	-0.267010493632853\\
1.2246178560535	-0.127298587530046\\
1.2510138675604	0.00482163159306509\\
1.21963074834518	0.136554126567646\\
1.13679107879287	0.241981521732118\\
1.00519526456709	0.306057598454425\\
0.849687861992005	0.300654098204837\\
0.707754653684287	0.212371188987565\\
0.627560617583709	0.0428569579671454\\
0.638985410538417	-0.0960365217527712\\
0.709307994042109	-0.217213799015483\\
0.835421956252115	-0.300555677820021\\
0.992398208140408	-0.315623301113809\\
1.14328777776659	-0.249186642310649\\
1.2497421333932	-0.0896528315958447\\
1.25984681925359	0.0368988236777277\\
1.21896427572855	0.157713886895506\\
1.12505104195995	0.258292888738271\\
0.985923138902733	0.310528244734908\\
0.829643080734716	0.289318865543957\\
0.694444508207851	0.182846468471399\\
0.63473566144229	0.0061708088975285\\
0.673033789466931	-0.153282643555318\\
0.767559602696017	-0.26029916716281\\
0.91050828693104	-0.316989578574524\\
1.06961161361041	-0.297834600491378\\
1.20687696115423	-0.194054284313958\\
1.26782669312597	-0.0503004965489939\\
1.25232648050888	0.105932222765991\\
1.18351628575684	0.216157679536918\\
1.0619244566957	0.294499545231119\\
0.90876475422798	0.308658404927103\\
0.759286798283564	0.242039737511348\\
0.654411015415515	0.0813332577435833\\
0.646842841597829	-0.0513491396853856\\
0.694735827988677	-0.1759891027501\\
0.80081145148076	-0.276754771504966\\
0.94930716777858	-0.31984959009228\\
1.10704866987133	-0.284702751095359\\
1.23581526082456	-0.16266923771389\\
1.27853602322814	-0.0228219195479764\\
1.25349501417322	0.121985863038714\\
1.17620415732774	0.230441959893781\\
1.04791708877741	0.301097145327575\\
0.892579281734596	0.303947791781385\\
0.747075623360098	0.224806877596147\\
0.655847105277397	0.057287359613488\\
0.659224616034469	-0.0784440934656724\\
0.719529071929041	-0.200793835090003\\
0.836301386944544	-0.291641051219701\\
0.989607409981476	-0.319364023370215\\
1.14424600750972	-0.266713763129018\\
1.26152454086038	-0.123919341218203\\
1.28533927569655	0.00879757970240236\\
1.25140805695829	0.139917012090166\\
1.16481022705813	0.245350062579005\\
1.02985768175361	0.306758498278244\\
0.873156298322336	0.296843682469743\\
0.732412185350477	0.203122171692172\\
0.65751227456848	0.0290841445242835\\
0.686010233572502	-0.137752443521042\\
0.771233173919132	-0.247439149072808\\
0.907836029968565	-0.313191520627245\\
1.06648801409641	-0.306076602984613\\
1.20907248326272	-0.215363004700131\\
1.28991223725732	-0.0273880679023963\\
1.25881503550036	0.13565269500937\\
1.17469171251542	0.241700572063464\\
1.04102260167829	0.305666345211115\\
0.884331076007824	0.298926664518437\\
0.742205481635998	0.208780767092964\\
0.663080432766565	0.03572495951322\\
0.676194838216404	-0.100761111771747\\
0.746206241284248	-0.219352631078371\\
0.870546196541315	-0.301130423128502\\
1.02645708658951	-0.316127534398981\\
1.17737412524127	-0.249422056550509\\
1.28351450741885	-0.0882961651328215\\
1.29230587849117	0.0400812862864622\\
1.24892939673008	0.161775385077044\\
1.15121074997405	0.262097550650626\\
1.00902602961416	0.311361662317663\\
0.851997031613102	0.285546432901895\\
0.718446868946119	0.173392534039375\\
0.664728725133433	-0.00720067537331548\\
0.705668863701258	-0.158588906557882\\
0.80097194838997	-0.263074160084113\\
0.943469486319523	-0.317307417898217\\
1.1020574478879	-0.295946914060598\\
1.23836451842564	-0.188954162712319\\
1.29611231095393	-0.0446123439261286\\
1.27787727000628	0.110512289983581\\
1.20569906604527	0.221269051382682\\
1.08051126437757	0.297626252091755\\
0.925519869629193	0.307584069427288\\
0.776893235800722	0.235873995904861\\
0.676610008798454	0.070490355201625\\
0.673702465738884	-0.0624571094583033\\
0.726003986753476	-0.185296581434845\\
0.834734317488454	-0.281548760999897\\
0.984101430650556	-0.319372867322181\\
1.14084935456046	-0.27839765213944\\
1.26614532490255	-0.148763405759737\\
1.30180723298523	-0.0103595770912009\\
1.27265192045081	0.130170831808129\\
1.19039365974342	0.238289413079628\\
1.05780203832818	0.305000338988285\\
0.900907239821903	0.301431682228893\\
0.757303542831703	0.214705798716045\\
0.673938508114127	0.0422011929180983\\
0.684006373901287	-0.0931350904350602\\
0.750213064959208	-0.212213975773547\\
0.871032489942689	-0.296915005987959\\
1.02558258992827	-0.316816646383237\\
1.17807137205437	-0.255455840804096\\
1.28873941156794	-0.100751817689494\\
1.30294249806562	0.0278576612488189\\
1.26420941383067	0.151816023254337\\
1.17097873007486	0.255501476289982\\
1.03120017875036	0.310603906118744\\
0.873595839407101	0.291745407378885\\
0.736313717642009	0.187371496561013\\
0.673206151945242	0.00832584884279891\\
0.708789788366266	-0.14843924041418\\
0.798821268320037	-0.254871437289995\\
0.937904701552683	-0.314573846657091\\
1.0964440961006	-0.30032188018387\\
1.23615494990019	-0.201126664652032\\
1.30199863938333	-0.055213664651471\\
1.28774426839371	0.104942922315513\\
1.21838753577443	0.216690753975632\\
1.09499607121864	0.296004492058356\\
0.940312007119697	0.309707752393221\\
0.790153586515327	0.241895005846215\\
0.685209426842877	0.0779095080753857\\
0.679117598289336	-0.0535822994600502\\
0.727355920511926	-0.176570110183042\\
0.831863244768573	-0.275398978513834\\
0.978940217222435	-0.318327471161481\\
1.13644396672157	-0.283472000348057\\
1.26557263040531	-0.160601502651661\\
1.30766468478871	-0.0199835272875551\\
1.281516299786	0.125041483400269\\
1.20182640381782	0.234468790325135\\
1.07072891311854	0.304105415736088\\
0.913851256066047	0.304107231634054\\
0.768769691061889	0.221281916918207\\
0.680743640313592	0.0499318459272817\\
0.687399416750485	-0.0843906520281738\\
0.7495810855644	-0.204184808956126\\
0.866733963719372	-0.292066372804383\\
1.01977479525977	-0.317193328678283\\
1.17375737050094	-0.261662582166904\\
1.28907858925103	-0.11388657455889\\
1.30899581662697	0.0175026838485839\\
1.27295844595129	0.145895718624899\\
1.18264570368245	0.251453640392168\\
1.04444344868262	0.310132446487185\\
0.886575112053483	0.295546534368343\\
0.747135849334573	0.195875289120677\\
0.678357643140752	0.0179434490312774\\
0.710579504803872	-0.142052058347548\\
0.797413935704373	-0.24947972509439\\
0.934320255059122	-0.312376115468169\\
1.092675299714	-0.30239649149063\\
1.23429390884605	-0.207880852460101\\
1.30508075232806	-0.0612918300404652\\
1.30271391375062	0.0692238148257616\\
1.24756337014806	0.188019876644707\\
1.13717044585295	0.280547872637611\\
0.987624422508167	0.314389872522636\\
0.831952939564455	0.269290406337887\\
0.70929682217962	0.133903361969639\\
0.67881965291079	-0.00447571473285485\\
0.712075843458704	-0.142737681245543\\
0.799965511319987	-0.250460486102134\\
0.937265608995492	-0.31252546979742\\
1.09564681706289	-0.301530611830997\\
1.23687012918478	-0.205803172754971\\
1.3063625014033	-0.0594357363287901\\
1.29404798165451	0.102778295696348\\
1.22593521552823	0.215089459541775\\
1.10320018183537	0.295818445026828\\
0.948491647020109	0.31113352983267\\
0.797560098212045	0.244848680666423\\
0.690945878100347	0.0822580447201254\\
0.683177395565449	-0.0482538715293706\\
0.729101964579694	-0.171117574812147\\
0.831068343360405	-0.271258299228733\\
0.97668155210029	-0.317087909173772\\
1.13453045005776	-0.285788722851314\\
1.26583272035681	-0.166688902042315\\
1.3116223311209	-0.0250743756062054\\
1.28736040573625	0.122314857994078\\
1.20916132958264	0.232551088522193\\
1.07886699477542	0.30392427014959\\
0.921918787434591	0.305951950247671\\
0.775779467625461	0.225065501948821\\
0.685306512774958	0.0542305193199435\\
0.690226227480236	-0.0794025354505859\\
0.750214486135516	-0.199398556922718\\
0.865263193818154	-0.28888308046112\\
1.01736956575925	-0.316833111081118\\
1.17211546466306	-0.264477541585189\\
1.28992740805621	-0.120161641985602\\
1.31287318918766	0.0126764753096727\\
1.27821269930042	0.143397381376973\\
1.18923601351747	0.249902397237693\\
1.05167275595035	0.310280253214879\\
0.893583475331614	0.297610776366496\\
0.753103956596334	0.199902228573891\\
0.68187225400331	0.0223472818899909\\
0.712614014112635	-0.138878345469694\\
0.797944829137807	-0.246601237588765\\
0.933773601928402	-0.310892939293113\\
1.09200723006229	-0.302849715160201\\
1.23451721879192	-0.210358880042065\\
1.30744805859719	-0.063662961402377\\
1.30636779974012	0.0667841516176328\\
1.25248658519992	0.186022686244843\\
1.14305303880209	0.279723202798747\\
0.993802031896667	0.315162086074244\\
0.837623716929332	0.27171777823787\\
0.713671168025573	0.138023097543587\\
0.681496432039241	-0.00101670606539769\\
0.713949226393936	-0.140473361254242\\
0.800764611348509	-0.24833820389116\\
0.937311907202896	-0.311362452788086\\
1.09562821369357	-0.301699581718307\\
1.23751081801221	-0.207309481108452\\
1.30841146143734	-0.0609264035415989\\
1.30615370283766	0.069855159027402\\
1.25092682711162	0.18885419085772\\
1.14020309376637	0.281536455762343\\
0.990292426736033	0.315225351644283\\
0.834402141291063	0.269682207273255\\
0.711794618001822	0.133378537762439\\
0.6819255808921	-0.00465334949701024\\
0.715336284386876	-0.142332894070044\\
0.803130417850062	-0.24976614301493\\
0.940296635310717	-0.311729408640673\\
1.09867315726142	-0.300694734515808\\
1.24001456143091	-0.204688846743321\\
1.30920287930717	-0.0585838150381146\\
1.29695889944292	0.103192160685206\\
1.22880228746339	0.215736452294588\\
1.10582297030439	0.296616946595238\\
0.950832411692744	0.311844763280332\\
0.799710563029229	0.245219968244175\\
0.693145419436017	0.081624337018543\\
0.685903308818253	-0.0487262141573482\\
0.732142854080918	-0.171215918933311\\
0.834259520075612	-0.270966741128393\\
0.979930293393951	-0.316414933397655\\
1.13778930957611	-0.284654117382682\\
1.26898489619606	-0.164679599468698\\
1.31401734753663	-0.0234126086042903\\
1.28952525493545	0.123305670312016\\
1.21095540655149	0.233664527138465\\
1.08022310226878	0.304842399618095\\
0.922979470991612	0.306352636278205\\
0.776849025212527	0.224670328844188\\
0.687140246402978	0.0532828830498491\\
0.692700946538394	-0.0802415706410705\\
0.753168337525172	-0.199850486619908\\
0.868541070788477	-0.288802154351947\\
1.02079185200265	-0.31609639322509\\
1.17546688421848	-0.262917957808902\\
1.29284277751295	-0.11708761920179\\
1.31469987484724	0.0150531154441369\\
1.27972338295436	0.144737278975365\\
1.19016199984453	0.251225043673278\\
1.05208426929295	0.31113206872033\\
0.893759690830169	0.297642796168004\\
0.753443098028642	0.198744188150036\\
0.6834465793994	0.0206114140925667\\
0.714937844324582	-0.139557172901602\\
0.800715824791438	-0.246901009167336\\
0.936811725345102	-0.310601402902798\\
1.09511046699922	-0.301821213151556\\
1.23745302812292	-0.208288346007405\\
1.30926224835974	-0.0619594556595034\\
1.30761277889189	0.0687687272597808\\
1.25300931797544	0.187950514714432\\
1.14274996676926	0.281200548568712\\
0.992958677854201	0.315659049453451\\
0.836780107557894	0.270872150287047\\
0.713519278648821	0.135226065026105\\
0.682936027817113	-0.00311032086496482\\
0.7160180855449	-0.141296384189595\\
0.803356746515218	-0.248783434301923\\
0.940224838351151	-0.311156438911428\\
1.09861385139364	-0.300664273630912\\
1.24028206658975	-0.205125953868158\\
1.30996873467618	-0.0591127919594729\\
1.29814474298746	0.10277931773724\\
1.23030614743293	0.215454771589187\\
1.10748106412217	0.296692125211402\\
0.952439537749998	0.312303652176644\\
0.80106536923378	0.245959967151971\\
0.694108576636793	0.0823893165149019\\
0.686643160177521	-0.0477484774235483\\
0.73249456880904	-0.170136969231197\\
0.834177252713831	-0.270087895955994\\
0.979617737166364	-0.316019234525971\\
1.13758427315481	-0.284815476986948\\
1.26920462851398	-0.165273169277321\\
1.31471768743949	-0.0239734751439988\\
1.2905660274076	0.122943830860189\\
1.21226346672552	0.23346301561962\\
1.08163771401621	0.304967536334055\\
0.92431109400474	0.306807208090346\\
0.777923611085308	0.225330622011541\\
0.687903714484309	0.0539703052017542\\
0.693250334246984	-0.0794181062736949\\
0.753389736804707	-0.198995273286619\\
0.868450374408826	-0.288169433457226\\
1.0205907042654	-0.315869391003733\\
1.17543714300261	-0.263089879495528\\
1.29322405453293	-0.117446764474274\\
1.31535236604833	0.0147940323682429\\
1.2805337405162	0.144638754084527\\
1.19108337937305	0.251258870113685\\
1.05300112958805	0.31134604257365\\
0.894562637169856	0.297982556625569\\
0.754072924917426	0.199066252209824\\
0.684016365325635	0.0208675888649916\\
0.715447082770081	-0.139196537304499\\
0.801098852491149	-0.246511102616518\\
0.937119981822459	-0.310303588979374\\
1.09545605322789	-0.301634505847546\\
1.23793665984411	-0.208093874236211\\
1.30974284141108	-0.0619098157190591\\
1.30816219998268	0.0688411334367481\\
1.25362030759655	0.188045238110302\\
1.14334918060458	0.281383707831873\\
0.993478268424024	0.315891802472433\\
0.837182510751341	0.271053680635972\\
0.713833614406261	0.135116552071106\\
0.683405356926471	-0.00314431299669732\\
0.716529536698637	-0.141176912479412\\
0.803858985767794	-0.248601650804446\\
0.940733366575288	-0.310950718750228\\
1.09917121147116	-0.300410646378788\\
1.24091174374875	-0.204681664262157\\
1.31040936497461	-0.0588246966188996\\
1.29862608144846	0.10280575229877\\
1.23084138793375	0.215529672057455\\
1.10799904600255	0.296854932729896\\
0.952874984140523	0.312509600373203\\
0.801384263604088	0.246097528543992\\
0.694364576596887	0.08210139121577\\
0.687093844139114	-0.0480078294839293\\
0.733081601616154	-0.170275160205339\\
0.834881852465575	-0.270101759556554\\
0.980410569667634	-0.315857866001269\\
1.13842076173938	-0.284397808525608\\
1.26999722351739	-0.164369303808879\\
1.31510562775265	-0.0232561043564864\\
1.2908335490201	0.123301313480668\\
1.21239963493592	0.233824406284885\\
1.081625682215	0.305235816090578\\
0.924185894095218	0.306869414971997\\
0.777782644331382	0.225045907515683\\
0.688109656583606	0.0535016734049626\\
0.693727238355726	-0.0798860089562529\\
0.754100654486746	-0.199327774538225\\
0.869367484218606	-0.288284192903068\\
1.02163003556233	-0.31565710373194\\
1.17646856738822	-0.262434639837983\\
1.29403708636576	-0.115964717030827\\
1.31558029068748	0.0160904258840411\\
1.28043323565356	0.145530032617884\\
1.19057514674665	0.25200769585389\\
1.05218134113707	0.311682767184615\\
0.893640172967914	0.297710303918052\\
0.753317028969525	0.197951903998207\\
0.684173229885883	0.0194377629919738\\
0.716129347622007	-0.139924761243707\\
0.802179192280285	-0.247035261867282\\
0.938483156098255	-0.310385787747727\\
1.09689957041654	-0.301111083687932\\
1.23922077403176	-0.206751922347394\\
1.31017201367902	-0.0607895216144016\\
1.29922405787059	0.101604439091885\\
1.23210536745097	0.214424818850622\\
1.10975256162312	0.296356120305678\\
0.954755785777718	0.312853333100745\\
0.802933008591618	0.247308467198873\\
0.695088551116995	0.0843130630659021\\
0.686866099499421	-0.0454421693355831\\
0.731710390246227	-0.167798084844721\\
0.832369764286332	-0.268381484552369\\
0.977276253806479	-0.315557708174018\\
1.13546670810672	-0.285801724624507\\
1.26805622043438	-0.167651580700452\\
1.31500711985478	-0.026098742524282\\
1.29170894759422	0.121601051840235\\
1.2141799941131	0.232387883204243\\
1.08401776166313	0.304696007773122\\
0.926670306940009	0.30751786359725\\
0.779722624724072	0.226901436986237\\
0.688634269280278	0.0558914965631758\\
0.693188178518542	-0.0772561237194437\\
0.752370917272603	-0.196959040563339\\
0.866587850618814	-0.286885758117444\\
1.01841279262822	-0.31579887102893\\
1.17366396822398	-0.264303689206949\\
1.29255753672572	-0.119847626406703\\
1.315835891371	0.0129084498545461\\
1.28157215620236	0.143585976870883\\
1.19271717114262	0.250518415978472\\
1.05492743338886	0.311293088223833\\
0.896367644511664	0.298699524438501\\
0.755384767412371	0.200443494146464\\
0.684464028320301	0.0224304415520738\\
0.715306399671718	-0.137985823916227\\
0.800395305780364	-0.24545931950028\\
0.936079432009565	-0.309820729564263\\
1.09446211190804	-0.301853889396169\\
1.2373638037195	-0.208924582089104\\
1.30983715324053	-0.0628484831467899\\
1.30875708004628	0.0677830598846495\\
1.25479364077918	0.187070093361357\\
1.14499312512182	0.280886754758917\\
0.995262891695668	0.316103354392719\\
0.838693671736473	0.271959761266163\\
0.714715671558993	0.136533834270244\\
0.683686953692254	-0.00196378673925882\\
0.716514046444213	-0.140394117933095\\
0.80348718327771	-0.247910009557154\\
0.940169676207044	-0.310616613700968\\
1.09867723263573	-0.300492184316497\\
1.24072801748963	-0.205043906158762\\
1.31054793979258	-0.0593150662612639\\
1.2991131794755	0.102306366354595\\
1.23165613315177	0.215092248117193\\
1.10900601527798	0.296739918235018\\
0.953853728139796	0.312777652865828\\
0.802101507733725	0.246635585914882\\
0.694733282163326	0.0827370636169592\\
0.687230561658836	-0.0472030838298096\\
0.73285448036024	-0.169400495318729\\
0.834295930394662	-0.269452042518071\\
0.979670932819998	-0.315648883216104\\
1.13782698103892	-0.284647850452077\\
1.26980857602587	-0.164892162717963\\
1.31527094103527	-0.023777988125139\\
1.29127902538974	0.122889340894055\\
1.2131073344458	0.233509549335056\\
1.08245529781924	0.305205910988309\\
0.924940543538163	0.3071413173774\\
0.778276168205629	0.225470833253678\\
0.688364274805981	0.0539810516184112\\
0.693807319819315	-0.0793236163955652\\
0.753927562529238	-0.198749875452389\\
0.868990499549689	-0.287900059647951\\
1.02122271700521	-0.315570694254204\\
1.17624365382541	-0.262582249307634\\
1.29414006687423	-0.11602976865731\\
1.31576112725443	0.0160942499079861\\
1.28063908908952	0.145586312389179\\
1.19078821870017	0.252094498486134\\
1.05233334875949	0.311803362425212\\
0.893675503635895	0.29778073809975\\
0.75323529219834	0.197763582882186\\
0.68430658714915	0.0191407446071605\\
0.716334712311883	-0.139913283138138\\
0.802402850004438	-0.246980663175011\\
0.938760633585759	-0.31030145911333\\
1.09726658509259	-0.300932795774669\\
1.23967695041401	-0.206285955455994\\
1.31035056545889	-0.0605070164192865\\
1.29942016530575	0.101547375685693\\
1.23237823785696	0.214383078554742\\
1.11003452705762	0.296403912584884\\
0.954959267734207	0.312963258561253\\
0.802993604993522	0.247349595963226\\
0.695053231027374	0.0838100823320988\\
0.687082835092154	-0.0459502511146262\\
0.732137687205533	-0.168182194849438\\
0.833017404289482	-0.26861282525027\\
0.978095370418322	-0.315513689719792\\
1.13635722681398	-0.285343337998827\\
1.26885378622045	-0.166469555662156\\
1.31519344369352	-0.025155044921997\\
1.29167699753582	0.122041892342037\\
1.21395494285678	0.232787114620328\\
1.08360225746533	0.304927538600646\\
0.926121897212977	0.307445736941932\\
0.779172876175392	0.22634566543502\\
0.688586454220747	0.0551121898040311\\
0.693521376352469	-0.0780771477915398\\
0.753068924664487	-0.197623496921918\\
0.867634489424984	-0.287242926695514\\
1.01967089991537	-0.315649595714489\\
1.17490753421837	-0.263468716959866\\
1.29344890328092	-0.117809038603962\\
1.3158598448855	0.014610910637781\\
1.28116350945794	0.144642042420177\\
1.19179583044829	0.251369626525548\\
1.05362544745947	0.311609615675338\\
0.894943690864124	0.298243431425973\\
0.754168172483105	0.198913886740766\\
0.684414993098227	0.0205195930076789\\
0.71591541603368	-0.138993089464444\\
0.801524246358729	-0.246236859318526\\
0.937595580230165	-0.310044813110084\\
1.09610271260142	-0.301293671477183\\
1.2388088216985	-0.207295442057611\\
1.31017577406026	-0.0614830275079235\\
1.29966048968357	0.100915907432112\\
1.23296278775534	0.213788579284296\\
1.11087367567394	0.296117068526435\\
0.955861809385767	0.313107377252321\\
0.803717520014419	0.247927251168681\\
0.695350791825235	0.0848352354407949\\
0.686930393512696	-0.0447519883870837\\
0.731438797405445	-0.167016932706165\\
0.831777582004762	-0.267809576857031\\
0.976566703677347	-0.315385614250291\\
1.13492480529449	-0.286015085237205\\
1.2679096245382	-0.167996035723939\\
1.31509959429834	-0.0264908709454346\\
1.29204343678257	0.121218623652097\\
1.21475564574795	0.232079747786488\\
1.08469542214096	0.304645909752955\\
0.927253484991656	0.307727171815417\\
0.780034499713097	0.227183203917957\\
0.688794028802778	0.0562027249961642\\
0.693236215988899	-0.0768739700104041\\
0.752229041226466	-0.196535979014828\\
0.866310783961449	-0.286607896486203\\
1.01815324156287	-0.315727056905862\\
1.17359304195087	-0.264331915150122\\
1.29275294560531	-0.119548413028399\\
1.31593846866773	0.0131473209386154\\
1.28166807278858	0.143697103533356\\
1.19278147052242	0.250638200714398\\
1.05489868033781	0.311403396609404\\
0.896199990640143	0.298691587778049\\
0.755097695999699	0.200054547598561\\
0.684518959457417	0.0218947531388911\\
0.715489018672503	-0.13808055992483\\
0.800639773248438	-0.245499176902557\\
0.936423018817893	-0.309791846761543\\
1.09492658158186	-0.301657896422076\\
1.23792167405898	-0.208314244873351\\
1.3099883428218	-0.0624650471725648\\
1.3087742275015	0.0681813158152909\\
1.25470077069171	0.187390069683501\\
1.14474512048309	0.281133271859412\\
0.994855039583375	0.31616930867073\\
0.838175881482927	0.271675530084504\\
0.714245227414267	0.135447676797514\\
0.683773427692619	-0.0027705108487272\\
0.716780059126516	-0.140701649352098\\
0.803932121532562	-0.248131565059351\\
0.940784854210425	-0.310651569422754\\
1.09941795249117	-0.300205288758301\\
1.24149296809557	-0.204162873464428\\
1.31073075883199	-0.0586690753620628\\
1.29916962829914	0.102414810617798\\
1.23169389889132	0.215191380954419\\
1.10897432284142	0.296840182536561\\
0.953703748485282	0.312807756135149\\
0.801827822771327	0.246423415293517\\
0.694693380752331	0.0824072798400344\\
0.687350302862896	-0.0475061287538956\\
0.733073457968073	-0.169585576961561\\
0.8346367692661	-0.2695641880947\\
0.980142605215317	-0.3156171644645\\
1.13840681170336	-0.284338859481543\\
1.27039904255726	-0.163964009034168\\
1.31537879079609	-0.023062294489061\\
1.29124005947096	0.123173592028712\\
1.21294790375766	0.233761203116151\\
1.08215177537773	0.305356434060284\\
0.9245015007293	0.307072994239229\\
0.777778650933233	0.224979137949245\\
0.688291808978659	0.053302263264511\\
0.694058288814909	-0.0800354682508176\\
0.754479099146085	-0.199316965192445\\
0.86984494859311	-0.288214742942962\\
1.0222830662825	-0.315452088399696\\
1.17732862162007	-0.261835597438206\\
1.2949383599654	-0.11406156518511\\
1.31571926501717	0.0178057891038798\\
1.28011787355058	0.146722608314612\\
1.18970989171628	0.25298759717445\\
1.05084018500784	0.312103202679357\\
0.892047363706809	0.297223149816399\\
0.751833363984383	0.195990625427088\\
0.684221942220399	0.0169528074561965\\
0.716974481661018	-0.141075494221291\\
0.803632263351249	-0.247883900348416\\
0.940433742052369	-0.310577183615998\\
1.09908635713508	-0.300310334987274\\
1.24127447152335	-0.204420674960597\\
1.31068262374454	-0.0589426070174349\\
1.29925158547777	0.102194776613013\\
1.23189795773251	0.214982333898771\\
1.10926153590306	0.296742063947001\\
0.953997977491286	0.31285622698875\\
0.802039885304948	0.246595917911428\\
0.694761631855655	0.0826493825788746\\
0.687310814813267	-0.0472119304412108\\
0.732890581033727	-0.169285356974979\\
0.834318355762309	-0.269360706978821\\
0.979764362227803	-0.315587593642979\\
1.13807662367754	-0.284496068348712\\
1.27021442032343	-0.164269384443609\\
1.31536171860475	-0.0233414582729812\\
1.29132919390835	0.122976578451795\\
1.21314288671535	0.233591776292392\\
1.08240799619546	0.305293258616595\\
0.924746797639296	0.307137135913049\\
0.777935823311924	0.225135539309622\\
0.688328620674808	0.0535016206728066\\
0.694004525581122	-0.0798119910661258\\
0.754315374980913	-0.199106411258843\\
0.869594340890028	-0.288095438967026\\
1.02201356734404	-0.315466792978492\\
1.17712396288687	-0.26197186362636\\
1.2948666881984	-0.114250474964352\\
1.31573053993718	0.0176641025518744\\
1.28016502313553	0.146642561804138\\
1.18979913290389	0.252927055674062\\
1.05094042068034	0.3120914461413\\
0.892119470670117	0.29725233531383\\
0.751849828399389	0.196011884049662\\
0.684225409141583	0.0169697500489496\\
0.716950927193714	-0.141018898882952\\
0.803579796594204	-0.247836380227796\\
0.940376872847975	-0.310561990440624\\
1.09905521951559	-0.300317737517649\\
1.2412888429718	-0.204403038935132\\
1.3106810223259	-0.058960575035517\\
1.29927890042163	0.102125506786832\\
1.23196690447879	0.214914071139184\\
1.10935171432406	0.296713199883768\\
0.954075132997133	0.312870651612907\\
0.802070441290025	0.246621987881935\\
0.694772773214357	0.0826855654277143\\
0.687304889633155	-0.0471547235228994\\
0.732847637257037	-0.169210886265857\\
0.834245516318573	-0.269311359657938\\
0.979689948819895	-0.315579510107874\\
1.13803513849718	-0.284514080429036\\
1.2702256981795	-0.164251093701975\\
1.3153634214748	-0.0233423846685591\\
1.29134582429809	0.122944824870253\\
1.21317899910897	0.233563546972403\\
1.08244528455718	0.305286627211524\\
0.924761508303166	0.307143164576592\\
0.777911816471862	0.225112889816585\\
0.688324146081928	0.0534678861784671\\
0.694015240660416	-0.0798435297679828\\
0.754332460399106	-0.199122615980767\\
0.869626873750556	-0.288106694393824\\
1.02207058049324	-0.315460270008292\\
1.17720693872327	-0.261914240700963\\
1.29495241194653	-0.11403058186584\\
1.31572116629694	0.0178615434035529\\
1.28009799035907	0.146776067097158\\
1.18966569900234	0.253030773684637\\
1.05075112106437	0.312124985518953\\
0.891901612455468	0.29717505695791\\
0.751646273603413	0.195754443382524\\
0.684209766812672	0.0166514316032902\\
0.717031113360036	-0.141174609305028\\
0.803737506466577	-0.247957914734279\\
0.940599135812997	-0.310602067566022\\
1.09930811608298	-0.300232425503116\\
1.24152388065842	-0.204124620144015\\
1.31072434736278	-0.05873646073729\\
1.29925561862621	0.102199532496475\\
1.23190901553869	0.214979979117161\\
1.10925614451817	0.296750927538718\\
0.953947192445367	0.312853712930483\\
0.801929322396399	0.246509733132723\\
0.694730384173264	0.0825266474335887\\
0.687331625702621	-0.0473222177535972\\
0.732938446984239	-0.169350472920783\\
0.834406911651678	-0.269408040060351\\
0.979905324759625	-0.315591342866536\\
1.13826931554049	-0.284399004349085\\
1.27042460929269	-0.163923279405028\\
1.31538383236524	-0.0230771339744491\\
1.29129410144872	0.123071486417396\\
1.21306414957137	0.233670985363945\\
1.08227395696674	0.305334844273696\\
0.924556154591653	0.307094266810982\\
0.777714778737482	0.224919092092612\\
0.688280819178942	0.0532109993771216\\
0.69408864778989	-0.0801192363931643\\
0.754523845921074	-0.19935579153894\\
0.869931895651342	-0.288242533192311\\
1.02244177146035	-0.315432563208713\\
1.17756687916894	-0.26166936418875\\
1.29518989065229	-0.113415007500483\\
1.315691962238	0.0183858831598439\\
1.27992212550781	0.14711420024171\\
1.18931951269892	0.253291959063109\\
1.05028505666538	0.312201990202159\\
0.891406588894013	0.296995682918987\\
0.751232719957214	0.195229097123746\\
0.684177306961417	0.0160111150686826\\
0.71721226396966	-0.141534331712373\\
0.804098641746505	-0.248241426027249\\
0.941091092663769	-0.310694282377551\\
1.09983527244952	-0.300056451995572\\
1.24197187485886	-0.203592850094286\\
1.31081118548102	-0.0582773883042282\\
1.2991836473347	0.102413161589962\\
1.23172836638967	0.215176612161552\\
1.10898049012877	0.296853726125754\\
0.953620223921714	0.312806528554031\\
0.801621545183938	0.246262831181274\\
0.694636541228359	0.0821777414234602\\
0.687391077778636	-0.0477084642848808\\
0.733160573319369	-0.169698221398703\\
0.834797499251906	-0.269646256305719\\
0.980403940487482	-0.315621546152372\\
1.1387728500976	-0.284152804452211\\
1.27080673381524	-0.163291004571439\\
1.31542236239312	-0.0225504977903543\\
1.29117562418626	0.123353779927027\\
1.21280152032244	0.233911678088223\\
1.08189827855915	0.30543698324244\\
0.92413515057534	0.306991427047782\\
0.777348228994283	0.224556775657563\\
0.688200150095005	0.0527345126928697\\
0.694224890248385	-0.080634962893508\\
0.75488794215159	-0.199801783014227\\
0.87050606183183	-0.288499794208709\\
1.0231228357956	-0.31538246811512\\
1.17819968378119	-0.261238195360258\\
1.29557599961285	-0.112405078064808\\
1.3156419543629	0.019232806849878\\
1.27964006685276	0.147651278618382\\
1.18876602503103	0.253705876050348\\
1.04954972097335	0.312320459466544\\
0.890642302323454	0.296715822030147\\
0.750615927026842	0.194440956548499\\
0.68413064885644	0.0150559066708424\\
0.717493625592876	-0.142093595347555\\
0.804660272138696	-0.248682540805484\\
0.941848101703939	-0.310836008845804\\
1.10063145744437	-0.299789706135433\\
1.24262813241589	-0.202809946820238\\
1.31094021744329	-0.0575859495120471\\
1.29906339637952	0.102765449470055\\
1.23142604728501	0.215502795873654\\
1.10852640674374	0.297020869613083\\
0.953096094810422	0.312729035116567\\
0.801148792780988	0.245881718167086\\
0.694492390907785	0.0816398257217861\\
0.687484179723671	-0.048312063669322\\
0.733514480202011	-0.170252330803514\\
0.83541694271262	-0.270023957891548\\
0.981184733626756	-0.315668381554816\\
1.13954425605615	-0.283774252830971\\
1.27137026532114	-0.162352548070937\\
1.31547795599155	-0.0217619497427843\\
1.29099015629766	0.123791866423841\\
1.21239090034049	0.234285416120535\\
1.08131816771514	0.305592608632269\\
0.923498576737574	0.306833950812343\\
0.776812508745764	0.224024687680806\\
0.688083168437409	0.0520373469701647\\
0.694425724500544	-0.0813913375303783\\
0.755426918776629	-0.200460345038203\\
0.871351441749844	-0.288877109371196\\
1.02411529293478	-0.315307602340142\\
1.17910593078775	-0.260617304060116\\
1.29610913781267	-0.110993019477908\\
1.31556866241801	0.0204036238793325\\
1.27925273872572	0.148383409644834\\
1.18800795240209	0.254268803732381\\
1.04854952199797	0.312478033112609\\
0.88961394653302	0.296335213408232\\
0.749801049895922	0.193391539603021\\
0.684072968862697	0.0137892145158898\\
0.717875859369873	-0.142850198437739\\
0.80542192749416	-0.249278340220755\\
0.942868458508843	-0.311024675933365\\
1.10169409058791	-0.29943051025932\\
1.24348948561582	-0.201774753098228\\
1.31111000470873	-0.0566619053052479\\
1.29889426365996	0.103257216576505\\
1.23100119245479	0.215958732434902\\
1.10789299140831	0.29725202081273\\
0.952374079152733	0.312620288540246\\
0.800510761390646	0.245364649876794\\
0.694298642661675	0.0809111979417542\\
0.68761262541618	-0.0491344908651026\\
0.734002688409907	-0.171013488536895\\
0.836268021659968	-0.2705403973308\\
0.9822501271363	-0.315729688576346\\
1.14058497061661	-0.283259796656124\\
1.27211472253814	-0.16110150223112\\
1.31554901921284	-0.0207074785219999\\
1.29073620345071	0.124387764825661\\
1.21182983333273	0.234793291211183\\
1.08053078393964	0.305801428966063\\
0.922643859315603	0.306619903102492\\
0.776106110188427	0.223318937227569\\
0.687930811397881	0.0511154118786345\\
0.694694199203859	-0.0823919754429672\\
0.756145591727183	-0.20133352346881\\
0.872473658494153	-0.289373901696452\\
1.02542428330867	-0.315204442500226\\
1.18028883620514	-0.259800153257753\\
1.29678804077666	-0.109164633271817\\
1.31546826194421	0.0219028476671032\\
1.27876036319923	0.149306826715223\\
1.18704714431694	0.254976793956875\\
1.047288153652	0.312671712566058\\
0.88832637083599	0.295852653883976\\
0.748793473823229	0.192081108030899\\
0.68400819945856	0.0122135157544699\\
0.718360265449696	-0.143802455038845\\
0.806383967025965	-0.250025964351255\\
0.944151198831489	-0.311257285441263\\
1.10302096872784	-0.298976345754785\\
1.24455257099332	-0.200484789887764\\
1.31131867447332	-0.055504099465349\\
1.29867509637872	0.103889917671743\\
1.23045205114551	0.216544954250748\\
1.1070783357819	0.297546723708856\\
0.951452536726462	0.312478739498832\\
0.799706597554557	0.244708831584173\\
0.694056063597433	0.07998905557166\\
0.687778684636038	-0.0501782687795007\\
0.734628789580623	-0.171983117913448\\
0.837354843982139	-0.271194908624769\\
0.983603762447316	-0.315802651215506\\
1.14189716737144	-0.282604549830747\\
1.27303941148904	-0.159529170579598\\
1.31563326553736	-0.0193817015389714\\
1.29041160484522	0.125144074752773\\
1.21111489140842	0.235436595558962\\
1.07953224628067	0.306062864083253\\
0.921567594367258	0.306346554618863\\
0.775227183782472	0.22243441667698\\
0.687744323859699	0.0499634542782026\\
0.695034230330315	-0.0836414286789516\\
0.757050075005274	-0.202423800227082\\
0.873879730354182	-0.28998927562187\\
1.02705604538158	-0.31506839002731\\
1.18175203001488	-0.258778484556061\\
1.29761042329639	-0.106902194572038\\
1.31533572122994	0.0237355236194148\\
1.27816356217379	0.150416008958149\\
1.18588659726742	0.255824305550278\\
1.04577119318103	0.312897550920246\\
0.886786640018972	0.295267029085571\\
0.747600702846861	0.190511183392219\\
0.683941157700313	0.01033334301224\\
0.718947867545063	-0.144947299340964\\
0.80754572155188	-0.250921122722951\\
0.945693636792981	-0.311529941950894\\
1.10460781111484	-0.298424690919798\\
1.24581189632823	-0.198938627018302\\
1.31156354938257	-0.0541126552378892\\
1.29840468660447	0.104664319653332\\
1.22977718790617	0.217261099729834\\
1.10608126740005	0.297903807932703\\
0.950330900282176	0.312302553105632\\
0.798736603983962	0.243911790619524\\
0.693766029525734	0.0788714271910145\\
0.687984908612036	-0.0514447410245265\\
0.735396158879914	-0.173161254827583\\
0.838680553168345	-0.271985444624203\\
0.985247638237974	-0.315883580616691\\
1.14348097940897	-0.281803621318616\\
1.27414150801234	-0.157627670550522\\
1.31572752354556	-0.0177805761950859\\
1.29001426281741	0.126062327506316\\
1.21024325366992	0.236215427157666\\
1.07831985767908	0.306375473772027\\
0.920267908831229	0.306010973518881\\
0.774146880535349	0.221337523566963\\
0.687519906096226	0.0485401299946338\\
0.695461271478351	-0.0851829908787021\\
0.758175724564195	-0.203767090570582\\
0.875620967067582	-0.290740246559553\\
1.0290669716555	-0.314889130567957\\
1.1835425712753	-0.257511515333626\\
1.29859572264322	-0.104118321370376\\
1.31516048311245	0.0259591338641581\\
1.2774470487787	0.151733704525235\\
1.18449882566772	0.256827066737816\\
1.04396514591716	0.313156523570872\\
0.884963115261564	0.294561457862228\\
0.746201573773751	0.18864332588749\\
0.683876208065234	0.00810626513484514\\
0.719655327267306	-0.146310803642668\\
0.808936726567795	-0.251981813343908\\
0.947532411117602	-0.311844802487917\\
1.10648980827721	-0.297758225566625\\
1.24729196419752	-0.19709571585815\\
1.31184733711245	-0.0524524626466105\\
1.29807425942933	0.105601785000017\\
1.22895680221284	0.218125572822567\\
1.10487400913364	0.298331036915669\\
0.948979363468922	0.31208468156719\\
0.797576719744977	0.24295013228179\\
0.693423029732899	0.0775275086173784\\
0.688239877319433	-0.0529678284987179\\
0.736328889527968	-0.1745781407372\\
0.840283128067824	-0.27292952026656\\
0.987226021032857	-0.31596969309309\\
1.14537611866225	-0.280830585307545\\
1.27544400917426	-0.15534036246505\\
1.31582984159287	-0.0158597391242679\\
1.28953152440097	0.127167218120918\\
1.20918955448979	0.237149150831022\\
1.07686020609511	0.306744979878672\\
0.918710829826167	0.305601101449615\\
0.772836414544077	0.219992415196746\\
0.687254840920316	0.0468019367398365\\
0.695992979935471	-0.087061451590343\\
0.759560836918401	-0.205399580603081\\
0.877751528645966	-0.291642432473041\\
1.03151536115095	-0.314653455420765\\
1.18570774376674	-0.255954411180698\\
1.29976018383406	-0.10071669533648\\
1.31492895446474	0.0286315544656089\\
1.27659760114416	0.153276771583057\\
1.18286098632714	0.257995831769234\\
1.04184336097239	0.313447142167842\\
0.882831768882439	0.293720232015413\\
0.744581769953652	0.186444340440876\\
0.683820081121252	0.00549737370529543\\
0.720497982932467	-0.147914137900809\\
0.81058264706913	-0.253221341776762\\
0.949698170333612	-0.312201413445241\\
1.10869524800553	-0.296960189033505\\
1.24901075985222	-0.194919624305677\\
1.31217059495773	-0.050492954798514\\
1.29767531368051	0.106721227251169\\
1.22797270644145	0.219153940763379\\
1.10343175001809	0.298834179752879\\
0.947371891298919	0.311817678666058\\
0.796206598968318	0.241802031125588\\
0.693023346819965	0.0759295307339045\\
0.688552749606493	-0.0547774547499769\\
0.737449960946228	-0.176259589100425\\
0.84219718403126	-0.274040598480728\\
0.98957797891119	-0.316055970041059\\
1.14761632561946	-0.279659490924571\\
1.27696412432256	-0.152613537916068\\
1.31593611896472	-0.0135789560588554\\
1.28895125761472	0.128480295219284\\
1.20793058018775	0.238253818943734\\
1.07512356757069	0.307174946104972\\
0.916866883714533	0.305104688142923\\
0.771296163726203	0.218390771218059\\
0.686953451948976	0.0447416794551894\\
0.696637531043234	-0.089281412320202\\
0.761215904236397	-0.207321295704564\\
0.880281117213118	-0.292689879577119\\
1.03440727469545	-0.31435033402016\\
1.18824756076556	-0.254092237102652\\
1.30109145201176	-0.0966641128687775\\
1.31462950306448	0.0317535703829346\\
1.27562319046016	0.155022152867737\\
1.18099125961196	0.259310951567815\\
1.03943273331513	0.313759552937788\\
0.880422454918887	0.292747670129621\\
0.74276811587016	0.183934048140791\\
0.683782456566988	0.002535457584946\\
0.721471095582866	-0.149738475900552\\
0.812468962735318	-0.254621439377025\\
0.952168219615849	-0.312589346730947\\
1.11119788521605	-0.296032133567711\\
1.25094341242647	-0.192425078043134\\
1.31252500728629	-0.0482507505246501\\
1.29720873226556	0.108013828235153\\
1.22683067692439	0.220335788596213\\
1.10176510198467	0.299405867438642\\
0.945522002566637	0.311499834367294\\
0.794639548861915	0.24047259870305\\
0.692573674423828	0.0740879104529416\\
0.688926149078761	-0.0568596252188319\\
0.738756109728781	-0.178189752396695\\
0.844411371423315	-0.275303731095874\\
0.992285433789868	-0.31613361926581\\
1.15018043585764	-0.27829091531329\\
1.27868082767955	-0.149455699981655\\
1.31603809170595	-0.0109517993145305\\
1.28827484949095	0.129990888846085\\
1.2064732889783	0.2395178469559\\
1.07312224854381	0.307657517028993\\
0.914751401529614	0.304520402760997\\
0.769541842985298	0.216538730293982\\
0.686623856015636	0.0423716267274138\\
0.697398010628795	-0.0918258781155891\\
0.763136445010591	-0.209512799350025\\
0.883195496733518	-0.293865059986436\\
1.03772068555643	-0.313969951680244\\
1.19113662947469	-0.251926154683041\\
1.30256137894435	-0.0919598808792924\\
1.31413352883707	0.0363337108798685\\
1.27349999030766	0.158738054514584\\
1.17705397828625	0.262015080197091\\
1.03439510278027	0.314351689767569\\
0.875437022685333	0.290661423069395\\
0.739085017223196	0.178671081566806\\
0.683792971927392	-0.00361669930172795\\
0.723551597347655	-0.153545561212662\\
0.816452103942433	-0.257507534683301\\
0.957338596723811	-0.313336838528119\\
1.11638579108833	-0.294031175155261\\
1.25487909045993	-0.18718079227298\\
1.31321480539678	-0.0435487938178572\\
1.29619332709675	0.110767919495422\\
1.22437630831362	0.222834676633621\\
1.09821104824414	0.300590431500899\\
0.941609834539204	0.31079027780693\\
0.791367777516859	0.23763962047054\\
0.691661389751572	0.0701945117302977\\
0.689760745147268	-0.0612500026271361\\
0.741568956360966	-0.182245303438632\\
0.849122674504205	-0.277913641557885\\
0.997995321106499	-0.31622136717661\\
1.15552935124216	-0.275337265846537\\
1.28217109325702	-0.142756711134807\\
1.31618117319014	-0.00542958974516294\\
1.28682556989541	0.13315822713317\\
1.20338636741544	0.242144601052415\\
1.06891683568543	0.308626776992901\\
0.910344891942663	0.303252318156019\\
0.765939863065315	0.212640171441088\\
0.68599480770259	0.0374259892206519\\
0.710803108728015	-0.127926192521006\\
0.790795113795638	-0.237135545574923\\
0.923180384492079	-0.306755123297539\\
1.08137420370409	-0.305578490092415\\
1.2272964998194	-0.219855169322456\\
1.31428541001894	-0.0349954699183748\\
1.28821571022009	0.130121906694531\\
1.20714090517226	0.238940689661581\\
1.07398351645875	0.307451534230419\\
0.91563909733834	0.304767517950483\\
0.770243537072435	0.217283135170342\\
0.68675334078268	0.0433186569278002\\
0.697091156460254	-0.0908085975387074\\
0.762358877054372	-0.208630448351644\\
0.882025974928058	-0.293397512960408\\
1.03641248678954	-0.314124355895109\\
1.19002840573324	-0.25276312378684\\
1.30203662222016	-0.0936689658997742\\
1.31435871591518	0.0343307172100303\\
1.27462242062315	0.156788169091659\\
1.17910815389335	0.260615186261328\\
1.03700382007135	0.314055286581863\\
0.877986272065245	0.291740727313686\\
0.740924109549534	0.1813275363077\\
0.683772713667386	-0.000528772337864025\\
0.722482063524637	-0.151603969480028\\
0.814412878467392	-0.256041769694826\\
0.954711846141524	-0.312967977776917\\
1.11378183735497	-0.295048597322492\\
1.25294719323454	-0.189783322447657\\
1.31287893640286	-0.0458995980674922\\
1.29672028808016	0.109348433992443\\
1.22564735261648	0.221547478889255\\
1.10003805900589	0.299987333449343\\
0.943596323908479	0.311156928595543\\
0.792993145655884	0.239056815645198\\
0.692109863824028	0.0721362651707983\\
0.689335283749294	-0.0590542225412854\\
0.740143686846046	-0.180207267694493\\
0.846749635726798	-0.276612166118884\\
0.99514269770495	-0.316190416462253\\
1.15289208823369	-0.276810395550849\\
1.28049771216608	-0.146017228516617\\
1.31612359234764	-0.00811671638749006\\
1.28754349443299	0.131600730377603\\
1.20491006774569	0.240856556081548\\
1.07097654937265	0.308159608772741\\
0.912475976399427	0.303874239338544\\
0.767643937814361	0.214500945190881\\
0.686283737966892	0.0397753639497019\\
0.710146542353948	-0.126431533370014\\
0.789375608673588	-0.235875650488341\\
0.921230543023611	-0.306260239310304\\
1.07933010971169	-0.306115513177637\\
1.22562762528274	-0.221567517462629\\
1.31401384489205	-0.0373537237055216\\
1.2889016174386	0.128591816974779\\
1.20860461624058	0.237663873912585\\
1.07598295061352	0.306963508321382\\
0.917725622085178	0.305337402558201\\
0.771934981217073	0.219057855744633\\
0.687075782074111	0.0455896395451586\\
0.696368815702091	-0.0883633338744308\\
0.760512829657873	-0.206508759019725\\
0.87922639376498	-0.292256240706113\\
1.03324782557354	-0.314475058597969\\
1.18730109768499	-0.254790674645066\\
1.3006788660802	-0.0979398351690127\\
1.31472418952287	0.0308006511213007\\
1.27591184224682	0.154507782362244\\
1.18154095947663	0.258926404665051\\
1.04010951698999	0.313673765718883\\
0.88104131681697	0.292999718016526\\
0.743156509250579	0.184476061414437\\
0.683788016859694	0.0031563457252862\\
0.721228842283854	-0.149287020070387\\
0.812000424376257	-0.25427569686155\\
0.951585123111419	-0.312499556423179\\
1.11066203810325	-0.29623283668347\\
1.25060446859857	-0.192866247420464\\
1.31245601064063	-0.0486953744855372\\
1.29733386774018	0.107668828247964\\
1.2271421681983	0.220014648030188\\
1.10219838888322	0.299258251300946\\
0.945957504166527	0.31157570123763\\
0.794940190715907	0.240729049953425\\
0.692659069699791	0.0744414715088299\\
0.68884955815768	-0.0564391116402165\\
0.738470425958521	-0.177770211184188\\
0.843938878717721	-0.275036167124153\\
0.991742916703304	-0.316119904531261\\
1.14972601306694	-0.27853564509423\\
1.27845264942178	-0.149880342448097\\
1.31602490935734	-0.0113252113588055\\
1.28839162001265	0.129731584637922\\
1.20672561964892	0.239300088473258\\
1.0734443324209	0.307580792452855\\
0.915043782414396	0.304602116536388\\
0.769716505966346	0.216724500869919\\
0.686654846969324	0.0426003570307293\\
0.697322740089963	-0.0915775206168087\\
0.762934358163521	-0.209284121950541\\
0.882905905352609	-0.293749788003533\\
1.03743156103436	-0.314004541981914\\
1.1909464667026	-0.252070296539769\\
1.30253429297164	-0.0920488839158777\\
1.31414924812696	0.036197400964416\\
1.27359872424504	0.15856779493477\\
1.17722782246701	0.261897518566718\\
1.03458883855621	0.31433043706197\\
0.875577284287471	0.290721506585602\\
0.739119922486944	0.17872207463022\\
0.683792470219842	-0.00357400663342933\\
0.723505522596346	-0.153462599824887\\
0.816365266561515	-0.257445620918284\\
0.957253240668653	-0.313325201045809\\
1.1163492683389	-0.294045616893548\\
1.25491774484592	-0.187128119446553\\
1.31321585276518	-0.0435411467206401\\
1.29621853415335	0.110700459049033\\
1.2244416724361	0.222768832236198\\
1.09828655047896	0.300565753492694\\
0.941652394267217	0.31079827913465\\
0.791342709868306	0.237617628228267\\
0.691654097032659	0.0701625360962279\\
0.6897646351012	-0.0612697665915557\\
0.741564295768756	-0.182238708392539\\
0.849124991768838	-0.277914901762491\\
0.998029475380034	-0.316221576987279\\
1.15561403014486	-0.275289404080553\\
1.28229252684332	-0.142516403316771\\
1.31618420985191	-0.00524901752712853\\
1.28679446127143	0.133225193214629\\
1.20332114714719	0.242199361312628\\
1.06880636572588	0.308651426138143\\
0.910186214087279	0.303205368583818\\
0.765749899492253	0.212430901594709\\
0.685962419803226	0.0371533484880072\\
0.710838783943537	-0.128006833595617\\
0.790867644176793	-0.237199519555777\\
0.923301553289998	-0.306785440813347\\
1.08154417264886	-0.305533170898913\\
1.22749708063589	-0.219647595317761\\
1.3143173593767	-0.0347072416931689\\
1.28817327500142	0.130215839312657\\
1.20705474034339	0.23901535469426\\
1.07384404621406	0.307485063288518\\
0.915450486219879	0.304715253015148\\
0.770028915250686	0.217055981824044\\
0.686712297456065	0.0430208943948026\\
0.697186254565334	-0.0911252418560911\\
0.762586636337973	-0.208889600670889\\
0.882385154956447	-0.293541683353498\\
1.03685464296568	-0.314072782868367\\
1.19046659660607	-0.252433085054551\\
1.30231766505086	-0.0927578554457289\\
1.31424446341497	0.0353611676222371\\
1.27407236207306	0.157747710535094\\
1.17809224959044	0.261310457016527\\
1.03568141903096	0.31420827966944\\
0.876636186151923	0.29117241408356\\
0.739871639925354	0.179814442853365\\
0.683780690972452	-0.00230867860922676\\
0.723060249385967	-0.152657613792888\\
0.815518063164837	-0.256839219031601\\
0.956167379201147	-0.313175147215579\\
1.11528167385893	-0.294465811381625\\
1.25413808706289	-0.188185600291471\\
1.31308077881532	-0.0445019435803216\\
1.29643943795173	0.110107515732568\\
1.2249741189156	0.222231088138579\\
1.09904826043867	0.300315592872151\\
0.942473685834195	0.310951337169497\\
0.792004361927721	0.238197013441389\\
0.691835455240626	0.0709548778142088\\
0.689588608469245	-0.0603716762424941\\
0.740976268903048	-0.181401964040552\\
0.848149619360375	-0.277383178504582\\
0.996863529917865	-0.316212166927306\\
1.15454622525873	-0.275890281028321\\
1.28162895398823	-0.143823244651387\\
1.31616448645536	-0.00632613815529876\\
1.28708602480425	0.13259571783099\\
1.20393854028329	0.241679718416175\\
1.06963624544689	0.308465246542361\\
0.911036719723691	0.303456001333946\\
0.766418411425482	0.213165757132484\\
0.686073164414603	0.0380777954788972\\
0.710572093948619	-0.12740270843924\\
0.790291988179726	-0.236690744770245\\
0.92251535186138	-0.306587819834779\\
1.0807277916289	-0.30574989115715\\
1.22684177880624	-0.220324293956597\\
1.3142133510397	-0.035636525020821\\
1.28845212094533	0.12959695595918\\
1.20764872086422	0.238499496575963\\
1.07465080530552	0.307290190762596\\
0.916284490611177	0.304945433893673\\
0.770693712074425	0.217758182498361\\
0.686836551553344	0.0439162757553765\\
0.696898086177671	-0.0901621186823822\\
0.761853614438452	-0.20805353503423\\
0.881279176145514	-0.293096129169735\\
1.03561297960826	-0.314216001011062\\
1.18940872803475	-0.253227803911234\\
1.30180884208324	-0.0944002717462094\\
1.31444806900149	0.033502299270467\\
1.27507708994126	0.155989073875626\\
1.17994111266043	0.260040760599289\\
1.03803601403265	0.313931944921138\\
0.87894458688428	0.292139677913822\\
0.741546903222243	0.182214147007085\\
0.683772636485711	0.00048836987331749\\
0.722097673751211	-0.150898219333659\\
0.813675792500338	-0.255505894310454\\
0.9537879229604	-0.312832890732235\\
1.11291580270389	-0.295381110966235\\
1.25237357273447	-0.190545444774464\\
1.3127698887596	-0.0466368080311841\\
1.29691461463959	0.108819641655581\\
1.22612465702503	0.2210602801258\\
1.10070614433679	0.299763712565384\\
0.944281026525866	0.311280268488967\\
0.793488988797982	0.239485291756721\\
0.692248118633555	0.072723877539295\\
0.689205717326183	-0.0583685476543783\\
0.739682255880662	-0.179540080304329\\
0.845988092817841	-0.276188885717002\\
0.994258547437776	-0.316175598839533\\
1.15213038653467	-0.277229740286954\\
1.28008561774574	-0.146806128729576\\
1.31610557366902	-0.00879018448056562\\
1.28774257904771	0.131164843918112\\
1.20533575716033	0.240493740581139\\
1.07152895631672	0.308031851686891\\
0.912999866612551	0.304024646667982\\
0.767994420167353	0.214879988831014\\
0.686343744666042	0.0402458859154529\\
0.698096188403928	-0.0940959983755937\\
0.764850731756475	-0.211435062872446\\
0.885804351931757	-0.29488865687455\\
1.04073254951414	-0.313593420613651\\
1.19383980054856	-0.249852192337998\\
1.30399798496316	-0.0870931564003627\\
1.31343619423449	0.0419255419255139\\
1.27035134435705	0.164043150616579\\
1.17136059990958	0.265773501182088\\
1.02714551120944	0.315060520558921\\
0.868264792922919	0.287481898770303\\
0.733802753435798	0.170701558230607\\
0.684890387666899	0.0265691374994219\\
0.70905124447369	-0.123890278536479\\
0.787511051776227	-0.234197402084145\\
0.918644074129442	-0.305583360106817\\
1.07664199873579	-0.306799584022661\\
1.22356356413349	-0.223649993729036\\
1.31365638789702	-0.0402449027969853\\
1.30188291132817	0.0941631104966552\\
1.235056998693	0.211537691316844\\
1.11405822860646	0.294941881831663\\
0.95910878404033	0.313572810302016\\
0.806017835505998	0.249741710851913\\
0.696016041169687	0.0871421028934563\\
0.686555792788289	-0.0418654772180711\\
0.729611408111905	-0.16398169376411\\
0.82857368976296	-0.265731077562888\\
0.972774839567864	-0.31505360931211\\
1.13166311988074	-0.28751488809845\\
1.26615301811305	-0.170770487539288\\
1.3148830269686	-0.0291319412199616\\
1.29289829119694	0.119208156671191\\
1.21669128276006	0.230314751320958\\
1.0872381080322	0.303956431248664\\
0.929638700900757	0.308300646131168\\
0.781463366698016	0.228564517434501\\
0.68913304929198	0.0579803854980722\\
0.692755443748943	-0.074838248554217\\
0.750704244059401	-0.194554887941254\\
0.863980476477588	-0.285479716192788\\
1.01569743130512	-0.315837891587448\\
1.17182792625967	-0.265471566682949\\
1.29227200865812	-0.120735510910754\\
1.31598645038157	0.0123513955828848\\
1.28189079693721	0.143309371569436\\
1.19321511032899	0.25033561848003\\
1.05527378127917	0.311359618391249\\
0.896216965069865	0.298712376681463\\
0.754611575017846	0.199460567638468\\
0.684475222202224	0.0210736258254444\\
0.715467609224491	-0.137990193346007\\
0.800555926811231	-0.245401780833665\\
0.936484829323234	-0.309783468628831\\
1.09533707076061	-0.301514217743111\\
1.23874049548124	-0.20737156152413\\
1.31008241843951	-0.0620394297309468\\
1.30008334021075	0.0997496495484232\\
1.23406485472387	0.212635019208357\\
1.1123557246807	0.295594655818753\\
0.957198324936543	0.313317768421485\\
0.804368693194842	0.248451992121671\\
0.695492598271734	0.0852949187756814\\
0.686847512957064	-0.0439942285435951\\
0.730850513553746	-0.166007596068537\\
0.83077792384491	-0.26714014616656\\
0.975544343441951	-0.315280662063401\\
1.13435573474344	-0.286266522530999\\
1.26806891201358	-0.167746993731815\\
1.31511409296503	-0.0265162664756088\\
1.29226620594483	0.120749637747745\\
1.21525881816065	0.231654169477832\\
1.08522339434808	0.304527478821202\\
0.92747035476892	0.307797753998874\\
0.779705202528706	0.226870444008392\\
0.688723855929731	0.0557417016097406\\
0.693365942503611	-0.0773014954699467\\
0.752434907753085	-0.196752352668089\\
0.86672303003927	-0.286770318229281\\
1.01890671668527	-0.315662020809592\\
1.17472050206742	-0.263576809758539\\
1.29395171216667	-0.116586401323237\\
1.31582894521119	0.0158771086461557\\
1.28071359379921	0.145601816406717\\
1.19087745456121	0.252122610729139\\
1.05219083946776	0.311891212722558\\
0.893078185154463	0.297603312412233\\
0.752167990752922	0.196416111736079\\
0.684249974038027	0.0173751135563477\\
0.716596915839823	-0.140294885082361\\
0.802848104210062	-0.247247023801997\\
0.939555350822896	-0.310397181106018\\
1.09850626372145	-0.300493748570241\\
1.24126667982042	-0.204426956381381\\
1.31061271329523	-0.0593274557480192\\
1.29956214850348	0.101304163300018\\
1.23272419953141	0.214101531282717\\
1.11036165250183	0.2963449416972\\
0.954958235186256	0.313003597802054\\
0.802445688118071	0.246925685859238\\
0.694892302639706	0.0831220051543673\\
0.687208728380876	-0.0464928360724359\\
0.732326949651497	-0.168377837208347\\
0.833380670145284	-0.268771200612811\\
0.978796702922812	-0.315516067075847\\
1.13749963285776	-0.284769791593503\\
1.27027823228612	-0.164163564154357\\
1.31535827014759	-0.0234344210134846\\
1.29150952021719	0.122565160282007\\
1.21355997875902	0.23322126296803\\
1.0828458026642	0.305182883961763\\
0.924922686887264	0.307186275440935\\
0.777652966253954	0.224859494056892\\
0.688262394134043	0.0531002341227648\\
0.694110266920818	-0.0801961976608503\\
0.754497701451579	-0.199320285891252\\
0.869964458360186	-0.288254603986728\\
1.02267742844514	-0.315413545716158\\
1.17809511481801	-0.261308472299937\\
1.29586491493618	-0.111642077547845\\
1.31559584687832	0.0199817947961237\\
1.27935926019723	0.148183741069166\\
1.18821289670369	0.254117936700368\\
1.04869898352968	0.312455479403569\\
0.889543935239084	0.2963097472757\\
0.749445468893009	0.192931126161108\\
0.684046851162046	0.013174846193645\\
0.717909263555056	-0.142915266206116\\
0.805480454485114	-0.249323286459779\\
0.943058947305722	-0.311058961278304\\
1.10210121755853	-0.299291356304134\\
1.2441035129732	-0.201031010178701\\
1.31119165256511	-0.0562117733701069\\
1.29894621911326	0.103107602280357\\
1.23115903715041	0.215790463396428\\
1.10804607743899	0.297197020789535\\
0.95236816586327	0.312619936263037\\
0.800235090449503	0.245140739037476\\
0.694215998638856	0.0805984900856048\\
0.687652470886981	-0.049386032638839\\
0.734065764002855	-0.171110885060037\\
0.836414465606837	-0.27062839339859\\
0.982564273313567	-0.315746670703112\\
1.14111807117826	-0.282994119455783\\
1.27278457351385	-0.159964296607512\\
1.31560420644522	-0.0198493933753015\\
1.29061427783611	0.124673030675005\\
1.21157156141644	0.235026596437754\\
1.08007844475164	0.305920686533179\\
0.921971729896962	0.306449999798409\\
0.775292974152236	0.222501119644269\\
0.687753969290102	0.0500238327877262\\
0.695009556965088	-0.0835510926518094\\
0.756927385973948	-0.202276185415229\\
0.873745840469028	-0.289930754054549\\
1.02704678314475	-0.315068943825412\\
1.18197404011149	-0.258622186699976\\
1.29800066109764	-0.105809301786113\\
1.31526205754667	0.0246950956740566\\
1.27782973766014	0.15103197328154\\
1.1852328992551	0.256298256550821\\
1.04482086949913	0.313035317424906\\
0.885643970403696	0.294826573955043\\
0.746476641589754	0.18901296020799\\
0.683886369389734	0.00849350744983426\\
0.719408379676984	-0.145836542429762\\
0.808448445623316	-0.251610719432996\\
0.946981332168573	-0.311751470610329\\
1.1060998359263	-0.297897294382602\\
1.24722331948333	-0.197181698667927\\
1.31180597829092	-0.0526976375417025\\
1.298230756903	0.10515910433399\\
1.22936563453132	0.217695734451578\\
1.10540862175395	0.298142665604984\\
0.949431954935383	0.312158438886319\\
0.797744791505012	0.243090173502348\\
0.693472287706405	0.0777221530085742\\
0.688189683524244	-0.0526714742781298\\
0.736077852911844	-0.174198309579383\\
0.839884715765456	-0.272695888983661\\
0.98684402224725	-0.315953925343574\\
1.14519870926057	-0.280922258593931\\
1.27556402714979	-0.155127259440168\\
1.31583499252138	-0.0157566406792509\\
1.2895740953687	0.127070325986993\\
1.2092889023937	0.237061561331503\\
1.07692138358736	0.306729728744545\\
0.918623223853738	0.305577870914768\\
0.77254667645345	0.219692926474535\\
0.687193596677062	0.0463909598978028\\
0.696115954985761	-0.0874896650324394\\
0.759833100461878	-0.205717791323865\\
0.878218575904193	-0.291837691175592\\
1.03217511122962	-0.314586599579571\\
1.18648420969103	-0.255389164775682\\
1.30039432775407	-0.0988091584743732\\
1.31478496406895	0.0301734796290635\\
1.27609537873174	0.154179642207457\\
1.18188696667376	0.258683504032428\\
1.04049972394923	0.313623649623561\\
0.881329292973695	0.293116486237026\\
0.743235912444195	0.184586554940953\\
0.683789040230078	0.00325517428892894\\
0.721130602171495	-0.149103364628307\\
0.811809963202516	-0.254134731440639\\
0.951389123015422	-0.312469103335207\\
1.11056100472607	-0.296270546448054\\
1.2506594105193	-0.19279484240971\\
1.31245262263299	-0.0487172168338036\\
1.29739501966094	0.107499878223778\\
1.22730224646468	0.219849303610138\\
1.10239428975478	0.299191304783246\\
1.06936979120318	0.308525296263766\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/states_uni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5.4cm,
at={(0.758in,0.599in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-0.5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1\\
2.00001413347916	1.00000201932034\\
2.00008480191363	1.00001212362971\\
2.00043816995361	1.00006283818236\\
2.00220564429411	1.00032127517426\\
2.01004888263414	1.00156743309649\\
2.0207415309957	1.00354481710916\\
2.03344574546299	1.00635024471946\\
2.04789876447158	1.01020404166237\\
2.06395828488077	1.01540061862295\\
2.08148278723216	1.02229845277068\\
2.10026050437731	1.03130588580643\\
2.11994898748406	1.0428494095301\\
2.14002483796183	1.05731485598905\\
2.15976238770875	1.07496121238404\\
2.17826755566727	1.09582636362455\\
2.19457692619521	1.11966360068688\\
2.20779436218658	1.14594415388838\\
2.21721056966068	1.17392838325128\\
2.22236197004514	1.20277423831835\\
2.22301880964658	1.23164221874449\\
2.21911736934303	1.25976837293802\\
2.21065312032177	1.28649617749347\\
2.19752212275951	1.31127583414744\\
2.1791646366285	1.33366628654061\\
2.15253889181337	1.35366930969598\\
2.1231616178598	1.36504032197283\\
2.09865707753755	1.36780763653923\\
2.07549403520138	1.36512629541692\\
2.05364599942383	1.35750137892574\\
2.03347765780411	1.34510802895985\\
2.01552945702227	1.32802273315274\\
2.00049033082448	1.30631505351332\\
1.98919704687724	1.28010572892511\\
1.98264910787681	1.24961183269004\\
1.98204801242468	1.2151847538041\\
1.98889634120971	1.17733804537095\\
2.00528760455105	1.13673126557774\\
2.03511224035594	1.09385893516942\\
2.07190944175786	1.0605997888797\\
2.11926937634027	1.0343008979291\\
2.16940648488078	1.02025740620984\\
2.21802614673721	1.01793278477439\\
2.26390698862495	1.02585009761321\\
2.30549581378915	1.04284171423667\\
2.34122238787281	1.06756351128569\\
2.36972461090723	1.09835271161686\\
2.39004045984925	1.13325167412746\\
2.40175119840032	1.17018291016571\\
2.40498081675361	1.20721844402659\\
2.40027350534979	1.24253839228841\\
2.38831344543666	1.27509638707469\\
2.36942501953769	1.3042356429431\\
2.34293311389389	1.32950619922612\\
2.30248790903512	1.35106360514578\\
2.26470682571267	1.3592988267573\\
2.23102211541614	1.35885035977393\\
2.19832841208429	1.35166741747162\\
2.1669331024793	1.3379566355677\\
2.13748408494714	1.31762517859409\\
2.11099053828898	1.29050621245109\\
2.08882129076008	1.25649876411077\\
2.07274301828541	1.21569432247046\\
2.06499067442242	1.16848651884017\\
2.06848278955864	1.11559343547876\\
2.08788715230032	1.05756050920009\\
2.11794523501753	1.01210464701336\\
2.16199315355492	0.973061078568289\\
2.2119618058555	0.948708487787439\\
2.26149374263664	0.939061463552123\\
2.30857843732446	0.941775297447116\\
2.35125713583025	0.955080447098103\\
2.38776171641438	0.977160943609175\\
2.41668705293371	1.00598489968654\\
2.43713746231442	1.03933956182314\\
2.44881525025586	1.07501680219123\\
2.45196133047183	1.11106898166356\\
2.44712960575572	1.14599006645207\\
2.43488247318143	1.17873324589722\\
2.41547006070277	1.20860392813786\\
2.38831815300391	1.23512743913754\\
2.34962804884261	1.25814710743664\\
2.30178081466273	1.27211470100854\\
2.26223565304949	1.2746263517773\\
2.22295157664761	1.26995476003253\\
2.18393803078818	1.25820856703666\\
2.14561711771908	1.23896900954944\\
2.10889883490347	1.21150927083188\\
2.07527088424984	1.17487771261222\\
2.04707029235138	1.1279560808043\\
2.02800445158343	1.06943364038346\\
2.0246827100202	0.996592630709094\\
2.03778602208856	0.940214965798805\\
2.06683728827503	0.886067190275354\\
2.10803849737594	0.843970878713572\\
2.15374106160676	0.817872783679679\\
2.2006122269408	0.805726589937773\\
2.24600279030942	0.805959125931357\\
2.28762039972568	0.817028993133643\\
2.3235201447335	0.83721015873609\\
2.35217275227238	0.86453112276081\\
2.37257043388677	0.896835625485394\\
2.38429092745463	0.931962667495773\\
2.38743208581533	0.967980958804787\\
2.38240113714533	1.00335649562762\\
2.36963014186151	1.03697838428598\\
2.34926765873429	1.06807051622404\\
2.32070176102244	1.09606725974014\\
2.28069236679132	1.12062322691206\\
2.23818663628928	1.13532480184218\\
2.19376967404818	1.14153186431651\\
2.14840077115611	1.13965296757007\\
2.10272249395138	1.12973518906097\\
2.05663598129691	1.11102668627529\\
2.01072025300957	1.08191016961129\\
1.96604007856009	1.03919022613703\\
1.92412605186109	0.97328249797723\\
1.90439173834416	0.91177503686101\\
1.90044103106796	0.844540280195985\\
1.91431674531511	0.78067787044478\\
1.94278378323993	0.727726813618956\\
1.98104113133025	0.688290499697986\\
2.02466552187241	0.662840177392084\\
2.0700782890849	0.650757840698853\\
2.11434167222119	0.650963911833455\\
2.15498606226402	0.662065327056421\\
2.18996183930346	0.682368334648202\\
2.21768825605493	0.709903658230282\\
2.23713309068543	0.742531280521265\\
2.24783882227111	0.778131283794263\\
2.24982709976028	0.814815470526112\\
2.24338464738951	0.851061536755015\\
2.22879161812225	0.885722127062028\\
2.20601244209055	0.917936845743782\\
2.17416417090921	0.947005170583544\\
2.12929351584987	0.972363823152678\\
2.08138073341745	0.986933167504355\\
2.03144664977767	0.991859723857518\\
1.98016743359239	0.987412926221716\\
1.92800413685871	0.973105662806101\\
1.87458386476304	0.946936727281977\\
1.81932105508352	0.90340036352838\\
1.77929680089799	0.854166145898657\\
1.75027792903774	0.795891971279558\\
1.73561579955402	0.731130196942299\\
1.73762018543953	0.667940017738498\\
1.75510180538898	0.610393352561417\\
1.78523059820303	0.562882619120754\\
1.8240094114553	0.527967602405406\\
1.86751011508207	0.506362197044998\\
1.91229334734351	0.4977206162896\\
1.95543101239338	0.501080030922284\\
1.9944480770169	0.515044729960497\\
2.02733091607743	0.53786120680188\\
2.05258661821668	0.567507833678809\\
2.06929192774021	0.601848274245692\\
2.07706217148779	0.638830236070918\\
2.07590805089214	0.6766581835778\\
2.06600863393296	0.713871711102497\\
2.04744415081801	0.749315210842178\\
2.01985426855619	0.782027646628824\\
1.98167328799151	0.811086862998793\\
1.92577585666041	0.835498410262511\\
1.86241974844145	0.845987094387356\\
1.80625764366248	0.842934392182673\\
1.74828679282146	0.827978213682299\\
1.68823917634096	0.798054059036974\\
1.63270845314065	0.752115030538132\\
1.58910608766209	0.69281651754243\\
1.56405130339506	0.630971143689817\\
1.55538013584266	0.568160019249737\\
1.56256262636124	0.507889278892572\\
1.58404594032304	0.454618172126026\\
1.61675460659558	0.411933432828229\\
1.65691981226415	0.38177239248524\\
1.70008508291335	0.364860696664096\\
1.74228614723476	0.360172800881301\\
1.78224346523738	0.366007770306943\\
1.81896297237279	0.381547468470211\\
1.85075074553301	0.406224078304213\\
1.87460522538736	0.437535091919865\\
1.88968000470256	0.473392606662057\\
1.89557672957943	0.511783279345989\\
1.89223358124603	0.550936759065762\\
1.87970175072815	0.589366335153161\\
1.85788586445587	0.625814214039086\\
1.82618042277519	0.659112524025883\\
1.78255423744276	0.6879463567993\\
1.71776982908631	0.710249612139462\\
1.64917738479135	0.715042931981129\\
1.5865548400088	0.704605860510859\\
1.52082065376353	0.677188926531886\\
1.46414642000958	0.635436090964176\\
1.41856607687872	0.580244066659451\\
1.39001695774047	0.519424058672433\\
1.37827430309997	0.457257065651543\\
1.38253929538366	0.39711436456344\\
1.40133817195735	0.343217264693566\\
1.43189304317334	0.299106747219535\\
1.46997032316596	0.267406157767193\\
1.50944793302967	0.249083980734379\\
1.54858331278848	0.241559709273442\\
1.58629750953175	0.243319353401297\\
1.62178195708981	0.253553653377584\\
1.65431741023445	0.272111526500308\\
1.68271316831666	0.299411866827774\\
1.70365568282706	0.333526814701934\\
1.71540721489837	0.371608291505513\\
1.71764472232145	0.411753133486934\\
1.71025296005415	0.4522206849628\\
1.69314942036208	0.491487123892622\\
1.66602562854271	0.528141351603739\\
1.62793291458635	0.560680872159702\\
1.57613623290195	0.587037143488643\\
1.49697889240318	0.602495202175652\\
1.42291180802229	0.595396355812853\\
1.35010467330876	0.567472015281882\\
1.29570621375622	0.528531795106502\\
1.25163055084379	0.476995321172824\\
1.22225221964839	0.416940268853034\\
1.20997925817074	0.355441007198254\\
1.21379653253643	0.296007448662841\\
1.23209655827247	0.242693995464869\\
1.26217189647254	0.198866097503482\\
1.29660599806713	0.169305669908239\\
1.33228954549229	0.151116351058066\\
1.36781425826529	0.14210458972207\\
1.40236423539523	0.140914613397415\\
1.43538897930456	0.14676595360101\\
1.46663382381154	0.159467334136497\\
1.49540701049938	0.17928783657336\\
1.52065202237059	0.207017787911059\\
1.54008187141006	0.243205578166949\\
1.54991094585331	0.283002860875019\\
1.54987095476985	0.324664206962318\\
1.53975931597197	0.366381645527598\\
1.51939014943692	0.406498776432673\\
1.48836086991872	0.443353546278012\\
1.44569889345715	0.475005998899026\\
1.38908356776724	0.498549573598587\\
1.31120928213769	0.507648197315473\\
1.20827093741199	0.483598520194816\\
1.15095105860912	0.448717498717312\\
1.10352041218032	0.400158005595441\\
1.07068400397878	0.342086512230626\\
1.05506530414946	0.28153058986298\\
1.05571358646987	0.222179283624225\\
1.07116510161095	0.168057650467367\\
1.09757968432527	0.124298894414017\\
1.12782451593391	0.0942294644527295\\
1.15921860197399	0.0743880581342673\\
1.19033246660529	0.062567716562402\\
1.22058972732802	0.0572071067642271\\
1.24955666163991	0.0573130468248291\\
1.27733790082611	0.062311400422661\\
1.30433644357664	0.0722822340012655\\
1.33020441129527	0.0876616650799033\\
1.35428909753313	0.109216557056432\\
1.37549305983415	0.138272646270299\\
1.39165731418102	0.177154656983472\\
1.39779612140575	0.218833187104514\\
1.39372705948569	0.261796946758665\\
1.37931320884984	0.303921443662912\\
1.35511392844142	0.342666388496616\\
1.32070688076408	0.377205040617356\\
1.27526808972812	0.405563025321504\\
1.2174058975375	0.424498539754213\\
1.14605662929841	0.428149680694657\\
1.06847394982746	0.409065181328526\\
1.00386512743579	0.370571324894363\\
0.956690929688331	0.320355895911088\\
0.926670293739935	0.263658202516148\\
0.913193896430979	0.204342846270143\\
0.915589922503236	0.14650978131311\\
0.932322810077692	0.0940477092384859\\
0.956213167219113	0.0558708314441052\\
0.982443350939388	0.0291128179266483\\
1.00852085070573	0.0109980601213367\\
1.03269210052235	-0.000483620898192875\\
1.05316922450846	-0.00694523101978283\\
1.07216275665209	-0.0105434773581953\\
1.09292744307962	-0.0119827803651628\\
1.11405061167297	-0.0108087891595541\\
1.1348013629906	-0.00698529742992013\\
1.15457488155288	-0.000683690305471839\\
1.17206041680536	0.00732796869785489\\
1.18895405874886	0.0176395562331646\\
1.20772666440748	0.0328580302448296\\
1.22667383777515	0.053983542507173\\
1.24414015061303	0.0827354267949075\\
1.25777885193913	0.123830422232633\\
1.26097850337299	0.167215214402853\\
1.25385677085286	0.210223607792392\\
1.23728216833575	0.250441925206013\\
1.21125577922719	0.287604743593077\\
1.17552671774965	0.320195459006713\\
1.12974504258443	0.346048904619244\\
1.07395954699922	0.362002642393258\\
1.01009655779123	0.363854218355702\\
0.94459009298692	0.348323770478725\\
0.885753972148271	0.316278308480883\\
0.838575274196066	0.271094607372111\\
0.805804469832544	0.216577705931335\\
0.789401181986894	0.158410774427297\\
0.788907436203318	0.100735695235492\\
0.798371295146221	0.0597904237622636\\
0.816145686954044	0.0215477141545986\\
0.831861884607597	-0.00080900675805173\\
0.850661507747744	-0.0207225514353801\\
0.871484981398415	-0.0371849332827469\\
0.896499698395158	-0.0513976316795169\\
0.924328560015506	-0.0616345188169768\\
0.953795346236614	-0.0670505432997949\\
0.983765373424796	-0.0672736128960871\\
1.01315230272398	-0.0622744905983598\\
1.04134885010667	-0.0521171322387171\\
1.06736303998211	-0.0370750698775156\\
1.09027094775356	-0.0176803979240149\\
1.10920841698682	0.00515721858784397\\
1.12322905671701	0.0294099158045133\\
1.13532164036431	0.0636134162020865\\
1.14036935704577	0.108472091174\\
1.13528991397264	0.14974586703507\\
1.12128834547766	0.189385303231211\\
1.09836930968758	0.226535635349245\\
1.06638246987871	0.259748883453084\\
1.02529586675693	0.287049588935846\\
0.975564539648729	0.305875067824643\\
0.918879867158687	0.313185018033984\\
0.859127281822606	0.306334927748773\\
0.801750286280894	0.284581284002677\\
0.751634897577065	0.249268185684674\\
0.712225783292598	0.2026467573783\\
0.686226811562332	0.147297093051409\\
0.676234336747668	0.0897349988307485\\
0.679232285063444	0.0454263517262218\\
0.691677337687429	0.00264492469558367\\
0.708359869178939	-0.0290402652106126\\
0.72696401828283	-0.0532117074297668\\
0.751010269752247	-0.075480102559997\\
0.779236079755086	-0.0934592269637954\\
0.810439351709479	-0.105957688169861\\
0.843362551780453	-0.112325796326515\\
0.876745647311033	-0.112290602308681\\
0.909366529328591	-0.105868890547614\\
0.940409168541421	-0.0931341028708536\\
0.968715800991442	-0.0743243965223082\\
0.993214742625313	-0.0497965464850071\\
1.01290497530737	-0.0198840927442675\\
1.02684700101219	0.0157890285634904\\
1.03325616998872	0.0611976430118262\\
1.02995146858873	0.0995944034055325\\
1.01848944439187	0.138082420501027\\
0.998669974522829	0.174872915885433\\
0.970311323173803	0.208495460050403\\
0.933476046238881	0.237069956221463\\
0.888694816671624	0.258368632121882\\
0.837382211301347	0.269921124836735\\
0.782286630644627	0.269490284416051\\
0.727410147617104	0.255921293550616\\
0.67658456905437	0.229378925045083\\
0.633503913889442	0.191243089748545\\
0.600922298922327	0.143251271338709\\
0.581458249518277	0.0874367228467072\\
0.577610266813862	0.0308708148627139\\
0.58264565115332	-0.00269808151020904\\
0.593229294889899	-0.0350307879864904\\
0.609061919402551	-0.0648801591038783\\
0.631157075404311	-0.092901284574132\\
0.658486908985209	-0.116509658754999\\
0.689849182626275	-0.134318602469681\\
0.723913295339495	-0.145502531508638\\
0.759301921390412	-0.149627426883258\\
0.794644886128976	-0.146564015741935\\
0.828752784626879	-0.136374550993353\\
0.860505871232286	-0.119176389894659\\
0.888634837037404	-0.0952089241512947\\
0.91191827291338	-0.0646528409449362\\
0.929108427361872	-0.0269544959354848\\
0.936646075987035	0.00686387191850577\\
0.937822239270546	0.0414092670053465\\
0.932427900445057	0.0770311988435808\\
0.919546028230583	0.113452045628729\\
0.898726307137068	0.148516579214982\\
0.869815729488855	0.180415697437596\\
0.833046471852407	0.207174543047284\\
0.789212107676431	0.226658665674904\\
0.739927892367754	0.236735597512599\\
0.687795758919316	0.235679864102199\\
0.63614705229278	0.222683953609571\\
0.588077327511317	0.19784483132703\\
0.546805051862511	0.162211161242632\\
0.514912808858832	0.117242091380357\\
0.494582846742257	0.0636499843053048\\
0.489061666352666	0.00912605909514376\\
0.493253550933299	-0.0264884601250296\\
0.503686156507303	-0.0608763770168702\\
0.521087147988816	-0.0942378231012418\\
0.544953219152758	-0.123926222303216\\
0.574181810212411	-0.148144698010919\\
0.607451244487596	-0.165770143261605\\
0.643327251732697	-0.176108987738108\\
0.680336118480386	-0.178803828478206\\
0.717014683559477	-0.173775798945581\\
0.752136328796643	-0.161083450114928\\
0.784386908944107	-0.140854744215354\\
0.812376305772902	-0.113281570460654\\
0.834707349155878	-0.0782912118550186\\
0.849690501438415	-0.0341043697257462\\
0.853470116855142	0.000204727271317352\\
0.851047615042744	0.0345645768417347\\
0.842763392020848	0.0676428816307286\\
0.827186722749597	0.102093364000559\\
0.803979558445093	0.134987685381449\\
0.773132500296377	0.164315914513721\\
0.735139264093733	0.188042146372582\\
0.691106774488261	0.204159387838964\\
0.642884531771576	0.210880325062773\\
0.593039579472684	0.206970441873867\\
0.544395514808294	0.191984740678451\\
0.499681093204011	0.16617103209166\\
0.461662797824256	0.130523149796181\\
0.432631063271872	0.086324177193788\\
0.414682031739263	0.0343719360028878\\
0.410355537228609	-0.00561579303969902\\
0.413866777838173	-0.0457673530183663\\
0.424728136667574	-0.0830585804040973\\
0.443155465614891	-0.118222563983757\\
0.468268629785373	-0.148757012124026\\
0.498856477236611	-0.173193477158328\\
0.533508226804612	-0.190531157787454\\
0.570711438832718	-0.200134006540953\\
0.608916390731057	-0.20167576601665\\
0.64658242817237	-0.195097239667081\\
0.682435810184419	-0.180439594897147\\
0.715010052733283	-0.157830020443801\\
0.742798796724892	-0.127401400365059\\
0.764222997618132	-0.0887893908784304\\
0.776431125567846	-0.0430285567486736\\
0.777948921478934	-0.00747402368942276\\
0.772991644423627	0.0276997047596907\\
0.763100700692392	0.0584925249325797\\
0.745999057338237	0.091220688440085\\
0.721557531852889	0.122319999723869\\
0.689903361730002	0.149662221130545\\
0.651712359852202	0.171226831910321\\
0.608248726260225	0.18516480860514\\
0.56140314154238	0.189961616141322\\
0.513594516491159	0.1846801683287\\
0.467260602147053	0.16903541506127\\
0.424875401014187	0.143318512892094\\
0.38891590712147	0.108455018659512\\
0.36146925608924	0.0656206418754424\\
0.344568928248174	0.0160860245234705\\
0.340243410921328	-0.0235597927573099\\
0.34367786067314	-0.0633662600695714\\
0.355341713475208	-0.102747863053664\\
0.374830995853626	-0.138714437268456\\
0.401131174999735	-0.169444292075063\\
0.432937340344421	-0.193633352356345\\
0.468771738508083	-0.210351654613328\\
0.507061222362932	-0.218997029984238\\
0.546194980568931	-0.219262793158263\\
0.584567945183689	-0.211103695496544\\
0.620870532551872	-0.19453763372473\\
0.653498279049506	-0.169691163734319\\
0.68083563654332	-0.136628247192379\\
0.701112713989238	-0.0946077817222158\\
0.710609807410252	-0.047557714496013\\
0.70993245085466	-0.0114377485934168\\
0.702702034380871	0.0238983922442817\\
0.691429437259484	0.053016332186531\\
0.672954255123364	0.0842325892434665\\
0.647391278299885	0.113661747004747\\
0.615020944776436	0.13911607719634\\
0.576675196743048	0.158631854693094\\
0.533727986921425	0.170520919414973\\
0.488075700024344	0.173499054377015\\
0.442009165844844	0.166859060022356\\
0.397656130772085	0.150424196451899\\
0.357334059751334	0.124540901663025\\
0.323292487472715	0.0901071099786223\\
0.297442060810214	0.0482317852319965\\
0.281830711170346	0.000988159096803332\\
0.277823933577902	-0.0464126791455078\\
0.283614443010851	-0.0883562475203396\\
0.298029738334451	-0.127909700133388\\
0.320200678332521	-0.162982134166065\\
0.348940166184125	-0.192108933709665\\
0.38283859453433	-0.214150773988418\\
0.42034327109489	-0.228286582872379\\
0.45982067898561	-0.233999381017833\\
0.499607015069186	-0.231055125730492\\
0.538140872598624	-0.219431272095693\\
0.573941679898603	-0.199162654133604\\
0.605318360395902	-0.170371828735964\\
0.630523728531103	-0.132935161599911\\
0.646857420138399	-0.0874882171421129\\
0.651365093615458	-0.0388816721170589\\
0.647250939016883	-0.00469150778557673\\
0.637353509858406	0.0282459031898906\\
0.623220296402033	0.0570857937657129\\
0.601923103328288	0.0867829767244656\\
0.573824396073255	0.113921683671823\\
0.539473090962706	0.136395038772118\\
0.499943316016298	0.152398140052483\\
0.456792045038437	0.160487893589986\\
0.411987259297877	0.159693484690249\\
0.36771127225878	0.149618010886256\\
0.325816031265466	0.130238422277626\\
0.288565509522286	0.102095488418184\\
0.257961327236786	0.0661571485156471\\
0.235693513752015	0.0234331789220599\\
0.224010616526462	-0.0217425319037162\\
0.222690110878087	-0.0666850074135848\\
0.230899040960263	-0.109291435598046\\
0.247748691892295	-0.148297283594295\\
0.27219100692101	-0.182191832407399\\
0.302937467971154	-0.209653049481243\\
0.338510341366368	-0.229634512500277\\
0.377302612640567	-0.241386066004744\\
0.41763311819814	-0.244451729729095\\
0.457793126007971	-0.23865276908454\\
0.496258009663609	-0.223965178553158\\
0.531383144462276	-0.200447362866651\\
0.561398977625018	-0.168186991971619\\
0.584405122633078	-0.126751946120387\\
0.596640013293161	-0.0802876955568964\\
0.597044518980662	-0.0312175671569304\\
0.590601946688279	0.000897633094383274\\
0.579066737048551	0.031518149833025\\
0.562788204626725	0.0599229217361694\\
0.539505035141115	0.0882482377217289\\
0.509729949541413	0.113444189993124\\
0.474210268013375	0.133505129930123\\
0.43417420948428	0.146787761650219\\
0.391268032257463	0.152059858120562\\
0.347459373153021	0.148585896104411\\
0.30469219483132	0.136125732494803\\
0.26484732315841	0.114799581306808\\
0.230009837876173	0.0852509490055311\\
0.202009649125753	0.0484774891497154\\
0.182730250790343	0.00644222964582961\\
0.173507092892328	-0.0364983172884492\\
0.173551855707135	-0.0789878784254627\\
0.182352994874232	-0.119904392944316\\
0.199904004071292	-0.158586563578218\\
0.225148325647247	-0.192230280968308\\
0.256662463617051	-0.219258498611124\\
0.292954360448664	-0.238650852027445\\
0.332391044138431	-0.249659086767987\\
0.373260276105149	-0.251827056165843\\
0.413815752620729	-0.24497745365353\\
0.452515503110153	-0.229070422961075\\
0.487625728539381	-0.204166611686778\\
0.517308768936476	-0.170329787515894\\
0.539124722547613	-0.128125336860221\\
0.550030964114474	-0.0815870888816654\\
0.549243677808448	-0.032738271975021\\
0.541992483232037	-0.00052606973550838\\
0.529618249262016	0.0300540191999475\\
0.512881400142508	0.0577197248266682\\
0.489218722246425	0.0852556730899436\\
0.459258812299419	0.109574002010761\\
0.423813712970601	0.128709775399019\\
0.384143452319491	0.141098191308896\\
0.341881487194173	0.145602778019862\\
0.298936680845987	0.141576833542825\\
0.257125578236262	0.128824159661867\\
0.218268929826126	0.107489231686627\\
0.184351053791571	0.0782094812565119\\
0.157119463623231	0.0419598519868659\\
0.138852642124045	0.00210671490621001\\
0.129707852095532	-0.0384707406119967\\
0.128908254687053	-0.0786058135063851\\
0.135941379779107	-0.117439217349729\\
0.150812083153312	-0.154608303626478\\
0.17389938139512	-0.189105636218379\\
0.20415603941601	-0.218119740835884\\
0.239634163444936	-0.239661318930833\\
0.278758330868685	-0.252922549806705\\
0.319812085281137	-0.257344629971616\\
0.361026120466865	-0.252657578169868\\
0.40075541633436	-0.238789591145165\\
0.437304575486796	-0.215757028541246\\
0.468796168173075	-0.183652431453715\\
0.492816438671546	-0.143114789997949\\
0.506384961010216	-0.0977994401746109\\
0.508681544528491	-0.0496789568552584\\
0.500541217079756	-0.00606943084558654\\
0.487024820877679	0.0274174798784536\\
0.470573723528641	0.0543119084103416\\
0.447154170072043	0.0814464519312576\\
0.417547758391883	0.105450703777361\\
0.382573666375998	0.124370279065479\\
0.34348237249366	0.136671622566523\\
0.301868639643149	0.141256638531674\\
0.259578429195039	0.13750425931582\\
0.218365325592658	0.125225713771984\\
0.179966129845499	0.104544800600007\\
0.146304679965369	0.0760578079254029\\
0.11908774156896	0.0406990159796685\\
0.101081920950022	0.00317932761292811\\
0.0913760513050096	-0.0348851324512765\\
0.0891374124487991	-0.0724806891091031\\
0.0937854742528786	-0.108992711309499\\
0.10523919995281	-0.144330960455328\\
0.123902746615285	-0.177974725228112\\
0.150486846406477	-0.208855465953026\\
0.183994580422255	-0.234056811400005\\
0.221895503901185	-0.25124375762643\\
0.262578950244738	-0.259760864712652\\
0.304272355744973	-0.259181512281155\\
0.345184307914631	-0.24935885163133\\
0.383741194139606	-0.230233644453249\\
0.418038279885986	-0.201892803621564\\
0.446051549161628	-0.164424670162652\\
0.46426494576938	-0.121390704828368\\
0.471818044307448	-0.0746315624700251\\
0.467898012596519	-0.026403886512725\\
0.459210644316751	0.00383401282086478\\
0.445974181086435	0.0323538502908355\\
0.427760987756853	0.05949661510947\\
0.402883844145711	0.0857876530074984\\
0.372068488433215	0.108449199099403\\
0.336265250293417	0.125650052444268\\
0.296808260814682	0.13599874081076\\
0.255334624249252	0.13854619535407\\
0.213684856477476	0.132819976697585\\
0.173452277549327	0.118701612981119\\
0.136437486190892	0.0964177225540063\\
0.104470636172834	0.0666320125116256\\
0.0804270072717816	0.0325610566795132\\
0.0647140915235007	-0.00272920057212616\\
0.0562857529460194	-0.0379336262099845\\
0.0542276044235804	-0.072311996766948\\
0.0579054260503546	-0.105574910468654\\
0.0672473997686021	-0.138070416820005\\
0.082738415234087	-0.169683418174413\\
0.105155912441846	-0.199661215931332\\
0.13561278885271	-0.226721570023736\\
0.172191624276895	-0.247228558799735\\
0.212203366492623	-0.259240304152697\\
0.253973487692826	-0.262242890695315\\
0.295679470514545	-0.255965170729939\\
0.335662777393196	-0.240316299153451\\
0.341549624843618	-0.237075702022025\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1\\
2.00001413345878	1.00000201932034\\
2.00008480117983	1.00001212362949\\
2.00043815036385	1.00006283815164\\
2.00220514805864	1.00032127122467\\
2.01003379164372	1.00156623087291\\
2.02069788488739	1.0035412874676\\
2.03336929275566	1.00634359849585\\
2.04779190584536	1.01019250029717\\
2.06383040891875	1.01538048105541\\
2.08135240643597	1.02226347140769\\
2.10015870503937	1.03124719172151\\
2.11992386007774	1.04275646379537\\
2.14014599794828	1.05717789016166\\
2.16012399003752	1.07477514798583\\
2.17898819538714	1.09559532919955\\
2.19579620619814	1.11940465323871\\
2.2096678390433	1.1456893233481\\
2.21990551110696	1.17372502040702\\
2.22605590053316	1.20268394798126\\
2.22790258379212	1.23173887523564\\
2.22540498358934	1.26013644227542\\
2.21860211848944	1.28723145117852\\
2.20747506877554	1.31249180652609\\
2.19165501480314	1.33551353594564\\
2.16885684822229	1.35639280305815\\
2.14318532269552	1.36936375903712\\
2.12237118675866	1.37344729722689\\
2.10318783120371	1.37222711544022\\
2.08569379702237	1.36630279276386\\
2.07029765705328	1.35593475496022\\
2.05755531297976	1.34129290775165\\
2.04814045828141	1.32254887438659\\
2.04283918235023	1.2999308148454\\
2.04256045282099	1.27376415794386\\
2.04837091343167	1.24450790186803\\
2.06158317084393	1.21279272521088\\
2.0839967196226	1.1794592713132\\
2.11877366312011	1.14553896173504\\
2.1775856697183	1.11113718863767\\
2.22562233210453	1.09641029030266\\
2.27925975883027	1.09105939908692\\
2.33144524901412	1.09642217569594\\
2.37982905534102	1.1114244559095\\
2.42297530771326	1.13483451060335\\
2.45943944107555	1.16513914114626\\
2.48804579484723	1.20044010642423\\
2.5081327435884	1.2385528318688\\
2.5196509699739	1.27709141884575\\
2.52327409649605	1.31406749272793\\
2.52000513798112	1.34830866635445\\
2.51069253500026	1.37911643618731\\
2.4956477404829	1.40612912416054\\
2.47291039211908	1.4296183185566\\
2.44867393965815	1.44241407889888\\
2.42900965844046	1.44560663282054\\
2.41130549026983	1.4427508033868\\
2.39590476059061	1.43448729241857\\
2.38342898868333	1.42112865778994\\
2.3746815968466	1.40292627547484\\
2.37061667317884	1.38019414931411\\
2.37233355142732	1.35338896085503\\
2.38109933913166	1.32317342503672\\
2.39843438331484	1.29047959580501\\
2.42638659441515	1.2565823918679\\
2.46867510113202	1.22315117025956\\
2.51958004366573	1.1985223483401\\
2.58076321578669	1.18444268352841\\
2.63864275874912	1.18431457445791\\
2.69134127130037	1.19540809115176\\
2.73822755810524	1.21576311739205\\
2.77811097710786	1.24353831745128\\
2.80994838129935	1.27662037242624\\
2.83319505240842	1.31265193182779\\
2.84799756639843	1.34932440197739\\
2.8551234256132	1.38477165258454\\
2.85563619641387	1.41777120537369\\
2.85052727086933	1.44766455893861\\
2.84039865421151	1.47418175150378\\
2.82467230077788	1.49753528410894\\
2.80856790705666	1.51166684158206\\
2.79239968640068	1.51928895691921\\
2.7774984439926	1.52108500449282\\
2.76427318141708	1.51788121831834\\
2.75311437576082	1.51006106723356\\
2.74461602487617	1.49781801616426\\
2.73950960575736	1.48132454715006\\
2.73865339694762	1.46082603357002\\
2.74302989454417	1.4367077418001\\
2.7537633943591	1.40955023348747\\
2.77218726725047	1.38018507399938\\
2.8000571218406	1.34976182773832\\
2.84039790862115	1.31981153750537\\
2.90434578095087	1.291970891488\\
2.95427226019863	1.28233402665895\\
3.00876935947619	1.28235907714634\\
3.06003828657321	1.29262337865114\\
3.10583306793998	1.31151623577174\\
3.14511957169008	1.33737000378456\\
3.17693452586558	1.36825020073562\\
3.20072489954933	1.40192292144381\\
3.21661163886823	1.43614351152019\\
3.22537449998379	1.46911119803921\\
3.22812025696819	1.49971177520779\\
3.22589824926592	1.52741839440629\\
3.21942970046949	1.5520875416487\\
3.20864119265525	1.57399860158052\\
3.19687576421666	1.58835053510621\\
3.18486750855782	1.59700665377718\\
3.17374692680537	1.60052095814907\\
3.16393600043401	1.59968120648521\\
3.1557162875442	1.59489239860188\\
3.14953732306818	1.58632158380121\\
3.14595972673968	1.57407418296643\\
3.14564983189818	1.55828312204499\\
3.14937526874333	1.53917340291572\\
3.15800628678407	1.5171139301567\\
3.17253654102153	1.49266263508931\\
3.19415663356636	1.4666127253579\\
3.22450411626274	1.44003979018691\\
3.26666704518267	1.41436802094377\\
3.31604479721595	1.39564231347783\\
3.3738597416381	1.38596991651013\\
3.42679425040205	1.38770433377395\\
3.47460049755502	1.39833820254864\\
3.51729958437346	1.41634747773572\\
3.55414211380727	1.44032578541553\\
3.58432953258655	1.4685947299806\\
3.60738579976199	1.49916524178778\\
3.62344203006439	1.53001614720101\\
3.63325609614498	1.55956137378106\\
3.63789783187656	1.58688620889895\\
3.63838805569881	1.61162211026319\\
3.63549333007489	1.63372962047449\\
3.62953626975564	1.65345707626784\\
3.6217765542935	1.66839806577103\\
3.61353870416786	1.67820679744732\\
3.60612597710628	1.68320452943539\\
3.59966166553639	1.68457149872869\\
3.59430545309051	1.68279009748856\\
3.59034396023051	1.67804479133771\\
3.58813611792784	1.67041885154321\\
3.58811264711729	1.65997102088899\\
3.59077564350002	1.64678808583993\\
3.59669644826455	1.63102807084695\\
3.60651507448828	1.61295690952916\\
3.62095021418053	1.59297953218382\\
3.64084462385036	1.5716632645316\\
3.66731692739761	1.54975536178413\\
3.70220123050059	1.52824939223575\\
3.75072751098952	1.50833389287213\\
3.79349335162304	1.49856427401819\\
3.84069230733117	1.49537353832727\\
3.88552024215013	1.4996558071132\\
3.92640017413591	1.51027025368368\\
3.96309430714879	1.52618728470055\\
3.99512221370621	1.54636268360812\\
4.02199253378847	1.5695609208028\\
4.04341786731334	1.59433999262674\\
4.05950942471164	1.61923669277862\\
4.07082251293845	1.64308598973549\\
4.07817479424448	1.66520634395865\\
4.082399626797	1.68533387734109\\
4.08420262704984	1.70345990682654\\
4.08412051418685	1.71971570089162\\
4.08250675124125	1.73435222470988\\
4.07939079302809	1.74801283969806\\
4.07616906924237	1.75704238723751\\
4.07275948639146	1.76387979385545\\
4.06964707164324	1.76840497519186\\
4.06687855156254	1.77120259521388\\
4.06447148028545	1.77260193701375\\
4.06246893796852	1.77276541000086\\
4.06092871454056	1.7717776120507\\
4.05992195878996	1.769673493553\\
4.05954072195988	1.76646401841573\\
4.05989186506782	1.76214882786653\\
4.0610973585422	1.75672529004129\\
4.06329350658718	1.75019665335503\\
4.06662913615865	1.74257989290025\\
4.07126261899099	1.73391327667768\\
4.07735771440546	1.7242634158797\\
4.08508059751819	1.71372855776662\\
4.09462123266454	1.70241486985992\\
4.10615560050354	1.69049042367467\\
4.11985848055259	1.67816460269692\\
4.13590793484876	1.66568852730695\\
4.15450819291635	1.65334956541029\\
4.17597349457592	1.64145269999493\\
4.20113551311825	1.63023260804848\\
4.22694530370253	1.62141829685471\\
4.25522653314255	1.61461498160704\\
4.28397981254888	1.61058585905653\\
4.31402799925676	1.6094099242636\\
4.34504694699822	1.61148278761125\\
4.37653409967548	1.61717322148102\\
4.40787067105019	1.62677632970151\\
4.43830785671127	1.64046241677091\\
4.46695321340925	1.65819002357154\\
4.49278456907841	1.67956672183872\\
4.51475884880368	1.70368874319932\\
4.53209655808711	1.72913737317265\\
4.54462404989696	1.75435559510525\\
4.55280133813551	1.77817036332423\\
4.55739816757611	1.79994958664995\\
4.55919025481416	1.81943857701944\\
4.55882349176744	1.83661466681857\\
4.5566473302815	1.85199809148477\\
4.554135349655	1.86119237897275\\
4.55261974519347	1.86471514615501\\
4.55213566662325	1.86494054175764\\
4.5529726130961	1.86233496869304\\
4.55484113492322	1.85830733201073\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/u1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$u_1(t)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
2.01906350233662e-06	5.00002019069617\\
1.21143810140197e-05	5.00012114601155\\
6.25909685724352e-05	5.00062596845507\\
0.000314973906364512	5.00315122781728\\
0.00143329373688388	5.01436381132776\\
0.00295468434904646	5.02967831369399\\
0.00476047395678855	5.04794684181323\\
0.0068182466297674	5.06888618747874\\
0.00911904679479158	5.09245316420806\\
0.0116634191905852	5.11870692406452\\
0.0144552575031172	5.14774841269494\\
0.0174974836425979	5.17967680030894\\
0.020788130009634	5.21454795374646\\
0.0243172340174699	5.25233885164182\\
0.028066056228214	5.2929343216101\\
0.0320099607565357	5.33615243789458\\
0.0361244624277686	5.38180660855958\\
0.0403921279592358	5.42978208580783\\
0.0448083047263258	5.4801056153744\\
0.0493855266108858	5.53300623731997\\
0.0541582535103592	5.58898632939423\\
0.0591916840818529	5.64894972100118\\
0.0646046886683865	5.71451828890281\\
0.0706487251793304	5.78908873289372\\
0.0782268123118605	5.88466658756401\\
0.085986211086207	5.98500488394064\\
0.0923713578254617	6.06950983218808\\
0.0985518726775501	6.15302277524688\\
0.104700837214716	6.2378316210451\\
0.110885232277953	6.32491009912244\\
0.117138245384998	6.41482180799897\\
0.123475717539872	6.50791842471787\\
0.129904577344897	6.60444360985007\\
0.136429689623138	6.7046266449991\\
0.143062361671633	6.80881552503835\\
0.149835274328574	6.91773372197352\\
0.156839696102602	7.03314710064218\\
0.164372396535588	7.16051813456348\\
0.170846033580405	7.27276641312335\\
0.177319670625222	7.38767493487775\\
0.183083211986061	7.49228625817925\\
0.188168496965992	7.58644308868205\\
0.19284279279412	7.67456460493815\\
0.197249152231235	7.759048357242\\
0.201479148603437	7.84146994172065\\
0.205597674622386	7.92298786622717\\
0.209653142633837	8.00450615340675\\
0.213686284365416	8.08682978722937\\
0.217740812539416	8.1708767430587\\
0.221843004163721	8.25725224738873\\
0.226075632958428	8.34781782821108\\
0.230572346488149	8.44567611246115\\
0.235596252390673	8.55705629576688\\
0.242252921752421	8.70806101558341\\
0.248084486942845	8.84365749127405\\
0.253243026215763	8.96626210570096\\
0.258371753451516	9.09070320997542\\
0.263560987604113	9.21926780025115\\
0.268860962102873	9.35341186819351\\
0.274293931417624	9.4939839836559\\
0.279866430517961	9.64148415201465\\
0.285576875367335	9.79623054783419\\
0.291428052894349	9.95868729746243\\
0.297458414352997	10.1303845413389\\
0.303862749600318	10.3176373089582\\
0.309102933012009	10.4747413128911\\
0.3143431164237	10.6354611007929\\
0.318955111634936	10.7799942459473\\
0.322918677429099	10.9065736550509\\
0.326483852237182	11.0223444652423\\
0.329785457229733	11.1312083013821\\
0.332907939241019	11.2356566793626\\
0.33590943973999	11.3374501461311\\
0.338832079089568	11.4379042449447\\
0.341710014729655	11.5381321325846\\
0.344577725857893	11.6393200760343\\
0.34747757905639	11.7430017802814\\
0.350466942467962	11.8513407777386\\
0.353630759095605	11.9676434485036\\
0.357121700104738	12.0979691077262\\
0.361393066279575	12.2603465223721\\
0.366227502381095	12.448104513957\\
0.370098899901009	12.6015878292654\\
0.373957754534349	12.7574161740261\\
0.377897868994573	12.919527369304\\
0.381982212058415	13.0908562479879\\
0.386255558234807	13.2737874838105\\
0.390758298655915	13.4707184733113\\
0.395535659220848	13.6844905237935\\
0.400662102641028	13.9195926021082\\
0.406383627234283	14.1892115116451\\
0.410638702961646	14.3948379142958\\
0.414893778689009	14.6049667485312\\
0.418734600321733	14.7986146129701\\
0.421991613074553	14.9658615816434\\
0.424868437564192	15.1159553653514\\
0.427486626490232	15.2545265262251\\
0.429924768832629	15.3852890618993\\
0.432237971881834	15.5109114022774\\
0.434466302454648	15.6333852075298\\
0.436640055551714	15.7542623932386\\
0.438784730942186	15.8749018000793\\
0.44092632007731	15.9967556233935\\
0.443096232961694	16.1216576012592\\
0.4453361649395	16.2521306177068\\
0.447706562540886	16.3919355827678\\
0.450311598842776	16.5476702536033\\
0.453422503922885	16.7365720243286\\
0.456432442781215	16.9224386510296\\
0.459442381639544	17.1114187477266\\
0.462481100051455	17.3054352115805\\
0.465584892041281	17.5070329839239\\
0.468846975724048	17.7227326904859\\
0.472351174707048	17.958913271385\\
0.476242473849375	18.2267589934827\\
0.480998923470737	18.5623726437366\\
0.484773177540986	18.8353231724174\\
0.488547431611235	19.1143386689806\\
0.492044529415744	19.3784358863305\\
0.495116349574715	19.6149583313339\\
0.497807332902485	19.8257337915453\\
0.500192323767926	20.0153947832127\\
0.502347208601042	20.1891072663732\\
0.504333573908664	20.3512457357035\\
0.506198769267247	20.505278316184\\
0.507978785636162	20.6539131867183\\
0.509701223516144	20.7992840195548\\
0.511388194746287	20.9431543275331\\
0.513059555948208	21.0871704949308\\
0.514736350321277	21.2331527413221\\
0.516444097456527	21.3833934302925\\
0.518216538755401	21.5410182955863\\
0.520102841385325	21.7106910487074\\
0.522188901211104	21.9006768616351\\
0.524704299404527	22.133099313432\\
0.527155377237737	22.3631560966857\\
0.529606455070947	22.5968185093792\\
0.532105858795549	22.8388793363435\\
0.534707224606019	23.0949691126618\\
0.537529678739287	23.3777262901092\\
0.540805821883384	23.712495303081\\
0.54369097566578	24.0133023295593\\
0.546576129448177	24.3198697461226\\
0.549433561755507	24.629314619583\\
0.552067646944923	24.9198337777143\\
0.554492036029333	25.1917919185356\\
0.556687677491855	25.4419501717052\\
0.558664571291885	25.6703872149523\\
0.560458300069045	25.8803316475697\\
0.562108723590463	26.0757865678015\\
0.563651670922596	26.2605229193866\\
0.565116529539854	26.4377324180674\\
0.566526804044766	26.610038856054\\
0.567901566504309	26.779632980716\\
0.56925735755917	26.9484796354669\\
0.570610406391344	27.1185818367138\\
0.57197892937776	27.2922729719528\\
0.573385532062175	27.4725419252169\\
0.574860705534016	27.6635243945575\\
0.57645069407016	27.8716099444038\\
0.578243278703698	28.1090377975234\\
0.5805285115622	28.4161417268654\\
0.582927918586625	28.7440371560379\\
0.58501409197111	29.0337615495161\\
0.587214025358701	29.3440557379043\\
0.58964790418976	29.6931787445199\\
0.592218116030701	30.0686651235676\\
0.594788327871642	30.4513191418584\\
0.597063947040256	30.7962437608181\\
0.599174751643618	31.1214528932954\\
0.60114564680278	31.4297793071724\\
0.6029646782128	31.7184323304114\\
0.604627415419068	31.9857766900612\\
0.606147348928839	32.2331283949223\\
0.607524926399372	32.4598004170661\\
0.608769020027426	32.6665695170524\\
0.609940738412245	32.8631217513704\\
0.611091065327954	33.057816385749\\
0.612249679886943	33.2556678807788\\
0.613384187172622	33.4511288681715\\
0.614509395876927	33.646694902452\\
0.61563893835254	33.8447441798931\\
0.616788582304395	34.0481189659752\\
0.617978071135714	34.2604780254655\\
0.619234323621339	34.4869207619858\\
0.620598941619306	34.7354498915179\\
0.622153552782947	35.0218689254859\\
0.624188968591004	35.402257467177\\
0.62621907813535	35.7878610703857\\
0.628076178184617	36.1461471691574\\
0.63013656340152	36.5499850048526\\
0.632143442190835	36.9498771697217\\
0.634150320980149	37.3563682274014\\
0.635998957246911	37.7367720765926\\
0.637706156091613	38.0932559880759\\
0.639301230119942	38.4309112149789\\
0.640781752110372	38.7483508883618\\
0.642147410643931	39.0446627786521\\
0.643386879965343	39.3165471310704\\
0.644459933931496	39.5542274700875\\
0.645431630467676	39.7713216859897\\
0.646344639640309	39.9769368538237\\
0.647232653230474	40.1784563272921\\
0.648130337728741	40.3837231565037\\
0.649073467771338	40.601080804875\\
0.65003269950887	40.8239543071661\\
0.650989796332508	41.0481658124758\\
0.651958327883297	41.2769416405699\\
0.652952437606405	41.5137540183346\\
0.653990326282944	41.7631763885092\\
0.655097368250151	42.0317031157292\\
0.656314295744217	42.3298830518156\\
0.657724234150703	42.6793407645912\\
0.659674265164964	43.1698383548765\\
0.661455904939641	43.6254096417427\\
0.663302261161147	44.1051805975247\\
0.664864683499026	44.5173815775089\\
0.666427105836906	44.9353882373184\\
0.667944265356667	45.3469450239561\\
0.669344550825214	45.7318358392957\\
0.670652966930585	46.0959206619028\\
0.671871651599276	46.4389615055355\\
0.673003521260896	46.7610067012583\\
0.673956625450541	47.0347939124391\\
0.674788613153483	47.2757598064159\\
0.675543381466027	47.4959664311856\\
0.676250552653068	47.7036854707233\\
0.676933148373817	47.9054810511801\\
0.677617121945525	48.1089710240075\\
0.678324084315341	48.3206661155631\\
0.679082203459342	48.5492361241087\\
0.679912897934151	48.80155440803\\
0.680742607422406	49.0555421264717\\
0.681586901244626	49.3160351884508\\
0.682457854166989	49.5869337114668\\
0.683371392268355	49.8734833244329\\
0.684349476324224	50.1830410883053\\
0.685426495502062	50.5272571160874\\
0.686666028707117	50.9278143468304\\
0.688243146828854	51.444385756554\\
0.690351291312671	52.1472556610952\\
0.691667125618822	52.5932902436371\\
0.692982959924972	53.0450720421971\\
0.694259645976477	53.4889996855798\\
0.695440258214507	53.9044988968995\\
0.696545706740919	54.2979498214085\\
0.697580107464768	54.670027817271\\
0.698507637578095	55.0069258897961\\
0.699272935177563	55.2872480661771\\
0.699933492116416	55.5309311949532\\
0.700522207790247	55.5555555555556\\
0.701064623812831	55.5555555555556\\
0.701575359620729	55.5555555555556\\
0.702072872993243	55.5555555555556\\
0.702580367603062	55.5555555555556\\
0.703111686549485	55.5555555555556\\
0.703683557426101	55.5555555555556\\
0.704322068885609	55.5555555555556\\
0.705073081416388	55.5555555555556\\
0.70582807399162	55.5555555555556\\
0.706605466221929	55.5555555555556\\
0.707411556093184	55.5555555555556\\
0.708242508383798	55.5555555555556\\
0.709133143904326	55.5555555555556\\
0.710115376535927	55.5555555555556\\
0.711235448486845	55.5555555555556\\
0.71255306990341	55.5555555555556\\
0.714027873677148	55.5555555555556\\
0.715413381252768	55.5555555555556\\
0.716678359097043	55.5555555555556\\
0.717851302549649	55.5555555555556\\
0.718958076441581	55.5555555555556\\
0.720005771645536	55.5555555555556\\
0.720997123265036	55.5555555555556\\
0.721803338587668	55.5555555555556\\
0.722471210842014	55.5555555555556\\
0.7230353345847	55.5555555555556\\
0.723509640799057	55.5555555555556\\
0.723889592027496	55.5555555555556\\
0.724231314932498	55.5555555555556\\
0.724599063618237	55.5555555555556\\
0.724972720025883	55.5555555555556\\
0.725345377570791	55.5555555555556\\
0.725712006030201	55.5555555555556\\
0.726051943657353	55.5555555555556\\
0.726402047749372	55.5555555555556\\
0.726830177989159	55.5555555555556\\
0.727334001740859	55.5555555555556\\
0.727933119120808	55.5555555555556\\
0.728707871752779	55.5555555555556\\
0.729489703339736	55.5555555555556\\
0.730276646576707	55.5555555555556\\
0.731065141063353	55.5555555555556\\
0.731890765448146	55.5555555555556\\
0.732773926089872	55.5555555555556\\
0.733737033846224	55.5555555555556\\
0.734802456955194	55.5555555555556\\
0.7359774347881	55.5555555555556\\
0.737215798415213	55.5555555555556\\
0.738446574601122	55.5555555555556\\
0.739643642677568	55.5555555555556\\
0.740805255884246	55.5555555555556\\
0.741904224879049	55.5555555555556\\
0.742948162133276	55.5555555555556\\
0.743704624419824	55.5555555555556\\
0.744461086706373	55.5555555555556\\
0.744949354874957	55.5555555555556\\
0.745437623043542	55.5555555555556\\
0.745909975253596	55.5555555555556\\
0.746421143807422	55.5555555555556\\
0.746947249391127	55.5555555555556\\
0.747478282755243	55.5555555555556\\
0.748009200969516	55.5555555555556\\
0.748537224748972	55.5555555555556\\
0.749068375113607	55.5555555555556\\
0.749601490064803	55.5555555555556\\
0.750134800295167	55.5555555555556\\
0.750662940245947	55.5555555555556\\
0.751162661606647	55.5555555555556\\
0.751812039112848	55.5555555555556\\
0.752623756186141	55.5555555555556\\
0.753374111456913	55.5555555555556\\
0.754135375523841	55.5555555555556\\
0.754928503974259	55.5555555555556\\
0.755768928110705	55.5555555555556\\
0.756670418545839	55.5555555555556\\
0.757644256721302	55.5555555555556\\
0.758692444873803	55.5555555555556\\
0.759795989383068	55.5555555555556\\
0.760921206999097	55.5555555555556\\
0.76204358250156	55.5555555555556\\
0.763158405662966	55.5555555555556\\
0.764271589181308	55.5555555555556\\
0.765330838726099	55.5555555555556\\
0.766132077660515	55.5555555555556\\
0.766933316594931	55.5555555555556\\
0.767574912433088	55.5555555555556\\
0.768119950058198	55.5555555555556\\
0.768704497217933	55.5555555555556\\
0.769300340437953	55.5555555555556\\
0.769897957336397	55.5555555555556\\
0.770493567699302	55.5555555555556\\
0.771086237810181	55.5555555555556\\
0.771676554259776	55.5555555555556\\
0.772272737040257	55.5555555555556\\
0.772877393196872	55.5555555555556\\
0.773495295143727	55.5555555555556\\
0.774135096346993	55.5555555555556\\
0.774821380648972	55.5555555555556\\
0.775646426670311	55.5555555555556\\
0.77634153878893	55.5555555555556\\
0.777068101633932	55.5555555555556\\
0.777826384189297	55.5555555555556\\
0.778626664902563	55.5555555555556\\
0.779476875204637	55.5555555555556\\
0.780382965914267	55.5555555555556\\
0.781345315030365	55.5555555555556\\
0.782354026110086	55.5555555555556\\
0.783388722526642	55.5555555555556\\
0.784437159041051	55.5555555555556\\
0.785487290770368	55.5555555555556\\
0.786543452633572	55.5555555555556\\
0.787616534285888	55.5555555555556\\
0.78864198363884	55.5555555555556\\
0.789252919280254	55.5555555555556\\
0.789863854921669	55.5555555555556\\
0.790469283683386	55.5555555555556\\
0.791107447742882	55.5555555555556\\
0.791752100038446	55.5555555555556\\
0.792394866159664	55.5555555555556\\
0.793033100221372	55.5555555555556\\
0.793666915052794	55.5555555555556\\
0.794297943580635	55.5555555555556\\
0.794931437434686	55.5555555555556\\
0.795574756373351	55.5555555555556\\
0.796234165517192	55.5555555555556\\
0.796921126016312	55.5555555555556\\
0.797664102866509	55.5555555555556\\
0.798286609658146	55.5555555555556\\
0.798909116449783	55.5555555555556\\
0.799559598773326	55.5555555555556\\
0.800258903576039	55.5555555555556\\
0.800998900974796	55.5555555555556\\
0.801781860548106	55.5555555555556\\
0.802610506105571	55.5555555555556\\
0.803485916347213	55.5555555555556\\
0.804404827798994	55.5555555555556\\
0.805357678317506	55.5555555555556\\
0.806330614099706	55.5555555555556\\
0.80731812169758	55.5555555555556\\
0.808311691592815	55.5555555555556\\
0.80931413526099	55.5555555555556\\
0.810353803556255	55.5555555555556\\
0.811344604459415	55.5555555555556\\
0.811990174821679	55.5555555555556\\
0.812635745183943	55.5555555555556\\
0.813310391016265	55.5555555555556\\
0.813992068277053	55.5555555555556\\
0.814670201125591	55.5555555555556\\
0.815341910252311	55.5555555555556\\
0.816007411945164	55.5555555555556\\
0.816668552810636	55.5555555555556\\
0.81732824687	55.5555555555556\\
0.817994140745964	55.5555555555556\\
0.818673782260433	55.5555555555556\\
0.819376423374007	55.5555555555556\\
0.820120451753946	55.5555555555556\\
0.820959351207085	55.5555555555556\\
0.821580731229728	55.5555555555556\\
0.82220211125237	55.5555555555556\\
0.822818467633761	55.5555555555556\\
0.823503355033994	55.5555555555556\\
0.824234072511859	55.5555555555556\\
0.825008058664339	55.5555555555556\\
0.825823791862618	55.5555555555556\\
0.826678632523878	55.5555555555556\\
0.827566808272796	55.5555555555556\\
0.828478937845221	55.5555555555556\\
0.829407072594499	55.5555555555556\\
0.830347577349846	55.5555555555556\\
0.831295498900999	55.5555555555556\\
0.832255463992947	55.5555555555556\\
0.833251079103072	55.5555555555556\\
0.833976963422859	55.5555555555556\\
0.834702847742646	55.5555555555556\\
0.835400858495135	55.5555555555556\\
0.836112987129261	55.5555555555556\\
0.836820910397073	55.5555555555556\\
0.83752089634402	55.5555555555556\\
0.838212886506984	55.5555555555556\\
0.838898599475024	55.5555555555556\\
0.839580827761785	55.5555555555556\\
0.840263237949323	55.5555555555556\\
0.84095506988116	55.5555555555556\\
0.841664203975688	55.5555555555556\\
0.842402474549933	55.5555555555556\\
0.843195420816731	55.5555555555556\\
0.844048194664403	55.5555555555556\\
0.844689642639944	55.5555555555556\\
0.845331090615485	55.5555555555556\\
0.845915974328366	55.5555555555556\\
0.846585018056328	55.5555555555556\\
0.847302873290866	55.5555555555556\\
0.848063101043724	55.5555555555556\\
0.848861165752471	55.5555555555556\\
0.849692376172011	55.5555555555556\\
0.85055025342869	55.5555555555556\\
0.851426431246879	55.5555555555556\\
0.85231677667358	55.5555555555556\\
0.85321848713646	55.5555555555556\\
0.854128177356427	55.5555555555556\\
0.855050586561542	55.5555555555556\\
0.855997692764418	55.5555555555556\\
0.856717108179954	55.5555555555556\\
0.857436523595489	55.5555555555556\\
0.858174788128613	55.5555555555556\\
0.858908798278972	55.5555555555556\\
0.859633421565248	55.5555555555556\\
0.860348378575676	55.5555555555556\\
0.861055230055415	55.5555555555556\\
0.86175655949719	55.5555555555556\\
0.862455722190875	55.5555555555556\\
0.863156871751402	55.5555555555556\\
0.863870664504502	55.5555555555556\\
0.864605226575366	55.5555555555556\\
0.865374992784516	55.5555555555556\\
0.866214106280709	55.5555555555556\\
0.867079348006645	55.5555555555556\\
0.867731104425287	55.5555555555556\\
0.868382860843929	55.5555555555556\\
0.868947677466756	55.5555555555556\\
0.86960489684524	55.5555555555556\\
0.870312159321227	55.5555555555556\\
0.871060191111635	55.5555555555556\\
0.871842472999487	55.5555555555556\\
0.872653144614873	55.5555555555556\\
0.873485566381241	55.5555555555556\\
0.874332245376817	55.5555555555556\\
0.875192202860957	55.5555555555556\\
0.876062506595625	55.5555555555556\\
0.87694086152336	55.5555555555556\\
0.877832192577001	55.5555555555556\\
0.878731768640447	55.5555555555556\\
0.879589975991398	55.5555555555556\\
0.880352103366489	55.5555555555556\\
0.881108592154393	55.5555555555556\\
0.881853043214938	55.5555555555556\\
0.882586242630696	55.5555555555556\\
0.883310048357647	55.5555555555556\\
0.884027055461472	55.5555555555556\\
0.884740458520763	55.5555555555556\\
0.885454090125002	55.5555555555556\\
0.886174462943178	55.5555555555556\\
0.886911522842104	55.5555555555556\\
0.887675521284222	55.5555555555556\\
0.888486704436727	55.5555555555556\\
0.889356618718077	55.5555555555556\\
0.890237713894599	55.5555555555556\\
0.890859506475187	55.5555555555556\\
0.891481299055776	55.5555555555556\\
0.89206252518816	55.5555555555556\\
0.89272475904016	55.5555555555556\\
0.893433454707904	55.5555555555556\\
0.894178825964694	55.5555555555556\\
0.894953672039716	55.5555555555556\\
0.895751600604334	55.5555555555556\\
0.896566024567943	55.5555555555556\\
0.897390977680829	55.5555555555556\\
0.898229041587872	55.5555555555556\\
0.899075827500683	55.5555555555556\\
0.899930931637725	55.5555555555556\\
0.900802460867728	55.5555555555556\\
0.901645052004464	55.5555555555556\\
0.902455482515761	55.5555555555556\\
0.903236240280055	55.5555555555556\\
0.903999636695699	55.5555555555556\\
0.904749451735047	55.5555555555556\\
0.905488372732228	55.5555555555556\\
0.906219147766217	55.5555555555556\\
0.906944835841919	55.5555555555556\\
0.907668941429495	55.5555555555556\\
0.908395597695198	55.5555555555556\\
0.909133463630061	55.5555555555556\\
0.909891810231015	55.5555555555556\\
0.910683464343499	55.5555555555556\\
0.911536528552201	55.5555555555556\\
0.912402899771986	55.5555555555556\\
0.913289346162903	55.5555555555556\\
0.913881026834997	55.5555555555556\\
0.914472707507091	55.5555555555556\\
0.915065254017603	55.5555555555556\\
0.915729623635164	55.5555555555556\\
0.916436999490129	55.5555555555556\\
0.91717730617769	55.5555555555556\\
0.917943135465635	55.5555555555556\\
0.918728079621919	55.5555555555556\\
0.919525920295102	55.5555555555556\\
0.920334280974284	55.5555555555556\\
0.921153822795785	55.5555555555556\\
0.921981425417802	55.5555555555556\\
0.922817822331996	55.5555555555556\\
0.923653543870812	55.5555555555556\\
0.924445946516992	55.5555555555556\\
0.925211383490685	55.5555555555556\\
0.925964305005128	55.5555555555556\\
0.926727588406891	55.5555555555556\\
0.927482568371473	55.5555555555556\\
0.928227120062459	55.5555555555556\\
0.928964617461506	55.5555555555556\\
0.929698254175236	55.5555555555556\\
0.930431606625794	55.5555555555556\\
0.931168871826414	55.5555555555556\\
0.931919429788632	55.5555555555556\\
0.932692396657708	55.5555555555556\\
0.933501775353695	55.5555555555556\\
0.934357491812004	55.5555555555556\\
0.935219743317398	55.5555555555556\\
0.936102462284592	55.5555555555556\\
0.936698944866812	55.5555555555556\\
0.937295427449032	55.5555555555556\\
0.937880509808501	55.5555555555556\\
0.938538093141597	55.5555555555556\\
0.939237513924207	55.5555555555556\\
0.939968027770523	55.5555555555556\\
0.940721971969323	55.5555555555556\\
0.941493047081331	55.5555555555556\\
0.94227542728718	55.5555555555556\\
0.943067973059001	55.5555555555556\\
0.943871155414042	55.5555555555556\\
0.944682311233385	55.5555555555556\\
0.945502227198903	55.5555555555556\\
0.94629399478069	55.5555555555556\\
0.947044168319069	55.5555555555556\\
0.947767217346669	55.5555555555556\\
0.948477229445631	55.5555555555556\\
0.949196763930906	55.5555555555556\\
0.949942255255784	55.5555555555556\\
0.950694573558048	55.5555555555556\\
0.951439044469829	55.5555555555556\\
0.952179806991773	55.5555555555556\\
0.952920232617568	55.5555555555556\\
0.953664265257933	55.5555555555556\\
0.954419528780744	55.5555555555556\\
0.955195618669459	55.5555555555556\\
0.956004482958097	55.5555555555556\\
0.956853206703415	55.5555555555556\\
0.957706366713262	55.5555555555556\\
0.958576478888643	55.5555555555556\\
0.959378394965768	55.5555555555556\\
0.960031337722636	55.5555555555556\\
0.960601600819833	55.5555555555556\\
0.961250501936431	55.5555555555556\\
0.961940970300893	55.5555555555556\\
0.962661635779286	55.5555555555556\\
0.963404553708963	55.5555555555556\\
0.964163523745934	55.5555555555556\\
0.964933046958767	55.5555555555556\\
0.965712163249256	55.5555555555556\\
0.966501875675051	55.5555555555556\\
0.967299718222768	55.5555555555556\\
0.96810627957608	55.5555555555556\\
0.968857568351047	55.5555555555556\\
0.969565859939715	55.5555555555556\\
0.970244182680535	55.5555555555556\\
0.970906440053717	55.5555555555556\\
0.971574283884428	55.5555555555556\\
0.972265496838776	55.5555555555556\\
0.972997207205024	55.5555555555556\\
0.973749800346397	55.5555555555556\\
0.974496561194984	55.5555555555556\\
0.975242371951386	55.5555555555556\\
0.975990699420741	55.5555555555556\\
0.976746141871642	55.5555555555556\\
0.977519482455137	55.5555555555556\\
0.978319706702116	55.5555555555556\\
0.97916220270994	55.5555555555556\\
0.980004696062033	55.5555555555556\\
0.980859696346011	55.5555555555556\\
0.981734208208554	55.5555555555556\\
0.982302515780628	55.5555555555556\\
0.982870823352702	55.5555555555556\\
0.983462008215455	55.5555555555556\\
0.984117103393851	55.5555555555556\\
0.984809764850389	55.5555555555556\\
0.985529287548131	55.5555555555556\\
0.986268313549097	55.5555555555556\\
0.987021070971461	55.5555555555556\\
0.987782504812865	55.5555555555556\\
0.988554411974623	55.5555555555556\\
0.989336125426624	55.5555555555556\\
0.99012608553492	55.5555555555556\\
0.990879243951703	55.5555555555556\\
0.991576166022783	55.5555555555556\\
0.992228555287534	55.5555555555556\\
0.992848658934677	55.5555555555556\\
0.99345072747592	55.5555555555556\\
0.994058615242706	55.5555555555556\\
0.994691204971118	55.5555555555556\\
0.995363574314099	55.5555555555556\\
0.996095251050405	55.5555555555556\\
0.996848214177467	55.5555555555556\\
0.997598231977001	55.5555555555556\\
0.998350175674864	55.5555555555556\\
0.999107737260987	55.5555555555556\\
0.999879427638721	55.5555555555556\\
1	55.5555555555556\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/u2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=5cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={$u_2(t)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	25\\
2.01906350233662e-06	25.0037349669505\\
1.21143810140197e-05	25.0224007893908\\
6.25909685724352e-05	25.1155050520743\\
0.000314973906364512	25.5754619189563\\
0.00143329373688388	27.5069327376459\\
0.00295468434904646	29.8796738700048\\
0.00476047395678855	32.36393774378\\
0.0068182466297674	34.8209817160242\\
0.00911904679479158	37.1716507294868\\
0.0116634191905852	39.3621301920517\\
0.0144552575031172	41.3470466524315\\
0.0174974836425979	43.0783800546756\\
0.020788130009634	44.4983686730956\\
0.0243172340174699	45.537921237266\\
0.028066056228214	46.1226505169446\\
0.0320099607565357	46.1862545042305\\
0.0361244624277686	45.686790546763\\
0.0403921279592358	44.6191592454776\\
0.0448083047263258	43.0190574923844\\
0.0493855266108858	40.9578230339548\\
0.0541582535103592	38.5308619019229\\
0.0591916840818529	35.8431139721708\\
0.0646046886683865	32.9926263343433\\
0.0706487251793304	30.0433790003413\\
0.0782268123118605	26.8826917469157\\
0.085986211086207	24.3602525573909\\
0.0923713578254617	22.8227804720509\\
0.0985518726775501	21.7659804001371\\
0.104700837214716	21.1029352482013\\
0.110885232277953	20.8007586142219\\
0.117138245384998	20.8526778605071\\
0.123475717539872	21.2728696310368\\
0.129904577344897	22.0965302918356\\
0.136429689623138	23.3831816871834\\
0.143062361671633	25.2239565373341\\
0.149835274328574	27.7568665532871\\
0.156839696102602	31.2056739108401\\
0.164372396535588	36.031145020903\\
0.170846033580405	41.2159168173048\\
0.177319670625222	47.3490821047445\\
0.183083211986061	53.4036784424605\\
0.188168496965992	58.836571444926\\
0.19284279279412	63.4222662032899\\
0.197249152231235	66.86229812887\\
0.201479148603437	68.8714912175445\\
0.205597674622386	69.2516722202268\\
0.209653142633837	67.9550383583436\\
0.213686284365416	65.1165525965173\\
0.217740812539416	61.030725372413\\
0.221843004163721	56.1194739889032\\
0.226075632958428	50.7736615496699\\
0.230572346488149	45.3055321391836\\
0.235596252390673	39.8994676335871\\
0.242252921752421	34.2421032015744\\
0.248084486942845	30.7040174559735\\
0.253243026215763	28.5502675383036\\
0.258371753451516	27.1876026273157\\
0.263560987604113	26.4968632420635\\
0.268860962102873	26.4392129273243\\
0.274293931417624	27.0364138160558\\
0.279866430517961	28.3674482534811\\
0.285576875367335	30.577252496371\\
0.291428052894349	33.8993056262463\\
0.297458414352997	38.7136099750659\\
0.303862749600318	45.7740251447963\\
0.309102933012009	53.3487831058798\\
0.3143431164237	62.6611399656782\\
0.318955111634936	72.0573803728974\\
0.322918677429099	80.4550694483988\\
0.326483852237182	87.4763339637306\\
0.329785457229733	92.6728607273458\\
0.332907939241019	95.6529186490729\\
0.33590943973999	96.1877505470235\\
0.338832079089568	94.288331123729\\
0.341710014729655	90.2255217615774\\
0.344577725857893	84.4705406853048\\
0.34747757905639	77.5813335714103\\
0.350466942467962	70.0930380668842\\
0.353630759095605	62.4456255438091\\
0.357121700104738	54.9289245073199\\
0.361393066279575	47.4694690519735\\
0.366227502381095	41.3570645836539\\
0.370098899901009	38.0211134117251\\
0.373957754534349	35.8409008676421\\
0.377897868994573	34.6075069788701\\
0.381982212058415	34.2522955134105\\
0.386255558234807	34.8147167788661\\
0.390758298655915	36.449615276295\\
0.395535659220848	39.4757057437425\\
0.400662102641028	44.501424083219\\
0.406383627234283	52.912681595736\\
0.410638702961646	61.6318361905182\\
0.414893778689009	72.8857661654183\\
0.418734600321733	85.3037818091941\\
0.421991613074553	97.1363662676433\\
0.424868437564192	107.812545309781\\
0.427486626490232	116.702322791193\\
0.429924768832629	123.190403573391\\
0.432237971881834	126.783842927742\\
0.434466302454648	127.217318186689\\
0.436640055551714	124.533811906002\\
0.438784730942186	119.097301406756\\
0.44092632007731	111.513994228082\\
0.443096232961694	102.494850017142\\
0.4453361649395	92.7245450548354\\
0.447706562540886	82.7740275636768\\
0.450311598842776	73.0394950708419\\
0.453422503922885	63.5656238411398\\
0.456432442781215	56.6639070536816\\
0.459442381639544	51.743054917674\\
0.462481100051455	48.4623637753047\\
0.465584892041281	46.5688807997388\\
0.468846975724048	45.9398964832278\\
0.472351174707048	46.6810136252046\\
0.476242473849375	49.2191009573107\\
0.480998923470737	55.0692804708419\\
0.484773177540986	62.3571698840525\\
0.488547431611235	72.6424287451738\\
0.492044529415744	85.4790562395842\\
0.495116349574715	99.7272329493692\\
0.497807332902485	114.368679250217\\
0.500192323767926	128.411599338115\\
0.502347208601042	140.943380613498\\
0.504333573908664	151.113562162665\\
0.506198769267247	158.183509366647\\
0.507978785636162	161.619911146729\\
0.509701223516144	161.199121091533\\
0.511388194746287	157.074419096111\\
0.513059555948208	149.759320332892\\
0.514736350321277	140.017221808862\\
0.516444097456527	128.704083792487\\
0.518216538755401	116.629127980576\\
0.520102841385325	104.463403574693\\
0.522188901211104	92.67321634028\\
0.524704299404527	81.3067834860852\\
0.527155377237737	73.1896462793862\\
0.529606455070947	67.6360439919982\\
0.532105858795549	64.1925915133707\\
0.534707224606019	62.6230307140866\\
0.537529678739287	62.9775921295164\\
0.540805821883384	65.9680149650901\\
0.54369097566578	71.0446618853535\\
0.546576129448177	78.7765031305043\\
0.549433561755507	89.5952325825821\\
0.552067646944923	102.924255331695\\
0.554492036029333	118.426423916775\\
0.556687677491855	135.142772680581\\
0.558664571291885	151.870231182287\\
0.560458300069045	167.441227569154\\
0.562108723590463	180.772498867358\\
0.563651670922596	190.9113779161\\
0.565116529539854	197.110325489761\\
0.566526804044766	198.93106009648\\
0.567901566504309	196.333993692126\\
0.56925735755917	189.701806012308\\
0.570610406391344	179.767107750495\\
0.57197892937776	167.464205482074\\
0.573385532062175	153.7649342202\\
0.574860705534016	139.550835206878\\
0.57645069407016	125.533205427217\\
0.578243278703698	112.178902044569\\
0.5805285115622	99.3191889512592\\
0.582927918586625	90.4823385408464\\
0.58501409197111	86.112256221893\\
0.587214025358701	84.3520692559712\\
0.58964790418976	85.4658426400085\\
0.592218116030701	90.0488121990281\\
0.594788327871642	98.4054470206833\\
0.597063947040256	109.445987167222\\
0.599174751643618	123.269863316819\\
0.60114564680278	139.684181521411\\
0.6029646782128	157.916755614219\\
0.604627415419068	176.779454552849\\
0.606147348928839	194.953246650707\\
0.607524926399372	210.907420421589\\
0.608769020027426	223.49187998651\\
0.609940738412245	232.4285624163\\
0.611091065327954	237.306285686216\\
0.612249679886943	237.518847806477\\
0.613384187172622	232.934967452396\\
0.614509395876927	224.126158965117\\
0.61563893835254	211.984196747244\\
0.616788582304395	197.561518452552\\
0.617978071135714	181.913492690244\\
0.619234323621339	165.983810196181\\
0.620598941619306	150.537380223072\\
0.622153552782947	136.09778804011\\
0.624188968591004	122.552041010937\\
0.62621907813535	114.584666348621\\
0.628076178184617	111.502302210089\\
0.63013656340152	112.278177801149\\
0.632143442190835	117.107096631391\\
0.634150320980149	126.134699658882\\
0.635998957246911	138.570918657586\\
0.637706156091613	153.997091126151\\
0.639301230119942	172.105403012156\\
0.640781752110372	192.047147144281\\
0.642147410643931	212.584489407291\\
0.643386879965343	232.003010219927\\
0.644459933931496	248.209815230549\\
0.645431630467676	261.197678807001\\
0.646344639640309	270.838766092775\\
0.647232653230474	276.88984934427\\
0.648130337728741	278.94732169044\\
0.649073467771338	276.328720449913\\
0.65003269950887	268.8160069929\\
0.650989796332508	257.234593068242\\
0.651958327883297	242.627565354567\\
0.652952437606405	226.139631285039\\
0.653990326282944	208.868745353142\\
0.655097368250151	191.781021835001\\
0.656314295744217	175.670918764359\\
0.657724234150703	161.157437451061\\
0.659674265164964	148.412197941595\\
0.661455904939641	143.505254912447\\
0.663302261161147	144.514674679418\\
0.664864683499026	150.015116385161\\
0.666427105836906	159.893628836033\\
0.667944265356667	173.980176738977\\
0.669344550825214	191.209982420822\\
0.670652966930585	211.076275431533\\
0.671871651599276	232.585266282702\\
0.673003521260896	254.418631196931\\
0.673956625450541	273.190463684587\\
0.674788613153483	288.833817347671\\
0.675543381466027	301.478827956309\\
0.676250552653068	311.157478547402\\
0.676933148373817	317.803958082491\\
0.677617121945525	321.244554134639\\
0.678324084315341	321.041675202088\\
0.679082203459342	316.504441686345\\
0.679912897934151	306.838772373324\\
0.680742607422406	293.301634993133\\
0.681586901244626	276.985948284015\\
0.682457854166989	259.096737830699\\
0.683371392268355	240.772654154247\\
0.684349476324224	223.031402702281\\
0.685426495502062	206.764579305369\\
0.686666028707117	192.841941373709\\
0.688243146828854	182.485828459326\\
0.690351291312671	180.498168293249\\
0.691667125618822	185.718091852634\\
0.692982959924972	195.89575279855\\
0.694259645976477	210.696590450955\\
0.695440258214507	228.869185016963\\
0.696545706740919	249.754389382797\\
0.697580107464768	272.292393368667\\
0.698507637578095	294.190755619852\\
0.699272935177563	312.572101695076\\
0.699933492116416	327.840668797544\\
0.700522207790247	339.085320029804\\
0.701064623812831	347.662890690763\\
0.701575359620729	353.8601394018\\
0.702072872993243	357.808351767023\\
0.702580367603062	359.459870220767\\
0.703111686549485	358.466381226866\\
0.703683557426101	354.288386967001\\
0.704322068885609	346.090602846811\\
0.705073081416388	332.49533813908\\
0.70582807399162	315.840513691736\\
0.706605466221929	297.166328691988\\
0.707411556093184	277.775289502213\\
0.708242508383798	259.121272333605\\
0.709133143904326	241.663860036237\\
0.710115376535927	226.096962472022\\
0.711235448486845	213.262064643546\\
0.71255306990341	204.551643924008\\
0.714027873677148	202.253157492428\\
0.715413381252768	206.647119059918\\
0.716678359097043	215.900590117828\\
0.717851302549649	228.804807950509\\
0.718958076441581	244.613967196506\\
0.720005771645536	262.464512445463\\
0.720997123265036	281.291082348054\\
0.721803338587668	297.263875902989\\
0.722471210842014	310.315539521664\\
0.7230353345847	320.741268413577\\
0.723509640799057	328.761462559791\\
0.723889592027496	334.507770294407\\
0.724231314932498	339.040332541104\\
0.724599063618237	343.135066009878\\
0.724972720025883	346.358015914143\\
0.725345377570791	348.537936320335\\
0.725712006030201	349.605272083934\\
0.726051943657353	349.602645489376\\
0.726402047749372	348.588800808092\\
0.726830177989159	345.973838258408\\
0.727334001740859	341.057441154207\\
0.727933119120808	332.908734022725\\
0.728707871752779	319.450555006418\\
0.729489703339736	303.752615766564\\
0.730276646576707	287.163131702887\\
0.731065141063353	270.938114927661\\
0.731890765448146	255.347213318647\\
0.732773926089872	240.977426930131\\
0.733737033846224	228.475295296791\\
0.734802456955194	218.643990693152\\
0.7359774347881	212.526960796184\\
0.737215798415213	211.113817833155\\
0.738446574601122	214.497123920132\\
0.739643642677568	222.123598611048\\
0.740805255884246	233.414551883079\\
0.741904224879049	247.377115304013\\
0.742948162133276	263.192248774271\\
0.743704624419824	275.827481939036\\
0.744461086706373	289.006009258698\\
0.744949354874957	297.550600306936\\
0.745437623043542	305.914929166725\\
0.745909975253596	313.642485422746\\
0.746421143807422	321.365046229482\\
0.746947249391127	328.343352981462\\
0.747478282755243	334.098608577945\\
0.748009200969516	338.288126851099\\
0.748537224748972	340.683932593731\\
0.749068375113607	341.164625835019\\
0.749601490064803	339.645038288222\\
0.750134800295167	336.164781549268\\
0.750662940245947	330.932799251084\\
0.751162661606647	324.55607529827\\
0.751812039112848	314.620473063941\\
0.752623756186141	300.471533814916\\
0.753374111456913	286.683528713467\\
0.754135375523841	272.914481109528\\
0.754928503974259	259.565367571612\\
0.755768928110705	247.135229027392\\
0.756670418545839	236.18693926132\\
0.757644256721302	227.355587224839\\
0.758692444873803	221.350187075716\\
0.759795989383068	218.820529370231\\
0.760921206999097	220.049913326625\\
0.76204358250156	224.908793717356\\
0.763158405662966	233.133006846126\\
0.764271589181308	244.483842683713\\
0.765330838726099	257.849178765638\\
0.766132077660515	269.286088198448\\
0.766933316594931	281.464962633148\\
0.767574912433088	291.41715678863\\
0.768119950058198	299.749529130152\\
0.768704497217933	308.281140731376\\
0.769300340437953	316.225028188867\\
0.769897957336397	323.078455390361\\
0.770493567699302	328.456015909101\\
0.771086237810181	332.067841306953\\
0.771676554259776	333.715980987958\\
0.772272737040257	333.279184810421\\
0.772877393196872	330.673655595754\\
0.773495295143727	325.895366449413\\
0.774135096346993	318.982746677197\\
0.774821380648972	309.819596485579\\
0.775646426670311	297.247183086812\\
0.77634153878893	286.080556167644\\
0.777068101633932	274.517191813304\\
0.777826384189297	263.145158534891\\
0.778626664902563	252.408512766201\\
0.779476875204637	242.80396675679\\
0.780382965914267	234.854525307421\\
0.781345315030365	229.097841388813\\
0.782354026110086	226.016198754642\\
0.783388722526642	225.896603436464\\
0.784437159041051	228.779580116735\\
0.785487290770368	234.539284568839\\
0.786543452633572	243.031810582666\\
0.787616534285888	254.137195686529\\
0.78864198363884	266.653667732173\\
0.789252919280254	274.743402150017\\
0.789863854921669	283.089042683134\\
0.790469283683386	291.395777333967\\
0.791107447742882	299.912292225111\\
0.791752100038446	307.932420215834\\
0.792394866159664	314.980919757473\\
0.793033100221372	320.681895627614\\
0.793666915052794	324.739851315401\\
0.794297943580635	326.937733949416\\
0.794931437434686	327.135934128825\\
0.795574756373351	325.237520418676\\
0.796234165517192	321.19657299511\\
0.796921126016312	314.995719710049\\
0.797664102866509	306.47368116395\\
0.798286609658146	298.325398141258\\
0.798909116449783	289.669642486228\\
0.799559598773326	280.483757831421\\
0.800258903576039	270.867366158793\\
0.800998900974796	261.392412782822\\
0.801781860548106	252.513447760965\\
0.802610506105571	244.682958070675\\
0.803485916347213	238.347971826108\\
0.804404827798994	233.928565252537\\
0.805357678317506	231.76136751572\\
0.806330614099706	232.026219266922\\
0.80731812169758	234.75349903938\\
0.808311691592815	239.860884716548\\
0.80931413526099	247.231250271269\\
0.810353803556255	256.944490078827\\
0.811344604459415	267.769510164818\\
0.811990174821679	275.391467915101\\
0.812635745183943	283.233529139692\\
0.813310391016265	291.40741305912\\
0.813992068277053	299.330337822806\\
0.814670201125591	306.525212830682\\
0.815341910252311	312.617491390594\\
0.816007411945164	317.302108192348\\
0.816668552810636	320.340807932415\\
0.81732824687	321.565203525125\\
0.817994140745964	320.869849694024\\
0.818673782260433	318.183872333946\\
0.819376423374007	313.478641998924\\
0.820120451753946	306.704062800934\\
0.820959351207085	297.458143667246\\
0.821580731229728	289.955583032524\\
0.82220211125237	282.2486368108\\
0.822818467633761	274.687266853383\\
0.823503355033994	266.677995917262\\
0.824234072511859	258.879100442612\\
0.825008058664339	251.718222866223\\
0.825823791862618	245.597851747409\\
0.826678632523878	240.887379698955\\
0.827566808272796	237.90085680558\\
0.828478937845221	236.856343447115\\
0.829407072594499	237.847584277135\\
0.830347577349846	240.876426239288\\
0.831295498900999	245.862075748689\\
0.832255463992947	252.704968561535\\
0.833251079103072	261.429881375796\\
0.833976963422859	268.610908723021\\
0.834702847742646	276.250552098455\\
0.835400858495135	283.789629322102\\
0.836112987129261	291.389479435885\\
0.836820910397073	298.529541521443\\
0.83752089634402	304.841418642938\\
0.838212886506984	310.017284924562\\
0.838898599475024	313.80511165399\\
0.839580827761785	316.011945142515\\
0.840263237949323	316.508111854716\\
0.84095506988116	315.214344113641\\
0.841664203975688	312.083276951575\\
0.842402474549933	307.097316878191\\
0.843195420816731	300.172213926005\\
0.844048194664403	291.502194499225\\
0.844689642639944	284.559255374093\\
0.845331090615485	277.570191410321\\
0.845915974328366	271.373203567231\\
0.846585018056328	264.706987054386\\
0.847302873290866	258.269530430233\\
0.848063101043724	252.454049462544\\
0.848861165752471	247.610905817002\\
0.849692376172011	244.041311593706\\
0.85055025342869	241.982102208562\\
0.851426431246879	241.58115452941\\
0.85231677667358	242.89277042105\\
0.85321848713646	245.906405126411\\
0.854128177356427	250.543874635013\\
0.855050586561542	256.709874649745\\
0.855997692764418	264.320612257283\\
0.856717108179954	270.75758209883\\
0.857436523595489	277.54473325302\\
0.858174788128613	284.626169349519\\
0.858908798278972	291.493956022674\\
0.859633421565248	297.79039280135\\
0.860348378575676	303.215484924502\\
0.861055230055415	307.514000322583\\
0.86175655949719	310.478868670654\\
0.862455722190875	311.956613918726\\
0.863156871751402	311.851301045654\\
0.863870664504502	310.105564021156\\
0.864605226575366	306.693303513722\\
0.865374992784516	301.604371044059\\
0.866214106280709	294.71401550612\\
0.867079348006645	286.708107576444\\
0.867731104425287	280.443961360482\\
0.868382860843929	274.250790461649\\
0.868947677466756	269.108401329254\\
0.86960489684524	263.551712175481\\
0.870312159321227	258.247178996344\\
0.871060191111635	253.548003951926\\
0.871842472999487	249.753032309048\\
0.872653144614873	247.104715452529\\
0.873485566381241	245.780300503644\\
0.874332245376817	245.877990772024\\
0.875192202860957	247.427207138772\\
0.876062506595625	250.405710118051\\
0.87694086152336	254.734425116642\\
0.877832192577001	260.319939130122\\
0.878731768640447	266.947944453886\\
0.879589975991398	273.925531090713\\
0.880352103366489	280.392666360365\\
0.881108592154393	286.787165806124\\
0.881853043214938	292.768183569113\\
0.882586242630696	298.063783278538\\
0.883310048357647	302.432760515848\\
0.884027055461472	305.671985983659\\
0.884740458520763	307.623097892289\\
0.885454090125002	308.177738526123\\
0.886174462943178	307.275844026901\\
0.886911522842104	304.885020200335\\
0.887675521284222	301.002513913241\\
0.888486704436727	295.610279976369\\
0.889356618718077	288.820614591898\\
0.890237713894599	281.417055129764\\
0.890859506475187	276.166575031775\\
0.891481299055776	271.089023222979\\
0.89206252518816	266.629767992147\\
0.89272475904016	262.017216188133\\
0.893433454707904	257.759949718021\\
0.894178825964694	254.151765830177\\
0.894953672039716	251.430078455825\\
0.895751600604334	249.77453909746\\
0.896566024567943	249.301222107056\\
0.897390977680829	250.057332995403\\
0.898229041587872	252.048999544278\\
0.899075827500683	255.23050965864\\
0.899930931637725	259.51442227582\\
0.900802460867728	264.818579524382\\
0.901645052004464	270.638105541268\\
0.902455482515761	276.640083020557\\
0.903236240280055	282.544747180771\\
0.903999636695699	288.169775821356\\
0.904749451735047	293.28342668689\\
0.905488372732228	297.663197227388\\
0.906219147766217	301.112651615127\\
0.906944835841919	303.470804242844\\
0.907668941429495	304.618765956296\\
0.908395597695198	304.483837919048\\
0.909133463630061	303.030256433015\\
0.909891810231015	300.247183344\\
0.910683464343499	296.144492195707\\
0.911536528552201	290.679681100991\\
0.912402899771986	284.442437782859\\
0.913289346162903	277.813323315567\\
0.913881026834997	273.474247368087\\
0.914472707507091	269.342626932884\\
0.915065254017603	265.515323049032\\
0.915729623635164	261.697927581318\\
0.916436999490129	258.284727978645\\
0.91717730617769	255.518406332981\\
0.917943135465635	253.58616982289\\
0.918728079621919	252.620298280329\\
0.919525920295102	252.695145121632\\
0.920334280974284	253.832082768113\\
0.921153822795785	256.020097118697\\
0.921981425417802	259.201008562766\\
0.922817822331996	263.285321206388\\
0.923653543870812	268.079606618425\\
0.924445946516992	273.102886855899\\
0.925211383490685	278.201414267243\\
0.925964305005128	283.244638729828\\
0.926727588406891	288.156281559939\\
0.927482568371473	292.577913640215\\
0.928227120062459	296.284776600849\\
0.928964617461506	299.113713492303\\
0.929698254175236	300.932333913116\\
0.930431606625794	301.64691967189\\
0.931168871826414	301.20564779636\\
0.931919429788632	299.586615604226\\
0.932692396657708	296.791708132528\\
0.933501775353695	292.83780097212\\
0.934357491812004	287.816513563022\\
0.935219743317398	282.250583642384\\
0.936102462284592	276.424160037824\\
0.936698944866812	272.606066366785\\
0.937295427449032	269.003570005776\\
0.937880509808501	265.764875462266\\
0.938538093141597	262.559636784298\\
0.939237513924207	259.738228204208\\
0.939968027770523	257.509176347302\\
0.940721971969323	256.028139534916\\
0.941493047081331	255.400407064439\\
0.94227542728718	255.680140806608\\
0.943067973059001	256.878579118176\\
0.943871155414042	258.979237307165\\
0.944682311233385	261.923829762404\\
0.945502227198903	265.626574555854\\
0.94629399478069	269.757742940358\\
0.947044168319069	274.027512702647\\
0.947767217346669	278.317501882975\\
0.948477229445631	282.538582569822\\
0.949196763930906	286.653973838309\\
0.949942255255784	290.555459426582\\
0.950694573558048	293.922439410659\\
0.951439044469829	296.510624588009\\
0.952179806991773	298.205486949609\\
0.952920232617568	298.921624251365\\
0.953664265257933	298.61114825896\\
0.954419528780744	297.257264982481\\
0.955195618669459	294.863123938149\\
0.956004482958097	291.451688105079\\
0.956853206703415	287.117239840573\\
0.957706366713262	282.287104345818\\
0.958576478888643	277.205644596257\\
0.959378394965768	272.660598415886\\
0.960031337722636	269.217293346012\\
0.960601600819833	266.485205199058\\
0.961250501936431	263.762489956012\\
0.961940970300893	261.386161491287\\
0.962661635779286	259.538697020369\\
0.963404553708963	258.353515144013\\
0.964163523745934	257.918263787262\\
0.964933046958767	258.27559944241\\
0.965712163249256	259.431355924554\\
0.966501875675051	261.368150976328\\
0.967299718222768	264.031293303112\\
0.96810627957608	267.340860931547\\
0.968857568351047	270.866114999679\\
0.969565859939715	274.462539179334\\
0.970244182680535	278.039040635888\\
0.970906440053717	281.539590265971\\
0.971574283884428	284.956808599832\\
0.972265496838776	288.240951018027\\
0.972997207205024	291.286928021136\\
0.973749800346397	293.802202645337\\
0.974496561194984	295.54332583729\\
0.975242371951386	296.432570754527\\
0.975990699420741	296.418481171907\\
0.976746141871642	295.483410195034\\
0.977519482455137	293.626401834849\\
0.978319706702116	290.869892097243\\
0.97916220270994	287.246877208109\\
0.980004696062033	283.13245870661\\
0.980859696346011	278.730656115929\\
0.981734208208554	274.277404898022\\
0.982302515780628	271.537138638236\\
0.982870823352702	268.993192618504\\
0.983462008215455	266.614216912034\\
0.984117103393851	264.357424996217\\
0.984809764850389	262.462988925967\\
0.985529287548131	261.0781146534\\
0.986268313549097	260.305683977681\\
0.987021070971461	260.208088600736\\
0.987782504812865	260.808152490899\\
0.988554411974623	262.103350837901\\
0.989336125426624	264.066638806395\\
0.99012608553492	266.639618474468\\
0.990879243951703	269.552137880634\\
0.991576166022783	272.553032441016\\
0.992228555287534	275.53969373675\\
0.992848658934677	278.4543554724\\
0.99345072747592	281.27501122051\\
0.994058615242706	284.031878773193\\
0.994691204971118	286.714243648063\\
0.995363574314099	289.254976710156\\
0.996095251050405	291.538301483818\\
0.996848214177467	293.246892755722\\
0.997598231977001	294.209323862941\\
0.998350175674864	294.378336567786\\
0.999107737260987	293.732851350779\\
0.999879427638721	292.273169165873\\
1	291.977265016943\\
};
\end{axis}
\end{tikzpicture}%

==> plots/unstable_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
xmin=-0.310889506485698,
xmax=3.2272906826458,
xlabel={$x_1$},
ymin=-0.697169688025906,
ymax=2.00157588612036,
ylabel={$x_2$},
grid = major
]
\addplot [color=red, line width=2pt, forget plot]
  table[row sep=crcr]{%
2	2\\
2.00000003128141	1.99999999999953\\
2.00000018768845	1.99999999998322\\
2.00000096972349	1.99999999955204\\
2.00000487987122	1.99999998865757\\
2.00002442708222	1.99999971594741\\
2.00012172405207	1.99999294175568\\
2.00055784475709	1.99983894271699\\
2.00086243494679	1.99918961443037\\
2.00086054480668	1.99964407396923\\
2.00195901170873	2.00024689619466\\
2.00344982801969	1.99967134943189\\
2.00370686233344	1.99875384017509\\
2.00343650004554	1.99898402314927\\
2.0039218401233	2.00011564777316\\
2.00556828767904	2.00122036564754\\
2.00792933943757	2.00157588612036\\
2.01036659529784	2.00107433336199\\
2.01252570031375	1.99993522271235\\
2.01429868713894	1.99840004493834\\
2.01569756197679	1.99664260113412\\
2.0167804700563	1.99476550345364\\
2.01761593200145	1.9928164597626\\
2.01826754191436	1.99080571979151\\
2.01878907143143	1.98871970111218\\
2.01922437319952	1.98653001255564\\
2.01960911687612	1.98419845078916\\
2.01997298462638	1.98167879952624\\
2.02034185811623	1.97891605100045\\
2.02074000246391	1.97584327163205\\
2.02119250657915	1.97237582817272\\
2.02172847040326	1.96840183999142\\
2.02238556398224	1.96376804840081\\
2.02321717995767	1.95825838627319\\
2.02430230523502	1.95157336190423\\
2.0257475974164	1.94337647701752\\
2.02762390641976	1.93366260641348\\
2.02984625760602	1.92318584788194\\
2.03231266252551	1.91255478047849\\
2.0350097394768	1.90186141784649\\
2.03794977769703	1.89108443982481\\
2.0411417173267	1.88022307241215\\
2.04459345992445	1.86928376236942\\
2.04831392176168	1.85827234439169\\
2.05231292408433	1.84719482536958\\
2.0566011000083	1.83605791684025\\
2.06118992943193	1.82486913682654\\
2.06609176921941	1.81363694067001\\
2.07131986907663	1.80237089522779\\
2.0768883759455	1.79108187918812\\
2.08281232188969	1.77978231294011\\
2.08910758800626	1.76848642317847\\
2.09579083499054	1.75721054657269\\
2.1028793881967	1.74597347643317\\
2.11039106159637	1.73479685531394\\
2.11834390095462	1.72370561447937\\
2.12675582198077	1.71272845755579\\
2.13564411453273	1.70189837980871\\
2.14502477998295	1.69125320541165\\
2.1549116670337	1.68083611184729\\
2.16531537405551	1.67069609229838\\
2.17624189680439	1.66088828353878\\
2.18769102365381	1.65147405981312\\
2.19965452057824	1.64252076703807\\
2.21211420725245	1.63410095504511\\
2.22504009998168	1.6262909718865\\
2.2383888725712	1.61916882909911\\
2.25210293628164	1.61281134126087\\
2.26611043095831	1.6072906828936\\
2.28032632559697	1.60267066175289\\
2.29465465141512	1.59900312810924\\
2.30899167838442	1.59632497066585\\
2.32322966928183	1.59465606621736\\
2.33726076688642	1.59399837606475\\
2.35098060795672	1.59433618067286\\
2.3642913786218	1.59563728170644\\
2.37710417066701	1.59785491410411\\
2.38934061734009	1.60093009790088\\
2.40093385969313	1.60479419333402\\
2.41182892478707	1.60937147341866\\
2.42198260196109	1.61458157591373\\
2.43136289878878	1.6203417342309\\
2.43994815362662	1.62656871554078\\
2.44772587932583	1.63318041832673\\
2.45469141068862	1.6400971045208\\
2.46084642283607	1.64724226484695\\
2.46619737479895	1.65454314031463\\
2.47075390819115	1.66193094822618\\
2.47452718847505	1.66934089053434\\
2.47752810165981	1.67671206645973\\
2.4797650739306	1.68398750252847\\
2.48124095182953	1.6911147553081\\
2.48194747748542	1.69804831845456\\
2.48185275413662	1.70475815807533\\
2.48086136945458	1.71126616235351\\
2.47854836547536	1.71795252386498\\
2.47550604218599	1.72278601872996\\
2.47261713911008	1.72563847951553\\
2.46955787939923	1.72755987113604\\
2.46613682081962	1.72875352798325\\
2.46250683750263	1.72916032654316\\
2.4587350926211	1.72880330822532\\
2.45482580287227	1.72769836373937\\
2.45077955276719	1.72583473397839\\
2.44659299498035	1.72317723927696\\
2.44223942169807	1.71964697040434\\
2.43763096508292	1.71505644650618\\
2.43240625577608	1.70875641567835\\
2.42867335824024	1.70350164753563\\
2.42504510396717	1.69774661519024\\
2.4214310157105	1.69132464372042\\
2.41813525974543	1.68480745270699\\
2.41509161662238	1.67816436470809\\
2.41221684076422	1.67126980079053\\
2.40950719497531	1.66414354854009\\
2.40696596168707	1.65682254134873\\
2.40458687446175	1.64931612392342\\
2.40236429318948	1.64162948894678\\
2.40029489337531	1.63377030538714\\
2.39837630716388	1.62574579481221\\
2.39660679261064	1.61756211249173\\
2.3949852343021	1.60922475937953\\
2.39351108575826	1.60073872931961\\
2.39218430981245	1.59210855094087\\
2.39100533976539	1.58333834229062\\
2.38997505297846	1.57443186549141\\
2.38909475270719	1.56539257424164\\
2.38836615671494	1.55622365644188\\
2.38779139151131	1.54692807353905\\
2.38737299130267	1.53750859737473\\
2.38711390100476	1.52796784533343\\
2.38701748284283	1.51830831450319\\
2.38708752619042	1.50853241554882\\
2.38732826038534	1.49864250695432\\
2.38774437031942	1.48864093034223\\
2.38834101463477	1.47853004753001\\
2.38912384637275	1.46831228008985\\
2.39009903591487	1.45799015221311\\
2.39127329602642	1.44756633776027\\
2.39265390875952	1.43704371248591\\
2.39424875388835	1.42642541255318\\
2.39606633842412	1.41571490062008\\
2.3981158265931	1.40491604092075\\
2.40040706942615	1.39403318500424\\
2.40295063280253	1.38307127000325\\
2.40575782238646	1.37203593155176\\
2.40884070336408	1.36093363373069\\
2.4122121121978	1.34977181869102\\
2.41588565674243	1.33855907878919\\
2.41987569994883	1.32730535422995\\
2.42419732098703	1.31602215920222\\
2.42886624592308	1.30472283920556\\
2.43389873805653	1.29342286157401\\
2.43931143569761	1.28214013988142\\
2.44512112265691	1.27089539062419\\
2.45134441427668	1.25971251695754\\
2.4579973398934	1.24861900888019\\
2.46509480198956	1.23764634156622\\
2.47264989408561	1.22683034326558\\
2.48067306522863	1.21621149133126\\
2.48917113063976	1.20583508027317\\
2.49814614740318	1.1957511914596\\
2.50759420182161	1.18601438406007\\
2.51750418969747	1.17668302690322\\
2.52785670708085	1.16781820795242\\
2.53862319725439	1.15948219757292\\
2.54976550715275	1.15173650394262\\
2.56123598147011	1.14463963524826\\
2.5729781618585	1.13824475519193\\
2.58492807152324	1.13259746241297\\
2.59701597475819	1.12773392230001\\
2.60916843337779	1.12367952824059\\
2.62131045638743	1.12044818389616\\
2.63336755759775	1.11804220532482\\
2.64526758454905	1.11645276702782\\
2.65694224047701	1.11566077300671\\
2.66832827183566	1.1156380225075\\
2.67936832842506	1.11634855091896\\
2.69001152137218	1.11775004755125\\
2.70021371064564	1.11979527466912\\
2.70993755410756	1.12243343140615\\
2.71915234867613	1.12561142092739\\
2.727833693173	1.12927499038914\\
2.73596300237002	1.13336972246842\\
2.74352690196515	1.13784186585984\\
2.75051653364272	1.14263900098232\\
2.75692679690555	1.14771054657817\\
2.76275554898126	1.15300812318727\\
2.76800277478269	1.15848580147036\\
2.77266972381656	1.16410027930386\\
2.77675798629127	1.16981105744256\\
2.78026843720252	1.17558073447975\\
2.78319989106528	1.18137565899708\\
2.78554711353916	1.18716748567417\\
2.78729730575782	1.19293713222339\\
2.7884223856216	1.19868625936388\\
2.7888557576308	1.20448110751533\\
2.78834872789789	1.2107941795853\\
2.78695666745268	1.2157923820669\\
2.78527315892626	1.21914899518109\\
2.78325358699653	1.22178619300125\\
2.78089587036141	1.22385039090703\\
2.7782649736152	1.22534485014365\\
2.77539055471946	1.22629698355538\\
2.77228997981493	1.226723612446\\
2.76897448516747	1.22663008889605\\
2.76544760698873	1.22601126033336\\
2.76170241879014	1.22484889437745\\
2.75771519200269	1.22310437096341\\
2.7534280311652	1.22069919505225\\
2.74868601747137	1.21744734079976\\
2.74273727105935	1.21254135964373\\
2.73875825316491	1.20876542805415\\
2.73478034633878	1.20460179517106\\
2.73071432883553	1.19994577509449\\
2.72686595091519	1.19516412472093\\
2.72318238321762	1.19024081585347\\
2.71961800730138	1.18514715541094\\
2.71616389220942	1.17989291106536\\
2.71281370320783	1.17448727133481\\
2.70956147055653	1.16893645968205\\
2.7064027199558	1.16324619569827\\
2.70333409874189	1.15742179553524\\
2.70035304643219	1.15146810868811\\
2.69745761321175	1.14538955457771\\
2.69464633628914	1.13919016436526\\
2.69191815117971	1.13287361830809\\
2.68927232749315	1.1264432800726\\
2.68670842182919	1.11990222802791\\
2.68422624280582	1.11325328353088\\
2.68182582490492	1.1064990364457\\
2.67950740886137	1.09964186820488\\
2.67727142699108	1.09268397268927\\
2.67511849233031	1.08562737524005\\
2.67304939076785	1.07847395008337\\
2.67106507556268	1.07122543639819\\
2.66916666380598	1.06388345326702\\
2.66735543449829	1.0564495137383\\
2.66563282798348	1.04892503817618\\
2.66400044654637	1.04131136707896\\
2.66246005602643	1.03360977354827\\
2.6610135883268	1.02582147556371\\
2.65966314472344	1.01794764822092\\
2.65841099989532	1.0099894360898\\
2.65725960660986	1.00194796586352\\
2.65621160099676	0.993824359430887\\
2.65526980835541	0.985619747565457\\
2.65443724943185	0.977335284390926\\
2.65371714709952	0.968972162813122\\
2.65311293336749	0.960531631119417\\
2.65262825662531	0.952015010948674\\
2.65226698901762	0.943423716896998\\
2.65203323381143	0.934759277961636\\
2.6519313325948	0.926023361147559\\
2.65196587210109	0.917217797522561\\
2.6521416904068	0.908344611032201\\
2.65246388219196	0.899406050459415\\
2.6529378026788	0.890404624890496\\
2.65356906977892	0.881343143091216\\
2.65436356387339	0.872224757232314\\
2.65532742452686	0.863053011389791\\
2.65646704329257	0.853831895239395\\
2.65778905159243	0.84456590337129\\
2.65930030246372	0.835260100570922\\
2.661007844749	0.825920193300577\\
2.66291888805662	0.816552607528252\\
2.66504075657427	0.807164572752981\\
2.6673808295592	0.797764211783979\\
2.66994646608947	0.788360635386343\\
2.67274491147841	0.778964040286312\\
2.67578318265794	0.769585808266383\\
2.67906792990691	0.760238603074762\\
2.68260527260543	0.750936460668358\\
2.68640060731631	0.741694866948064\\
2.69045838758224	0.732530815553236\\
2.6947818764093	0.723462836781106\\
2.69937287463231	0.714510987263095\\
2.70423143114437	0.70569678915413\\
2.70935554430265	0.697043107431411\\
2.71474086731587	0.688573955097675\\
2.72038043371149	0.68031421882107\\
2.72626442137964	0.672289302176643\\
2.73237997448627	0.664524690069367\\
2.73871110100234	0.657045445706831\\
2.74523865935854	0.649875659587587\\
2.75194044072928	0.6430378772036\\
2.75879134432292	0.636552537002469\\
2.76576363282916	0.630437451523521\\
2.77282724519023	0.624707361939474\\
2.7799501350032	0.619373590001241\\
2.78709859561985	0.614443802591408\\
2.79423752640308	0.609921894582907\\
2.80133058610477	0.605807987322439\\
2.80834016406249	0.602098534488832\\
2.81522706811618	0.598786526154963\\
2.82194975950811	0.595861788252981\\
2.82846281027404	0.593311395024829\\
2.83471388210535	0.591120266493328\\
2.84063748409552	0.589272182645118\\
2.84614025357378	0.587752017509425\\
2.85105598625813	0.586552860658142\\
2.85507373004373	0.585683525125085\\
2.8599093885639	0.584768986190601\\
2.86522569111356	0.583929586528168\\
2.87089159416953	0.583226827989386\\
2.87681916073753	0.582704654206021\\
2.88294270374111	0.582396172426236\\
2.88920860554808	0.582326925817752\\
2.89557054498341	0.582516561518076\\
2.90198698598881	0.582979800168121\\
2.90841978352175	0.583727061826864\\
2.9148333867897	0.584764914026964\\
2.92119437969749	0.586096426339563\\
2.92747121631579	0.58772147682803\\
2.93363406765996	0.589637035248402\\
2.93965472746912	0.591837436314519\\
2.94550654249875	0.594314649603894\\
2.95116434373556	0.597058548950729\\
2.95660436167553	0.600057182605238\\
2.96180411299797	0.603297045934779\\
2.96674224795385	0.606763361294729\\
2.97139834756654	0.610440376049163\\
2.97575265642664	0.614311702071936\\
2.97978572860553	0.618360744283441\\
2.98347794680751	0.622571316081209\\
2.98680883856298	0.626928653374135\\
2.98975603307919	0.631421327158309\\
2.99229350489506	0.636045399064032\\
2.99438817353959	0.640815203254142\\
2.99599169051705	0.64580030494906\\
2.99700804383453	0.651358377517159\\
2.99714537798161	0.655606964897675\\
2.9966919633396	0.659355083709188\\
2.99573602730971	0.662572718299503\\
2.99436841149443	0.665264079030999\\
2.99262972506404	0.667500776508449\\
2.99054994873916	0.669307240201099\\
2.98815095036175	0.670693733499746\\
2.98544739192995	0.671662828526269\\
2.98244735689886	0.672210694812331\\
2.97915168549903	0.672326948290804\\
2.97555173226257	0.671992923824262\\
2.97162414518859	0.671177376965565\\
2.96731811265017	0.669826198986475\\
2.96251707171971	0.667832764344964\\
2.95685582878684	0.664902810404223\\
2.95210060524599	0.662005662584678\\
2.94725436232558	0.658675989553453\\
2.94227029267037	0.654878401899293\\
2.93756425837621	0.650961668243054\\
2.93300109239109	0.646867805154768\\
2.92851029230378	0.642561604354875\\
2.9240902663053	0.638059434353647\\
2.91973684547707	0.633371998535088\\
2.91544446779419	0.628505468781241\\
2.91120961862598	0.623465659324701\\
2.90703010279814	0.618257939391946\\
2.90290452765154	0.612887094001945\\
2.89883209488409	0.60735738379288\\
2.89481246394153	0.601672600536174\\
2.89084565609853	0.595836110786635\\
2.88693198888527	0.589850894325931\\
2.88307203106433	0.583719577987387\\
2.87926657174737	0.577444465247608\\
2.87551659954276	0.57102756211298\\
2.87182328901129	0.564470599810672\\
2.86818799257848	0.557775054720851\\
2.86461223666013	0.55094216598015\\
2.86109772111931	0.543972951086575\\
2.85764632146569	0.536868219836856\\
2.85426009337577	0.529628586852092\\
2.85094127928252	0.522254482992853\\
2.84769231682171	0.514746165818417\\
2.84451584907317	0.507103729393366\\
2.84141473652139	0.49932711358532\\
2.83839207075602	0.49141611310802\\
2.83545118993393	0.483370386485232\\
2.83259569609085	0.475189465211134\\
2.82982947437348	0.466872763287075\\
2.82715671433031	0.45841958745681\\
2.82458193338801	0.449829148411573\\
2.82211000267017	0.441100573313271\\
2.81974617532776	0.432232920032115\\
2.81749611756346	0.423225193575346\\
2.81536594252519	0.414076365220447\\
2.81336224725992	0.404785395035757\\
2.81149215288894	0.395351258530805\\
2.80976334814357	0.385772978338077\\
2.8081841363604	0.376049662044714\\
2.8067634859461	0.366180547432085\\
2.80551108422197	0.356165056699619\\
2.80443739438256	0.346002861467422\\
2.80355371507986	0.335693960749192\\
2.80287224181553	0.325238774451589\\
2.80240612887754	0.314638255356574\\
2.80216954996013	0.303894023045566\\
2.80217775480203	0.293008523654814\\
2.80244711812696	0.281985219830477\\
2.80299517581088	0.270828815519786\\
2.80384064148523	0.259545520394548\\
2.8050033946722	0.248143358374969\\
2.80650442904264	0.236632523777294\\
2.80836574656782	0.225025786636421\\
2.81061018039922	0.213338945393592\\
2.81326112668623	0.201591319702848\\
2.81634216390002	0.189806268296929\\
2.81987653865029	0.178011706118634\\
2.82388650082478	0.166240581590356\\
2.82839247975403	0.154531259872296\\
2.83341210833695	0.142927743717919\\
2.83895912400752	0.13147965411694\\
2.84504220245704	0.120241893724304\\
2.85166380777952	0.109273932480022\\
2.85881916397157	0.0986386899881315\\
2.86649545932918	0.0884010406468765\\
2.87467138101954	0.0786260260895309\\
2.88331704172724	0.0693769101617113\\
2.89239431104016	0.0607132392355019\\
2.9018575140067	0.0526890664662948\\
2.91165442136705	0.0453514648154284\\
2.92172743802072	0.0387394026594155\\
2.93201489821398	0.0328830035770021\\
2.94245239097591	0.0278031714055467\\
2.9529557213379	0.0235183166328022\\
2.96307664903356	0.0201403757444804\\
2.97283791679089	0.017559633788482\\
2.98224760166681	0.0156903406123533\\
2.99132788049673	0.0144589934803779\\
3.00011190650817	0.013806109568671\\
3.00864086299697	0.0136874761883531\\
3.01695967108	0.0140750245856992\\
3.02515648343239	0.0149632383451313\\
3.03326999505517	0.0163652180223777\\
3.04131778099652	0.0183075606782409\\
3.04930752082505	0.0208314999425287\\
3.05698890336441	0.0238863423784969\\
3.06413376733646	0.027366501952516\\
3.07074042684744	0.0312380921296439\\
3.07677858343377	0.0354578666224874\\
3.08222052194431	0.039987910157548\\
3.08703539191955	0.0447969581115303\\
3.09118693484222	0.0498686909184307\\
3.09462850337495	0.0552263037513601\\
3.09729394393039	0.0610499286294674\\
3.09861969069771	0.0659678837306544\\
3.0989747933684	0.0703476031832629\\
3.09846654029518	0.0742472036511902\\
3.09724752637081	0.0774542093256941\\
3.09541400148579	0.0801017440275786\\
3.09300901395747	0.0822342285673078\\
3.09007174320372	0.083850551269666\\
3.08662723830729	0.0849453598716281\\
3.08268344440788	0.0855069093788787\\
3.07823044500913	0.0855122821401742\\
3.0732313896934	0.0849212744574983\\
3.06759500938796	0.0836599167842525\\
3.06107541580592	0.081562440308215\\
3.0524143097205	0.0779011835368617\\
3.04703251311097	0.0751922117871748\\
3.04151263412422	0.0721045693973075\\
3.03517900347304	0.0682048495024924\\
3.02894540019224	0.064018418051527\\
3.0228956164187	0.0596430599269423\\
3.0168723953283	0.0549944107370168\\
3.01085172293781	0.0500658419491113\\
3.00485771990009	0.0448862661051243\\
2.998917724139	0.0394896356612354\\
2.99313557432653	0.0339870642035884\\
2.98751002156408	0.0283985794020961\\
2.98205160807188	0.0227544642220913\\
2.97678663000931	0.0171022968718904\\
2.9717489445863	0.0115008927184827\\
2.96698637544779	0.00602916005740462\\
2.96257730243518	0.000808265608432874\\
2.95868469601825	-0.00392752328232041\\
2.95507670783961	-0.00842506848804843\\
2.95085921556937	-0.0138170993146403\\
2.94631514611633	-0.0197935036734818\\
2.94152341958087	-0.0262892684343983\\
2.9365422043832	-0.0332608525140118\\
2.93141219016717	-0.0406845996078005\\
2.9261651157487	-0.0485472107143056\\
2.92082737887243	-0.0568420443437107\\
2.91554275221149	-0.0653686740767187\\
2.91034807388084	-0.0740777970666276\\
2.90523693436508	-0.082989855868265\\
2.90021428116185	-0.0921086946884699\\
2.89528714485542	-0.101435818507289\\
2.89046284265909	-0.110973519326393\\
2.88574929879446	-0.120724432507245\\
2.88115517033199	-0.130691410437433\\
2.87668992005416	-0.140877501539104\\
2.87236390239925	-0.151285914615691\\
2.86818846043533	-0.161919970711033\\
2.86417603300913	-0.172783042900056\\
2.86034027276418	-0.183878480539654\\
2.85669617548635	-0.195209513717298\\
2.85326022083275	-0.206779132698549\\
2.85005052389295	-0.218589935978392\\
2.84708699609423	-0.230643939128507\\
2.8443915125722	-0.242942334958022\\
2.84198808108097	-0.255485193699302\\
2.83990300460965	-0.268271090031465\\
2.83816502581647	-0.281296642053804\\
2.83680543589908	-0.29455594620388\\
2.83585812330063	-0.308039892450883\\
2.83535952861617	-0.321735346874662\\
2.83534846143113	-0.335624195896104\\
2.83586572359512	-0.349682260124851\\
2.83695347380494	-0.363878108673103\\
2.83865426432906	-0.378171839242424\\
2.84100968833205	-0.392513935403177\\
2.84405860313925	-0.406844366153327\\
2.84783494773256	-0.421092142266756\\
2.85236525315715	-0.435175568447934\\
2.85766604214479	-0.4490034035567\\
2.86374140346472	-0.462477042476511\\
2.87058107043836	-0.475493664789386\\
2.87815929966829	-0.487950095577901\\
2.88643472981335	-0.499746959948503\\
2.89535123369869	-0.510792650713575\\
2.90483961783186	-0.521006691950064\\
2.91481992289091	-0.530322236761788\\
2.92520405518692	-0.538687617303253\\
2.93589851487898	-0.546067006923875\\
2.9468070470723	-0.552440330537078\\
2.95783309733542	-0.55780257773669\\
2.96888199013885	-0.562162658984833\\
2.97986276860986	-0.565541922834532\\
2.99068964527895	-0.567972435529421\\
3.00128302487253	-0.569495116330864\\
3.01157007646732	-0.570157818226049\\
3.02148485360694	-0.570013437316469\\
3.03096631385488	-0.569118344451549\\
3.0399374492041	-0.567535841957865\\
3.04835910098464	-0.565327511670465\\
3.05619169518193	-0.562552558172604\\
3.06339825047115	-0.559265679708315\\
3.06994196826254	-0.555514490492377\\
3.0757842189601	-0.551333831702271\\
3.08088259972737	-0.546730266080335\\
3.08519330608982	-0.541622536116908\\
3.08875850543713	-0.535307763571876\\
3.09016343837315	-0.530366966708428\\
3.09030577521321	-0.526718248332739\\
3.08963789116479	-0.523484343448492\\
3.08817502444551	-0.520571852265116\\
3.08599187817581	-0.518113331925286\\
3.08315030935541	-0.516125335207752\\
3.07966861077985	-0.514604660743808\\
3.07554921475932	-0.513565517731477\\
3.07077918663179	-0.513034313948869\\
3.06531099964598	-0.513051061724507\\
3.05902357005761	-0.513685823094883\\
3.05157577334505	-0.51509755992142\\
3.04436002827747	-0.517016365774572\\
3.03677934177565	-0.519521533876004\\
3.02951861987031	-0.522329829942999\\
3.02263342524054	-0.52532329568684\\
3.01564919494399	-0.528660252371967\\
3.0084994250227	-0.532367354987762\\
3.00131826546391	-0.536369188649136\\
2.99413211935436	-0.54063897074753\\
2.98692068430199	-0.545179310508736\\
2.97968256800497	-0.549985203108241\\
2.9724252049301	-0.555047534243111\\
2.96515331564288	-0.560359999704922\\
2.95787034336526	-0.565918283824955\\
2.95058010719856	-0.571718813364789\\
2.94328665730708	-0.577758743200902\\
2.93599410362908	-0.584036024138704\\
2.92870666228146	-0.590549331221928\\
2.92142870977492	-0.597297997377716\\
2.91416481865285	-0.604281974162015\\
2.90691979581548	-0.611501801129952\\
2.89969872621637	-0.618958579790798\\
2.89250702048075	-0.626653952370862\\
2.88535046678076	-0.634590084455401\\
2.87823528779976	-0.642769650309537\\
2.87116820360112	-0.651195819822069\\
2.86415650129318	-0.659872246025791\\
2.85720811253588	-0.668803052012196\\
2.85033170005101	-0.677992815898548\\
2.84353675442812	-0.687446552254246\\
2.83683370266247	-0.697169688025906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2	2\\
2.00000003128141	1.99999999999953\\
2.00000018768846	1.99999999998322\\
2.00000096972355	1.99999999955204\\
2.00000487987272	1.99999998865756\\
2.0000244271198	1.99999971594593\\
2.00012172497477	1.99999294157261\\
2.00055785836205	1.9998389235298\\
2.00086219451761	1.99918957008993\\
2.00086043397676	1.99964473184926\\
2.00195984009305	2.00024705942311\\
2.0034495438297	1.99966946057519\\
2.00370291719774	1.99875283028826\\
2.00343144707428	1.9989865675247\\
2.00391880897919	2.00012042190323\\
2.00556770881578	2.00122384104318\\
2.0079286617123	2.00157537291566\\
2.01036267412854	2.00106926665834\\
2.01251613466267	1.99992615950978\\
2.01428173703143	1.9983877673156\\
2.01567182332435	1.99662774793021\\
2.01674460903489	1.99474845575645\\
2.01756849243521	1.99279733037193\\
2.0182068021095	1.99078437962718\\
2.01871292338044	1.98869580994005\\
2.01913019855351	1.98650303767361\\
2.01949363568898	1.9841676649199\\
2.01983205171639	1.98164325120944\\
2.02017017527015	1.97887449850515\\
2.02053069928929	1.97579406467264\\
2.02093651287365	1.97231670858637\\
2.02141354335261	1.96832961507894\\
2.02199474831013	1.96367802825498\\
2.02272628881205	1.95814351554412\\
2.02367588380274	1.95142329381479\\
2.02493375175936	1.94317971543631\\
2.02655549956013	1.93342130210252\\
2.02846184816124	1.92291968569821\\
2.03056542910605	1.9122756315207\\
2.03285599320961	1.90157435662742\\
2.03534458960128	1.89079219680544\\
2.03803909317364	1.8799277316629\\
2.04094650757702	1.86898678208484\\
2.04407478743586	1.85797423847036\\
2.04743272531061	1.84689493940919\\
2.0510298671624	1.83575422435444\\
2.05487655207745	1.82455799693542\\
2.05898395095507	1.81331281467462\\
2.06336409616383	1.80202602023171\\
2.06802990698958	1.79070589175734\\
2.07299520831711	1.77936181491783\\
2.0782747382338	1.76800448146417\\
2.08388413922602	1.75664611852209\\
2.08983992594157	1.74530075294059\\
2.09615942023768	1.7339845151456\\
2.1028606414006	1.72271598664372\\
2.10996213596078	1.71151659432229\\
2.11748272734224	1.70041105276001\\
2.12544116090339	1.68942785214938\\
2.13385561503756	1.67859978354696\\
2.14274304473245	1.66796448400686\\
2.15211832184967	1.6575649706331\\
2.1619931387945	1.64745011385484\\
2.17237465279942	1.63767497610292\\
2.18326387145074	1.62830091398403\\
2.19465382090971	1.6193953147883\\
2.20652759912525	1.61103082076729\\
2.21885649317629	1.60328390149208\\
2.23159841803938	1.59623268224697\\
2.24469698539697	1.58995403652728\\
2.25808149998935	1.58452009791065\\
2.27166808068141	1.57999450875716\\
2.285361919022	1.57642884417059\\
2.29906046852275	1.57385967252199\\
2.31265718042352	1.57230661526975\\
2.32604533091341	1.57177157939259\\
2.33912153515955	1.57223912576903\\
2.35178867552015	1.57367777611435\\
2.36395812151364	1.57604198404364\\
2.3755512374988	1.57927449495792\\
2.38650024179463	1.58330886350948\\
2.39674850553492	1.58807195438944\\
2.4062503792962	1.59348630239114\\
2.41497062696837	1.59947224487772\\
2.42288353883885	1.60594976605333\\
2.429971791859	1.61284001262029\\
2.43622512276562	1.62006645839508\\
2.44163887581125	1.6275557128586\\
2.44621247833218	1.63523798501053\\
2.44994788221718	1.6430472276359\\
2.45284798620698	1.6509209960876\\
2.45491502133603	1.65880005775818\\
2.45614883659886	1.66662778087216\\
2.45654495746809	1.67434930934506\\
2.45609219376332	1.68191048342793\\
2.45476942635067	1.68925636637721\\
2.45254099165277	1.69632901055297\\
2.44934990947071	1.70306351847416\\
2.44510894267066	1.7093797988547\\
2.43969685247521	1.7151622777221\\
2.4330137730459	1.72020628982021\\
2.42531375993405	1.72413109088676\\
2.4176024244691	1.72660698368467\\
2.41052343996929	1.72788110294748\\
2.40369749097243	1.72835781428103\\
2.39669313474989	1.7281832930173\\
2.38966748704667	1.72740974553067\\
2.38280705287547	1.72613262040317\\
2.37608098483914	1.72442216284993\\
2.36943293250385	1.72231814510304\\
2.36286173157125	1.71986048216785\\
2.35637428684833	1.71708656867005\\
2.34996699784578	1.71402528599017\\
2.34363473231991	1.71070026495859\\
2.33737426051925	1.70713238821161\\
2.33118289301715	1.70333996023292\\
2.32505793943764	1.69933890420768\\
2.31899686150939	1.69514321570092\\
2.3129973262244	1.69076530350782\\
2.3070571745937	1.68621621869191\\
2.30117440262657	1.6815058426876\\
2.29534715305005	1.6766430467285\\
2.2895737072541	1.67163582341081\\
2.28385247732282	1.66649139588163\\
2.2781819989908	1.66121630969994\\
2.27256092540543	1.65581651071075\\
2.26698802152172	1.6502974114535\\
2.26146215904121	1.64466394812137\\
2.25598231184425	1.63892062969145\\
2.25054755186548	1.63307158051626\\
2.24515704536935	1.62712057741691\\
2.23981004959074	1.62107108212561\\
2.23450590971241	1.61492626977421\\
2.22924405615399	1.60868905400202\\
2.22402400215196	1.60236210916062\\
2.21884534161839	1.59594789002146\\
2.21370774725255	1.58944864930901\\
2.20861096889946	1.58286645335112\\
2.20355483214606	1.57620319608968\\
2.19853923714046	1.56946061165098\\
2.19356415762669	1.56264028565161\\
2.18862964019326	1.55574366539817\\
2.18373580372706	1.54877206910774\\
2.17888283906351	1.54172669425581\\
2.17407100884021	1.53460862516501\\
2.16930064754231	1.52741883990771\\
2.16457216174603	1.52015821660958\\
2.15988603055571	1.51282753921437\\
2.15524280623758	1.50542750277349\\
2.15064311504782	1.49795871830614\\
2.1460876582675	1.49042171729353\\
2.14157721343953	1.48281695583652\\
2.1371126358133	1.47514481851661\\
2.13269486001055	1.46740562200932\\
2.12832490190854	1.45959961846447\\
2.12400386075812	1.45172699870083\\
2.1197329215433	1.44378789523995\\
2.1155133575879	1.43578238519871\\
2.11134653342821	1.42771049308022\\
2.10723390796073	1.41957219348301\\
2.10317703788056	1.41136741375699\\
2.09917758142609	1.40309603663255\\
2.09523730244832	1.39475790285224\\
2.09135807481965	1.38635281382438\\
2.08754188721225	1.37788053434832\\
2.08379084825779	1.36934079542058\\
2.08010719211868	1.36073329716748\\
2.07649328449737	1.35205771194208\\
2.07295162911195	1.34331368762562\\
2.06948487466497	1.33450085116898\\
2.06609582234386	1.32561881243714\\
2.06278743388466	1.31666716840405\\
2.05956284023388	1.30764550775247\\
2.05642535085569	1.29855341596902\\
2.05337846371687	1.28939048098848\\
2.05042587600014	1.28015629949522\\
2.04757149558644	1.2708504839695\\
2.04481945335643	1.26147267060513\\
2.04217411635266	1.25202252821057\\
2.03964010185821	1.24249976827178\\
2.03722229242779	1.23290415631492\\
2.03492585192107	1.22323552478638\\
2.03275624257598	1.21349378767388\\
2.03071924314913	1.2036789571099\\
2.02882096814812	1.19379116226951\\
2.02706788815986	1.18383067089996\\
2.0254668512568	1.17379791385843\\
2.02402510544067	1.16369351312455\\
2.02275032203918	1.15351831378941\\
2.02165061992494	1.1432734206202\\
2.02073459035641	1.13296023986168\\
2.02001132215891	1.12258052706276\\
2.01949042684842	1.11213644179716\\
2.01918206315907	1.10163061027099\\
2.01909696025104	1.09106619695204\\
2.01924643863979	1.08044698646021\\
2.01964242759056	1.06977747711298\\
2.02029747734597	1.0590629876449\\
2.02122476408547	1.04830977869606\\
2.02243808493178	1.03752519076429\\
2.02395183960887	1.0267178002451\\
2.02578099449113	1.01589759509083\\
2.02794102376544	1.00507617125895\\
2.03044782125316	0.994266950519222\\
2.03331757513275	0.983485419206785\\
2.03656659644403	0.972749385948715\\
2.04021109097086	0.962079254129071\\
2.04426686310327	0.951498301716028\\
2.0487489399765	0.941032956735268\\
2.05367110501545	0.930713051261002\\
2.05904533273465	0.920572030133986\\
2.06488112201672	0.910647083251547\\
2.07118473390876	0.900979163066159\\
2.0779583527911	0.891612843359679\\
2.08519920632338	0.882595973835591\\
2.09289869850131	0.873979090247004\\
2.10104162827397	0.865814554426184\\
2.10960557888069	0.858155423829981\\
2.11856056467756	0.851054084865751\\
2.12786900843274	0.844560722972448\\
2.13748609161758	0.838721736867696\\
2.1473604772877	0.833578224697321\\
2.15743535861942	0.829164668907757\\
2.167649747172	0.825507923168482\\
2.17793989259607	0.822626564254836\\
2.18824072332478	0.820530625016709\\
2.19848721304682	0.819221682516766\\
2.20861560334583	0.81869324586886\\
2.21856444088884	0.818931373717702\\
2.22827541188998	0.819915449657138\\
2.23769397431062	0.821619050762453\\
2.24676979933521	0.824010855207458\\
2.25545703942132	0.827055546204551\\
2.26371444275324	0.830714679351256\\
2.27150533483873	0.834947488279428\\
2.278797488427	0.839711609449119\\
2.28556290349282	0.844963711517791\\
2.29177751988005	0.850660018450679\\
2.29742088631601	0.856756718797727\\
2.30247581086974	0.863210256621695\\
2.30692801948873	0.869977502603292\\
2.31076585105088	0.877015807133551\\
2.31398001940676	0.884282941214838\\
2.31656347488464	0.891736936491328\\
2.31851139890834	0.89933584398801\\
2.31982136387251	0.907037443613098\\
2.32049368295194	0.914798954509896\\
2.32053195619585	0.922576819717425\\
2.31994378468975	0.930326663380161\\
2.3187415712348	0.938003534592801\\
2.31694326036243	0.94556254123336\\
2.31457281441347	0.952959920187761\\
2.31166021208887	0.960154480726788\\
2.3082408248315	0.967109220488793\\
2.30435417481843	0.973792809158506\\
2.30004225379769	0.980180629522509\\
2.29534770179873	0.986255178682218\\
2.29031215234057	0.992005812935007\\
2.28497495630983	0.997427980236388\\
2.2793723617406	1.00252216208671\\
2.27353711447539	1.00729273740038\\
2.2674983842783	1.01174692052765\\
2.26128190811545	1.01589385499312\\
2.25491025732324	1.01974388870307\\
2.24840316039546	1.02330802193746\\
2.24177783692277	1.02659750325694\\
2.23504931694686	1.02962354387539\\
2.22823073266119	1.03239712285462\\
2.22133357747518	1.03492885974111\\
2.21436793210848	1.03722893609377\\
2.20734265975357	1.03930705177565\\
2.20026557344944	1.04117240550664\\
2.19314357917743	1.04283369200537\\
2.18598279798381	1.0442991102314\\
2.17878867026203	1.04557637879347\\
2.17156604486391	1.04667275577417\\
2.16431925539122	1.04759506104069\\
2.15705218565493	1.04834969971369\\
2.14976832598045	1.0489426858912\\
2.14247082176608	1.04937966602601\\
2.13516251547109	1.04966594156707\\
2.12784598302791	1.04980649062384\\
2.12052356550153	1.04980598851695\\
2.11319739670299	1.04966882714977\\
2.10586942732612	1.0493991331849\\
2.09854144610288	1.0490007850412\\
2.09121509840429	1.04847742874918\\
2.08389190262913	1.04783249271546\\
2.07657326467306	1.04706920145345\\
2.06926049074272	1.04619058834253\\
2.06195479874557	1.04519950748081\\
2.05465732839346	1.04409864468749\\
2.04736915024271	1.04289052772248\\
2.04009127375805	1.04157753577454\\
2.03282465453656	1.04016190827366\\
2.02557020081294	1.03864575308264\\
2.01832877929616	1.0370310541082\\
2.01110122044952	1.03531967838198\\
2.00388832325786	1.03351338264779\\
1.9966908595681	1.03161381949925\\
1.98950957801836	1.02962254309405\\
1.98234520762961	1.02754101448385\\
1.97519846109404	1.02537060658845\\
1.96807003778795	1.02311260883984\\
1.96096062654118	1.02076823152093\\
1.95387090820039	1.0183386098257\\
1.94680155799411	1.01582480765648\\
1.93975324774978	1.01322782118819\\
1.93272664794146	1.01054858220336\\
1.92572242961902	1.0077879612264\\
1.91874126622723	1.00494677047057\\
1.91178383531265	1.00202576660563\\
1.90485082015314	0.999025653368256\\
1.89794291130977	0.995947084023069\\
1.89106080810379	0.99279066368239\\
1.88420522005328	0.989556951506463\\
1.87737686824611	0.986246462780057\\
1.87057648668026	0.982859670885047\\
1.86380482357325	0.979397009175687\\
1.85706264264042	0.975858872761262\\
1.85035072435589	0.972245620207771\\
1.84366986720236	0.968557575166499\\
1.83702088890631	0.96479502793176\\
1.83040462766906	0.960958236937278\\
1.82382194340657	0.957047430202475\\
1.81727371898841	0.953062806727028\\
1.81076086148813	0.949004537844232\\
1.80428430344398	0.944872768535803\\
1.79784500414626	0.940667618721867\\
1.79144395093567	0.936389184519492\\
1.78508216053443	0.932037539487033\\
1.77876068040558	0.927612735854833\\
1.77248059013778	0.923114805743549\\
1.76624300287801	0.918543762389147\\
1.76004906678753	0.913899601360624\\
1.75389996655586	0.909182301799028\\
1.74779692495518	0.90439182766922\\
1.74174120443609	0.899528129028471\\
1.7357341087838	0.894591143330684\\
1.72977698483352	0.889580796770649\\
1.72387122422896	0.884497005659641\\
1.71801826525353	0.879339677861492\\
1.7122195947309	0.874108714293395\\
1.7064767499785	0.86880401048278\\
1.7007913208389	0.863425458208662\\
1.69516495178306	0.857972947230183\\
1.68959934408957	0.85244636711438\\
1.68409625809618	0.846845609168693\\
1.67865751554231	0.841170568507184\\
1.67328500197914	0.835421146238387\\
1.66798066926588	0.829597251805843\\
1.66274653815422	0.823698805498321\\
1.65758470095309	0.817725741137697\\
1.65249732427929	0.811678008968524\\
1.64748665188929	0.805555578764437\\
1.64255500758131	0.799358443160661\\
1.63770479820247	0.793086621281829\\
1.63293851669611	0.786740162614442\\
1.62825874524574	0.78031915122798\\
1.62366815845881	0.773823710310078\\
1.61916952661613	0.767254007092464\\
1.61476571895512	0.760610258174428\\
1.61045970697645	0.753892735284369\\
1.60625456776165	0.747101771525378\\
1.60215348727804	0.740237768143876\\
1.59815976364114	0.733301201858491\\
1.59427681030638	0.72629263279977\\
1.59050815916188	0.719212713126422\\
1.58685746346323	0.712062196343409\\
1.5833285005737	0.704841947403527\\
1.5799251744417	0.697552953635758\\
1.5766515177563	0.690196336584048\\
1.57351169368302	0.68277336478565\\
1.57050999710739	0.6752854676016\\
1.56765085525698	0.667734250121512\\
1.56493882759113	0.6601215092429\\
1.5623786048071	0.652449250975638\\
1.55997500679609	0.644719709028339\\
1.55773297936837	0.636935364759103\\
1.55565758952058	0.629098968502429\\
1.55375401900872	0.621213562327144\\
1.55202755595283	0.613282504248878\\
1.55048358415593	0.605309493850164\\
1.54912756981042	0.597298599343935\\
1.54796504519243	0.589254285911848\\
1.54700158894345	0.58118144526112\\
1.54624280248322	0.573085426200712\\
1.54569428206583	0.564972065928185\\
1.5453615859784	0.556847721749884\\
1.5452501963489	0.548719302696225\\
1.54536547503938	0.540594300528188\\
1.54571261310715	0.532480819330952\\
1.54629657336385	0.524387602853184\\
1.54712202562923	0.516324058525588\\
1.54819327439474	0.508300276859049\\
1.54951417876844	0.500327044806824\\
1.55108806479294	0.492415851419933\\
1.55291763049746	0.484578884014928\\
1.5550048444059	0.47682901283818\\
1.55735083861004	0.469179762252227\\
1.55995579799151	0.461645266401957\\
1.56281884767492	0.454240207465189\\
1.56593794131168	0.446979734847187\\
1.56930975328352	0.439879364103923\\
1.57292957832586	0.432954854985496\\
1.57679124236325	0.426222068741483\\
1.58088702844357	0.41969680574973\\
1.58520762149885	0.41339462555837\\
1.58974207525139	0.407330652429734\\
1.59447780374973	0.401519370580581\\
1.59940059904668	0.39597441399727\\
1.60449467507053	0.390708356432195\\
1.6097427362531	0.385732507299072\\
1.61512606762948	0.38105671914488\\
1.62062464136662	0.376689211698882\\
1.62621723271841	0.372636416578099\\
1.63188153640706	0.368902845387974\\
1.63759427209797	0.365490982403491\\
1.6433312647203	0.362401201234147\\
1.64906748106652	0.359631703010754\\
1.6547769971721	0.357178471607318\\
1.66043285881754	0.355035239187103\\
1.66600677508025	0.353193452635391\\
1.67146854092477	0.351642227734626\\
1.67678499306153	0.350368272111244\\
1.68191809351877	0.349355747947597\\
1.68682119502062	0.348586026565383\\
1.69143089197559	0.348037249477414\\
1.69564529918676	0.347683541649358\\
1.69923684060577	0.347493823891854\\
1.70295964126182	0.347406085115708\\
1.70716811100749	0.347441262405983\\
1.71170064565075	0.347640218508277\\
1.71647938532087	0.348033492075963\\
1.72144778346413	0.348646004879334\\
1.72656122829669	0.349498661267395\\
1.73178181212879	0.350609159061141\\
1.73707568563185	0.351992448828564\\
1.74241157280925	0.353661009631846\\
1.74775989916694	0.355625023351926\\
1.75309226734945	0.357892490079653\\
1.7583811421084	0.360469308502804\\
1.76359966749275	0.363359335435966\\
1.76872157072219	0.366564433081544\\
1.77372112472556	0.370084509322773\\
1.77857315140566	0.373917554206446\\
1.78325305409613	0.37805967452896\\
1.78773687164657	0.382505127576156\\
1.79200134935756	0.387246354645596\\
1.79602402397308	0.392274014919749\\
1.79978332125181	0.397577020385656\\
1.80325866559818	0.40314257296457\\
1.80643060177535	0.408956205749621\\
1.80928092876316	0.415001831075077\\
1.81179284550338	0.42126179925119\\
1.81395110734864	0.427716972792812\\
1.81574219061223	0.434346821837679\\
1.81715446070286	0.441129546895522\\
1.81817833707172	0.448042234795088\\
1.81880644589462	0.455061052505366\\
1.8190337494435	0.462161481053879\\
1.81885764002206	0.469318588361139\\
1.81827798657949	0.476507335326646\\
1.8172971240726	0.483702904901224\\
1.81591977932613	0.490881039668051\\
1.81415293220981	0.498018370668792\\
1.81200561668642	0.505092719438675\\
1.8094886717041	0.5120833569014\\
1.80661445610965	0.518971206502922\\
1.80339654407438	0.525738984178884\\
1.79984941767929	0.53237127354303\\
1.79598817158075	0.538854539928712\\
1.79182824161624	0.545177090978546\\
1.78738516544615	0.551328994071088\\
1.78267437960052	0.55730196182189\\
1.77771105404782	0.563089216566895\\
1.77250996285448	0.568685343548773\\
1.76708538780339	0.574086140787014\\
1.76145105084851	0.579288471761675\\
1.75562007094839	0.584290125222481\\
1.74960494081878	0.589089684951746\\
1.74341751949018	0.593686411038181\\
1.73706903710667	0.598080133221289\\
1.73057010879948	0.602271156299748\\
1.72393075518022	0.606260177009196\\
1.71716042731143	0.610048211629379\\
1.71026803458915	0.613636533332783\\
1.70326197426218	0.617026618289007\\
1.69615016163802	0.620220099532115\\
1.68894006027523	0.623218727645159\\
1.68163871166204	0.626024337386245\\
1.67425276400214	0.628638819474859\\
1.66678849988884	0.631064096823065\\
1.65925186272511	0.633302104587223\\
1.65164848179356	0.635354773500013\\
1.64398369593935	0.637224016008101\\
1.63626257591154	0.638911714794326\\
1.62848994533458	0.640419713346072\\
1.62067040042549	0.641749808249781\\
1.61280832843777	0.642903742967701\\
1.60490792498881	0.643883202856858\\
1.59697321026115	0.64468981125461\\
1.5890080442003	0.645325126459605\\
1.58101614077144	0.645790639472781\\
1.57300108132597	0.646087772382162\\
1.56496632717255	0.646217877289297\\
1.55691523139464	0.646182235694008\\
1.54885105001375	0.64598205826531\\
1.54077695249339	0.645618484937923\\
1.53269603171388	0.645092585283345\\
1.52461131342405	0.6444053591132\\
1.51652576522275	0.643557737277813\\
1.50844230513128	0.642550582631243\\
1.50036380980153	0.641384691139435\\
1.49229312237987	0.640060793109116\\
1.48423306010055	0.638579554526589\\
1.4761864215921	0.636941578485907\\
1.46815599400074	0.635147406709186\\
1.46014455990438	0.633197521143162\\
1.45215490407368	0.631092345632253\\
1.4441898201168	0.628832247669498\\
1.43625211701385	0.626417540220752\\
1.42834462559784	0.623848483633386\\
1.42047020497635	0.621125287625696\\
1.41263174895013	0.618248113373553\\
1.40483219242949	0.615217075696155\\
1.39707451788356	0.612032245355387\\
1.38936176185259	0.608693651485265\\
1.3816970215274	0.605201284159353\\
1.37408346143644	0.601555097120879\\
1.36652432025848	0.597755010694507\\
1.35902291777721	0.593800914899915\\
1.35158266200399	0.589692672794601\\
1.34420705648876	0.585430124074036\\
1.33689970784951	0.581013088966693\\
1.329664333516	0.576441372445256\\
1.32250476974775	0.571714768817495\\
1.31542497989781	0.566833066711924\\
1.30842906298822	0.561796054537186\\
1.30152126258165	0.556603526449307\\
1.29470597596821	0.551255288887543\\
1.2879877637121	0.545751167769898\\
1.28137135952964	0.540091016393384\\
1.27486168053134	0.534274724139121\\
1.2684638378314	0.528302226074243\\
1.26218314751822	0.52217351354649\\
1.25602514198195	0.515888645884959\\
1.24999558159852	0.509447763343808\\
1.24410046673259	0.502851101411396\\
1.23834605003781	0.49609900664682\\
1.23273884899964	0.489191954200331\\
1.22728565868197	0.482130567227674\\
1.22199356456237	0.474915638357995\\
1.21686995539215	0.467548153483491\\
1.2119225359102	0.46002931805764\\
1.20715933928788	0.452360586217032\\
1.20258873906256	0.444543692949788\\
1.19821946033567	0.43658068964413\\
1.19406058991193	0.428473983301018\\
1.190121585026	0.420226379765653\\
1.18641228019782	0.411841131291408\\
1.18294289168114	0.403321988765327\\
1.17972401888511	0.394673258956071\\
1.17676664199696	0.385899867038143\\
1.17408211495001	0.377007424717052\\
1.17168215269637	0.368002304118316\\
1.16957881160855	0.358891717562542\\
1.16778446166529	0.349683803233698\\
1.16631174888848	0.340387716527747\\
1.16517354633085	0.331013726654438\\
1.16438289175509	0.321573317830927\\
1.16395290998586	0.312079293930691\\
1.16389671783394	0.302545885099498\\
1.16422730945221	0.292988854241783\\
1.16495742005459	0.283425600707567\\
1.16609936612818	0.273875257766062\\
1.16766486064464	0.264358779708744\\
1.1696648023616	0.254899013646887\\
1.17210903915434	0.245520750257083\\
1.17500610641836	0.236250747172919\\
1.17836294299723	0.227117718177662\\
1.18218458874236	0.218152281265746\\
1.18647386966027	0.209386858936437\\
1.19123107854859	0.200855524891497\\
1.19645366087284	0.192593792789081\\
1.20213591720405	0.184638344814269\\
1.20826873462807	0.177026700487592\\
1.21483935986442	0.1697968293159\\
1.22183122629968	0.162986714224566\\
1.22922384563217	0.156633875958453\\
1.23699277238337	0.150774871439395\\
1.24510964635917	0.145444781066294\\
1.25354231446438	0.140676700949711\\
1.26225502951826	0.136501255897985\\
1.27120872020245	0.132946147701833\\
1.280361323347	0.130035751045891\\
1.28966816761403	0.127790766502205\\
1.29908239649371	0.126227936823242\\
1.30855541811874	0.125359829551196\\
1.31803736998664	0.125194685948569\\
1.32747758767242	0.125736333732894\\
1.33682506823618	0.126984159079035\\
1.3460289207727	0.128933131930728\\
1.35503879849765	0.131573877791268\\
1.36380530869543	0.134892788826319\\
1.372280398716	0.138872167271482\\
1.38041771789611	0.143490394757978\\
1.38817295672716	0.148722122227863\\
1.39550416572399	0.15453847660314\\
1.40237205706512	0.160907282213856\\
1.40874029211748	0.167793297122512\\
1.41457575726263	0.175158466749565\\
1.41984882887177	0.182962199328375\\
1.42453362586567	0.191161669400859\\
1.42860824513461	0.199712156399056\\
1.4320549714446	0.208567424829907\\
1.43486044992947	0.217680150479551\\
1.43701580646119	0.227002393039031\\
1.43851670000869	0.236486110019511\\
1.43936329215748	0.246083700237606\\
1.43956012269667	0.25574855865157\\
1.43911588641452	0.265435619184894\\
1.43804311420753	0.275101859580746\\
1.43635777003886	0.284706743063382\\
1.43407878269481	0.294212575782971\\
1.43122753639414	0.303584765909661\\
1.42782734634021	0.312791978645006\\
1.42390294419847	0.321806189818552\\
1.41947999479099	0.330602647848595\\
1.41458465997859	0.33915975883924\\
1.4092432198341	0.347458912129032\\
1.40348175560105	0.355484264077511\\
1.39732589431342	0.363222496521117\\
1.39080061150087	0.370662563996778\\
1.3839300861634	0.377795441008683\\
1.37673760105697	0.384613877711317\\
1.36924548100029	0.391112169766978\\
1.36147506217928	0.397285945917901\\
1.3534466860117	0.403131975090888\\
1.3451797119714	0.40864799351582\\
1.33669254460564	0.413832551446978\\
1.32800267079443	0.418684878483666\\
1.31912670412076	0.423204766093753\\
1.31008043380647	0.427392465818582\\
1.30087887630084	0.431248601544823\\
1.2915363280426	0.434774094285235\\
1.28206641829344	0.437970097994835\\
1.27248216126379	0.44083794505715\\
1.26279600697931	0.443379100211631\\
1.25301989051732	0.445595121827534\\
1.24316527937411	0.447487629559963\\
1.23324321887727	0.44905827753572\\
1.22326437558849	0.450308732342859\\
1.21323907869465	0.45124065519534\\
1.20317735950045	0.451855687726096\\
1.19308898906487	0.452155440956979\\
1.18298351412354	0.452141487054203\\
1.17287029141433	0.451815353546834\\
1.16275852052486	0.451178519739292\\
1.15265727542069	0.450232415098983\\
1.14257553474583	0.448978419440585\\
1.13252221107897	0.447417864773083\\
1.12250617921947	0.445552038702395\\
1.11253630365609	0.443382189320689\\
1.102621465316	0.440909531537572\\
1.09277058770183	0.438135254836266\\
1.08299266252322	0.43506053246582\\
1.0732967748857	0.431686532094032\\
1.06369212814659	0.428014427984866\\
1.0541880684736	0.424045414768041\\
1.0447941091781	0.419780722905194\\
1.03551995486407	0.415221635975905\\
1.02637552539338	0.410369509916522\\
1.0173709797056	0.405225794393557\\
1.00851673945078	0.39979205648983\\
0.999823512417256	0.39407000692993\\
0.99130231566567	0.388061529072503\\
0.982964498290222	0.381768710947783\\
0.974821763656711	0.375193880624964\\
0.966886190939567	0.368339645230529\\
0.959170255718929	0.361208933957773\\
0.95168684934792	0.353805045440357\\
0.944449296717643	0.346131699875358\\
0.937471371965735	0.338193096298063\\
0.930767311588259	0.329993975432718\\
0.92435182429244	0.321539688535417\\
0.918240096804496	0.312836272638829\\
0.912447794695117	0.303890532570678\\
0.906991057151722	0.294710130112558\\
0.901886484403159	0.285303680531624\\
0.897151116335508	0.275680856645754\\
0.892802400621029	0.265852500425669\\
0.888858148459608	0.25583074193154\\
0.885336475797165	0.24562912508161\\
0.882255727691521	0.235262739447752\\
0.879634383287392	0.224748356797178\\
0.877490938725454	0.214104570580372\\
0.875843765237747	0.20335193592677\\
0.874710939714045	0.192513106952602\\
0.874110045207374	0.181612967317854\\
0.874057939231003	0.170678749083507\\
0.874570488315783	0.159740133843286\\
0.875662268223532	0.148829329233666\\
0.877346230461034	0.137981112917617\\
0.879633337353494	0.127232835503768\\
0.882532169901361	0.116624373413382\\
0.886048514915023	0.106198022777728\\
0.890184940393585	0.0959983261023373\\
0.89494037063772	0.0860718247894484\\
0.900309674932382	0.0764667327890733\\
0.906283285540835	0.0672325296295607\\
0.912846861951317	0.0584194747458867\\
0.919981018498683	0.0500780492535392\\
0.927661131541452	0.042258335642569\\
0.935857240111355	0.0350093500802743\\
0.944197010604797	0.0286177778270784\\
0.952559209225772	0.0230751466133084\\
0.960885699185129	0.0183225836181798\\
0.969107940758724	0.0143107745688621\\
0.977162614023192	0.0109873258945045\\
0.984993910404639	0.00829637498686564\\
0.99255430380095	0.00617950653897789\\
0.999806046648	0.00457671949991251\\
1.00672393278124	0.00342761170269707\\
1.01330014084726	0.00267307188578418\\
1.01955183170001	0.00225799247845302\\
1.02553035208958	0.00213567436018784\\
1.03132574967793	0.00227401505637144\\
1.03712790094022	0.00266787065015382\\
1.04308993152138	0.00334230907962245\\
1.0492706893008	0.00433578604215538\\
1.05570202677996	0.00569618412610596\\
1.06238894702996	0.00747649981280176\\
1.06931659322266	0.00973236044610866\\
1.07645519106048	0.0125204598657569\\
1.08376330448697	0.0158975704735359\\
1.09118977126561	0.0199198790280018\\
1.0986747615585	0.0246425317425855\\
1.10615027398193	0.0301193589594657\\
1.113540260865	0.0364028160437643\\
1.12076047821513	0.0435442514431438\\
1.12771807614347	0.0515947315105348\\
1.13404062406314	0.0602051680483588\\
1.13966737719964	0.0692835484599811\\
1.1445840997163	0.0787892554345201\\
1.14876965749908	0.0886650530390625\\
1.15220786864138	0.0988515926269144\\
1.15488835047424	0.109289497752006\\
1.15680630734366	0.119919860990602\\
1.1579623122096	0.130684852847499\\
1.15836200745069	0.141528321369995\\
1.15801571981459	0.152396331590338\\
1.15693800420855	0.16323762796295\\
1.15514713494402	0.174004007051308\\
1.15266456549296	0.184650592728188\\
1.1495143784194	0.195136012167839\\
1.14572274580482	0.20542247673978\\
1.14131741757438	0.215475776716209\\
1.13632725121358	0.225265202135936\\
1.13078179206108	0.23476340404022\\
1.12471090919527	0.243946210760394\\
1.11814448829945	0.252792413233959\\
1.11111217998156	0.261283531855564\\
1.10364319993677	0.269403575417985\\
1.09576617601594	0.277138800595909\\
1.08750903655789	0.284477478410935\\
1.07889893417299	0.2914096722637\\
1.06996219932874	0.297927030570687\\
1.06072431850587	0.304022595769728\\
1.05120993222901	0.309690630482231\\
1.04144284887695	0.314926460890199\\
1.03144607077127	0.319726336876036\\
1.02124182961245	0.3240873081307\\
1.01085162885378	0.328007115228441\\
1.00029629103416	0.331484094572356\\
0.98959600853285	0.334517096064914\\
0.978770396465994	0.337105412407452\\
0.96783854679825	0.339248718960004\\
0.956819082911618	0.340947023191124\\
0.945730214084933	0.342200622827575\\
0.934589789466083	0.343010071913071\\
0.923415351274809	0.343376154078454\\
0.91222418698578	0.343299862428535\\
0.901033380395066	0.342782385533236\\
0.889859861469465	0.341825099104613\\
0.878720454907625	0.340429563018393\\
0.867631927413831	0.338597523419374\\
0.856611033623131	0.336330919716352\\
0.845674560690149	0.333631896346811\\
0.834839371471266	0.330502819243313\\
0.824122446283897	0.326946297004852\\
0.813540923133056	0.322965206815727\\
0.80311213632722	0.318562725222631\\
0.792853653303575	0.313742363909696\\
0.782783309475644	0.308508010667465\\
0.772919240841729	0.302863975787482\\
0.763279914008816	0.296815044139257\\
0.753884153225092	0.290366533221841\\
0.744751163918826	0.283524357502613\\
0.735900552119896	0.276295099354922\\
0.727352339028628	0.268686086905625\\
0.719126969870527	0.260705479091969\\
0.711245316012873	0.252362358179082\\
0.703728669148151	0.243666829915239\\
0.696598726191135	0.234630131425722\\
0.689877563330873	0.225264746800124\\
0.683587597468543	0.215584530128024\\
0.677751533108924	0.205604835552905\\
0.672392292536638	0.195342653563267\\
0.667532926953682	0.184816752392687\\
0.663196506112412	0.174047822952522\\
0.659405983885201	0.163058625175359\\
0.656184037202627	0.151874133012731\\
0.653552875899021	0.140521674626939\\
0.651534021244451	0.129031063503239\\
0.650148051377451	0.117434715365988\\
0.649414312504891	0.105767744911532\\
0.649350595643925	0.0940680354791204\\
0.649972779891326	0.0823762740501881\\
0.651294444705819	0.0707359433839856\\
0.653326455488828	0.0591932627502055\\
0.656076528804789	0.0477970688279873\\
0.659548785810219	0.0365986289057058\\
0.663743304734662	0.0256513797106482\\
0.668601186194041	0.0151189751071425\\
0.673598367861685	0.0058880712474493\\
0.678527057822314	-0.00206555896671899\\
0.68294212218659	-0.00843612189858215\\
0.688071589284213	-0.0151112777961412\\
0.694101760599464	-0.0221314336782771\\
0.70086693357739	-0.0291212339360057\\
0.708298359580722	-0.0358918735094174\\
0.71633720637294	-0.0423044648315202\\
0.724928969640742	-0.0482520245130461\\
0.734018483148858	-0.0536479472348099\\
0.743548144840379	-0.0584206402683924\\
0.753457276387431	-0.0625106723780769\\
0.763682059105968	-0.0658692046771926\\
0.774155792838812	-0.068457112782007\\
0.784809349498776	-0.0702444924366417\\
0.795571746801821	-0.0712103781872364\\
0.806370793958779	-0.0713425790478374\\
0.817133775612008	-0.0706375791168368\\
0.827809196667151	-0.0690965987622322\\
0.838325681088009	-0.0667280739987269\\
0.848611285400733	-0.0635492841793427\\
0.85859682889533	-0.0595859791970257\\
0.868215684753899	-0.0548725960900085\\
0.87740428257225	-0.0494526143704536\\
0.886102591346027	-0.0433792276862705\\
0.894254451353431	-0.0367166107737129\\
0.901807646057414	-0.0295422852871064\\
0.908713450473714	-0.0219516417233567\\
0.914924966857102	-0.0140670928786506\\
0.9203921308888	-0.00605865448247921\\
0.9250449807413	0.0017999627303047\\
0.928709839276758	0.00889822644721723\\
0.932382074556467	0.0171282008445887\\
0.936024565137511	0.0269459254885365\\
0.939302684298985	0.0382225733533727\\
0.941707849012231	0.0496191291541504\\
0.943268551238232	0.0611197147590603\\
0.944003182291418	0.0727255582585336\\
0.943919419163794	0.0843750793984377\\
0.943030136226155	0.0960076630653721\\
0.941352592030443	0.107568765261236\\
0.938907566837975	0.119007246027739\\
0.935718882812244	0.130275246899706\\
0.931812891425193	0.14132842123262\\
0.92721798394758	0.152125971226887\\
0.921964142807345	0.162630596549796\\
0.916082534723429	0.172808395979949\\
0.909605149736439	0.182628729289296\\
0.902564488208414	0.192064048583359\\
0.894993295276453	0.201089709145165\\
0.886924340612447	0.209683768532952\\
0.878390240306494	0.21782678114807\\
0.869423317002653	0.225501594111165\\
0.860055494067795	0.232693148985511\\
0.850318219527845	0.239388292698149\\
0.840242415614045	0.245575600028544\\
0.829858450042062	0.25124520919266\\
0.81919612547037	0.256388671404641\\
0.808284683960214	0.260998814788566\\
0.797152823661899	0.265069622628253\\
0.785828725298339	0.268596125689752\\
0.774340086382258	0.271574308163725\\
0.762714161398688	0.274001026674818\\
0.750977806462331	0.275873941749237\\
0.739157527215404	0.277191461117491\\
0.72727952889832	0.277952694255647\\
0.715369767698266	0.278157417602361\\
0.703454002636109	0.27780604994183\\
0.691557847328415	0.276899637509536\\
0.679706821042433	0.275439848442753\\
0.66792639850395	0.273428976264093\\
0.656242057987892	0.270869952159887\\
0.644679327147547	0.267766365867747\\
0.633263826116001	0.264122495057689\\
0.622021307327091	0.259943343136741\\
0.610977691459339	0.255234685445332\\
0.600159098859235	0.250003123849487\\
0.589591875713428	0.244256149750559\\
0.57930261414513	0.238002215538654\\
0.569318165271538	0.231250814482354\\
0.559665644183702	0.224012569034374\\
0.550372425630215	0.216299327445329\\
0.541466129050468	0.208124268483063\\
0.532974591459515	0.199502013929575\\
0.52492582651499	0.190448748339408\\
0.51734796794965	0.180982345320408\\
0.510269195412848	0.17112249931707\\
0.503717640645082	0.1608908615326\\
0.497721271829331	0.150311178217589\\
0.492307753939169	0.139409429082307\\
0.487504282947605	0.128213963042797\\
0.483337391903961	0.11675562789986\\
0.479832727160911	0.105067889906827\\
0.47701479344442	0.0931869384750473\\
0.47490666706012	0.0811517705776526\\
0.473529677325134	0.0690042487364391\\
0.472903057335472	0.0567891259033784\\
0.473043566422438	0.0445540300887081\\
0.473965088120034	0.0323494013779977\\
0.475678209122642	0.0202283740104613\\
0.478189786504663	0.00824659667699639\\
0.481164679455661	-0.00246482835048191\\
0.48406335202452	-0.011005924798055\\
0.487624902985184	-0.0199236360575282\\
0.492078927094338	-0.0294395918730154\\
0.497324274801319	-0.0390343491635015\\
0.503330812653295	-0.048491940758355\\
0.510071560183674	-0.0576655079599886\\
0.517516828898945	-0.0664420035452809\\
0.525631850347912	-0.0747274187389471\\
0.53437617056145	-0.0824404829335306\\
0.543703585208706	-0.0895096204302091\\
0.553562308816257	-0.0958714407375948\\
0.563895299324171	-0.101470040863933\\
0.574640699985625	-0.10625674766251\\
0.585732374141531	-0.110190093845012\\
0.59710051480318	-0.113235907868291\\
0.608672313438637	-0.115367445375676\\
0.620372673244673	-0.116565517687045\\
0.632124952851983	-0.116818590324891\\
0.64385172717572	-0.116122836249015\\
0.655489362852904	-0.114479612836713\\
0.666963504587101	-0.111896295429668\\
0.678196639740635	-0.108388327951719\\
0.689114370364475	-0.103978453635534\\
0.699645060541781	-0.0986965369726256\\
0.709720257109005	-0.0925794034538072\\
0.719275360650388	-0.0856706023138775\\
0.728250226520572	-0.0780202013811658\\
0.736589706269422	-0.069684679810392\\
0.744244140642568	-0.0607270230907057\\
0.75116980365866	-0.0512172280102064\\
0.757329299069177	-0.0412336428499066\\
0.762691909686469	-0.030866094611157\\
0.767233876458468	-0.0202232010514611\\
0.770938436210289	-0.00945095459189622\\
0.77379448166651	0.00121081096103623\\
0.775783278698471	0.0111789985146567\\
0.777302139536687	0.0226753640031217\\
0.778043236627403	0.0348845739512816\\
0.777918369952962	0.0469532318671268\\
0.776961289106068	0.0589539243562141\\
0.775187693712475	0.0708801428077854\\
0.77261760147882	0.0826708288360334\\
0.769274807704765	0.0942726606413755\\
0.765185176601235	0.105639336431896\\
0.760376755587894	0.116727601123775\\
0.754879487561278	0.127497180850083\\
0.74872479202104	0.137910981616909\\
0.741945240485131	0.147935005740295\\
0.734574283862807	0.157538217994799\\
0.72664601038554	0.166692409647006\\
0.718194937251475	0.175372052882582\\
0.709255836029311	0.18355414802524\\
0.699863589047964	0.191218068922764\\
0.690053073859417	0.198345410451044\\
0.679859072919478	0.204919841056754\\
0.66931620560087	0.210926962619358\\
0.658458879699599	0.216354179356511\\
0.647321259747304	0.221190576997405\\
0.635937249610311	0.22542681305418\\
0.624340487070546	0.229055018693961\\
0.612564348277844	0.232068712471162\\
0.600641960181531	0.234462725986114\\
0.588606219210769	0.236233141406956\\
0.576489814680722	0.237377240686306\\
0.564325255522168	0.237893466250219\\
0.552144899070288	0.237781392895238\\
0.539980980750682	0.23704171061008\\
0.527865643597082	0.235676218033156\\
0.51583096655656	0.233687826256092\\
0.503908990620439	0.231080572687675\\
0.492131741789098	0.227859644689221\\
0.480531249941026	0.224031412700116\\
0.469139562571332	0.219603472540718\\
0.457988752422857	0.214584696576049\\
0.447110917916288	0.208985293365145\\
0.436538175271353	0.20281687537348\\
0.426302641141178	0.196092534247261\\
0.416436404481533	0.188826923021233\\
0.406971486360361	0.181036344523768\\
0.397939786323662	0.172738845065194\\
0.389373013871596	0.163954312279086\\
0.381302603603608	0.154704575775895\\
0.373759612569525	0.145013508981686\\
0.366774598392559	0.134907130209394\\
0.360377476840707	0.124413700688761\\
0.354597357653342	0.113563816881945\\
0.349462357672461	0.102390494036408\\
0.34499939062731	0.0909292374917179\\
0.34123393335408	0.0792180978768703\\
0.338189768757391	0.0672977059507697\\
0.335888706471845	0.0552112825083717\\
0.334350282963874	0.0430046185597198\\
0.333591443699878	0.0307260208440914\\
0.333626211009968	0.0184262178171733\\
0.334465342345442	0.00615822144648909\\
0.335631596174278	-0.00301875374113387\\
0.337262672353105	-0.0121404075181569\\
0.339752124844022	-0.0226603389947451\\
0.343080749454409	-0.0336298624129065\\
0.347227932899924	-0.0446355744390496\\
0.352182797677812	-0.0554870807786833\\
0.357932669504673	-0.066062148315788\\
0.364458138258639	-0.0762623959036577\\
0.371732947416308	-0.0860024639251434\\
0.379724437808258	-0.0952058673999159\\
0.388393784788669	-0.103802841498415\\
0.397674835559517	-0.111712493625278\\
0.407515887120438	-0.118882885744361\\
0.417865580782499	-0.125269893285467\\
0.428665369934894	-0.130831325297067\\
0.439852145148034	-0.135529718913526\\
0.451359326651351	-0.139333179309688\\
0.463117289374851	-0.142215683689602\\
0.475053942123618	-0.144157405079928\\
0.487095397696547	-0.145144978768772\\
0.499166665777203	-0.145171679496479\\
0.511192358571457	-0.144237510074424\\
0.523097400073013	-0.142349202026715\\
0.534807726564338	-0.13952012950246\\
0.546250966485004	-0.135770139565958\\
0.557357088916948	-0.131125303542594\\
0.568059010979101	-0.125617595389099\\
0.578293155476484	-0.119284504183318\\
0.587999951419934	-0.112168588717999\\
0.597124271207315	-0.104316982968304\\
0.605615799582409	-0.0957808618046802\\
0.613429330833001	-0.0866148767869938\\
0.620524992085664	-0.0768765721937918\\
0.626868391989953	-0.066625791619562\\
0.632430695627944	-0.0559240853716201\\
0.637188627956805	-0.0448341286667431\\
0.641124409601394	-0.0334191600644305\\
0.644225630203143	-0.0217424487773888\\
0.646485065772336	-0.00986679844733296\\
0.647900447518868	0.00214590631470286\\
0.648474190389456	0.014235105799383\\
0.648213089975068	0.0263419201908324\\
0.64712799657082	0.0384094520390173\\
0.64523346843929	0.0503830699018867\\
0.6425474177558	0.062210591071603\\
0.639090788062207	0.0738423419346295\\
0.634887209478439	0.0852313401432862\\
0.629962672917661	0.0963333541448503\\
0.624345223778132	0.107106925138522\\
0.61806467501071	0.117513363026923\\
0.611152342679987	0.127516716324872\\
0.603640805647519	0.137083720441962\\
0.595563689816846	0.146183729329719\\
0.586955476754444	0.154788634877977\\
0.577851336001948	0.162872777945607\\
0.568286979964793	0.170412854479285\\
0.558298539950253	0.177387819718508\\
0.547922461705963	0.183778793044328\\
0.537195418705077	0.189568965591621\\
0.526154241319206	0.19474351238889\\
0.514835860051182	0.199289510416361\\
0.503277260992219	0.203195863693092\\
0.491515451738367	0.206453236232303\\
0.479587436063782	0.209053993486864\\
0.46753019573011	0.210992152719867\\
0.455380677875299	0.212263342582973\\
0.443175786523869	0.212864772050469\\
0.430952376824856	0.212795208753662\\
0.418747250668947	0.212054966669086\\
0.406597152412317	0.210645903032412\\
0.394538763464916	0.208571424280786\\
0.38260869453276	0.20583650075823\\
0.370843474324591	0.202447689850568\\
0.359279533545816	0.198413167144525\\
0.347953183008807	0.193742765127419\\
0.336900584690467	0.188448018856585\\
0.326157714563009	0.182542217926455\\
0.31576031601081	0.176040463937593\\
0.30574384268014	0.168959732554553\\
0.296143389584425	0.161318939069783\\
0.286993611327355	0.153139006221166\\
0.278328626378567	0.144442932844291\\
0.270181906350822	0.135255861684319\\
0.262586149393726	0.125605144516771\\
0.255573136907287	0.115520402434254\\
0.249173573020938	0.105033578963483\\
0.243416906484766	0.0941789833810178\\
0.238331134951826	0.0829933213902238\\
0.233942591987605	0.0715157100909362\\
0.230275717583683	0.0597876739966538\\
0.227352813457771	0.0478531187236204\\
0.225193784997243	0.0357582789374242\\
0.223815872319835	0.0235516371342924\\
0.22323337361257	0.0112838100320477\\
0.223457364596212	-0.000992600430775288\\
0.22449541866814	-0.0132231940283849\\
0.22619806941584	-0.0245253994676414\\
0.228780919003384	-0.0363711476469108\\
0.232229464067448	-0.0482243606750952\\
0.236466482386295	-0.0597340856508302\\
0.241488778869422	-0.0708961584023653\\
0.247286121650683	-0.0816725673540587\\
0.253834333656649	-0.0920015792893287\\
0.261104529448397	-0.101824432255389\\
0.269063665308453	-0.111085522446137\\
0.277673740633111	-0.119731248301104\\
0.286891865901632	-0.12771052278119\\
0.296670520062891	-0.134975388118341\\
0.306957807065706	-0.141481516224031\\
0.317697765189845	-0.147188677161152\\
0.328830741507144	-0.152061179681514\\
0.340293822693282	-0.156068269964812\\
0.352021314968678	-0.159184479930966\\
0.363945266192969	-0.161389918617916\\
0.375996022027806	-0.162670501160869\\
0.388102807218282	-0.163018111219712\\
0.400194322654878	-0.162430694175889\\
0.412199348640797	-0.160912279885374\\
0.424047344897598	-0.158472935217487\\
0.435669038064364	-0.155128647979358\\
0.446996987953502	-0.150901145097404\\
0.457966124429511	-0.145817649085323\\
0.468514247557964	-0.139910577853783\\
0.478582484572364	-0.133217193791875\\
0.488115698154204	-0.125779208803133\\
0.49706284160505	-0.117642352553412\\
0.505377257574619	-0.108855911637132\\
0.513016918175968	-0.0994722476337144\\
0.519944605486802	-0.0895463021336098\\
0.526128032593136	-0.0791350967695592\\
0.531539906505143	-0.068297236013136\\
0.536157935330241	-0.0570924201297912\\
0.539964783124602	-0.0455809750531604\\
0.542947976704491	-0.0338234052395989\\
0.545099769444619	-0.0218799746938819\\
0.546416967662224	-0.00981032036679477\\
0.546900725553699	0.0023268988645207\\
0.546556314843539	0.0144743155178585\\
0.545392875292185	0.0265761279948335\\
0.543423139865624	0.0385783974508258\\
0.54066317658721	0.050429120600017\\
0.537132119266799	0.0620784437543077\\
0.532851894276425	0.0734788037250597\\
0.527846956892701	0.0845850169887682\\
0.522144036942661	0.0953543444489138\\
0.515771896087129	0.105746532111107\\
0.508761099198574	0.115723829350321\\
0.501143801234864	0.125250988303946\\
0.492953550407786	0.134295247789707\\
0.484225108024609	0.142826304849206\\
0.474994284943801	0.150816276844557\\
0.465297794256121	0.158239656772263\\
0.455173119508376	0.165073264211031\\
0.44465839756088	0.17129619404943\\
0.433792315010054	0.17688976486273\\
0.422614016976221	0.181837468555033\\
0.411163026967916	0.186124922636414\\
0.399479176486513	0.189739826270707\\
0.387602543019612	0.192671921015806\\
0.375573395021433	0.194912956998096\\
0.363432142545124	0.196456665067547\\
0.351219292140827	0.197298735339386\\
0.338975404708372	0.197436802368686\\
0.32674105498415	0.196870437078238\\
0.314556791393284	0.195601145433217\\
0.302463094989462	0.193632373737285\\
0.290500336281704	0.190969520312485\\
0.278708728723183	0.187619953209215\\
0.267128277704178	0.18359303348162\\
0.255798723896454	0.178900143442857\\
0.244759479854072	0.173554719199422\\
0.234049558782801	0.167572286623181\\
0.22370749447853	0.160970499798723\\
0.21377125146119	0.153769180825328\\
0.204278124427244	0.145990359708537\\
0.195264626247237	0.137658312928554\\
0.186766363815267	0.128799599078974\\
0.178817901253057	0.119443089841999\\
0.171452610115336	0.109619994381254\\
0.164702506460175	0.0993638750784593\\
0.158598074897569	0.0887106523957545\\
0.153168080026951	0.077698596539958\\
0.148439365985604	0.0663683034914233\\
0.144436645203196	0.0547626529132607\\
0.14118227785832	0.0429267454482855\\
0.138696043968694	0.0309078169805521\\
0.136994910491376	0.0187551275392399\\
0.136092796280737	0.00651982273736876\\
0.136000338214062	-0.00574523406152144\\
0.136724093776066	-0.0179795383011332\\
0.138268346400955	-0.030140725718144\\
0.140632263065633	-0.042164444504199\\
0.143811088404643	-0.0539932987437963\\
0.147795966292449	-0.0655699686536281\\
0.152573532703869	-0.0768365607147734\\
0.158125872357083	-0.0877354619273525\\
0.164430482459086	-0.0982098184577287\\
0.171460240406721	-0.108203926294239\\
0.179183421704714	-0.117663659906566\\
0.187563769809781	-0.126536915766423\\
0.196560615760856	-0.134774055619526\\
0.206129048777425	-0.142328343749468\\
0.216220138184317	-0.149156371828455\\
0.226781205597041	-0.155218464307299\\
0.23775614513992	-0.160479057413113\\
0.249085788463019	-0.164907045219992\\
0.260708310350042	-0.16847608677115\\
0.2725596697782	-0.171164868883877\\
0.284574080563781	-0.172957320098371\\
0.29668450511281	-0.17384277214425\\
0.308823164311606	-0.173816066293946\\
0.320922056383024	-0.172877603027002\\
0.332913477351317	-0.171033334481257\\
0.344730535897749	-0.168294700216879\\
0.356307655533838	-0.164678507828445\\
0.367581057433628	-0.160206760885083\\
0.37848921772161	-0.154906437550879\\
0.388973293640735	-0.148809224003534\\
0.398977513704846	-0.141951207437241\\
0.408449527693089	-0.134372534003263\\
0.417340713238038	-0.12611703742752\\
0.425606436561407	-0.117231844380605\\
0.433206265841158	-0.107766962822739\\
0.440104136593419	-0.0977748595643966\\
0.446268469315601	-0.0873100331890348\\
0.451672240473721	-0.0764285882597782\\
0.456293008713626	-0.0651878163496575\\
0.460112898855029	-0.0536457890034382\\
0.4631185468487	-0.0418609671543488\\
0.465301009361201	-0.0298918309137055\\
0.466655642037866	-0.0177965329474902\\
0.467181950743505	-0.00563257795041638\\
0.466883420210486	0.00654347000404642\\
0.465938672692989	0.0172702711707048\\
0.464135849111444	0.0291750067663212\\
0.461490560225998	0.0412040405636228\\
0.458087043676707	0.0529276645422115\\
0.453932262826714	0.0643892330409926\\
0.449040647711836	0.0755685930280846\\
0.443439007574074	0.0864154861965109\\
0.437155739224659	0.0968858430977145\\
0.430220364927338	0.106940120775374\\
0.422664375011506	0.116540936012872\\
0.414521073325183	0.125653156833721\\
0.405825310323317	0.134244076862065\\
0.396613315125977	0.142283420461223\\
0.386922550313546	0.149743330245712\\
0.376791570448465	0.156598358136762\\
0.366259890011113	0.162825452539326\\
0.355367861830115	0.168403941843014\\
0.344156564803368	0.17331551624435\\
0.332667699922962	0.177544209236295\\
0.320943493694371	0.181076379806012\\
0.309026607937959	0.1839006962366\\
0.296960054931578	0.186008122239116\\
0.28478711675334	0.18739190599692\\
0.272551267740047	0.188047572527313\\
0.260296098910416	0.187972919632022\\
0.248065243242114	0.187168017557687\\
0.235902300669015	0.185635212351379\\
0.223850761720207	0.183379132760781\\
0.211953928708248	0.180406700394241\\
0.20025483344544	0.176727142727104\\
0.188796150489309	0.172352008409928\\
0.177620104971809	0.167295184202018\\
0.166768374134069	0.161572912723454\\
0.156281981771342	0.155203810092925\\
0.146201184855225	0.148208882373573\\
0.136565351747942	0.140611539641574\\
0.127412831505649	0.132437606343757\\
0.118780813938839	0.123715326504134\\
0.110705180249362	0.114475362217164\\
0.103220344255514	0.104750783764211\\
0.096380013505209	0.0946102825264925\\
0.090315451245945	0.0842907859851162\\
0.0849858661850358	0.0737987130576372\\
0.0803693623204539	0.0631555451901786\\
0.0764548314687493	0.052397564830767\\
0.0732303677304875	0.0415557294693552\\
0.0706843851651023	0.0306560860343099\\
0.0688067513625029	0.0197213706519283\\
0.0675893125803165	0.00877148591476127\\
0.0670263670431106	-0.00217594564233827\\
0.0671150746771026	-0.0131048492241756\\
0.0678560407348206	-0.0240027366586597\\
0.0692562566642795	-0.0348715971474822\\
0.0713258194482715	-0.0456910000833128\\
0.0740779463082167	-0.0564401928420457\\
0.0775287464518539	-0.0670953639315458\\
0.081696755699416	-0.0776283208384595\\
0.0866024698845234	-0.0880058114625463\\
0.0922678514995469	-0.0981889189682238\\
0.0987158440619276	-0.108132517222905\\
0.105969944588876	-0.117784775315042\\
0.114022103694154	-0.127052635669143\\
0.122673297753496	-0.135676903345477\\
0.131905738709319	-0.14364584567445\\
0.141686649502877	-0.150928679713802\\
0.151965133752983	-0.157483446490245\\
0.162687678901423	-0.163273012759356\\
0.173798900937379	-0.168265106667803\\
0.185240755610044	-0.172431712756759\\
0.196952863001376	-0.175749323055725\\
0.208872989862311	-0.178199191147238\\
0.220937478088196	-0.179767497776691\\
0.233081679269247	-0.180445469940001\\
0.245240405377404	-0.180229456218161\\
0.257348385666313	-0.179120955208317\\
0.269340722998298	-0.17712659667194\\
0.281153344218158	-0.174258076066792\\
0.292723439169382	-0.170532043796821\\
0.303989883188698	-0.165969951204218\\
0.314893638240579	-0.160597855991853\\
0.32537812836469	-0.154446190332791\\
0.335389585582784	-0.147549495450654\\
0.344877363090302	-0.139946126820641\\
0.353794213091542	-0.131677934509324\\
0.36209652737093	-0.12278992335151\\
0.369744539334536	-0.113329897796229\\
0.376702486936454	-0.103348096264953\\
0.3829387365505	-0.0928968197953141\\
0.388425868486464	-0.0820300595468074\\
0.393140725404946	-0.0708031275112974\\
0.39706442541072	-0.0592722944321574\\
0.400182342057063	-0.0474944385285346\\
0.402484053857949	-0.0355267081916005\\
0.403963266201645	-0.0234262013247208\\
0.404617708762558	-0.0112496635164501\\
0.404449011637392	0.000946793309645765\\
0.403462562099582	0.013107962494263\\
0.401832695542308	0.0242622016355194\\
0.399343809202954	0.0360325119954506\\
0.396016572438555	0.0478681491119371\\
0.391939634367635	0.0593994085790149\\
0.387127824112074	0.0706233846977826\\
0.381596554814761	0.0815189675033933\\
0.375373136634019	0.0920398699095429\\
0.368487403025345	0.102142867292301\\
0.360970471773106	0.111788800862541\\
0.352855423515834	0.12094082115979\\
0.344177235910599	0.129564344695037\\
0.334972548210478	0.137627211458398\\
0.325279494911597	0.14509972611432\\
0.315137561889926	0.151954675882919\\
0.304587444431514	0.15816734854309\\
0.293670910439298	0.163715546437378\\
0.282430670147345	0.168579596179371\\
0.270910251576675	0.172742355426923\\
0.259153880979163	0.176189217726846\\
0.247206367582845	0.17890811618698\\
0.235112991902768	0.180889526598396\\
0.222919396778186	0.182126470509714\\
0.210671480294001	0.182614518603874\\
0.198415289712609	0.182351794593251\\
0.186196915564167	0.181338979714322\\
0.174062384977263	0.179579317768699\\
0.162057553444437	0.177078620524766\\
0.150227994166038	0.173845273163779\\
0.138618884212007	0.169890239330153\\
0.127274886768395	0.16522706521987\\
0.116240028810519	0.159871882020264\\
0.105557573621491	0.153843405895251\\
0.0952698876855949	0.14716293460639\\
0.0854183015651593	0.139854339738451\\
0.0760429645476089	0.131944053433203\\
0.067339147866557	0.123620391085187\\
0.0594220189776588	0.115067501351368\\
0.0522311255322805	0.106310344617665\\
0.0457372233906955	0.0973955802136141\\
0.039919877794478	0.0883781496263053\\
0.0347545187611104	0.0793065892895659\\
0.0302140356764724	0.0702238923051976\\
0.0262696880091551	0.0611679326375532\\
0.0228915032875856	0.0521710254640576\\
0.0200487761352726	0.043259401190181\\
0.0177106901201826	0.0344526156752284\\
0.0158470794032317	0.0257629204077128\\
0.014429354748305	0.0171946884661548\\
0.0134315985068379	0.0087440606290139\\
0.012831791275779	0.000399040870652225\\
0.0126130699627641	-0.00785971079876886\\
0.0127648506173139	-0.0160572237528621\\
0.0132853011497613	-0.0242412776232782\\
0.0141841185707848	-0.0324642125683651\\
0.0154772509944223	-0.040744883192958\\
0.0171866702418422	-0.049098998937065\\
0.0193391206682044	-0.0575342656036847\\
0.0219650522391179	-0.0660500356110357\\
0.0250975878458134	-0.0746371752718571\\
0.0287716244650248	-0.0832782771234612\\
0.0330230775978989	-0.0919480007951158\\
0.0378882631363896	-0.100613425281836\\
0.0434034041907214	-0.109234341308579\\
0.0496042559184844	-0.117763446319672\\
0.0565258550947871	-0.126146422227922\\
0.0642024236037384	-0.134321880329726\\
0.0726674913294026	-0.142221150339494\\
0.0819543672486612	-0.149767869989577\\
0.0920323019249758	-0.156835193378641\\
0.102509177927377	-0.163112673514459\\
0.113384479440341	-0.168612387077764\\
0.12462843071006	-0.17331971223391\\
0.136180301542148	-0.177207002994144\\
0.147979008428179	-0.180252521691272\\
0.159963979921799	-0.182439957519943\\
0.17207340340102	-0.183757602731859\\
0.18424454943394	-0.184198472688025\\
0.196414323164366	-0.18376039970778\\
0.208519680310312	-0.182446042984895\\
0.220498024239643	-0.180262859368684\\
0.232287605932595	-0.177223036722548\\
0.243827914892308	-0.173343389263444\\
0.255060055055233	-0.168645216738801\\
0.265927102416784	-0.163154129673242\\
0.27637444106242	-0.156899843288203\\
0.28635007458661	-0.149915943082624\\
0.295804910309163	-0.142239625392697\\
0.304693014238154	-0.133911416452571\\
0.31297183518173	-0.124974873666851\\
0.320602396940652	-0.115476272884322\\
0.327549458018761	-0.105464285474085\\
0.333781638775353	-0.0949896489508904\\
0.339271516410767	-0.0841048347699917\\
0.343995688592816	-0.0728637167621668\\
0.347934806962049	-0.0613212433705891\\
0.3510735820445	-0.0495331166669222\\
0.353400761435725	-0.0375554807133465\\
0.354909083318791	-0.0254446215791827\\
0.355595207578507	-0.0132566808798088\\
0.355459626871921	-0.00104738442218697\\
0.354506558131997	0.0111282303879643\\
0.352959206450124	0.0219954391280045\\
0.350549870582008	0.0336630999771423\\
0.347301787280287	0.0454488732220273\\
0.343270653806594	0.0570346188146949\\
0.338504349469196	0.0682939287835576\\
0.333015133848419	0.0792177834435662\\
0.326826140301611	0.0897671377453814\\
0.319966949246669	0.0998967565949023\\
0.312468752537439	0.109565540762627\\
0.304364582166015	0.11873524303878\\
0.295689566796666	0.127369862894491\\
0.286480741094028	0.135435793049746\\
0.276776850686659	0.142901926296758\\
0.26661819805483	0.149739704525608\\
0.256046493124619	0.155923161118625\\
0.245104704369679	0.161428959755731\\
0.233836913154484	0.166236427436231\\
0.222288171460973	0.170327582354179\\
0.210504362429843	0.173687157528776\\
0.198532063300916	0.176302620794076\\
0.186418410236883	0.178164191646871\\
0.174210964542532	0.179264855316508\\
0.161957579669728	0.179600374327328\\
0.149706268447567	0.179169297691127\\
0.137505069920973	0.177972967758368\\
0.125401915207814	0.176015524634656\\
0.113444491808735	0.173303907955807\\
0.101680105831459	0.169847855703407\\
0.0901555416253633	0.165659899628846\\
0.0789169184203319	0.160755356760015\\
0.0680095435908625	0.155152316355274\\
0.0574777622785332	0.148871621581108\\
0.0475917665315285	0.142103048049044\\
0.0385710692532433	0.135087852980821\\
0.0303338106511638	0.127876561652166\\
0.0228492725892118	0.120548028447293\\
0.0161070160419397	0.113201586554546\\
0.0100962081452276	0.105944733209879\\
0.00481254023248331	0.0989057931179328\\
0.000272493783004679	0.0922632981450624\\
-0.00343618804939983	0.0863464747106173\\
-0.00674209935779907	0.0806250617795427\\
-0.0102852057558739	0.0739233195833032\\
-0.0137696804164728	0.0666103604247328\\
-0.0170779734010558	0.0587953438111102\\
-0.0201222057624423	0.0505661442607064\\
-0.0228377846607049	0.0419908002478303\\
-0.0251749415930032	0.0331282498150724\\
-0.0270949100157954	0.0240324120549368\\
-0.0285677221411482	0.0147544594279177\\
-0.0295709141076171	0.00534408149938763\\
-0.0300887578718586	-0.00414977327174012\\
-0.0301118331046725	-0.0136784454147605\\
-0.0296368431137913	-0.0231932691079735\\
-0.0286627477742459	-0.0326753777483478\\
-0.0271942831522413	-0.0420732864274304\\
-0.0252426430372691	-0.0513373993083809\\
-0.0228260201018434	-0.0604175612177438\\
-0.0199705061869648	-0.0692623352019428\\
-0.0167115444179931	-0.0778179986892875\\
-0.0130963519331087	-0.0860267026850642\\
-0.00918822825485357	-0.0938228201117117\\
-0.00507503815498359	-0.101124988345401\\
-0.000888929084884579	-0.107815801876466\\
0.00313143441351355	-0.113671848178387\\
0.00705533486163852	-0.118936463991812\\
0.0119924459522696	-0.125022358447638\\
0.0177303077314597	-0.131452693934669\\
0.024265274799014	-0.138060941169736\\
0.0316034068162671	-0.144706422568214\\
0.0397641061387345	-0.151269576455259\\
0.048773364465728	-0.157638145206997\\
0.0586628218083403	-0.163700855159604\\
0.0694713899259842	-0.16934285128424\\
0.0807260377907693	-0.174236248781435\\
0.0922319742821104	-0.178293883685726\\
0.103988240134727	-0.181523275917404\\
0.115946911701434	-0.183910936947052\\
0.128044092115906	-0.185443200346844\\
0.140218070427985	-0.186112088029923\\
0.15240778439983	-0.185914360282218\\
0.164551931836097	-0.184851303781604\\
0.176589446672508	-0.182928760419422\\
0.188459951842319	-0.18015708192195\\
0.200104112466639	-0.176551045540821\\
0.211463977685233	-0.172129740534189\\
0.222483314390236	-0.166916424170071\\
0.233107924038361	-0.16093834945071\\
0.243285939451352	-0.15422656707469\\
0.252968099675337	-0.146815704113745\\
0.262108001045003	-0.138743722105499\\
0.270662322871776	-0.130051657472099\\
0.278591026616426	-0.120783347243213\\
0.285857527760562	-0.110985143134425\\
0.292428839997199	-0.100705617003993\\
0.298275691711628	-0.0899952606688557\\
0.303372615081944	-0.0789061829395301\\
0.307698008432041	-0.0674918066115838\\
0.311234172770026	-0.0558065679523578\\
0.313967323693707	-0.0439056210057125\\
0.315887580048347	-0.0318445488382275\\
0.316988930913712	-0.0196790835292391\\
0.317269182607533	-0.00746483651958687\\
0.316729886986237	0.00474296598741189\\
0.315584913626172	0.0154115563592658\\
0.313652441577235	0.0268272457094288\\
0.3108691255556	0.0386088333748714\\
0.307265536301035	0.0503440435111144\\
0.30290517970678	0.0617887275906484\\
0.297810125916248	0.0729061660704941\\
0.291997152194693	0.0836698601393856\\
0.285493015366184	0.0940345043312008\\
0.278327900021729	0.103955915975477\\
0.270533781830276	0.113393426911136\\
0.262144845581507	0.122308750437296\\
0.253197460314258	0.130665912176354\\
0.24372997040533	0.138431416296137\\
0.233782522105895	0.145574337944112\\
0.223396906401323	0.152066390023119\\
0.212616400134489	0.157881985379931\\
0.201485606821617	0.162998292451642\\
0.190050298672832	0.167395283679949\\
0.178357259674391	0.171055777382776\\
0.166454129487629	0.173965473630191\\
0.15438924797221	0.176112984507724\\
0.142211500072624	0.17748985907005\\
0.129970160808778	0.178090603191872\\
0.117714740020445	0.177912694441527\\
0.105494826587047	0.176956591998071\\
0.0933599317572089	0.175225741545317\\
0.0813593313243099	0.172726574980665\\
0.0695419063468754	0.169468504687169\\
0.057955982183008	0.165463912028524\\
0.0466491656663376	0.160728129649464\\
0.0357351415831248	0.155315339778248\\
0.0258568699310916	0.149632990840781\\
0.0168976075891607	0.143764720947292\\
0.00882540727058909	0.137826522899817\\
0.00169717334308044	0.132005985977237\\
-0.00434157938776326	0.126598503843439\\
-0.00943378990368256	0.12165702173706\\
-0.0151930039677952	0.115592701044064\\
-0.0210641078361216	0.108813697014211\\
-0.0268715773773981	0.101408076715629\\
-0.0324826837775791	0.093450498691521\\
-0.0378016544395653	0.0849972710138723\\
-0.0427535988674882	0.0760979699220758\\
-0.0472779289157366	0.0667992080105613\\
-0.0513246532818433	0.0571465858874375\\
-0.0548522013315978	0.0471856840213653\\
-0.0578260814571198	0.0369625709003016\\
-0.0602180345569303	0.0265240396851526\\
-0.0620054976349657	0.0159176822350627\\
-0.063171270592776	0.00519186067994152\\
-0.0637033221804887	-0.00560438796100669\\
-0.0635946964572444	-0.0164214918143796\\
-0.0628431310927823	-0.027213189564296\\
-0.061448369950713	-0.0379468347620352\\
-0.0594155482904475	-0.0485694647523944\\
-0.05675508154462	-0.0590306114966263\\
-0.0534828339425209	-0.0692805782920659\\
-0.049620505494918	-0.0792701529236498\\
-0.0451961211156504	-0.0889507643145969\\
-0.0402447615554688	-0.0982745473558991\\
-0.0348096883049913	-0.107194253944076\\
-0.0289441318358384	-0.115662895097204\\
-0.0227142721680694	-0.123632856738068\\
-0.0162045414824014	-0.131053901197102\\
-0.00952798934597942	-0.137868528422945\\
-0.00284974852581583	-0.143999914783981\\
0.00354408156956037	-0.149311951771397\\
0.00910706674893402	-0.153537639267466\\
0.0162728795468949	-0.158490757391542\\
0.0245259334583582	-0.16357566033242\\
0.0338268043825139	-0.168586917235781\\
0.0441626748029101	-0.173343507227042\\
0.0555647691876575	-0.177682784264786\\
0.0673374238158169	-0.181237811180337\\
0.0792422391975398	-0.183935108546014\\
0.0912976194019706	-0.185789181396093\\
0.103458484272284	-0.186793222861423\\
0.115659840457748	-0.186941193567472\\
0.127840602593022	-0.186232512921688\\
0.139941237620662	-0.1846710448878\\
0.151902457379807	-0.1822649594149\\
0.163665703470555	-0.179026712819351\\
0.175173586676017	-0.174972950551259\\
0.186370195251455	-0.170124388681842\\
0.197201390177256	-0.164505672821597\\
0.207615092666573	-0.158145211533219\\
0.217561554115768	-0.151074987360259\\
0.226993606067102	-0.143330348010296\\
0.235866889164897	-0.134949779811444\\
0.244140059898911	-0.125974665806602\\
0.251774974202551	-0.116449030928083\\
0.25873684725174	-0.106419276752163\\
0.264994389137477	-0.0959339082927519\\
0.270519916344805	-0.0850432552700311\\
0.275289439251621	-0.0737991901884507\\
0.279282726090342	-0.0622548454714083\\
0.282483344047389	-0.0504643317477277\\
0.284878678364908	-0.0384824592380577\\
0.286459930480539	-0.0263644639961773\\
0.28722209637026	-0.0141657406128899\\
0.287163926379845	-0.0019415827340329\\
0.286287865924883	0.0102530860934266\\
0.284817586065489	0.0210827497170684\\
0.28248215555811	0.0327749188004831\\
0.279303498701732	0.0445934314634789\\
0.275335833721987	0.0562113190512876\\
0.270624888594669	0.0675029568483948\\
0.265181886754262	0.0784584677243316\\
0.259029237804178	0.0890369741201961\\
0.252195999958756	0.0991913564054251\\
0.24471311840599	0.108878578335084\\
0.236613686712948	0.118058385048242\\
0.227933205685292	0.12669274478724\\
0.218709391557854	0.134746042088666\\
0.208981976862278	0.142185226342307\\
0.198792546689233	0.148979901645634\\
0.188184374385733	0.155102408516189\\
0.177202253062932	0.16052789963545\\
0.165892326030696	0.165234406944102\\
0.154301916653297	0.169202900324296\\
0.142479357536913	0.172417338361276\\
0.130473819051054	0.174864711472536\\
0.118335137207583	0.176535077602907\\
0.106113640861808	0.177421590634573\\
0.0938599781746061	0.177520521593225\\
0.0816249422752911	0.176831272661757\\
0.0694592960502316	0.175356383945619\\
0.057413596008199	0.173101532865335\\
0.0455380151719451	0.170075525982835\\
0.0338821650118628	0.166290283008523\\
0.0226825133251302	0.161842422697295\\
0.012678419570441	0.15714519934278\\
0.0037801851460996	0.152343272060644\\
-0.00234855001917261	0.148665457533382\\
-0.00833773617580714	0.144755811654156\\
-0.0152676631775939	0.139810238246914\\
-0.0225895103475228	0.134043549406713\\
-0.0300001288423874	0.127569740429087\\
-0.0373188646243217	0.120453573043167\\
-0.0444199038271322	0.112743317615716\\
-0.0512078795387941	0.104481028025606\\
-0.0576063858955061	0.095706961454741\\
-0.0635520952902797	0.0864615125866105\\
-0.0689914495448668	0.0767861163560337\\
-0.0738786884115611	0.0667236619182827\\
-0.078174633842119	0.0563186489597072\\
-0.081845926482043	0.0456171966398715\\
-0.084864544145324	0.03466696246179\\
-0.0872075018126826	0.0235170026087648\\
-0.0888566715423883	0.0122175920317163\\
-0.0897986834878717	0.00082001545189667\\
-0.0900248833192006	-0.0106236634856452\\
-0.0895313306072265	-0.0220608498391685\\
-0.0883170996505824	-0.0334511546633593\\
-0.0863846201555215	-0.0447453392923281\\
-0.0837415493868955	-0.0558891192643626\\
-0.0804004102176472	-0.0668298327266366\\
-0.0763787266433702	-0.0775157339731277\\
-0.0716992587238359	-0.0878960223256844\\
-0.0663902704702373	-0.0979211491396721\\
-0.06048592941901	-0.107543086708173\\
-0.0540269198938581	-0.116715552991308\\
-0.0470614022600419	-0.125394174994679\\
-0.0396465615933869	-0.133536535456657\\
-0.0318512102385826	-0.141101987061652\\
-0.0237604017409151	-0.148050971325059\\
-0.0154842551942048	-0.154343172693683\\
-0.0071768846209015	-0.159932519068189\\
0.000914421492130698	-0.164751522212228\\
0.0082606796207661	-0.168640258540429\\
0.0162927917064038	-0.172402569114258\\
0.0258756294030763	-0.176268816038102\\
0.0367423288950116	-0.179888232731221\\
0.0488363132938992	-0.183019736965588\\
0.0608858376521308	-0.185248496441015\\
0.0729987097104556	-0.186626433819434\\
0.0851935876174792	-0.187160517366144\\
0.0974003014320698	-0.186845638732017\\
0.109554424473501	-0.185683325970382\\
0.121598021635685	-0.183679621405881\\
0.133473530467852	-0.180844622290699\\
0.145123914479011	-0.177192555900131\\
0.156493391820787	-0.172741657082497\\
0.1675277459666	-0.167514038250161\\
0.178174578034167	-0.161535554474996\\
0.188383570583727	-0.154835642996028\\
0.198106738813153	-0.147447141450656\\
0.207298662622732	-0.139406088855436\\
0.215916699642996	-0.130751510914943\\
0.223921178526331	-0.1215251914553\\
0.231275571626888	-0.111771432058112\\
0.237946646482622	-0.1015368019816\\
0.243904595760586	-0.0908698804451979\\
0.249123145569914	-0.0798209932830427\\
0.253579642216505	-0.0684419459705073\\
0.257255117701808	-0.0567857548941237\\
0.260134334421009	-0.0449063786747619\\
0.26220580968579	-0.0328584512158217\\
0.263461820829498	-0.0206970180245452\\
0.263898391768179	-0.00847727721040055\\
0.263515261458863	0.00374568165443155\\
0.262432354855236	0.0150198497775819\\
0.260606038075587	0.0264619114615057\\
0.2579189590406	0.0383157656349258\\
0.254404727736367	0.0501185763131206\\
0.250138497065448	0.0615936792674269\\
0.245127130467083	0.0727515249372169\\
0.239387520674195	0.0835598129929139\\
0.232947219622046	0.0939683788956674\\
0.225835908344414	0.103931634625159\\
0.218085245643101	0.113407428136212\\
0.20972948781635	0.122355723600392\\
0.200805339070535	0.130738792269347\\
0.191351722660398	0.138521431515541\\
0.18140961174381	0.145671077566783\\
0.171021863615895	0.152157903907829\\
0.160233045671821	0.157954915564603\\
0.14908925793126	0.16303803393491\\
0.13763795352758	0.167386171658563\\
0.12592775710165	0.1709812980472\\
0.114008281295606	0.17380849525603\\
0.101929941567544	0.175856005303675\\
0.0897437695354951	0.17711526801113\\
0.0775012250064824	0.177580949901041\\
0.0652540068330229	0.17725096404891\\
0.0530538627838173	0.17612648083237\\
0.0409523985489223	0.174211929483826\\
0.0290008860809118	0.171514990304643\\
0.0172500714712798	0.168046577363162\\
0.0067601212075276	0.164226397797661\\
-0.00233840298331187	0.160322919296539\\
-0.00972502366671306	0.156722834040877\\
-0.0175809257949754	0.152439008509491\\
-0.0259748427910155	0.147300391524566\\
-0.0344895584361751	0.141435092186774\\
-0.0429345664480357	0.134889217685914\\
-0.0511767178135421	0.127700442190451\\
-0.0591161642000152	0.119903149236444\\
-0.066672716972005	0.111532059325095\\
-0.0737793676823413	0.102623521128919\\
-0.0803787665998015	0.0932160091476914\\
-0.0864211687124235	0.0833502905490946\\
-0.0918631939715813	0.0730694243770743\\
-0.0966670661611789	0.0624186664537256\\
-0.100800144071325	0.0514453171833417\\
-0.104234636452738	0.0401985320115853\\
-0.106947434912992	0.0287291054988499\\
-0.108920023439048	0.0170892353787181\\
-0.110138437920873	0.00533227065467992\\
-0.11059325831762	-0.00648755354579453\\
-0.110279622221371	-0.0183153922754889\\
-0.109196419583845	-0.0301027506128557\\
-0.107345027917828	-0.0418029215668972\\
-0.104731882645311	-0.0533587515159816\\
-0.101368134233674	-0.0647149090931931\\
-0.0972695684615254	-0.0758173383355656\\
-0.0924567790349227	-0.0866129505603171\\
-0.0869552818436389	-0.0970499673856944\\
-0.0807956715943752	-0.10707826463463\\
-0.0740138793980589	-0.116649679264069\\
-0.0666515834121928	-0.125718306380779\\
-0.0587568730739552	-0.134240780226202\\
-0.050385348862621	-0.142176520889107\\
-0.0416019970626082	-0.149487910594559\\
-0.0324845188086592	-0.156140315298066\\
-0.0231295994670188	-0.162101734480046\\
-0.0136657893774319	-0.167341448650597\\
-0.00428384365282465	-0.171825481861647\\
0.00467222151602348	-0.175498725890849\\
0.0123457603211949	-0.178204030668909\\
0.0223465831093636	-0.181150832581373\\
0.0339536891056103	-0.183788983726354\\
0.0462251758536465	-0.185703694888794\\
0.0584189528630482	-0.186744064532391\\
0.0706193198172912	-0.186940042093625\\
0.0828161750726982	-0.186294062064906\\
0.0949420595292183	-0.184808399255402\\
0.106935982299314	-0.182490664135697\\
0.118741671357338	-0.179352268240014\\
0.130303540355626	-0.175408541167592\\
0.141567024672679	-0.170678727215883\\
0.152479143691299	-0.165185818902306\\
0.162988766686595	-0.158956413335979\\
0.173046845003069	-0.152020562268344\\
0.182606647701504	-0.144411599118442\\
0.19162398298928	-0.136165948470124\\
0.200057401493925	-0.127322921385178\\
0.207868381487613	-0.117924497826617\\
0.215021495483782	-0.108015097814518\\
0.221484557613754	-0.0976413430941121\\
0.227228751385491	-0.0868518111188747\\
0.232228737647191	-0.0756967830897363\\
0.236462742734666	-0.0642279877667633\\
0.239912626942585	-0.0524983427124012\\
0.242563933608514	-0.040561694544874\\
0.244405919222933	-0.0284725597281012\\
0.245431565112168	-0.0162858672728877\\
0.245637571326276	-0.00405670468314447\\
0.245024332426336	0.00815994404256113\\
0.243800174255751	0.0189260421374599\\
0.24170894208199	0.030720973651803\\
0.238767262188282	0.0426587358831483\\
0.235043429403682	0.0543480172020043\\
0.230563384727655	0.0657321182606246\\
0.225337813498572	0.0767962971278244\\
0.219389797464649	0.0874934151664863\\
0.212747307661348	0.0977748334182904\\
0.205440298586952	0.107596056533962\\
0.197501278657354	0.116914985777703\\
0.18896541399668	0.125691685735188\\
0.179870309469685	0.133888643589449\\
0.170255820381779	0.141470929528111\\
0.160163885541355	0.148406313164889\\
0.149638352619235	0.154665374261031\\
0.138724796809013	0.160221604946755\\
0.1274703356317	0.165051501100201\\
0.115923440365527	0.169134643041873\\
0.104133744344486	0.172453765722957\\
0.092151848499825	0.174994818428238\\
0.0800291245393967	0.176747013984137\\
0.0678175161233887	0.177702867458099\\
0.055569338364838	0.177858224315971\\
0.0433370760046971	0.177212277975332\\
0.0311731806045856	0.175767576673237\\
0.0191298671113376	0.1735300195443\\
0.00736923217594918	0.170540763024195\\
-0.00265081826481827	0.167336381880554\\
-0.010699597633642	0.164300293520794\\
-0.0193120136203243	0.160568445613959\\
-0.028516835202589	0.155989564825157\\
-0.03785807356813	0.150665696286669\\
-0.0471359367742147	0.144632195200673\\
-0.0562159454319	0.137918455814284\\
-0.0649976147947881	0.130553340336462\\
-0.0733999087604919	0.12256769117822\\
-0.0813545579784892	0.113995059374471\\
-0.0888025310221621	0.104871883735408\\
-0.0956920209370569	0.0952374728170042\\
-0.101977259326342	0.0851338904610509\\
-0.10761780828449	0.074605787418257\\
-0.112578138254232	0.0637002004141866\\
-0.116827381906302	0.0524663293288373\\
-0.120339198385094	0.0409552979441601\\
-0.123091707142293	0.0292199012793485\\
-0.12506746522758	0.0173143413778866\\
-0.126253470894971	0.00529395290787019\\
-0.12664118216541	-0.00678508033394718\\
-0.126226542874741	-0.0188660169468521\\
-0.125008950474798	-0.0308997210514781\\
-0.12299058340868	-0.0428351555757924\\
-0.120178617402682	-0.0546136513978385\\
-0.116584809053148	-0.0661783101493707\\
-0.112225394302575	-0.0774735407180127\\
-0.107121209406349	-0.0884448062601976\\
-0.101297730335913	-0.0990389773318796\\
-0.0947851236156573	-0.109204686211207\\
-0.0876183566556065	-0.118892643883301\\
-0.079837394843381	-0.12805595488666\\
-0.0714875446573746	-0.136650432409891\\
-0.0626200509780916	-0.144634910396247\\
-0.053293145229411	-0.151971549017117\\
-0.0435739251900397	-0.158626122964474\\
-0.0335418613111364	-0.164568259083595\\
-0.0232957543430859	-0.169771514766755\\
-0.0129689145228334	-0.174212915138657\\
-0.00276767423329115	-0.177870367751737\\
0.00690014831207101	-0.180708978296681\\
0.0160430631350097	-0.18285901829338\\
0.0277286429753918	-0.184880849536441\\
0.0401188867938601	-0.186162474132087\\
0.0523574160801079	-0.186575479749507\\
0.0645542832048525	-0.186149768437862\\
0.0767075888624092	-0.184888339828763\\
0.0887490095596535	-0.182796738858444\\
0.100618139718625	-0.179885558526868\\
0.112260104821355	-0.176168784240912\\
0.123620807716718	-0.171664191536787\\
0.134647274090272	-0.166393344499872\\
0.145288243907735	-0.160381397678139\\
0.155494419898334	-0.153656947357659\\
0.165218680675256	-0.146251881572146\\
0.174416300939579	-0.138201206778783\\
0.183045158433699	-0.12954285830234\\
0.191065923601756	-0.120317498074786\\
0.198442232275716	-0.110568300692887\\
0.205140840974999	-0.100340729123347\\
0.211131764241665	-0.0896823016617465\\
0.216388393659914	-0.078642351704975\\
0.220887598353542	-0.0672717818981307\\
0.224609806918891	-0.0556228141433128\\
0.227539070856553	-0.0437487369601242\\
0.229663109704146	-0.0317036515934235\\
0.230973338166961	-0.019542218261392\\
0.231464875665771	-0.00731940377944769\\
0.231136538310005	0.00490977614391183\\
0.230128080522505	0.015990822026601\\
0.228314027306746	0.0277111776734231\\
0.225638930999203	0.0397049527432068\\
0.222170732538166	0.0514822950851499\\
0.217939910448996	0.062962572126644\\
0.212955266512847	0.0741369979020371\\
0.207238098608694	0.0849592335450449\\
0.200815425037844	0.0953792438145947\\
0.193716322567115	0.105351364171955\\
0.185972464032059	0.114832403677517\\
0.177618298848834	0.123781265234902\\
0.168690839749306	0.132159225444028\\
0.159229469327822	0.139930118190968\\
0.149275772445361	0.147060463496217\\
0.138873360338592	0.153519589958011\\
0.128067686189229	0.15927974884194\\
0.116905855554578	0.164316216671772\\
0.105436432300845	0.168607386315643\\
0.0937092403905208	0.172134846650516\\
0.0817751620456808	0.174883450725529\\
0.06968593278448	0.176841372346405\\
0.0574939338634844	0.178000150992307\\
0.0452519825971469	0.178354724990406\\
0.0330131210747054	0.177903452859676\\
0.0208304037445462	0.176648122737125\\
0.00875668439476542	0.174593949790729\\
-0.00227265148629867	0.171989041119329\\
-0.0110979874160785	0.169382637053794\\
-0.0202375688573812	0.166170176064536\\
-0.0300679247253396	0.162097947517033\\
-0.0400435859925069	0.157263673439946\\
-0.0499573911458628	0.151694960607133\\
-0.0596757284152639	0.145415251311695\\
-0.0690991110162436	0.138449464015363\\
-0.0781468611601902	0.130825708885588\\
-0.0867504563664818	0.122575556325086\\
-0.0948500900357263	0.113733981574393\\
-0.102392747968003	0.104339220496759\\
-0.109331105804299	0.0944325799437224\\
-0.115622891506339	0.0840582220811139\\
-0.121230520074138	0.0732629329089473\\
-0.12612089248879	0.0620958791406328\\
-0.130265295396421	0.0506083550574586\\
-0.133639362563226	0.0388535200811929\\
-0.13622307332604	0.0268861275651246\\
-0.13799927467346	0.0147755471714105\\
-0.138959561609861	0.00257535451341314\\
-0.139098960461235	-0.00966113573719871\\
-0.138415917334994	-0.0218786767911804\\
-0.136912631255973	-0.0340218182865012\\
-0.134595056171296	-0.0460353692321684\\
-0.131472890740134	-0.057864556585807\\
-0.127559560042095	-0.0694552685395009\\
-0.122872175460905	-0.0807543203711087\\
-0.117431475605061	-0.0917097135112132\\
-0.111261748664444	-0.102270889932113\\
-0.104390735794729	-0.112388982297171\\
-0.0968495157231785	-0.122017058103205\\
-0.0886723709733386	-0.131110356133884\\
-0.0798966361899975	-0.139626513714472\\
-0.0705789483365843	-0.147512818818996\\
-0.0607837824627595	-0.154722744805464\\
-0.0505709498169562	-0.161224283034451\\
-0.0400106356568879	-0.166988010160936\\
-0.0291876435172679	-0.171988318471613\\
-0.0182104037663806	-0.176204565281402\\
-0.00723595208499782	-0.179621172135476\\
0.00345253563204984	-0.182225630025599\\
0.0130653459427417	-0.183984893839283\\
0.025035730410674	-0.185428953063043\\
0.0374285702772375	-0.186070636304899\\
0.0496647765050128	-0.185861479346073\\
0.0618320062732867	-0.184820455165249\\
0.0739115475953506	-0.182950860543051\\
0.0858376217926931	-0.180261709999651\\
0.0975521475094156	-0.176766272533889\\
0.109001423287856	-0.172481036157659\\
0.120132679532375	-0.167426194447509\\
0.130894497207453	-0.1616255871383\\
0.141237299124192	-0.155106500307439\\
0.151113577396805	-0.1478995174755\\
0.160478098606588	-0.140038365544484\\
0.16928811153468	-0.131559739309579\\
0.177503541323612	-0.122503111413683\\
0.185087167311426	-0.112910530601844\\
0.192004784751616	-0.102826409132448\\
0.19822534994068	-0.0922973006176675\\
0.203721108259165	-0.0813716697060197\\
0.208467704776873	-0.0700996550285734\\
0.212444277217894	-0.0585328268002868\\
0.215633531199281	-0.0467239404427814\\
0.218021797763809	-0.034726687576211\\
0.21959907333784	-0.022595445667055\\
0.220359042333671	-0.0103850276024901\\
0.220299082524041	0.00184957254494696\\
0.219420253138949	0.0140534186593658\\
0.217824789321598	0.0256059829860971\\
0.215361943246219	0.037599410206228\\
0.212091235387099	0.0494419215171921\\
0.208052354177033	0.0609949469519249\\
0.203254353341048	0.0722504057553571\\
0.197716422524338	0.0831651547196161\\
0.191464650073599	0.0936884056134106\\
0.184527476929027	0.103773450061201\\
0.17693592093903	0.11337624596749\\
0.168723846220728	0.122454820005577\\
0.159927780568953	0.130969523145964\\
0.150586716211858	0.138883238245965\\
0.140741939974846	0.146161521333214\\
0.130436856943037	0.15277273306253\\
0.119716804158167	0.158688162111463\\
0.108628857902232	0.163882136810972\\
0.097221635586295	0.168332124631145\\
0.0855450926478898	0.17201881954988\\
0.0736503150775858	0.174926217141495\\
0.0615893081967667	0.17704167723297\\
0.0494147823044887	0.178355973989632\\
0.0371799358227669	0.178863333304022\\
0.024938236557611	0.178561457378297\\
0.0127432016951847	0.177451536399784\\
0.000648177169762948	0.175538247219692\\
-0.00948150512669125	0.173294530831998\\
-0.0187047385072468	0.17072334331651\\
-0.0289590824837145	0.167245273714946\\
-0.0394214107056984	0.162983568787381\\
-0.0498514164467861	0.157962271410319\\
-0.0601071674138697	0.152200843815947\\
-0.0700868225923196	0.145720662116093\\
-0.0797081850106114	0.138547124742888\\
-0.0889012723499629	0.130709670480767\\
-0.0976047027600022	0.122241530553867\\
-0.105763694453283	0.113179499841267\\
-0.113328949572698	0.103563703216642\\
-0.120246189915472	0.0934528226684572\\
-0.126470049539978	0.082910558958876\\
-0.131976337012603	0.0719783556093821\\
-0.136740771617678	0.0607030727383145\\
-0.140741228529193	0.0491351310384634\\
-0.143959101103176	0.0373261653296465\\
-0.14637929706474	0.0253288858833347\\
-0.1479902576499	0.0131970070711738\\
-0.148784034314469	0.000985007545934179\\
-0.148756347645606	-0.0112521287286761\\
-0.147906625781773	-0.0234591525668625\\
-0.146238027688595	-0.0355808014700549\\
-0.143757448360663	-0.0475620568579199\\
-0.140475506085759	-0.0593483996590416\\
-0.136406511742328	-0.0708860661943357\\
-0.131568419850152	-0.0821223030855305\\
-0.125982761330902	-0.0930056195511916\\
-0.119674558039711	-0.103486035687871\\
-0.112672219239352	-0.113515325331305\\
-0.105007420318032	-0.123047252070925\\
-0.0967149641891608	-0.132037796992763\\
-0.0878326259092646	-0.140445376787249\\
-0.0784009812155578	-0.148231050844082\\
-0.0684632197731306	-0.155358716051565\\
-0.0580649440642681	-0.161795288053557\\
-0.0472539549502993	-0.167510867808392\\
-0.0360800250547257	-0.172478892371929\\
-0.0246371660339675	-0.176662347212581\\
-0.0130895138111017	-0.180022787667157\\
-0.00160838527864454	-0.182554622143386\\
0.00940873662504052	-0.184257447698581\\
0.0210097835069671	-0.185303803072781\\
0.0334207475004489	-0.185589718946893\\
0.045670854305616	-0.185030842552943\\
0.0578071280636692	-0.183645605072495\\
0.0698311064162865	-0.181437901583518\\
0.0816808958998494	-0.178417935942362\\
0.0932979039527215	-0.174600601256753\\
0.104629024047962	-0.1700037496416\\
0.115622468490954	-0.164648774841629\\
0.126227800615759	-0.158560651039211\\
0.13639645638707	-0.15176772170604\\
0.146081988978028	-0.144301540117673\\
0.155240264321278	-0.136196716758405\\
0.163829660143518	-0.127490746172751\\
0.17181125379462	-0.118223818836575\\
0.179148994427476	-0.108438621764525\\
0.185809859649464	-0.098180128712184\\
0.191763996292658	-0.0874953810348354\\
0.196984844799413	-0.076433260496205\\
0.201449246837828	-0.0650442553580094\\
0.205137535915917	-0.0533802210112955\\
0.208033610838162	-0.0414941364544082\\
0.210124991969586	-0.0294398578587201\\
0.211402860354809	-0.0172718704582085\\
0.211862079834906	-0.00504503902018078\\
0.211501201872425	0.00718564305184021\\
0.210475095517927	0.0181663626993761\\
0.208580057649446	0.0301707783506504\\
0.205844547932435	0.042205486991256\\
0.202335446125468	0.0539374847863585\\
0.198056255832372	0.0653959975183556\\
0.193019942161919	0.0765501503899331\\
0.187250861978787	0.0873453858619036\\
0.180775743151507	0.0977325640628183\\
0.17362357635463	0.107666139524009\\
0.165826346313184	0.117102434040377\\
0.15741888812339	0.125999910845769\\
0.148438653812239	0.13431946858522\\
0.138925544191467	0.142024596866378\\
0.128921739392073	0.149081516522094\\
0.118471515196316	0.155459316178181\\
0.107621051208563	0.161130077283923\\
0.0964182327641964	0.166068986420155\\
0.0849124468626146	0.170254435060821\\
0.0731543727338685	0.173668106591167\\
0.0611957677851086	0.176295050329202\\
0.0490892496483143	0.178123742350373\\
0.0368880750194327	0.179146132947957\\
0.0246459160342703	0.179357680574101\\
0.0124166348877539	0.178757372141569\\
0.000254057431987262	0.177347729584525\\
-0.010342167420896	0.175444378282207\\
-0.0200602880077914	0.173128139622545\\
-0.0307489234473511	0.169923341590562\\
-0.0416116026788902	0.165921808407964\\
-0.0524101897121349	0.161146293131698\\
-0.0630163113457869	0.155612735882568\\
-0.0733352747027269	0.149340748235432\\
-0.0832885129172616	0.142354954538348\\
-0.0928081337082666	0.134684350809604\\
-0.101819739753695	0.126375863419704\\
-0.110248407195957	0.117495424795571\\
-0.118064960703172	0.108075400694257\\
-0.125236530042704	0.0981549005305724\\
-0.13173029628996	0.0877782882784719\\
-0.137516726418887	0.0769917595894933\\
-0.142569544681144	0.0658431955458953\\
-0.14686567809119	0.0543822080381266\\
-0.150385379812841	0.04265992747484\\
-0.153112341741371	0.0307287623287466\\
-0.155033781918417	0.0186421692384229\\
-0.156140516564104	0.00645441817846914\\
-0.156427016886664	-0.00577965172164047\\
-0.155891449019106	-0.0180048766086671\\
-0.154535698240844	-0.0301660145580146\\
-0.152365375941021	-0.0422080017390279\\
-0.149389808748928	-0.0540762058984026\\
-0.145622010108632	-0.0657166797606723\\
-0.141078634076129	-0.0770764133432992\\
-0.135779911319286	-0.0881035836311928\\
-0.129749567422461	-0.0987478002501033\\
-0.123014723698419	-0.108960345814285\\
-0.11560578080793	-0.118694409636867\\
-0.107556285620092	-0.12790531346591\\
-0.0989027818461168	-0.136550727961248\\
-0.0896846450959491	-0.144590878652638\\
-0.0799439031108394	-0.151988740171945\\
-0.0697250420381983	-0.158710217601736\\
-0.0590747997082275	-0.164724313858166\\
-0.0480419469760024	-0.170003282097337\\
-0.0366770582574035	-0.174522762234277\\
-0.0250322725040786	-0.178261900738896\\
-0.0131610458855211	-0.181203453000712\\
-0.00111789754502925	-0.183333867644239\\
0.0106008773793751	-0.184610388263133\\
0.0228921576343789	-0.185123480610388\\
0.0351452848128373	-0.184800414179052\\
0.0473166935796877	-0.183650220454909\\
0.0593847131805691	-0.181678076679648\\
0.0712937365692042	-0.178892757869791\\
0.0829868617734573	-0.175307552516685\\
0.0944105112094967	-0.1709391520712\\
0.105512582262134	-0.165807769658754\\
0.116242361985416	-0.159937155030966\\
0.126550894805	-0.153354445277561\\
0.13639123252753	-0.146090017468841\\
0.145718641469368	-0.138177340771938\\
0.154490804064003	-0.129652812491503\\
0.162668009792834	-0.120555579526444\\
0.170213332071645	-0.110927347790002\\
0.177092790573681	-0.100812180676888\\
0.183275498510055	-0.0902562876047423\\
0.188733794307748	-0.0793078038210298\\
0.193443357236612	-0.0680165626788231\\
0.197383306629781	-0.0564338616167446\\
0.200536284460472	-0.0446122230387833\\
0.202888521114052	-0.0326051513140134\\
0.20442988429039	-0.0204668871002534\\
0.20515391106157	-0.00825216015733685\\
0.205057822996918	0.00398406276866681\\
0.204168333119985	0.015948075055551\\
0.202500144712048	0.0278030131513753\\
0.199981320677047	0.0398458976044428\\
0.196673225695682	0.0516471973722344\\
0.192590974490183	0.0631805714221797\\
0.18774671877014	0.0744187083172943\\
0.182162519327794	0.0853103152455462\\
0.175864258461414	0.0958054276638835\\
0.16888028031769	0.105857560725437\\
0.161241862551243	0.115422301404956\\
0.152983190309489	0.12445734031455\\
0.144141149153064	0.132922748646686\\
0.134755149381131	0.140781156423891\\
0.124866955574321	0.147997901921979\\
0.114520503928156	0.154541174628331\\
0.103761710133699	0.160382147266367\\
0.0926382700370445	0.165495095024594\\
0.0811994536973046	0.16985750185635\\
0.0694958934916854	0.17345015362104\\
0.0575793670483965	0.176257217771954\\
0.0455025757963231	0.178266309337284\\
0.0333189199249145	0.179468542980872\\
0.0210822705348473	0.179858570966317\\
0.00884673980411472	0.179434606876775\\
-0.00333355003547959	0.178198434983658\\
-0.0134293366666956	0.176546463230312\\
-0.0239296997275578	0.174207069069732\\
-0.0350402166773635	0.171013880871386\\
-0.0462084441735804	0.167018934772081\\
-0.057247549826403	0.16224092967838\\
-0.0680536764062348	0.156694101309027\\
-0.0785426981125369	0.15039856030165\\
-0.0886092128769265	0.143404269371818\\
-0.0981751788643739	0.135763884860536\\
-0.10720895971949	0.127504427700211\\
-0.115672399051022	0.11866045634858\\
-0.123526881129282	0.109271633949618\\
-0.130736938999796	0.099379754202399\\
-0.137270108642306	0.0890287088259239\\
-0.143096866836343	0.0782645262478398\\
-0.148190786355707	0.0671351672210696\\
-0.152528676048493	0.0556903004733307\\
-0.156090693965702	0.0439810870971745\\
-0.158860446330322	0.0320599579786913\\
-0.160825072493959	0.0199803827474666\\
-0.16197531453835	0.00779663242232946\\
-0.162305570943892	-0.00443646525569581\\
-0.161813933407018	-0.0166637695312637\\
-0.160502207881287	-0.0288300748579041\\
-0.158375918358613	-0.0408803647821598\\
-0.155444293138766	-0.0527600639568438\\
-0.151720233765974	-0.0644152896474752\\
-0.147220266506915	-0.0757931016472423\\
-0.14196447641847	-0.0868417491524515\\
-0.135976424160194	-0.0975109133122465\\
-0.129283045793952	-0.107751944202126\\
-0.121914535918537	-0.117518090959989\\
-0.113904214592543	-0.126764723839309\\
-0.105288378592399	-0.135449546973399\\
-0.0961061376654402	-0.143532800665531\\
-0.086399236522951	-0.150977452083614\\
-0.0762118634111751	-0.157749373289572\\
-0.0655904462042141	-0.163817505586319\\
-0.054583437023013	-0.169154009257822\\
-0.0432410864820973	-0.17373439784307\\
-0.0316152087153261	-0.177537656185141\\
-0.0197589384220237	-0.180546341578269\\
-0.00772648118690251	-0.182746667452481\\
0.00442714158615133	-0.184128569123399\\
0.01664635177855	-0.184685751254808\\
0.0288752763256958	-0.184415716789135\\
0.0410580102569547	-0.183319777212011\\
0.0531388796026091	-0.18140304413232\\
0.0650627027911591	-0.178674402271111\\
0.0767750491583988	-0.175146464063394\\
0.0882224932285229	-0.17083550618401\\
0.0993528634491563	-0.16576138841739\\
0.110115484128261	-0.159947455384731\\
0.120461409358367	-0.153420421739547\\
0.130343647769001	-0.146210241537323\\
0.139717377037039	-0.138349962555152\\
0.148540147135325	-0.12987556642463\\
0.156772071399115	-0.120825795493833\\
0.164376004551312	-0.111241967410033\\
0.171317706932537	-0.101167778449348\\
0.17756599425325	-0.0906490966809134\\
0.183092872295401	-0.0797337460616834\\
0.187873656061777	-0.0684712826084926\\
0.191887072970205	-0.0569127638074254\\
0.19511534978668	-0.0451105124109979\\
0.197544283065909	-0.0331178758051254\\
0.199163292963363	-0.0209889821058061\\
0.19996546036594	-0.00877849404970773\\
0.199947547213293	0.00345864131783447\\
0.1991100000339	0.0156674319225001\\
0.197498725773089	0.0275471169418266\\
0.195044855086212	0.0395780681610636\\
0.191796218872	0.0513946360255386\\
0.187770558506865	0.0629498246967317\\
0.182981239636341	0.0742116456048408\\
0.177449675834542	0.0851298716571435\\
0.171201337614997	0.0956545927912991\\
0.164264375765281	0.105738960317184\\
0.15666989056064	0.115338235087096\\
0.148451908423896	0.124409794131653\\
0.139647193722722	0.132913382551545\\
0.130295073524336	0.14081129747163\\
0.120437265439027	0.148068543650063\\
0.110117694167469	0.154652980610572\\
0.0993822982561641	0.160535458587396\\
0.0882788290299253	0.16568994156375\\
0.0768566424820786	0.170093617086798\\
0.0651664848199233	0.173726992577296\\
0.0532602725119403	0.176573977792139\\
0.0411908676598128	0.178621953159653\\
0.0290118495467252	0.179861823741442\\
0.0167772832349218	0.180288058619379\\
0.00454148605679347	0.179898715554412\\
-0.0076412071029509	0.178695450800331\\
-0.0174822397983942	0.177118380157913\\
-0.0286346025705369	0.174658157344869\\
-0.0400563453998609	0.171366543184577\\
-0.0514229656054359	0.167270612291399\\
-0.0626052027011188	0.162383596511057\\
-0.0734973306215871	0.156730897083503\\
-0.0839646173216429	0.15037754486805\\
-0.0939803962560244	0.143343218646624\\
-0.103505767211718	0.135655367903337\\
-0.112496917179825	0.127348749137409\\
-0.120913147365645	0.118460555319431\\
-0.128716730454773	0.109030238460613\\
-0.135872587697823	0.0990997327102617\\
-0.142348462036113	0.0887132823991492\\
-0.148115098117777	0.0779172203877433\\
-0.153146379394709	0.0667597659982908\\
-0.157419450517571	0.0552908171216414\\
-0.160914827653419	0.0435617316067342\\
-0.163616494437589	0.0316251007183189\\
-0.165511982773717	0.0195345160660041\\
-0.166592438053776	0.00734433084790386\\
-0.166852668319117	-0.0048905859931784\\
-0.166291176573762	-0.0171150923219722\\
-0.1649101773039	-0.029274023633901\\
-0.1627155955606	-0.041312444839925\\
-0.159717048850086	-0.0531759010350156\\
-0.155927811846466	-0.0648106673729055\\
-0.151364763907356	-0.0761639967391699\\
-0.14604831949478	-0.087184363943955\\
-0.140002341713622	-0.0978217051789738\\
-0.133254039257549	-0.108027651543837\\
-0.125833847145019	-0.117755755445939\\
-0.11777529173323	-0.12696170868315\\
-0.109114840590951	-0.13560355105951\\
-0.0998917378817192	-0.143641868444593\\
-0.090147826027169	-0.151039979198777\\
-0.0799273544791724	-0.157764107973288\\
-0.0692767765261324	-0.163783545939364\\
-0.0582445351204592	-0.169070796582586\\
-0.0468808387870951	-0.173601706269784\\
-0.035237428748489	-0.177355578874772\\
-0.0233673384359467	-0.180315273849269\\
-0.0113246466053152	-0.182467287213363\\
0.000835774669488771	-0.183801815032194\\
0.013058515831192	-0.184312799051507\\
0.0252878881968589	-0.183997954266651\\
0.0374681835022388	-0.182858778300588\\
0.0495439333020535	-0.18090054257396\\
0.0614601669154343	-0.178132265350501\\
0.0731626665961764	-0.174566666843934\\
0.0845982186289264	-0.1702201066792\\
0.0957148591325988	-0.165112504081605\\
0.106462113317509	-0.159267241281089\\
0.116791227045074	-0.152711050694733\\
0.126655389578343	-0.145473886533822\\
0.136009946457	-0.137588781569524\\
0.14481260151839	-0.129091689849512\\
0.15302360713533	-0.120021316236745\\
0.160605941823615	-0.110418933699403\\
0.167525474468847	-0.100328189307657\\
0.173751114462223	-0.0897948999820079\\
0.179254947154578	-0.0788668390371536\\
0.184012354107486	-0.0675935146042304\\
0.188002117696827	-0.0560259410548524\\
0.191206509721241	-0.0442164045466719\\
0.1936113637466	-0.0322182238218273\\
0.195206130996721	-0.0200855074014006\\
0.195983919699414	-0.00787290778999858\\
0.195941517611614	0.00436462626367206\\
0.195098250397211	0.016390594280976\\
0.193454831809284	0.0283854998174984\\
0.190980938532495	0.0404105101447044\\
0.187714073709246	0.0522147813111854\\
0.183668513658713	0.0637631073594938\\
0.178859096912642	0.0750169265589262\\
0.173307677099726	0.0859250406368479\\
0.167039645405871	0.0964378870660825\\
0.160083196966965	0.106508620469337\\
0.1524695424165	0.116092415470421\\
0.14423282446014	0.12514658804728\\
0.1354099341042	0.133630835846128\\
0.126040339988756	0.141507417274135\\
0.116165914902768	0.148741310278117\\
0.105830750554758	0.155300362214782\\
0.095080962657185	0.161155427857473\\
0.0839644879074557	0.166280494276232\\
0.0725308736133129	0.170652792264339\\
0.0608310607457995	0.174252893954917\\
0.0489171612891754	0.177064796263187\\
0.0368422307727772	0.179075989841771\\
0.0246600368868602	0.180277513287066\\
0.012424825074407	0.180663992387023\\
0.000191082039610449	0.180233664243882\\
-0.0119218894861323	0.178997194719507\\
-0.0226344876368677	0.177218582018933\\
-0.0341367949780962	0.174570007136591\\
-0.0457538170954782	0.171083275586487\\
-0.0572299872053198	0.166788624093852\\
-0.0683994839975607	0.161733978976448\\
-0.0791891298152913	0.155953696950733\\
-0.0895679444207463	0.149466496206647\\
-0.0994913325080467	0.142299988000697\\
-0.108913781275851	0.134486631295552\\
-0.117792911230597	0.126061305042163\\
-0.126088933246383	0.117061484871693\\
-0.133764573334008	0.107527280009439\\
-0.140785283634317	0.0975012359781254\\
-0.147119417183478	0.08702813358231\\
-0.152738371920423	0.0761547952874024\\
-0.157616723008038	0.0649298815411708\\
-0.161732342702694	0.0534036767406691\\
-0.165066505942767	0.0416278671327381\\
-0.167603981071637	0.0296553116658113\\
-0.169333105233138	0.0175398066733401\\
-0.170245843990086	0.00533584515143445\\
-0.170337834620619	-0.00690162957903785\\
-0.169610964825712	-0.019090143985257\\
-0.168064295445408	-0.03123385618368\\
-0.165705961010494	-0.0432435962219493\\
-0.162546795933456	-0.0550654353225101\\
-0.158600459957102	-0.0666481975592917\\
-0.153884551469623	-0.0779394703493005\\
-0.148420257930598	-0.0888879457619541\\
-0.142232137782709	-0.0994439779381981\\
-0.135348047479137	-0.109559680729013\\
-0.127799030782716	-0.119189126651106\\
-0.119619177116001	-0.128288568729054\\
-0.11084546734332	-0.136816646131837\\
-0.10151760696661	-0.144734576932822\\
-0.0916778459673776	-0.1520063394553\\
-0.0813707861509414	-0.158598841061643\\
-0.0706431770667875	-0.164482073321554\\
-0.0595437014766207	-0.169629252773042\\
-0.0481227513968328	-0.174016946553964\\
-0.0364321958237261	-0.177625182242777\\
-0.0245251412903156	-0.180437541339031\\
-0.012455686437392	-0.182441235903691\\
-0.000278671827065705	-0.183627167966524\\
0.0119505737451053	-0.183989971404691\\
0.0241764891930181	-0.183528036094155\\
0.0363435380355822	-0.182243514227293\\
0.048396464978191	-0.180142308792786\\
0.0602805509077408	-0.177234044306538\\
0.0719418650313157	-0.173532019980876\\
0.0833275129245419	-0.169053145612203\\
0.0943858792895807	-0.163817860553101\\
0.105066864227581	-0.157850036234748\\
0.115322111917624	-0.15117686277305\\
0.125105230606122	-0.143828720284487\\
0.134372002878923	-0.135839035610106\\
0.143080585258182	-0.127244125206278\\
0.151191696216926	-0.11808302503141\\
0.158668791770818	-0.108397308321207\\
0.165478227890457	-0.098230892186256\\
0.171589409048451	-0.0876298340104755\\
0.176974922287788	-0.0766421186722265\\
0.181610656272471	-0.0653174376557148\\
0.185475904881838	-0.053706961104578\\
0.188553454960262	-0.0418631039461457\\
0.190829657940575	-0.0298392871707111\\
0.192294485117815	-0.0176896954144458\\
0.19294156646545	-0.00546903090758768\\
0.192768212595794	0.00676773192348762\\
0.191876903774923	0.0180651656831019\\
0.190112940751451	0.0302703295891495\\
0.187538303969843	0.0422934765631613\\
0.184180044690256	0.0540569276466286\\
0.180041892819812	0.0655707569622133\\
0.175140997985981	0.0767861355780516\\
0.169500813038426	0.0876487505373948\\
0.163146915967083	0.0981097734401987\\
0.156107764104383	0.108122721097442\\
0.148414960560946	0.117642898654741\\
0.140103031925245	0.126627796215805\\
0.131209237060574	0.135037326079808\\
0.121773406427857	0.142833985296708\\
0.111837767395767	0.149983015075758\\
0.101446756018636	0.156452552239747\\
0.0906468198177708	0.1622137675662\\
0.0794862124533323	0.167240990685255\\
0.0680147808476832	0.171511821332783\\
0.0562837456407558	0.175007226517419\\
0.0443454758866589	0.177711623215296\\
0.0322532589166867	0.179612946266062\\
0.0200610663032793	0.180702701201274\\
0.00782331687396506	0.180976001789977\\
-0.00440536226952247	0.18043159214054\\
-0.0152321248479807	0.179261838706673\\
-0.0266250709691114	0.177319108295723\\
-0.0384021905903451	0.174518128887235\\
-0.0501295787954161	0.170889609079473\\
-0.0615739666222692	0.166489335636032\\
-0.0726779819270482	0.161343255351379\\
-0.0834137495592047	0.155466591403031\\
-0.0937340183397621	0.148884820846867\\
-0.103591152193286	0.141627970659164\\
-0.112940872578615	0.133728465406324\\
-0.121741306686104	0.125221489467469\\
-0.129952930979245	0.116145016203976\\
-0.137538817979829	0.106539602763996\\
-0.14446482052443	0.0964481975337375\\
-0.150699723963718	0.0859159550011222\\
-0.156215388676448	0.0749900386244771\\
-0.16098688061355	0.0637194127231177\\
-0.164992587801325	0.0521546258386807\\
-0.168214322289177	0.0403475864580396\\
-0.170637407067002	0.0283513319604535\\
-0.172250747473463	0.0162197917609295\\
-0.173046886687877	0.00400754503845776\\
-0.173022044699312	-0.00823042430287086\\
-0.172177611862751	-0.0204247016711536\\
-0.170514833808474	-0.0325512000533666\\
-0.168041926819521	-0.0445372582979957\\
-0.164770090601882	-0.0563289290741027\\
-0.160713710478798	-0.0678741326292133\\
-0.155890931142524	-0.0791206800654392\\
-0.15032342418637	-0.0900176105153215\\
-0.144036225463323	-0.100515592926753\\
-0.137057643347307	-0.110567084114178\\
-0.129419139540943	-0.120126535832824\\
-0.12115518661858	-0.129150609426859\\
-0.112303112380679	-0.137598377239234\\
-0.102902931379919	-0.145431511999181\\
-0.0929971635354095	-0.152614464565527\\
-0.0826306407149336	-0.159114628995022\\
-0.0718503022613471	-0.164902494022536\\
-0.0607049804451731	-0.169951780187893\\
-0.0492451768454784	-0.17423956193311\\
-0.0375228307563242	-0.177746374041789\\
-0.025591080738606	-0.180456301889279\\
-0.0135040204658626	-0.182357055055467\\
-0.00131645007211802	-0.183440023931147\\
0.0109163757996448	-0.18370031904729\\
0.0231390019998661	-0.183136792941313\\
0.0352960277065006	-0.181752044470029\\
0.0473323608292815	-0.179552405568438\\
0.0591934707643187	-0.176547910545633\\
0.0708256382630921	-0.172752248100921\\
0.0821762012203213	-0.168182696330482\\
0.0931937952037493	-0.162860041081061\\
0.103828587581166	-0.15680847809155\\
0.114032504137794	-0.150055499445538\\
0.123759447130877	-0.142631764929848\\
0.132965503769659	-0.134570958970547\\
0.141609144174112	-0.125909633878433\\
0.149651407912371	-0.116687040208506\\
0.157056078286907	-0.106944945094813\\
0.1637898436287	-0.0967274394429951\\
0.169822444875456	-0.0860807349738072\\
0.175126808847918	-0.0750529520707996\\
0.179679166659097	-0.0636938994882003\\
0.1834591567987	-0.052054846961742\\
0.186449912500665	-0.0401882917989044\\
0.188638133076282	-0.0281477205553401\\
0.190014138981707	-0.0159873668828443\\
0.190571910467676	-0.0037619655128722\\
0.190309109423095	0.00847349213786534\\
0.189300091118455	0.0200604121261977\\
0.18742576963846	0.0322550987217738\\
0.184748303764871	0.0442340434619411\\
0.181285637121613	0.055966448837046\\
0.177044307928205	0.0674443233087543\\
0.17204306643384	0.0786154472756946\\
0.166305488124938	0.0894268135339534\\
0.159857456370722	0.0998300098494288\\
0.152727875477673	0.109778672724613\\
0.144948771352983	0.119228305484918\\
0.136555071468359	0.128136643905087\\
0.127584426635084	0.136463869248393\\
0.118077048357407	0.144172772553528\\
0.108075530998985	0.151228915634733\\
0.0976246615157596	0.157600782335185\\
0.0867712201984306	0.163259916453028\\
0.0755637731326041	0.168181046117346\\
0.0640524570461659	0.172342194298619\\
0.0522887574687773	0.175724774988096\\
0.0403252811387352	0.178313674653564\\
0.0282155236057709	0.180097318640682\\
0.016013633004523	0.181067722245733\\
0.00377417095883907	0.181220526247443\\
-0.00844812835817361	0.180555016737604\\
-0.0192298059900496	0.179282302585896\\
-0.0310108005921337	0.177140026293642\\
-0.0429276103625442	0.174145728477122\\
-0.0546050406771928	0.170362676035932\\
-0.065968464415967	0.165820185348629\\
-0.077002792649292	0.160528204403234\\
-0.087660731613177	0.154509017092899\\
-0.0978922000727915	0.147790486917152\\
-0.107651121409819	0.14040275117239\\
-0.116893837690514	0.13237873410759\\
-0.125578852345918	0.123754294954793\\
-0.133667122610371	0.114568018450438\\
-0.141122266352169	0.104861020410731\\
-0.1479107212692	0.0946767707934098\\
-0.154001895988899	0.0840609041039846\\
-0.159368310583075	0.0730610173990518\\
-0.163985723321955	0.0617264591969737\\
-0.167833243127392	0.0501081102451535\\
-0.170893427294719	0.0382581569139736\\
-0.173152363980151	0.0262298581696052\\
-0.17459973899527	0.014077307174737\\
-0.17522888655392	0.00185518755932076\\
-0.175036823376316	-0.0103814708558959\\
-0.174024266647517	-0.0225775403743903\\
-0.172195635056567	-0.034678045136007\\
-0.169559032925187	-0.0466284100234029\\
-0.166126217513594	-0.0583747083327732\\
-0.161912549560517	-0.0698639070575161\\
-0.15693692722201	-0.0810441085742774\\
-0.151221703647983	-0.0918647876032171\\
-0.144792588531553	-0.102277022291289\\
-0.137678534025732	-0.112233718337438\\
-0.129911605524132	-0.121689825056563\\
-0.121526837868011	-0.130602542343017\\
-0.112562077611658	-0.138931517533529\\
-0.103057812074137	-0.146639031189785\\
-0.0930569859502475	-0.153690170902546\\
-0.0826048063313794	-0.160052992258926\\
-0.0717485370544034	-0.165698666175338\\
-0.0605372833351143	-0.170601611877475\\
-0.0490217677142148	-0.174739614865652\\
-0.0372540983818879	-0.178093929286456\\
-0.0252875309818667	-0.180649364210929\\
-0.0131762250448254	-0.182394353396347\\
-0.000974996198331227	-0.183321008199111\\
0.0112609346288697	-0.183425153382016\\
0.0234761938259543	-0.182706345657165\\
0.0356155083260884	-0.181167874886284\\
0.0476239582223545	-0.178816747950968\\
0.0594472275727454	-0.175663655392602\\
0.071031852199113	-0.171722921007886\\
0.0823254633088632	-0.167012434669656\\
0.0932770257777786	-0.161553568732093\\
0.103837070001332	-0.155371078444833\\
0.113957916207252	-0.148492986898188\\
0.123593890212374	-0.140950455075934\\
0.132701529617442	-0.132777637681654\\
0.141239779529738	-0.124011525438597\\
0.149170176898035	-0.114691774673625\\
0.156457022669034	-0.104860525002514\\
0.163067541004492	-0.0945622060069463\\
0.168972024864389	-0.0838433338472559\\
0.174143967342186	-0.0727522987850256\\
0.178560178210133	-0.0613391446190521\\
0.182200885198135	-0.0496553410791495\\
0.185049819605507	-0.037753550253392\\
0.187094285930653	-0.0256873881090739\\
0.188325215263157	-0.0135111822256334\\
0.188737202270388	-0.00127972554886693\\
0.188328525435215	0.010951967368368\\
0.187144852540878	0.0228024187556452\\
0.185115589841936	0.0349260796531916\\
0.182283777064438	0.0468546764105548\\
0.178666056154987	0.0585433874604403\\
0.174273251120293	0.0699653703319546\\
0.169124855113013	0.0810692893333432\\
0.16324466680659	0.0918036751155032\\
0.15665918895688	0.102120393594892\\
0.149397979992358	0.11197333313184\\
0.141493663038632	0.121318370172077\\
0.132981736651925	0.130113657537431\\
0.123900402364317	0.138319825832592\\
0.11429039680204	0.145900151429494\\
0.1041948106058	0.15282071709646\\
0.0936588958426998	0.159050561654029\\
0.0827298642761336	0.164561816326613\\
0.0714566773150522	0.169329827386381\\
0.0598898284108756	0.173333264696976\\
0.0480811188369947	0.176554215697043\\
0.0360834278212404	0.17897826442604\\
0.0239504779924578	0.180594555267251\\
0.0117365971521046	0.181395841134654\\
-0.000503522634800574	0.181378515900181\\
-0.0127150676138241	0.180542630913594\\
-0.0241233420066059	0.179013066823001\\
-0.0360732394826422	0.176614636247972\\
-0.0479526485785849	0.173389973737392\\
-0.0595279690091088	0.169396537316683\\
-0.0708013783605379	0.16464137541269\\
-0.0817352193075049	0.159140867553608\\
-0.0922770906914067	0.152920726055137\\
-0.102378787784185	0.14600924265331\\
-0.111995157325581	0.13843724384003\\
-0.121083068208229	0.130238577288806\\
-0.129601669714288	0.12144996118394\\
-0.137512654632837	0.112110769137373\\
-0.144780429851362	0.102262855746235\\
-0.15137227290021	0.0919503757503801\\
-0.157258480983815	0.0812195884312315\\
-0.162412507005158	0.0701186518410866\\
-0.166811081438905	0.0586974084957673\\
-0.170434319736019	0.0470071631758503\\
-0.173265814758329	0.0351004537385049\\
-0.175292713756526	0.0230308159652343\\
-0.17650577949232	0.010852543402081\\
-0.176899435130473	-0.00137955744198063\\
-0.176471792532496	-0.0136104116033366\\
-0.175224664307355	-0.0257849253279552\\
-0.173163558842637	-0.0378482349233574\\
-0.170297658567019	-0.0497459549330598\\
-0.166639781468473	-0.0614244246322761\\
-0.16220632598184	-0.072830951631794\\
-0.157017199450272	-0.0839140514402204\\
-0.151095730447037	-0.0946236818574157\\
-0.144468565313746	-0.104911471108711\\
-0.137165549359908	-0.114730938627074\\
-0.129219593237677	-0.124037707439152\\
-0.120666525084325	-0.13278970713821\\
-0.11154492909363	-0.140947366473474\\
-0.101895971251095	-0.1484737946271\\
-0.0917632130293282	-0.155334950307598\\
-0.0811924139003774	-0.161499797844993\\
-0.0702313235880144	-0.166940449529273\\
-0.0589294650280345	-0.171632293507006\\
-0.0473379090466319	-0.175554106621486\\
-0.0355090418299227	-0.178688151646359\\
-0.023496326269572	-0.181020258451284\\
-0.0113540583168584	-0.182539888709182\\
0.000862880497423706	-0.183240183838941\\
0.0130992732134223	-0.183117995962616\\
0.0252998190826781	-0.182173901736945\\
0.0374093854946259	-0.180412199005335\\
0.0493732590115994	-0.177840886302892\\
0.0611373943392406	-0.174471625326024\\
0.0726486600333928	-0.170319686571652\\
0.0838550798319013	-0.165403878418425\\
0.0947060684492139	-0.159746460021178\\
0.10515266077685	-0.153373038443412\\
0.115147733398348	-0.146312450554847\\
0.124646217427445	-0.138596630267425\\
0.133605301689961	-0.130260461765537\\
0.141984625326859	-0.12134161945148\\
0.149746458966887	-0.111880395371525\\
0.156855873652386	-0.101919514963757\\
0.163280896782417	-0.0915039420036898\\
0.168992654393685	-0.0806806736774875\\
0.173965499173073	-0.0694985267445577\\
0.178177123656331	-0.0580079158033265\\
0.181608658152739	-0.0462606246773419\\
0.184244752992023	-0.0343095720010294\\
0.186073644780799	-0.0222085720626987\\
0.18708720643563	-0.0100120916359359\\
0.187280980663251	0.00222499519167033\\
0.186654197062007	0.0144476528570024\\
0.185223054427856	0.0265139734230769\\
0.182970287096031	0.0385582592753284\\
0.179917046300131	0.0504166206758066\\
0.176078331461372	0.0620372520379938\\
0.171469792627137	0.0733751578120584\\
0.166112087584032	0.0843795019762316\\
0.160029516954481	0.0950004470709877\\
0.15324946060273	0.105190344877109\\
0.145802387933214	0.114903534348912\\
0.137721763205768	0.124096474066841\\
0.129043883081609	0.132727960448586\\
0.119807709714382	0.140759315204108\\
0.11005469699193	0.148154555115298\\
0.0998286053176654	0.154880550973117\\
0.08917530596886	0.160907174241627\\
0.0781425763105874	0.166207430367147\\
0.0667798867446303	0.170757578208382\\
0.0551381802956538	0.174537235107902\\
0.043269645769971	0.177529467168635\\
0.0312274854753328	0.179720864346624\\
0.0190656784961037	0.181101600041778\\
0.00683874054251305	0.181665474929233\\
-0.00539851859805733	0.181409944839094\\
-0.0165257256639073	0.180462857697688\\
-0.0284396366792946	0.178681610403175\\
-0.0405091159380921	0.176043853273419\\
-0.052277620056304	0.172627996221885\\
-0.0637702501584831	0.168439525687247\\
-0.0749628575293307	0.16348884734927\\
-0.0858004126305849	0.157799336858847\\
-0.0962323824425533	0.151397312635591\\
-0.1062121934568	0.144311342059321\\
-0.115695141200233	0.136573092924238\\
-0.12463859712179	0.128217251315695\\
-0.133002346839208	0.119281282685669\\
-0.140748773699476	0.109805259954078\\
-0.147843019759838	0.0998316926995737\\
-0.154253143447332	0.089405338890991\\
-0.159950265234246	0.0785730051992993\\
-0.164908699304562	0.0673833383580062\\
-0.169106071043524	0.055886608095052\\
-0.172523419877671	0.0441344824367862\\
-0.175145286927725	0.0321797964186478\\
-0.176959787039676	0.0200763152194876\\
-0.177958664844452	0.00787849236876538\\
-0.178137334380812	-0.004358774730128\\
-0.177494902367067	-0.0165803914033638\\
-0.176034174855026	-0.0287313147324385\\
-0.173761647037707	-0.0407568020406281\\
-0.170687476333959	-0.0526026583345656\\
-0.166825438813206	-0.0642154816286697\\
-0.16219286911723	-0.0755429049672574\\
-0.15681058411843	-0.0865338340201206\\
-0.150702790625715	-0.0971386791564131\\
-0.143896977534731	-0.107309580901267\\
-0.136423792886839	-0.117000627726449\\
-0.128316906377171	-0.126168065150078\\
-0.119612857924351	-0.134770495157726\\
-0.110350892990688	-0.142769064995101\\
-0.100572785391097	-0.150127644448637\\
-0.0903226484010459	-0.15681299076874\\
-0.0796467350413922	-0.162794900445101\\
-0.0685932284502169	-0.168046347121927\\
-0.0572120233181387	-0.172543604992204\\
-0.0455544994144953	-0.176266357081528\\
-0.0336732882340024	-0.17919778791886\\
-0.021622033880581	-0.181324660144341\\
-0.00945514928960639	-0.182637374700949\\
0.00277243105792057	-0.183130014326698\\
0.0150055007910888	-0.182800370150359\\
0.027188832482505	-0.18164995127099\\
0.0392674285105272	-0.179683977287924\\
0.0511867707642653	-0.176911353827854\\
0.0628930680280697	-0.173344631200895\\
0.0743334999150153	-0.168999946390757\\
0.0854564561856123	-0.163896948678163\\
0.0962117703826712	-0.15805870925472\\
0.106550946677824	-0.151511615280554\\
0.116427378912137	-0.144285248892491\\
0.125796560815007	-0.136412251757439\\
0.134616286461552	-0.127928175815126\\
0.142846840055234	-0.118871320931462\\
0.150451174192413	-0.109282560231066\\
0.157395075815274	-0.0992051539361765\\
0.163647319117179	-0.088684552595603\\
0.169179804740355	-0.0777681906163751\\
0.173967684657233	-0.066505271071646\\
0.177989472206454	-0.0549465427811869\\
0.181227136825861	-0.0431440706799573\\
0.183666183083212	-0.0311510005502437\\
0.185295713693405	-0.0190213191843586\\
0.186108476298484	-0.00680961049954074\\
0.186100893647332	0.00542918918104578\\
0.185313621138925	0.017236338050921\\
0.183685401229005	0.0294331389768208\\
0.181248586179515	0.0414531477362698\\
0.178018987956616	0.0532542784597153\\
0.174005496580395	0.0648147279257117\\
0.169225835403195	0.0760823459016002\\
0.163702196657556	0.0870044728531889\\
0.1574594837034	0.0975320542648905\\
0.15052571671439	0.10761797586137\\
0.142932067191865	0.117216985972312\\
0.134712669405537	0.126286012857411\\
0.125904452077138	0.134784376707244\\
0.116546976418746	0.142673963561193\\
0.106682259973882	0.149919393281016\\
0.0963545881017563	0.156488177127647\\
0.0856103157106805	0.162350862149853\\
0.0744976600491903	0.167481161967679\\
0.0630664853063848	0.171856073529949\\
0.05136807999512	0.175455979321846\\
0.0394549280555314	0.178264734595422\\
0.0273804747205753	0.180269739230355\\
0.0151988881148675	0.181461993928792\\
0.0029648176607516	0.181836140488592\\
-0.00926684968558912	0.181390485982542\\
-0.0206577534537267	0.180233212072533\\
-0.0327570991850092	0.178204118074414\\
-0.0447235366948395	0.175359335691652\\
-0.0564138391315486	0.171735915338222\\
-0.0678321314780228	0.167339320421765\\
-0.0789342018092256	0.162186455141439\\
-0.0896665630477133	0.156301600592029\\
-0.0999804806688769	0.149711417897217\\
-0.10982983931116	0.14244534732123\\
-0.11917041404883	0.134535947283183\\
-0.127960202622664	0.126018705713424\\
-0.136159676269937	0.116931841113475\\
-0.143731950720044	0.107316135790642\\
-0.150642948884544	0.0972147577362165\\
-0.156861555497414	0.0866730680197545\\
-0.162359758520934	0.0757384181027788\\
-0.16711277653908	0.0644599383065819\\
-0.171099171808817	0.05288831807936\\
-0.174300948435318	0.0410755790125674\\
-0.176703635190308	0.0290748416102657\\
-0.178296352559597	0.016940086867541\\
-0.179071863704678	0.00472591315034861\\
-0.179026608891505	-0.00751270832422744\\
-0.178191015779505	-0.0194291808493455\\
-0.17651975781843	-0.0316011858571217\\
-0.174039421966665	-0.0436052473871245\\
-0.170764821480657	-0.0553945163874544\\
-0.166706376870248	-0.0669389538296445\\
-0.161882013746234	-0.0781864747436162\\
-0.156313914308335	-0.0890848479431176\\
-0.15002716029928	-0.0995849038835395\\
-0.14305000111828	-0.109639384966282\\
-0.135413849465818	-0.11920294148476\\
-0.127153105215776	-0.128232421881158\\
-0.118304989495155	-0.136687084279601\\
-0.108909379773226	-0.144528776714865\\
-0.0990086308575242	-0.151722109621189\\
-0.0886473833221421	-0.15823461713642\\
-0.077872361551669	-0.164036904906402\\
-0.066732162308543	-0.169102783822103\\
-0.0552770346666773	-0.1734093891752\\
-0.0435586523476469	-0.176937284653475\\
-0.0316298795211335	-0.179670550685914\\
-0.0195445311430711	-0.181596856729187\\
-0.00735712895488654	-0.18270751715588\\
0.0048773457361717	-0.182997530489694\\
0.0171037013348265	-0.182465601807893\\
0.0292667861574235	-0.181114148214432\\
0.0413117383704008	-0.178949287366569\\
0.0531842345330443	-0.175980809118519\\
0.0648307355844722	-0.172222130425668\\
0.0761987291394895	-0.16769023373402\\
0.087236966989842	-0.162405589151861\\
0.0978956967051854	-0.156392060785906\\
0.108126886292396	-0.149676797685037\\
0.117884440870827	-0.142290109922299\\
0.12712441040013	-0.13426533039297\\
0.135805187501036	-0.125638662996708\\
0.143887694494024	-0.116449017910446\\
0.151335558812312	-0.106737834730337\\
0.158115276011449	-0.0965488943075007\\
0.164196359652011	-0.0859281201580442\\
0.1695514773997	-0.0749233703678637\\
0.174156572752647	-0.0635842209501631\\
0.177990971868672	-0.0519617416576057\\
0.18103747503803	-0.040108265281532\\
0.183282432425267	-0.0280771514673073\\
0.184715803759938	-0.0159225461299911\\
0.185331201743479	-0.00369913708860685\\
0.185125918892652	0.00853809081439888\\
0.184152219489853	0.0202945816703329\\
0.182328484388059	0.0324698979930438\\
0.179699231719789	0.0444514033351721\\
0.17628120565082	0.0561990280889609\\
0.172083112979757	0.0676936436678482\\
0.167123485211982	0.078883292561848\\
0.161425406198115	0.0897154871525372\\
0.155014559803327	0.100141557801219\\
0.147919711780294	0.110114832695132\\
0.14017275807474	0.119590541419267\\
0.13180852682289	0.128526139847966\\
0.122864605541652	0.13688152146469\\
0.113381176693735	0.144619188654206\\
0.103400838789706	0.151704418323901\\
0.0929684151046855	0.15810541702999\\
0.0821307528007492	0.163793462696547\\
0.0709365132513496	0.168743032539543\\
0.059435954364314	0.172931916766228\\
0.047680705826699	0.176341317564881\\
0.0357235382993657	0.178955932931536\\
0.0236181275646724	0.180764024976111\\
0.0114188146427934	0.181757472411901\\
-0.000819637051811475	0.181931806991335\\
-0.0130422864624505	0.181286233727994\\
-0.0248345727884629	0.179878834362608\\
-0.0369236476912704	0.177616886262692\\
-0.0487985328443248	0.174556734389251\\
-0.060416156669927	0.170715981198806\\
-0.071752294458008	0.166105237041972\\
-0.0827558543250977	0.16074483532032\\
-0.0933755631664019	0.154659514308574\\
-0.103563676223569	0.147876613625797\\
-0.113274521256683	0.140426506197438\\
-0.122464448361752	0.132342623716867\\
-0.131092128321036	0.123661259347066\\
-0.139118756662818	0.114421391659705\\
-0.146508222596084	0.104664514642705\\
-0.153227270860345	0.094434453711771\\
-0.159245652476378	0.0837771696236182\\
-0.164536261875832	0.0727405528473433\\
-0.169075259949503	0.0613742092305319\\
-0.172842182550431	0.0497292377722879\\
-0.175820033929089	0.0378580014979185\\
-0.177995364654059	0.0258138924496052\\
-0.179358333645974	0.0136510917415229\\
-0.179902753968421	0.00142432577998002\\
-0.17962612216399	-0.01081137921369\\
-0.178536460813824	-0.0229457436230812\\
-0.17662698125639	-0.0350437198125128\\
-0.173911154918128	-0.0469812869082315\\
-0.170401962188646	-0.0587054971403363\\
-0.166114228066051	-0.0701681279047838\\
-0.161067150404503	-0.0813175704494696\\
-0.155283529767338	-0.0921032818568462\\
-0.148789395794613	-0.102476642903122\\
-0.141613968164184	-0.112390913774929\\
-0.133789551566545	-0.121801400221306\\
-0.125351383500705	-0.130665672268907\\
-0.116337473289614	-0.138943759817095\\
-0.106788431334515	-0.14659833300009\\
-0.0967472861211132	-0.15359487134986\\
-0.0862592899071373	-0.159901820515095\\
-0.0753717142730507	-0.165490735478083\\
-0.0641336364341197	-0.170336409649596\\
-0.0525957173080475	-0.174416989239578\\
-0.0408099723212601	-0.177714072390121\\
-0.0288295360459888	-0.180212792593965\\
-0.0167084217173563	-0.18190188602552\\
-0.00450127676983624	-0.182773742465224\\
0.00773686450741192	-0.182824439591208\\
0.0199508300393778	-0.182053760480298\\
0.0320855596183857	-0.180465194245022\\
0.0440863539939986	-0.178065919810218\\
0.0558991222531912	-0.174866772912234\\
0.0674706263509878	-0.170882196484215\\
0.0787487216729379	-0.166130174668275\\
0.0896825925465845	-0.160632150762307\\
0.100222981592232	-0.154412929504784\\
0.110322411900304	-0.14750056414901\\
0.119935401012903	-0.13992622886324\\
0.129018665740595	-0.131724077057631\\
0.137531316894744	-0.12293108629874\\
0.145435043061032	-0.11358689053315\\
0.152694282585923	-0.103733600406556\\
0.159276383019262	-0.0934156125008978\\
0.165151747295783	-0.0826794083842726\\
0.17029396602343	-0.0715733443829875\\
0.174679935289466	-0.0601474330567039\\
0.17828995948275	-0.0484531173581118\\
0.181107838679712	-0.0365430385339081\\
0.183120940236905	-0.024470798782983\\
0.184320254290994	-0.0122907195872602\\
0.184700432856756	-5.75973616167829e-05\\
0.184259812530414	0.0121735427107628\\
0.183019223987941	0.0242105116010803\\
0.180951394522084	0.0362965001640153\\
0.178080266584684	0.0482039305749182\\
0.174420630174633	0.059881850049331\\
0.169986535600375	0.0712889729497796\\
0.164797779616085	0.0823740878767875\\
0.158877978005797	0.093086657507197\\
0.152253782716575	0.103378539570678\\
0.144954962738775	0.113203551361972\\
0.137014334444484	0.122517567564206\\
0.128467596014262	0.131278757105713\\
0.119353161148247	0.139447777625312\\
0.109711987933581	0.146987948849025\\
0.0995873955184286	0.1538654158691\\
0.0890248697067691	0.160049300442794\\
0.0780718590269987	0.165511838882552\\
0.0667775621596043	0.170228506004273\\
0.0551927075788368	0.174178124652182\\
0.043369326433526	0.177342960293589\\
0.0313605196207195	0.179708800289421\\
0.0192202201202724	0.181265017476558\\
0.00700295160804736	0.18200461779103\\
-0.00523641556901812	0.181924271715706\\
-0.0168849954085289	0.181083440298093\\
-0.0289956028960444	0.17940748876857\\
-0.0410293838732867	0.176909846195077\\
-0.0528214406630701	0.173623124535052\\
-0.0643617660727549	0.169555741302308\\
-0.0756067147330297	0.164723283278746\\
-0.0865030512873352	0.159148197217218\\
-0.097001218259742	0.15285578130649\\
-0.107054190651702	0.145874214577119\\
-0.116616815471685	0.138234817849946\\
-0.125646086560239	0.129971902052922\\
-0.13410139487081	0.121122580770172\\
-0.141944707846489	0.111726605096809\\
-0.149140737295554	0.101826188819375\\
-0.155657098817995	0.0914658196038637\\
-0.161464458370638	0.0806920596590606\\
-0.166536665019067	0.0695533371826093\\
-0.170850869476346	0.0580997293190746\\
-0.174387627900187	0.0463827375525594\\
-0.177130990448953	0.0344550565537728\\
-0.179068574181221	0.0223703375035759\\
-0.180191619961581	0.0101829467136548\\
-0.180495032988752	-0.00205227852084343\\
-0.179977406958687	-0.0142802766602803\\
-0.178641031593325	-0.0264460100763561\\
-0.176491883460888	-0.0384947130459052\\
-0.173539600150759	-0.0503721386623393\\
-0.169797437894548	-0.0620248035677137\\
-0.165282212803441	-0.0734002293780213\\
-0.160014225975555	-0.0844471796860309\\
-0.154017172792146	-0.0951158915753518\\
-0.147318036804573	-0.10535830057295\\
-0.13994696867935	-0.115128258015063\\
-0.131937150737248	-0.124381739830977\\
-0.123324647698816	-0.13307704577583\\
-0.114148244304908	-0.141174988200655\\
-0.104449270545763	-0.148639069488813\\
-0.09427141529476	-0.155435647337478\\
-0.0836605291858584	-0.161534087127802\\
-0.0726644176324412	-0.166906900677523\\
-0.0613326249515127	-0.171529870726193\\
-0.04971621054805	-0.175382160596547\\
-0.0378675182068	-0.178446408512448\\
-0.0258399395433526	-0.180708806144106\\
-0.0136876726863091	-0.18215916102239\\
-0.00146547731520251	-0.182790942532428\\
0.0107715728422469	-0.182601311281741\\
0.022968338903857	-0.18159113170948\\
0.0350698659910612	-0.179764967884631\\
0.0470216314970261	-0.177131062519093\\
0.0587697913454798	-0.173701299297542\\
0.0702614231016171	-0.169491148706423\\
0.0814447648333372	-0.164519597618701\\
0.0922694486408677	-0.15880906296251\\
0.102686727772688	-0.152385289888084\\
0.112649696321253	-0.145277234899414\\
0.122113500491926	-0.137516934499173\\
0.131035540488186	-0.129139359961277\\
0.139375662115122	-0.12018225889559\\
0.147096337227804	-0.110685984348386\\
0.154162832232298	-0.100693312211262\\
0.160543363866634	-0.0902492478045479\\
0.166209241600455	-0.0794008224827058\\
0.171134995993419	-0.0681968812336115\\
0.175298492466761	-0.056687862218381\\
0.178681029987902	-0.0449255692569722\\
0.181267424237027	-0.0329629383035273\\
0.183046074904863	-0.0208537989500337\\
0.184009016843188	-0.00865263177283921\\
0.184151954752012	0.00358567625479722\\
0.183474281520519	0.0158060788260608\\
0.181979079931983	0.0279536177951034\\
0.179673107802768	0.0399736700420727\\
0.176566766652635	0.0518121927195715\\
0.172674054059592	0.0634159657769579\\
0.168012499927981	0.0747328306774296\\
0.162603086968581	0.0857119242487839\\
0.156470155761271	0.0963039066264075\\
0.149641294834852	0.106461182283441\\
0.142147216266339	0.116138113168521\\
0.134021617363883	0.125291223010773\\
0.125301029055202	0.133879391893804\\
0.11602465166555	0.141864040238172\\
0.106234178819997	0.14920930138441\\
0.09597361025434	0.155882182019112\\
0.0852890543742671	0.161852709734709\\
0.0742285214369024	0.167094067078154\\
0.0628417082753118	0.171582711497662\\
0.0511797755187527	0.175298480660881\\
0.0392951182987064	0.178224682679365\\
0.027241131459756	0.180348170841475\\
0.0150719702983497	0.181659402526652\\
0.00284230791247643	0.182152482033679\\
-0.00939290978053892	0.181825187136259\\
-0.0210746297620605	0.18074277945224\\
-0.0332430598918469	0.178800627291534\\
-0.0452025001735306	0.176055520308566\\
-0.0569164606764023	0.17252491779201\\
-0.0683703226138723	0.168216685176351\\
-0.0795121207103542	0.163149768829372\\
-0.0902892574330588	0.157347801465019\\
-0.100653268035524	0.150836884511628\\
-0.110557719085884	0.143646180089172\\
-0.119958080839486	0.13580798330638\\
-0.12881206992218	0.127357514222135\\
-0.137079863493038	0.118332742029402\\
-0.144724270089925	0.108774220306943\\
-0.151710895642941	0.0987249070449109\\
-0.158008299131474	0.088229971839967\\
-0.163588134678854	0.0773365933250969\\
-0.16842527968389	0.0660937476422128\\
-0.172497948559369	0.0545519887158979\\
-0.175787791537764	0.0427632213126397\\
-0.178279978075306	0.0307804679133025\\
-0.17996326446476	0.0186576304419365\\
-0.180830045349978	0.00644924759471114\\
-0.180876388782426	-0.00578974981735614\\
-0.180135107234047	-0.0176606736614298\\
-0.178557447504279	-0.0298542095212637\\
-0.176169783087494	-0.0418805988947678\\
-0.172987107747051	-0.0536949971103515\\
-0.169018943478741	-0.0652711216005883\\
-0.16428279006477	-0.0765567255069639\\
-0.158800508071529	-0.0874992106465629\\
-0.152596796063764	-0.0980492720291757\\
-0.145699514646036	-0.108159509271038\\
-0.13813970023612	-0.117784389242325\\
-0.129951385127418	-0.126880550844482\\
-0.121171431704152	-0.135407018768392\\
-0.111839369765715	-0.143325382819006\\
-0.101997219541221	-0.150599970358459\\
-0.091689302031329	-0.157198007953082\\
-0.0809620390485795	-0.163089769656746\\
-0.0698637438318228	-0.168248711406359\\
-0.058444403047592	-0.172651591039553\\
-0.0467554511796453	-0.176278573369279\\
-0.0348495383525553	-0.179113319824858\\
-0.0227802926393225	-0.181143062254345\\
-0.0106020779352974	-0.182358660550639\\
0.00163025148816417	-0.182754643837522\\
0.0138615986373761	-0.182329235031528\\
0.0260368725224271	-0.18108435867015\\
0.038101236828578	-0.179025631974614\\
0.0500003573902434	-0.176162339193415\\
0.0616806473492284	-0.172507389348907\\
0.0730895088734846	-0.168077257587836\\
0.0841755703532397	-0.162891910405021\\
0.0948889179647722	-0.156974715101999\\
0.105181320600859	-0.150352333881093\\
0.115006447103769	-0.143054603085165\\
0.124320074847108	-0.135114398129304\\
0.133080288717463	-0.126567484750514\\
0.141247669597834	-0.117452357263635\\
0.148785471517601	-0.107810064555623\\
0.155659786660439	-0.0976840246318067\\
0.161839697509596	-0.0871198285454584\\
0.167297415443277	-0.0761650346169984\\
0.172008405169773	-0.0648689538767956\\
0.175951494452781	-0.053282427708714\\
0.179108968647094	-0.0414575986992638\\
0.181466649630754	-0.0294476757320845\\
0.183013958796299	-0.0173066943444838\\
0.183743963810869	-0.00508927340902807\\
0.183653408944008	0.00714963016140356\\
0.182800399030041	0.0188155660243386\\
0.181094557653824	0.0310247859722864\\
0.178581712023493	0.0430366457652479\\
0.175278874645116	0.0548162513400414\\
0.171193234266801	0.0663510686265418\\
0.166342771782721	0.0775886619569096\\
0.160750197495801	0.0884758317859839\\
0.154440718603339	0.0989636263741478\\
0.147442633105449	0.109005080768239\\
0.139787408414996	0.118555071256522\\
0.131509474742067	0.127570670336581\\
0.12264605145958	0.13601136441954\\
0.11323698509385	0.143839226162604\\
0.103324571920534	0.151019082611194\\
0.0929533676141044	0.157518673251714\\
0.0821699870872047	0.163308794598471\\
0.0710228953143241	0.168363430947325\\
0.0595621898858643	0.172659870886448\\
0.0478393762718907	0.17617880903179\\
0.0359071367968161	0.178904432531738\\
0.0238190943656311	0.180824491952797\\
0.011629571978427	0.181930356235949\\
-0.000606650886277508	0.182217051476224\\
-0.012834583955858	0.181683283353221\\
-0.0248055865726774	0.180359458267859\\
-0.0368857457571376	0.178201898083653\\
-0.0487757746276123	0.175242819266146\\
-0.0604263711958705	0.171497968678383\\
-0.0718007708509668	0.166980637407845\\
-0.0828478660402623	0.16171089049651\\
-0.0935169715856241	0.15571277570141\\
-0.103760097106259	0.149013265472531\\
-0.113531249771391	0.141642427117793\\
-0.122786492272662	0.133633378618927\\
-0.131484196082959	0.125022114754053\\
-0.139585239195205	0.115847337822097\\
-0.147053179009447	0.106150286278397\\
-0.153854415854553	0.0959745505815511\\
-0.159958344690864	0.0853658775774083\\
-0.165337493276114	0.0743719652237708\\
-0.169967646258221	0.0630422485340159\\
-0.173827954684122	0.0514276776306816\\
-0.176901030422072	0.0395804888896032\\
-0.179173025052269	0.0275539702163175\\
-0.180633692870224	0.0154022214116555\\
-0.18127643766138	0.00317991090764709\\
-0.181098343083184	-0.00905796995450378\\
-0.180126107360637	-0.0210310677293112\\
-0.178320771027063	-0.033173541149446\\
-0.175708303674987	-0.0451460276766444\\
-0.172303367048699	-0.0568996668002613\\
-0.16811772529492	-0.0683996191032772\\
-0.163169947234803	-0.0795941254581863\\
-0.157482684469159	-0.0904316013395741\\
-0.15108154956063	-0.10086322986488\\
-0.143995306942407	-0.110842118336578\\
-0.136255842103901	-0.120323337197512\\
-0.127897990410848	-0.129264187920183\\
-0.118959371451658	-0.137624407902953\\
-0.109480221906934	-0.145366348411765\\
-0.0995032150761489	-0.15245514378723\\
-0.0890732684327436	-0.158858869128543\\
-0.0782373411034013	-0.164548684535049\\
-0.067044222166775	-0.169498965344603\\
-0.055544310654978	-0.173687417847609\\
-0.0437893882461682	-0.177095179948865\\
-0.0318323856983469	-0.179706906307907\\
-0.0197271440876752	-0.181510837572038\\
-0.00752817192585995	-0.182498853390276\\
0.00470960072926761	-0.182666508965289\\
0.0169310700573539	-0.182013054979912\\
0.029081207017888	-0.180541440810341\\
0.0411053055382541	-0.178258301013985\\
0.0529492291942921	-0.175173925159882\\
0.0645596552907913	-0.171302211140893\\
0.0758843152150758	-0.166660602187577\\
0.08687222998699	-0.161270007872651\\
0.097473939924817	-0.155154709476245\\
0.10764172740503	-0.148342250141081\\
0.11732983169446	-0.140863310329562\\
0.126494654889147	-0.132751569155803\\
0.1350949580482	-0.124043552214435\\
0.143092046617747	-0.114778466619251\\
0.150449944324641	-0.104998023998635\\
0.15713555476057	-0.0947462522556084\\
0.163118809939347	-0.084069296941084\\
0.168372805152375	-0.0730152131624616\\
0.172873919534844	-0.0616337489583023\\
0.176601921806517	-0.0499761211218701\\
0.179540060718451	-0.0380947844939504\\
0.181675139811418	-0.0260431957619665\\
0.182997576167278	-0.0138755727224242\\
0.18350144284457	-0.00164665047713334\\
0.183184494925241	0.0105885647116499\\
0.18207318707664	0.0225775375936764\\
0.180129632158028	0.0346943196593556\\
0.177381097248481	0.0466348068362027\\
0.173842528501579	0.0583495181684126\\
0.169526551737179	0.0698016973584746\\
0.164452362953934	0.0809398803666307\\
0.158643155394697	0.0917129494179718\\
0.152125087004695	0.102072452655665\\
0.144927441789032	0.111971888671795\\
0.137082586935956	0.121366762615946\\
0.128625802134923	0.130214842692254\\
0.11959511290658	0.13847636020633\\
0.110031121676623	0.146114184494024\\
0.0999768260155244	0.153093988665787\\
0.0894774253364047	0.159384403688385\\
0.0785801178580703	0.164957159049769\\
0.0673338886969194	0.169787209485837\\
0.0557892899715233	0.173852847263399\\
0.0439982138965515	0.177135799519236\\
0.0320136598913357	0.179621310216537\\
0.0198894967217304	0.181298206359499\\
0.00768022075849282	0.182158948164158\\
-0.00455928858927339	0.182199662965964\\
-0.0167740151669315	0.181420162709018\\
-0.0289090530014713	0.179823944936815\\
-0.0409098527509064	0.177418177278169\\
-0.0527224665966316	0.174213665491664\\
-0.0642937904658426	0.170224805208737\\
-0.075571802511721	0.16546951758581\\
-0.0865057967924706	0.15996916914323\\
-0.0970466110853692	0.153748476150343\\
-0.107146847834017	0.146835393970831\\
-0.116761087229081	0.13926099185937\\
-0.125846091465296	0.131059313764598\\
-0.134360999263449	0.122267225749117\\
-0.142267509776439	0.112924250705335\\
-0.149530055047872	0.103072391104219\\
-0.156115960248409	0.0927559405614194\\
-0.16199559096742	0.0820212850526798\\
-0.16714248688105	0.0709166946799049\\
-0.171533481198782	0.0594921069030507\\
-0.17514880533886	0.0477989022118818\\
-0.177972178353014	0.0358896732431235\\
-0.179990880690406	0.0238179883748917\\
-0.181195811968295	0.0116381507171232\\
-0.181581532413822	-0.00059504587150342\\
-0.181146287919704	-0.0128265633872573\\
-0.17989201847883	-0.0250013674441466\\
-0.177824349971756	-0.0370646750055801\\
-0.174952569346862	-0.0489622010710713\\
-0.17128958328979	-0.0606404031963428\\
-0.16685186056502	-0.0720467227156719\\
-0.161659358279235	-0.0831298215939522\\
-0.155735432390783	-0.0938398138324444\\
-0.149106732867526	-0.104128490369281\\
-0.141803083956767	-0.113949536464497\\
-0.133857350104755	-0.12325874057789\\
-0.125305288128014	-0.132014193790299\\
-0.11618538630462	-0.140176478859275\\
-0.106538691101129	-0.147708848058477\\
-0.0964086223308157	-0.154577388977901\\
-0.0858407775661207	-0.160751177542273\\
-0.0748827267024776	-0.166202417541709\\
-0.0635837975870228	-0.170906566049894\\
-0.0519948537040823	-0.174842444147271\\
-0.0401680649070864	-0.177992332455631\\
-0.0281566722510202	-0.180342051043635\\
-0.0160147479751783	-0.18188102334554\\
-0.00379695174653628	-0.182602323798121\\
0.00844171574780506	-0.182502708985334\\
0.0204736176995841	-0.181601393025063\\
0.0326182865938858	-0.179871627473699\\
0.0446032999457163	-0.177333470630911\\
0.0563781586056213	-0.174000695814514\\
0.0679038600746061	-0.169885666811872\\
0.0791285691063106	-0.16500671282679\\
0.0900008480396211	-0.159386105719504\\
0.100471746417244	-0.153049175974926\\
0.11049420251274	-0.146024427400473\\
0.120023119497249	-0.138343484247551\\
0.12901561841543	-0.130040927494177\\
0.137431240552216	-0.121154131912574\\
0.145232126366848	-0.111723099138403\\
0.152383184998651	-0.101790277841082\\
0.158852252073765	-0.0914003721891374\\
0.164610234153472	-0.0806001402908363\\
0.169631239269347	-0.069438183490095\\
0.173892693018688	-0.0579647274103609\\
0.177375439695855	-0.0462313957504773\\
0.180063828016878	-0.0342909778422473\\
0.181945781054302	-0.0221971910320155\\
0.18301285008774	-0.0100044387942727\\
0.183260252070995	0.00223243369163508\\
0.182686890704099	0.0144583863876968\\
0.181295360886264	0.0266184318898099\\
0.179091936585131	0.0386578826035507\\
0.176086542186637	0.050522596518263\\
0.172292707458764	0.0621592204795338\\
0.167727506338274	0.0735154298639154\\
0.16241147982301	0.0845401635816301\\
0.156368543323785	0.09518385335597\\
0.149625878893768	0.105398646263226\\
0.142213812816174	0.115138619546008\\
0.134165679124777	0.124359986709994\\
0.125517669642782	0.133021294029571\\
0.116308671242805	0.141083606547641\\
0.106580091033176	0.148510682771757\\
0.0963756702780113	0.155269137264586\\
0.0857412878591985	0.161328590426614\\
0.0747247541896726	0.166661804782303\\
0.0633755964664882	0.171244807184823\\
0.0517448362561923	0.175056996376022\\
0.0398847603778355	0.178081235437164\\
0.0278486861290957	0.18030392870839\\
0.0156907218876127	0.181715082839693\\
0.00346552416276633	0.182308351697113\\
-0.00877194781042685	0.182081064922967\\
-0.0205405360032994	0.181084747119155\\
-0.0327108033414056	0.179238734435\\
-0.0446871566325917	0.176587453642147\\
-0.056428950320863	0.173147552540267\\
-0.0679160878558247	0.168927914586641\\
-0.0790966246901626	0.163947128487353\\
-0.0899181271612119	0.158228315294618\\
-0.10033191042673	0.151797221062994\\
-0.110291282486315	0.144682684778483\\
-0.119751458263012	0.136916682604579\\
-0.128669882179243	0.128534131654266\\
-0.137006440552281	0.119572717646188\\
-0.144723634898691	0.110072730083485\\
-0.151786749341916	0.100076882779883\\
-0.158164007391777	0.0896301217846279\\
-0.163826715225706	0.0787794234437749\\
-0.168749391032674	0.0675735834249581\\
-0.17290987996457	0.0560629975026454\\
-0.176289454162143	0.0442994350865769\\
-0.178872897390551	0.0323358065190171\\
-0.180648573897992	0.0202259251705545\\
-0.18160848117529	0.00802426535752931\\
-0.181748286351634	-0.00421428245672521\\
-0.181067346140001	-0.0164346587726365\\
-0.179568710137786	-0.0285818828334749\\
-0.177259107498692	-0.040601300098388\\
-0.174148917029722	-0.0524388282988175\\
-0.170252120837002	-0.0640412009791295\\
-0.165586241723674	-0.0753562074062737\\
-0.16017226462228	-0.0863329277549082\\
-0.154034542401395	-0.0969219625298648\\
-0.147200686470241	-0.10707565517061\\
-0.139701442677262	-0.116748306822695\\
-0.13157055305077	-0.125896382318739\\
-0.122844604004761	-0.134478706428555\\
-0.113562861694331	-0.142456649486328\\
-0.103767095272007	-0.149794301546374\\
-0.0935013888179403	-0.156458634298041\\
-0.0828119428264512	-0.162419649976849\\
-0.071746866113448	-0.167650516621468\\
-0.060355959108574	-0.172127689045257\\
-0.0486904895021586	-0.175831014981042\\
-0.0368029612713465	-0.178743825914399\\
-0.0247468781129836	-0.180853012199449\\
-0.0125765023744381	-0.182149082109961\\
-0.000346610564895234	-0.182626204563135\\
0.0118877534497084	-0.182282235323073\\
0.024071526441093	-0.181118726565966\\
0.0361498738857055	-0.179140919766928\\
0.048068436988346	-0.176357721941048\\
0.0597735775242743	-0.172781665352456\\
0.071212619423131	-0.168428850871006\\
0.0823340859644601	-0.163318875246504\\
0.0930879315600926	-0.15747474261787\\
0.103425767029208	-0.150922760679047\\
0.113301077382801	-0.143692421963815\\
0.122669431129852	-0.135816270789625\\
0.131488680152216	-0.12732975647342\\
0.139719149256057	-0.118271073484129\\
0.147323814553976	-0.108680989250608\\
0.154268469863706	-0.0986026604202375\\
0.160521880392601	-0.088081438384679\\
0.166055923005648	-0.0771646649724101\\
0.170845712466634	-0.0659014592070075\\
0.174869713071096	-0.0543424961271421\\
0.178109835190201	-0.04253977864042\\
0.180551516290221	-0.0305464034508229\\
0.182183786074185	-0.0184163220725605\\
0.18299931543626	-0.00620409810554745\\
0.18299444904409	0.006035338082431\\
0.182229393125694	0.017643182394781\\
0.180611576197356	0.0298752400628128\\
0.178185616432157	0.0419082294939211\\
0.174968643594807	0.0537110046364566\\
0.170966957834763	0.0652751135721246\\
0.166198143749377	0.0765477700785664\\
0.160684610082871	0.0874753162171965\\
0.154451205622371	0.0980086089294435\\
0.147525877733925	0.108100478620033\\
0.139939768036805	0.117705555309845\\
0.131727000968976	0.126780642722195\\
0.122924510068164	0.135284939823558\\
0.113571877753219	0.143180213764213\\
0.103711159130538	0.150430969626706\\
0.0933866925326675	0.15700461035294\\
0.0826449001191297	0.162871583195377\\
0.0715340793234859	0.168005512343259\\
0.0601041858784719	0.172383317318689\\
0.0484066093959214	0.17598531659784\\
0.0364939425222001	0.178795315982947\\
0.0244197446979742	0.180800681331889\\
0.012238301584457	0.181992395318861\\
4.38122934009327e-06	0.182365097973657\\
-0.0122270119492596	0.181917110817017\\
-0.0242630184153351	0.18066942423871\\
-0.0363483253375366	0.178594404407897\\
-0.0482544645470448	0.175716159461104\\
-0.0599305125258257	0.1720494681463\\
-0.0713352100805254	0.167608354810303\\
-0.082417319441425	0.162412612544126\\
-0.0931262719490962	0.156485861006197\\
-0.103413892340873	0.149854761927866\\
-0.113233962161395	0.142549101992326\\
-0.1225423189167	0.134601723860346\\
-0.131297094491967	0.126048360824651\\
-0.139458911083004	0.116927470629418\\
-0.146991056065602	0.107280064225176\\
-0.153859646747697	0.0971495221054524\\
-0.160033783084663	0.0865813993528813\\
-0.165485686905914	0.075623220951582\\
-0.170190827093876	0.0643242682547978\\
-0.174128030193106	0.0527353575094195\\
-0.177279575939806	0.0409086114392939\\
-0.179631277277522	0.0288972249089767\\
-0.181172544497192	0.0167552256674347\\
-0.181896433176623	0.00453723143074374\\
-0.181799675751944	-0.00770179576889607\\
-0.18092370285433	-0.0195267024574825\\
-0.179205250587705	-0.0317076983733501\\
-0.17667907270753	-0.043708251096088\\
-0.173361010597662	-0.0554853603920635\\
-0.169260388232671	-0.0670155113618445\\
-0.164395291001643	-0.0782466258795268\\
-0.158788240419476	-0.0891262204996473\\
-0.152464497115887	-0.0996053133900082\\
-0.145452448779658	-0.109636873967924\\
-0.137783636893923	-0.119175763886105\\
-0.129492568948444	-0.12817904906427\\
-0.120616549181637	-0.136606212280799\\
-0.111195514456794	-0.144419329246079\\
-0.101271855717551	-0.151583238198707\\
-0.0908902268858246	-0.158065698721746\\
-0.0800973437254543	-0.163837537107436\\
-0.0689417735047565	-0.168872777802272\\
-0.0574737163141464	-0.173148760437796\\
-0.045744778983989	-0.176646241932949\\
-0.0338077426667568	-0.179349483180933\\
-0.0217163251221792	-0.181246319936035\\
-0.0095249387786436	-0.18232821757981\\
0.00271155433199291	-0.182590309518621\\
0.0149380896590155	-0.182031419040409\\
0.0270996481218155	-0.180654064533121\\
0.0391415038776138	-0.17846444804323\\
0.0510094707596157	-0.175472427226421\\
0.062650146251087	-0.171691470823255\\
0.0740111519218328	-0.167138597858061\\
0.0850413692201907	-0.16183430084197\\
0.0956911695557543	-0.155802453334106\\
0.105912637660023	-0.149070202269189\\
0.11565978718635	-0.141667845555874\\
0.124888767600834	-0.133628695491153\\
0.133558061421802	-0.124988928617012\\
0.141628670931879	-0.115787422690277\\
0.149064293505459	-0.106065581521889\\
0.15583148478473	-0.0958671484595446\\
0.161899808958745	-0.0852380093716042\\
0.167241975481811	-0.0742259860105104\\
0.171833961609765	-0.0628806207054378\\
0.175655120217687	-0.0512529533375127\\
0.178688272409646	-0.0393952916211002\\
0.180919784515118	-0.0273609757119648\\
0.182339629132048	-0.015204138146651\\
0.182941429913914	-0.00297946043617613\\
0.182722489973227	0.00925807289924808\\
0.181716560162273	0.0211764561498607\\
0.179872999036617	0.0333221691072643\\
0.177223279809111	0.0452901076138334\\
0.173782768803921	0.0570332953385215\\
0.169562566251292	0.068520865417617\\
0.164581367317698	0.0797011145472125\\
0.158862068953417	0.0905223246738555\\
0.152430429080832	0.100935811176801\\
0.145315330352552	0.110894841719504\\
0.137548769279908	0.120354639837379\\
0.129165677939935	0.129272665567733\\
0.120203756111659	0.137608821017601\\
0.110703304524524	0.145325625727794\\
0.100707044604549	0.152388384016326\\
0.0902599262235358	0.158765341071563\\
0.0794089256023374	0.164427825616705\\
0.0682028342077707	0.169350378658508\\
0.0566920395016691	0.173510867823757\\
0.0449282985288923	0.176890586765635\\
0.0329645053611509	0.179474339192923\\
0.0208544534348044	0.181250507146019\\
0.00865259385880873	0.182211103211584\\
-0.00358620924198092	0.182351806445055\\
-0.0158069252407946	0.181671981836188\\
-0.0279546042766719	0.180174683230621\\
-0.03997462417132	0.177866639693424\\
-0.0518129358878994	0.17475822537403\\
-0.0634163064421449	0.170863413001949\\
-0.0747325581481035	0.166199711227086\\
-0.0857108031628113	0.160788086073276\\
-0.0963016722470564	0.154652866863165\\
-0.106457536734128	0.147821637027096\\
-0.116132722700846	0.140325110285884\\
-0.125283716379128	0.132196992760707\\
-0.133869359891715	0.123473831619399\\
-0.141851036418311	0.114194850946172\\
-0.149192843973288	0.104401775554994\\
-0.155861756998985	0.0941386435466621\\
-0.161827775051807	0.0834516084438467\\
-0.167064057912072	0.0723887317845074\\
-0.171547046499823	0.0609997671137634\\
-0.175256569053682	0.0493359363375286\\
-0.178175932090895	0.0374496994418845\\
-0.180291995736703	0.0253945186022518\\
-0.181595233078891	0.0132246176923223\\
-0.182079773246624	0.000994738552053788\\
-0.18174342809117	-0.0112401053302512\\
-0.180600139535309	-0.0233281065185705\\
-0.178633624511888	-0.0354245599852246\\
-0.175861964184023	-0.0473529846020443\\
-0.172298966507798	-0.0590613639813456\\
-0.167958990535182	-0.0705049876133988\\
-0.162861431490755	-0.0816324165789149\\
-0.157029398671754	-0.0923930660100205\\
-0.150489138698941	-0.102738507156333\\
-0.143270055451882	-0.112622224801377\\
-0.135404623125052	-0.121999748804311\\
-0.126928227832674	-0.130828882423213\\
-0.117879004349414	-0.139069897787964\\
-0.108297665504183	-0.146685713174353\\
-0.0982273193094793	-0.153642059660006\\
-0.0877132748646712	-0.159907635574169\\
-0.0768028383849765	-0.165454247505006\\
-0.0655451002454855	-0.170256937282645\\
-0.0539907139865545	-0.174294094382953\\
-0.0421916682602664	-0.177547553251826\\
-0.0302010527654796	-0.18000267510162\\
-0.0180728192112999	-0.181648413815757\\
-0.00586153841577841	-0.182477365658558\\
0.00637784540682861	-0.182485802573347\\
0.0180954682825793	-0.181722618016654\\
0.0303103960675285	-0.180113391467225\\
0.0423394067755773	-0.177695218631634\\
0.0541450134996425	-0.174484495384524\\
0.0657115413644177	-0.170488873635826\\
0.0769864948323448	-0.165725932512079\\
0.0879166644558339	-0.160217899946387\\
0.0984528570246814	-0.153989606378099\\
0.108547832236343	-0.147069003317305\\
0.11815618121158	-0.13948722633336\\
0.127234671376396	-0.131278396400456\\
0.13574246466775	-0.122479448959974\\
0.14364129275789	-0.113129972339282\\
0.150895627493608	-0.103272030951964\\
0.157472841082762	-0.0929499755277362\\
0.163343352831425	-0.0822102433068519\\
0.168480762016686	-0.0711011490196026\\
0.172861966455552	-0.0596726674270931\\
0.176467266226494	-0.0479762084101282\\
0.179280452073384	-0.0360643856272034\\
0.18128887809591	-0.0239907797898254\\
0.182483518409517	-0.0118096975520483\\
0.18285900749395	0.000424072618577362\\
0.182413664122936	0.0126555069433103\\
0.181156222785607	0.024780767729641\\
0.179080570277116	0.0368511341442648\\
0.176201260180629	0.0487507667029534\\
0.172531944493615	0.0604268858990717\\
0.168088247149121	0.0718310407885443\\
0.162890092449093	0.0829119790153039\\
0.156960957061491	0.0936196067273413\\
0.150327516418725	0.103905766844497\\
0.143019596508179	0.113724222419979\\
0.135070063301048	0.123030824410227\\
0.126514668559752	0.131783724195632\\
0.117391886946335	0.139943564369423\\
0.107742743519858	0.147473654723739\\
0.0976106294710613	0.154340136891246\\
0.0870411070226458	0.160512136497261\\
0.0760817046056723	0.1659619018736\\
0.0647817032405278	0.170664928726055\\
0.0531919150375519	0.174600070226667\\
0.0413644548392556	0.177749632022467\\
0.0293525060016486	0.1800994517461\\
0.0172100813917603	0.181638962662898\\
0.00499178064579537	0.182361241176408\\
-0.00724745520552661	0.182263037973623\\
-0.0189275301574919	0.181401276955346\\
-0.0311335750166248	0.179687343149267\\
-0.0431433071196554	0.177166472634996\\
-0.0549210994861642	0.173855568352189\\
-0.0664534302825754	0.169761993756631\\
-0.0776878940709632	0.164903747563549\\
-0.0885713534321208	0.159303534130372\\
-0.0990548472816146	0.152986578383962\\
-0.109091396452711	0.145981202642593\\
-0.118635867314857	0.138318900730352\\
-0.127645323294173	0.130034133261836\\
-0.136079242746305	0.121164154535315\\
-0.143899692367746	0.111748850320172\\
-0.151071496192749	0.101830560228053\\
-0.157562394418595	0.0914538870582289\\
-0.163343188725251	0.0806654962156109\\
-0.168387873713012	0.0695139059831388\\
-0.172673754010436	0.0580492694394931\\
-0.176181546527355	0.0463231489705249\\
-0.17889546736412	0.0343882844324553\\
-0.180803302994446	0.0222983559753618\\
-0.181896465388141	0.010107742611322\\
-0.182170030823512	-0.00212872228265006\\
-0.181622762240327	-0.0143559976788121\\
-0.180257114989602	-0.0265190825163908\\
-0.178079225969077	-0.0385632631480434\\
-0.175098886186528	-0.0504343595401628\\
-0.171329496874744	-0.0620789690762776\\
-0.166788009349893	-0.0734447068925451\\
-0.161494848881531	-0.0844804416519444\\
-0.15547382291723	-0.0951365256895698\\
-0.148752014068864	-0.105365018500504\\
-0.141359658348762	-0.115119902547613\\
-0.13333000918956	-0.124357290436563\\
-0.12469918787009	-0.133035622503252\\
-0.115506021019639	-0.141115853926642\\
-0.105791865924905	-0.148561630529151\\
-0.0956004244325957	-0.155339452463186\\
-0.084977546287145	-0.161418825045558\\
-0.0739710227816549	-0.166772396063734\\
-0.0626303716648394	-0.17137607892587\\
-0.0510066142612582	-0.175209161106045\\
-0.0391520458230488	-0.178254397388925\\
-0.0271200001309657	-0.180498087499294\\
-0.0149646094337209	-0.181930137758448\\
-0.00274056077930288	-0.182544106497605\\
0.00949715013839203	-0.18233723301862\\
0.0215092909551105	-0.181332098750126\\
0.0336408084784404	-0.179496829823429\\
0.0456045125708907	-0.176854832690055\\
0.05735040066203	-0.173420440047502\\
0.0688405157374032	-0.169206155702693\\
0.0800231993515919	-0.164230728636607\\
0.0908471692224424	-0.158516875179481\\
0.101263712529541	-0.152090327415215\\
0.111226033822841	-0.144979969498057\\
0.120689322427146	-0.137217789304142\\
0.129611007182087	-0.128838711561753\\
0.137950957926545	-0.11988043320693\\
0.145671662802214	-0.110383255487033\\
0.152738396228978	-0.100389903165986\\
0.159119375196868	-0.0899453320532452\\
0.164785902153767	-0.079096526609412\\
0.16971249394952	-0.0678922884973091\\
0.173876996311442	-0.0563830169760863\\
0.177260683338525	-0.0446204821226357\\
0.179848341565592	-0.0326575919032426\\
0.181628338219555	-0.0205481541458979\\
0.182592673361435	-0.00834663450234671\\
0.182737015689992	0.00389208847746766\\
0.182060721858598	0.0161129701990159\\
0.180566839198713	0.0282610475580498\\
0.178262091852801	0.040281686080773\\
0.175156850381379	0.0521208255709096\\
0.171265084979988	0.0637252231629045\\
0.166604302523701	0.0750426926697446\\
0.161195467724524	0.0860223391631929\\
0.155062908748575	0.0966147877499833\\
0.148234207731139	0.106772405487084\\
0.140740076678729	0.116449515457197\\
0.132614219312852	0.125602602048252\\
0.123893179482301	0.134190506507955\\
0.114616176820563	0.142174611903189\\
0.104824930396241	0.149519016646406\\
0.094563471133654	0.156190695825161\\
0.0838779438625509	0.162159649597133\\
0.0728163998741508	0.167399037995889\\
0.0614285809151622	0.171885301540702\\
0.0497656955993742	0.175598267105489\\
0.0378801892231443	0.178521238579765\\
0.0258255080343412	0.180641071907847\\
0.0136558590027387	0.181948234174169\\
0.0014259661697775	0.182436846468363\\
-0.0108091753254717	0.182104710336919\\
-0.022814833070434	0.180976307035339\\
-0.0349264446444284	0.179017162000414\\
-0.0468624669153846	0.176253202695777\\
-0.0585729464209805	0.172699211861602\\
-0.0700197476473804	0.16836813553656\\
-0.0811514254821885	0.163279237282035\\
-0.091916968280145	0.157455730456739\\
-0.102267940474097	0.150923823380664\\
-0.112157851317088	0.143712856734445\\
-0.121542224660683	0.135855253172518\\
-0.130378850762485	0.127386348819013\\
-0.138627985884701	0.118344227171282\\
-0.146252528022957	0.108769549783902\\
-0.153218183181768	0.0987053741543595\\
-0.159493619874356	0.0881969600543641\\
-0.165050610175487	0.0772915660349005\\
-0.169864156780221	0.0660382369872693\\
-0.173912605553058	0.0544875836479578\\
-0.177177743055142	0.0426915550357612\\
-0.179644878601821	0.0307032048580511\\
-0.181302910486926	0.0185764528917672\\
-0.182144376051202	0.00636584253327845\\
-0.182165485402635	-0.00587370452453234\\
-0.181410672444375	-0.0176324198440174\\
-0.179812706979814	-0.0298423152032985\\
-0.177405580611642	-0.0418715722955747\\
-0.174205333878199	-0.0536806187944485\\
-0.170220101417474	-0.0652510420487963\\
-0.165467416385583	-0.0765304381585122\\
-0.159969386003575	-0.0874657679561882\\
-0.153750781551421	-0.0980078164440227\\
-0.146839504594556	-0.10810930724785\\
-0.139266637414822	-0.11772480226712\\
-0.131066249703821	-0.126811035769649\\
-0.122275229272313	-0.135327131377829\\
-0.112933120499513	-0.143234778299772\\
-0.103081947810557	-0.150498402266608\\
-0.092766026263662	-0.157085326114336\\
-0.0820317620392813	-0.162965916971307\\
-0.0709274436377224	-0.168113719623175\\
-0.0595030245980957	-0.172505575582043\\
-0.0478098986915047	-0.176121727327588\\
-0.0359006686409038	-0.178945907227965\\
-0.0238289093833936	-0.180965410750021\\
-0.011648926971692	-0.182171153620357\\
0.00058448582181851	-0.18255771268739\\
0.0128162960899774	-0.182123350297406\\
0.0249914784543649	-0.180870022074721\\
0.0370552626780007	-0.178803368073242\\
0.0489533801357855	-0.175932687338654\\
0.0606323080046104	-0.17227089599978\\
0.0720395101019203	-0.167834469073641\\
0.0831236732546445	-0.162643366256431\\
0.0938349381655399	-0.156720942027196\\
0.104125123719054	-0.150093840475298\\
0.113947943717867	-0.142791875328794\\
0.12325921508124	-0.134847895722357\\
0.132017056565714	-0.126297638311822\\
0.140182077115107	-0.117179566401986\\
0.147717552987569	-0.107534696820018\\
0.154589592875569	-0.0974064153028839\\
0.16076729026348	-0.0868402812465886\\
0.166222862348873	-0.0758838226868575\\
0.170931774902569	-0.0645863224341682\\
0.17487285250205	-0.052998596338448\\
0.178028373651962	-0.041172764667548\\
0.180384150360687	-0.0291620176402511\\
0.181929591823083	-0.0170203761328158\\
0.18265775190735	-0.00480244875057634\\
0.182565360267955	0.00743681379095714\\
0.181700811194931	0.0191953557570998\\
0.17998950824847	0.0313887355748324\\
0.177470788749769	0.0433948014041784\\
0.174161009822041	0.0551737822170362\\
0.170068579489885	0.0667068506712161\\
0.165211522580265	0.0779417983358631\\
0.159612427350892	0.0888258421390184\\
0.153296519179014	0.0993100139484132\\
0.146292134631411	0.109347311636907\\
0.138630770359015	0.118892602821566\\
0.130346887581677	0.12790295479446\\
0.121477741085503	0.136337849280704\\
0.11206321606792	0.144159356961445\\
0.102145650173805	0.151332306461223\\
0.0917696428013867	0.157824442861564\\
0.0809818544660132	0.163606572762766\\
0.0698307970485193	0.168652695464023\\
0.0583666157108451	0.172940119817366\\
0.0466408634646311	0.176449566217246\\
0.0347062694141575	0.179165253260301\\
0.0226165017275361	0.181074968684193\\
0.0104259263738823	0.182170124274337\\
-0.00181063727188549	0.182445794485284\\
-0.0140381628576531	0.18190073860552\\
-0.0262016644276764	0.180537406366245\\
-0.0382464436135151	0.178361926966779\\
-0.050118335535257	0.175384081567253\\
-0.061763952324574	0.171617259367349\\
-0.0731309231508291	0.167078397472021\\
-0.0841681296895284	0.16178790481098\\
-0.0948259359797954	0.155769570447519\\
-0.105056411612439	0.149050456699669\\
-0.114813547283003	0.141660777533185\\
-0.124053461698406	0.133633762795712\\
-0.132734598946992	0.125005508875248\\
-0.140817915415227	0.115814816471623\\
-0.148267055425523	0.106103016196969\\
-0.155048514794303	0.0959137827981967\\
-0.161131791586821	0.0852929388186449\\
-0.166489523374634	0.0742882485989074\\
-0.171097610385756	0.0629492035326198\\
-0.174935323992427	0.0513267995380799\\
-0.177985400043925	0.0394733077483782\\
-0.18023411662049	0.0274420394622917\\
-0.181671355867227	0.0152871063483786\\
-0.18229064959929	0.00306317716396582\\
-0.182089208519783	-0.00917476817123801\\
-0.181097301649529	-0.0211204604382832\\
-0.179270086410711	-0.0332644490691899\\
-0.176636330063318	-0.0452343785606714\\
-0.173211058147393	-0.0569823559250268\\
-0.16900571167527	-0.0684755461029182\\
-0.164038932293966	-0.079662232683152\\
-0.158333501528176	-0.0904907817725341\\
-0.151915110190404	-0.100912459721735\\
-0.144812585661418	-0.110880471186646\\
-0.137057870842368	-0.120349980567038\\
-0.128685849446347	-0.129278385971515\\
-0.119734179286426	-0.137625524209759\\
-0.110243125383812	-0.145353847246187\\
-0.100255379670296	-0.152428590285723\\
-0.0898158687362422	-0.158817928474192\\
-0.0789715516280891	-0.164493120181701\\
-0.067771208585168	-0.169428636331693\\
-0.0562652215603636	-0.173602275285082\\
-0.0445053475281302	-0.176995262747842\\
-0.0325444855934737	-0.179592336252557\\
-0.020436438977641	-0.181381813826131\\
-0.00823567291341659	-0.182355646544857\\
0.00400293042099057	-0.182509454730734\\
0.0162243188472289	-0.181842547632219\\
0.0283735178958399	-0.180357926499113\\
0.0403958781591946	-0.178062271037955\\
0.0522373211681333	-0.174965909312005\\
0.0638445827032374	-0.171082771219092\\
0.0751654524267135	-0.166430325760259\\
0.0861490087592038	-0.16102950238468\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0861490087592038	-0.16102950238468\\
0.0967458479649278	-0.15490459675565\\
0.106908306370836	-0.148083161383422\\
0.116590674772103	-0.140595881592547\\
0.125749404011317	-0.132476437409907\\
0.134343300840447	-0.123761351976925\\
0.142333713168561	-0.114489827179618\\
0.149684703872076	-0.104703567228134\\
0.156363212370015	-0.0944465910005534\\
0.162339203260847	-0.0837650339706004\\
0.167585801335566	-0.0727069406328883\\
0.1720794123704	-0.0613220483490138\\
0.175799829153822	-0.049661563592841\\
0.17873032227402	-0.0377779315995976\\
0.180857715259936	-0.0257246004532361\\
0.182172443738937	-0.0135557806615684\\
0.182668598338992	-0.00132620139572008\\
0.182343951170843	0.0109091356867218\\
0.181217762490924	0.0229555323379242\\
0.179264518085159	0.0350614511755325\\
0.176506190430279	0.0469961132396547\\
0.172957072049127	0.05870849974555\\
0.168630758891808	0.0701573238524239\\
0.16354653996863	0.0812911437799197\\
0.157727541314841	0.0920591457728786\\
0.151199952527892	0.102412888533079\\
0.143993107004465	0.11230585896582\\
0.136139414076256	0.121693571137323\\
0.127674195526449	0.130533806574002\\
0.118635520984897	0.138786811724838\\
0.109064038144847	0.146415474274303\\
0.0990027904783679	0.153385489445201\\
0.0884970235895646	0.159665514335191\\
0.077593981739291	0.16522730883583\\
0.066342695440275	0.170045862563953\\
0.0547937610206185	0.17409950728423\\
0.0429991131482279	0.17737001431341\\
0.0310117913447029	0.179842676465725\\
0.0188857015310301	0.18150637417364\\
0.0066753736808068	0.182353625485334\\
-0.00556428333212994	0.182380619715075\\
-0.0174573442165441	0.181618620838668\\
-0.0296452382166129	0.180021306476423\\
-0.0416671434580302	0.177614523336833\\
-0.0534774574212201	0.174413112220595\\
-0.0650482804287205	0.17042695410218\\
-0.0763274791450316	0.165673651855728\\
-0.0872626657983485	0.16017510690458\\
-0.0978046365676641	0.153956079473972\\
-0.107906088551812	0.147044485372578\\
-0.117521596733861	0.139471400959771\\
-0.126607910571217	0.131270885671803\\
-0.135124165156246	0.122479817060991\\
-0.143032059517425	0.113137728115719\\
-0.15029602777955	0.103286630570866\\
-0.156883399480035	0.0929708258063691\\
-0.162764546623412	0.0822367055978523\\
-0.16791301697884	0.0711325435477621\\
-0.172305653110186	0.0597082780433055\\
-0.175922696604423	0.0480152876999976\\
-0.178747877012222	0.036106160332486\\
-0.180768485112112	0.0240344564529136\\
-0.181975430153687	0.0118544683954841\\
-0.182363280827057	-0.000379023820598639\\
-0.181930289784115	-0.0126109989063557\\
-0.180682478538702	-0.0247566266399034\\
-0.178618328591824	-0.0368258897407021\\
-0.175750264125125	-0.0487269310205812\\
-0.172091613145382	-0.0604066480069658\\
-0.167658289973005	-0.0718149942800417\\
-0.162470191990687	-0.0829006779134508\\
-0.156550710195406	-0.0936136746901113\\
-0.14992647215062	-0.10390579362334\\
-0.142627265973647	-0.113730751309611\\
-0.134685920844903	-0.123044355586528\\
-0.126138155484989	-0.131804713024032\\
-0.117022416200168	-0.139972419132644\\
-0.107379704254689	-0.147510735153429\\
-0.0972533915458689	-0.154385753251225\\
-0.0866890254661373	-0.160566549119439\\
-0.0757341239916264	-0.166025321131843\\
-0.0644379619139049	-0.170737515432631\\
-0.0528513491553798	-0.174681936415953\\
-0.0410264021746639	-0.177840842090793\\
-0.0290163094975062	-0.18020002390072\\
-0.016875092419106	-0.181748870642928\\
-0.00465736196115664	-0.182480416196564\\
0.00758192682365781	-0.182391370846241\\
0.019396863982133	-0.18152403933164\\
0.0315810354216337	-0.179813794050186\\
0.0435841384795501	-0.177295825551237\\
0.0553637168202704	-0.173986034488401\\
0.0668970037663241	-0.169893591497359\\
0.0781319014549473	-0.165036546394419\\
0.0890158822467482	-0.15943740151739\\
0.0994999676233508	-0.153121382343308\\
0.109537130896331	-0.146116837886247\\
0.119082232528562	-0.138455270501158\\
0.128092334640563	-0.130171147043368\\
0.136526913639928	-0.12130172948416\\
0.144348035792574	-0.111886911083486\\
0.151520526483404	-0.101969038116127\\
0.158012128751184	-0.0915927190662257\\
0.163793648400148	-0.0808046238336981\\
0.168839085221422	-0.0696532737971962\\
0.173125749855155	-0.0581888235525367\\
0.176634365765494	-0.0464628353013784\\
0.179349155862048	-0.0345280469128422\\
0.181257913374694	-0.0224381347183824\\
0.182352056670453	-0.0102474720907052\\
0.182626667764753	0.0019891150713987\\
0.182080514363548	0.0142165949264611\\
0.180716055326403	0.0263799771753033\\
0.178539429531651	0.0384245603462526\\
0.175560428198585	0.0502961777608125\\
0.171792450787301	0.0619414411038494\\
0.167252444678578	0.0733079804755936\\
0.161960828905566	0.0843446798572841\\
0.155941402282453	0.0950019069298186\\
0.149221236339695	0.105231736221113\\
0.141830553550916	0.114988164571276\\
0.133802591403401	0.124227317945303\\
0.125173452910801	0.132907648681025\\
0.115981944258568	0.140990122263098\\
0.106269400293486	0.148438392806673\\
0.096079498659686	0.155218966444488\\
0.0854580633928874	0.161301351902875\\
0.0744528588888771	0.166658197566572\\
0.063113375136309	0.171265414441619\\
0.0514906052002117	0.175102284448277\\
0.0396368159573892	0.17815155356044\\
0.0276053130966426	0.180399509379032\\
0.0154502014576779	0.181836042784277\\
0.00322614176969316	0.182454693393971\\
-0.00901189510356977	0.182252678620459\\
-0.0209146260376342	0.181265277870345\\
-0.0330660499562589	0.179439236280808\\
-0.0450390400282744	0.176806878168605\\
-0.0567872751180936	0.173383652475982\\
-0.0682811346801752	0.169180349304243\\
-0.0794688610586041	0.164215567499461\\
-0.0902986153635709	0.158512147802783\\
-0.100721669102794	0.152095770654612\\
-0.110691245437367	0.14499524174959\\
-0.12016251265908	0.137242487591405\\
-0.129092870077314	0.128872375662197\\
-0.137442154869578	0.119922546379307\\
-0.145172817706854	0.110433246816314\\
-0.152250090625361	0.100447150729176\\
-0.158642143711568	0.0900091664798353\\
-0.164320228363182	0.0791662350382233\\
-0.169258806613273	0.0679671189357627\\
-0.173435666031516	0.0564621830153577\\
-0.176832019684279	0.0447031679487004\\
-0.1794325906871	0.0327429575706681\\
-0.181225680979026	0.0206353410394685\\
-0.182203223993436	0.00843477096113417\\
-0.182360821007054	-0.00380388150706534\\
-0.181697760990939	-0.0160255734501041\\
-0.180217023871981	-0.0281753377659168\\
-0.177925267191976	-0.0401985303954427\\
-0.174832796222796	-0.0520410761138724\\
-0.17095351767151	-0.0636497117678233\\
-0.166304877179943	-0.0749722258733797\\
-0.160907780904057	-0.0859576934800652\\
-0.154786501521565	-0.0965567052581772\\
-0.147968569088771	-0.10672158977594\\
-0.140484647243084	-0.116406627956046\\
-0.132368395300074	-0.125568258759364\\
-0.123656316867317	-0.134165275162873\\
-0.114387595666238	-0.142159009540395\\
-0.104603919282385	-0.149513507631015\\
-0.0943492916537702	-0.156195690293837\\
-0.0836698351301536	-0.16217550233138\\
-0.0726135829961605	-0.16742604770769\\
-0.0612302634048619	-0.171923710546692\\
-0.0495710756692668	-0.175648261378763\\
-0.0376884599491003	-0.178582948142822\\
-0.0256358613382914	-0.180714571546752\\
-0.013467489441382	-0.182033544437051\\
-0.00123807451226533	-0.182533934915705\\
0.0109973787534206	-0.182213493010424\\
0.0230740015455993	-0.181087627380863\\
0.0351754609912753	-0.179137415523373\\
0.0471087446305339	-0.176381943725381\\
0.0588221270708344	-0.172835119560676\\
0.0702719354531852	-0.168511027144685\\
0.0814067197968507	-0.163428978622746\\
0.0921758120338346	-0.157612037140007\\
0.102530763043325	-0.151086381604236\\
0.11242503870136	-0.143881344567198\\
0.121814141461685	-0.136029331114858\\
0.130655842249052	-0.12756565913295\\
0.138910376472251	-0.11852839584449\\
0.146540620964453	-0.108958187657245\\
0.153512260500535	-0.0988980776967463\\
0.159793942199045	-0.0883933120886699\\
0.165357416513144	-0.0774911363879992\\
0.170177664223646	-0.0662405830640931\\
0.174233008905045	-0.0546922509505321\\
0.177505214354792	-0.0428980776570465\\
0.179979566548903	-0.0309111059630507\\
0.181644939754561	-0.0187852452366754\\
0.182493846495574	-0.00657502901384926\\
0.182522471167375	0.00566463026268639\\
0.181764857346712	0.0175285806151772\\
0.180170295911961	0.0297216907260763\\
0.177766281951094	0.0417458683362\\
0.174567931109881	0.0535567194507778\\
0.170584734986434	0.065128456956402\\
0.165834269348204	0.0764088964950221\\
0.160338471095103	0.0873455049664389\\
0.154122093367907	0.0978890741398822\\
0.147213038807084	0.107992305375513\\
0.139642374612944	0.11760976891816\\
0.131444151639484	0.12669820857975\\
0.122655238463296	0.135216754117685\\
0.113315158950673	0.143127098987245\\
0.103465915631709	0.150393671345111\\
0.0931518005707037	0.156983794321689\\
0.0824191961176096	0.162867833004077\\
0.0713163663614947	0.168019327653358\\
0.059893240132169	0.172415112652874\\
0.0482011864973041	0.176035420661855\\
0.0362927837951993	0.178863971487871\\
0.0242215832280486	0.180888045285382\\
0.0120418680837891	0.182098539749146\\
-0.000191590335663547	0.182490011046427\\
-0.0124237789791843	0.182060698303258\\
-0.0245422942110608	0.180820357435239\\
-0.0366170217331978	0.178760891708091\\
-0.0485212891535096	0.175897594294185\\
-0.0602024555916659	0.172244153167703\\
-0.0716127491023079	0.167815966340554\\
-0.0827008922588226	0.162632870262501\\
-0.0934167112138921	0.15671828293426\\
-0.103712007719916	0.150098809545489\\
-0.113540502330869	0.142804206874851\\
-0.122857995803192	0.134867277060183\\
-0.131622584487772	0.126323712691222\\
-0.139794852037912	0.117211933876818\\
-0.147338045703136	0.107572916107206\\
-0.154218241425479	0.0974500062286412\\
-0.160404496483039	0.0868887275092982\\
-0.165868988698726	0.0759365749266632\\
-0.170587141595823	0.0646428016139038\\
-0.174537734968117	0.0530581973841964\\
-0.177703000357765	0.0412348603424436\\
-0.180068701014436	0.0292259626013654\\
-0.181624195973144	0.0170855111487405\\
-0.18236248795448	0.00486810500270973\\
-0.182280254890117	-0.00737131035520472\\
-0.181424296013615	-0.019141771772522\\
-0.179722679616698	-0.0313347258954539\\
-0.17721344393191	-0.0433422217882243\\
-0.173912817226803	-0.0551239522743378\\
-0.16982933965248	-0.0666602962514198\\
-0.164980996785751	-0.0778990495719183\\
-0.159390315062911	-0.0887874599261453\\
-0.153082479144473	-0.0992765334188881\\
-0.146085789894328	-0.10931923616813\\
-0.138431709286958	-0.118870404804436\\
-0.130154666542774	-0.127887073559078\\
-0.121291887653013	-0.136328688859843\\
-0.111883232216121	-0.14415728435887\\
-0.101971015509829	-0.151337650275114\\
-0.0915998178360389	-0.157837492217586\\
-0.0808162838953033	-0.163627576550099\\
-0.0696689129999322	-0.168681861874351\\
-0.0582078409273529	-0.172977616169292\\
-0.0464846144004802	-0.17649551904779\\
-0.0345519592267694	-0.179219748661623\\
-0.0224635431221085	-0.181138052869279\\
-0.0102737343105769	-0.1822418043398\\
0.00196264303558747	-0.182526039350766\\
0.0141905554023633	-0.181989480102505\\
0.0263550074842395	-0.180634540448891\\
0.0384012895503269	-0.178467315020246\\
0.050275223529894	-0.1754975517876\\
0.0619234067104227	-0.171738608188602\\
0.073293451923199	-0.167207391021285\\
0.0843342231767033	-0.161924280366534\\
0.0949960656457578	-0.155913037890253\\
0.105231029000067	-0.149200699932273\\
0.114993083052552	-0.141817455871353\\
0.124238324775274	-0.133796512303717\\
0.132925175735422	-0.125173943656769\\
0.141014569073665	-0.115988529904312\\
0.148470125179818	-0.106281582116897\\
0.155258315276064	-0.0960967566339876\\
0.161348612176896	-0.0854798586882978\\
0.166713627543408	-0.0744786363713153\\
0.171329235015628	-0.0631425658685737\\
0.175174678671795	-0.0515226289288414\\
0.178232666328679	-0.0396710835632959\\
0.180489447259984	-0.0276412290172292\\
0.181934873989286	-0.0154871660464431\\
0.182562447870254	-0.00326355364264704\\
0.182369348267754	0.00897463678839413\\
0.181388961310287	0.0208923339507241\\
0.179571212200428	0.0330426499982981\\
0.176946960146974	0.0450165644253216\\
0.173531483497954	0.0567672258396994\\
0.169335767969329	0.0682639463948164\\
0.164378391282946	0.0794549733073994\\
0.158682138410164	0.0902885244836281\\
0.152272658626219	0.100715856571704\\
0.145178730849533	0.1106901714153\\
0.137432253580977	0.120166618804845\\
0.12906806694872	0.129102578387505\\
0.120123785244362	0.137457865883238\\
0.110639630565631	0.145194908977051\\
0.100658252862655	0.152278915269213\\
0.0902245379522187	0.158678028971426\\
0.0793854056034689	0.164363474197462\\
0.0681895985791939	0.169309684322793\\
0.0566874634720066	0.173494416929608\\
0.044930724317673	0.176898853813806\\
0.032972250029509	0.179507685592651\\
0.0208658166758986	0.181309180542068\\
0.00866586568764262	0.182295237348341\\
-0.00357274093765086	0.182461421540651\\
-0.0157949673085928	0.181806985437575\\
-0.0279458511109513	0.180334871519994\\
-0.0399707507355383	0.178051699214462\\
-0.0518155909790363	0.174967735145112\\
-0.0634271061964919	0.171096846987523\\
-0.0747530798104736	0.166456441134613\\
-0.0857425791134433	0.161067384450951\\
-0.0963461843045381	0.15495391046518\\
-0.106516210718643	0.148143510428337\\
-0.116206923265446	0.140666809719322\\
-0.125374742099529	0.132557430160958\\
-0.133978438609109	0.123851838857183\\
-0.141979320835798	0.114589184233316\\
-0.149341407486927	0.104811120022374\\
-0.15603158977308	0.0945616179697127\\
-0.162019780317497	0.0838867701295156\\
-0.167279048496856	0.0728345816017809\\
-0.171785741577609	0.0614547546806931\\
-0.175519591122935	0.0497984653501125\\
-0.178463804176796	0.0379181331581219\\
-0.180605138822873	0.0258671854866196\\
-0.1819339637735	0.0136998172850499\\
-0.18244430172062	0.00147074736526732\\
-0.182133856258712	-0.0107650276970936\\
-0.181021314728989	-0.0228155059587734\\
-0.179082034044959	-0.0349232809875615\\
-0.176337462828407	-0.0468609829389679\\
-0.172801795217891	-0.0585775185258126\\
-0.168488621560902	-0.0700313637945619\\
-0.163417171884004	-0.0811710515075192\\
-0.157610506278731	-0.0919457526728629\\
-0.151094756620316	-0.102306992398597\\
-0.143899202456442	-0.112208218765027\\
-0.136056202010149	-0.121604904205569\\
-0.127601029341129	-0.130454785325026\\
-0.118571710075389	-0.138718060537795\\
-0.109008851773217	-0.146357566757132\\
-0.0989554617753884	-0.153338946052753\\
-0.0884567536661459	-0.159630800331391\\
-0.0775599438808238	-0.165204832596818\\
-0.0663140393404224	-0.170035974225981\\
-0.0547696170363435	-0.174102497722741\\
-0.0429785965381178	-0.177386114448603\\
-0.0309940064685553	-0.179872056879822\\
-0.0188697459955144	-0.181549145024591\\
-0.00666034238598154	-0.182409836705005\\
0.00557929423140569	-0.182450261468824\\
0.01751713119466	-0.181697058811592\\
0.0296992806866855	-0.180111262368637\\
0.0417208037555314	-0.177715716938062\\
0.0535344360400677	-0.174524765813427\\
0.065109011090035	-0.170548857246304\\
0.0763924319595533	-0.165805583029237\\
0.0873325067262736	-0.160316732754844\\
0.0978800091946824	-0.154107023638089\\
0.107987597311568	-0.147204340345031\\
0.11760981862392	-0.139639723563468\\
0.126703394533328	-0.131447197843783\\
0.135227429544394	-0.122663608166435\\
0.143143590401806	-0.113328456868601\\
0.150416277474203	-0.103483726859501\\
0.157012785111323	-0.0931736925774674\\
0.162903448762093	-0.0824447207817534\\
0.168061778337596	-0.0713450620217501\\
0.172464577305983	-0.059924633629642\\
0.176092046976457	-0.0482347952179644\\
0.178927875502618	-0.036328117687681\\
0.180959311199012	-0.024258146805516\\
0.182177219848893	-0.0120791623945244\\
0.18257612574239	0.000154065760058946\\
0.182154236264662	0.0123865242190072\\
0.180920006475269	0.0245149070842496\\
0.178867543833751	0.0365893320785794\\
0.176011117414237	0.0484946148282122\\
0.172364261916731	0.060177950493493\\
0.167942512234701	0.0715908109120925\\
0.162765689341785	0.082681904207715\\
0.156857167131203	0.0934010936038669\\
0.150243523706807	0.103700168906574\\
0.142954492400451	0.113532832943285\\
0.13502285125157	0.122854870295152\\
0.126484269347504	0.131624360088024\\
0.117377144353119	0.139801867208615\\
0.107742430330438	0.147350618796002\\
0.0976234537599951	0.154236669390617\\
0.0870657186754769	0.160429053608644\\
0.0761167020384384	0.165899925377135\\
0.0648256402487297	0.170624683136616\\
0.0532433077667212	0.174582080447342\\
0.0414217887941962	0.177754321524304\\
0.0294142430857917	0.180127141250127\\
0.0172746669161576	0.181689869318289\\
0.00505765028625188	0.182435478213734\\
-0.00718186853042748	0.182360614815694\\
-0.0189147464187066	0.181515772199296\\
-0.0311153624886424	0.179823065932432\\
-0.0431268386687856	0.177322818760164\\
-0.0549108206418408	0.174031511176921\\
-0.0664503011422436	0.169957161309651\\
-0.0776929752855032	0.165117699462417\\
-0.0885859041820878	0.159535666357584\\
-0.0990800823896114	0.153236206628942\\
-0.10912847038095	0.146247574927105\\
-0.118685885023678	0.13860119301688\\
-0.127709337162978	0.130331451686631\\
-0.136158247715518	0.121475539399839\\
-0.143994622137614	0.112073279710423\\
-0.151183219745318	0.102166953652805\\
-0.157691712677858	0.091801109274286\\
-0.163490831393643	0.0810223612085406\\
-0.168554496292285	0.0698791810940862\\
-0.172859935015017	0.0584216796194111\\
-0.176387784878401	0.0467013811903587\\
-0.179122179977604	0.0347709922345698\\
-0.18105082256789	0.0226841641708238\\
-0.18216503839227	0.0104952521635335\\
-0.182459815723734	-0.00174092932688736\\
-0.181933827932774	-0.0139693530505774\\
-0.180589439481675	-0.0261350264409378\\
-0.178432695318605	-0.0381832389260711\\
-0.175473293717703	-0.0500598079855706\\
-0.171724542689193	-0.061711322825471\\
-0.167203300151668	-0.0730853845954447\\
-0.161929898138394	-0.0841308420513262\\
-0.155928051374874	-0.0947980216140083\\
-0.14922475064317	-0.105038950778753\\
-0.141850141407198	-0.114807573880899\\
-0.133837388250949	-0.124059959236403\\
-0.12522252573072	-0.132754496737454\\
-0.116044296320688	-0.140852085001928\\
-0.106343976175419	-0.148316307241973\\
-0.0961651894958374	-0.15511359505717\\
-0.085553712329624	-0.16121337941818\\
-0.0745572666945322	-0.166588228157058\\
-0.0632253059502088	-0.171213969347579\\
-0.05160879237342	-0.175069800024693\\
-0.0397599679569199	-0.178138379745073\\
-0.0277321194420826	-0.180405908576784\\
-0.0155793386587401	-0.181862189160774\\
-0.00335627924312822	-0.182500672568241\\
0.00888208917281536	-0.182318487746994\\
0.0208056428002158	-0.181348151356321\\
0.0329567271174728	-0.179541033606548\\
0.0449326250689162	-0.176927230435794\\
0.0566862981468083	-0.173521927049515\\
0.0681866727017867	-0.169336156848404\\
0.0793819830237169	-0.16438845666373\\
0.0902204506048205	-0.158701558434716\\
0.100653308326172	-0.152301069391619\\
0.110633729841012	-0.145215729651408\\
0.120116835780175	-0.137477400142483\\
0.129059974430679	-0.129120885484571\\
0.13742292788177	-0.120183766862467\\
0.145168088195412	-0.110706235718588\\
0.152260625548316	-0.100730913893036\\
0.158668645116259	-0.0903026617222074\\
0.164363330549595	-0.0794683762010676\\
0.169319073521885	-0.0682767800825993\\
0.173513588861515	-0.0567782027624587\\
0.176928014745402	-0.0450243539255599\\
0.179546997491498	-0.0330680909973264\\
0.181358760575397	-0.020963181430017\\
0.18235515755625	-0.00876406092231145\\
0.182531708683906	0.00347441138415583\\
0.18188762101478	0.0156971996070739\\
0.180425791948951	0.0278493386044048\\
0.178152796173517	0.0398761811454588\\
0.175078856070733	0.0517236436435864\\
0.171217795723736	0.0633384493546807\\
0.166586978730652	0.0746683679357132\\
0.161207230102398	0.0856624503043116\\
0.155102742598845	0.0962712577303456\\
0.148300967922785	0.106447084135926\\
0.140832493262487	0.116144170601382\\
0.132730903737771	0.125318911114279\\
0.124032631369237	0.133930048635801\\
0.11477679124703	0.141938860606344\\
0.105005005638007	0.149309333053519\\
0.0947612168229123	0.156008322520129\\
0.0840914895003247	0.162005705087646\\
0.0730438036527909	0.16727451182023\\
0.0616678388024555	0.171791050024202\\
0.0500147506212105	0.175535009779164\\
0.038136940913689	0.178489555256379\\
0.0260878219838237	0.180641400421971\\
0.0139215764730047	0.181980868775623\\
0.00169291372543329	0.182501936863581\\
-0.010543176212937	0.182202261366607\\
-0.022570868664991	0.181103334810896\\
-0.0346844921475178	0.17917563090506\\
-0.0466264824056107	0.176442589069694\\
-0.0583463545959998	0.172918638253457\\
-0.0698044491189457	0.168616938242897\\
-0.0809492782806774	0.16355664206943\\
-0.0917298721646072	0.157760799681248\\
-0.102097732512245	0.15125549455548\\
-0.112006290388939	0.144069952575489\\
-0.121410990217905	0.136236483383861\\
-0.130269536467751	0.127790314841867\\
-0.138542092613164	0.118769428093332\\
-0.146191457539074	0.109214388412013\\
-0.153183232251602	0.0991681633654164\\
-0.159485974744542	0.0886759294820623\\
-0.165071341438174	0.0777848690756597\\
-0.169914214650279	0.0665439580881291\\
-0.173992815564123	0.0550037458668548\\
-0.177288802188468	0.0432161278548951\\
-0.179787351862716	0.0312341122234313\\
-0.181477227934242	0.019111581504351\\
-0.182350830311185	0.00690305029100382\\
-0.182404229663912	-0.00533657991943374\\
-0.181650952609668	-0.0174090469723683\\
-0.180072704094869	-0.0295701417106759\\
-0.177684484984358	-0.0415846292138297\\
-0.174499036384873	-0.0534011667405912\\
-0.170528625616586	-0.0649783039318097\\
-0.16579093613626	-0.0762640256706353\\
-0.16030751373723	-0.087206812221063\\
-0.154103035532065	-0.0977574348641951\\
-0.147205380285917	-0.107868495608433\\
-0.139645564811429	-0.11749452630564\\
-0.131457587674071	-0.12659223483176\\
-0.12267827068995	-0.135120707779606\\
-0.113347094699558	-0.14304159199253\\
-0.103506022503139	-0.15031926651378\\
-0.0931993100416184	-0.156921002934762\\
-0.0824733073177089	-0.162817112630017\\
-0.0713762499630028	-0.167981080265847\\
-0.0599580423041895	-0.172389683052595\\
-0.0482700329258195	-0.17602309518625\\
-0.0363647837362904	-0.178864977011337\\
-0.0242958335806842	-0.180902548502982\\
-0.0121174574539399	-0.182126646740128\\
0.000115577594275893	-0.182531767108541\\
0.0123482587601391	-0.182116088049698\\
0.0244836249668574	-0.180887153331176\\
0.0365580077009967	-0.178840594815596\\
0.0484642301525304	-0.175989964778486\\
0.0601493752662679	-0.172348683609076\\
0.0715643830170216	-0.167932375636692\\
0.0826579476621794	-0.162760845457047\\
0.0933799543648109	-0.156857430947682\\
0.103682180090756	-0.150248686602899\\
0.113518310340403	-0.142964325265498\\
0.122844113081628	-0.135037104656794\\
0.131617649806336	-0.126502674622551\\
0.139799466506219	-0.117399414988894\\
0.147352770366956	-0.107768263381648\\
0.154243595052644	-0.0976525312657305\\
0.160440953478803	-0.0870977091232187\\
0.165916977150946	-0.0761512618591077\\
0.170647041468246	-0.0648624153395558\\
0.17460987643705	-0.0532819350160887\\
0.177787662298297	-0.0414618976296759\\
0.180166109640888	-0.0294554570116306\\
0.181734523634869	-0.017316605053143\\
0.182485852100544	-0.00509992891647732\\
0.182416717200053	0.00713963444594254\\
0.181576937498307	0.0188770321749557\\
0.179889780411176	0.0310777459705643\\
0.177394981129553	0.0430901440860897\\
0.17410897090617	0.0548756658561883\\
0.170039816463084	0.0664170143861578\\
0.165205427262435	0.0776618869032691\\
0.159628314411497	0.0885573554728732\\
0.153333600794992	0.099054404753277\\
0.146349520823111	0.109105982970681\\
0.138707475993194	0.118666894755617\\
0.130441837435341	0.127694137589938\\
0.121589774771332	0.136147117761247\\
0.112191093554104	0.143987824927283\\
0.102288057699506	0.151181001491361\\
0.0919251990953935	0.157694301590893\\
0.0811491172375514	0.16349843663612\\
0.0700082697192553	0.168567306973143\\
0.0585527543442713	0.172878119232971\\
0.046834083855117	0.176411488820603\\
0.0349049543125231	0.179151527073193\\
0.0228190081364651	0.181085912705757\\
0.010630592907606	0.182205947212365\\
-0.00160548301016136	0.182506593981047\\
-0.013834196911928	0.181986500943746\\
-0.0260005591695618	0.180648006660272\\
-0.0380498604919914	0.178497129807847\\
-0.0499279179291018	0.175543542124348\\
-0.0615813185069074	0.171800524927477\\
-0.0729576594113114	0.167284909401435\\
-0.0840057836207424	0.162017000924532\\
-0.0946760099451352	0.156020487773371\\
-0.104920356428065	0.149322334616291\\
-0.114692756108121	0.14195266127575\\
-0.123949264176647	0.133944607299303\\
-0.132648255588918	0.125334182955572\\
-0.140750612252137	0.11616010731568\\
-0.148219898938328	0.106463634155739\\
-0.155022527131917	0.0962883664656106\\
-0.161127906088231	0.0856800603790751\\
-0.166508580402905	0.074686419433676\\
-0.17114035348981	0.063356880063473\\
-0.175002396403559	0.0517423893010907\\
-0.178077341520313	0.0398951756830815\\
-0.180351360655079	0.027868514384586\\
-0.181814227259515	0.0157164876588188\\
-0.182459362427174	0.0034937416396028\\
-0.182283864496095	-0.00874475940465384\\
-0.181322164040924	-0.0206504651733798\\
-0.179522425087735	-0.0328057383965501\\
-0.176915986941987	-0.0447843919929235\\
-0.173518184362282	-0.0565400730238214\\
-0.169339758023497	-0.0680430656009313\\
-0.164399196979262	-0.0792415713672039\\
-0.158719228399558	-0.0900837092337026\\
-0.152325427500962	-0.100520697106813\\
-0.14524649925674	-0.110505697335896\\
-0.137514273291644	-0.119993811280471\\
-0.12916352474532	-0.1289423652429\\
-0.120231806689811	-0.137311117566393\\
-0.110759284162467	-0.145062434615551\\
-0.100788554500909	-0.152161459002305\\
-0.0903644555647328	-0.158576266633791\\
-0.0795338640090221	-0.164278010353049\\
-0.0683454844959406	-0.169241049650738\\
-0.0568496306643343	-0.173443065974291\\
-0.0450979988583043	-0.176865163098853\\
-0.0331434356454763	-0.179491952103708\\
-0.0210397001459272	-0.181311620578946\\
-0.00884122227650343	-0.182315985741435\\
0.00339714202817207	-0.18250053122996\\
0.0156203575206296	-0.18186442741038\\
0.0277734571365727	-0.180410535098465\\
0.0398017891877983	-0.178145392686384\\
0.0516512631392547	-0.175079186729001\\
0.0632685928552155	-0.171225706124122\\
0.0746015362321879	-0.166602280090747\\
0.0855991301334434	-0.161229700225265\\
0.096211919562507	-0.15513212699077\\
0.106392180064987	-0.148336981050802\\
0.11609413233925	-0.140874819944125\\
0.125274148091855	-0.132779200658874\\
0.133890946232135	-0.124086528708141\\
0.141905778497946	-0.114835894404598\\
0.149282603692506	-0.105068897061205\\
0.155988249746797	-0.0948294579092777\\
0.16199256287571	-0.0841636225801887\\
0.167268543165389	-0.0731193540257681\\
0.17179246596773	-0.0617463168336203\\
0.175543988572707	-0.0500956538796799\\
0.178506241667721	-0.0382197563428958\\
0.180665905179378	-0.0261720280999104\\
0.182013268150802	-0.0140066455822538\\
0.182542272392532	-0.00177831415436527\\
0.182250539707188	0.010457977894433\\
0.181159416442851	0.0224864474150477\\
0.179239579858877	0.0346013237282104\\
0.176514298697393	0.046545094371418\\
0.172997968024418	0.058267269918221\\
0.168703723781859	0.0697281768060549\\
0.163650686298832	0.0808763157383099\\
0.157861872542353	0.0916607038596734\\
0.15136333458587	0.102032827598139\\
0.144184267998459	0.111946100677473\\
0.136356953156586	0.121355948298635\\
0.127916589858649	0.130220053869627\\
0.118901132510639	0.138498558028954\\
0.109351121079109	0.146154235123318\\
0.0993094993510813	0.153152660003885\\
0.0888214217150518	0.159462362968853\\
0.077934050067203	0.165054971304748\\
0.0666963417591857	0.16990533684757\\
0.0551588294600904	0.173991649057683\\
0.043373393933322	0.177295533089033\\
0.031393030753221	0.179802132409985\\
0.0192716120096715	0.181500175604866\\
0.00706364407444145	0.18238202705597\\
-0.00517597749394909	0.182443721279112\\
-0.0173363742350209	0.181690323737947\\
-0.0294837482161273	0.180116822349429\\
-0.0414932129887645	0.177733318961224\\
-0.0533115985045473	0.174551352122359\\
-0.0648904045355881	0.170584417851064\\
-0.0761776011196792	0.165850281960137\\
-0.0871221289248515	0.160370327266239\\
-0.0976747649825708	0.154169203027672\\
-0.107788076232524	0.14727478473997\\
-0.117416586606681	0.139718073597245\\
-0.126516997875487	0.131533050549468\\
-0.1350483875765	0.12275652126151\\
-0.142972392067892	0.113427951151208\\
-0.150253378831127	0.103589288124464\\
-0.156858606758037	0.0932847739238696\\
-0.162758373405279	0.0825607451747484\\
-0.167926148566433	0.0714654250293721\\
-0.172338693577499	0.0600487063363277\\
-0.175976165833209	0.0483619272763426\\
-0.178822208021111	0.0364576405240223\\
-0.180864021692261	0.0243893769245372\\
-0.182092424823913	0.0122114047855983\\
-0.182501893122716	-2.15141584958157e-05\\
-0.182090584878866	-0.0122543709958651\\
-0.180867154736973	-0.0243816966368404\\
-0.178825243663207	-0.0364583039995058\\
-0.175979242192876	-0.0483662704460787\\
-0.172342665767163	-0.0600528210066838\\
-0.167930966701932	-0.0714695911958894\\
-0.162763916315228	-0.0825652733957939\\
-0.156864846590865	-0.0932896995649731\\
-0.150260291726905	-0.103594636281679\\
-0.142979942289203	-0.113433761119645\\
-0.135056535849084	-0.12276282984379\\
-0.126525703251718	-0.131539889984433\\
-0.117425806238476	-0.139725472345331\\
-0.107797765445559	-0.147282767648625\\
-0.0976848765760536	-0.154177791872123\\
-0.0871326156616736	-0.1603795391283\\
-0.0761884345404954	-0.165860121112976\\
-0.0649015474699526	-0.170594892516169\\
-0.053322709815411	-0.174562561849992\\
-0.0415039897957296	-0.177745287198825\\
-0.0294985343338152	-0.180128756451316\\
-0.0173603300570961	-0.1817022516588\\
-0.00514396051605101	-0.182458697231218\\
0.00709563928105737	-0.182394691751216\\
0.0188351071786044	-0.181559655753004\\
0.0310362423211786	-0.179877548252424\\
0.0430495809815362	-0.17738771571771\\
0.0548364805940163	-0.174106557751932\\
0.0663795183333225	-0.170042157013663\\
0.0776263871498804	-0.165212402095781\\
0.0885241584112642	-0.15963977920477\\
0.099023806344387	-0.153349390715153\\
0.109078266892834	-0.146369451809123\\
0.118642331680363	-0.138731345322377\\
0.127672984036765	-0.130469424640104\\
0.136129614949366	-0.121620842699195\\
0.143974197739461	-0.11222538946644\\
0.151171457521161	-0.102325314424949\\
0.157689030275593	-0.091965136231241\\
0.163497608471901	-0.0811914423996975\\
0.168571072821473	-0.070052679820937\\
0.172886609708676	-0.0585989369147042\\
0.176424813768057	-0.0468817183831979\\
0.179169775131788	-0.0349537136003218\\
0.181109150956699	-0.0228685596802807\\
0.182234220911984	-0.0106806002876965\\
0.182539926378752	0.00155535874094074\\
0.182024893181852	0.0137842958290759\\
0.180691437756005	0.0259512210853647\\
0.178545556715685	0.0380014235681535\\
0.17559689987738	0.0498807172998591\\
0.171858726855683	0.0615356849173921\\
0.167347847427293	0.0729139178681642\\
0.162084545934305	0.0839642520623874\\
0.156092490064076	0.0946369979327295\\
0.149398624413086	0.104884163867555\\
0.142033049324954	0.114659671994636\\
0.134028885530026	0.123919565374907\\
0.12542212521596	0.132622205643291\\
0.116251470176834	0.1407284602379\\
0.106558157787543	0.148201878351969\\
0.0963857755716328	0.155008854833256\\
0.085780065211259	0.161118781281465\\
0.0747887168662844	0.166504183676363\\
0.0634611547288235	0.171140845913519\\
0.0518483147885986	0.175007918687076\\
0.0400024158019071	0.178088013235384\\
0.0279767244875882	0.180367279529223\\
0.0158253160108031	0.18183546854794\\
0.00360283083582976	0.182485978363349\\
-0.00863577096082561	0.182315883826042\\
-0.0205273550483003	0.181361112292054\\
-0.0326859579071762	0.179567331284113\\
-0.0446668044122008	0.17696684402097\\
-0.0564241073338659	0.173575100139951\\
-0.067929217492171	0.169402611855166\\
-0.079130309945425	0.164467831191823\\
-0.0899754242772469	0.15879348122888\\
-0.100415768061372	0.152405111503909\\
-0.110404496098541	0.145331398681089\\
-0.119896695948478	0.137604146833324\\
-0.128849677963931	0.12925810670989\\
-0.137223183077275	0.120330807809937\\
-0.144979558599549	0.110862392680627\\
-0.152083926468144	0.100895437420213\\
-0.158504340388276	0.0904747600083375\\
-0.164211929562597	0.0796472186956261\\
-0.169181028502778	0.0684615013217111\\
-0.173389292443039	0.0569679063933883\\
-0.176817797827483	0.0452181169102998\\
-0.17945112741302	0.0332649679629046\\
-0.181277439603612	0.0211622091573429\\
-0.182288521709207	0.00896426291361875\\
-0.182479826884007	-0.0032740202434452\\
-0.18185049458303	-0.0154976083469736\\
-0.180403354439804	-0.0276515354437962\\
-0.178144913551134	-0.0396811487659268\\
-0.17508532722446	-0.0515323544929692\\
-0.171238353318559	-0.0631518610043963\\
-0.166621290386572	-0.0744874185164744\\
-0.161254899889779	-0.0854880540536855\\
-0.155163312849245	-0.0961043006521948\\
-0.148373921335323	-0.10628841981535\\
-0.140917255293019	-0.115994616190041\\
-0.132826845259832	-0.125179243499914\\
-0.124139071588809	-0.13380100081769\\
-0.114893000850228	-0.14182111829593\\
-0.105130210160257	-0.149203531507802\\
-0.0948946002157022	-0.155915043626241\\
-0.0842321978779755	-0.161925474707928\\
-0.0731909491951518	-0.167207797409563\\
-0.0618205038017676	-0.171738258522946\\
-0.0501719916437252	-0.175496485793116\\
-0.0382977930610035	-0.178465579525702\\
-0.0262513032277911	-0.1806321885841\\
-0.0140866920519184	-0.181986570421758\\
-0.00185866057458626	-0.182522634891048\\
0.0103778050086136	-0.182237971625473\\
0.0224059704473911	-0.181153917878568\\
0.0345221231533812	-0.179241122020999\\
0.0464675433811453	-0.176522789233386\\
0.0581917636338211	-0.173013294849328\\
0.0696551746060005	-0.168725736479185\\
0.0808062654197634	-0.163679203305338\\
0.0915940355019511	-0.157896683815513\\
0.101969956297475	-0.151404201559977\\
0.111887425013443	-0.144230924507744\\
0.121301848251391	-0.136409106760538\\
0.130170889097823	-0.127973923190424\\
0.138454666285525	-0.118963304708891\\
0.146115930761186	-0.109417769325159\\
0.153120232593179	-0.0993802404927148\\
0.159436076028165	-0.0888958539712268\\
0.165035061147499	-0.0780117548113705\\
0.169892011554564	-0.0667768853602077\\
0.17398508757208	-0.0552417651820983\\
0.177295884438245	-0.043458263882012\\
0.179809515055104	-0.0314793678624668\\
0.181514676919122	-0.0193589420591063\\
0.182403702932603	-0.00715148772961164\\
0.182472595868652	0.0050881026175095\\
0.181721046334199	0.0173047920581305\\
0.180152434150193	0.0294436467259356\\
0.177773813143241	0.0414500828299819\\
0.174595879417065	0.0532701120922058\\
0.170632923247739	0.0648505845042402\\
0.165902764815794	0.0761394273215049\\
0.160426674071033	0.087085879199773\\
0.15422927508014	0.097640718449406\\
0.147338435298977	0.107756484352095\\
0.139785140259176	0.117387690565672\\
0.131603354234494	0.126491029650615\\
0.122829867517565	0.13502556779477\\
0.113504130986962	0.14295292886936\\
0.103668078711196	0.15023746698373\\
0.0933659393936685	0.156846426759199\\
0.0826440374926761	0.1627500906122\\
0.0715505849273282	0.167921912372326\\
0.0601354642897578	0.172338636645415\\
0.0484500045491552	0.175980403377804\\
0.0365467502533755	0.178830837154117\\
0.0244792252603745	0.180877120828169\\
0.0123016920769577	0.18211005315266\\
6.89078612938852e-05	0.182524090153553\\
-0.0121641217825434	0.182117370058077\\
-0.0242844610494434	0.180899510941431\\
-0.0363631418454024	0.178862423836376\\
-0.0482728078555695	0.176021221988479\\
-0.0599608144122048	0.172389500603662\\
-0.0713794048966125	0.167982559745024\\
-0.0824772692843113	0.162820139155655\\
-0.0932041926522166	0.156925562909779\\
-0.103511932061764	0.150325344657221\\
-0.113354157589844	0.14304915260556\\
-0.122686613617247	0.135129703740178\\
-0.131467334585122	0.126602609244882\\
-0.139656836958093	0.117506211915741\\
-0.147218295788191	0.107881414340657\\
-0.154117710079404	0.0977714952013074\\
-0.160324055739788	0.0872219146265803\\
-0.165809425107909	0.0762801097559847\\
-0.170549152438172	0.0649952814517716\\
-0.174521924821851	0.0534181730607673\\
-0.177709878027467	0.0416008422494438\\
-0.180098676838791	0.029596426913294\\
-0.181677579518416	0.017458906248545\\
-0.182439486117912	0.00524285802508855\\
-0.182380970410719	-0.00699678683091203\\
-0.181552811320337	-0.0187211809660463\\
-0.179876817166149	-0.0309257551064484\\
-0.177393091591145	-0.0429411863088701\\
-0.174118122703882	-0.0547296532882013\\
-0.170059781425517	-0.0662747771847266\\
-0.165235923500776	-0.0775242029615319\\
-0.159669029180989	-0.088424922022197\\
-0.153384174184861	-0.0989278981386267\\
-0.146409545257312	-0.108986058203603\\
-0.13877649976046	-0.118554178447887\\
-0.130519366951559	-0.127589224746491\\
-0.121675276687321	-0.136050569223243\\
-0.11228399716665	-0.143900164763766\\
-0.102387757567637	-0.151102714532947\\
-0.0920310577991121	-0.157625831171135\\
-0.0812604682750853	-0.163440182534747\\
-0.070124420523145	-0.168519623569631\\
-0.0586729894148723	-0.172841313869463\\
-0.0469576679862373	-0.176385820385906\\
-0.0350311358834776	-0.17913720481311\\
-0.0229470224817866	-0.181083095254475\\
-0.0107596657207315	-0.182214741854855\\
0.00147613223409981	-0.182527056142169\\
0.0137053514249087	-0.182018633905765\\
0.0258730015117073	-0.180691761506386\\
0.0379243690474825	-0.178552405590348\\
0.0498052635084787	-0.175610186254225\\
0.0614622609731581	-0.171878333780419\\
0.0728429443527273	-0.167373629138378\\
0.0838961390935671	-0.162116328518978\\
0.0945721432862289	-0.15613007224467\\
0.10482295116553	-0.14944177845495\\
0.114602468962613	-0.142081522063378\\
0.123866722175373	-0.134082399510744\\
0.132574053303224	-0.125480379932997\\
0.140685309155534	-0.116314143418595\\
0.14816401690536	-0.106624907070846\\
0.15497654809085	-0.0964562396593689\\
0.161092269817147	-0.0858538657091881\\
0.166483682496131	-0.0748654598866415\\
0.171126543493837	-0.0635404326182252\\
0.174999976127914	-0.0519297079157529\\
0.178086563536978	-0.040085494377813\\
0.180372426984442	-0.028061050435219\\
0.181847288256824	-0.0159104448687873\\
0.182504515871856	-0.00368831368253537\\
0.182341154888002	0.00855038557166587\\
0.181393470182995	0.0204377326688025\\
0.179606572699758	0.0325981493597411\\
0.177012895753853	0.0445807601959126\\
0.173627906475064	0.056339966601842\\
0.169462032024592	0.0678474604045355\\
0.164533691858983	0.0790513999747349\\
0.158865586719038	0.089899790548284\\
0.152483238107295	0.100343826493353\\
0.145415294578314	0.110336649019017\\
0.137693533696629	0.1198333288728\\
0.12935268089999	0.128791157755491\\
0.120430241531836	0.137169856390363\\
0.11096633529654	0.14493175030862\\
0.101003516865892	0.152041938173946\\
0.0905865843090476	0.158468449010169\\
0.0797623775688958	0.164182386028539\\
0.0685795678680955	0.169158056537612\\
0.0570884388651529	0.17337308746325\\
0.0453406605607244	0.176808525944493\\
0.0333890569594249	0.179448924554768\\
0.0212873685580191	0.181282410756703\\
0.0090900106971156	0.182300740287108\\
-0.00314817110670994	0.182499334225131\\
-0.015372147771507	0.181877299581931\\
-0.0275269540868467	0.180437433316416\\
-0.03955793585923	0.178186209759801\\
-0.0514109956599995	0.17513375150606\\
-0.0630328360723509	0.171293783898321\\
-0.0743711993425548	0.166683573315186\\
-0.0853751023525383	0.161323849536606\\
-0.0959950658659027	0.155238712535492\\
-0.106183337008058	0.148455524117657\\
-0.115894103989826	0.141004784892172\\
-0.125083702099542	0.132919997130288\\
-0.133710810042819	0.124237514126767\\
-0.141736635745225	0.114996376742259\\
-0.149125090786596	0.105238137856411\\
-0.155842952672885	0.0950066755319135\\
-0.161860014226352	0.0843479957182469\\
-0.167149219415247	0.0733100253909808\\
-0.171686785018982	0.0619423970444969\\
-0.17545230757244	0.0502962255238195\\
-0.178428855115555	0.0384238781878664\\
-0.180603043334716	0.0263787394331842\\
-0.181965095748352	0.0142149706613196\\
-0.182508887674753	0.00198726673034542\\
-0.182231973776063	-0.0102493899812378\\
-0.181156853074402	-0.0222676784529677\\
-0.179252142672938	-0.0343868729823519\\
-0.176541832364873	-0.0463348257916427\\
-0.173040385396901	-0.0580613552089928\\
-0.168760701780389	-0.069527668689773\\
-0.163721824142514	-0.0806822394601895\\
-0.157946723449532	-0.0914739986813106\\
-0.15146138974977	-0.101854400545186\\
-0.144294955875876	-0.111776826874451\\
-0.136479643667038	-0.121196663266125\\
-0.128050597480283	-0.130071549282476\\
-0.119045719218633	-0.13836157825249\\
-0.109505499637115	-0.146029473778514\\
-0.0994728368581104	-0.153040756735879\\
-0.088992843349413	-0.159363900478068\\
-0.0781126430204855	-0.164970472641428\\
-0.0668811593355833	-0.169835262984023\\
-0.0553488953209617	-0.173936396746461\\
-0.0435677064740996	-0.177255433012068\\
-0.0315905675859244	-0.179777447628242\\
-0.0194713345317586	-0.181491100312673\\
-0.0072645021041946	-0.182388685643426\\
0.00497504103113357	-0.182466167705155\\
0.0171922591539079	-0.181723198233701\\
0.0293322169586182	-0.180163118178068\\
0.0413403265773521	-0.177792942673957\\
0.0531625930435024	-0.174623329494432\\
0.0647458570805702	-0.170668531122271\\
0.0760380341436697	-0.165946330655029\\
0.0869883486109131	-0.160477961840038\\
0.0975475621053549	-0.154288013587504\\
0.107668194899059	-0.14740431939672\\
0.117304739396243	-0.139857832201521\\
0.126413864767217	-0.131682485177032\\
0.134954611780726	-0.122915039153441\\
0.142888576974039	-0.113594917314552\\
0.150180085332778	-0.103764027922427\\
0.156796350697083	-0.0934665758734099\\
0.162707623180948	-0.0827488639240254\\
0.167887322937868	-0.071659084484006\\
0.172312159670362	-0.0602471029153499\\
0.175962237347507	-0.0485642333111291\\
0.178821143661562	-0.0366630077566043\\
0.180876023818717	-0.0245969401143985\\
0.182117638331926	-0.0124202854026908\\
0.182540404559198	-0.000187795838251006\\
0.182142421799099	0.0120455253570485\\
0.180933797080553	0.024162473253157\\
0.178905499745396	0.036243345284323\\
0.176072986660058	0.0481553885041911\\
0.172449871958977	0.0598460285581733\\
0.168051345882428	0.0712678468469279\\
0.162897104998232	0.082369521684621\\
0.157010444143086	0.0931007997184669\\
0.150417841556511	0.103413419343512\\
0.143148929983818	0.113261031597209\\
0.135236392978734	0.122599358175501\\
0.126715809939788	0.131386408501375\\
0.117625493485603	0.139582672026721\\
0.108006317819318	0.147151294824036\\
0.0979015351673639	0.154058245057935\\
0.0873565812447827	0.160272466068405\\
0.0764188709474608	0.165766016020001\\
0.0651375851528883	0.170514193537468\\
0.0535634495829619	0.174495648769581\\
0.0417485067263378	0.177692479382276\\
0.0297458818322862	0.180090311054347\\
0.017609544042229	0.181678362108323\\
0.00539406371688665	0.182449491989339\\
-0.00684563292620274	0.182400233370205\\
-0.0185486319822224	0.181583209239932\\
-0.0307582814756806	0.179917344311248\\
-0.0427769480062184	0.177443709637711\\
-0.0545680049396413	0.174178912403996\\
-0.0661165483583276	0.170130524701585\\
-0.0773701500365981	0.165316351198561\\
-0.0882756851565659	0.159758858393975\\
-0.098784099864709	0.153483079384489\\
-0.108848305071181	0.146517155998304\\
-0.118423051784204	0.138892405021821\\
-0.127465277530001	0.130643117189559\\
-0.135934323871255	0.121806385482729\\
-0.143792110685388	0.112421943252644\\
-0.151003305759403	0.10253198708431\\
-0.15753548416206	0.0921809866871532\\
-0.16335927414495	0.0814154848222969\\
-0.168448489189714	0.0702838880484819\\
-0.172780245748206	0.058836249081189\\
-0.176335066143686	0.0471240417301187\\
-0.179096966155708	0.0351999294469198\\
-0.181053526894227	0.0231175285327663\\
-0.182195950645573	0.0109311670500775\\
-0.182519100433962	-0.00130435945696982\\
-0.182021523123764	-0.0135340343548232\\
-0.180705455956527	-0.0257028672976169\\
-0.178576816494637	-0.0377561414927809\\
-0.175645176015586	-0.0496396597367879\\
-0.171923716478657	-0.0612999881087408\\
-0.16742917125271	-0.0726846962444331\\
-0.162181749878319	-0.0837425930845665\\
-0.15620504719765	-0.0944239570576773\\
-0.149525937259488	-0.104680759658777\\
-0.142174452483927	-0.114466881406166\\
-0.134183648618597	-0.123738319224819\\
-0.125589456107967	-0.13245338430236\\
-0.116430518529152	-0.140572889548399\\
-0.10674801882706	-0.148060325802938\\
-0.0965854941428372	-0.154882025994012\\
-0.0859886400382226	-0.16100731653036\\
-0.0750051050298572	-0.166408655221246\\
-0.0636842763311472	-0.171061755122843\\
-0.052077057786196	-0.174945693741688\\
-0.0402356409744563	-0.178043007114158\\
-0.028213270528747	-0.18033976833184\\
-0.0160640047213541	-0.181825650161652\\
-0.00384247238904819	-0.182493971480757\\
0.00839637271060461	-0.182341727316107\\
0.0202724327861923	-0.18140620486888\\
0.0324365593455166	-0.17963082752969\\
0.044422353308055	-0.177048557602641\\
0.0561846970630316	-0.173674930488173\\
0.0676961564784713	-0.169520171120299\\
0.0789048545419488	-0.164602641168518\\
0.0897587169947135	-0.158945010427209\\
0.100208914427299	-0.152572753629767\\
0.110208564877357	-0.14551447172167\\
0.119712709200018	-0.137801898183175\\
0.128678606007492	-0.129469716713727\\
0.137065940418763	-0.120555393073802\\
0.144836999811253	-0.111099009821405\\
0.151956842271905	-0.101143087124989\\
0.158393454022902	-0.0907323913329433\\
0.16411789343945	-0.0799137335921482\\
0.169104421162006	-0.0687357593763772\\
0.173330615819793	-0.0572487297633996\\
0.176777474845056	-0.0455042954296168\\
0.179429499909105	-0.0335552644088697\\
0.181274766604458	-0.021455364640077\\
0.182304978055094	-0.00925900238723394\\
0.182515502217406	0.00297898239920832\\
0.181905392701548	0.015203562658124\\
0.180477393021442	0.0273597716481854\\
0.17823792425263	0.0393929500983244\\
0.175197056156134	0.0512489919712044\\
0.171368461893421	0.0628745877533558\\
0.166769356545208	0.0742174641401768\\
0.161420419699214	0.085226619083603\\
0.155345702461532	0.0958525511146509\\
0.148572519314124	0.106047481910262\\
0.141131325289549	0.115765571129441\\
0.133055579037231	0.124963122515539\\
0.124381592374874	0.133598780373384\\
0.115148367016813	0.141633715514369\\
0.105397419205014	0.149031799844826\\
0.0951725930375961	0.155759768806303\\
0.0845198633277939	0.161787370943114\\
0.0734871288856296	0.167087503919991\\
0.0621239971492357	0.171636336380915\\
0.0504815611284076	0.175413415102884\\
0.0386121696766854	0.178401756957136\\
0.0265691921104096	0.18058792527054\\
0.0144067782472193	0.181962090239409\\
0.00217961492381753	0.182518073128021\\
-0.0100573198909214	0.182253374048868\\
-0.0220617054086892	0.181192089637026\\
-0.0341853789075621	0.179300048535605\\
-0.0461371610410277	0.176602294692676\\
-0.057867287638171	0.173113409215849\\
-0.0693381154381456	0.168846012300902\\
-0.0804980916659013	0.163819076816476\\
-0.0912960485738823	0.158055544512472\\
-0.101683413371131	0.151581353987942\\
-0.11161354326414	0.144425584520377\\
-0.121041791101157	0.136620408588533\\
-0.129925759955516	0.128200923803411\\
-0.138225503821337	0.11920498761413\\
-0.145903704044143	0.109673048960819\\
-0.152925836441843	0.0996479670460394\\
-0.159260326723209	0.0891748184861482\\
-0.164878692504558	0.07830069457685\\
-0.16975567136919	0.0670744895633026\\
-0.173869334454708	0.0555466808018978\\
-0.177201185058444	0.043769101790584\\
-0.179736241807071	0.0317947091090506\\
-0.181463106021873	0.0196773443036097\\
-0.182374012973887	0.00747149179504051\\
-0.182464866799538	-0.00476796610487593\\
-0.181735258919834	-0.0169859959637656\\
-0.180188469879403	-0.029127660689059\\
-0.177831454598322	-0.0411383665390535\\
-0.174674811102182	-0.0529641086032254\\
-0.170732732868947	-0.0645517136366252\\
-0.16602294501349	-0.0758490791397897\\
-0.160566624586012	-0.0868054076444181\\
-0.154388305354925	-0.0973714351136739\\
-0.147515767492461	-0.107499652458185\\
-0.139979912663453	-0.117144519158386\\
-0.131814625077819	-0.126262668035531\\
-0.123056619134528	-0.134813100247634\\
-0.113745274337569	-0.142757369639279\\
-0.103922458226863	-0.150059755614003\\
-0.093632338123755	-0.156687423748974\\
-0.0829211825324516	-0.162610573433992\\
-0.0718371531027653	-0.167802571863728\\
-0.0604300880663428	-0.172240073794107\\
-0.0487512781471364	-0.175903126509071\\
-0.0368532359293817	-0.178775259537697\\
-0.0247894597391034	-0.180843558709831\\
-0.012614193096398	-0.182098724221317\\
-0.000382180807379544	-0.182535112449104\\
0.0118515771889631	-0.182150761324794\\
0.0239609723437665	-0.180956824423004\\
0.036045626403075	-0.178942312201162\\
0.0479615313698071	-0.176123427106381\\
0.0596562665075201	-0.172513841676576\\
0.071083121099206	-0.168128536369442\\
0.0821907544987366	-0.16298713714541\\
0.0929288401261369	-0.157112896934439\\
0.103249085524578	-0.150532238781682\\
0.113105111281342	-0.143274739668456\\
0.122452602188343	-0.135373031107329\\
0.131249527047697	-0.126862643288647\\
0.139456331634317	-0.117781842321703\\
0.147036115337214	-0.108171458893011\\
0.153954796808291	-0.0980747049286369\\
0.16018126726908	-0.0875369792422779\\
0.165687530401658	-0.0766056633800572\\
0.170448828222003	-0.0653299085773351\\
0.174443752396144	-0.0537604147542952\\
0.177654340493999	-0.0419492025518652\\
0.180066156751163	-0.0299493794243092\\
0.181668356972196	-0.0178149008471948\\
0.182453737284303	-0.00560032771843373\\
0.182418766524269	0.00663941897189873\\
0.181618071600421	0.0183170182505042\\
0.179967520242078	0.0305331479875073\\
0.177509093467134	0.0425562769501238\\
0.174259525498543	0.0543512494056207\\
0.170226034125008	0.0659049033970287\\
0.165426350998368	0.0771647132500353\\
0.159882912564813	0.0880774091922012\\
0.153620688955292	0.0985939090482602\\
0.146667757084883	0.108667096346384\\
0.139055374572691	0.118251683007791\\
0.130817776085306	0.127304563124841\\
0.121992001197061	0.135785031610867\\
0.112617733004858	0.143654958234918\\
0.102737121274313	0.150878957371842\\
0.0923945925288435	0.157424547627136\\
0.081636650163403	0.163262297990827\\
0.0705116653773893	0.168365960136957\\
0.0590696596967828	0.172712586433161\\
0.0473620800591335	0.176282633120681\\
0.0354415674943332	0.179060048187148\\
0.0233617204315289	0.181032343540759\\
0.0111768537063938	0.182190651158347\\
-0.00105824564992289	0.182529762957276\\
-0.0132885647494783	0.182048154212606\\
-0.0254589157791892	0.180748018080846\\
-0.0375150026908426	0.178635151691116\\
-0.0494023700371542	0.175719076859331\\
-0.0610675710576969	0.172012908060822\\
-0.072458171779539	0.167533305765489\\
-0.0835229566115662	0.162300411400355\\
-0.0942121737003692	0.156337754090363\\
-0.104477760895466	0.149672143847149\\
-0.114273560912953	0.142333551315773\\
-0.123555528710308	0.134354973114864\\
-0.132281929581275	0.125772283451292\\
-0.14041352682415	0.116624072807249\\
-0.147913758154758	0.10695147443323\\
-0.154748900104684	0.0967979793995614\\
-0.160888219652698	0.0862092410494353\\
-0.166304112412789	0.0752328697258341\\
-0.170972226753691	0.0639182186995542\\
-0.174871573289388	0.0523161622705698\\
-0.177984619259712	0.0404788670132477\\
-0.180297367363967	0.0284595572189588\\
-0.181799418697646	0.0163122755876618\\
-0.182484019511907	0.00409164022983459\\
-0.18234809158175	-0.00814740090961642\\
-0.181431218867734	-0.0199992724753031\\
-0.179673052009563	-0.0321701323816926\\
-0.177107853532152	-0.0441610809440968\\
-0.173751323835031	-0.0559280464855319\\
-0.169613286479258	-0.0674454188359476\\
-0.164712012507011	-0.0786612545160825\\
-0.159070136266493	-0.0895233258725047\\
-0.152713062406897	-0.0999827681212669\\
-0.145669318992289	-0.109992666819097\\
-0.137970572908069	-0.119508017994032\\
-0.129651444907719	-0.128486030405637\\
-0.120749340952126	-0.136886335611521\\
-0.111304287463366	-0.144671163534493\\
-0.10135875247268	-0.151805511092566\\
-0.0909574544037361	-0.158257299933171\\
-0.0801471609158034	-0.163997520741342\\
-0.0689764786342391	-0.169000363658586\\
-0.0574956346032242	-0.173243334327732\\
-0.0457562504496796	-0.176707355033718\\
-0.0338111102679358	-0.179376850484693\\
-0.0217139232860666	-0.181239817841382\\
-0.00951908236920128	-0.182287880684635\\
0.002718580553005	-0.182516326676868\\
0.0149440410245795	-0.181924128747932\\
0.0271023294776808	-0.18051394971123\\
0.0391387783964916	-0.178292130287336\\
0.0509992681127672	-0.175268660592508\\
0.0626304701551953	-0.17145713521531\\
0.073980087025115	-0.166874692089163\\
0.0849970873453148	-0.161541935431005\\
0.095631935315961	-0.155482843092991\\
0.105836813436711	-0.148724658749806\\
0.115565837512162	-0.141297769397178\\
0.124775262959892	-0.133235568718706\\
0.133423681495978	-0.124574306935677\\
0.141472207320197	-0.115352927808857\\
0.148884651950972	-0.105612893538034\\
0.155627686944486	-0.0953979983236237\\
0.161670993740008	-0.0847541714596747\\
0.166987399981413	-0.0737292708147222\\
0.171553001686095	-0.062372867651227\\
0.175347270723669	-0.0507360237299565\\
0.178353147109521	-0.0388710617272527\\
0.180557115709732	-0.0268313299691773\\
0.181949267003148	-0.0146709625696352\\
0.182523341635177	-0.00244463601834027\\
0.182276758556286	0.00979267665787493\\
0.181235470118923	0.0217801995093683\\
0.179362068206934	0.0339098248125424\\
0.176682762735981	0.0458669467276791\\
0.173212263424026	0.0576023350380124\\
0.168962842804317	0.0690797456655774\\
0.16395337627116	0.0802475859828807\\
0.15820675706538	0.0910545604538453\\
0.151748849047019	0.10145205591441\\
0.144608654846968	0.111393391264344\\
0.13681827602577	0.120833870390385\\
0.128412743116391	0.129731042210173\\
0.119429849974967	0.138044902506736\\
0.109909985900309	0.145738070300413\\
0.0998959547318417	0.152775955181018\\
0.089432782238721	0.159126913034165\\
0.0785675136142876	0.16476238836682\\
0.0673490019601458	0.169657042686231\\
0.0558276886368564	0.173788868422533\\
0.0440553764653246	0.177139287879864\\
0.0320849968043699	0.17969323676556\\
0.0199703715687558	0.181439231918867\\
0.00776597122678885	0.182369422942997\\
-0.00447333011276624	0.182479627500952\\
-0.0166925014208635	0.181769350119281\\
-0.0288366021876178	0.180241784415369\\
-0.0408510294418242	0.177903798737848\\
-0.0526817632604879	0.174765905284696\\
-0.0642756096550299	0.170842212837719\\
-0.0755804397428551	0.166150363326484\\
-0.0865454241312538	0.160711452506287\\
-0.0971212614592227	0.154549935106486\\
-0.107260400066606	0.147693514877469\\
-0.116917251800597	0.14017302002659\\
-0.126048396986785	0.132022264610925\\
-0.134612779660881	0.123277896496701\\
-0.142571892159043	0.113979232589393\\
-0.149889948266222	0.104168082048034\\
-0.156534044113936	0.0938885583090594\\
-0.162474306131474	0.0831868807328305\\
-0.167684025360427	0.0721111667974221\\
-0.172139777545948	0.0607112157528418\\
-0.175821528463679	0.0490382847002988\\
-0.178712723994905	0.0371448581381446\\
-0.180800364561036	0.0250844119744094\\
-0.182075063574087	0.0129111730846589\\
-0.18253108964192	0.000679875494119927\\
-0.182166392338952	-0.0115544857199612\\
-0.180994158705006	-0.0236486725103841\\
-0.17899968107746	-0.0357394886238255\\
-0.176200615930697	-0.047661265896882\\
-0.172610773213277	-0.0593619043620986\\
-0.168244760288966	-0.070796056213383\\
-0.163122095578875	-0.0819123531017281\\
-0.157265978230312	-0.0926603401023595\\
-0.150702751168548	-0.102991679441161\\
-0.143461909229742	-0.112859948727073\\
-0.135576007820335	-0.122220779008604\\
-0.127080505275201	-0.131032079731352\\
-0.118013599723938	-0.139254232910007\\
-0.108416058246114	-0.146850269749945\\
-0.0983310338799516	-0.153786036546093\\
-0.08780387152822	-0.160030348331631\\
-0.0768819040514125	-0.165555129113152\\
-0.0656142394464046	-0.170335538104973\\
-0.0540515400445285	-0.174350081417528\\
-0.0422457947217254	-0.177580708697862\\
-0.0302500851372731	-0.180012894289195\\
-0.01811834706703	-0.181635702539744\\
-0.0059051278902787	-0.18244183697143\\
0.00633465866940176	-0.182427673084792\\
0.0179709366101056	-0.181651063094187\\
0.0301972094283941	-0.180022999061504\\
0.0422269996848385	-0.177586918753536\\
0.0540276428844807	-0.174359755702636\\
0.0655887567344663	-0.170348171273295\\
0.076857651002775	-0.165569791352438\\
0.0877808267188486	-0.160047012805508\\
0.0983091603135795	-0.153804713162047\\
0.108395495298017	-0.146870873689809\\
0.117994485303753	-0.139276665388034\\
0.127062959748598	-0.131056241000224\\
0.135560144230345	-0.122246562177446\\
0.143447834178357	-0.112887238829886\\
0.150690564826963	-0.103020352703199\\
0.15725577123806	-0.0926902677408617\\
0.163113934832262	-0.0819434304765696\\
0.168238716077289	-0.0708281612284483\\
0.172607072909342	-0.0593944368422931\\
0.176199364329692	-0.0476936659898555\\
0.178999438714725	-0.0357784580171763\\
0.180994706433983	-0.023702386398245\\
0.182176196451412	-0.0115197478607542\\
0.182538596658465	0.000714681747035671\\
0.182080277754828	0.0129458937418739\\
0.180805429404636	0.0251035647909356\\
0.178716048115338	0.0371662517418676\\
0.175823184551545	0.0490604016471387\\
0.172140068178895	0.0607327493538291\\
0.167682978851769	0.07213209436281\\
0.162471935651102	0.083207194251606\\
0.156530398547031	0.0939081699149456\\
0.149885084320504	0.104186905225493\\
0.142565869064156	0.11399719017389\\
0.134605661317304	0.123294916005067\\
0.126040252103275	0.132038277976431\\
0.116908153338208	0.140187964192866\\
0.107250424835929	0.147707332093119\\
0.0971104897414868	0.154562573149341\\
0.0865339392917391	0.160722864880652\\
0.0755683278122609	0.166160509446552\\
0.0642629589133052	0.170851058173624\\
0.0526686638050285	0.174773421482929\\
0.0408375727568554	0.177909963708642\\
0.0288228807047489	0.180246582391789\\
0.0166786080816705	0.18177277168493\\
0.00445935793023124	0.182481669587949\\
-0.00777992960525493	0.182370088799774\\
-0.0195942381742141	0.181481060372505\\
-0.0317753414579559	0.17974864339364\\
-0.0437739732085196	0.177208986360645\\
-0.0555477813639858	0.173878034535941\\
-0.0670739401409504	0.169765008972302\\
-0.0783003955282752	0.164888047463826\\
-0.08917468583859	0.159269732775676\\
-0.0996478937727656	0.152935365158554\\
-0.109673056460592	0.145913364194994\\
-0.119205102815124	0.138235297788032\\
-0.128201167046036	0.129935693152281\\
-0.136620800710182	0.121051867381046\\
-0.144426147976279	0.111623763475811\\
-0.151582114521717	0.101693771978166\\
-0.158056525703048	0.0913065400899373\\
-0.163820271306076	0.0805087708287321\\
-0.168847436410542	0.0693490130616752\\
-0.173115417902992	0.0578774432296967\\
-0.176605026106271	0.0461456397436959\\
-0.179300571061101	0.034206351076691\\
-0.181189933071369	0.0221132585974268\\
-0.182264617197377	0.00992073520668614\\
-0.182519791450853	-0.00231639912932215\\
-0.181954308521402	-0.0145431238695239\\
-0.180570710935093	-0.0267044652710846\\
-0.178375219623161	-0.0387457435697894\\
-0.175377705951413	-0.0506128188297931\\
-0.171591647337824	-0.0622523343643367\\
-0.167034066652715	-0.0736119566473473\\
-0.161725455684067	-0.0846406106046405\\
-0.155689682998	-0.0952887092686738\\
-0.148953886624466	-0.105508376723318\\
-0.141548352036496	-0.115253663368895\\
-0.133506375980909	-0.124480752519588\\
-0.124864116767648	-0.133148157413576\\
-0.11566043169469	-0.141216907744898\\
-0.105936702337421	-0.14865072488152\\
-0.0957366484839715	-0.155416184983874\\
-0.0851061315710081	-0.161482869278271\\
-0.0740929484678974	-0.166823500833837\\
-0.0627466165802135	-0.171414067198644\\
-0.0511181512053161	-0.175233928365839\\
-0.0392598361533921	-0.17826590957481\\
-0.0272249886744135	-0.180496378529124\\
-0.0150677197275508	-0.181915306690263\\
-0.00284269068932563	-0.182516314365909\\
0.00939513241828738	-0.182296699392897\\
0.0213547666114678	-0.181285392415873\\
0.0334936647948374	-0.179439852720425\\
0.0454588468599265	-0.176788128325273\\
0.0572020180791194	-0.173345140954467\\
0.0686892034203302	-0.169122615013352\\
0.0798687434528471	-0.164139279376055\\
0.0906891388880849	-0.158417958386371\\
0.101101715724944	-0.151984404402394\\
0.11105973571113	-0.144867505360232\\
0.120518428895567	-0.13709925711375\\
0.12943526255149	-0.128714590380109\\
0.137770144844423	-0.11975120447396\\
0.145485601077333	-0.110249400152675\\
0.152546941347308	-0.100251899201278\\
0.158922416743793	-0.0898036521734965\\
0.164583362150873	-0.0789516362169971\\
0.169504325114599	-0.0677446438673387\\
0.173663180275918	-0.0562330636707242\\
0.177041228845465	-0.0444686536337601\\
0.179623282677172	-0.032504308501039\\
0.181397732552302	-0.0203938219329226\\
0.182356600372636	-0.00819164464678813\\
0.182495575029907	0.00404736041054279\\
0.181814031785556	0.0162681647319313\\
0.180315035076882	0.0284158216665123\\
0.178005324736653	0.0404357134654579\\
0.174895285685917	0.0522737968580405\\
0.170998901241278	0.0638768460277526\\
0.166333690238563	0.0751926919330773\\
0.160920628266043	0.0861704568568411\\
0.154784053351483	0.0967607831634279\\
0.147951556534452	0.106916055213556\\
0.140453857807489	0.116590613455084\\
0.132324667998184	0.125740959705499\\
0.123600537196804	0.134325952728313\\
0.114320690418676	0.142306993209627\\
0.104526851245263	0.149648197300791\\
0.0942630542297504	0.156316557955173\\
0.083575446906377	0.162282093334052\\
0.0725120823068175	0.167517981605177\\
0.0611227029075611	0.17200068153551\\
0.0494585169821431	0.175710038334057\\
0.037571968359855	0.178629374270026\\
0.0255165006294999	0.180745563656809\\
0.0133463168563066	0.182049091864211\\
0.00111613587385429	0.182534098097564\\
-0.0111190537392491	0.182198401747268\\
-0.023189778051056	0.181058208436845\\
-0.0352897854866356	0.179093339758768\\
-0.0472202102521572	0.176323564201888\\
-0.0589294927457207	0.172762898326014\\
-0.0703743542111171	0.168425395090909\\
-0.0815033812275096	0.163330414858289\\
-0.0922659251306441	0.157501078600386\\
-0.102613581220989	0.150963611335894\\
-0.112499863792962	0.143747386954547\\
-0.121880324478208	0.135884848929503\\
-0.130712785083358	0.127411349923231\\
-0.138957533539287	0.118364988105885\\
-0.146577500499004	0.10878643702356\\
-0.153538425588038	0.0987187631239559\\
-0.15980901155215	0.0882072320419999\\
-0.165361065003693	0.0772991050428896\\
-0.17016962317545	0.0660434265365393\\
-0.174213066154509	0.0544908035711224\\
-0.177473214088695	0.0426931782978115\\
-0.179935408927064	0.0307035944281283\\
-0.181588580323901	0.0185759587428277\\
-0.182425295412103	0.00636479872215453\\
-0.182441792222924	-0.00587498261729099\\
-0.181683424773106	-0.0176261050437767\\
-0.180081464775264	-0.0298369919079631\\
-0.17767060729888	-0.0418660896168563\\
-0.174466935565878	-0.053674381792237\\
-0.170478499527149	-0.0652439411767364\\
-0.165722844509962	-0.0765223629555691\\
-0.160222094059514	-0.0874566115107639\\
-0.154001022687991	-0.0979975039234742\\
-0.147087531403959	-0.108097795791568\\
-0.139512699416107	-0.117712079092492\\
-0.131310590114808	-0.126797117494671\\
-0.122518081798439	-0.135312063058942\\
-0.113174706300974	-0.143218632060141\\
-0.103322472643929	-0.150481275598488\\
-0.093005677818859	-0.157067339887741\\
-0.08227070750944	-0.162947213166488\\
-0.0711658275588098	-0.168094458811028\\
-0.0597409669629287	-0.172485934193794\\
-0.0480474933822266	-0.176101894734616\\
-0.036137982187862	-0.178926082673217\\
-0.0240659800735521	-0.180945800166246\\
-0.0118857642959747	-0.182151966377922\\
0.000347901359010522	-0.182539158305752\\
0.0125800127980461	-0.18210563516186\\
0.024723106244624	-0.180857786344495\\
0.0367929423791429	-0.178793458629681\\
0.04869433095581	-0.17592535913194\\
0.060374238515137	-0.172266849257983\\
0.0717828536744259	-0.167833792151004\\
0.0828689040466082	-0.162646075700033\\
0.0935823698239262	-0.156727087381409\\
0.103875077185285	-0.150103444524167\\
0.113700760083466	-0.142804922189839\\
0.123015241692384	-0.134864334949227\\
0.131776642419631	-0.126317385135924\\
0.13994557004066	-0.117202500926752\\
0.147485296259787	-0.107560663891515\\
0.154361921714551	-0.0974352248585268\\
0.160544528423407	-0.0868717089762495\\
0.16600531880486	-0.0759176110111237\\
0.170719740650128	-0.0646221818137818\\
0.174666597513694	-0.0530362068736409\\
0.177828144009366	-0.0412117779878484\\
0.18019016559445	-0.0292020590479719\\
0.181742042477771	-0.0170610470064647\\
0.182476797364107	-0.00484332910290707\\
0.182391126822484	0.00739616256523347\\
0.181531661343473	0.0191693547608631\\
0.179826719590621	0.0313614857481026\\
0.177314317141543	0.0433682280244836\\
0.174010648891507	0.0551492497298758\\
0.169924301748978	0.0666847087709298\\
0.16507327461431	0.0779224191047631\\
0.159480095173127	0.0888096677991339\\
0.153169952258949	0.0992974823246732\\
0.146171150025878	0.109338848245715\\
0.138515151138383	0.118888622831334\\
0.13023638335848	0.127903860811621\\
0.12137206930831	0.136344028510243\\
0.11196206333052	0.144171178769082\\
0.102048673633009	0.151350120129037\\
0.091676471747702	0.157848575476729\\
0.0808920920242022	0.163637327255173\\
0.0697440219789301	0.168690348803922\\
0.0582823843024727	0.172984921368699\\
0.0465587114993138	0.176501736248116\\
0.0346257141909748	0.17922498160604\\
0.0225370441322094	0.181142413559589\\
0.0103470529822535	0.182245411229126\\
-0.00188945205781743	0.182529015496487\\
-0.0141174546711772	0.181991951301124\\
-0.0262819767726682	0.180636633371585\\
-0.0383283257001549	0.178469155368069\\
-0.0502023401150344	0.175499262483962\\
-0.0618506335133181	0.171740307630599\\
-0.0732208342574308	0.167209191400494\\
-0.0842618210410365	0.161926286080907\\
-0.0949239527338253	0.155915344058295\\
-0.105159291573854	0.14920339102386\\
-0.114921818692598	0.141820604467765\\
-0.124167641026356	0.133800177993884\\
-0.132855188658004	0.125178172081376\\
-0.140945401717413	0.115993351955328\\
-0.148401906000832	0.106287013291684\\
-0.155191176508294	0.0961027965526557\\
-0.161282688178375	0.0854864907700209\\
-0.166649053126017	0.0744858276814793\\
-0.171266143783082	0.0631502671218299\\
-0.175113201379164	0.0515307746425012\\
-0.178172929270435	0.039679592376296\\
-0.180431570708877	0.0276500041490376\\
-0.181878970694491	0.0154960959043492\\
-0.182508621630699	0.00327251253709371\\
-0.182317692583573	-0.00896578779574161\\
-0.181338606415307	-0.0208915446696759\\
-0.179522893934668	-0.0330409504600066\\
-0.176900711572976	-0.0450148857853494\\
-0.173487234551585	-0.0567662841493216\\
-0.169293558959039	-0.0682638604062394\\
-0.164338255877542	-0.0794558723669904\\
-0.158644080765032	-0.0902905853257927\\
-0.152236666322218	-0.100719260849776\\
-0.145144776800537	-0.110695100901127\\
-0.137400294463905	-0.120173256695595\\
-0.129038042783836	-0.129111108210853\\
-0.120095619430348	-0.137468469941813\\
-0.110613229923403	-0.145207766957943\\
-0.100633507760632	-0.152294202889669\\
-0.0902013225311604	-0.158695916641104\\
-0.0793635781049685	-0.164384125700129\\
-0.0681690017628479	-0.169333255531485\\
-0.056667925119174	-0.173521054557598\\
-0.0449120578251516	-0.17692869420312\\
-0.0329542550778998	-0.179540853548424\\
-0.0208482799789901	-0.181345788212432\\
-0.00864856181077526	-0.182335383154992\\
0.00359004868154396	-0.182505189161301\\
0.0158125259069641	-0.181854442844263\\
0.0279639168217812	-0.18038607007506\\
0.0399895880046303	-0.178106672827124\\
0.0518354712968655	-0.17502649949045\\
0.0634483068912801	-0.171159398792978\\
0.0747758827940395	-0.166522757533432\\
0.0857672695698171	-0.16113742240852\\
0.096373049325754	-0.155027606282365\\
0.106545537899808	-0.148220779319829\\
0.116238999243511	-0.140747545481491\\
0.125409851059924	-0.132641504920227\\
0.134016860746684	-0.123939102914246\\
0.142021330781801	-0.114679466002711\\
0.149387272705055	-0.10490422607273\\
0.156081568926297	-0.0946573331743361\\
0.162074121620375	-0.0839848579190167\\
0.167337988045519	-0.0729347843452399\\
0.171849501679678	-0.0615567941749334\\
0.175588378623972	-0.0499020434406904\\
0.178537808796374	-0.0380229324899793\\
0.180684531510861	-0.0259728703822383\\
0.182018895093639	-0.0138060347690049\\
0.182534900277383	-0.00157712829684849\\
0.182230227170512	0.0106588673310878\\
0.181124260509054	0.0227036625142462\\
0.179191119765145	0.034813546464334\\
0.176452730126441	0.0467531588191425\\
0.172923326409154	0.0584716022439516\\
0.168616372511925	0.069927844283456\\
0.163551060828284	0.0810704175841591\\
0.157750428773204	0.0918484637002256\\
0.151240575111782	0.102213506615857\\
0.144050744332317	0.112118993055312\\
0.13621326020063	0.121520389688349\\
0.127763362377503	0.1303754245837\\
0.118739042142757	0.138644285077168\\
0.109180873023096	0.146289794334985\\
0.0991318288767538	0.153277577970603\\
0.0886370905702771	0.159576218735113\\
0.0777438428017756	0.165157397802494\\
0.0665010619662767	0.169996022081383\\
0.0549592959595044	0.174070337031116\\
0.043170436911155	0.17736202447033\\
0.0311874878776258	0.179856284934256\\
0.0190643245389815	0.1815419042124\\
0.00685545297193953	0.182411303766891\\
-0.00538423540841548	0.182460574804576\\
-0.0174296342609487	0.181705888298084\\
-0.0295948313580065	0.180124794179698\\
-0.0416105849480048	0.17773387008305\\
-0.0534262949682242	0.17454619864045\\
-0.0650026249967736	0.170573678758708\\
-0.0762875646246121	0.165833974095415\\
-0.0872294718192669	0.160348678849283\\
-0.0977791312647854	0.154142476230289\\
-0.107889169138075	0.147243242745617\\
-0.117514132898731	0.139681995255753\\
-0.126610744935905	0.131492731589922\\
-0.135138106488027	0.122712271111867\\
-0.143057878589534	0.113380090806794\\
-0.150334453814264	0.103538148357978\\
-0.156935116537378	0.0932306933796577\\
-0.162830190062508	0.0825040684282621\\
-0.167993170044718	0.0714065006442234\\
-0.172400843645709	0.0599878849358586\\
-0.176033393903716	0.048299559641172\\
-0.178874488827489	0.0363940757177296\\
-0.180911354827634	0.0243249604636055\\
-0.182134834144565	0.0121464768645994\\
-0.182539426022559	-8.66203757028707e-05\\
-0.182123311440673	-0.0123193310195466\\
-0.18089454210194	-0.0244509649190768\\
-0.178847862964305	-0.0365259928671618\\
-0.175997215743766	-0.048432520633625\\
-0.172356067342748	-0.0601177138692334\\
-0.167939971472836	-0.0715328287763933\\
-0.162768722315067	-0.0826265716287426\\
-0.156865657732101	-0.0933488181581191\\
-0.150257324669481	-0.103651354292588\\
-0.14297342637303	-0.113487875289962\\
-0.135046710698418	-0.122814156740272\\
-0.126512816973554	-0.131588266609645\\
-0.117410113820346	-0.139770756334921\\
-0.107779527105153	-0.147324837417764\\
-0.097664356109882	-0.154216546645163\\
-0.0871100788135829	-0.160414898839428\\
-0.0761641474149983	-0.165892026173355\\
-0.0648757749851847	-0.170623303463466\\
-0.0532957142071594	-0.174587458882797\\
-0.0414760291844597	-0.177766669600371\\
-0.0294698613694649	-0.180146641908757\\
-0.017331190625405	-0.18171667549089\\
-0.00511459254391167	-0.18246971152495\\
0.00712500693797994	-0.182402364421106\\
0.0188670916953798	-0.18156389985994\\
0.0310673287136997	-0.179878494309754\\
0.0430798459627761	-0.177385482291951\\
0.0548659356412557	-0.174101236830911\\
0.0664079658955321	-0.170033883543064\\
0.0776536447090638	-0.16520132401281\\
0.0885500746364262	-0.159626048052752\\
0.099048244863462	-0.153333164803641\\
0.109101104975639	-0.146350895875865\\
0.118663461518218	-0.138710628791398\\
0.127692312895632	-0.130446720277828\\
0.13614706501903	-0.121596325433864\\
0.143989705953663	-0.11219923520395\\
0.15118497530126	-0.102297698891145\\
0.157700523187834	-0.0919362338577532\\
0.163507055803876	-0.0811614252592533\\
0.168578467081944	-0.0700217166214686\\
0.172891956061727	-0.0585671920475928\\
0.176428129403946	-0.0468493510345683\\
0.179171088579955	-0.0349208769326348\\
0.181108501349531	-0.02283540008123\\
0.182231657204643	-0.010647256689267\\
0.182535506530683	0.00158875546846503\\
0.182018683306462	0.0138176234111345\\
0.180683511244727	0.025984366294919\\
0.178535993342286	0.0380342826078494\\
0.17558578489007	0.0499131960989633\\
0.171846150059378	0.061567699364061\\
0.167333902266002	0.0729453939561837\\
0.162069328575257	0.0839951259700011\\
0.156076098491226	0.0946672160259967\\
0.149381157536359	0.104913682630014\\
0.142014606103824	0.114688457895085\\
0.13400956412727	0.123947594658514\\
0.125402022169577	0.132649464070713\\
0.116230679614078	0.140754942750733\\
0.106536770667732	0.148227588687663\\
0.0963638789725661	0.155033805080651\\
0.0857577416603608	0.161142991384016\\
0.0747660437096051	0.166527680891646\\
0.0634382035613719	0.171163664220776\\
0.0518251509324886	0.175030098157033\\
0.0399790978396244	0.178109599362851\\
0.0279533038526253	0.180388322532497\\
0.0158018366396092	0.181856022638924\\
0.0035793288810416	0.182506100993357\\
-0.00865926735257751	0.182335634911542\\
-0.0205590720681993	0.181379626199057\\
-0.0327162277022408	0.17958528439025\\
-0.044696446947848	0.17698427769633\\
-0.0564536752034698	0.173591967980472\\
-0.0679586476303146	0.16941899004482\\
-0.0791595552507922	0.164483802487612\\
-0.0900044888326681	0.158809112817483\\
-0.100444664681313	0.152420467650882\\
-0.110433242822439	0.145346542135111\\
-0.119925318434009	0.137619136783145\\
-0.128878209349798	0.129272997827731\\
-0.137251663351931	0.120345649647955\\
-0.145008034051332	0.110877229025637\\
-0.152112449108375	0.100910305664104\\
-0.158532967312308	0.0904896905714883\\
-0.164240722252762	0.0796622345130321\\
-0.169210052084574	0.0684766173888152\\
-0.17341861489914	0.0569831293749893\\
-0.176847489174024	0.0452334448161676\\
-0.179481258840113	0.0332803899085745\\
-0.181308082594672	0.0211777051844153\\
-0.182319747137135	0.00897980390134018\\
-0.182511704095546	-0.00325847259945115\\
-0.181883090475363	-0.0154821014549847\\
-0.180436732539031	-0.027636125665788\\
-0.178179133098013	-0.0396659011806202\\
-0.175120442276702	-0.0515173425690394\\
-0.171274411876579	-0.0631371661926479\\
-0.166658333547505	-0.0744731297662708\\
-0.161292961044566	-0.085474267236067\\
-0.155202416919414	-0.0960911179206054\\
-0.14841408406622	-0.106275948883266\\
-0.140958482606251	-0.115982969541041\\
-0.132869132672496	-0.125168537532931\\
-0.124182403700448	-0.133791354938155\\
-0.114937350911693	-0.141812653948529\\
-0.105175539727748	-0.149196371162043\\
-0.0949408588851804	-0.155909309728678\\
-0.084279323118516	-0.161921288596768\\
-0.0732388662731527	-0.167205278208728\\
-0.0618691258025454	-0.171737522020253\\
-0.0502212195952163	-0.175497643310384\\
-0.0383475161526281	-0.178468736792463\\
-0.0263013991370275	-0.180637444619768\\
-0.0141370273656281	-0.181994016439052\\
-0.00190909131263111	-0.182532353227235\\
0.0103274327766622	-0.182250034711161\\
0.0223522840705856	-0.181168790565558\\
0.034469438288608	-0.179258581702382\\
0.0464156848316295	-0.17654288311557\\
0.0581406816230503	-0.173036092841954\\
0.0696050916551404	-0.16875124118672\\
0.0807574047972924	-0.163707399110308\\
0.0915466064938636	-0.157927544581283\\
0.101924169742487	-0.15143768481758\\
0.111843493099752	-0.144266970356082\\
0.121259982139342	-0.13644763812441\\
0.130131297455871	-0.128014845776827\\
0.138417553944731	-0.119006506974724\\
0.146081497314764	-0.109463122584116\\
0.153088670979952	-0.0994275991551468\\
0.159407571136453	-0.0889450558893257\\
0.165009788437914	-0.0780626217394239\\
0.169870135711099	-0.0668292235295579\\
0.173966761192491	-0.0552953659858129\\
0.177281246772234	-0.0435129046664998\\
0.179798690798577	-0.0315348128231866\\
0.181507775072947	-0.0194149432370966\\
0.182400815734694	-0.00720778609755669\\
0.182473797805161	0.00503177598046349\\
0.181726393237331	0.0172487147057757\\
0.180161962388564	0.0293881035178195\\
0.177787538911867	0.0413953645244123\\
0.174613798130463	0.0532165138892142\\
0.170655009040421	0.0647984045358609\\
0.165928970158817	0.0760889650876122\\
0.160456929499249	0.0870374339832171\\
0.15426348904169	0.0975945876935863\\
0.147376494121236	0.107712962028287\\
0.139826908239393	0.117347065525491\\
0.131648673850175	0.126453583982395\\
0.122878559757534	0.13499157518955\\
0.113555995804088	0.142922653003437\\
0.103722895598964	0.15021115992479\\
0.0934234680713931	0.156824327414916\\
0.0827040187161987	0.162732423214683\\
0.0716127414040483	0.167908885019928\\
0.0601995017062584	0.172330439901635\\
0.0485156127018632	0.175977208938473\\
0.0366136042786387	0.178832796589368\\
0.0245469869613457	0.180884364405757\\
0.0123700113344559	0.182122688750645\\
0.000137424134380341	0.182542202266556\\
-0.0120957778841256	0.182141018904883\\
-0.0242172026766449	0.180928632751801\\
-0.0362967220734255	0.178897112552396\\
-0.0482076572533202	0.176061458073516\\
-0.059897363750059	0.172435229008938\\
-0.0713180379327751	0.168033710831796\\
-0.082418367072093	0.162876617174061\\
-0.0931481358789733	0.156987243595434\\
-0.103459095982472	0.150392076502113\\
-0.113304909741267	0.143120757304956\\
-0.122641312112798	0.135205976411153\\
-0.131426326231476	0.126683318873131\\
-0.139620455355708	0.117591101966767\\
-0.147186859472242	0.107970203497663\\
-0.154091520701875	0.0978638782332364\\
-0.160303396300557	0.0873175633845411\\
-0.165794558235965	0.0763786743103615\\
-0.170540318748041	0.0650963913408277\\
-0.174519341340133	0.0535214386702724\\
-0.177713736705792	0.0417058563052563\\
-0.180109143157351	0.029702766095886\\
-0.181694791193949	0.0175661329056466\\
-0.182463551920045	0.00535052198628449\\
-0.18241196909494	-0.00688914633866698\\
-0.181591740117614	-0.018602025473143\\
-0.179923257287313	-0.0308096298750434\\
-0.177447054216269	-0.0428272038567007\\
-0.174179664503975	-0.0546176360116008\\
-0.170128795083883	-0.0661653324407056\\
-0.165312264110897	-0.0774178977283094\\
-0.159752530813984	-0.0883222663674489\\
-0.153474634929063	-0.0988293952070247\\
-0.146506726039227	-0.108892203425412\\
-0.138880126285211	-0.118465453773431\\
-0.130629130566196	-0.127506095977589\\
-0.121790835162938	-0.135973483732646\\
-0.112404975766361	-0.143829549075675\\
-0.102513750309999	-0.151038971943821\\
-0.0921616288882458	-0.157569339453517\\
-0.0813951537006692	-0.163391291727996\\
-0.0702627298275542	-0.168478653869103\\
-0.0588144076125289	-0.172808553630754\\
-0.0471016576403765	-0.176361524249993\\
-0.0351771393264466	-0.179121591967869\\
-0.0230944641679171	-0.181076347843842\\
-0.0109079547082881	-0.182217003544888\\
0.00132759969260422	-0.182538430855503\\
0.01355718918456	-0.182039184732051\\
0.0257258307433613	-0.180721509798825\\
0.0377788153751248	-0.178591330254978\\
0.0496619540816419	-0.175658223237958\\
0.0613218214835044	-0.17193537576549\\
0.0727059960222444	-0.167439525444916\\
0.08376329563432	-0.16219088522381\\
0.0944440078701843	-0.156213052508899\\
0.10470011338537	-0.149532903077906\\
0.114485501835755	-0.14218047024493\\
0.12375617918464	-0.134188809831484\\
0.132470465489352	-0.125593851554116\\
0.140589182295802	-0.116434237481152\\
0.148075828776268	-0.106751148303135\\
0.154896745830906	-0.0965881181894695\\
0.161021267414873	-0.0859908390625341\\
0.166421858409943	-0.0750069551682496\\
0.171074238417335	-0.0636858488723069\\
0.17495749091708	-0.052078418644721\\
0.178054157306705	-0.0402368502208204\\
0.180350315390029	-0.0282143819842451\\
0.181835641969328	-0.0160650656095558\\
0.182503459255305	-0.00384352305479499\\
0.182350764888498	0.0083952990188766\\
0.181414793779529	0.0202718842867918\\
0.179639053298572	0.0324358502215268\\
0.17705648101223	0.0444215114822952\\
0.173682598948595	0.0561837704808615\\
0.169527641090498	0.0676951437509686\\
0.164609969116953	0.0789037590193802\\
0.158952248999403	0.0897575535955262\\
0.152579952307257	0.1002077048508\\
0.145521676572835	0.110207336593064\\
0.13780915112918	0.119711495368675\\
0.129477054934516	0.128677445082709\\
0.120562848517989	0.137064875616389\\
0.111106608759083	0.144836078551939\\
0.101150849746414	0.151956115594109\\
0.0907403313975502	0.158392975965496\\
0.0799218581420983	0.164117720390668\\
0.0687440685092574	0.169104611186652\\
0.0572572164582021	0.173331227971927\\
0.0455129454460461	0.176778568463032\\
0.0335640562431608	0.179431133906509\\
0.021464269547439	0.18127699875825\\
0.00926798446209198	0.182307864298156\\
-0.00296996607326993	0.182519095938811\\
-0.0151945618072966	0.181909744061242\\
-0.0273508425386882	0.180482548283119\\
-0.0393841552105515	0.178243925140873\\
-0.0512403996208967	0.175203939241479\\
-0.0628662716558707	0.171376258010947\\
-0.0742095029303054	0.166778090248328\\
-0.0852190957843546	0.161430108754918\\
-0.0958455525580639	0.155356357392845\\
-0.106041098128655	0.148584142985109\\
-0.115759894699714	0.141143912547339\\
-0.124958247880307	0.133069116402277\\
-0.133594803130129	0.124396057789845\\
-0.141630731682774	0.115163729652432\\
-0.149029905113382	0.105413639328167\\
-0.155759057766852	0.095189621939137\\
-0.161787936316713	0.0845376433116182\\
-0.167089435777059	0.073505593322868\\
-0.171639721363622	0.062143070592259\\
-0.175418335649942	0.050501159495198\\
-0.178408290542422	0.0386322004892359\\
-0.180596143654294	0.0265895548009438\\
-0.181972058739723	0.0144273645240721\\
-0.182529849916475	0.00220030920127447\\
-0.182267009475885	-0.0100366400118568\\
-0.18120741594969	-0.0220426460274381\\
-0.179317258440684	-0.0341663445983406\\
-0.176621407001272	-0.0461184240486156\\
-0.173134412093429	-0.0578491017910363\\
-0.168868910930155	-0.0693206157030172\\
-0.163843867827568	-0.0804814149358165\\
-0.158082210357938	-0.0912803425135209\\
-0.151609865505596	-0.101668827222644\\
-0.144455901243775	-0.111600226137198\\
-0.136652478297257	-0.121029891631148\\
-0.128234682353499	-0.129915425460917\\
-0.119240358911913	-0.138216879343817\\
-0.10970994499856	-0.14589693139749\\
-0.0996862879915951	-0.15292105327151\\
-0.0892144528544437	-0.159257665555679\\
-0.0783415194718158	-0.164878279803093\\
-0.067116371001049	-0.169757626595585\\
-0.0555894740937175	-0.173873769152877\\
-0.0438126520140575	-0.177208201951941\\
-0.0318388516407037	-0.179745933927328\\
-0.0197219054293765	-0.181475555866192\\
-0.00751628938797371	-0.182389291701955\\
0.00472312184026696	-0.182483033473182\\
0.0169413016860388	-0.181756359790959\\
0.0290833190418343	-0.18021253773237\\
0.0410945852276356	-0.177858508150978\\
0.0529210994137696	-0.174704854470063\\
0.0645096913985599	-0.170765755100047\\
0.0758082606541133	-0.166058919693034\\
0.086766010559369	-0.160605509522935\\
0.0973336767784542	-0.154430042344312\\
0.107463748742925	-0.147560282163587\\
0.117110683249698	-0.140027114416364\\
0.126231109217872	-0.131864407108663\\
0.134784022676959	-0.12310885855075\\
0.142730971114078	-0.11379983236525\\
0.150036226346871	-0.103979180516445\\
0.15666694515407	-0.0936910551456597\\
0.162593316930135	-0.0829817100719135\\
0.167788697708465	-0.0718992928407093\\
0.172229729947302	-0.0604936282595322\\
0.175896447540407	-0.0488159943924147\\
0.178772365580191	-0.0369188920206179\\
0.180844554469321	-0.0248558086081353\\
0.182103698048415	-0.0126809778338362\\
0.182544135479734	-0.00044913575639904\\
0.182163886694758	0.0117847252583892\\
0.180974453896592	0.0238915331808327\\
0.178964199685828	0.0359773637863855\\
0.176149574542406	0.0478944551061249\\
0.172544268185303	0.0595904535090114\\
0.168163191099796	0.0710188872867096\\
0.16302594449983	0.082128415058297\\
0.157155765009803	0.0928686924608403\\
0.150579054454586	0.103191422741295\\
0.14332536790076	0.113050221871626\\
0.1354273156291	0.122400767534638\\
0.12692040704011	0.131201019759965\\
0.117842887894434	0.13941141406071\\
0.108235569118259	0.146995038049014\\
0.0981416435883871	0.153917797110776\\
0.0876064918910894	0.160148567758143\\
0.0766774782718911	0.165659337575005\\
0.0654037377031333	0.170425331147613\\
0.0538359549788619	0.174425121450747\\
0.0420261368472101	0.177640726177721\\
0.0300273781931716	0.180057688585785\\
0.0178936233397845	0.181665142488553\\
0.00567942351429701	0.182455861109149\\
-0.00656030839430838	0.18242628956801\\
-0.0182295962734878	0.181631659473667\\
-0.0304479334229695	0.179986935324521\\
-0.0424726348555312	0.17753434008802\\
-0.0542690952339279	0.174290634012194\\
-0.0658247030853196	0.170262920782243\\
-0.0770868997443454	0.165468903922534\\
-0.0880023747315867	0.159931002243773\\
-0.0985220402269947	0.153674158015952\\
-0.108598773091446	0.1467264197084\\
-0.118187274358428	0.139119017961663\\
-0.127244425224728	0.130886161185316\\
-0.135729505962742	0.122064863389173\\
-0.143604369870637	0.112694783009159\\
-0.150833613073279	0.102818046189375\\
-0.157384734216722	0.0924790569963739\\
-0.163228280695719	0.0817242976600884\\
-0.168337981042425	0.0706021196172388\\
-0.172690863025901	0.0591625261500155\\
-0.176267356933662	0.0474569475761904\\
-0.179051383553934	0.0355380100242175\\
-0.181030426463213	0.0234592988369919\\
-0.182195588296842	0.0112751176617393\\
-0.182541630748936	-0.000959755683758013\\
-0.182066998122813	-0.0131903154939226\\
-0.180774175427774	-0.0253590723344321\\
-0.178668357475516	-0.0374167425132557\\
-0.175759286318995	-0.0493059632740825\\
-0.172060077203019	-0.0609733166085402\\
-0.167587314957314	-0.0723665579317481\\
-0.162361104847811	-0.0834344673572777\\
-0.156404947880004	-0.0941272720844735\\
-0.149745622225296	-0.104396898926046\\
-0.142413066544698	-0.114197178476563\\
-0.134440246607783	-0.123484050622277\\
-0.125863006764211	-0.132215763340539\\
-0.116719908680726	-0.140353060556642\\
-0.107052058000754	-0.147859358587572\\
-0.0969029195519496	-0.154700910603508\\
-0.0863181219299576	-0.160846958351829\\
-0.0753452523636636	-0.166269870437201\\
-0.0640336427700414	-0.170945266547399\\
-0.0524341479649221	-0.174852127062131\\
-0.0405989170330639	-0.177972887550638\\
-0.0285811588705176	-0.180293517738539\\
-0.0164349029766529	-0.18180358458234\\
-0.00421475653333086	-0.18249629917579\\
0.00802434108651554	-0.182368547268175\\
0.0198658322951222	-0.181460840117888\\
0.0320397358669003	-0.179711319725202\\
0.0440331097724184	-0.177154737828944\\
0.055802387731645	-0.173806850830721\\
0.067322730217983	-0.169677309910302\\
0.0785421643749088	-0.164784341035111\\
0.0894084016211909	-0.159150554264181\\
0.0998725646942788	-0.152801315456722\\
0.109887726696932	-0.145765112681723\\
0.119408865370571	-0.138073575167169\\
0.128393168342681	-0.129761287333562\\
0.136800243690013	-0.12086562000665\\
0.144592295408245	-0.111426565951813\\
0.151734292110967	-0.101486561218054\\
0.158194124877165	-0.0910902940859342\\
0.163942751684995	-0.0802845040618092\\
0.168954327954784	-0.0691177717708402\\
0.173206322740188	-0.0576403005447473\\
0.17667962001748	-0.0459036907263499\\
0.17935860462869	-0.0339607076789603\\
0.181231232481945	-0.0218650445668517\\
0.182289084698598	-0.00967108095799578\\
0.182527405460701	0.00256636164994957\\
0.181945123391403	0.0147922663008798\\
0.180544856369671	0.0269516679238356\\
0.178332899760404	0.0389899004381432\\
0.175319198109977	0.0508528425277446\\
0.171517300436578	0.0624871609556237\\
0.166944299315128	0.0738405503393527\\
0.161620754033318	0.084861968300382\\
0.155570598156955	0.0955018649467833\\
0.148821031931915	0.105712405630877\\
0.141402399996595	0.115447686004483\\
0.133348054954598	0.124663938398537\\
0.124694207432347	0.13331972858604\\
0.115479763281338	0.141376142063458\\
0.105746148663487	0.148796959002127\\
0.095537123809485	0.155548817081682\\
0.0848985862823295	0.16160136147875\\
0.073878364630003	0.166927381335597\\
0.0625260033592534	0.17150293209256\\
0.0508925401942623	0.175307443136487\\
0.0390302766195004	0.178323810281305\\
0.0269925427500259	0.180538472661874\\
0.0148334575634137	0.181941473701616\\
0.00260768559683787	0.182526505872781\\
-0.00962980881019413	0.182290939052942\\
-0.0216076225149387	0.181261754417523\\
-0.0337407322607055	0.179399755443266\\
-0.0457010206747787	0.176731778057974\\
-0.0574396024104142	0.173272595472743\\
-0.0689210307896494	0.169034280241434\\
-0.080093691347277	0.164035647285193\\
-0.0909062197618476	0.158299555459617\\
-0.101309982842439	0.151851819272071\\
-0.111258279755723	0.144721390792841\\
-0.120706388064162	0.136940323984402\\
-0.12961182680884	0.128543603746998\\
-0.137934558950854	0.119568980136265\\
-0.14563716769641	0.110056800800435\\
-0.152685023941619	0.100049830315418\\
-0.159046442168762	0.0895930577626789\\
-0.164692822947889	0.0787334944043687\\
-0.169598781495248	0.0675199623522832\\
-0.173742261799152	0.056002875069372\\
-0.177104635775346	0.0442340107279435\\
-0.179670787015714	0.0322662794214492\\
-0.181429178745813	0.0201534852986575\\
-0.182371905692161	0.00795008466581001\\
-0.182494729620682	-0.00428905883098678\\
-0.181797098390619	-0.0165089208608479\\
-0.180282148435459	-0.0286545637907246\\
-0.17795669066138	-0.040671383665122\\
-0.17483117982727	-0.0525053556915293\\
-0.170919667540456	-0.0641032771297722\\
-0.166239739083333	-0.0754130064757764\\
-0.160812434353318	-0.0863836978769075\\
-0.15466215327229	-0.0969660297216239\\
-0.147816546088555	-0.107112426379494\\
-0.140306389067574	-0.116777272088504\\
-0.132165446126581	-0.125917116034315\\
-0.123430317042657	-0.134490867690108\\
-0.114140272906307	-0.142459981551983\\
-0.104337079565563	-0.149788630430868\\
-0.0940648098587411	-0.156443866519869\\
-0.0833696454701688	-0.162395769520974\\
-0.0722996693114509	-0.167617581156524\\
-0.0609046493467941	-0.17208582546981\\
-0.0492358148523048	-0.175780414364122\\
-0.0373456260989805	-0.178684737914224\\
-0.0252875385026945	-0.18078573903969\\
-0.0131157623021512	-0.182073972204935\\
-0.000885018843773181	-0.182543645883015\\
0.0113497054360788	-0.182192648591998\\
0.0234345450047661	-0.181035381081573\\
0.0355293878685116	-0.179054910313554\\
0.0474551135797872	-0.176269738695116\\
0.059159846510132	-0.172693749033981\\
0.0705990792941219	-0.168341313584556\\
0.081721427007975	-0.16323187581446\\
0.0924763576430258	-0.157388591740285\\
0.102815506587525	-0.150837744938367\\
0.112692425129182	-0.143608769557559\\
0.122062710614491	-0.135734163864665\\
0.130884234559612	-0.127249331563524\\
0.139117337518068	-0.118192418519966\\
0.146725005694188	-0.108604142272059\\
0.153673036987794	-0.0985276093154639\\
0.159930194844513	-0.0880081212442448\\
0.165468348718195	-0.0770929710454928\\
0.170262600526567	-0.0658312304959196\\
0.174291396588922	-0.054273529539552\\
0.177536624520628	-0.0424718286778467\\
0.179983694663512	-0.030479185362024\\
0.181621605675694	-0.0183495154592418\\
0.182442993988936	-0.00613735086197503\\
0.182444166912158	0.00610240566998483\\
0.181684268582667	0.0177182452347995\\
0.180072477370049	0.0299502160199109\\
0.177652568509723	0.0419842416341081\\
0.174441544585005	0.0537890079768144\\
0.170445792860004	0.065355486260383\\
0.165682865099112	0.0766308931908426\\
0.160175111927953	0.0875616150143426\\
0.153947340535564	0.0980985027862291\\
0.147027461176862	0.108194372669191\\
0.139446578511896	0.117803840378879\\
0.131238781724685	0.126883692638858\\
0.122440971524739	0.135393108394844\\
0.113092699990319	0.143293832304037\\
0.103235994456944	0.150550344884357\\
0.0929151681367403	0.157130022782438\\
0.0821766207601297	0.163003285555607\\
0.0710686300029688	0.168143728626226\\
0.0596411344530666	0.172528241981333\\
0.0479455090986618	0.17613711406899\\
0.0360343343600962	0.178954120415536\\
0.023961159698725	0.180966596566326\\
0.0117802628777788	0.182165495019636\\
-0.000453594061613017	0.182545425901719\\
-0.0126854109912216	0.182104681196606\\
-0.0248337411077841	0.180848876772091\\
-0.0369013012359236	0.178777296844147\\
-0.0488004941801415	0.175902065849296\\
-0.0604782080493303	0.17223649074601\\
-0.0718841473887786	0.167796571742885\\
-0.0829670525788579	0.162602233767844\\
-0.0936769547640773	0.156676880469998\\
-0.103965701181435	0.150047154571468\\
-0.113787045516165	0.142742856907618\\
-0.123096834142735	0.134796825228098\\
-0.131853212276843	0.126244783134251\\
-0.14001681364325	0.117125178334452\\
-0.14755093700331	0.107479010065945\\
-0.154421711050883	0.0973496448729793\\
-0.160598246717404	0.0867826216173801\\
-0.166052776044858	0.0758254467409581\\
-0.170760777018529	0.0645273806952879\\
-0.174701083813026	0.0529392164753314\\
-0.177855981946532	0.0411130512678624\\
-0.180211287917862	0.0291020522428031\\
-0.181756412973238	0.0169602175177475\\
-0.182484410707295	0.00474213340671233\\
-0.182392008292489	-0.00749727098599353\\
-0.181524666950739	-0.0192834757443537\\
-0.179812568101806	-0.031472316723656\\
-0.177293098749332	-0.043476783292957\\
-0.173982364054132	-0.0552559292987545\\
-0.169889146140144	-0.0667889693711165\\
-0.165031479824267	-0.0780237598952341\\
-0.159431900623811	-0.0889076702580601\\
-0.153115623241157	-0.0993917465708633\\
-0.146110978968021	-0.109428990866077\\
-0.13844945418925	-0.118974282617746\\
-0.130165498459234	-0.12798470052252\\
-0.121296354604576	-0.13641973592456\\
-0.111881895375036	-0.144241467848255\\
-0.101964445485594	-0.151414732086938\\
-0.0915885910241246	-0.157907279703796\\
-0.0808009788972184	-0.163689922102707\\
-0.0696501071436879	-0.168736662226096\\
-0.0581861069075119	-0.173024811425209\\
-0.0464605170603345	-0.176535091462222\\
-0.0345260524975701	-0.179251721178744\\
-0.0224363671437569	-0.181162487443105\\
-0.0102458127431934	-0.182258800055056\\
0.00199080549039131	-0.182535730364221\\
0.0142184752634467	-0.181992033427024\\
0.0263822245241017	-0.180630153602191\\
0.0384273685963984	-0.178456213560673\\
0.0502997560277338	-0.175479986759189\\
0.0619460120406642	-0.171714853499874\\
0.0733137784904493	-0.167177740774455\\
0.0843519492424092	-0.161889046168297\\
0.0950108999455442	-0.155872546151202\\
0.105242711113979	-0.149155289190841\\
0.11500138356473	-0.14176747414751\\
0.124243045220218	-0.133742314504009\\
0.132926148335287	-0.125115889052685\\
0.14101165628959	-0.115926979689145\\
0.148463219075407	-0.106216897068834\\
0.155247336726273	-0.096029294873861\\
0.161333509914777	-0.0854099735664012\\
0.166694377070223	-0.0744066744792696\\
0.171305837385633	-0.0630688651872182\\
0.175147159168213	-0.0514475171120072\\
0.178201073040603	-0.0395948763725295\\
0.180453849578506	-0.02756422889979\\
0.181895361032944	-0.0154096608771079\\
0.182519126859553	-0.00318581559054161\\
0.182322342852891	0.00905235223717067\\
0.181336580445266	0.0209863051304789\\
0.179514804848044	0.0331333201197565\\
0.17688665352496	0.0451053614507163\\
0.17346723216149	0.0568550823722255\\
0.169267782846376	0.0683505501830575\\
0.164306908175198	0.07954004447509\\
0.158607372559473	0.0903718904224052\\
0.152194829845109	0.100797367000497\\
0.145098066277309	0.110769691648525\\
0.137348983444455	0.120244035102338\\
0.128982422454165	0.129177798266579\\
0.120035997164592	0.13753081743386\\
0.110549927705806	0.145265540364876\\
0.100566860517834	0.152347194200342\\
0.0901316764332971	0.15874394204096\\
0.0792912888405061	0.164427026131967\\
0.0680944327814497	0.169370897138621\\
0.0565914458639124	0.173553329000778\\
0.044834041954835	0.176955518855525\\
0.032875078692897	0.179562171567139\\
0.0207683198564488	0.181361568488672\\
0.00856819365682326	0.182345620144614\\
-0.00367045195371706	0.182509902597373\\
-0.015892595858598	0.181853677334982\\
-0.0280432911368817	0.180379894590556\\
-0.0400679120892808	0.178095180077468\\
-0.0519123998121936	0.175009805202171\\
-0.0635235052365776	0.171137640884781\\
-0.0748490285105655	0.166496095201075\\
-0.0858380536781452	0.161106035119406\\
-0.0964411775825121	0.154991692687262\\
-0.106610731962109	0.148180556092938\\
-0.116300997753593	0.140703246085809\\
-0.125468410629694	0.132593378314416\\
-0.134071756849829	0.123887412200697\\
-0.142072358544716	0.114624487027811\\
-0.149434247595999	0.104846245985115\\
-0.156124327339211	0.0945966489507879\\
-0.162112521355272	0.0839217748608986\\
-0.167371908681301	0.07286961455708\\
-0.171878844841425	0.0614898550281722\\
-0.175613068140702	0.0498336560398209\\
-0.178557790757138	0.0379534201290209\\
-0.180699774210975	0.0259025570267777\\
-0.182029388881654	0.01373524353832\\
-0.182540657297655	0.00150617998720399\\
-0.18223128100907	-0.0107296557061365\\
-0.181119978252858	-0.0227798871269429\\
-0.179182044223766	-0.0348879848179717\\
-0.176438945961923	-0.0468260712531596\\
-0.172904863555499	-0.0585431212148498\\
-0.168593373543802	-0.0699976419326136\\
-0.163523693566027	-0.0811381782664476\\
-0.15771886829447	-0.0919139161740396\\
-0.151205012491571	-0.102276394526768\\
-0.144011387233326	-0.11217907331547\\
-0.136170330800558	-0.121577435321536\\
-0.127717095976039	-0.13042922576755\\
-0.118689685961814	-0.138694649768245\\
-0.109128684910867	-0.146336548900627\\
-0.0990770759533506	-0.153320567752022\\
-0.0885800478534517	-0.159615308505603\\
-0.0776847918149743	-0.165192472126356\\
-0.0664402893339819	-0.170026985574723\\
-0.0548970919957862	-0.174097114524633\\
-0.0431070942106063	-0.177384561073399\\
-0.031123299912041	-0.179874546002323\\
-0.0189995842693296	-0.181555875217791\\
-0.00679045148209304	-0.182420990075164\\
0.00544921024605352	-0.182466001358997\\
0.0174576654486333	-0.181710680843097\\
0.0296285158792787	-0.180126903556186\\
0.0416460730063037	-0.177733402160369\\
0.0534608166176234	-0.174543706895143\\
0.0650362495439013	-0.170569216218092\\
0.0763203483262124	-0.165827567761263\\
0.0872612923322675	-0.160340421984077\\
0.0978098722391053	-0.154132472077882\\
0.107918734774444	-0.147231594627272\\
0.117542436706988	-0.139668811013999\\
0.126637708852519	-0.131478123728252\\
0.135163661735351	-0.122696355635945\\
0.143081965863157	-0.1133629864099\\
0.150357023295038	-0.103519975715418\\
0.156956127879153	-0.0932115744270642\\
0.162849612336133	-0.082484125635785\\
0.16801098162191	-0.0713858563142516\\
0.172417032035614	-0.05996666051001\\
0.176047955535313	-0.0482778750374074\\
0.178887428787739	-0.0363720486821746\\
0.180922686549579	-0.024302705967632\\
0.18214457905742	-0.0121241065137312\\
0.182547613158462	0.000108998883705082\\
0.182129977005871	0.0123416144022414\\
0.180899449977669	0.0244751589804817\\
0.178851268647926	0.0365495399533042\\
0.17599916959051	0.0484555229781156\\
0.172356595347097	0.0601402476759253\\
0.167939141840116	0.0715548022295124\\
0.162766610557453	0.0826478983108999\\
0.156862339203102	0.0933694300740078\\
0.150252877690541	0.10367119090215\\
0.142967932302807	0.113506882580762\\
0.135040252978604	0.122832287998859\\
0.126505480454906	0.131605482521195\\
0.117401984179557	0.13978702492034\\
0.107770690261377	0.147340133948514\\
0.0976548976366924	0.154230853529957\\
0.0871000833784234	0.16042820545701\\
0.0761536982377925	0.165904328664428\\
0.0648649533203205	0.170634604482349\\
0.053284598850968	0.174597767310951\\
0.0414646960217999	0.177776000221136\\
0.0294583829373698	0.18015501505392\\
0.0173196357330974	0.181724116651955\\
0.00510302591053991	0.182476250942153\\
-0.00713652499898116	0.182408036646604\\
-0.0188810814806068	0.181568506944744\\
-0.0310807269250247	0.179882206620013\\
-0.0430928711148694	0.177388341584872\\
-0.0548787116019841	0.174103261047544\\
-0.0664204323269959	0.170035126537641\\
-0.0776657504106352	0.165201843611431\\
-0.0885617877475632	0.159625899257701\\
-0.0990595393037952	0.153332403329268\\
-0.109111959389948	0.146349578324759\\
-0.118673860113464	0.138708811750614\\
-0.127702245424438	0.130444459754089\\
-0.136156526562103	0.121593676421419\\
-0.143998696722654	0.112196251237772\\
-0.151193500417655	0.10229443160952\\
-0.157708592419108	0.0919327325988811\\
-0.163514683273413	0.081157736677444\\
-0.168585670945881	0.070017884338193\\
-0.172898758160832	0.0585632563316733\\
-0.176434554891471	0.046845348516036\\
-0.179177165528194	0.0349168403538247\\
-0.181114260339754	0.0228313580802066\\
-0.182237130901522	0.0106432336226639\\
-0.182540729245157	-0.00159273965815049\\
-0.182023690551295	-0.0138215533008087\\
-0.180688339284547	-0.0259882310355991\\
-0.178540678742713	-0.0380380759433264\\
-0.175590364066866	-0.0499169163515732\\
-0.171850658835603	-0.0615713493663975\\
-0.167338375434184	-0.0729489809587987\\
-0.162073799472988	-0.0839986615028319\\
-0.156080598590173	-0.0946707157264149\\
-0.149385716047886	-0.10491716603622\\
-0.142019249605544	-0.114691948204033\\
-0.134014316212609	-0.123951118451965\\
-0.125406903123107	-0.132653051011255\\
-0.116235706113384	-0.140758625251524\\
-0.106541955513389	-0.148231401557826\\
-0.0963692308562227	-0.155037785142943\\
-0.0857632649555103	-0.161147177080217\\
-0.0747717383108884	-0.166532111861663\\
-0.0634440647505176	-0.171168380873864\\
-0.0518311692861784	-0.175035141228999\\
-0.0399852591725467	-0.178115009466109\\
-0.0279595892006524	-0.180394139700024\\
-0.0158082222888348	-0.18186228586529\\
-0.00358578643332597	-0.182512847778761\\
0.00865277088286211	-0.182342900810526\\
0.0205534236689041	-0.181387334085154\\
0.0327104759556724	-0.179593544051901\\
0.0446907128256534	-0.176993114815236\\
0.0564480720006045	-0.173601392356547\\
0.0679532210205233	-0.16942902262539\\
0.0791543534212951	-0.1644944613569\\
0.0899995681824368	-0.158820409680408\\
0.100440084314859	-0.152432409210062\\
0.110429063591032	-0.145359130164318\\
0.119921602862258	-0.137632367710301\\
0.128875021231155	-0.129286862483951\\
0.137249067249875	-0.120360133108632\\
0.145006094807107	-0.110892310474861\\
0.152111231337269	-0.100925958296087\\
0.158532534888668	-0.0905058815321383\\
0.164241137782821	-0.0796789248904435\\
0.169211376379045	-0.0684937622402464\\
0.173420906443692	-0.0570006777968882\\
0.176850803597562	-0.0452513400705751\\
0.179485648395551	-0.033298569574485\\
0.181313595643209	-0.0211961013707059\\
0.182326427648266	-0.00899834349454499\\
0.182519591162936	0.00323986764332196\\
0.181892217852279	0.0154635137799596\\
0.180447128197275	0.0276176421370566\\
0.178190818813442	0.0396476124749514\\
0.175133433244422	0.0514993427257349\\
0.171288716358395	0.0631195521318072\\
0.166673952556945	0.0744560007693806\\
0.161309888068704	0.0854577244032826\\
0.155220637682164	0.0960752635993736\\
0.148433576334642	0.106260886073877\\
0.140979216042723	0.115968801281161\\
0.132891068733624	0.125155366266136\\
0.124205495587872	0.133779281866241\\
0.114961543568686	0.141801778379615\\
0.105200769886508	0.149186789852315\\
0.0949670551727173	0.155901116217441\\
0.0843064062084993	0.161914572549474\\
0.0732667490928736	0.167200124764444\\
0.0618977137899831	0.17173401115092\\
0.0502504110091608	0.175495849193973\\
0.0383772024338985	0.178468727205021\\
0.0263314653213837	0.180639280350268\\
0.0141673525377148	0.181997750732535\\
0.00193954911379042	0.182538031257061\\
-0.0102969736001209	0.182257693086577\\
-0.0223207498162357	0.181178578045682\\
-0.034438385147732	0.179270442614046\\
-0.0463851316490863	0.176556828307004\\
-0.0581106940913012	0.173052134822583\\
-0.0695758267461306	0.168769365583819\\
-0.0807290186964247	0.163727579951107\\
-0.091519249747859	0.157949746632114\\
-0.10189799203664	0.151461861784873\\
-0.111818642760608	0.144293064625866\\
-0.121236604971706	0.136475580935673\\
-0.130109535883474	0.128044557326884\\
-0.138397546193748	0.119037896556865\\
-0.146063376585439	0.109496088798403\\
-0.153072564627349	0.0994620301822287\\
-0.159393599864029	0.0889808298298817\\
-0.164998065512844	0.0780996070129012\\
-0.169860766204484	0.0668672793317631\\
-0.173959841247824	0.055334342805502\\
-0.177276862905558	0.0435526448640858\\
-0.179796919239017	0.031575151257519\\
-0.181508681143845	0.0194557079478875\\
-0.18240445328114	0.00724879903432789\\
-0.18248020867082	-0.00499069817839995\\
-0.181735606795297	-0.0172077598905276\\
-0.180173995128994	-0.0293474631734487\\
-0.177802394088653	-0.0413552328773579\\
-0.174631465471598	-0.0531770869800239\\
-0.17067546452352	-0.0647598792685683\\
-0.16595217585235	-0.0760515382611998\\
-0.16048283347608	-0.0870013012979605\\
-0.154292025358306	-0.0975599427566489\\
-0.147407582875723	-0.107679995339073\\
-0.139860455695151	-0.117315963471816\\
-0.131684572636863	-0.126424527832962\\
-0.122916689143048	-0.134964740098217\\
-0.113596222041406	-0.142898207025477\\
-0.103765072341938	-0.15018926305546\\
-0.0934674368633637	-0.156805130650753\\
-0.0827496095499783	-0.162716067643871\\
-0.0716597733433782	-0.167895500951192\\
-0.0602477835778122	-0.17232014602973\\
-0.0485649438494101	-0.175970111555238\\
-0.0366637753715237	-0.178828988845697\\
-0.0245977808680579	-0.180883925624726\\
-0.0124212040430093	-0.182125683800688\\
-0.00018878572458801	-0.182548680996103\\
0.0120444822291297	-0.182151015642859\\
0.0241645566828898	-0.18094236985217\\
0.0362449057307107	-0.178914447390835\\
0.0481567596425014	-0.1760823794921\\
0.0598475082683161	-0.172459730427574\\
0.0712694809291545	-0.168061741140711\\
0.0823713631711093	-0.162908106045192\\
0.0931029278701324	-0.157022106370109\\
0.103415922036712	-0.150430211570275\\
0.113264002917754	-0.14316204585482\\
0.122602898635753	-0.13525028298147\\
0.131390624249923	-0.126730491786233\\
0.139587673808761	-0.117640973783946\\
0.14715719695519	-0.108022591574135\\
0.154065164359851	-0.0979185853614324\\
0.160280520764777	-0.087374378514661\\
0.165775324606183	-0.0764373733467285\\
0.170524873624229	-0.0651567380159922\\
0.174507815911846	-0.0535831854886854\\
0.177706245903972	-0.0417687455514199\\
0.180105784870668	-0.0297665309126587\\
0.181695645558395	-0.0176304984254416\\
0.182468680683348	-0.00541520652092258\\
0.182421415061458	0.00682443005856732\\
0.181606102658406	0.0185301739821291\\
0.179942282773283	0.0307396015350468\\
0.177470742004269	0.0427584531243653\\
0.174208042734893	0.0545500523720941\\
0.170161791460044	0.0660992884175585\\
0.165349783325582	0.0773537400050923\\
0.15979446503546	0.088260305266621\\
0.153520854670219	0.0987699357729311\\
0.146557079528197	0.108835545026032\\
0.138934440781148	0.11841188659064\\
0.130687212999909	0.127455899436408\\
0.121852472721856	0.135926925181159\\
0.112469936641777	0.143786882395902\\
0.102581784558137	0.151000436193933\\
0.0922324693832551	0.157535157570721\\
0.0814685171783958	0.16336166929441\\
0.0703383180162631	0.16845377794607\\
0.0588919084514275	0.172788591665364\\
0.0471807465770722	0.176346623062709\\
0.035257480687077	0.179111876826873\\
0.0231757125968343	0.181071921630614\\
0.0109897566699111	0.182217946016652\\
-0.0012456043597091	0.182544798009086\\
-0.0134753656562553	0.182051008272907\\
-0.0256445475701883	0.180738796719257\\
-0.0376984427987576	0.178614062524254\\
-0.0495828623239818	0.175686357608481\\
-0.0612443790240967	0.171968843694937\\
-0.0726305678606992	0.167478233137873\\
-0.08369024155295	0.16223471379245\\
-0.0943736806987433	0.156261858255899\\
-0.104632857286421	0.149586517896525\\
-0.114421650609361	0.142238702139952\\
-0.123696054601275	0.134251443561226\\
-0.132414375671924	0.125660649380762\\
-0.140537420137512	0.116504940045024\\
-0.148028670422414	0.106825475600615\\
-0.154854449221462	0.0966657706604275\\
-0.160984070898788	0.0860714987797571\\
-0.16638997943629	0.0750902871278558\\
-0.171047872314456	0.0637715023721714\\
-0.174936809761071	0.0521660287550751\\
-0.17803930888804	0.0403260393390246\\
-0.180341422287724	0.0283047614519942\\
-0.181832800730798	0.0161562374091075\\
-0.182506739691924	0.00393508156179972\\
-0.18236020948998	-0.00830376522913064\\
-0.181431115205384	-0.0201730146861171\\
-0.179661860993724	-0.0323391681709499\\
-0.177085746262548	-0.0443266146694765\\
-0.173718334513013	-0.0560905925879239\\
-0.169569733779295	-0.0676041713227407\\
-0.164658271839511	-0.0788154586065558\\
-0.159006596380695	-0.0896723469588507\\
-0.152640150335166	-0.100126003618677\\
-0.145587501763477	-0.1101295423749\\
-0.137880352307931	-0.119637995530076\\
-0.129553354295668	-0.12860861066189\\
-0.120643942590321	-0.137001059614274\\
-0.111192169566666	-0.144777614168472\\
-0.101240526114833	-0.151903314517433\\
-0.0908337503738341	-0.158346126753973\\
-0.0800186265215991	-0.16407708695277\\
-0.0688437744728344	-0.169070431359566\\
-0.057359431310019	-0.173303712209321\\
-0.0456172254412453	-0.176757898640254\\
-0.0336699444968682	-0.179417462248728\\
-0.0215712980281251	-0.181270446894913\\
-0.00937567604464792	-0.182308522453339\\
0.00286209549515281	-0.182527022259216\\
0.0150870011528257	-0.181924964086871\\
0.027244083338923	-0.18050505456488\\
0.0392786893774791	-0.178273677006892\\
0.0511367171974858	-0.175240862714212\\
0.062764858547796	-0.171420245879957\\
0.074110838653564	-0.166829002293177\\
0.0851236512143955	-0.161487772124638\\
0.0957537877056946	-0.155420567137233\\
0.105953459947803	-0.148654662738083\\
0.115676814934706	-0.141220475362987\\
0.124880140974221	-0.133151425732721\\
0.133522064189613	-0.124483788611779\\
0.14156373451885	-0.11525652973169\\
0.148969000363808	-0.105511130621121\\
0.155704571115413	-0.0952914021173563\\
0.161740166808298	-0.084643287416231\\
0.167048654243512	-0.0736146555354238\\
0.171606168969929	-0.0622550861099422\\
0.175392222564035	-0.050615646509324\\
0.178389794735232	-0.038748662265074\\
0.180585409842873	-0.026707481830316\\
0.181969197473178	-0.0145462367580992\\
0.182534936812322	-0.00231959834410242\\
0.182280084610535	0.00991746814474787\\
0.181229302933368	0.0219163291628771\\
0.17934740840811	0.0340425549932224\\
0.176659764299748	0.0459969302250348\\
0.173180971057728	0.0577299085012707\\
0.168923516488468	0.0692043190654489\\
0.163906320740078	0.0803685962635351\\
0.158152287140793	0.0911715320920367\\
0.151687307225168	0.101564540476993\\
0.144540412555709	0.111500964043734\\
0.13674372964522	0.120936135913409\\
0.128332311412649	0.12982763603774\\
0.119343971927862	0.138135492224237\\
0.109819118348897	0.14582235654664\\
0.0998005699236631	0.152853672551216\\
0.0893333653541501	0.159197830791082\\
0.0784645602667248	0.164826310973276\\
0.0672430156850185	0.169713810159628\\
0.0557191783740889	0.173838356515246\\
0.0439448540565289	0.177181408082099\\
0.0319729745158916	0.179727936134622\\
0.0198573596443687	0.181466492739795\\
0.007652475492535	0.182389262221561\\
-0.00458681058638112	0.182492096295713\\
-0.0168054765943539	0.18177453271721\\
-0.0289485932357374	0.180239797357637\\
-0.0409615708580354	0.17789478970251\\
-0.0527904048614604	0.174750051833014\\
-0.0643819184754403	0.170819721033181\\
-0.075684001813592	0.166121466235639\\
-0.08664584614087	0.160676408587327\\
-0.0972181722757661	0.154509026502285\\
-0.107353452137965	0.147647045611061\\
-0.117006122396931	0.140121314127336\\
-0.126132789313092	0.131965664162032\\
-0.13469242381203	0.123216759630717\\
-0.142646545927404	0.113913931433331\\
-0.149959397793095	0.104099000635312\\
-0.15659810438883	0.0938160904636069\\
-0.162532821330725	0.083111427948711\\
-0.167736869036364	0.0720331361105167\\
-0.172186852664549	0.0606310176156629\\
-0.175862767283778	0.0489563308936057\\
-0.178748087805064	0.0370615597013228\\
-0.180829843269946	0.0250001771816292\\
-0.182098675160855	0.0128264054737635\\
-0.182548879471755	0.000594971955467687\\
-0.182178432349555	-0.0116391367829877\\
-0.180999685869077	-0.0237395725293306\\
-0.1789994320288	-0.0358282152765717\\
-0.17619472328454	-0.0477480979724761\\
-0.172599299480173	-0.059447009178627\\
-0.168227905891901	-0.0708790560734334\\
-0.163100090410159	-0.0819928858982907\\
-0.157239058733329	-0.0927381002188689\\
-0.15067117058485	-0.103066382692027\\
-0.143425938055264	-0.112931330043032\\
-0.135535930993982	-0.122288595554256\\
-0.127036620201262	-0.131096111875483\\
-0.117966214569713	-0.139314284653472\\
-0.1083654901344	-0.146906169152672\\
-0.0982776070585229	-0.153837636032459\\
-0.0877479155436352	-0.16007752485606\\
-0.0768237519283496	-0.165597784193787\\
-0.0655542259005826	-0.170373597718106\\
-0.0539899997150939	-0.174383495769208\\
-0.0421830604504585	-0.177609451866918\\
-0.0301864862940529	-0.18003696375086\\
-0.0180542079295823	-0.181655118573865\\
-0.00584076609215994	-0.182456641959668\\
0.00639893361971742	-0.182437930704194\\
0.0180467839234544	-0.181655880895019\\
0.0302703427853845	-0.180022940986521\\
0.0422984618340354	-0.177582086003174\\
0.0540978570448052	-0.174350172591058\\
0.0656573476920419	-0.170334016920265\\
0.0769242906269051	-0.165551266664447\\
0.0878452612213917	-0.160024317263043\\
0.0983711530956702	-0.153778060290129\\
0.108454824645892	-0.146840491872372\\
0.118050948862418	-0.139242794664148\\
0.127116375333857	-0.131019131271768\\
0.135610350003063	-0.122206471775205\\
0.143494688907626	-0.112844432958484\\
0.150733948084043	-0.102975101838665\\
0.15729558344777	-0.0926428460602332\\
0.163150097213819	-0.0818941142986167\\
0.168271170471335	-0.07077722747958\\
0.172635781490899	-0.0593421615655675\\
0.176224309219994	-0.047640322886329\\
0.17902062148955	-0.0357243170397334\\
0.18101214753534	-0.0236477124012332\\
0.182189934507921	-0.0114647993115006\\
0.182548687719974	0.000769653987558596\\
0.182086794447552	0.0130006475661154\\
0.180807801670208	0.0251626315320085\\
0.178714877383218	0.0372238289780403\\
0.175818575930042	0.0491167050666119\\
0.172132071063987	0.0607879419808895\\
0.167671741961376	0.0721859548058732\\
0.162457625538511	0.083259511763018\\
0.156513182489463	0.0939587744914503\\
0.149865137636791	0.104235642934275\\
0.142543375389016	0.114043921159831\\
0.134580810536894	0.123339516338869\\
0.126013238909524	0.132080640016392\\
0.116879175996457	0.140227996571786\\
0.107219683906467	0.147744959694534\\
0.0970781868158694	0.154597736992731\\
0.0865002757434132	0.160755521918892\\
0.0755335035968714	0.166190632259596\\
0.0642271713972373	0.170878634581157\\
0.0526321066436737	0.174798454069658\\
0.0408004348228094	0.177932469269811\\
0.0287853450793274	0.180266591301624\\
0.0166408511007454	0.181790327196852\\
0.00442154830200832	0.182496827068338\\
-0.00781763160529069	0.182382914902921\\
-0.0196390756144172	0.181490904399513\\
-0.0318185198039364	0.17975602071495\\
-0.0438161172393064	0.177213979197387\\
-0.0555892465391831	0.173880658262431\\
-0.0671145469681742	0.169765386765823\\
-0.0783399861728315	0.164886315184824\\
-0.08921315307115	0.159266020128758\\
-0.0996851433659467	0.152929806123938\\
-0.109709004591292	0.145906097774708\\
-0.119239678599973	0.138226465774279\\
-0.12823431274562	0.129925438835804\\
-0.136652471462127	0.121040334553091\\
-0.144456311573663	0.111611095379148\\
-0.151610751133195	0.101680110265376\\
-0.158083627508865	0.0912920238174855\\
-0.163845842051183	0.0804935354992483\\
-0.168871490884334	0.0693331897149301\\
-0.173137981350363	0.0578611575872215\\
-0.176626133575602	0.0461290114085798\\
-0.179320266690462	0.0341894928054474\\
-0.181208269323914	0.0220962756326936\\
-0.18228165404819	0.00990372468524948\\
-0.182535595532735	-0.00233334869730417\\
-0.181968952235748	-0.0145599330298896\\
-0.180584271535429	-0.0267210639910857\\
-0.17838777827711	-0.0387620715115338\\
-0.175389346788831	-0.0506288255413871\\
-0.171602456491672	-0.0622679793881182\\
-0.167044131300317	-0.0736272095423608\\
-0.161734863093706	-0.0846554508893566\\
-0.155698519593915	-0.0953031262717036\\
-0.148962237064603	-0.105522369368663\\
-0.141556298326259	-0.115267239866568\\
-0.133513996615129	-0.124493929990154\\
-0.124871485914124	-0.133160961437027\\
-0.115667618426462	-0.141229371838249\\
-0.105943769911358	-0.148662889916842\\
-0.0957436536810288	-0.15542809854179\\
-0.085113124091636	-0.161494584950945\\
-0.0740999704036517	-0.166835077472126\\
-0.062753701943202	-0.171425568122533\\
-0.0511253255367383	-0.175245420533277\\
-0.0392671162152238	-0.178277462717911\\
-0.027232382205378	-0.180508064270436\\
-0.0150752252886011	-0.181927197637908\\
-0.00285029758423056	-0.182528483198646\\
0.00938744413267721	-0.182309217940167\\
0.021348326897672	-0.181298168872628\\
0.0334869920640829	-0.179453067842529\\
0.0454520985938724	-0.176801845533423\\
0.057195350967956	-0.173359398500084\\
0.0686826699603293	-0.169137469131375\\
0.0798624018967012	-0.164154782830855\\
0.0906830629604132	-0.158434154536597\\
0.101095985990128	-0.152001329075289\\
0.111054437981191	-0.144885186762782\\
0.120513654064057	-0.13711771496292\\
0.12943110589395	-0.128733835297214\\
0.137766705151566	-0.11977123753449\\
0.145482979785143	-0.110270212480928\\
0.15254524162969	-0.100273471640749\\
0.158921742578497	-0.089825955029012\\
0.164583817355295	-0.0789746290846378\\
0.16950601236631	-0.0677682755435134\\
0.173666200120374	-0.0562572721497189\\
0.177045678703628	-0.0444933661795832\\
0.179629255850893	-0.0325294418185891\\
0.181405317243198	-0.0204192824139145\\
0.182365878716582	-0.00821732870021071\\
0.182506622154372	0.00402156593453447\\
0.181826914898599	0.01624238205047\\
0.180329812592866	0.028390181482033\\
0.178022045444994	0.0404103543174994\\
0.174913987970318	0.0522488643942828\\
0.171019612354425	0.0638524922100526\\
0.166356425638582	0.0751690741777062\\
0.160945391016618	0.0861477371212679\\
0.154810833599066	0.0967391269659887\\
0.14798033105684	0.10689563061512\\
0.140484589644288	0.116571589993505\\
0.132357306163293	0.125723507295312\\
0.123635016479803	0.134310240527307\\
0.114356931276224	0.142293188461969\\
0.104564759782584	0.149636464165249\\
0.0943025222723149	0.15630705632533\\
0.0836163521749139	0.162274977650053\\
0.0725542886773305	0.167513399677174\\
0.0611660607749835	0.171998773374571\\
0.0495028637071144	0.175710935007676\\
0.0376171288213655	0.178633196779627\\
0.0255622878613865	0.180752421852923\\
0.0133925327743318	0.182059083402554\\
0.00116257208804206	0.182547307443704\\
-0.0110726150256387	0.182214899236503\\
-0.0231431370030133	0.181078071708964\\
-0.0352436754819676	0.179116605306658\\
-0.0471748218896506	0.17635025548169\\
-0.058885047593405	0.172793023599409\\
-0.0703311051434833	0.168458941552343\\
-0.0814615821457239	0.163367351529854\\
-0.092225829739605	0.157541356065522\\
-0.102575443085888	0.151007161128754\\
-0.112463934883059	0.14379412139793\\
-0.121846853654911	0.135934661081663\\
-0.130682016642503	0.127464113607096\\
-0.13892970574155	0.118420558052423\\
-0.146552844098554	0.108844649126196\\
-0.153517162369074	0.0987794348041279\\
-0.159791352880929	0.0882701627271757\\
-0.165347210403044	0.0773640767602731\\
-0.170159758936013	0.0661102046114089\\
-0.174207363985785	0.0545591374361022\\
-0.177471829820385	0.0427628024064923\\
-0.179938481267686	0.0307742292726412\\
-0.181596229684581	0.018647311976562\\
-0.182437622806206	0.00643656636767919\\
-0.182458878245344	-0.00580311486821045\\
-0.181700731368511	-0.0176000794245129\\
-0.180101815962887	-0.0298036904847694\\
-0.177693874617743	-0.0418307802014177\\
-0.174492599049566	-0.0536401248082405\\
-0.170506620582299	-0.0652106243287459\\
-0.165753490268235	-0.0764899784661398\\
-0.160255247300704	-0.0874253695750318\\
-0.154036648781536	-0.097967615038691\\
-0.147125586902893	-0.108069457818933\\
-0.139553125464151	-0.117685489814247\\
-0.131353311371101	-0.126772474401357\\
-0.122563006869143	-0.135289561239876\\
-0.113221727817268	-0.143198462850877\\
-0.10337146732119	-0.150463625343666\\
-0.0930565066462577	-0.157052388660523\\
-0.0823232160567717	-0.16293513348092\\
-0.0712198463761909	-0.168085414354009\\
-0.0597963120921592	-0.172480078573159\\
-0.0481039669617305	-0.176099370260564\\
-0.0361953731579137	-0.178927019176001\\
-0.0241240649769352	-0.18095031385889\\
-0.0119443081768916	-0.182160158770832\\
0.000289143965261534	-0.182551115182489\\
0.0125212968000135	-0.182121425622807\\
0.0246633555705086	-0.180877633905412\\
0.0367339964969382	-0.17881727124131\\
0.048636342039397	-0.175953154032421\\
0.060317389023419	-0.172298641514537\\
0.0717274377826633	-0.167869553594027\\
0.0828152176533314	-0.162685755668754\\
0.0935307017226907	-0.15677061640666\\
0.103825714309408	-0.150150731877242\\
0.11365398648735	-0.142855855433299\\
0.122971336533657	-0.134918780179383\\
0.131735878297997	-0.126375187185648\\
0.139908211406634	-0.117263483639114\\
0.147451597811575	-0.107624630530164\\
0.154332126816179	-0.097501958636737\\
0.160518867548104	-0.086940973710561\\
0.165984008014768	-0.0759891518986451\\
0.170702980128591	-0.0646957263170391\\
0.174654570147957	-0.0531114657315635\\
0.177821014043107	-0.041288446326562\\
0.180188077352216	-0.0292798175977972\\
0.181745119168536	-0.0171395634317915\\
0.182485139977303	-0.00492225941261747\\
0.18240481311891	0.00731717250599905\\
0.181551261694742	0.0190839021228291\\
0.179852037628155	0.0312778677861399\\
0.177345369550496	0.0432860518616344\\
0.174047471183671	0.0550685179364943\\
0.169966830738652	0.0666058703487412\\
0.165121418011413	0.0778459018623042\\
0.159533740425691	0.0887358684093452\\
0.153228958314932	0.0992267933728047\\
0.146235346705878	0.109271657082469\\
0.13858434018814	0.118825307783256\\
0.130310338979621	0.127844789062438\\
0.121450538699347	0.136289554193238\\
0.112044767435226	0.144121640988354\\
0.102135308037639	0.151305841018732\\
0.0917667077226807	0.157809858314248\\
0.0809855776999546	0.16360445464274\\
0.0698403836568748	0.168663580923759\\
0.0583812278974708	0.172964494321589\\
0.0466596241052427	0.176487860486327\\
0.034728265770341	0.179217840467788\\
0.022640789310966	0.181142161917671\\
0.0104515329521955	0.182252174258787\\
-0.00178470754627123	0.182542887571738\\
-0.0140129252193381	0.182012995025694\\
-0.026178149173241	0.180664878752595\\
-0.0382256917073753	0.178504599137374\\
-0.0501013941534845	0.175541867573531\\
-0.0617518703439841	0.171790002805176\\
-0.0731247466024513	0.167265871053489\\
-0.0841688971848666	0.161989810195584\\
-0.0948346741124309	0.155985538335796\\
-0.105074130359876	0.149280047181424\\
-0.114841235390242	0.141903480707478\\
-0.124092082088347	0.133888999641756\\
-0.132785084136723	0.125272632395724\\
-0.140881162966014	0.116093113098005\\
-0.148343923422265	0.106391707474793\\
-0.155139817384114	0.0962120273357808\\
-0.161238294570954	0.0855998345248031\\
-0.166611939879186	0.0746028352001838\\
-0.171236596622949	0.0632704653773\\
-0.175091475128815	0.051653668690823\\
-0.17815924619297	0.0398046673809711\\
-0.180426118981148	0.027776727536001\\
-0.181881903023275	0.0156239196433229\\
-0.182520054024942	0.00340087550670826\\
-0.182337703283657	-0.00883745733041103\\
-0.181368095767681	-0.0207545978218997\\
-0.179561376120923	-0.0329067805467191\\
-0.17694816253782	-0.0448831224064496\\
-0.173543676752304	-0.0566369300393495\\
-0.169358854648943	-0.0681375870410475\\
-0.164412219468909	-0.0793333309149116\\
-0.158726497979346	-0.0901723741564992\\
-0.152327281614077	-0.100605966250238\\
-0.145243292221501	-0.110587296783442\\
-0.137506371729724	-0.120071499033707\\
-0.12915130452804	-0.12901593199263\\
-0.120215650382665	-0.137380386565743\\
-0.110739578374094	-0.145127261554569\\
-0.100765687233871	-0.152221731715822\\
-0.0903388136393368	-0.158631904586732\\
-0.0795058305827428	-0.164328963914749\\
-0.0683154366647969	-0.169287299186729\\
-0.0568179371893457	-0.173484620749154\\
-0.045065018014533	-0.176902060011967\\
-0.0331095132024709	-0.17952425426969\\
-0.0210051675123179	-0.181339415760992\\
-0.0088063947948608	-0.182339384659088\\
0.00343196661997214	-0.182519665752672\\
0.0156549004431033	-0.181879448652767\\
0.0278074597469879	-0.180421611434785\\
0.0398350139703443	-0.178152707700138\\
0.0516834945104715	-0.17508293711344\\
0.0632996377755689	-0.171226099551532\\
0.0746312246325943	-0.166599533064904\\
0.0856273151460024	-0.161224035937644\\
0.0962384775764849	-0.155123773188982\\
0.106417010594214	-0.148326167941992\\
0.116117157718417	-0.14086177814244\\
0.125295313003734	-0.132764159192564\\
0.133910217069924	-0.124069713103053\\
0.141923142578541	-0.114817524850475\\
0.149298068325555	-0.105049186675521\\
0.156001841170233	-0.0948086111091471\\
0.162004325070693	-0.0841418335685588\\
0.167278536556815	-0.0730968054095438\\
0.171800766032173	-0.0617231783627694\\
0.17555068435554	-0.0500720813317553\\
0.17851143422669	-0.0381958905520014\\
0.180669705967995	-0.0261479941322169\\
0.182015797354006	-0.0139825520613384\\
0.182543657227412	-0.00175425272909736\\
0.182250912699249	0.0104819329122404\\
0.181157967246253	0.0225179444178898\\
0.179237112693605	0.0346313032106733\\
0.176510936709122	0.0465742504607074\\
0.172993732524982	0.0582961555771478\\
0.168698761687492	0.0697567397393536\\
0.163645150819613	0.0809045190958703\\
0.157855897698784	0.0916885695490182\\
0.151357047104329	0.102060394441049\\
0.144177788297105	0.11197341985841\\
0.136350392709659	0.121383085103649\\
0.127910049655205	0.130247086980103\\
0.118894701962073	0.138525578238387\\
0.109344876935166	0.146181344112734\\
0.0993035047047911	0.153179969053166\\
0.0888157251159271	0.159489991591879\\
0.0779286847709308	0.165083045803994\\
0.0666913250928632	0.169933988816378\\
0.0551541623153903	0.174021013832547\\
0.0433690603977199	0.177325748159999\\
0.0313889978705846	0.179833335803857\\
0.0192678296792613	0.181532504248487\\
0.00706004508609645	0.182415615130814\\
-0.0051794772793258	0.182478698577161\\
-0.0173510558291939	0.181725739875315\\
-0.029496655744853	0.180153414767162\\
-0.0415054870142056	0.177771206153558\\
-0.0533242224471432	0.174590481154444\\
-0.0649034499310836	0.170624888760836\\
-0.0761911464644603	0.165892198078235\\
-0.0871363267523883	0.160413760265164\\
-0.0976897813861613	0.154214209175156\\
-0.107804084089002	0.147321407025471\\
-0.11743376801397	0.139766338937798\\
-0.126535543186629	0.131582968418817\\
-0.135068493681331	0.122808082886197\\
-0.142994260774649	0.11348112872485\\
-0.15027721521274	0.103644034111435\\
-0.156884617423735	0.093341020496304\\
-0.162786764702322	0.0826184038010807\\
-0.167957124731063	0.0715243862141786\\
-0.172372454852719	0.060108839503219\\
-0.176012906554114	0.0484230808220349\\
-0.178862114691579	0.036519642021401\\
-0.180907271057637	0.0244520334993954\\
-0.182139181958603	0.0122745036477684\\
-0.182552309541829	4.17949890450398e-05\\
-0.182144796690108	-0.0121911019087191\\
-0.180925294454981	-0.0243185093756515\\
-0.178887407225195	-0.0363957481347609\\
-0.17604551014666	-0.0483046157641392\\
-0.172413096353715	-0.0599923689578888\\
-0.1680055931252	-0.0714106675284983\\
-0.162842747144022	-0.0825082124630814\\
-0.156947864328415	-0.0932348432278108\\
-0.150347451669944	-0.103542332387003\\
-0.143071171694554	-0.113384361273861\\
-0.135151733215206	-0.122716687171803\\
-0.126624737777548	-0.131497356816358\\
-0.117528517462697	-0.139686897839588\\
-0.107903963085219	-0.147248495352212\\
-0.0977943405634152	-0.154148157243945\\
-0.0872450963738567	-0.160354867047164\\
-0.0763036532494032	-0.165840723370565\\
-0.065019196987908	-0.170581065329489\\
-0.0534424553517911	-0.174554583400044\\
-0.04162547002574	-0.177743415213814\\
-0.0296213626710776	-0.180133225854778\\
-0.017484096121656	-0.181713272299769\\
-0.00526823180576654	-0.18247645171073\\
0.00697131553221043	-0.182419333364535\\
0.0186965442980843	-0.181592542026144\\
0.0309011122618636	-0.179918145265608\\
0.0429166951005448	-0.177436123391573\\
0.0547055591172029	-0.1741629261313\\
0.0662512343725775	-0.170106435997159\\
0.0775013703360272	-0.165284499595837\\
0.0884029799353828	-0.15971957892414\\
0.0989070378032146	-0.153436733319558\\
0.108966478644736	-0.146464133018794\\
0.118536085835532	-0.138833117509249\\
0.127572830999943	-0.13057799718264\\
0.136036090325366	-0.12173588231234\\
0.143887819039355	-0.11234652091339\\
0.151092720884757	-0.102452121502013\\
0.157618407255773	-0.0920971630034653\\
0.163435542898133	-0.0813281946816925\\
0.168517977754401	-0.0701936269083556\\
0.172842864510041	-0.0587435135520877\\
0.176390761302007	-0.0470293269645317\\
0.179145719116866	-0.0351037265896556\\
0.181095353484	-0.0230203222503888\\
0.182230900150173	-0.0108334331421937\\
0.182547254475515	0.00140215634282693\\
0.182042994380611	0.0136314428967476\\
0.180720386738136	0.0257994515522605\\
0.1785853771817	0.0378514828155286\\
0.175647563377392	0.0497333585591579\\
0.171920151877979	0.0613916655724924\\
0.167419898754656	0.0727739956707825\\
0.162167034270405	0.0838291812921781\\
0.156185171939246	0.0945075255083364\\
0.14950120237227	0.104761025434151\\
0.142145172394888	0.114543588015127\\
0.134150149977651	0.12381123722853\\
0.125552075579166	0.132522311776297\\
0.11638960058282	0.140637652363188\\
0.106703913545789	0.148120777730355\\
0.0965385550392499	0.154938048652824\\
0.0859392219207363	0.161058819156799\\
0.0749535619065508	0.166455574285828\\
0.0636309593806875	0.171104053787663\\
0.0520223133964847	0.174983361171374\\
0.0401798088636392	0.178076057645288\\
0.0281566819594724	0.180368240508991\\
0.0160069808146036	0.181849605649687\\
0.0037853225497471	0.18251349386205\\
-0.00845335225296518	0.182356920783369\\
-0.0203370420946794	0.18141639952798\\
-0.0324990787830707	0.179636629971357\\
-0.0444833303958571	0.177050117452397\\
-0.0562444440739581	0.173672320308852\\
-0.0677543859237188	0.169513590078549\\
-0.078961304411809	0.16459230902354\\
-0.0898131888469679	0.158931144411766\\
-0.100261231293476	0.15255557955189\\
-0.110258568119423	0.145494224413755\\
-0.119760261470733	0.137778818451552\\
-0.128723591583679	0.129444049315861\\
-0.137108264915778	0.120527385063402\\
-0.144876589916098	0.111068908841318\\
-0.151993645375237	0.101111139717354\\
-0.158427437717599	0.0906988413068557\\
-0.164149044892261	0.0798788204616547\\
-0.169132746369814	0.0686997168730206\\
-0.173356138759883	0.0572117844258162\\
-0.176800236521908	0.0454666652893338\\
-0.179449557310905	0.0335171577688458\\
-0.181292191576345	0.0214169789529625\\
-0.182319856096665	0.00922052324830973\\
-0.18252793121648	-0.00301738215220808\\
-0.18191548161194	-0.0152417237303826\\
-0.1804852604944	-0.0273975489528224\\
-0.178243697233277	-0.0394302132943086\\
-0.175200868453351	-0.0512856258861114\\
-0.171370452734909	-0.0629104926763048\\
-0.166769669125175	-0.0742525559967412\\
-0.161419199730318	-0.0852608294850839\\
-0.155343096743932	-0.0958858272799979\\
-0.148568674321423	-0.106079786481339\\
-0.14112638579427	-0.115796881857286\\
-0.133049686769935	-0.124993431845592\\
-0.124374884740559	-0.133628094912303\\
-0.115140975863613	-0.141662055400336\\
-0.105389469665175	-0.149059198013698\\
-0.0951642024363661	-0.155786270170773\\
-0.0845111401752237	-0.161813031483771\\
-0.0734781719586394	-0.167112389696355\\
-0.0621148946533042	-0.171660522477476\\
-0.0504723899743841	-0.175436984503345\\
-0.0386029948474993	-0.1784247993694\\
-0.0265600661372392	-0.18061053590321\\
-0.0143977407951272	-0.181984368540328\\
-0.0021706924924779	-0.182540121493818\\
0.0100661141586071	-0.182275296515437\\
0.0220755859394786	-0.18121335531399\\
0.0341982562019121	-0.179321205030366\\
0.0461495475213373	-0.176623433106955\\
0.0578795986697126	-0.173134549627473\\
0.069350359002771	-0.168867256529629\\
0.0805102873414616	-0.163840528098629\\
0.0913082567268467	-0.158077290058886\\
0.101695706418481	-0.151603472948942\\
0.111626002349092	-0.144448148555386\\
0.121054507077791	-0.136643479961666\\
0.129938832676681	-0.128224554243561\\
0.138239041020463	-0.119229217492968\\
0.14591782023317	-0.10969790650455\\
0.152940651761311	-0.0996734676195052\\
0.159275965721004	-0.0892009639847678\\
0.164895282861445	-0.0783274729205578\\
0.16977334257424	-0.0671018743061391\\
0.173888216443836	-0.0555746308560012\\
0.177221406825565	-0.0437975612662802\\
0.179757929996516	-0.0318236072745684\\
0.181486383510878	-0.0197065956724962\\
0.182398997457809	-0.00750099633224021\\
0.182491669388287	0.00473832264755716\\
0.181763982756538	0.0169563415992552\\
0.180219208791678	0.0290981366087719\\
0.177864291791595	0.0411091264228319\\
0.174709817905364	0.0529353178060624\\
0.170769967544877	0.0645235482567922\\
0.166062451637689	0.0758217249925165\\
0.160608432010947	0.0867790591203105\\
0.154432426260204	0.0973462939516906\\
0.147562197535472	0.107475926424151\\
0.140028629737089	0.117122420641802\\
0.131865588679303	0.12624241257702\\
0.123109769855901	0.13479490500017\\
0.113800533478307	0.142741451778757\\
0.103979727539171	0.150046330703017\\
0.0936914996946794	0.156676704066039\\
0.08298209880497	0.162602766280754\\
0.0718996670251039	0.167797877867324\\
0.0604940234004114	0.172238685199953\\
0.0488164399065073	0.175905225492169\\
0.0369194109671891	0.17878101653388\\
0.0248564174779299	0.180853130782883\\
0.0126816863868518	0.182112253478656\\
0.000449946930359019	0.182552724513288\\
-0.0117838153865607	0.182172563874989\\
-0.0238919522267407	0.180983085176795\\
-0.0359774703913608	0.178972976424402\\
-0.047894399783496	0.17615854471745\\
-0.059590373735052	0.172553456790471\\
-0.0710188084601592	0.168172645424263\\
-0.0821283674320126	0.163035710336371\\
-0.0928687198703825	0.157165881249826\\
-0.103191574509996	0.150589555112609\\
-0.113050551612295	0.143336282084932\\
-0.122401333151911	0.135438666825532\\
-0.131201882982031	0.126932212628127\\
-0.139412639845073	0.117855158772742\\
-0.146996693976386	0.108248309367611\\
-0.1539199527547	0.0981548501809747\\
-0.160151294029778	0.0876201544513241\\
-0.165662706040342	0.0766915789032785\\
-0.170429413335397	0.0654182508598158\\
-0.17442998814105	0.0538508474100511\\
-0.177646446686378	0.0420413675976601\\
-0.180064330046919	0.0300428986630677\\
-0.181672769139284	0.0179093774052589\\
-0.182464533580816	0.00569534771830076\\
-0.18243606419173	-0.00654428460260302\\
-0.181642554835285	-0.0182133551989983\\
-0.179999043021606	-0.0304317932898103\\
-0.177547701748184	-0.0424566319289163\\
-0.174305276379799	-0.0542533377445037\\
-0.170278868383715	-0.065809294726758\\
-0.16548617507968	-0.0770719434014506\\
-0.159949605902645	-0.0879879792257594\\
-0.153694094030498	-0.0985083179374025\\
-0.14674767883334	-0.108585838576395\\
-0.139141581438394	-0.11817524380381\\
-0.130910000442863	-0.127233415727887\\
-0.122089939864408	-0.135719634710754\\
-0.112721048017819	-0.143595753316459\\
-0.102845440862111	-0.150826366096406\\
-0.0925075122858092	-0.157378969270796\\
-0.0817537344077499	-0.163224106956258\\
-0.070632448698954	-0.168335503547967\\
-0.0591936486869846	-0.172690181827166\\
-0.0474887552126521	-0.176268566253909\\
-0.0355703852806375	-0.179054570962916\\
-0.0234921155307386	-0.181035672073914\\
-0.0113082413906822	-0.182202963990213\\
0.000926466993271919	-0.182551199430479\\
0.013157010968407	-0.182078813016577\\
0.0253256570742805	-0.180788314004812\\
0.0373836711067484	-0.178684825445969\\
0.0492733792789027	-0.175778104708161\\
0.0609413712209034	-0.172081258550123\\
0.0723354263325021	-0.167610854721893\\
0.0834043271120047	-0.162386985241811\\
0.0940983006603097	-0.156433138378426\\
0.104369274009838	-0.149776078879751\\
0.114171077079962	-0.142445731737137\\
0.123459647955663	-0.134475049007013\\
0.132193231755018	-0.125899861321052\\
0.14033256848525	-0.116758716697074\\
0.14784106947961	-0.107092707283401\\
0.154684981863247	-0.0969452846478147\\
0.160833540287315	-0.0863620644430099\\
0.166259105223914	-0.0753906213560558\\
0.170937287216431	-0.0640802752406852\\
0.174847056514968	-0.0524818694122834\\
0.177970837610663	-0.0406475420918191\\
0.180294588241461	-0.0286304920325483\\
0.181807862517389	-0.0164847393670925\\
0.182503857875044	-0.004264882779968\\
0.182379445657227	0.00797414593496395\\
0.181475412880426	0.0198121981402647\\
0.179729456200397	0.0319871119362145\\
0.177176457349079	0.0439813331412575\\
0.173832181649684	0.0557514926338362\\
0.169706222985001	0.067272995424907\\
0.16481678847111	0.07849385966765\\
0.159186474260481	0.0893617809264197\\
0.152840627743746	0.0998278802912817\\
0.145807718073998	0.109845228414639\\
0.138119356059166	0.119368798306591\\
0.1298101079333	0.128355771463442\\
0.120917326600331	0.136765748532012\\
0.111480987297874	0.144560924741497\\
0.101543509045317	0.151706258618017\\
0.0911495636863513	0.158169629863766\\
0.0803458749862411	0.163921983822312\\
0.0691810086085113	0.168937462070455\\
0.0577051538080386	0.173193518651783\\
0.0459698978168504	0.176671021426904\\
0.0340279939410393	0.179354338078759\\
0.0219331244223337	0.181231406382854\\
0.00973965911633787	0.182293788430498\\
-0.00249758891275842	0.182536708557857\\
-0.0147236097878678	0.181959074813417\\
-0.0268834441113134	0.180563483866188\\
-0.0389224300211323	0.178356209331455\\
-0.0507864489042604	0.175347173569838\\
-0.0624221686838076	0.171549903081467\\
-0.0737772835592837	0.166981467699527\\
-0.0848007491307412	0.161662403857847\\
-0.0954430118619784	0.155616622271772\\
-0.105656231838036	0.148871300451121\\
-0.115394497814227	0.141456760531576\\
-0.124614033602465	0.133406332966095\\
-0.133273394855656	0.124756206695785\\
-0.141333655374063	0.115545266466875\\
-0.148758582083809	0.105814918037712\\
-0.155514797918548	0.0956089020431381\\
-0.161571931855961	0.0849730973698995\\
-0.166902755443027	0.0739553149188353\\
-0.171483305196565	0.0626050826777463\\
-0.175292990322475	0.0509734230846094\\
-0.178314685278395	0.0391126236633486\\
-0.180534806756622	0.0270760019768329\\
-0.181943374743739	0.0149176659498857\\
-0.182534057382543	0.00269227064249694\\
-0.18230419943534	-0.00954522744489997\\
-0.1812812502441	-0.0215183972966498\\
-0.179425199334324	-0.0336531497631113\\
-0.176763157964608	-0.0456149632295687\\
-0.173309923077974	-0.0573551348005625\\
-0.169077471485178	-0.0688385916562927\\
-0.164084586223659	-0.0800137100598384\\
-0.158354105452477	-0.0908290960813318\\
-0.151911815930121	-0.101236109039801\\
-0.144786641302497	-0.111188040214558\\
-0.137010608296441	-0.120640155845852\\
-0.128618675338101	-0.129549961602485\\
-0.119648566756167	-0.137877405271272\\
-0.110140605398005	-0.145585053052089\\
-0.100137532110038	-0.152638257045752\\
-0.0896843134380119	-0.159005311223518\\
-0.0788279394332447	-0.164657594001162\\
-0.0676172124250977	-0.169569696891346\\
-0.056102527652854	-0.173719538714128\\
-0.044335646721412	-0.177088464859852\\
-0.0323694649170419	-0.179661331146369\\
-0.0202577734265233	-0.181426571895268\\
-0.00805501754249619	-0.182376251920315\\
0.0041839480956521	-0.182506102199851\\
0.0164041060827634	-0.181815539065198\\
0.0285505235661072	-0.180307666823691\\
0.040568599182218	-0.1779892638034\\
0.0524043085059604	-0.17487075188182\\
0.064004446899657	-0.170966149637572\\
0.0753168686926903	-0.166293009329099\\
0.0862907215789109	-0.160872337995111\\
0.0968766752136816	-0.154728503021621\\
0.10702714297146	-0.147889122600521\\
0.11669649585436	-0.140384941580661\\
0.125841267607343	-0.132249693260767\\
0.134420350112081	-0.123519947746934\\
0.142395178174215	-0.114234947563748\\
0.149729902888428	-0.104436431243366\\
0.156391552784469	-0.0941684457032086\\
0.162350182044269	-0.0834771482398594\\
0.167579005112991	-0.0724105990437393\\
0.172054517108884	-0.0610185451514326\\
0.175756599481293	-0.0493521968234455\\
0.178668610449575	-0.0374639973369514\\
0.180777459810336	-0.0254073872438039\\
0.182073667782047	-0.0132365641343555\\
0.182551407616956	-0.00100623901059141\\
0.1822085317937	0.0112286096522152\\
0.181060102402822	0.02330817692248\\
0.179087971952916	0.0354052615850297\\
0.176311095848096	0.047333218080852\\
0.172743392646749	0.0590403085747405\\
0.168399101877885	0.0704824938575468\\
0.163297622000132	0.0816083807733116\\
0.157462081049803	0.0923673962528623\\
0.15091872555666	0.102711162101037\\
0.143696951790196	0.112593215894725\\
0.135829221975344	0.121969136850869\\
0.127350905072756	0.130796775662748\\
0.118300113458399	0.139036449740014\\
0.108717532650726	0.146651119818156\\
0.0986462387950934	0.153606556065685\\
0.0881315049422511	0.15987149206141\\
0.0772205975056772	0.165417765367717\\
0.0659625637901925	0.170220444122687\\
0.0544080115159893	0.17425793911182\\
0.0426088813230437	0.177512100817057\\
0.0306182132816653	0.179968301003376\\
0.0184899084696817	0.181615498474245\\
0.00627848667092643	0.182446288705087\\
-0.00596115870980056	0.182456937127867\\
-0.0176638270306594	0.181697707883453\\
-0.0298820833192873	0.180092014565612\\
-0.0419128275517226	0.177677768434326\\
-0.05371971369002	0.174471396956732\\
-0.0652880359961415	0.170480350886338\\
-0.0765652715092258	0.165722172967872\\
-0.0874981872603291	0.16021906369891\\
-0.0980376205168529	0.153995804657283\\
-0.108136356320144	0.147080294692572\\
-0.117749002550111	0.139503615773826\\
-0.126832337902691	0.131299833443856\\
-0.135345530124368	0.122505826289966\\
-0.143250310956631	0.113161125059864\\
-0.150511146531275	0.103307736464212\\
-0.157095397606109	0.0929899539700597\\
-0.162973466386592	0.082254158573084\\
-0.168118929550347	0.0711486103245988\\
-0.172508657017781	0.0597232314025905\\
-0.176122915928664	0.048029381696776\\
-0.178945459346081	0.0361196279315845\\
-0.180963599289221	0.024047507367008\\
-0.182168263768704	0.0118672871320528\\
-0.182554037565755	-0.000366279710683483\\
-0.182119186575442	-0.0125982003045622\\
-0.180869701390079	-0.0247440027719352\\
-0.178804140395071	-0.0368129886301514\\
-0.175934904524535	-0.0487137368351218\\
-0.172275314527993	-0.0603931850697679\\
-0.167841288805683	-0.0718012855342327\\
-0.162652719772578	-0.082886775955777\\
-0.156732988316774	-0.0935996650863958\\
-0.150108709416611	-0.103891791537953\\
-0.142809655676212	-0.113716899820531\\
-0.134868637667778	-0.123030824211061\\
-0.126321352629899	-0.131791695793981\\
-0.117206222726031	-0.139960132347462\\
-0.107564222640116	-0.147499414863293\\
-0.0974386954841041	-0.154375652504328\\
-0.0868751579424112	-0.160557934975741\\
-0.0759210956505578	-0.166018471483225\\
-0.0646257497422416	-0.170732715654215\\
-0.053039895492607	-0.174679475881767\\
-0.0412156140772778	-0.177841010582498\\
-0.029206058448823	-0.180203107950572\\
-0.017065214409289	-0.181755149840597\\
-0.00484765792326078	-0.182490159499771\\
0.00739169021060706	-0.182404832928389\\
0.019167579545315	-0.181545485703769\\
0.0313591630658175	-0.179840949391747\\
0.0433656714724313	-0.177329030187808\\
0.0551467196983163	-0.174025881864981\\
0.0666822504330935	-0.169940129821294\\
0.0779200872026427	-0.165089770331892\\
0.0888075432888558	-0.159497318165124\\
0.0992956549932693	-0.153187953574853\\
0.109337414297801	-0.146189972355453\\
0.11888768523835	-0.138534827496511\\
0.127903528560959	-0.130256936270938\\
0.136344415575317	-0.121393510231839\\
0.144172403088654	-0.111984392118169\\
0.151352302551379	-0.102071878074228\\
0.157851838662069	-0.0917005271968566\\
0.163641794540601	-0.0809169611257884\\
0.168696143041005	-0.0697696544901485\\
0.172992163741935	-0.0583087170154745\\
0.176510545083446	-0.0465856682612322\\
0.179235471174518	-0.0346532060322772\\
0.181154692889047	-0.0225649694889942\\
0.182259582927916	-0.010375298027198\\
0.18254517460019	0.00186101299559893\\
0.182010184147879	0.0140889585692825\\
0.180657016516748	0.0262535712951366\\
0.178491754544702	0.0383001684771591\\
0.175524131616865	0.0501745979343417\\
0.171767487912368	0.0618234814216327\\
0.167238710434815	0.0731944545840743\\
0.161958157102109	0.0842364023410013\\
0.1559495652302	0.0948996886643492\\
0.149239944832626	0.105136379694796\\
0.14185945719903	0.114900459224272\\
0.133841279312454	0.124148035547286\\
0.125221454715078	0.132837538758209\\
0.116038731480691	0.140929907621236\\
0.106334388033041	0.148388765158281\\
0.0961520475917619	0.155180582169431\\
0.0855374820723457	0.161274827956211\\
0.0745384063366499	0.166644107559778\\
0.0632042636938808	0.171264284911929\\
0.0515860036517074	0.175114591326194\\
0.0397358528818998	0.178177718859744\\
0.0277070804497124	0.180439898115539\\
0.0155537583566902	0.181890960138064\\
0.00333051847815496	0.18252438212389\\
-0.00890769302353798	0.182337316742919\\
-0.0208312176691549	0.181362356345757\\
-0.0329814911211819	0.179550740968347\\
-0.0449563065728513	0.176932698065426\\
-0.0567087385958728	0.173523398050113\\
-0.068207667946958	0.169333890314144\\
-0.0794013492368673	0.164382723591294\\
-0.0902380404884049	0.15869263318672\\
-0.100669003982932	0.152289228533698\\
-0.110647440838268	0.145201250161056\\
-0.120128499114367	0.137460556690898\\
-0.12906955381968	0.129101947955194\\
-0.137430412694777	0.120162998092591\\
-0.145173492235063	0.110683889355193\\
-0.152263985677729	0.100707232382275\\
-0.158670019737913	0.0902778744470027\\
-0.16436279794354	0.0794426977885643\\
-0.16931673006877	0.0682504088759324\\
-0.173509547159872	0.0567513194743471\\
-0.17692240164338	0.0449971204715936\\
-0.179539952045833	0.0330406495243506\\
-0.181350431957428	0.0209356535404208\\
-0.182345702924546	0.00873654707314789\\
-0.18252129103309	-0.00350183228927783\\
-0.181876407018149	-0.0157244704194564\\
-0.180413949811701	-0.0278764239604545\\
-0.178140493511172	-0.0399030672997143\\
-0.175066257825237	-0.0517503381331627\\
-0.171205062134955	-0.0633649804765219\\
-0.166574263371286	-0.0746947840671264\\
-0.161194677991809	-0.0856888190583243\\
-0.155090488405133	-0.0962976649609971\\
-0.148289134265324	-0.106473632798216\\
-0.140821189124778	-0.116170979476128\\
-0.13272022299778	-0.125346113410141\\
-0.124022651457841	-0.133957790475108\\
-0.114767571940315	-0.141967299407705\\
-0.104996587988266	-0.149338635822814\\
-0.094753622242289	-0.156038664054798\\
-0.0840847189936675	-0.162037266113379\\
-0.0730378372001581	-0.16730747707154\\
-0.0616626349109752	-0.171825606271691\\
-0.0500102460389419	-0.175571343822753\\
-0.0381330504989244	-0.178527851897739\\
-0.026084438753842	-0.180681840420846\\
-0.013918571809971	-0.182023626809324\\
-0.00169013775331437	-0.182547179497492\\
0.0105458940819277	-0.182250145049294\\
0.0225862913060214	-0.181152398910647\\
0.0346981050464545	-0.179227164772445\\
0.0466396908707024	-0.176496675118899\\
0.0583603053064495	-0.172975182347459\\
0.0698192960116549	-0.168676040822505\\
0.0809651892922159	-0.163618400149812\\
0.0917470967700018	-0.157825266885102\\
0.102116533820523	-0.151322701638182\\
0.112026937529546	-0.144139909968468\\
0.12143376072051	-0.136309177944794\\
0.130294714773983	-0.127865708391465\\
0.138569967753811	-0.118847456648363\\
0.146222320940227	-0.109294961444586\\
0.153217375506521	-0.0992511631820241\\
0.159523687299529	-0.0887612107887117\\
0.165112908213634	-0.0778722587331647\\
0.16995991361541	-0.06663325506021\\
0.174042915282531	-0.0550947213593751\\
0.177343559344991	-0.0433085256599387\\
0.179847008787177	-0.0313276492796315\\
0.181542010144955	-0.0192059486549236\\
0.182420944090109	-0.00699791325283002\\
0.1824798596811	0.0052415793798946\\
0.181726253788185	0.017376512144148\\
0.180151303554034	0.0295276911370511\\
0.177766507924257	0.0415385014885075\\
0.174583755423274	0.0533562782226318\\
0.1706161810241	0.0649345864478167\\
0.165881518432557	0.0762214224896805\\
0.16040118781568	0.0871656124937567\\
0.154199835211924	0.0977179488009062\\
0.147305324084971	0.107831024434998\\
0.139748645491955	0.11745938042366\\
0.131563769299011	0.126559733727903\\
0.122787488267795	0.135091176400668\\
0.113459253434411	0.143015358077688\\
0.103620997043397	0.150296658061681\\
0.0933169439988159	0.15690234552173\\
0.0825934130411154	0.162802726645018\\
0.0714986085378394	0.167971278112117\\
0.0600824037953181	0.172384766323053\\
0.0483961168716065	0.176023351834621\\
0.03649227988952	0.178870678542907\\
0.0244244028986178	0.180913947205694\\
0.0122467333281711	0.182143972978692\\
1.4012143141626e-05	0.18255522670069\\
-0.0122187722328744	0.182145859748275\\
-0.0243478455419329	0.180924283413581\\
-0.0364244047917644	0.178884539879204\\
-0.0483326500417257	0.176040826181031\\
-0.0600198110976358	0.172406616589741\\
-0.0714373958766122	0.167997378817119\\
-0.0825341096445571	0.162832868997211\\
-0.0932598078435051	0.156936395999583\\
-0.103566269416839	0.150334472634785\\
-0.113407181510415	0.143056767362063\\
-0.122738308155252	0.135135994126309\\
-0.131517703188424	0.12660775902308\\
-0.139705901543977	0.117510398172451\\
-0.147266095823759	0.10788480589253\\
-0.15416430157821	0.0977742510385297\\
-0.160369510113962	0.0872241824698406\\
-0.165853827894917	0.0762820247352115\\
-0.170592601928233	0.0649969648883548\\
-0.17456453058017	0.0534197313893051\\
-0.177751759333396	0.0416023660623371\\
-0.180139961042582	0.0295979901670521\\
-0.181718400339121	0.0174605656015678\\
-0.182479981887023	0.00524465233670403\\
-0.182421282277265	-0.00699483684234594\\
-0.181592617674331	-0.0187235679091757\\
-0.179916538895529	-0.0309272464155309\\
-0.177432865819155	-0.042942236697795\\
-0.17415802341864	-0.0547306319704566\\
-0.170099944614624	-0.066275710910058\\
-0.165276484094458	-0.0775251357580223\\
-0.159710104396456	-0.0884259422938787\\
-0.153425870220389	-0.0989291105494951\\
-0.146451957457447	-0.108987579928616\\
-0.138819710279449	-0.118556139942949\\
-0.130563443207004	-0.127591768697776\\
-0.121720270195867	-0.136053849002779\\
-0.112329942445265	-0.143904342882723\\
-0.10243467114691	-0.151107961020051\\
-0.0920789373857021	-0.15763232185498\\
-0.0813092920709031	-0.163448097245476\\
-0.070174146704927	-0.168529144276434\\
-0.0587235557758714	-0.17285262276903\\
-0.0470089917488221	-0.176399097953354\\
-0.0350831136906959	-0.179152627829467\\
-0.0229995305556962	-0.181100834829828\\
-0.010812560204998	-0.182234961457649\\
0.00142301476404194	-0.182549909653007\\
0.0136521932754653	-0.182044263708408\\
0.0258200030105246	-0.18072029663205\\
0.0378717475178164	-0.178583959930406\\
0.0497532520921422	-0.175644856852926\\
0.0614111072884787	-0.171916199224712\\
0.0727929090138319	-0.167414748054948\\
0.0838474940896424	-0.162160738193115\\
0.0945251702380547	-0.15617778736989\\
0.104777939459345	-0.149492790029705\\
0.11455971379156	-0.142135796434072\\
0.123826522477345	-0.134139877584729\\
0.132536709629361	-0.125540976555928\\
0.140651121473869	-0.116377746928186\\
0.148133282353905	-0.106691379033393\\
0.154949558695971	-0.0965254147931392\\
0.161069310194789	-0.0859255519940892\\
0.166465027547905	-0.0749394388663706\\
0.171112456114492	-0.0636164598953215\\
0.174990704942997	-0.0520075138300235\\
0.178082340678862	-0.0401647848844291\\
0.180373465929515	-0.0281415081614749\\
0.181853781735245	-0.0159917303521009\\
0.182516633864559	-0.00377006678243797\\
0.182359042724697	0.00846854408908096\\
0.181417326878486	0.0203541107236782\\
0.179636507971397	0.0325156109479962\\
0.177048974205584	0.0444994660338527\\
0.173670166151117	0.056260258022455\\
0.169510466798086	0.0677698052390255\\
0.164588263693547	0.0789762618720119\\
0.158926224058956	0.0898276316443505\\
0.152549833946115	0.100275110931151\\
0.145487706235052	0.110271839779343\\
0.137771582633525	0.11977288479912\\
0.129436152636631	0.128735530845181\\
0.120518885806813	0.137119489019664\\
0.111059866437128	0.144887072450389\\
0.101101614377856	0.152003364619078\\
0.0906888936704428	0.158436376623683\\
0.0798685112397624	0.164157191044425\\
0.0686891065070081	0.169140091913326\\
0.0572009327548461	0.173362680306615\\
0.0454556312274621	0.1768059750328\\
0.0335059989940411	0.179454497955622\\
0.0214057516177997	0.181296343569905\\
0.00920928169427089	0.182323232518209\\
-0.0030285856499432	0.182530548806898\\
-0.0152528392056528	0.181917360555498\\
-0.0274085289675378	0.180486424184937\\
-0.0394410131397515	0.178244172026647\\
-0.0512962037672335	0.175200683406068\\
-0.0629208098576059	0.171369639336272\\
-0.0742625769441123	0.166768261016347\\
-0.0852705219708512	0.161417232420415\\
-0.0958951624711432	0.155340607319069\\
-0.106088738999923	0.148565701152688\\
-0.115805429820594	0.141122968242689\\
-0.125001556878514	0.133045864895143\\
-0.133635782139796	0.124370699009874\\
-0.141669293414783	0.11513646686763\\
-0.149065978822001	0.105384677837654\\
-0.155792589117848	0.0951591677845778\\
-0.161818887158022	0.0845059020160444\\
-0.167117783813701	0.0734727686672791\\
-0.171665459743506	0.0621093634326921\\
-0.175441472465027	0.0504667666233925\\
-0.178428848245502	0.0385973135539972\\
-0.180614158400052	0.0265543592905469\\
-0.181987579656442	0.0143920388067522\\
-0.182542938311124	0.00216502363878311\\
-0.182277737980067	-0.0100717238700073\\
-0.18121533940182	-0.0220819988056711\\
-0.17932282302138	-0.0342044144319771\\
-0.176624706929499	-0.0461555150523402\\
-0.173135490619028	-0.0578854232809154\\
-0.168867890960106	-0.0693560198513398\\
-0.163840883936296	-0.0805157661707658\\
-0.158077394008127	-0.0913135429061134\\
-0.151603351722391	-0.101700792163051\\
-0.14444782891161	-0.111630882247929\\
-0.136642988322939	-0.121059178346948\\
-0.128223916438689	-0.129943295117698\\
-0.119228458547945	-0.138243296907133\\
-0.109697050434825	-0.145921874196321\\
-0.0996725372294787	-0.152944510661496\\
-0.0891999806734591	-0.159279638508504\\
-0.0783264565193508	-0.164898780409755\\
-0.0671008429155129	-0.169776677511025\\
-0.0555736007039734	-0.173891402965584\\
-0.0437965465862758	-0.177224460500895\\
-0.0318226202017563	-0.179760867560832\\
-0.019705646149134	-0.181489222655197\\
-0.00750009204592841	-0.182401756608413\\
0.00473917631617148	-0.182494367483854\\
0.0169571416030545	-0.181766639021753\\
0.0290988822462366	-0.180221842509564\\
0.0411098193264716	-0.177866922076041\\
0.0529359619090741	-0.174712463476539\\
0.0645241497454391	-0.170772646507259\\
0.0758222922345281	-0.166065181264513\\
0.0867796025803458	-0.160611228533215\\
0.097346826079145	-0.154435304668478\\
0.107476461532287	-0.14756517138783\\
0.117122974769514	-0.140031710977802\\
0.12624300332693	-0.131868787476735\\
0.13479555137665	-0.123113094442538\\
0.142742173999311	-0.113803990016869\\
0.150047150002728	-0.103983320001493\\
0.156677642493447	-0.0936952297547125\\
0.162603846483636	-0.0829859657494135\\
0.167799122866278	-0.07190366769101\\
0.172240118161463	-0.060498152122786\\
0.175906869494708	-0.0488206884893799\\
0.17878289433044	-0.0369237686782571\\
0.18085526456517	-0.0248608710514234\\
0.182114664637436	-0.0126862200649498\\
0.182555433404097	-0.000454542513760181\\
0.182175589586552	0.0117791784728759\\
0.180986420632395	0.0238874682885072\\
0.17897665643402	0.0359729638465912\\
0.176162582972233	0.0478899120336104\\
0.172557862034862	0.0595859473540882\\
0.168177427466533	0.0710144727792205\\
0.163040876847233	0.0821241530400131\\
0.157171436908968	0.0928646597573384\\
0.150595501810807	0.103187702843397\\
0.143342618866822	0.11304690340103\\
0.13544538974543	0.122397944076387\\
0.126939314650568	0.131198789155653\\
0.117862629705341	0.139409877551223\\
0.108256135811122	0.146994299403691\\
0.0981630154981962	0.153917961728548\\
0.0876286387630477	0.160149741736101\\
0.0767003590959333	0.16566162675347\\
0.0654273006317499	0.170428840136162\\
0.0538601373266876	0.174429952643885\\
0.042050865172416	0.177646978766734\\
0.0300525684687037	0.180065457571512\\
0.0179191811977375	0.181674517705988\\
0.00570524458795399	0.182466926265417\\
-0.0065343380575648	0.182439121305391\\
-0.0182025709701227	0.181646346532484\\
-0.0304211978900106	0.180003567622306\\
-0.0424461701718993	0.177552972541199\\
-0.0542430225592977	0.174311305635538\\
-0.0657991879906969	0.170285657595592\\
-0.0770621039638983	0.16549372208032\\
-0.0879784639280237	0.159957905036408\\
-0.0984991842406155	0.153703135256712\\
-0.10857714415399	0.146757447652369\\
-0.118167046047279	0.13915205890526\\
-0.127225771411578	0.130921163138566\\
-0.135712599652255	0.122101759893137\\
-0.14358938203058	0.112733493030895\\
-0.150820711443714	0.102858474113693\\
-0.157374082111144	0.0925210927120911\\
-0.163220035806363	0.0817678167312649\\
-0.168332294240813	0.0706469835661403\\
-0.17268787718208	0.0592085828280319\\
-0.176267205756277	0.0475040316269097\\
-0.179054190454848	0.0355859434493954\\
-0.181036303459164	0.0235078916527581\\
-0.182204634954114	0.0113241686459921\\
-0.182553933178404	-0.000910458165399745\\
-0.182082628030768	-0.0131409925585966\\
-0.180793272966692	-0.0253093502768596\\
-0.178690899372459	-0.037367565280063\\
-0.175785297558049	-0.0492575201637673\\
-0.172089573868244	-0.0609258104009101\\
-0.167620283918206	-0.0723202454893359\\
-0.162397513480284	-0.0833896083952844\\
-0.156444745685416	-0.0940841240979699\\
-0.149788739477864	-0.1043557189363\\
-0.142459413927216	-0.114158221884275\\
-0.134489715254994	-0.123447569533416\\
-0.12591546832905	-0.132182005063662\\
-0.116775215495813	-0.140322266116654\\
-0.107110043353821	-0.147831761237444\\
-0.096963398078376	-0.154676734342178\\
-0.0863808901220354	-0.160826416459187\\
-0.0754100891863505	-0.166253164040598\\
-0.0641003103975339	-0.170932583219008\\
-0.0525023926189606	-0.174843639465231\\
-0.0406684699299024	-0.17796875213744\\
-0.0286517372779551	-0.180293873507934\\
-0.0165062113508247	-0.181808551910802\\
-0.00428648777766599	-0.182505978720045\\
0.00795250429230863	-0.182383018956306\\
0.0197888576038687	-0.181480600542587\\
0.0319642359154893	-0.179736192378325\\
0.0439588302489453	-0.17718474628085\\
0.0557293619208524	-0.173842034056482\\
0.067251357087027	-0.169717621958401\\
0.0784728293360609	-0.164829708967414\\
0.0893414656544315	-0.159200885903814\\
0.0998083858715552	-0.152856492555514\\
0.109826659172019	-0.145824990266209\\
0.119351256077351	-0.138137982333401\\
0.12833935502951	-0.129830027632446\\
0.136750553111597	-0.120938471863858\\
0.144547041468051	-0.111503283266149\\
0.151693774024911	-0.101566874107969\\
0.158158625384841	-0.0911739097686279\\
0.163912535314496	-0.0803711078650997\\
0.168929639351949	-0.0692070282711268\\
0.173187385065129	-0.0577318548419197\\
0.176666633426975	-0.0459971698344153\\
0.179351744850378	-0.0340557220293033\\
0.181230649486703	-0.0219611896251782\\
0.182294901480949	-0.00976793894860933\\
0.182539716936546	0.00246921992882993\\
0.181963995418936	0.0146952795717802\\
0.180570324901468	0.026855282440529\\
0.178364970130912	0.0388945679384987\\
0.175357844467355	0.0507590181082015\\
0.171562465320335	0.0623953009070776\\
0.166995893387566	0.0737511099336229\\
0.161678655961877	0.0847753995578204\\
0.155634654661781	0.0954186143677953\\
0.148891057988464	0.105632911932363\\
0.14147817919844	0.115372377858929\\
0.133429340043702	0.124593232179929\\
0.12478072098606	0.133254026149173\\
0.115571198559929	0.141315828559765\\
0.105842170619323	0.148742400741943\\
0.0956373702454915	0.155500359462389\\
0.0850026691685524	0.161559326979914\\
0.0739858715620413	0.166892067600982\\
0.0626364991617525	0.171474610103979\\
0.0510055686575559	0.175286355493201\\
0.0391453623676316	0.178310169592727\\
0.0271091932230962	0.180532460065714\\
0.0149511651237409	0.181943237512198\\
0.00272592973211463	0.182536160372776\\
-0.0095115591929496	0.182308563433723\\
-0.0214826659674337	0.181288105421797\\
-0.0336180939695599	0.179434413721047\\
-0.04558051458051	0.176774725021373\\
-0.0573213031031118	0.173323848219865\\
-0.0688055509176309	0.169093719096083\\
-0.0799816301626849	0.164103107996715\\
-0.0907981337399585	0.158374845437756\\
-0.101206417687917	0.151934707421487\\
-0.111159769959659	0.144811606541159\\
-0.120613452059991	0.137037559005795\\
-0.129524964132533	0.128647513056697\\
-0.13785424775943	0.119679183154961\\
-0.145563862241255	0.110172882670045\\
-0.15261915210811	0.100171343409393\\
-0.158988403110205	0.0897195233776908\\
-0.164642984835959	0.0788644046117663\\
-0.169557479389668	0.0676547820119415\\
-0.173709795646885	0.0561410440029122\\
-0.177081268553661	0.0443749460384215\\
-0.179656743030246	0.0324093779477275\\
-0.181424642092767	0.0202981261935413\\
-0.182377018892632	0.00809563209427028\\
-0.182509592437467	-0.00414325289097161\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.182509592437467	-0.00414325289097161\\
-0.181821766834364	-0.0163635137322932\\
-0.180316633967598	-0.0285102191203849\\
-0.178000959599815	-0.0405287683918884\\
-0.174885152958435	-0.0523651369646022\\
-0.17098321994432	-0.0639661191832509\\
-0.16631270017464	-0.0752795674805336\\
-0.160894588136879	-0.0862546267935089\\
-0.154753238819839	-0.0968419631522946\\
-0.147916258232355	-0.106993985447421\\
-0.140414379310171	-0.116665059356266\\
-0.132281323771935	-0.125811712468052\\
-0.123553650530846	-0.134392829703197\\
-0.114270591363984	-0.142369838122799\\
-0.104473874555521	-0.149706880323018\\
-0.0942075373266015	-0.156370975613874\\
-0.0835177278847642	-0.16233216826967\\
-0.0724524979793676	-0.167563662184651\\
-0.0610615869076691	-0.172041941321495\\
-0.0493961979272035	-0.175746875419565\\
-0.0375087680981865	-0.178661810479546\\
-0.0254527325650197	-0.180773643626689\\
-0.0132822843693786	-0.18207288200649\\
-0.0010521308395309	-0.18255368545688\\
0.0111827523178083	-0.182213892758968\\
0.0232601920710099	-0.181068829470434\\
0.0353581337278255	-0.179099866642978\\
0.0472869313804387	-0.176326139969547\\
0.0589949023890891	-0.172761582998633\\
0.0704381938561297	-0.168420383281071\\
0.0815654092314205	-0.163321922196593\\
0.092325959055895	-0.157489317497886\\
0.10267145977043	-0.15094880183067\\
0.112555443608834	-0.143729757251755\\
0.12193348274346	-0.135864632512431\\
0.130763419822892	-0.127388783610469\\
0.139005563356483	-0.118340310448495\\
0.146622864316414	-0.108759886649374\\
0.153581082281709	-0.0986905771002265\\
0.159848939453756	-0.0881776442936367\\
0.16539826127824	-0.0772683448371434\\
0.17020410308627	-0.0660117170358379\\
0.174244862223305	-0.0544583604557604\\
0.177502375148586	-0.0426602084895731\\
0.179961999087597	-0.0306702948946858\\
0.181612677848493	-0.0185425154127275\\
0.182446991521926	-0.00633138549273428\\
0.18246118983187	0.00590820474951256\\
0.181702249445665	0.017643235842091\\
0.180098840595358	0.0298563774751013\\
0.1776867341889	0.0418858193669471\\
0.174482115247329	0.0536934831978246\\
0.170492837486897	0.0652624894503055\\
0.165736444110826	0.0765403995921586\\
0.160235078929908	0.0874741256313618\\
0.154013513654103	0.0980145003559028\\
0.147099643026225	0.108114296841094\\
0.139524540694212	0.117728119808963\\
0.131322263499041	0.126812744812926\\
0.122529681912951	0.135327335279716\\
0.113186318884116	0.143233618001134\\
0.103334173596679	0.150496053631751\\
0.0930175323359252	0.157081996906707\\
0.0822827692974648	0.16296184348639\\
0.0711781381576158	0.168109163002308\\
0.0597535551789798	0.172500817856933\\
0.0480603748286598	0.17611706723103\\
0.0361511589355796	0.178941655819561\\
0.0240794404198928	0.180961886900076\\
0.011899482660544	0.182168679404514\\
-0.000333964426607592	0.182556608739356\\
-0.0125659104930428	0.182123931168582\\
-0.0247106496043069	0.180876790880263\\
-0.0367801682968815	0.17881345194258\\
-0.0486814857779629	0.17594642885053\\
-0.0603615599621574	0.172289049096622\\
-0.0717704439089224	0.167857198926994\\
-0.0828568742563532	0.162670758694842\\
-0.0935708507236734	0.156753101205807\\
-0.103864208587921	0.15013083133154\\
-0.113690688892422	0.142833711366415\\
-0.123006121340275	0.134894541997066\\
-0.131768631707028	0.126349010889398\\
-0.139938831803544	0.117235530952633\\
-0.147479996006364	0.107595067984696\\
-0.154358226225839	0.0974709566397148\\
-0.160542604312075	0.0869087056084797\\
-0.166005331037512	0.0759557930495378\\
-0.17072185105734	0.0646614531682617\\
-0.174670963285316	0.053076454908423\\
-0.177834916195768	0.0412528737354402\\
-0.180199487614045	0.029243857563892\\
-0.181754048648816	0.0171033878438838\\
-0.182491611467942	0.00488603691285082\\
-0.18240886070859	-0.0073532773098777\\
-0.181552436781853	-0.0191252362705034\\
-0.179850659090046	-0.0313178321666544\\
-0.177341493866256	-0.0433250790710556\\
-0.174041113734785	-0.0551068055681023\\
-0.169958085221673	-0.066643229887429\\
-0.165110390578876	-0.0778821629612325\\
-0.159520537313705	-0.0887708967701185\\
-0.153213693217881	-0.099260463939112\\
-0.146218141228694	-0.109303852726436\\
-0.138565322279094	-0.118855921443853\\
-0.13028964200511	-0.12787372420762\\
-0.121428300700938	-0.136316724952713\\
-0.112021130314685	-0.144146972332471\\
-0.102110416732377	-0.151329268884164\\
-0.0917407093751557	-0.157831329672257\\
-0.0809586208403351	-0.163623927499925\\
-0.0698126173985313	-0.168681024262748\\
-0.0583528011396909	-0.172979887987576\\
-0.0466306847570088	-0.176501195015195\\
-0.0346989599977882	-0.179229116859405\\
-0.022611260807505	-0.181151391357695\\
-0.0104219222410906	-0.182259377789776\\
0.00181426377497395	-0.182548095717381\\
0.0140422947386762	-0.18201624737132\\
0.0262072048106895	-0.180666223484325\\
0.0382543118916138	-0.178504092543715\\
0.0501294634174353	-0.175539573513273\\
0.0617792797845817	-0.171785992144261\\
0.0731513942937035	-0.167260221074074\\
0.0841946885327956	-0.161982603985717\\
0.0948595221721649	-0.155976864155061\\
0.105097956087609	-0.14926999781842\\
0.114863967857837	-0.141892152818155\\
0.124113658634985	-0.133876493087015\\
0.132805450472374	-0.125259049573803\\
0.140900273219462	-0.116078558282029\\
0.148361740147857	-0.106376286144284\\
0.155156311504734	-0.0961958455325259\\
0.161253445282883	-0.0855829982081836\\
0.166625734503873	-0.0745854496258117\\
0.171249030415223	-0.0632526344917386\\
0.175102551039368	-0.0516354945537663\\
0.178168974591939	-0.0397862496066189\\
0.180434517339969	-0.0277581627711841\\
0.181888995562372	-0.0156053010670301\\
0.182525871325348	-0.0033822923775154\\
0.182342281869891	0.00885592010338066\\
0.181371199170816	0.0207755346922219\\
0.179563224224898	0.0329269870665031\\
0.176948803457853	0.0449027897898934\\
0.173543131760638	0.056656176524599\\
0.169357187662687	0.0681563302562903\\
0.16440950059718	0.0793514961753226\\
0.158722795727607	0.0901899074408274\\
0.152322666654323	0.100622820291563\\
0.145237837583461	0.110603429987756\\
0.137500151828054	0.120086876416579\\
0.12914439452842	0.129030525263582\\
0.120208125689779	0.137394174011721\\
0.110731514101226	0.145140227932118\\
0.100757157680918	0.152233868109321\\
0.0903298917923609	0.158643208223866\\
0.0794965876266093	0.164339437948403\\
0.0683059415339709	0.169296952432353\\
0.0568082561299227	0.173493467396327\\
0.0450552141860947	0.176910119298739\\
0.0330996463108488	0.17953155012916\\
0.0209952934720676	0.181345976442875\\
0.00879656543079225	0.182345242327258\\
-0.00344170383587676	0.182524856063103\\
-0.0156645026208711	0.181884010314135\\
-0.0278168887589261	0.180425585755388\\
-0.0398442366023445	0.178156138123679\\
-0.0516924825622849	0.175085868748713\\
-0.0633083681269432	0.17122857869749\\
-0.0746396792643906	0.16660160673637\\
-0.0856354811282677	0.161225751390724\\
-0.0962463470036548	0.155125177458184\\
-0.106424580494286	0.14832730738054\\
-0.116124429913258	0.140862697980923\\
-0.125302293940353	0.1327649031082\\
-0.133916917610666	0.124070322811549\\
-0.141929577761256	0.114818039716229\\
-0.149304257089938	0.105049643347729\\
-0.156007806055496	0.0948090431834856\\
-0.162010091886359	0.0841422712767588\\
-0.167284134028544	0.07309727533938\\
-0.171806225423278	0.0617237032156933\\
-0.175556039071137	0.0500726797132228\\
-0.178516719404274	0.0381965767875868\\
-0.180674958049475	0.026148778137045\\
-0.18202105365145	0.0139834392343899\\
-0.182548955480051	0.00175524389326508\\
-0.182256290627334	-0.0104808415338282\\
-0.181163356572382	-0.0225175977701718\\
-0.179242624970097	-0.0346307356080709\\
-0.176516605872582	-0.0465735534366042\\
-0.172999578546428	-0.0582954138486568\\
-0.168704816996148	-0.0697559722151647\\
-0.163651446685435	-0.0809037479482193\\
-0.15786246090311	-0.091687825615349\\
-0.151363901120614	-0.102059712228178\\
-0.144184953259886	-0.111972836755035\\
-0.136357884946954	-0.121382641369588\\
-0.127917881368536	-0.130246825432033\\
-0.118902880975218	-0.138525543856668\\
-0.109353406473247	-0.146181583634098\\
-0.0993123831977015	-0.153180530553389\\
-0.0888249460434434	-0.159490924046024\\
-0.0779382365446021	-0.165084398633494\\
-0.0667011909695983	-0.169935811427928\\
-0.0551643203626836	-0.174023355142734\\
-0.0433794834912588	-0.177328656119308\\
-0.0313996537330535	-0.179836856918234\\
-0.019278680963427	-0.181536683101742\\
-0.0070710494948207	-0.182420493912827\\
0.00516836682682252	-0.182484316619926\\
0.0173478770712116	-0.181731368293588\\
0.0294921260681979	-0.180159527332849\\
0.0415003879443364	-0.177777839151734\\
0.0533192141591402	-0.174597551982905\\
0.0648985355961478	-0.170632427488014\\
0.0761863281982471	-0.165900241426196\\
0.0871316532916817	-0.160422327553306\\
0.0976853056293051	-0.154223314442935\\
0.107799858811957	-0.147331061090314\\
0.11742984812621	-0.139776547949113\\
0.126531985610931	-0.13159373339128\\
0.135065356761607	-0.122819399581827\\
0.142991603803444	-0.113492987492808\\
0.150275097967585	-0.103656419742987\\
0.156883099685261	-0.0933539121207195\\
0.162785905756893	-0.0826317748279368\\
0.167956982869183	-0.0715382043121656\\
0.172373086861742	-0.0601230666228406\\
0.176014367210078	-0.0484376732608119\\
0.178864456253492	-0.0365345505325888\\
0.180910542768694	-0.0244672034391319\\
0.182143429555303	-0.0122898751715268\\
0.18255757477733	-5.73032863675944e-05\\
0.182151116873604	0.0121755263463495\\
0.180932699145415	0.0243029273061641\\
0.178895927393803	0.0363802531412136\\
0.17605516734392	0.0482892861766533\\
0.172423905463922	0.0599772901109686\\
0.168017563072366	0.0713959271802481\\
0.162855880285344	0.0824939003290628\\
0.156962156000229	0.0932210509062861\\
0.150362890015924	0.103529152733529\\
0.143087737508842	0.113371887803699\\
0.135169399801438	0.122705013489431\\
0.126643470852672	0.131486576028911\\
0.11754827510718	0.139677101956378\\
0.107924695750209	0.147239774667215\\
0.0978159911121948	0.154140599726235\\
0.0872676001852937	0.160348557719864\\
0.076326938355218	0.165835743702737\\
0.0650431842770891	0.170577492624335\\
0.0534670588087156	0.174552490202198\\
0.0416505970255087	0.177742868726941\\
0.0296469143128726	0.180134287380367\\
0.0175099676139608	0.181715996695581\\
0.00529431289460401	0.182480886875241\\
-0.00694514008810162	0.182425519750554\\
-0.0186680893116494	0.181600677490413\\
-0.0308732044406791	0.179928189116383\\
-0.0428891878293824	0.177448097106115\\
-0.0546784634557431	0.174176853912074\\
-0.0662247066071162	0.170122310199894\\
-0.0774755592388211	0.165302302871187\\
-0.088378026018317	0.159739286155545\\
-0.0988830817546513	0.153458308919418\\
-0.108943660645729	0.146487530698543\\
-0.118514544250012	0.138858280484554\\
-0.127552701577523	0.130604858226656\\
-0.136017505448793	0.121764363831365\\
-0.1438709069364	0.112376535104886\\
-0.1510776048472	0.102483570571672\\
-0.157605204871705	0.0921299394385196\\
-0.163424365298846	0.0813621815826545\\
-0.168508928878688	0.0702286983825472\\
-0.17283604039541	0.05877953515818\\
-0.176386249402169	0.0470661562155777\\
-0.179143597652137	0.0351412135086682\\
-0.181095690828335	0.0230583099763052\\
-0.182233754258502	0.0108717585838706\\
-0.182552672354938	-0.00136366180664421\\
-0.182051011609406	-0.0135929526696261\\
-0.1807310270363	-0.0257611430392742\\
-0.178598652035171	-0.0378135366052049\\
-0.175663471719533	-0.0496959575710542\\
-0.171938679832393	-0.0613549941729057\\
-0.167441019436379	-0.0727382387770349\\
-0.162190707654967	-0.0837945234438867\\
-0.156211344796009	-0.0944741499298183\\
-0.149529808265046	-0.10472911308602\\
-0.142176131752652	-0.114513316637951\\
-0.134183370231127	-0.123782780390702\\
-0.125587451367497	-0.132495837924277\\
-0.116427014033406	-0.140613323877663\\
-0.106743234620338	-0.148098750000647\\
-0.0965796419469787	-0.154918469171465\\
-0.0859819215976969	-0.161041826638644\\
-0.0749977105664657	-0.166441297813222\\
-0.0636763831253384	-0.171092611993146\\
-0.0520688288900658	-0.174974861458551\\
-0.040227224061134	-0.178070595455157\\
-0.0282047968987114	-0.180365898632014\\
-0.0160555884557165	-0.181850453592182\\
-0.00383420966634585	-0.182517587268375\\
0.00840440413590039	-0.182364300918575\\
0.0202845149790334	-0.181427423703812\\
0.0324475806546264	-0.179651132981608\\
0.0444326901065799	-0.177068101884352\\
0.0561946624848691	-0.173693804879927\\
0.0677057283867479	-0.169538531607253\\
0.0789140275516826	-0.164620645857539\\
0.0897675297234008	-0.158962803245669\\
0.100217423399492	-0.152590470453487\\
0.110216841084552	-0.145532240357592\\
0.119720838832846	-0.137819836037621\\
0.128686689546939	-0.129487929173573\\
0.137074091266047	-0.120573972239172\\
0.144845342903766	-0.111118033300442\\
0.15196551261826	-0.101162616936423\\
0.158402595144317	-0.0907524729434095\\
0.164127655729397	-0.0799343950960161\\
0.169114960175083	-0.0687570108289018\\
0.173342090508584	-0.0572705626616408\\
0.176790045752442	-0.0455266823569578\\
0.179443327335009	-0.0335781588306579\\
0.181290008755115	-0.0214787008656072\\
0.182321789190411	-0.00928269569679858\\
0.182534030810708	0.00295503546903618\\
0.18192577962363	0.0151794838714916\\
0.180499769762563	0.0273357004600685\\
0.178262411195541	0.0393690428964189\\
0.175223760912621	0.0512254211649594\\
0.171397477717484	0.0628515407156433\\
0.166800760833419	0.0741951420132942\\
0.161454272588773	0.0852052354554323\\
0.155382045539467	0.0958323305671105\\
0.148611374444989	0.10602865845589\\
0.141172693573015	0.115748386541313\\
0.133099439901014	0.124947824565594\\
0.124427902813954	0.133585620985173\\
0.115197060980493	0.141622948847448\\
0.105448407147679	0.149023680313283\\
0.0952257616283661	0.155754549053977\\
0.0845750753269785	0.16178529978391\\
0.0735442231892658	0.167088824257542\\
0.0621827890062249	0.171641283119381\\
0.0505418425330508	0.175422213062502\\
0.038673709926967	0.17841461881146\\
0.0266317385485196	0.180605049513471\\
0.0144700571538852	0.181983659202206\\
0.00224333259603083	0.182544251052898\\
-0.00999347591208374	0.182284305237681\\
-0.0219988499005906	0.181227724756311\\
-0.0341229415016465	0.179340639713472\\
-0.0460755482862902	0.176647913955352\\
-0.0578069483962177	0.17316408304407\\
-0.0692794269655502	0.168901762263447\\
-0.0804414352854665	0.163879898575666\\
-0.0912418187116147	0.158121401315598\\
-0.101632008933143	0.151652178235924\\
-0.111565364280798	0.144501277728771\\
-0.120997236787243	0.136700840641528\\
-0.129885226325117	0.128285932570897\\
-0.138189381150017	0.119294378838069\\
-0.145872374311499	0.109766596333426\\
-0.15289967077326	0.0997454124724427\\
-0.159239682831606	0.0892758725445564\\
-0.164863912144279	0.0784050371818236\\
-0.169747077817233	0.0671817708360398\\
-0.173867230042816	0.055656522129942\\
-0.177205848762572	0.0438810970912775\\
-0.179747926913149	0.0319084262893312\\
-0.181482037884167	0.0197923269085721\\
-0.182400386880665	0.00758726083445774\\
-0.182498845958618	-0.00465191014403965\\
-0.181776972580339	-0.0168701709419115\\
-0.180238011603456	-0.029012600468822\\
-0.177888880693434	-0.041024618508098\\
-0.174740139229681	-0.0528522310419331\\
-0.170805940839898	-0.0644422729620601\\
-0.166103969777444	-0.0757426470490802\\
-0.16065536143384	-0.0867025581394367\\
-0.154484607329873	-0.0972727414611718\\
-0.147619445029961	-0.107405684069409\\
-0.140090733458561	-0.117055838422158\\
-0.131932314189396	-0.12617982711463\\
-0.123180859328696	-0.134736637858628\\
-0.113875706671049	-0.1426878078352\\
-0.104058682880624	-0.14999759658017\\
-0.0937739154722393	-0.156633146643389\\
-0.0830676344668726	-0.162564631275697\\
-0.071987964579764	-0.167765388504922\\
-0.0605847089051083	-0.17221204097754\\
-0.0489091250464981	-0.175884601041364\\
-0.0370136947175933	-0.17876656058778\\
-0.0249518878363436	-0.180844965255583\\
-0.0127779221773918	-0.182110472660442\\
-0.000546519662212303	-0.182557394388378\\
0.0116873396142033	-0.182183721564394\\
0.0237913689585461	-0.181001309175745\\
0.0358786554079276	-0.178997841151034\\
0.0477973592369124	-0.1761900080104\\
0.0594952069904519	-0.172591506626075\\
0.0709259848491938	-0.168217162791077\\
0.0820383500385979	-0.163086540467702\\
0.0927819383740868	-0.157222847707633\\
0.10310844693892	-0.1506524525803\\
0.112971484375416	-0.143404875732716\\
0.122326717592745	-0.135512693849941\\
0.131132093302358	-0.127011383353761\\
0.139348031336073	-0.117939157704613\\
0.146937601240832	-0.108336796422617\\
0.15386668800216	-0.0982474620494688\\
0.160104145458945	-0.0877165060826256\\
0.165621936326218	-0.0767912650942555\\
0.170395258218902	-0.06552084795432\\
0.174402655132812	-0.053955915096257\\
0.177626113892513	-0.0421484507901821\\
0.180051145117488	-0.0301515294803353\\
0.1816668483527	-0.0180190772109854\\
0.182465961064732	-0.00580562923184947\\
0.18244489128636	0.00643391513887942\\
0.181659955650754	0.0180884518317437\\
0.180024493199426	0.0303103631305839\\
0.177581185131508	0.042337459852337\\
0.174346839359863	0.0541361111759221\\
0.170328363040769	0.0656946648254955\\
0.16554341511823	0.0769605048186074\\
0.160014387942353	0.08788025134338\\
0.153766179191996	0.0984048087820247\\
0.146826791592544	0.108487044641818\\
0.139227412446753	0.118081643521752\\
0.131002207907002	0.127145466945833\\
0.12218815073605	0.135637772719114\\
0.112824859464804	0.143520388731398\\
0.102954421922593	0.150757882802691\\
0.0926212056444562	0.157317722493853\\
0.0818716583092661	0.163170421449476\\
0.0707540989834303	0.16828967190997\\
0.0593185009395702	0.172652462955773\\
0.0476162670279372	0.17623918394155\\
0.0356999986132645	0.179033712648095\\
0.0236232591385281	0.181023487748501\\
0.01144033335549	0.182199565271391\\
-0.000794016681359	0.182556658803131\\
-0.0130247977747016	0.182093163250061\\
-0.0251888159463874	0.180812306763949\\
-0.037249201511692	0.178717836525062\\
-0.0491413888836249	0.175820059531288\\
-0.0608120369061159	0.172132120545765\\
-0.0722093729635409	0.167670446225274\\
-0.0832821723732764	0.1624550804747\\
-0.093980618599505	0.156509482336831\\
-0.104256621084347	0.149860378421863\\
-0.114063992222042	0.142537654907961\\
-0.123358648224434	0.13457422719384\\
-0.132098809644982	0.126005890877881\\
-0.140245189645954	0.116871160499053\\
-0.147761170448916	0.107211096502113\\
-0.154612967902172	0.0970691206987193\\
-0.160769783346783	0.0864908210807595\\
-0.166203942054945	0.0755237469050359\\
-0.170891017630857	0.0642171949525785\\
-0.17480994180281	0.0526219879461257\\
-0.177943099124536	0.0407902461033021\\
-0.180276406156929	0.0287751528533511\\
-0.181799374771015	0.0166307157838303\\
-0.182505159292537	0.00441152386965436\\
-0.182390587271249	-0.00782749789523887\\
-0.181497700136191	-0.0196514584267032\\
-0.179762165981022	-0.0318302114421756\\
-0.17721953313369	-0.0438273575271328\\
-0.173885649639976	-0.05560019982779\\
-0.169769883664899	-0.0671251763175034\\
-0.164890388506082	-0.0783502637096341\\
-0.159269735333408	-0.0892230732085502\\
-0.152933227085499	-0.0996947078749203\\
-0.145909286953568	-0.109718221118954\\
-0.138229483141321	-0.119248561396787\\
-0.12992834118609	-0.128242882458139\\
-0.1210431749727	-0.136660754705767\\
-0.111613922728849	-0.14446434050235\\
-0.101682968675312	-0.151618562993719\\
-0.0912949522401638	-0.158091264139493\\
-0.0804965673055743	-0.163853349346909\\
-0.0693363523340182	-0.16887891823173\\
-0.057864472205327	-0.173145381029512\\
-0.0461324927217328	-0.176633560139166\\
-0.0341931488146326	-0.179327776326703\\
-0.0221001075111299	-0.181215919199531\\
-0.00990772669833578	-0.182289501643241\\
0.00232918921279087	-0.182543697970364\\
0.0145556356344857	-0.181977365611185\\
0.0267166550453394	-0.180593050248553\\
0.0387575840209148	-0.178396974374633\\
0.0506242989413774	-0.17539900932151\\
0.0622634592838931	-0.171612630887641\\
0.0736227473795136	-0.167054858765346\\
0.0846511035858562	-0.16174618003482\\
0.0952989557883296	-0.155710457079198\\
0.105518442234023	-0.148974820319699\\
0.11526362666644	-0.141569546265066\\
0.124490704805018	-0.133527921420683\\
0.133158201245554	-0.124886092665095\\
0.141227155889159	-0.115682904771712\\
0.148661299068143	-0.105959725800428\\
0.155427214574775	-0.0957602611511277\\
0.161494489866855	-0.0851303571073745\\
0.166835852769471	-0.074117794760459\\
0.171427294063384	-0.0627720752323145\\
0.175248175404339	-0.0511441971706984\\
0.178281322091203	-0.0392864275119923\\
0.180513100265487	-0.0272520665418168\\
0.181933478194143	-0.0150952083136581\\
0.18253607136177	-0.0028704974949274\\
0.182318171167875	0.00936711625362976\\
0.181308536737768	0.0213277440210475\\
0.179464907576776	0.0334665192738769\\
0.176815195206424	0.0454318074355625\\
0.173374285692177	0.0571753499230362\\
0.169153913383055	0.0686630792298268\\
0.164172795266933	0.079843343218972\\
0.158453736515518	0.0906646614713407\\
0.152022471918503	0.101078369487677\\
0.144907871580052	0.111037735888055\\
0.137141912370522	0.120497996656048\\
0.128759505210162	0.129416623483055\\
0.11979832903916	0.137753527226627\\
0.1102986637827	0.145471234129931\\
0.100303210070518	0.152535053440457\\
0.0898568971279193	0.158913233569627\\
0.0790066807542494	0.164577104869527\\
0.0678013322678984	0.169501208489427\\
0.0562912192934187	0.173663410805079\\
0.0445280793518768	0.177045002912494\\
0.0325647873064099	0.179630784721335\\
0.0204551176894664	0.181409133278773\\
0.00825350299323452	0.182372055012943\\
-0.00398521100906462	0.182515221664273\\
-0.0162060117910222	0.181837989739372\\
-0.0283539673459892	0.180343403403459\\
-0.0403744731110459	0.178038180796479\\
-0.0522134974134782	0.174932683833728\\
-0.0638178243323933	0.171040871630837\\
-0.0751352929112126	0.16638023775532\\
-0.0861150316114733	0.160971731595497\\
-0.0967076869831966	0.154839664191488\\
-0.106865645504716	0.14801159895793\\
-0.116543247601498	0.140518227788331\\
-0.125696992884656	0.132393233095626\\
-0.134285735685816	0.12367313640803\\
-0.142270870000736	0.114397134209275\\
-0.149616503023674	0.104606921749365\\
-0.15628961648085	0.0943465056295294\\
-0.162260215049542	0.0836620059890259\\
-0.167501461182926	0.0726014491996454\\
-0.171989795742665	0.061214551990823\\
-0.17570504389782	0.0495524979703484\\
-0.178630505807593	0.0376677075596139\\
-0.180753031686517	0.0256136023640826\\
-0.182063080911105	0.0134443650481371\\
-0.182554764904627	0.00121469578207701\\
-0.182225873604834	-0.0110204336286422\\
-0.181092819555895	-0.0230891787529469\\
-0.179135009368807	-0.0351904809593576\\
-0.17637232696888	-0.0471224487026612\\
-0.172818778140891	-0.0588336133296905\\
-0.16848834757939	-0.0702808804309998\\
-0.163400357259807	-0.081412836636803\\
-0.157577894161967	-0.0921788223415081\\
-0.151047145657088	-0.102530430116536\\
-0.143837447412619	-0.112421169391004\\
-0.135981205028065	-0.121806583479178\\
-0.12751373360111	-0.13064448299501\\
-0.118473094193341	-0.138895141888208\\
-0.108899923933746	-0.146521474019384\\
-0.0988372537581739	-0.153489199439264\\
-0.0883303149011103	-0.159766998586791\\
-0.0774263355499338	-0.16532665309571\\
-0.0661743285639587	-0.170143172627336\\
-0.0546248711649837	-0.174194907199691\\
-0.042829877592144	-0.177463644503461\\
-0.0308423657550559	-0.17993469176311\\
-0.0187162189171956	-0.181596941781051\\
-0.00650594349248899	-0.182442922863081\\
0.00573357595464694	-0.182468832402339\\
0.0175739337836732	-0.181711046605589\\
0.0297706057243604	-0.18011513610787\\
0.0417956824278303	-0.177710083023929\\
0.0536059795177532	-0.174511182351172\\
0.0651773355060845	-0.170527622424397\\
0.0764575359258319	-0.165776963314255\\
0.0873939703813086	-0.160281164172975\\
0.0979374556315607	-0.154064965878494\\
0.108040720977045	-0.147156253064486\\
0.117658356695918	-0.139586075889785\\
0.126747124501192	-0.131388466729879\\
0.135266170514432	-0.122600273851085\\
0.143177202568722	-0.113260999344169\\
0.15044466106402	-0.103412622719888\\
0.157035879176504	-0.0930994119377126\\
0.16292122977118	-0.0823677243337558\\
0.16807425855525	-0.0712657982636184\\
0.172471802982581	-0.0598435362820912\\
0.176094096370205	-0.0481522808278903\\
0.17892485674508	-0.0362445834503633\\
0.18095136003307	-0.024173968584333\\
0.182164497250801	-0.0119946929657142\\
0.182558815449918	0.000238498250153532\\
0.182132542227388	0.0124706175665385\\
0.180892387326096	0.0246114701802757\\
0.178835551803897	0.0366827910878264\\
0.175974971140563	0.0485859296711798\\
0.172324006144752	0.0602679116726075\\
0.167898434975893	0.0716791535788026\\
0.162718103384825	0.0827683853402886\\
0.156806364486935	0.0934855715687607\\
0.150189796351205	0.103782533984625\\
0.142898133951141	0.113613000374078\\
0.134964152362212	0.122932783949623\\
0.126423514889301	0.131699992128165\\
0.117314611264253	0.139875216810886\\
0.107678385443566	0.147421710925246\\
0.0975581516948395	0.154305553468153\\
0.0869993998773234	0.160495802010865\\
0.0760495909547974	0.165964631793088\\
0.0647579436632504	0.170687460790851\\
0.0531752132763913	0.174643060210035\\
0.0413534634645239	0.177813649907779\\
0.0293458322696353	0.180184978313225\\
0.0172062932536739	0.181746386486567\\
0.00498941289041032	0.182490856029697\\
-0.00724989470308854	0.18241504063298\\
-0.0190102139705164	0.181566566986417\\
-0.0312058042115238	0.179872199792331\\
-0.043215184526791	0.177370402663195\\
-0.0549987936708703	0.17407741286773\\
-0.0665376740875206	0.170001623911036\\
-0.0777795981170669	0.165160980806992\\
-0.0886717904603808	0.159577975577552\\
-0.0991652704915541	0.153277744919738\\
-0.109213013877816	0.146288539559384\\
-0.1187698607549	0.138641770872654\\
-0.127792844855591	0.130371816379605\\
-0.136241408062815	0.12151584949987\\
-0.144077575201092	0.112113676789569\\
-0.151266123275943	0.102207560370753\\
-0.157774740237457	0.0918420276340558\\
-0.163574170311037	0.081063670983558\\
-0.168638345477063	0.0699209384280587\\
-0.172944502638771	0.0584639158185431\\
-0.176473285941618	0.0467441017129741\\
-0.179208833775341	0.0348141758957903\\
-0.18113885007095	0.0227277625839369\\
-0.182254659569936	0.0105391893923039\\
-0.182551246819142	-0.00169675687227304\\
-0.182027278713391	-0.0139250764663787\\
-0.180685110487804	-0.0260908039326577\\
-0.178530775130189	-0.038139255168776\\
-0.175573956263013	-0.0500162732242135\\
-0.171827944615412	-0.0616684717344739\\
-0.167309578282281	-0.0730434748871801\\
-0.162039167036359	-0.0840901528510337\\
-0.156040401038254	-0.0947588515964703\\
-0.149340244349555	-0.105001616089013\\
-0.14196881373098	-0.114772405843086\\
-0.133959243269051	-0.124027301870636\\
-0.125347535441261	-0.132724704092542\\
-0.116172399284112	-0.140825518330646\\
-0.106475076403412	-0.148293332028052\\
-0.096299155590905	-0.155094577925218\\
-0.0856903768953104	-0.161198684940981\\
-0.0746964260311767	-0.166578215582767\\
-0.0633667200266483	-0.171208989280832\\
-0.0517521851003734	-0.175070191075599\\
-0.0399050277500676	-0.17814446517931\\
-0.0278785000915675	-0.180417992987518\\
-0.0157266604893331	-0.181880555193368\\
-0.00350413057373835	-0.182525577721111\\
0.00873415028476918	-0.182350161276298\\
0.0206437627437568	-0.181388260715799\\
0.0327981939283406	-0.17958882933038\\
0.0447764318273095	-0.176982885286657\\
0.0565321065991961	-0.173585692308168\\
0.0680351763793414	-0.169408050735655\\
0.0792338609084686	-0.164468445035962\\
0.090076327271289	-0.15878957973494\\
0.100513814844049	-0.152397013193042\\
0.110499503044256	-0.145319433210727\\
0.119988510358423	-0.137588649458661\\
0.128938178564082	-0.129239415124102\\
0.137308279292821	-0.120309259763407\\
0.145061189964603	-0.110838323455133\\
0.152162061893654	-0.100869177317242\\
0.158578977218773	-0.090446631931219\\
0.164283092430374	-0.0796175358511499\\
0.16924876800488	-0.0684305650374551\\
0.173453683650454	-0.0569360040625174\\
0.176878938632364	-0.0451855200899979\\
0.179509136731021	-0.0332319306330033\\
0.181332455446806	-0.021128966140333\\
0.182340699139665	-0.00893102848682451\\
0.182529335868028	0.00330705356018137\\
0.181897517759025	0.0155302707944674\\
0.180448084818527	0.0276836808324783\\
0.178187552166005	0.0397126550683675\\
0.175126080747913	0.0515631242352392\\
0.171277431664619	0.063181821437043\\
0.166658904315855	0.0745165215766421\\
0.161291258640676	0.0855162761052028\\
0.155198621801228	0.0961316420343268\\
0.148408379732998	0.106314904176097\\
0.140951054050983	0.116020289613208\\
0.132860164849155	0.125204173455686\\
0.124172080035408	0.133825274922233\\
0.114925851861975	0.141844842893389\\
0.105163041382954	0.149226830099522\\
0.0949275316426454	0.155938055147044\\
0.0842653304285553	0.161948351663383\\
0.0732243634618927	0.167230703896872\\
0.0618542589848725	0.171761368144414\\
0.0502061246789004	0.175519979480933\\
0.0383323179383956	0.178489643297033\\
0.0262862105344251	0.180657011236497\\
0.0141219487086756	0.182012341196842\\
0.00189420979265578	0.182549541118294\\
-0.0103420435635119	0.182266196366691\\
-0.0223704047572151	0.181183579066697\\
-0.0344865299624837	0.179272434701569\\
-0.0464320669022022	0.17655591480908\\
-0.0581566189326837	0.173048365219106\\
-0.0696205490280394	0.168762879169587\\
-0.0807723594057618	0.163718531029993\\
-0.09156107093388	0.157938288410932\\
-0.101938170559473	0.151448153666624\\
-0.111857068201111	0.14427727253151\\
-0.121273181516669	0.136457875296047\\
-0.130144182590645	0.128025111728924\\
-0.138430196873267	0.119016886612948\\
-0.146093979683028	0.10947369097613\\
-0.153101083033471	0.0994384206422507\\
-0.15942001063131	0.0889561832959487\\
-0.165022359483638	0.078074095686595\\
-0.169882947561197	0.0668410718453611\\
-0.173979926985146	0.0553076032257771\\
-0.177294882230207	0.0435255317515596\\
-0.179812912901522	0.0315478167897722\\
-0.181522700710493	0.0194282971011701\\
-0.182416560348494	0.00722144883959615\\
-0.182490474030739	-0.00501785931065033\\
-0.181744109555793	-0.0172346127648424\\
-0.180180821798001	-0.0293738983277055\\
-0.177807637627379	-0.0413811510175079\\
-0.174635224323452	-0.0532023993353523\\
-0.170677841627044	-0.0647845078580696\\
-0.16595327764245	-0.0760754160808437\\
-0.160482768881681	-0.0870243724216774\\
-0.154290904809471	-0.0975821623424905\\
-0.147405517311356	-0.107701329571281\\
-0.139857555594579	-0.117336389406943\\
-0.131680947074916	-0.126444033168349\\
-0.12291244487118	-0.134983322867822\\
-0.113591462606839	-0.142915875218345\\
-0.103759897248169	-0.150206034163915\\
-0.0934619407806066	-0.156821031150106\\
-0.0827438815684959	-0.162731132415735\\
-0.0716538962969239	-0.167909772640677\\
-0.0602418334150066	-0.172333674357516\\
-0.0485589890802858	-0.175982952577123\\
-0.0366578765782944	-0.178841204172885\\
-0.0245919902871387	-0.180895581608214\\
-0.0124155652189654	-0.182136850685918\\
-0.000183333244551213	-0.182559432053317\\
0.0120497229202369	-0.182161426281273\\
0.0241715153253506	-0.180952258084038\\
0.0362512968539495	-0.178924081437534\\
0.0481627593134437	-0.176091831989891\\
0.0598532747559124	-0.172469044631007\\
0.0712750191314722	-0.168070993038148\\
0.0823766852769385	-0.16291737162616\\
0.0931080653674304	-0.157031454230983\\
0.103420914823107	-0.150439705629638\\
0.113268897819673	-0.143171745247334\\
0.122607749538354	-0.135260241018722\\
0.131395491589545	-0.126740755218025\\
0.139592623885687	-0.117651582204106\\
0.147162301223072	-0.108033576870385\\
0.154070498682822	-0.097929971212577\\
0.160286164626108	-0.0873861799602024\\
0.16578136028317	-0.0764495964207277\\
0.170531385325786	-0.065169379465177\\
0.174514888898458	-0.053596232551183\\
0.17771396558263	-0.0417821758274164\\
0.180114235881964	-0.0297803123026433\\
0.18170491085603	-0.0176445891525553\\
0.182478840614699	-0.00542955523272141\\
0.182432546455441	0.00680988411333055\\
0.181618195850957	0.0185158730546082\\
0.179955475517008	0.0307251963867463\\
0.177485097577588	0.0427440333730111\\
0.174223602741858	0.0545357632578395\\
0.170178602488795	0.0660852301530083\\
0.165367885934352	0.0773400147764964\\
0.159813888774442	0.0882470266965956\\
0.153541619090057	0.0987572232908193\\
0.146579194154137	0.10882352211315\\
0.138957904413208	0.118400680334946\\
0.130712013217545	0.127445639711321\\
0.121878585541144	0.135917743672088\\
0.112497326239378	0.143778911612776\\
0.102610403064958	0.15099380846616\\
0.0922622567612412	0.157530004017923\\
0.0814994011856476	0.163358118778538\\
0.0703702142549869	0.168451956016415\\
0.0589247205108335	0.172788619497982\\
0.0472143662509432	0.176348616410163\\
0.0352917882911354	0.179115944974672\\
0.0232105773639014	0.181078166375339\\
0.0110250372352224	0.182226460668154\\
-0.00121005938345772	0.182555666425469\\
-0.0134397170356822	0.18206430393595\\
-0.0256089647182436	0.180754581854876\\
-0.0376631029677822	0.178632387276191\\
-0.0495479497323217	0.175707259269702\\
-0.0612100839105732	0.171992346003916\\
-0.0725970854744844	0.167504345646171\\
-0.0836577710954689	0.162263431303904\\
-0.0943424242007845	0.156293160351038\\
-0.104603018449723	0.149620368537223\\
-0.114393433603488	0.142275049365043\\
-0.123669662832375	0.134290219270703\\
-0.132390010518377	0.125701769220797\\
-0.140515279675621	0.116548303382965\\
-0.148008948134412	0.106870965605321\\
-0.154837332703319	0.0967132544800581\\
-0.160969740572197	0.08612082782049\\
-0.166378607272651	0.0751412974333776\\
-0.171039620576057	0.0638240151100805\\
-0.174931829774192	0.0522198507950952\\
-0.178037739849982	0.0403809639306093\\
-0.180343390115101	0.028360569005163\\
-0.18183841696084	0.0162126963617357\\
-0.182516100441115	0.00399194933928258\\
-0.182373394477934	-0.0082467411705442\\
-0.181448481785765	-0.0201124646001148\\
-0.179683311296761	-0.0322796174127287\\
-0.177111313510485	-0.0442679344325611\\
-0.173748058056295	-0.0560328541623262\\
-0.169603592323152	-0.0675476946597578\\
-0.16469622218664	-0.0787605558782265\\
-0.1590485781322	-0.0896193156228572\\
-0.152686081232341	-0.100075140311373\\
-0.145637277163701	-0.110081141813286\\
-0.137933845593766	-0.119592347975647\\
-0.129610417045346	-0.128566000247715\\
-0.120704404804597	-0.136961762760957\\
-0.111255840047681	-0.14474189795721\\
-0.101307192969508	-0.15187143507725\\
-0.0909031816383218	-0.158318327676441\\
-0.0800905709037184	-0.164053597743582\\
-0.0689179622168685	-0.169051465932179\\
-0.0574355751702365	-0.173289467435326\\
-0.0456950217726028	-0.176748552959004\\
-0.0337490744573631	-0.179413174347445\\
-0.0216514288716352	-0.181271354470896\\
-0.00945646252173368	-0.182314741059731\\
0.00278100963811668	-0.182538644245919\\
0.0150059816067527	-0.181942057644261\\
0.0271635035738087	-0.180527662874331\\
0.0391989289104446	-0.178301817507244\\
0.0510581598034237	-0.175274526488591\\
0.0626878904217845	-0.1714593971654\\
0.0740358465129236	-0.166873578123799\\
0.0850510203708627	-0.161537682107869\\
0.0956839001129833	-0.155475693365741\\
0.105886692227271	-0.148714859843688\\
0.115613536396706	-0.141285570710728\\
0.124820711639895	-0.133221219759605\\
0.133466832827371	-0.124558055308117\\
0.1415130367065	-0.115335017262985\\
0.148923156579899	-0.105593562096938\\
0.155663884879502	-0.0953774764952885\\
0.16170492287206	-0.0847326805484634\\
0.167019116848461	-0.0737070213480334\\
0.171582580181416	-0.0623500579088299\\
0.175374800686707	-0.0507128384180344\\
0.178378732825717	-0.0388476707724428\\
0.180580874321079	-0.026807887464312\\
0.181971326847599	-0.0146476058585134\\
0.182543840523984	-0.00242148493905506\\
0.182295842004378	0.00981552037696942\\
0.181252551272109	0.0218089646140913\\
0.179377803995376	0.033937061605998\\
0.176697301722816	0.0458931970404066\\
0.173225672368126	0.0576280267300358\\
0.168975289447362	0.0691048169500154\\
0.163965034350287	0.0802719928210673\\
0.158217784905842	0.0910783124924778\\
0.151759398808982	0.101475181618528\\
0.144618872919556	0.111415934008646\\
0.136828300386692	0.120855889854715\\
0.128422701622935	0.129752613655366\\
0.119439859033902	0.138066115536282\\
0.109920149179736	0.145759027617407\\
0.0999063619563162	0.152796771269102\\
0.0894435081142473	0.159147712730602\\
0.0785786168804234	0.16478330534832\\
0.0673605245851333	0.169678217873795\\
0.0558396551482442	0.173810448324235\\
0.0440677934298414	0.177161422878151\\
0.0320978524638914	0.179716079361751\\
0.0199836356204911	0.181462934951068\\
0.00777959476669141	0.182394137785231\\
-0.00445941448753136	0.182505502259121\\
-0.016678379360263	0.181796527836542\\
-0.0288223771696118	0.180270401299565\\
-0.040836822206576	0.177933982423904\\
-0.0526677110900021	0.174797773144592\\
-0.0642618655047598	0.17087587035067\\
-0.075567171232203	0.166185902520586\\
-0.0865328123948445	0.160748950484676\\
-0.0971094998681661	0.154589452668734\\
-0.107249692828219	0.147735095246245\\
-0.116907812443567	0.140216687690345\\
-0.126040446740186	0.132068024293127\\
-0.134606545739703	0.12332573225846\\
-0.142567605966953	0.114029107072547\\
-0.149887843522135	0.104219935871179\\
-0.156534354919981	0.0939423096173425\\
-0.162477264992821	0.0832424249082218\\
-0.167689861167758	0.072168376338445\\
-0.172148713540571	0.0607699403134456\\
-0.175833780188545	0.0490983513114458\\
-0.178728497254244	0.0372060715957758\\
-0.18081985339918	0.0251465553988797\\
-0.182098448286808	0.0129740086543343\\
-0.182558534835332	0.000743145347289548\\
-0.182198045049492	-0.0114910584139521\\
-0.181030119674938	-0.0235853418368419\\
-0.179040088936906	-0.0356766149266361\\
-0.176245555287722	-0.0475991568031028\\
-0.17266029954972	-0.0593009067760763\\
-0.168298907442424	-0.0707365214775744\\
-0.163180871514051	-0.0818546396217471\\
-0.157329362408602	-0.0926048147563623\\
-0.150770694059895	-0.102938714486755\\
-0.143534331748545	-0.11280991921108\\
-0.135652800676516	-0.122174060531386\\
-0.12716152853267	-0.130989046084974\\
-0.118098682586629	-0.1392152536144\\
-0.108504999025897	-0.146815707566617\\
-0.0984236001616896	-0.153756244969251\\
-0.0878998005336223	-0.160005669073175\\
-0.0769809032037996	-0.165535889596556\\
-0.0657159871382977	-0.170322048983168\\
-0.0541556866054838	-0.174342634131876\\
-0.042351963582201	-0.177579573094456\\
-0.0303578741914329	-0.180018316306202\\
-0.0182273302219386	-0.18164790198378\\
-0.00601485680107209	-0.182461005396445\\
0.00622465268422765	-0.182453971788934\\
0.0178489507699041	-0.181685471822807\\
0.0300780443493574	-0.180065298171154\\
0.0421096836185391	-0.177637204021105\\
0.0539121118961251	-0.174418137778675\\
0.0654756813783455	-0.170414608674321\\
0.0767476539565948	-0.16564420441329\\
0.0876744875186598	-0.160129292165235\\
0.0982070597952349	-0.153894705891618\\
0.108298212400981	-0.146968382348759\\
0.11790259105712	-0.139381449143847\\
0.126977013990148	-0.131168015860793\\
0.135480692504152	-0.122365001319675\\
0.143375404475667	-0.113011973272055\\
0.150625664355814	-0.103150972221248\\
0.157198883233699	-0.0928263220411411\\
0.16306551544623	-0.0820844305945367\\
0.168199191344292	-0.0709735811724559\\
0.17257683581189	-0.0595437154819655\\
0.176178771991086	-0.0478462091524976\\
0.178988809721338	-0.0359336408229365\\
0.180994318315862	-0.0238595557949129\\
0.182186283331764	-0.0116782253625886\\
0.182559347089124	0.000555597131023983\\
0.182111832752451	0.0127869224078613\\
0.180848417943853	0.0249414458515246\\
0.178770110098519	0.0370064179987846\\
0.175888318300145	0.0489032498791396\\
0.172216274318317	0.0605787448511363\\
0.167770132266199	0.0719820345560779\\
0.162569850749152	0.0830618764507042\\
0.156638841806441	0.093768363755325\\
0.150003767345392	0.104053369465469\\
0.142694447702248	0.113870670589759\\
0.134743736928703	0.12317614011791\\
0.126187372617078	0.131927950934135\\
0.117063814429291	0.140086764922157\\
0.107414071427147	0.147615909452714\\
0.0972815178108647	0.154481542150385\\
0.0867116979435791	0.160652803028042\\
0.0757521216309518	0.166101953201548\\
0.0644520505720217	0.170804499570782\\
0.0528622769362937	0.174739304911531\\
0.0410348950588553	0.177888682884428\\
0.0290230672813061	0.180238477532246\\
0.0168807850011367	0.181778126906807\\
0.0046626259839222	0.182500710544171\\
-0.00757649095349007	0.182402980570428\\
-0.0193740583972198	0.181529322534522\\
-0.0315598817500191	0.179811641926777\\
-0.0435622587212395	0.177286727115039\\
-0.0553397610049085	0.173970588844516\\
-0.0668707519861558	0.16987218297365\\
-0.0781031265918855	0.165009571697065\\
-0.0889843349626325	0.159405289661497\\
-0.099465444833754	0.15308456691762\\
-0.109499476665758	0.146075751095998\\
-0.119041332978401	0.138410341358888\\
-0.128048116434707	0.13012279790162\\
-0.136479342525638	0.121250372468378\\
-0.144297114677419	0.111832944874659\\
-0.151466293246553	0.101912845005998\\
-0.157954653857203	0.0915346622613646\\
-0.163733032338572	0.0807450450178656\\
-0.16877545578789	0.0695924909775613\\
-0.173059259308279	0.0581271291874557\\
-0.176565187886221	0.0464004947119969\\
-0.179277482938399	0.0344652969937616\\
-0.181183953144592	0.0223751829297778\\
-0.18227602924508	0.0101844957359815\\
-0.182548802557134	-0.00205196931428439\\
-0.182001047038734	-0.0142792111868764\\
-0.180635224799001	-0.0264422703103627\\
-0.1784574750308	-0.0384864756095706\\
-0.175477586415666	-0.0503576902431131\\
-0.171708953123814	-0.0620025549432383\\
-0.167168514610205	-0.0733687278521967\\
-0.161876679472684	-0.0844051197947801\\
-0.155857233719403	-0.0950621239128051\\
-0.149137233853171	-0.105291838642207\\
-0.141746885255169	-0.115048283024044\\
-0.133719406417596	-0.124287603378851\\
-0.125090879631647	-0.132968270422036\\
-0.115900088799976	-0.14105126593409\\
-0.106188345112457	-0.148500258137185\\
-0.0959993013570786	-0.155281765002283\\
-0.085378755707442	-0.161365304745178\\
-0.074374445863632	-0.166723532838493\\
-0.0630358344825862	-0.171332364917962\\
-0.0514138868525075	-0.175171085037583\\
-0.0395608418040221	-0.178222438786752\\
-0.0275299769136014	-0.180472710842557\\
-0.0153753690240955	-0.181911786619334\\
-0.00315165117641571	-0.182533197731303\\
0.00908623295104281	-0.182334151065916\\
0.0210252353522324	-0.181345640045323\\
0.033170759159917	-0.179521600824165\\
0.0451417165294885	-0.176891297352703\\
0.056890627324116	-0.173469775915203\\
0.0683851438367603	-0.169268366261441\\
0.0795735615575082	-0.164305681929878\\
0.0904042497131892	-0.158604481460692\\
0.100828502263651	-0.15219042061573\\
0.110799549068133	-0.145092287914886\\
0.120272575028084	-0.137341985102529\\
0.129204995172769	-0.128974352052387\\
0.137556659443324	-0.12002700028036\\
0.145290028792799	-0.110540146439755\\
0.152370343022499	-0.100556432396007\\
0.158765777273631	-0.0901207333671095\\
0.164447585128899	-0.0792799561526465\\
0.169390227813711	-0.0680828282999874\\
0.173571488980167	-0.0565796790957607\\
0.176972574569869	-0.0448222133344988\\
0.179578197286899	-0.0328632789212462\\
0.181376645313065	-0.0207566293239039\\
0.18235983494953	-0.00855668196224986\\
0.182523346951521	0.00368172639235333\\
0.181866446391346	0.0159035860947349\\
0.180392085961291	0.0280539618911547\\
0.178106892701332	0.0400782398391148\\
0.175021138211383	0.0519223727895778\\
0.171148692481325	0.0635331233211846\\
0.166506961547043	0.0748583030332705\\
0.161116809253816	0.085847007121382\\
0.155002463473466	0.0964498431917983\\
0.148191407208767	0.106619153262217\\
0.140714255055469	0.116309227987002\\
0.13260461559825	0.125476512105901\\
0.123898940345706	0.134079800218042\\
0.114636359882952	0.14208042199677\\
0.10485850798864	0.149442416002669\\
0.0946093344975677	0.156132691324435\\
0.0839349077523957	0.162121176317295\\
0.0728832075323676	0.167380953770112\\
0.0615039093963354	0.171888381891096\\
0.0498481613968768	0.175623200574952\\
0.0379683541741205	0.178568622469121\\
0.0259178854757955	0.180711408427264\\
0.0137509201393478	0.182041927018045\\
0.00152214662841741	0.182554197816216\\
-0.0107134687798496	0.18224591828267\\
-0.0227647482527597	0.181135638509814\\
-0.0348725979801253	0.179198931846944\\
-0.0468106383035652	0.176457135178252\\
-0.0585278485068746	0.172924400754318\\
-0.0699826415310893	0.16861431842244\\
-0.0811235687245876	0.163546097984281\\
-0.0918998311358279	0.157742770604443\\
-0.102262974680519	0.151230439136974\\
-0.11216646457414	0.144038352560537\\
-0.121565788265961	0.136198836184163\\
-0.130418694602035	0.12774712922018\\
-0.138685391133836	0.1187212208606\\
-0.146328720669839	0.109161680888596\\
-0.153314327791815	0.0991114777994892\\
-0.159610813410733	0.0886157855611427\\
-0.165189875933135	0.077721780523124\\
-0.170026438463308	0.0664784293740723\\
-0.174098761514253	0.0549362690548865\\
-0.177388540727058	0.0431471795941452\\
-0.179880989143466	0.0311641509195875\\
-0.18156490366999	0.0190410446789825\\
-0.182432715434012	0.00683235213821918\\
-0.182480523803639	-0.00540705074292997\\
-0.18172532012329	-0.017443786195452\\
-0.180143361474141	-0.0296099508550151\\
-0.177751722756032	-0.0416257864164066\\
-0.174563579548781	-0.0534409835630458\\
-0.170590715752586	-0.0650168500291452\\
-0.165850785393558	-0.0763013836417692\\
-0.160365390786869	-0.0872429175758024\\
-0.154159209663473	-0.0977922510841878\\
-0.147260109828421	-0.107902026933357\\
-0.139699099203507	-0.117526805926826\\
-0.131510165584581	-0.126623322669567\\
-0.12273011704793	-0.135150689718547\\
-0.113398418201606	-0.143070578307006\\
-0.103557013383186	-0.150347389975014\\
-0.0932501380027526	-0.156948416751183\\
-0.0825241196618433	-0.162843988212732\\
-0.0714271699284833	-0.168007604838012\\
-0.0600091676386348	-0.172416057114074\\
-0.0483214346956517	-0.176049529860428\\
-0.0364165053949173	-0.178891691291798\\
-0.0243478902835573	-0.180929766429023\\
-0.0121698356417734	-0.182154594518705\\
6.2920343313318e-05	-0.182560670208401\\
0.0122953936147693	-0.182146168291941\\
0.024428658371815	-0.180918889938418\\
0.0365034044454511	-0.178873997283271\\
0.0484099523135769	-0.176025234111048\\
0.0600954627484742	-0.172386028797281\\
0.0715110562979352	-0.167971954360843\\
0.0826054489113275	-0.162802793265336\\
0.0933285366362553	-0.15690186421076\\
0.10363211478239	-0.150295697167644\\
0.113469885599193	-0.143013978061489\\
0.122797630787167	-0.135089436259625\\
0.131573422919851	-0.126557691799284\\
0.139757816363755	-0.117457093415741\\
0.147314023831716	-0.107828546621411\\
0.154208081571052	-0.0977153300009467\\
0.160409002067426	-0.087162900647567\\
0.165888913338481	-0.07621868982733\\
0.170623184208624	-0.0649318897898561\\
0.174590535021778	-0.053353232657863\\
0.177773133290564	-0.0415347623908321\\
0.18015667384791	-0.0295296008600521\\
0.181730443145456	-0.0173917090780601\\
0.182487367409602	-0.00517564464962508\\
0.182424044435978	0.00706368345115735\\
0.18158995670309	0.0188019515303603\\
0.179908960523892	0.0310031547055174\\
0.177420447209278	0.0430164600826063\\
0.174140777203473	0.0548034806873119\\
0.170078021829983	0.0663468107830141\\
0.165250059584818	0.0775941471909911\\
0.159679356808607	0.0884925868593516\\
0.153390995066612	0.098993123995652\\
0.146413167922196	0.109048710544053\\
0.1387772346454	0.11861415262393\\
0.130517523393986	0.127646446058592\\
0.121671160561424	0.136104991963294\\
0.112277908448969	0.1439517713301\\
0.102379987946694	0.151151514406919\\
0.0920218884158738	0.157671859684097\\
0.081250167601683	0.163483499450683\\
0.0701132423889804	0.168560311501314\\
0.0586611711837543	0.172879476545198\\
0.0469454289126717	0.176421580773411\\
0.0350186756515337	0.179170703121101\\
0.0229345199225732	0.181114486830474\\
0.0107472777398969	0.182244194989891\\
-0.00148827153180401	0.182554749804872\\
-0.0137171314031367	0.182044755421399\\
-0.0258843354565154	0.180716504199268\\
-0.0379351944090377	0.178575966408167\\
-0.049815541930764	0.175632763392314\\
-0.0614719781163844	0.171900124322628\\
-0.0728521095045676	0.167394826733688\\
-0.0839047845712003	0.162137121113925\\
-0.0945803236528865	0.156150639880698\\
-0.104830742244676	0.149462291157518\\
-0.114609966683623	0.142102137824865\\
-0.123874041236246	0.134103262395899\\
-0.132581325675096	0.125501618313356\\
-0.140692682438204	0.116335868350244\\
-0.148171652551501	0.106647210820806\\
-0.1549846194992	0.0964791944070816\\
-0.161100960325265	0.0858775224135499\\
-0.16649318327715	0.0748898473394458\\
-0.171137051376043	0.0635655566881552\\
-0.175011691355075	0.0519555509842877\\
-0.17809968748251	0.0401120149800993\\
-0.180387159840293	0.0280881830983368\\
-0.181863826711715	0.0159381001521483\\
-0.182523050795122	0.00371637842447032\\
-0.182361869036745	-0.00852204780687702\\
-0.181416018199016	-0.0204133281644631\\
-0.179631483413277	-0.032573129724279\\
-0.177040308959448	-0.0445556820588946\\
-0.173657885688987	-0.0563153570869833\\
-0.169494694129528	-0.0678235238723665\\
-0.164569140729091	-0.0790283537242612\\
-0.158903896066555	-0.0898778928546743\\
-0.152524457993756	-0.100323350010827\\
-0.145459451726231	-0.110317876076091\\
-0.137740629408783	-0.119816551123375\\
-0.129402689781634	-0.128776674225502\\
-0.120483110654431	-0.137157971070965\\
-0.111021983487602	-0.144922769768635\\
-0.101061834175626	-0.15203616912216\\
-0.0906474316784771	-0.15846619580026\\
-0.0798255867089202	-0.164183948120947\\
-0.0686449413452026	-0.1691637259405\\
-0.0571557503990589	-0.173383146166767\\
-0.0454096555301592	-0.176823243366499\\
-0.03345945312827	-0.179468555010782\\
-0.0213588569988778	-0.18130719097684\\
-0.00916225693554322	-0.182330886990076\\
0.00307552575730608	-0.182535041770613\\
0.0152994846681929	-0.181918737714179\\
0.027454675527088	-0.180484745016527\\
0.0394864631694855	-0.178239509220825\\
0.0513407671037693	-0.17519312224696\\
0.0629643046023075	-0.171359277027818\\
0.0743048301858124	-0.166755205964576\\
0.0853113704658227	-0.161401603467021\\
0.0959344532541144	-0.155322532937553\\
0.106126329927647	-0.148545318612784\\
0.115841190056719	-0.141100422741644\\
0.125035367309239	-0.133021308665086\\
0.133667535721256	-0.124344290405273\\
0.141698895449571	-0.115108369440136\\
0.1490933471658	-0.105355059403217\\
0.155817654322316	-0.0951281994792521\\
0.16184159253615	-0.0844737573646705\\
0.167138085445869	-0.0734396226450911\\
0.171683326410993	-0.0620753915460796\\
0.175456885519113	-0.0504321440056695\\
0.178441801414436	-0.0385622140772745\\
0.18062465753324	-0.0265189547046308\\
0.181995642409785	-0.0143564979051072\\
0.182548593775382	-0.0021295114631833\\
0.182281026256899	0.010107046796028\\
0.181215923161363	0.0221204420935199\\
0.179321019137952	0.034241773208044\\
0.176620580412233	0.0461919757817633\\
0.173129072649476	0.0579210945756206\\
0.16885927474765	0.0693907438667257\\
0.163830174744609	0.0805493939643786\\
0.158064698576861	0.0913459528725079\\
0.15158878322468	0.101731872385115\\
0.144431507193579	0.111660529303602\\
0.136625038589984	0.121087298758447\\
0.128204468364114	0.129969805713497\\
0.119207645515683	0.138268124929023\\
0.109675008743733	0.145944957407108\\
0.0996494052859123	0.152965797406024\\
0.0891758981977221	0.159299087708013\\
0.0783015637529158	0.164916361503625\\
0.0670752798557924	0.169792370333549\\
0.0555475063455539	0.173905197573806\\
0.0437700581915454	0.177236356945168\\
0.0317958725966772	0.179770875604794\\
0.0196787710489837	0.181497361447053\\
0.00747321741343528	0.182408054306297\\
-0.00476592687632545	0.182498860837939\\
-0.0169836494093544	0.181769372916458\\
-0.0291250340664871	0.180222869469026\\
-0.0411355078544192	0.177866301737185\\
-0.0529610861994478	0.17471026203267\\
-0.0645486156022856	0.170768936125371\\
-0.0758460125463498	0.16606003948202\\
-0.0868024976052174	0.160604737637501\\
-0.0973688236842981	0.154427551060022\\
-0.107497497375972	0.147556244936269\\
-0.117142992431415	0.140021704372988\\
-0.126261954392474	0.131857795573867\\
-0.134813395459568	0.123101213618555\\
-0.14275887872538	0.113791317523139\\
-0.150062690937254	0.103969953332302\\
-0.156692003021271	0.0936812660295366\\
-0.162617017644998	0.0829715011086109\\
-0.167811103142397	0.0718887967220456\\
-0.172250913224184	0.0604829672988766\\
-0.175916491912114	0.0488052796405511\\
-0.178791363235033	0.0369082224905697\\
-0.180862605284678	0.0248452706097747\\
-0.182120908297426	0.0126706444156849\\
-0.182560616499085	0.000439066270102118\\
-0.182179753525198	-0.0117944854788282\\
-0.180989396894131	-0.0239042091833543\\
-0.178978650308923	-0.0359891263281484\\
-0.176163644550936	-0.0479055932653715\\
-0.172558021143172	-0.0596012234881478\\
-0.168176745448173	-0.0710292882853376\\
-0.16303941946411	-0.0821384575679776\\
-0.157169268396837	-0.0928784183081571\\
-0.150592687271056	-0.103200886917722\\
-0.143339224264875	-0.113059490142998\\
-0.135441481108992	-0.12240991676791\\
-0.126934957494429	-0.131210137175398\\
-0.117857888544856	-0.139420596192683\\
-0.108251073673859	-0.147004389684136\\
-0.0981576934569697	-0.153927430160511\\
-0.0876231154858823	-0.160158600067255\\
-0.07669469043548	-0.165669891664057\\
-0.0654215392291012	-0.17043653291345\\
-0.0538543322575846	-0.174437098821048\\
-0.0420450616266758	-0.177653607736601\\
-0.0300468074589645	-0.180071602178697\\
-0.0179134993125779	-0.181680213816362\\
-0.00569967378107045	-0.182472212319325\\
0.00653977063864634	-0.182444037856781\\
0.0182097604690266	-0.181650758016655\\
0.0304278865379239	-0.180007614404322\\
0.0424525404824404	-0.177556696693369\\
0.0542491902280104	-0.174314729355466\\
0.0658051318209042	-0.170288828507617\\
0.0770678103184164	-0.165496689129035\\
0.0879839348122789	-0.159960713030276\\
0.0985044266506707	-0.153705827552904\\
0.108582169055795	-0.146760066272679\\
0.118171868900339	-0.139154643779337\\
0.127230411998701	-0.130923751636168\\
0.135717081757186	-0.122104386464437\\
0.143593733120808	-0.11273618885383\\
0.15082496233508	-0.102861266759693\\
0.157378266604727	-0.0925240058407807\\
0.163224190292406	-0.0817708698307837\\
0.168336457289461	-0.0706501917160056\\
0.172692089111551	-0.0592119565034137\\
0.176271508184131	-0.047507576545082\\
0.179058625839056	-0.0355896604503376\\
0.181040914629055	-0.0235117766212472\\
0.182209464635069	-0.011328212476556\\
0.182559023514372	0.000906269562624299\\
0.18208802010778	0.0131366782115713\\
0.180798930033816	0.0253054786919853\\
0.178696917194845	0.0373635269338582\\
0.175791709898104	0.0492533966508582\\
0.172096403724033	0.0609216805694463\\
0.167627561148865	0.0723161466734274\\
0.162405265120776	0.0833855813410181\\
0.156452993733704	0.0940802160605961\\
0.149797501528702	0.104351980457377\\
0.142468703027408	0.114154706141937\\
0.134499539523102	0.123444332115571\\
0.125925830679664	0.132179103558113\\
0.116786113421678	0.140319759648229\\
0.10712146874301	0.147829709990906\\
0.0969753370692843	0.154675199070257\\
0.0863933229971656	0.160825457977901\\
0.0754229903136825	0.166252842710463\\
0.0641136482053339	0.170932958423916\\
0.0525161296274319	0.174844769081028\\
0.0406825628198862	0.17797069200421\\
0.0286661369980551	0.180296676906116\\
0.0165208632854102	0.181812269040182\\
0.00430133194198761	0.18251065619284\\
-0.00793753300272049	0.182388699302238\\
-0.0197732474930844	0.181487353275989\\
-0.0319487456138562	0.179744044811952\\
-0.0439434616969316	0.17719372821264\\
-0.0557141728203588	0.173852169725812\\
-0.0672364394427732	0.169728925492531\\
-0.0784582745724235	0.164842188411038\\
-0.0893273661060029	0.159214542601342\\
-0.0997948358298484	0.152871320504949\\
-0.109813754133433	0.145840975979735\\
-0.119339092099092	0.138155104678899\\
-0.12832802814029	0.129848257691468\\
-0.136740158693619	0.120957772846977\\
-0.144537673626323	0.111523610477305\\
-0.151685524949458	0.101588174958169\\
-0.158151584709785	0.0911961238397877\\
-0.163906789478865	0.0803941670223413\\
-0.168925270961383	0.0692308568323904\\
-0.173184472265233	0.0577563697936906\\
-0.176665249289871	0.046022281093612\\
-0.179351956773906	0.0340813327648679\\
-0.181232518616477	0.0219871966221126\\
-0.182298482156048	0.00979423301997627\\
-0.182545056162854	-0.00244275348477605\\
-0.181971132373996	-0.0146687604660073\\
-0.180579290474706	-0.0268288348514363\\
-0.178375786501913	-0.0388683199296995\\
-0.175370524724786	-0.0507331010124028\\
-0.171577013126821	-0.0623698486694735\\
-0.167012302690015	-0.0737262584326939\\
-0.161696910755174	-0.084751285889995\\
-0.155654728800183	-0.0953953761201912\\
-0.148912915052407	-0.105610686431304\\
-0.141501772417139	-0.115351301402942\\
-0.133454612278292	-0.124573439257963\\
-0.124807604763346	-0.133235648661382\\
-0.115599616172838	-0.14129899502636\\
-0.105872034281423	-0.148727235519812\\
-0.0956685823123228	-0.155486981962434\\
-0.0850351224105692	-0.161547850901615\\
-0.074019449496682	-0.166882600180739\\
-0.0626710764515186	-0.171467251379184\\
-0.0510410115592728	-0.175281197594195\\
-0.0391815292373006	-0.178307296062935\\
-0.0271459350743465	-0.180531945214289\\
-0.0149883262398062	-0.181945145803279\\
-0.00276334832452539	-0.182540545856193\\
0.00947405027809296	-0.182315469220298\\
0.021443139493349	-0.181297763918932\\
0.0335791848550261	-0.179446728019031\\
0.0455421836469419	-0.176789706848713\\
0.0572835972441343	-0.173341516371587\\
0.0687686714908389	-0.169114052020606\\
0.0799457755612493	-0.164126069573477\\
0.0907634919115534	-0.158400389040589\\
0.101173174879477	-0.151962772954007\\
0.111128110289286	-0.144842120080647\\
0.120583555950696	-0.137070433160475\\
0.129497007283314	-0.128682647172765\\
0.137828400204713	-0.119716463536037\\
0.145540287388139	-0.110212182888398\\
0.152598005785212	-0.10021252469402\\
0.15896983264496	-0.0897624350648426\\
0.164627128152364	-0.0789088846749609\\
0.169544464144394	-0.0677006576510087\\
0.173699738400901	-0.0561881323015473\\
0.177074273988006	-0.0444230546792342\\
0.179652903205492	-0.0324583059976198\\
0.181424035763281	-0.0203476649370838\\
0.18237971087558	-0.00814556592564063\\
0.182515633042475	0.00409314553244918\\
0.181831191356568	0.0163134593721397\\
0.180329462248618	0.0284604482257272\\
0.178017195658606	0.0404795143108443\\
0.174904784697486	0.0523166348258199\\
0.171006218929596	0.0639186047815292\\
0.16633902149556	0.0752332761324888\\
0.160924170347428	0.0862097921776245\\
0.154786003957972	0.0967988161462188\\
0.147952111924882	0.106952752954304\\
0.1404532109619	0.116625963132861\\
0.132323006834292	0.125774967965945\\
0.123598042858908	0.134358644917134\\
0.114317535651297	0.142338412464287\\
0.104523198854306	0.149678403515406\\
0.0942590556464458	0.156345626620703\\
0.0835712408699392	0.162310114259933\\
0.0725077936615844	0.167545057541214\\
0.0611184415324145	0.172026926697742\\
0.0494543768504463	0.175735576849818\\
0.0375680267479857	0.178654338548973\\
0.0255128174679368	0.180770092704487\\
0.0133429342341848	0.182073329548085\\
0.00111307769317504	0.18255819137921\\
-0.0111217819427546	0.182222498892562\\
-0.0231965402436217	0.181081898231605\\
-0.0352955198177898	0.179117171999978\\
-0.0472253572218039	0.176347672727164\\
-0.05893444401227	0.172787349813855\\
-0.0703791579375852	0.168450325089333\\
-0.0815080992083483	0.163355956776295\\
-0.0922706594336866	0.157527347504332\\
-0.102618449434336	0.150990710284185\\
-0.112504995596487	0.143775407057476\\
-0.121885861955563	0.135913867269469\\
-0.130718881570242	0.127441428168608\\
-0.138964352082723	0.11839617145184\\
-0.146585212301603	0.108818753209526\\
-0.153547208384147	0.0987522215655852\\
-0.159819047899673	0.0882418231114272\\
-0.165372540512402	0.0773347994935465\\
-0.17018272467689	0.0660801750919978\\
-0.17422797984018	0.0545285366539002\\
-0.17749012361368	0.0427318059334405\\
-0.179954493502675	0.0307430063040955\\
-0.181610012807424	0.0186160244398812\\
-0.18244924041081	0.00640536810603884\\
-0.182468404224018	-0.00583407884293866\\
-0.18170987438926	-0.017614619410097\\
-0.180109673450459	-0.0298205031746768\\
-0.177700604351263	-0.0418479776106308\\
-0.174498481877666	-0.0536566734654024\\
-0.170511733446742	-0.0652265932919747\\
-0.165757906221943	-0.0765054063405615\\
-0.160259062525481	-0.0874402338812133\\
-0.154039958861117	-0.0979819046698229\\
-0.147128483254244	-0.108083175981623\\
-0.139555696523524	-0.117698649223392\\
-0.13135564198861	-0.126785096619603\\
-0.122565177327732	-0.135301676483819\\
-0.113223813046629	-0.143210109479934\\
-0.10337353619484	-0.150474849253095\\
-0.0930586213319127	-0.157063242624716\\
-0.0823254314149045	-0.162945676453471\\
-0.0712222094305929	-0.168095710714505\\
-0.0597988615638303	-0.172490197334339\\
-0.0481067328830796	-0.176109384235416\\
-0.0361983765511434	-0.178937004118556\\
-0.0241273176180293	-0.180960347577942\\
-0.0119478124347295	-0.182170320227545\\
0.000285395212637974	-0.182561483577078\\
0.0125173201634016	-0.182132079476472\\
0.0246605473268085	-0.180888462325232\\
0.0367307871488629	-0.178828489985819\\
0.0486328972227608	-0.175964831212751\\
0.0603138660051885	-0.172310820931888\\
0.0717238871121695	-0.167882299243324\\
0.0828116966243945	-0.16269912791754\\
0.0935272826982311	-0.156784666514755\\
0.103822476747428	-0.150165503777307\\
0.113651015579752	-0.142871385517474\\
0.122968722958975	-0.134935096453236\\
0.131733717519915	-0.126392308658684\\
0.139906602836263	-0.117281419844995\\
0.14745064394868	-0.107643381102523\\
0.154331932357166	-0.097521512953065\\
0.160519538461579	-0.0869613106110296\\
0.165985650588848	-0.0760102394860333\\
0.170705699999312	-0.0647175218357496\\
0.174658471314591	-0.0531339155268746\\
0.17782619787433	-0.0413114858936812\\
0.180194641593378	-0.029303371715579\\
0.181753156958149	-0.0171635463690437\\
0.18249473887387	-0.00494657523866698\\
0.182416054151398	0.00729262955001298\\
0.18156424045494	0.0190584374335106\\
0.179866835563315	0.0312525608323451\\
0.177362047080964	0.0432609116166959\\
0.174066074253195	0.0550436623328178\\
0.169987392644614	0.0665814555748268\\
0.165143962204545	0.0778220828325792\\
0.159558277982493	0.0887128045429418\\
0.153255487297284	0.0992046486157774\\
0.146263851977842	0.109250598303949\\
0.138614792993634	0.118805503743806\\
0.130342696589224	0.127826409373502\\
0.121484744186174	0.136272768182694\\
0.11208074953899	0.144106616542512\\
0.102172981118121	0.151292743408596\\
0.091805971803814	0.157798849012439\\
0.0810263186092162	0.163595690134807\\
0.0698824732667272	0.168657211519249\\
0.0584245244501173	0.172960662981806\\
0.0467039726454348	0.176486701663883\\
0.0347734986678887	0.179219478974599\\
0.0226867268688618	0.18114671182695\\
0.0104979841178329	0.182259737844498\\
-0.00173794439020353	0.182553554297541\\
-0.0139660613764763	0.18202684058794\\
-0.0261314046772925	0.1806819641845\\
-0.0381792942833425	0.178524969981598\\
-0.050055578114692	0.175565553128127\\
-0.0617068754174758	0.171817015450225\\
-0.0730808166962489	0.167296205662905\\
-0.0841262791042934	0.162023443637641\\
-0.0947936162211177	0.156022429072076\\
-0.105034881204797	0.149320134963694\\
-0.114804042298488	0.141946686373515\\
-0.124057189729903	0.133935225022335\\
-0.132752733076035	0.125321760325329\\
-0.14085158819819	0.11614500754115\\
-0.148317352917931	0.106446213753027\\
-0.155116470629864	0.0962689724796352\\
-0.161218381132465	0.0856590277305854\\
-0.166595657989251	0.0746640683955865\\
-0.171224131799613	0.0633335139006954\\
-0.175082998835177	0.0517182920780433\\
-0.178154914545558	0.0398706102618847\\
-0.180426071518929	0.0278437206241265\\
-0.181886261540526	0.0156916808236329\\
-0.182528921475332	0.00346911103549228\\
-0.182351162768237	-0.00876905155717779\\
-0.181386586273648	-0.0206820749036551\\
-0.179584736707097	-0.0328354530633992\\
-0.176976420074765	-0.044812860165375\\
-0.173576870418613	-0.0565678049238317\\
-0.169396948240598	-0.0680699737991747\\
-0.164455150385723	-0.0792675964431447\\
-0.158774184290862	-0.0901088655899277\\
-0.152379616321954	-0.100545028240081\\
-0.14530014260697	-0.11052927056615\\
-0.137567579994834	-0.120016719447638\\
-0.129216688122819	-0.128964725572563\\
-0.120285002374044	-0.137333069775147\\
-0.110812667984328	-0.145084138976227\\
-0.100842260522018	-0.152183094261841\\
-0.090418594310877	-0.158598027752209\\
-0.0795885209299621	-0.164300106079386\\
-0.0684007186361706	-0.169263699973647\\
-0.0569054735809248	-0.173466499452082\\
-0.045154453783839	-0.176889614098022\\
-0.0332004769005244	-0.179517657967655\\
-0.0210972728144141	-0.18133881874676\\
-0.00889924214319618	-0.182344910841316\\
0.00333878827825276	-0.18253141216998\\
0.015561811833927	-0.181897484489399\\
0.0277148893641762	-0.180445977160902\\
0.0397433960996661	-0.178183414343433\\
0.0515932671871138	-0.17511996566889\\
0.0632112406987203	-0.171269400530977\\
0.0745450970245792	-0.166649026196378\\
0.0855438935875098	-0.161279610012803\\
0.0961581938184116	-0.155185286063653\\
0.106340289357675	-0.148393446692162\\
0.116044414488722	-0.140934619381783\\
0.125226951847335	-0.132842329539573\\
0.133846628464004	-0.124152949812477\\
0.141864701279852	-0.114905536596941\\
0.14924513128008	-0.105141654496529\\
0.155954745483424	-0.0949051894955393\\
0.161963386043187	-0.0842421517056947\\
0.167244045798772	-0.0732004685621725\\
0.171772989664775	-0.0618297694032545\\
0.175529861313422	-0.0501811623996841\\
0.178497774670489	-0.0383070048362218\\
0.180663389812316	-0.0262606677827225\\
0.182016972925396	-0.0140962962038988\\
0.182552440056632	-0.00186856559225189\\
0.182267384458501	0.0103675637812051\\
0.181182834254244	0.022397906899916\\
0.179269961822239	0.0345133074849568\\
0.176551754391203	0.0464582244722588\\
0.173042536940512	0.0581822124626114\\
0.168755443786182	0.0696454630927755\\
0.163709558093771	0.0807964840588113\\
0.157927849492602	0.0915843136603946\\
0.151436325547606	0.10196044509484\\
0.144264137360394	0.111878293856349\\
0.136443519750319	0.121293284182255\\
0.128009626444088	0.130163095045962\\
0.119000365683243	0.138447858943334\\
0.109456231429904	0.146110338388705\\
0.099420121900453	0.153116092714258\\
0.0889371466332861	0.159433633023649\\
0.078054423691077	0.165034563761598\\
0.0668208678811061	0.169893710337981\\
0.0552869709037711	0.173989232275658\\
0.0435045744077173	0.177302721377087\\
0.0315266369694101	0.179819284465774\\
0.019406996067404	0.181527610324243\\
0.00720012608941441	0.182420020536218\\
-0.00503910650916596	0.182492503997333\\
-0.0172556898189057	0.181744734943651\\
-0.029394713729875	0.18018007441608\\
-0.0414016167515707	0.177805555152056\\
-0.0532224312409797	0.174631849975468\\
-0.0648040259742041	0.170673223825016\\
-0.0760943449557649	0.165947469637321\\
-0.0870426414007733	0.16047582836986\\
-0.0975997058172112	0.15428289353297\\
-0.10771808719942	0.147396500643208\\
-0.117352306297664	0.139847602115281\\
-0.126459060041489	0.131670128134542\\
-0.134997416168312	0.122900834154818\\
-0.142928997207303	0.113579135688168\\
-0.150218152970981	0.103746931146836\\
-0.156832120795528	0.0934484135177333\\
-0.162741172795115	0.0827298717334735\\
-0.167918749485206	0.0716394826085126\\
-0.172341579157026	0.0602270943001275\\
-0.175989782473937	0.0485440022638217\\
-0.178846961828554	0.0366427186806244\\
-0.180900275041331	0.0245767364379459\\
-0.182140493082617	0.0124002886943401\\
-0.182562041554704	0.000168105114859284\\
-0.182163025746455	-0.0120648341253119\\
-0.180952717139663	-0.0241876589207814\\
-0.17892354674353	-0.0362669873535499\\
-0.176090336498104	-0.0481780476041216\\
-0.172466608041847	-0.0598681957272704\\
-0.16806765964763	-0.0712895112988169\\
-0.162913190505054	-0.0823906905893829\\
-0.157026474973433	-0.0931215366486461\\
-0.150433980123665	-0.103433809501613\\
-0.143165327697558	-0.113281177440993\\
-0.135253187380415	-0.12261938025318\\
-0.126733122789393	-0.131406444252501\\
-0.117643429269033	-0.13960287405851\\
-0.108024962334979	-0.14717182916705\\
-0.0979209542368379	-0.154079289332486\\
-0.087376819603199	-0.160294207529858\\
-0.0764399512931767	-0.165788649519077\\
-0.0651595073887878	-0.170537919393633\\
-0.0535861902408858	-0.174520670582732\\
-0.0417720185756428	-0.177719001797618\\
-0.0297700936923543	-0.180118537490569\\
-0.0176343607735474	-0.181708492471845\\
-0.00541936643460638	-0.182481720381895\\
0.00681998646308709	-0.182434745814106\\
0.0185277674871578	-0.18161957038275\\
0.0307365925015455	-0.179956140016964\\
0.0427550960729445	-0.177485079096057\\
0.0545465749886551	-0.174222912904395\\
0.066095739839032	-0.170177278942191\\
0.0773501784883786	-0.165365969539946\\
0.0882568139032728	-0.159811419124334\\
0.0987666071885646	-0.153538637070472\\
0.1088324790261	-0.146575742074258\\
0.118409190380561	-0.138954025402285\\
0.127453686857879	-0.130707750858868\\
0.135925315666102	-0.121873983586336\\
0.143785999922605	-0.112492428305194\\
0.151000408207506	-0.102605252332657\\
0.157536113851677	-0.0922568956916378\\
0.163363740792825	-0.0814938712365111\\
0.168457095580586	-0.0703645556229176\\
0.17279328510248	-0.0589189718783109\\
0.176352819484689	-0.0472085645564286\\
0.179119699691177	-0.0352859685133023\\
0.181081489435391	-0.0232047723252721\\
0.182229371076481	-0.0110192774279824\\
0.182558185252322	0.00121574595644183\\
0.182066454068661	0.0134453049923035\\
0.180756387741206	0.025614431412259\\
0.178633874660924	0.0376684285778968\\
0.175708454927156	0.0495531173270378\\
0.171993277467239	0.061215079493036\\
0.167505040936004	0.0726018980025083\\
0.162263918658326	0.0836623924783278\\
0.156293467957848	0.0943468492744206\\
0.149620524271495	0.104607244928376\\
0.142275080532326	0.114397462010832\\
0.134290152359801	0.123673496409431\\
0.125701629665507	0.132393655112611\\
0.116548115333101	0.140518743612262\\
0.106870751717878	0.148012242062899\\
0.0967130357173824	0.154840469433738\\
0.0861206232646805	0.160972734894059\\
0.0751411241255891	0.166381475754628\\
0.063823887898967	0.171042381358307\\
0.0522197822076241	0.174934502346745\\
0.0403809640627702	0.178040344821256\\
0.0283606454373996	0.180345948971468\\
0.0162128540879341	0.181840951821758\\
0.00399219072032913	0.182518633808129\\
-0.00824641642648336	0.182375948980696\\
-0.0201125258079764	0.181451026978006\\
-0.0322795257345477	0.179685903973124\\
-0.0442677391348918	0.177113975098745\\
-0.0560326008363304	0.173750802245814\\
-0.0675473923893203	0.169606439382487\\
-0.0787602157088591	0.164699191874571\\
-0.0896189537987755	0.159051687757089\\
-0.100074775296435	0.152689346326016\\
-0.110080793818334	0.145640711473194\\
-0.119592038978404	0.137937460803652\\
-0.128565753831346	0.1296142225813\\
-0.136961603894796	0.120708407683532\\
-0.144741852771373	0.111260044743607\\
-0.151871530633036	0.101311601290712\\
-0.1583185917237	0.0909077926261601\\
-0.164054058466878	0.0800953807561047\\
-0.169052151694207	0.0689229642254365\\
-0.173290406509407	0.0574407596900013\\
-0.176749773262284	0.0457003762057791\\
-0.17941470317119	0.0337545832595557\\
-0.181273218208696	0.0216570735896088\\
-0.182316964939682	0.00946222184864375\\
-0.182541252066382	-0.00277515978832169\\
-0.181945071514502	-0.0150000679943315\\
-0.180531102963765	-0.0271575555073209\\
-0.178305701802646	-0.0391929781090892\\
-0.17527887056289	-0.0510522402279562\\
-0.171464213960565	-0.0626820380845478\\
-0.166878877745669	-0.074030099277907\\
-0.16154347163936	-0.0850454177272921\\
-0.155481976695409	-0.0956784829379037\\
-0.148721637515804	-0.105881502527485\\
-0.141292839792942	-0.115608617041739\\
-0.133228973732955	-0.124816106080363\\
-0.124566283980244	-0.133462584802046\\
-0.115343706704453	-0.141509189941147\\
-0.105602694595961	-0.148919754483311\\
-0.0953870305495063	-0.155660970224277\\
-0.0847426308721342	-0.161702537480837\\
-0.0737173389040005	-0.167017301277985\\
-0.0623607099714444	-0.171581373404166\\
-0.050723788661608	-0.175374239776213\\
-0.0388588793806908	-0.178378852648394\\
-0.0268193112713111	-0.180581707232914\\
-0.0146591985080129	-0.181972902401425\\
-0.00243319707251969	-0.182546185186402\\
0.00980374090877474	-0.18229897888588\\
0.0217967250534219	-0.181256540187048\\
0.0339249437613984	-0.179382638313472\\
0.0458812115112328	-0.176702994138719\\
0.0576162071805083	-0.173232234745982\\
0.0690932297834396	-0.168982723782621\\
0.0802607045103667	-0.163973337828987\\
0.09106738836795	-0.158226950442663\\
0.101464687400842	-0.151769414386069\\
0.111405935500613	-0.144629721460039\\
0.120846452456289	-0.136839959751723\\
0.129743801971726	-0.128435144596423\\
0.138057992992518	-0.119453053329107\\
0.145751656066101	-0.109934057478464\\
0.152790210597216	-0.0999209419791561\\
0.159142020469774	-0.0894587127200544\\
0.164778536289213	-0.0785943941972851\\
0.169674423688689	-0.0673768181693328\\
0.173807677198559	-0.0558564041730876\\
0.177159719153103	-0.0440849329048639\\
0.179715483191071	-0.0321153134827722\\
0.181463481974419	-0.0200013456351264\\
0.18239585881984	-0.00779747788725311\\
0.182508423011602	0.00444143716809044\\
0.181800668636814	0.0166603894166938\\
0.18027577685948	0.0288044584702634\\
0.177940601620988	0.0408190605268908\\
0.174805638834256	0.0526501936986687\\
0.170884979206602	0.0642446807391776\\
0.166196244906603	0.0755504080555906\\
0.160760510357372	0.0865165599437646\\
0.154602207513225	0.0970938469888136\\
0.147749016043901	0.107234727607407\\
0.140231738926491	0.116893621726324\\
0.13208416399053	0.126027115657611\\
0.123342912055989	0.134594157223697\\
0.114047272332826	0.142556240275715\\
0.104239025825417	0.149877577768377\\
0.0939622575427973	0.156525262608301\\
0.0832631583477497	0.162469415562531\\
0.072189817346217	0.167683319554073\\
0.060792005739159	0.172143539748069\\
0.0491209531166032	0.175830028883235\\
0.0372291171980246	0.178726217377151\\
0.0251699480504497	0.180819087801324\\
0.0129976478450119	0.182099233390174\\
0.000766927241157359	0.182560900320345\\
-0.0114672405286342	0.182202013572718\\
-0.0235606041754014	0.181035823892366\\
-0.0356522316605973	0.179047455776425\\
-0.0475751458070412	0.176254587023321\\
-0.0592773109036191	0.172671002688842\\
-0.0707134625470954	0.168311264681288\\
-0.0818322389356688	0.163194856315708\\
-0.0925831876327676	0.157344941690467\\
-0.102917974639446	0.150787826610347\\
-0.112790178560246	0.143552968022039\\
-0.122155428311355	0.135672883035946\\
-0.130971628226662	0.12718299141886\\
-0.139199152189181	0.118121452689745\\
-0.146801020225229	0.10852899550556\\
-0.153743064384057	0.0984487349185524\\
-0.15999408239922	0.0879259785211511\\
-0.165525977957886	0.0770080227698494\\
-0.170313886975436	0.0657439404133976\\
-0.174336289351955	0.0541843599245902\\
-0.17757510569711	0.0423812379426005\\
-0.180015778590504	0.0303876257470594\\
-0.181647338013806	0.0182574308035203\\
-0.182462450655959	0.00604517447088596\\
-0.182457452874074	-0.00619425305743433\\
-0.181691313941596	-0.0178144497623405\\
-0.180073383198312	-0.0300444541387668\\
-0.177647541014226	-0.0420766538497553\\
-0.174430748891973	-0.0538795700923886\\
-0.170429464013332	-0.0654438144734311\\
-0.165661263563302	-0.0767166323021372\\
-0.160148508940246	-0.0876444627321351\\
-0.153916023364363	-0.0981781816816529\\
-0.146991732546431	-0.108270628581817\\
-0.139406753700155	-0.117876445132841\\
-0.131195186286861	-0.126952444770137\\
-0.122393939253438	-0.135457833347979\\
-0.113042570806295	-0.143354382597572\\
-0.103183112299073	-0.150606600132936\\
-0.0928598788823964	-0.157181889554567\\
-0.0821192701855281	-0.163050697074986\\
-0.0710095617913557	-0.168186644323684\\
-0.0595806882675726	-0.172566646899727\\
-0.0478840187207117	-0.176171018131734\\
-0.0359721259109518	-0.178983557561581\\
-0.0238985499578425	-0.180991623759706\\
-0.0117175576833287	-0.182186191145978\\
0.00051610128855157	-0.182561890553994\\
0.0127474406201205	-0.18211703336437\\
0.0249005985526402	-0.180856495519812\\
0.0369662130928564	-0.178780904599976\\
0.04886372811073	-0.175901818318409\\
0.0605399706680695	-0.172232477757794\\
0.0719442002661725	-0.167788996449422\\
0.0830251730950421	-0.162591318199231\\
0.0937329709228867	-0.156662845378936\\
0.104019462560369	-0.150030227646206\\
0.11383842071607	-0.142723272826283\\
0.123145712715465	-0.134774823002632\\
0.131899504895114	-0.12622060418959\\
0.140060451800308	-0.117099064867205\\
0.147591872680171	-0.107451203378608\\
0.154459916280505	-0.0973203837260836\\
0.160633713006197	-0.0867521406582254\\
0.166085513681411	-0.0757939749903646\\
0.170790814267734	-0.0644951401105949\\
0.174728466003332	-0.0529064205975737\\
0.177880770456846	-0.0410799039671505\\
0.180233559078628	-0.0290687465469457\\
0.181776256880872	-0.0169269345650355\\
0.182501929970008	-0.00470904149264681\\
0.182407316711202	0.00753001724311932\\
0.181537198189353	0.0193228951375196\\
0.179822850197723	0.0315099116827395\\
0.177301262000695	0.0435131646463279\\
0.173988468007586	0.0552914701092868\\
0.169893352596819	0.0668235230056496\\
0.165033960853747	0.0780572039770471\\
0.159432818738824	0.0889399374351708\\
0.153115141347964	0.0994227865422583\\
0.146109260865539	0.109458767192869\\
0.13844666197559	0.119002774950838\\
0.130161790918881	0.128011904426143\\
0.121291885943898	0.136445662172762\\
0.111876813943147	0.144266141747977\\
0.101958892528891	0.151438192733124\\
0.0915826995288267	0.157929579122565\\
0.0807948725203598	0.163711124300742\\
0.0696438992278485	0.168756842160733\\
0.0581798996006958	0.173044053894529\\
0.0464544005275349	0.176553489932263\\
0.0345201042529147	0.179269376547111\\
0.0224306514885837	0.181179506756036\\
0.0102403803223896	0.182275295184266\\
-0.00199591802044585	0.182551816654251\\
-0.0142232454387583	0.182007828321504\\
-0.0263866441594485	0.18064577526056\\
-0.0384314437510051	0.178471779474579\\
-0.0503035068462148	0.175495612379525\\
-0.0619494724787834	0.171730650883098\\
-0.0733169959170356	0.167193817260792\\
-0.0843549839380827	0.161905503095164\\
-0.0950138244768356	0.155889477620835\\
-0.105245609611852	0.149172780890898\\
-0.115004350896464	0.141785602240208\\
-0.124246186062057	0.133761144593543\\
-0.132929576163281	0.125135475229687\\
-0.141015492281382	0.115947363671101\\
-0.148467590946374	0.106238107427196\\
-0.155252377489964	0.0960513463731918\\
-0.1613393565889	0.0854328666081647\\
-0.166701169333895	0.0744303946577227\\
-0.171313716197431	0.0630933829602363\\
-0.175156265352602	0.0514727875948145\\
-0.17821154585568	0.0396208392497928\\
-0.180465825272317	0.0275908084649396\\
-0.181908971400532	0.0154367661954686\\
-0.182534497810589	0.00321334078170573\\
-0.182339592998855	-0.00902452758266524\\
-0.181355705892579	-0.0209589200310137\\
-0.179536000693823	-0.0331058203512503\\
-0.176910009613039	-0.0450779362880691\\
-0.17349280861459	-0.0568279676795869\\
-0.169295642744698	-0.0683239248691008\\
-0.16433710245395	-0.0795140927619609\\
-0.158639934264663	-0.0903468110643613\\
-0.152229775153955	-0.100773366472568\\
-0.145135394267588	-0.11074698183356\\
-0.137388675182637	-0.120222832301947\\
-0.1290244403504	-0.129158321790928\\
-0.12008028453418	-0.137513288019671\\
-0.110596408427104	-0.145250178584388\\
-0.100615438830634	-0.152334218823106\\
-0.0901822368616067	-0.158733568376992\\
-0.0793436962425002	-0.164419464361543\\
-0.0681485325524649	-0.169366350626036\\
-0.0566470642671641	-0.17355199261949\\
-0.0448909865914751	-0.176957577327867\\
-0.0329331391149508	-0.179567797829484\\
-0.0208272683025797	-0.181370922097545\\
-0.00862778593609737	-0.182358845727965\\
0.00361047545697614	-0.182527128367467\\
0.0158325090554607	-0.181875013670325\\
0.0279833809783717	-0.180405432697678\\
0.0400084771989091	-0.178124990742602\\
0.0518537490097527	-0.175043937642066\\
0.0634659559581475	-0.171176121706475\\
0.0747929051439722	-0.16653892747519\\
0.0857836858067498	-0.161153197579034\\
0.0963888981498778	-0.155043139060804\\
0.106560875380454	-0.148236214570285\\
0.116253897952667	-0.140763018929517\\
0.125424399060849	-0.132657141619632\\
0.134031160457674	-0.12395501580702\\
0.142035497716817	-0.114695754587209\\
0.14940143410389	-0.104920975186544\\
0.156095862279421	-0.0946746119073067\\
0.162088693106966	-0.0840027186545047\\
0.167352990890704	-0.0729532619427102\\
0.171865094443604	-0.0615759052995869\\
0.175604723434501	-0.0499217860482627\\
0.178555069542081	-0.0380432854589766\\
0.180702872000893	-0.0259937933169801\\
0.182038477204381	-0.0138274679507318\\
0.182555882093658	-0.00159899281368978\\
0.182252761139398	0.0106366693105106\\
0.181148166165416	0.0226836822576765\\
0.179216772444549	0.0347930704543015\\
0.17648025145723	0.0467325476735891\\
0.172952787474131	0.0584512123174416\\
0.168647875190013	0.0699078387185019\\
0.163584695854982	0.0810509704861727\\
0.157786265014608	0.0918297768597173\\
0.151278662991509	0.102195793839454\\
0.14409111562819	0.112102477053703\\
0.136255926515717	0.121505301379339\\
0.127808314100994	0.130362001479462\\
0.118786247694168	0.138632769397028\\
0.109230278222933	0.14628043109017\\
0.0991833564567283	0.153270613005094\\
0.0886906398523559	0.159571896710255\\
0.0777992895460991	0.16515596014421\\
0.0665582583876782	0.169997704905381\\
0.0550180709221299	0.174075369056405\\
0.0432305962884496	0.177370624940655\\
0.0312488150980015	0.179868661553924\\
0.0191265812930369	0.181558251117837\\
0.00691838010186422	0.182431799542047\\
-0.00532091686163657	0.182485380557877\\
-0.017409876697872	0.181730906635168\\
-0.0295678770014844	0.180152625608869\\
-0.0415809156552023	0.177764608945833\\
-0.0533973370597768	0.174579362714879\\
-0.0649743615452261	0.170609386118536\\
-0.0762599989892682	0.165872371576407\\
-0.0872028484135952	0.160389822407014\\
-0.0977537093814632	0.154186396966113\\
-0.107865202483556	0.147289957581641\\
-0.117491881959869	0.139731499628991\\
-0.126590476610197	0.131544997435172\\
-0.135120091293736	0.122767246652918\\
-0.143042388559071	0.113437700084257\\
-0.150321760492973	0.103598290769113\\
-0.156925488882765	0.093293243429344\\
-0.162823892307698	0.0825688756547095\\
-0.167990459540996	0.0714733897233356\\
-0.172401968701985	0.0600566559593775\\
-0.176038591632276	0.0483699885802364\\
-0.178883983017389	0.0364659150512281\\
-0.180925353849295	0.024397940005972\\
-0.182153528911676	0.012220304749434\\
-0.182562988017342	-1.22565348279011e-05\\
-0.182151890818933	-0.012244762790861\\
-0.180928318164156	-0.0243760069441603\\
-0.178886906290992	-0.0364516377411959\\
-0.176041603643911	-0.0483590917036943\\
-0.172405853654063	-0.0600455691059027\\
-0.167995174012415	-0.07146237505993\\
-0.162829328353857	-0.0825582229044215\\
-0.156931623810959	-0.0932829919580298\\
-0.150328575138679	-0.10358847154078\\
-0.143049852713112	-0.113428357903919\\
-0.135128171133701	-0.122758424975742\\
-0.126599136237277	-0.13153673646041\\
-0.117501083101845	-0.13972383691613\\
-0.107874904216616	-0.147282928307048\\
-0.097763865854425	-0.154180035222416\\
-0.0872134135620183	-0.160384157634636\\
-0.0762709678914682	-0.165867410238747\\
-0.0649857112623333	-0.170605147785794\\
-0.0534083669038999	-0.174576075854027\\
-0.0415909708711608	-0.177762346559524\\
-0.0295866381631982	-0.180149638774955\\
-0.0174493239879344	-0.181727222498111\\
-0.00523358125601712	-0.182488007078512\\
0.00700568461823706	-0.18242857308763\\
0.018737203528318	-0.181598950882258\\
0.0309400602363524	-0.179922144645616\\
0.0429545063904914	-0.177437811179043\\
0.054742534877051	-0.174162343599886\\
0.0662872037210457	-0.170103716749101\\
0.0775361865867806	-0.165279788254099\\
0.0884365440961918	-0.15971301480846\\
0.0989392643557693	-0.153428459524997\\
0.108997293271729	-0.146454296884712\\
0.118565427711616	-0.138821868454359\\
0.127600652922789	-0.130565485393546\\
0.136062358395883	-0.121722257712659\\
0.14391251238222	-0.112331932090038\\
0.151115831314095	-0.102436714636913\\
0.157639938844947	-0.0920810808592452\\
0.163455511473214	-0.0813115756331627\\
0.168536410314125	-0.0701766040272542\\
0.172859798577647	-0.0587262137490369\\
0.176406244212463	-0.0470118701975288\\
0.179159807246877	-0.0350862251413824\\
0.181108111431791	-0.0230028800716302\\
0.182242399867991	-0.0108161452784954\\
0.182557574364254	0.0014192042491973\\
0.182052218351934	0.0136481750248425\\
0.180728603251165	0.0258158022330301\\
0.178592678261235	0.0378673967812846\\
0.175654043621258	0.0497487911033932\\
0.171925907458899	0.0614065826291883\\
0.167425026425648	0.0727883738032306\\
0.16217163038083	0.0838430075959244\\
0.156189331465237	0.0945207974357204\\
0.149505017972976	0.104773750531559\\
0.142148733496502	0.114555783584985\\
0.134153541893188	0.123822929914424\\
0.125555378675626	0.132533537069384\\
0.116392889490231	0.140648454046983\\
0.106707256422844	0.148131207256815\\
0.0965420128971622	0.154948164458779\\
0.0859428480106308	0.161068685925286\\
0.0749574011760833	0.16646526215721\\
0.0636350479977642	0.171113637529265\\
0.0520266783497016	0.17499291930781\\
0.0401844676430776	0.178085671556644\\
0.0281616423153732	0.180377993505213\\
0.0160122405970552	0.181859582026966\\
0.00379086962929297	0.182523777947623\\
-0.00844753997657556	0.182367595975229\\
-0.0203324528709056	0.181427371464853\\
-0.0324940546628197	0.179648097515676\\
-0.0444780463678885	0.177062155349141\\
-0.0562390729335772	0.173684975721924\\
-0.0677489842647224	0.169526930064097\\
-0.07895593514611	0.164606397150213\\
-0.0898079322506253	0.158946034132096\\
-0.100256175200205	0.152571316366094\\
-0.110253806164669	0.145510845822275\\
-0.119755892998517	0.137796352999594\\
-0.128719720931481	0.129462515938314\\
-0.137105000522628	0.120546792587394\\
-0.14487404341306	0.111089255547101\\
-0.151991930651653	0.101132412958764\\
-0.158426669945039	0.0907210172187231\\
-0.164149339520341	0.0799018637510147\\
-0.169134218104557	0.0687235806878823\\
-0.173358900523244	0.0572364103181374\\
-0.176804398405888	0.0454919832627243\\
-0.179455225532025	0.0335430864111186\\
-0.181299467434571	0.0214434256671943\\
-0.182328834951259	0.00924738455839581\\
-0.182538701480681	-0.00299022019798247\\
-0.181928123776813	-0.0152143850729104\\
-0.180499846188349	-0.0273701669500695\\
-0.178260288323305	-0.0394029300733076\\
-0.175219516194671	-0.051258591614786\\
-0.171391196977855	-0.0628838647545186\\
-0.166792537579856	-0.0742264981900803\\
-0.161444207301622	-0.0852355109818908\\
-0.155370244935748	-0.0958614216965603\\
-0.148597950723037	-0.106056470803351\\
-0.141157763642582	-0.11577483534355\\
-0.133083124605296	-0.124972834878329\\
-0.124410326146137	-0.133609127820904\\
-0.115178349301287	-0.14164489725182\\
-0.105428688404764	-0.149044025384038\\
-0.095205164586244	-0.155773255899382\\
-0.0845537288077822	-0.161802343425032\\
-0.0735222553378921	-0.167104189470774\\
-0.0621603265671562	-0.171654964230644\\
-0.0505190101565162	-0.175434213686648\\
-0.0386506295073009	-0.178424951541548\\
-0.0266085285897695	-0.180613735565293\\
-0.0144468321738494	-0.181990728014175\\
-0.00222020256391308	-0.182549739845802\\
0.0100164060863159	-0.182288258536565\\
0.0220240730224513	-0.181229901934303\\
0.0341473307328737	-0.179341291718962\\
0.0460992608731705	-0.176647100544022\\
0.0578300881030923	-0.173161836406368\\
0.0693018981042296	-0.168898159732703\\
0.0804631495921745	-0.163875024873659\\
0.0912627095449874	-0.158115340303073\\
0.101652017730703	-0.151645016587107\\
0.111584439450221	-0.144493105056423\\
0.121015334648139	-0.136691748426757\\
0.129902311211015	-0.128276013429897\\
0.138205425299642	-0.119283725916064\\
0.145887357770605	-0.109755302671038\\
0.15291358125051	-0.0997335703845498\\
0.159252515506669	-0.0892635730177449\\
0.164875669426446	-0.0783923693011675\\
0.169757769065055	-0.0671688212318715\\
0.173876871240503	-0.0556433744589164\\
0.177214462159256	-0.0438678315498471\\
0.179755540628898	-0.0318951191562689\\
0.181488685482168	-0.0197790501292274\\
0.182406106910627	-0.00757408164931174\\
0.182503681476297	0.0046649295347543\\
0.181780970644978	0.0168829736704557\\
0.180241222756419	0.0290251352496412\\
0.177891358424411	0.0410368398282365\\
0.174741939430064	0.0528640993241585\\
0.170807121251079	0.0644537546679355\\
0.166104589436745	0.0757537147369525\\
0.160655480119723	0.0867131904798672\\
0.154484285013895	0.0972829232009366\\
0.147618741335487	0.107415405953509\\
0.140089707132564	0.117065097069001\\
0.131931022591514	0.126188624846422\\
0.123179357935475	0.134744982494571\\
0.113874048607373	0.142695712439398\\
0.104056918468768	0.150005079178484\\
0.0937720918214288	0.156640229894844\\
0.0830657950826977	0.162571342119838\\
0.0719861490114271	0.167771757775074\\
0.0605829524326949	0.172218102985183\\
0.0489074584022578	0.175890393138816\\
0.0370121438448647	0.178772122710158\\
0.0249504736943524	0.180850339443654\\
0.012776660581695	0.182115702570595\\
0.000545421176712644	0.182562524790434\\
-0.0116882697434961	0.182188797833488\\
-0.0237929977501478	0.181006262895033\\
-0.0358799735616309	0.179002800858563\\
-0.0477984541627109	0.176195016402213\\
-0.0594961602773774	0.172596592280334\\
-0.0709268104030666	0.168222367951313\\
-0.0820390658534817	0.163091906455379\\
-0.0927825720050727	0.157228411464535\\
-0.103109030483561	0.150658247812022\\
-0.11297205369295	0.143410932801\\
-0.122327312272899	0.135519039237152\\
-0.131132756334101	0.127018039273491\\
-0.139348808687572	0.117946141788456\\
-0.146938541428823	0.108344121431409\\
-0.153867841639569	0.0982551356188715\\
-0.160105564782149	0.0877245305043054\\
-0.165623674698647	0.0767996371450864\\
-0.170397369621234	0.0655295587665063\\
-0.174405193643955	0.0539649500642269\\
-0.177629133156945	0.0421577895360347\\
-0.180054697813462	0.0301611458497358\\
-0.181670985656164	0.0180289393249061\\
-0.182470732117332	0.00581569958043205\\
-0.182450342669901	-0.0064236795565692\\
-0.18166613350222	-0.018077735939657\\
-0.180031452278002	-0.0302996516926712\\
-0.177588964497331	-0.0423267452513863\\
-0.174355468577933	-0.0541254541021282\\
-0.170337867435267	-0.0656841370462738\\
-0.165553815883081	-0.0769501771286405\\
-0.160025700090316	-0.0878701984886737\\
-0.153778411398092	-0.0983951086951789\\
-0.146839946126829	-0.10847777746981\\
-0.139241484866328	-0.118072891180009\\
-0.131017186799337	-0.127137312612773\\
-0.122204017546581	-0.135630300251468\\
-0.112841588368513	-0.143513682068055\\
-0.102971979731671	-0.15075202536497\\
-0.0926395517725984	-0.157312796567614\\
-0.0818907447836669	-0.163166507562647\\
-0.0707738705063669	-0.168286848207577\\
-0.0593388950021475	-0.172650804575319\\
-0.0476372140731565	-0.176238762394167\\
-0.0357214222536062	-0.179034595207664\\
-0.0236450764215983	-0.181025736855102\\
-0.011462455078466	-0.182203237952089\\
0.000771685612525606	-0.182561806113747\\
0.0130023579293711	-0.182099829741361\\
0.0251660622120715	-0.180820572143937\\
0.0372266081045888	-0.178727699187831\\
0.0491190417268893	-0.175831542408586\\
0.0607900303283331	-0.172145242535082\\
0.0721878297328846	-0.167685211945455\\
0.0832612175524175	-0.162471485100821\\
0.0939603770569906	-0.156527512324576\\
0.104237218394708	-0.149880010756384\\
0.114045554090921	-0.14255885685112\\
0.123341299648739	-0.134596956232189\\
0.132082674151312	-0.126030094684769\\
0.140230388530751	-0.116896776947568\\
0.147747822018327	-0.107238053730237\\
0.154601186702333	-0.0970973372437561\\
0.160759679404511	-0.0865202060661986\\
0.16619562012501	-0.0755542002896678\\
0.170884576456731	-0.0642486078394788\\
0.174805473396577	-0.0526542429482114\\
0.177940688070077	-0.040823217763061\\
0.180276128938226	-0.0288087081234788\\
0.181801299132901	-0.0166647145604531\\
0.182509343637497	-0.00444581957314616\\
0.182397080095082	0.00779305768682171\\
0.181506761414533	0.0196142926128739\\
0.179773716558657	0.0317936924011172\\
0.177233595123253	0.0437913430214071\\
0.173902252130423	0.0555647033240625\\
0.169789013325993	0.0670903960127641\\
0.164912018783682	0.0783163910148241\\
0.159293830026773	0.0891902881732883\\
0.152959736856941	0.0996631899732998\\
0.145938148966268	0.109688148665304\\
0.138260621391211	0.119220109881215\\
0.129961666628128	0.128216223547598\\
0.12107858567626	0.136636055307404\\
0.111651304110915	0.144441761811506\\
0.101722193825685	0.151598259533207\\
0.0913358823063218	0.158073382827853\\
0.0805390519488838	0.163838028587311\\
0.0693802302584074	0.168866287026625\\
0.0579095717503808	0.173135558130053\\
0.0461786325173761	0.176626653233232\\
0.0342401385098063	0.179323881266226\\
0.0221477485500748	0.18121511927956\\
0.00995581315948852	0.182291866931148\\
-0.0022808697295231	0.182549284691934\\
-0.0145073010619257	0.181986215596922\\
-0.0266685278663331	0.180605190445194\\
-0.0387098902419408	0.178412416424566\\
-0.0505772670360556	0.175417749212086\\
-0.0622173190952332	0.171634648676574\\
-0.0735777290054375	0.167080118380896\\
-0.0846074362357572	0.161774629158008\\
-0.0952568666363725	0.155742027101958\\
-0.105478155253697	0.149009426389321\\
-0.11522536146533	0.141607087410759\\
-0.124454675463639	0.13356828076298\\
-0.13312461516474	0.12492913770904\\
-0.141196212653266	0.115728487782352\\
-0.148633189323865	0.10600768426748\\
-0.155402118945108	0.0958104183260705\\
-0.161472577893482	0.0851825226250962\\
-0.166817281893059	0.0741717653412306\\
-0.171412208650059	0.0628276354576699\\
-0.175236705823151	0.0512011203295542\\
-0.178273583845711	0.0393444765196524\\
-0.180509193187103	0.0273109949210724\\
-0.18193348570001	0.0151547612422716\\
-0.182540059783854	0.00293041290517017\\
-0.18232618915593	-0.00930710652011692\\
-0.181321006420211	-0.0212638964856802\\
-0.17948160923173	-0.0334038153116082\\
-0.176836128973022	-0.0453701143918624\\
-0.173399471794809	-0.0571146881876479\\
-0.169183298563588	-0.0686037654874492\\
-0.164206303323975	-0.0797856869624042\\
-0.158491276942322	-0.0906089497018852\\
-0.152063934257662	-0.101024884394784\\
-0.144953124843211	-0.110986754629836\\
-0.137190805903451	-0.120449788778216\\
-0.12881186920969	-0.129371449430412\\
-0.119853975051598	-0.137711637042818\\
-0.110357385334836	-0.145432866128031\\
-0.100364783405056	-0.152500432902643\\
-0.0899210820318195	-0.158882571494648\\
-0.0790732214749931	-0.164550596774937\\
-0.0678699585171419	-0.169479033272587\\
-0.056361647335264	-0.173645729669059\\
-0.0446000131685247	-0.177031958364402\\
-0.0326379198371596	-0.17962249964803\\
-0.0205291321437581	-0.181405710104371\\
-0.00832807421652916	-0.182373574946161\\
0.00391041509940213	-0.18252174403645\\
0.0161313287258311	-0.181849551440919\\
0.0282797385831586	-0.180360018420287\\
0.0403010424722409	-0.178059839850347\\
0.0521412094836628	-0.174959354131895\\
0.0637470228532823	-0.171072496721738\\
0.0750663191422597	-0.166416737499865\\
0.0860482226965442	-0.161013002247147\\
0.0966433743087033	-0.154885578593078\\
0.106804153065653	-0.14806200685398\\
0.116484890391973	-0.140572956245812\\
0.125642075303469	-0.13245208704348\\
0.134234549978578	-0.123735899285557\\
0.142223694739141	-0.114463568727021\\
0.149573601635451	-0.104676770754527\\
0.156251235834573	-0.0944194930752151\\
0.162226584098513	-0.0837378380097846\\
0.167472789682492	-0.0726798152790561\\
0.171966273044312	-0.0612951262196815\\
0.175686837823289	-0.0496349403997595\\
0.178617761616078	-0.0377516656279275\\
0.180745871135404	-0.0256987124055345\\
0.182061601419238	-0.0135302538641623\\
0.182559038820381	-0.00130098228360657\\
0.182235947585934	0.0109341367343779\\
0.181109243656024	0.0229986459022574\\
0.179157419744792	0.0351015145821823\\
0.176400699363584	0.0470350022440115\\
0.172853116701312	0.0587477565008628\\
0.168528557185264	0.0701970439697659\\
0.163446310260571	0.081331445100021\\
0.157629443141392	0.0921002697196206\\
0.151104116434859	0.102455101145191\\
0.143899638359105	0.112349439522682\\
0.136048388395607	0.121738815594882\\
0.12758565642563	0.130581025452578\\
0.118549479165598	0.138836326836571\\
0.108980470422053	0.146467615712083\\
0.0989216389767919	0.153440592587533\\
0.0884181951901895	0.159723916794682\\
0.077517347757964	0.165289347384341\\
0.0662680915366183	0.170111870048194\\
0.0547209873388003	0.174169809544256\\
0.0429279346767344	0.177444927121081\\
0.0309419384958244	0.179922502492376\\
0.0188168709403164	0.181591399997864\\
0.00660722921904306	0.182444118653277\\
-0.00563210933487713	0.182476825863746\\
-0.0175343396430137	0.181719724562246\\
-0.0297212040243978	0.180128187910238\\
-0.0417433672403859	0.177727336708902\\
-0.0535550766412361	0.174531857491639\\
-0.0651277145090969	0.170551742956954\\
-0.0764091649626181	0.165804573107668\\
-0.0873471129709189	0.160312193960779\\
-0.0978923718458947	0.154099324893374\\
-0.107997647617515	0.147193842360685\\
-0.117617524807034	0.139626780023104\\
-0.126708759682276	0.131432152772604\\
-0.135230490567844	0.12264679247558\\
-0.14314441619812	0.113310185402631\\
-0.150414966789275	0.103464295731332\\
-0.157009464213934	0.0931533767137832\\
-0.162898268949103	0.0824237716902807\\
-0.168054913272962	0.0713237058153078\\
-0.172456220223668	0.0599030693081489\\
-0.176082407768461	0.0482131932213676\\
-0.178917177718136	0.0363066187230041\\
-0.180947788979746	0.0242368609447413\\
-0.182165114821007	0.012058168458365\\
-0.182563683891597	-0.000174720550410937\\
-0.182141704814419	-0.012406824310515\\
-0.180906196618214	-0.0245454355632956\\
-0.178853770309271	-0.0366177579622338\\
-0.175997588360182	-0.048521963936909\\
-0.172351025231445	-0.0602051235036615\\
-0.167929794463172	-0.0716178584011388\\
-0.162753717601899	-0.0827088969575919\\
-0.156846131469999	-0.0934281862702091\\
-0.150233593695118	-0.103727542097318\\
-0.142945818348399	-0.113560685969816\\
-0.135015560392262	-0.122883422601065\\
-0.126478463600907	-0.131653849393452\\
-0.11737289874789	-0.139832546894697\\
-0.107739791532677	-0.147382755329213\\
-0.0976224387732299	-0.154270539676608\\
-0.0870663137733572	-0.160464942233764\\
-0.0761188619321635	-0.165938121762751\\
-0.0648292874928927	-0.170665478626464\\
-0.0532483323973933	-0.174625765349742\\
-0.041428048213939	-0.17780118212072\\
-0.0294215621972999	-0.180177456789903\\
-0.0172828384947574	-0.181743909019924\\
-0.00506643560357753	-0.182493498287557\\
0.00717273884768249	-0.182422855527651\\
0.0189247560096463	-0.181580279524426\\
0.0311223759576646	-0.179891482623138\\
0.0431331902493859	-0.177395255326156\\
0.0549181023425319	-0.174107872520352\\
0.0664587255562248	-0.170037606815859\\
0.0777028052342524	-0.165202375038338\\
0.0885975228601682	-0.159624654477074\\
0.0990938911081592	-0.153329556285785\\
0.109144878739505	-0.146345304820669\\
0.118705314856146	-0.138703286678294\\
0.127732220293153	-0.130437855400766\\
0.136185022496229	-0.121586161145839\\
0.144025730227772	-0.112187988120651\\
0.151219102854656	-0.102285577133674\\
0.157732809176989	-0.0919234354134788\\
0.163537572841799	-0.0811481364496328\\
0.168607303900855	-0.0700081106906993\\
0.172919216068314	-0.0585534278782049\\
0.176453929136777	-0.0468355720018457\\
0.179195556083384	-0.0349072098985264\\
0.181131774474101	-0.0228219545392264\\
0.182253881847736	-0.0106341240615955\\
0.182556834829853	0.00160150236756634\\
0.182039271800155	0.0138299307664065\\
0.18070351901164	0.0259961995060046\\
0.178555580134933	0.0380456263430845\\
0.175605109274052	0.0499240541925855\\
0.1718653675746	0.0615780945421621\\
0.167353163621343	0.0729553674073857\\
0.162088777887471	0.0840047367651656\\
0.156095871585284	0.0946765403798131\\
0.149401380318841	0.1049228130156\\
0.142035393014704	0.114697502027106\\
0.1340310166915	0.123956674335661\\
0.125424227651245	0.132658713898547\\
0.116253709784668	0.140764508750037\\
0.106560680703684	0.148237626793301\\
0.0963887064820114	0.155044479549787\\
0.08578350584583	0.161154473122945\\
0.07479274468916	0.166540145703628\\
0.0634658218321958	0.171177291001077\\
0.051853646997731	0.175045067037928\\
0.0400084119906001	0.178126089826943\\
0.0279833561177638	0.180406511503863\\
0.0158325269011208	0.181876082566904\\
0.0036105371602491	0.18252819794354\\
-0.0086276804568655	0.182359926677906\\
-0.020528791252629	0.181406028690071\\
-0.0326856507853366	0.179614112305287\\
-0.0446658749114379	0.177015653474702\\
-0.0564234524860331	0.173625967366727\\
-0.0679289867080528	0.169455705098008\\
-0.0791306766118542	0.164523311284882\\
-0.0899766371849956	0.158851469626286\\
-0.100418095965296	0.152465705477803\\
-0.110408220863857	0.145394672573173\\
-0.119902113966915	0.13767014860169\\
-0.128857098243814	0.129326856006294\\
-0.137232924558249	0.12040229471159\\
-0.144991947527873	0.110936576514919\\
-0.152099293705934	0.100972245755395\\
-0.158523018609922	0.0905540878773162\\
-0.164234250361523	0.0797289280641408\\
-0.169207319440953	0.0685454207884081\\
-0.173419874054297	0.0570538311390261\\
-0.176852980595074	0.0453058089022897\\
-0.179491208744006	0.0333541564139489\\
-0.181322700820259	0.021252591238453\\
-0.182339225076971	0.00905550472774549\\
-0.1825362126984	-0.00318228243951785\\
-0.18191277833504	-0.0154057666571832\\
-0.180471724082282	-0.0275600086089085\\
-0.178219526885233	-0.0395903801984593\\
-0.17516630942866	-0.051442810072078\\
-0.171325794638251	-0.063064026654425\\
-0.166715244002616	-0.0744017975763345\\
-0.161355379988928	-0.0854051644400361\\
-0.155270292902954	-0.096024671855773\\
-0.148487332617398	-0.106212589714863\\
-0.141036985640831	-0.115923127724906\\
-0.13295273809688	-0.125112641211599\\
-0.1242709252148	-0.133739827286779\\
-0.1150305680252	-0.141765910479545\\
-0.105273197967913	-0.149154817024364\\
-0.0950426702286546	-0.155873336992741\\
-0.0843849666361099	-0.161891273552861\\
-0.0733479889824512	-0.167181578698393\\
-0.0619813437292359	-0.171720474813872\\
-0.0503361190515525	-0.175487561543117\\
-0.0384646552129213	-0.178465907482143\\
-0.0264203093238489	-0.180642126276437\\
-0.0142572155165113	-0.182006436788187\\
-0.00203004164496109	-0.182552707056135\\
0.0102062564317863	-0.182278481856887\\
0.0222265533388423	-0.181205939505003\\
0.034345444287054	-0.179304223155577\\
0.0462935101539042	-0.176597071577605\\
0.0580206007799833	-0.173098888728416\\
0.0694877475772212	-0.168822596287887\\
0.0806434375523507	-0.163787217937792\\
0.0914366339156532	-0.158015693692872\\
0.101818806651417	-0.151533985564354\\
0.111743349259462	-0.144371197817145\\
0.121165657545913	-0.136559521777746\\
0.130043378835534	-0.128134069908652\\
0.138336611438028	-0.11913271120723\\
0.146008081103081	-0.109595902704313\\
0.153023307944782	-0.099566508202625\\
0.159350761575597	-0.0890896055000816\\
0.164962002863794	-0.0782122837328991\\
0.16983181174388	-0.0669834317411153\\
0.173938300567564	-0.0554535183372447\\
0.177263012478817	-0.0436743654715315\\
0.179791004369805	-0.031698915312798\\
0.181510914042898	-0.0195809922969673\\
0.182415011278312	-0.00737506121169135\\
0.182499232578246	0.00486401760087782\\
0.181763199429937	0.0170812348205812\\
0.180210220006329	0.0292216793873155\\
0.177847274296704	0.0412307853056776\\
0.17468498273554	0.0530545768894959\\
0.170737558466488	0.0646399113667366\\
0.166022743460804	0.0759347177285016\\
0.160561728774875	0.0868882307654312\\
0.154379059303932	0.097451219237767\\
0.147502523465715	0.107576207143182\\
0.139963028301196	0.117217687104802\\
0.131794460561639	0.12633232490494\\
0.123033534400225	0.134879154255172\\
0.113719626362133	0.142819760917189\\
0.103894598399382	0.150118455362445\\
0.093602609720981	0.156742433178725\\
0.0828899183173451	0.162661922510769\\
0.0718046730521393	0.167850317871092\\
0.0603966972487708	0.172284299722257\\
0.0487172647594833	0.175943939285506\\
0.0368188695159055	0.178812788110685\\
0.0247549895841819	0.180877952006967\\
0.0125798468076666	0.182130148994745\\
0.00034816310735615	0.182563751023598\\
-0.0118850854767349	0.18217680926829\\
-0.0239995779494494	0.180979738068936\\
-0.0360824512073053	0.178962854155979\\
-0.0479969864699597	0.176141807833713\\
-0.0596907056164667	0.172530193002211\\
-0.0711164443853602	0.168143093389852\\
-0.0822228838862253	0.163000142850844\\
-0.0929597551009632	0.157124580575358\\
-0.103278791457318	0.150542823838945\\
-0.113133635608526	0.143284443513831\\
-0.122479995386335	0.135382061861424\\
-0.131275861683394	0.126871197548498\\
-0.139481700895386	0.117790103267063\\
-0.147060631498609	0.108179594469584\\
-0.153978589574107	0.0980828661540317\\
-0.160204481972299	0.0875452986736893\\
-0.165710326081185	0.0766142537483133\\
-0.170471375589399	0.0653388616007483\\
-0.17446623170824	0.0537698001413585\\
-0.177676939351705	0.0419590671872964\\
-0.18008906783407	0.0299597467610884\\
-0.181691775729804	0.0178257705026266\\
-0.182477859602103	0.00561167526128673\\
-0.182443786377209	-0.00662764201698571\\
-0.181643589436914	-0.0183102355039954\\
-0.179994093742068	-0.0305252091430419\\
-0.177536892391495	-0.0425477955517686\\
-0.174288638457404	-0.0543427459388099\\
-0.170256621139803	-0.0658964881560149\\
-0.165458565397788	-0.0771565164108653\\
-0.159916880393154	-0.0880696141452297\\
-0.153656517459571	-0.098586717625082\\
-0.146705535142287	-0.108660723762807\\
-0.139095169990755	-0.118246358487109\\
-0.130859633910186	-0.127300528290629\\
-0.12203594252376	-0.135782538282027\\
-0.112663753885268	-0.143654266243935\\
-0.102785191774718	-0.15088033231973\\
-0.0924446559841814	-0.15742825854451\\
-0.0816886226301471	-0.163268614927474\\
-0.0705654352973474	-0.168375151693593\\
-0.0591250877618691	-0.172724917260181\\
-0.047418999294589	-0.176298361393308\\
-0.0354997835472484	-0.179079423080059\\
-0.0234210120785486	-0.181055602714108\\
-0.0112369735786635	-0.182218018274671\\
0.000997570142535259	-0.182561445247928\\
0.0132276302714265	-0.182084340107786\\
0.0253982381593277	-0.180788847253398\\
0.0374546923652124	-0.178680789370873\\
0.0493428045267134	-0.175769641261533\\
0.0610091429015055	-0.172068487258491\\
0.0724012725295579	-0.167593962415629\\
0.0834679908981658	-0.162366177741536\\
0.0941595580731506	-0.156408629810419\\
0.104427920263412	-0.149748095152237\\
0.114226925795421	-0.142414509906756\\
0.123512532549021	-0.134440835270382\\
0.132243005900469	-0.125862909355064\\
0.140379106307339	-0.116719286106158\\
0.14788426566789	-0.107051062023384\\
0.154724751679236	-0.0969016914494922\\
0.160869819449744	-0.0863167912604826\\
0.166291849681758	-0.0753439358400162\\
0.170966472808176	-0.0640324432528808\\
0.174872678521669	-0.0524331535846606\\
0.177992910208058	-0.0405982004333104\\
0.180313143853531	-0.0285807765955218\\
0.181822951076042	-0.0164348949904145\\
0.182515545996773	-0.00421514588767329\\
0.182387815737803	0.0080235484393122\\
0.181479860732188	0.0198683470908708\\
0.179730496281743	0.0320412653198116\\
0.17717420386337	0.0440340357205853\\
0.173826683825565	0.0558030405034102\\
0.169697639712403	0.067323154064328\\
0.164805295242019	0.0785424174540725\\
0.159172243999632	0.0894085795261395\\
0.152823840811679	0.0998727775908462\\
0.145788562803056	0.109888096041821\\
0.13809802630799	0.119409524316066\\
0.129786801540865	0.128394260715921\\
0.120892244139333	0.136801922563955\\
0.111454330762402	0.144594721672656\\
0.101515480537973	0.151737632983008\\
0.0911203641413851	0.158198552337063\\
0.0803157029300847	0.163948440846847\\
0.0691500589754615	0.168961455389177\\
0.0576736167968116	0.173215064758211\\
0.0459379578103554	0.17669015093014\\
0.0339958284912506	0.179371094991317\\
0.0219009032998773	0.181245847338191\\
0.00970754344423214	0.182305981833483\\
-0.00252944745430979	0.182546733678468\\
-0.01475506967602	0.181967020827612\\
-0.0269143746019271	0.180569448851498\\
-0.0389527116814796	0.178360299225864\\
-0.0508159740626539	0.175349501099061\\
-0.0624508417789928	0.171550586664323\\
-0.0738050213991199	0.16698063033782\\
-0.0848274810587658	0.161660172017529\\
-0.0954686798255449	0.15561312476608\\
-0.105680790367716	0.148866667329351\\
-0.115417913910461	0.141451121983033\\
-0.124636286532629	0.13339981824606\\
-0.133294475865525	0.124748943078875\\
-0.141353567309394	0.115537378242365\\
-0.148777338942341	0.105806525535586\\
-0.155532424314318	0.0956001207210008\\
-0.161588462420351	0.0849640369431892\\
-0.166918234152503	0.0739460785598463\\
-0.17149778464193	0.0625957662754359\\
-0.175306530923429	0.0509641145693703\\
-0.178327354445163	0.0391034024121343\\
-0.180546678009894	0.0270669382899958\\
-0.181954526796524	0.0149088206127612\\
-0.182544573192739	0.00268369456513515\\
-0.182314165234564	-0.00955349350306951\\
-0.181290463305444	-0.021528846418134\\
-0.179433944749103	-0.0336628111729447\\
-0.176771523401718	-0.0456240580921526\\
-0.173317961150075	-0.0573638481589176\\
-0.169085274183204	-0.0688469130826044\\
-0.164092246832966	-0.0800216382329029\\
-0.158361709360353	-0.0908366541035437\\
-0.151919444181693	-0.10124332996556\\
-0.144794370596193	-0.111194965216683\\
-0.137018509712788	-0.120646834624009\\
-0.128626813456955	-0.129556451908993\\
-0.119656998957174	-0.137883772193701\\
-0.110149381191634	-0.145591368285356\\
-0.100146692523541	-0.152644598118745\\
-0.0896938904726784	-0.159011760672239\\
-0.0788379555929185	-0.164664238497459\\
-0.0676276803301628	-0.169576626328125\\
-0.0561134497236147	-0.173726845263663\\
-0.0443470149487305	-0.177096242003065\\
-0.032381260721509	-0.179669672682158\\
-0.0202699676022058	-0.181435570939184\\
-0.00806757027735604	-0.182385999899312\\
0.00417108709769127	-0.18251668784673\\
0.0163909973997685	-0.18182704742381\\
0.0285372377660053	-0.180320178270887\\
0.0405552164524412	-0.178002853094062\\
0.052390918195444	-0.174885487224576\\
0.063991146982616	-0.17098209180739\\
0.0753037651510618	-0.166310210825221\\
0.0862779277148651	-0.160890842248367\\
0.0968643108919656	-0.154748343658083\\
0.107015333796798	-0.147910322766944\\
0.116685372286974	-0.140407513338514\\
0.125830964026799	-0.132273637050477\\
0.134411003828092	-0.123545251932423\\
0.142386928399174	-0.114261588054095\\
0.149722889668683	-0.104464371204514\\
0.156385915907885	-0.0941976353507261\\
0.16234605992034	-0.0835075247286204\\
0.167576533641232	-0.0724420864450563\\
0.172053828537879	-0.0610510545262443\\
0.17575782126779	-0.0493856263897832\\
0.178671864125196	-0.0374982327312082\\
0.180782859862971	-0.0254423018758917\\
0.182081320558873	-0.0132720196417521\\
0.1825614102588	-0.00104208580338394\\
0.18222097120705	0.0111925317666394\\
0.181075099360311	0.0232715159136923\\
0.179105565840012	0.035368809637437\\
0.176331338837171	0.0472971042434046\\
0.172766326236996	0.0590046968844245\\
0.168424747153163	0.0704475899704268\\
0.163325984755131	0.0815743939497689\\
0.157493151705782	0.0923345377731855\\
0.150952478117916	0.102679646010204\\
0.143733343435255	0.112563257745728\\
0.135868192804395	0.121940952300765\\
0.127392377912245	0.13077057913826\\
0.118343993765775	0.139012453082462\\
0.108763708533158	0.146629530901889\\
0.0986945811277267	0.153587577414919\\
0.0881818676028684	0.15985531946047\\
0.0772728177136128	0.165404586483345\\
0.0660164625552546	0.170210437141838\\
0.0544633941983169	0.17425127140349\\
0.0426655382958621	0.177508927629224\\
0.0306759207012957	0.179968764200651\\
0.0185484291485398	0.181619725325593\\
0.00633757104158381	0.182454390730308\\
-0.0059017715209264	0.182469009008247\\
-0.0176421349368357	0.181709996909799\\
-0.029854155456401	0.180106915027109\\
-0.0418831049304436	0.177695182290525\\
-0.0536906741570089	0.174490928854661\\
-0.065259592156892	0.170502079191051\\
-0.0765374368207628	0.165746175839154\\
-0.0874711548998855	0.160245348615444\\
-0.0980115852936701	0.154024363300592\\
-0.108111504765834	0.147111109469223\\
-0.117725523040257	0.139536654205875\\
-0.126810420246713	0.131335047145809\\
-0.135325363622623	0.122543151183735\\
-0.143232083081479	0.11320048130335\\
-0.150495041688193	0.103349028383519\\
-0.157081595842524	0.0930330701274042\\
-0.162962142099859	0.0822989719319281\\
-0.168110250191515	0.0711949785327513\\
-0.172502781816418	0.0597709971648596\\
-0.176119994633956	0.0480783732588312\\
-0.17894563099839	0.0361696596626183\\
-0.180966991028372	0.0240983804424277\\
-0.182174989686712	0.0119187903157258\\
-0.182564197612606	-0.000314369194990205\\
-0.182132865524077	-0.012546115803154\\
-0.180887106874449	-0.0246909037907247\\
-0.178825222781683	-0.0367603959749146\\
-0.175959700197254	-0.0486618083039056\\
-0.172303855311996	-0.0603421060232773\\
-0.167873568758755	-0.0717513335932655\\
-0.162688711747145	-0.0828382319827841\\
-0.156772646708769	-0.0935528059374606\\
-0.150151968034332	-0.103846894016119\\
-0.142856427237037	-0.113674239583443\\
-0.134918813872207	-0.122990673863541\\
-0.126374804216335	-0.13175432326684\\
-0.117262799613046	-0.139925799311999\\
-0.107623754196103	-0.147468375134264\\
-0.0975009909209988	-0.15434815044918\\
-0.0869400068336966	-0.160534203940811\\
-0.0759882685669631	-0.165998732250227\\
-0.0646949990051349	-0.17071717493383\\
-0.0531109560532109	-0.174668324849655\\
-0.0412882045007729	-0.177834423474805\\
-0.0292798820141246	-0.180201240721123\\
-0.0171399603139774	-0.181758138891057\\
-0.00492300258777048	-0.182498120490513\\
0.00731608173563072	-0.182417859677329\\
0.0190850806521828	-0.181564198587187\\
0.0312782982107062	-0.179865143667335\\
0.0432860071335118	-0.177358744539673\\
0.0550682344077621	-0.174061175163621\\
0.0666053836424644	-0.169980959627909\\
0.0778452579089774	-0.16513606584271\\
0.0887351403230771	-0.159548989144051\\
0.0992260648734666	-0.153244881665086\\
0.10927102008903	-0.146252010303407\\
0.118824862717078	-0.138601800102345\\
0.12784464410052	-0.13032864078245\\
0.13628982422487	-0.12146971675282\\
0.14412244657111	-0.11206484422563\\
0.15130730728764	-0.102156293589049\\
0.15781211384167	-0.0917885990996215\\
0.163607630246795	-0.0810083586184896\\
0.168667808446733	-0.0698640241886173\\
0.172969905376764	-0.0584056842854196\\
0.176494585187028	-0.0466848386868832\\
0.179226006149173	-0.0347541670001145\\
0.181151891853743	-0.0226672919023381\\
0.182263586388761	-0.0104785381244782\\
0.182556093242704	0.0017573117109019\\
0.182028097761098	0.0139852633065807\\
0.180681973055116	0.0261503578713891\\
0.178523769335451	0.0381979191264288\\
0.175563186718407	0.0500737990556065\\
0.171813531628506	0.0617246212705998\\
0.167291656993337	0.0730980209101255\\
0.162017886495462	0.08414288000071\\
0.156015923227795	0.0948095572038196\\
0.149312743159011	0.105050110930413\\
0.141938473890044	0.114818514814037\\
0.133926259244266	0.124070864578132\\
0.125312110300326	0.132765575365818\\
0.116134743540638	0.140863568641847\\
0.106435406839568	0.148328447831526\\
0.096257694070864	0.155126661907736\\
0.0856473491808742	0.161227656181713\\
0.0746520605818582	0.166604009637654\\
0.0633212468219887	0.171231558172221\\
0.0517058344718807	0.175089503201299\\
0.0398580292301902	0.178160505140592\\
0.027831081289893	0.180430761336501\\
0.0156790459960459	0.181890068103997\\
0.00345654090336246	0.182531866585029\\
-0.00878149971355228	0.182353272228483\\
-0.0206959880788839	0.18138772150272\\
-0.0328488607595574	0.179585033390463\\
-0.0448258752750618	0.17697591235085\\
-0.0565804958956519	0.173575576177101\\
-0.0680822864150096	0.169394911552346\\
-0.0792794815496887	0.164452419352116\\
-0.090120287090267	0.158770806244501\\
-0.100555954570024	0.152375640096469\\
-0.110539674030402	0.145295618630943\\
-0.12002657680783	0.137562559665179\\
-0.128974018104362	0.129211223387952\\
-0.137341783197756	0.120279145394526\\
-0.145092263393108	0.110806470774335\\
-0.152190624072966	0.100835774600779\\
-0.158604961538932	0.0904118703666366\\
-0.164306446464812	0.0795816084959644\\
-0.169269453458825	0.068393665781497\\
-0.173471676228441	0.0568983266203673\\
-0.176894227840017	0.0451472570025518\\
-0.179521725604296	0.033193272302324\\
-0.18134236021543	0.0210900998937556\\
-0.182347948826969	0.00889213767455984\\
-0.18253397182955	-0.00334579042907176\\
-0.18189959316382	-0.0155686808621217\\
-0.180447664077993	-0.0277215976645863\\
-0.178184710312632	-0.0397499193742581\\
-0.17512090276967	-0.0515995845294707\\
-0.171270011799784	-0.0632173346436521\\
-0.166649345310246	-0.074550953580242\\
-0.161279670973898	-0.0855495022379678\\
-0.155185122890192	-0.0961635474936839\\
-0.148393093108817	-0.106345384389067\\
-0.140934108522212	-0.116049250529249\\
-0.13284169365651	-0.125231531771193\\
-0.124152219997395	-0.133850958243824\\
-0.114904742515467	-0.141868789838185\\
-0.105140824136683	-0.149248990321614\\
-0.0949043489335719	-0.155958389306138\\
-0.0842413248881221	-0.16196683133195\\
-0.0731996771104259	-0.167247311400032\\
-0.0618290324363382	-0.17177609634762\\
-0.0501804963787958	-0.175532831516749\\
-0.0383064234321669	-0.178500632238247\\
-0.0262601817674017	-0.180666159718722\\
-0.0140959133663482	-0.182019680992247\\
-0.00186829068101646	-0.182555112664926\\
0.0103677290935468	-0.182270048256619\\
0.0223984331281623	-0.181185457650254\\
0.0345136506671608	-0.179272612096562\\
0.0464584331450781	-0.17655445685139\\
0.0581823328095912	-0.173045308956691\\
0.0696455046205683	-0.168758309747235\\
0.0807964585706392	-0.163712541780547\\
0.0915842384084852	-0.15793097212429\\
0.101960339932472	-0.151439606404565\\
0.11187818077327	-0.144267593728395\\
0.121293187281735	-0.13644716661938\\
0.130163040360062	-0.128013476281069\\
0.138447874186882	-0.119004428254655\\
0.146110452707213	-0.10946051364011\\
0.15311633642018	-0.0994246276499692\\
0.159434037322978	-0.0889418766959935\\
0.165035160468449	-0.0780593756158247\\
0.169894531579354	-0.066826035919447\\
0.173990310188545	-0.0552923459666442\\
0.177304087805088	-0.0435101440374639\\
0.179820970648867	-0.0315323853495764\\
0.181529646591342	-0.019412904047682\\
0.182422435997	-0.00720617125053828\\
0.182495326240301	0.00503294977881242\\
0.181747989739045	0.0172494502094957\\
0.180183785426818	0.0293884228818998\\
0.177809743656322	0.0413953090872713\\
0.174636534599964	0.0532161437876889\\
0.170678420293323	0.0647977981560642\\
0.16595319053368	0.0760882183665566\\
0.160482082923064	0.0870366595510894\\
0.154289687416187	0.0975939138707436\\
0.147403835798376	0.107712531684115\\
0.1398554765984	0.117347034804519\\
0.131678535987161	0.126454120906299\\
0.122909765296094	0.134992858146342\\
0.113588575840234	0.142924869129986\\
0.103756861781022	0.150214503400938\\
0.0934588118331819	0.156828997671323\\
0.0827407106563618	0.162738623076986\\
0.0716507308344648	0.167916818790365\\
0.0602387163558116	0.172340311402455\\
0.0485559585955474	0.175989219521772\\
0.0366549657784775	0.17884714313387\\
0.0245892269866973	0.180901237308493\\
0.0124129717523568	0.182142269931572\\
0.000180926319003797	0.182564663199225\\
-0.0120519323210472	0.182166518686516\\
-0.0241744544088466	0.180957137447859\\
-0.0362538745242859	0.178928889265404\\
-0.0481650645348904	0.176096615647252\\
-0.0598553901592443	0.172473836703806\\
-0.0712769547262066	0.168075841272279\\
-0.0823784556427261	0.162922323088469\\
-0.0931096954668495	0.15703655161571\\
-0.103422434684139	0.150444988469048\\
-0.113270341729501	0.143177249778077\\
-0.122609156027536	0.135265999592261\\
-0.131396903088015	0.126746795873238\\
-0.139594086295198	0.1176579283103\\
-0.147163863468669	0.108040246803158\\
-0.154072212248757	0.0979369780541263\\
-0.160288083055781	0.0873935312539213\\
-0.165783538661725	0.0764572939652359\\
-0.170533879748594	0.0651774191448639\\
-0.17451775591839	0.0536046042271206\\
-0.177717261652674	0.0417908632633565\\
-0.180118016788643	0.0297892931449566\\
-0.181709231150959	0.0176538349558238\\
-0.182483753046777	0.00543903154024866\\
-0.182438101409708	-0.00680021764443568\\
-0.181624429316132	-0.0185058916815727\\
-0.179962452004304	-0.0307151573357172\\
-0.177492859899927	-0.0427339505075106\\
-0.174232183103047	-0.0545257060546006\\
-0.170188030826736	-0.0660752677563547\\
-0.165378188073646	-0.0773302164966807\\
-0.159825084101568	-0.0882374669964228\\
-0.153553720590826	-0.0987479802134237\\
-0.146592208331413	-0.108814676281061\\
-0.138971830920147	-0.118392314541504\\
-0.13072684457172	-0.127437838392256\\
-0.121894306915382	-0.135910592306921\\
-0.112513915301783	-0.143772496106727\\
-0.102627829863589	-0.150988214521363\\
-0.0922804836613603	-0.157525316490763\\
-0.0815183828520789	-0.163354421032203\\
-0.0703898976994749	-0.168449329261363\\
-0.0589450451832624	-0.172787142137702\\
-0.0472352641900703	-0.176348363387806\\
-0.0353131843224065	-0.179116987129729\\
-0.0232323893600161	-0.18108056980987\\
-0.0110471764251749	-0.182230286131476\\
0.00118768806023063	-0.182560968719898\\
0.013417214517147	-0.182071131346204\\
0.0255864373606621	-0.180762975607129\\
0.0376406620449698	-0.178642381029532\\
0.0495257108867143	-0.175718878644373\\
0.0611881665653253	-0.172005608149528\\
0.0725756122077339	-0.167519258853084\\
0.0836368669768276	-0.162279994662521\\
0.0943222161033304	-0.156311363457457\\
0.104583634323751	-0.149640191256432\\
0.114375001738429	-0.142296461642114\\
0.123652311089925	-0.134313181003963\\
0.132373865556235	-0.125726230189165\\
0.140500466155469	-0.116574203237313\\
0.147995587929616	-0.106898233914167\\
0.154825544097525	-0.0967418108453029\\
0.160959637465564	-0.0861505820504727\\
0.166370298396372	-0.075172149776221\\
0.171033208717114	-0.0638558565523508\\
0.174927411017621	-0.0522525634226523\\
0.178035402845042	-0.0404144213451131\\
0.180343215367118	-0.0283946368003819\\
0.181840476153583	-0.0162472326617163\\
0.182520455796392	-0.00402680538127783\\
0.182380098153683	0.00821172038936446\\
0.181457786005703	0.0200749323765687\\
0.17969514029125	0.0322426782142008\\
0.177125691798756	0.0442314799136877\\
0.173765016333786	0.0559969112942648\\
0.169623120143194	0.0675124631627654\\
0.164718295435614	0.0787262302845398\\
0.159073162507114	0.0895860801928694\\
0.152713128949162	0.100043178914266\\
0.14566672657869	0.110050637323374\\
0.137965621494475	0.119563480627435\\
0.129644430756831	0.128538946604949\\
0.120740554322666	0.136936694748759\\
0.111294010269902	0.144718981861458\\
0.101347256003488	0.15185083055248\\
0.0909449971800893	0.158300186773737\\
0.0801339866947723	0.164038063956767\\
0.0689628145639284	0.169038673276647\\
0.0574816895478763	0.17327953955296\\
0.0457422134835501	0.176741602266339\\
0.0337971493654176	0.179409301224131\\
0.021700184193383	0.181270646497647\\
0.00950568768454828	0.18231727230825\\
-0.00273153209020729	0.182544474627752\\
-0.0149564750505155	0.181951232320598\\
-0.0271141962911052	0.180540211732667\\
-0.0391500530391702	0.178317754707494\\
-0.0510099502461325	0.175293850081836\\
-0.0626405837157218	0.171482088790495\\
-0.0739896796748453	0.166899602783282\\
-0.0850062297240234	0.16156698802339\\
-0.0956407200904461	0.15550821191983\\
-0.105845354167775	0.148750505605652\\
-0.115574267337714	0.141324241547389\\
-0.124783733110104	0.133262797033896\\
-0.133432359643255	0.124602404168854\\
-0.141481275787823	0.115381987018558\\
-0.148894305789752	0.105642986669281\\
-0.155638131879608	0.0954291749728536\\
-0.161682444019171	0.0847864578146923\\
-0.167000076131302	0.0737626687868445\\
-0.171567128195808	0.0624073542024316\\
-0.175363073668123	0.0507715504087459\\
-0.178370851734245	0.03890755440805\\
-0.180576943991769	0.0268686888037497\\
-0.181971435206203	0.0147090621490567\\
-0.18254805787586	0.00248332575033405\\
-0.182304220399903	-0.00975357196003861\\
-0.181265511100991	-0.0217433827073238\\
-0.179395121356019	-0.0338725929032837\\
-0.176718977969913	-0.0458297463329807\\
-0.173251728145936	-0.0575656323766616\\
-0.169005672031744	-0.0690438031111215\\
-0.163999667204216	-0.0802126778574824\\
-0.158256576334757	-0.0910209930681315\\
-0.151802236470246	-0.101420149545489\\
-0.14466562323108	-0.111363475993785\\
-0.136878809368194	-0.12080628491597\\
-0.128476795415432	-0.129706131573929\\
-0.11949734440113	-0.138023015500539\\
-0.109980814146647	-0.145719556837709\\
-0.0999699765596929	-0.152761163619571\\
-0.0895098252441318	-0.159116187444238\\
-0.0786473732217263	-0.164756065762339\\
-0.0674314416422997	-0.169655450240184\\
-0.0559124403645617	-0.173792320683321\\
-0.0441421413825544	-0.177148084008538\\
-0.0321734461479172	-0.179707657806439\\
-0.0200601477918364	-0.181459538132653\\
-0.0078566893624379	-0.182395851209128\\
0.00438208087241493	-0.18251238881353\\
0.0166011559406765	-0.181808627192533\\
0.0287456173933817	-0.180287729415336\\
0.0407608821328907	-0.177956531157289\\
0.0525929477398906	-0.174825509976063\\
0.0641886351811819	-0.170908738221223\\
0.0754958278267479	-0.166223819784738\\
0.0864637056854662	-0.160791810980376\\
0.0970429738125536	-0.154637125907121\\
0.107186083867226	-0.14778742671906\\
0.116847447814389	-0.140273499300411\\
0.125983642826748	-0.132129114892801\\
0.134553606438131	-0.123390878318151\\
0.142518821105699	-0.114098063452016\\
0.14984348732002	-0.104292436713792\\
0.156494684510474	-0.0940180693420477\\
0.162442519003135	-0.083321139319563\\
0.167660258375657	-0.0722497238305862\\
0.172124451609431	-0.060853583171199\\
0.175815034486994	-0.0491839371058502\\
0.178715419769194	-0.0372932346642975\\
0.180812571747585	-0.0252349184063603\\
0.182097064832639	-0.013063184223946\\
0.182563125915843	-0.000832737763050668\\
0.182208660317201	0.011401451451689\\
0.181047314122631	0.0234916794960955\\
0.179063486783547	0.0355845171646292\\
0.176275132263499	0.0475086155617492\\
0.172696058908173	0.0592120139590831\\
0.168340752036534	0.0706497215233482\\
0.163228670392578	0.0817703718007074\\
0.157382963700616	0.0925234882175158\\
0.150829918075784	0.102860728853386\\
0.143598970284774	0.112735664507703\\
0.13572261835107	0.122103913854078\\
0.127236263710248	0.130923369568411\\
0.118178048267839	0.139154392676111\\
0.108588683908198	0.146759989137815\\
0.0985112698407588	0.153705975778538\\
0.0879910988224694	0.159961134012436\\
0.0770754535620631	0.165497350176443\\
0.0658133942155573	0.170289741880036\\
0.0542555378905294	0.174316769836707\\
0.0424538311394406	0.177560334674905\\
0.0304613164968897	0.180005858281262\\
0.0183318940725212	0.181642349323782\\
0.00612007930746296	0.182462452650144\\
-0.00611924205601754	0.18246248234642\\
-0.0177287777788416	0.18170220149542\\
-0.0299612241922005	0.180089779865046\\
-0.0419949330710417	0.177669440742718\\
-0.0537991245702551	0.17445818730345\\
-0.0653650971656391	0.170462340597323\\
-0.076640051874464	0.165699452450257\\
-0.0875703744508232	0.160191873083551\\
-0.098106933426854	0.153964401352912\\
-0.108202560532935	0.147044937866525\\
-0.11781188515815	0.139464576725696\\
-0.126891706716402	0.131257395220027\\
-0.135401215709271	0.122460280928975\\
-0.14330216706556	0.113112771703021\\
-0.150559050199261	0.103256879665564\\
-0.157139249194258	0.092936901954242\\
-0.163013189516903	0.0821992214841796\\
-0.16815447090163	0.0710920985176002\\
-0.172539986000886	0.059665453767624\\
-0.176150024243295	0.0479706440240549\\
-0.178968360418968	0.0360602313405138\\
-0.180982327606421	0.0239877467848084\\
-0.18218287410127	0.0118074498513651\\
-0.182564604099143	-0.000425915408256129\\
-0.182125801946764	-0.0126573664304274\\
-0.180871861287808	-0.0248069923272334\\
-0.178802430369414	-0.036874228404668\\
-0.175929455758384	-0.048773404879959\\
-0.172266207633496	-0.0604514078333746\\
-0.167828699398065	-0.0718578266010161\\
-0.162636841828972	-0.082941412160706\\
-0.156714017814434	-0.0936522150132237\\
-0.150086851008037	-0.103942092030872\\
-0.1427851227038	-0.113764804137629\\
-0.13484164996438	-0.12307620381507\\
-0.126292134899487	-0.131834440711351\\
-0.117175003135592	-0.140000151141652\\
-0.107531231371324	-0.147536634581076\\
-0.097404163296188	-0.154410018523457\\
-0.0868393147649579	-0.160589410743546\\
-0.0758841692183458	-0.166047038147857\\
-0.0645879642784251	-0.170758371594754\\
-0.0530014704442033	-0.174702236143733\\
-0.041176762904479	-0.177860906224441\\
-0.0291669874950239	-0.180220185301189\\
-0.0170261218290118	-0.181769469680988\\
-0.00480873269550288	-0.182501796170535\\
0.00743026918296275	-0.182413873371211\\
0.0192124205802633	-0.181551400275682\\
0.0314021836364123	-0.179844193966632\\
0.043407422258024	-0.177329714659677\\
0.0551875012928862	-0.174024056140032\\
0.0667218789827933	-0.16993594041453\\
0.0779584021249734	-0.165083376240076\\
0.0888444336109047	-0.159488873505086\\
0.099331024613521	-0.153177616789729\\
0.109371179554613	-0.146177906675613\\
0.118919777249457	-0.138521198656569\\
0.127933893377514	-0.130241911090379\\
0.136373013868526	-0.121377255482003\\
0.14419920986485	-0.111967073351291\\
0.151377306811761	-0.102053658451503\\
0.157875042952099	-0.0916815663808842\\
0.163663214420746	-0.0808974142154795\\
0.168715806475336	-0.0697496710143084\\
0.173010110413647	-0.0582884399831573\\
0.176526825636984	-0.0465652332880494\\
0.179250146396427	-0.0346327405350637\\
0.181167832831826	-0.0225445919553947\\
0.18227126598254	-0.0103551173668842\\
0.182555486524606	0.00188089800583865\\
0.182019217060529	0.0141084597684958\\
0.180664867859584	0.0262726115242981\\
0.178498526024847	0.0383186818729682\\
0.175529928134258	0.0501925301319092\\
0.171772416480814	0.0618407896648589\\
0.167242879103657	0.0732111077443904\\
0.161961673886989	0.0842523808423858\\
0.155952537060603	0.0949149843171845\\
0.149242476518312	0.105150995448315\\
0.141861650432371	0.114914408822606\\
0.133843231705171	0.124161343107874\\
0.125223258880604	0.132850238268444\\
0.116040474160944	0.140942042365048\\
0.106336149290199	0.148400387062714\\
0.096153900054041	0.15519175109254\\
0.0855394902491546	0.1612856109114\\
0.0745406260016792	0.16665457788684\\
0.0632067413554538	0.171274521393695\\
0.0515887760858008	0.175124677271014\\
0.0397389467567705	0.178187741143158\\
0.0277105120363521	0.180449946193657\\
0.0155575333264168	0.181901125040013\\
0.00333463178157952	0.182534755430741\\
-0.0089032571822898	0.182347989558205\\
-0.0208280575925432	0.181373228766521\\
-0.0329778086292684	0.179562029794957\\
-0.0449522835945451	0.176944486538776\\
-0.0567045533759726	0.173535740416122\\
-0.0682033741251606	0.169346862668293\\
-0.0793970075832298	0.164396398701553\\
-0.0902337304838465	0.158707073493925\\
-0.100664813511162	0.152304488404085\\
-0.11064346437598	0.145217375791094\\
-0.120124837632618	0.137477585074726\\
-0.129066314047493	0.129119906156038\\
-0.137427706185315	0.120181902686542\\
-0.145171434415826	0.110703745932082\\
-0.152262694870122	0.10072803511202\\
-0.158669616132064	0.0902996057350586\\
-0.164363402541967	0.0794653280170667\\
-0.16931846360476	0.0682738962345847\\
-0.173512528998426	0.0567756098818953\\
-0.176926748669839	0.0450221475969886\\
-0.179545777555573	0.0330663348920899\\
-0.18135784454871	0.0209619067322741\\
-0.182354805403068	0.00876326602714919\\
-0.182532179337263	-0.00347476087786118\\
-0.18188916917353	-0.0156971706279085\\
-0.180428664919847	-0.027849030055961\\
-0.178157230780181	-0.0398757230891887\\
-0.175085075652351	-0.0517231962098325\\
-0.171226007244111	-0.0633382014006165\\
-0.166597370014026	-0.0746685354669596\\
-0.161219967217669	-0.085663274660266\\
-0.155117967407229	-0.096273003554073\\
-0.148318795808365	-0.106450037136608\\
-0.140853011055003	-0.11614863513443\\
-0.132754167849699	-0.125325207582832\\
-0.124058666146852	-0.133938510747167\\
-0.114805587558019	-0.14194983248595\\
-0.105036519699921	-0.149323166242052\\
-0.0947953692819707	-0.156025372871453\\
-0.0841281647666014	-0.162026329587521\\
-0.0730828494950099	-0.167299065346385\\
-0.0617090662150314	-0.171819882063456\\
-0.0500579339530097	-0.175568461128402\\
-0.0381818182686863	-0.178527954722504\\
-0.026134095895736	-0.180685061541737\\
-0.013968914846669	-0.182030086577504\\
-0.00174095104366128	-0.182556984691107\\
0.0104948374214535	-0.182263387782715\\
0.0225335312985533	-0.181169323219769\\
0.0346458776348412	-0.179247729180827\\
0.0465880738546676	-0.176520925894214\\
0.0583094508354595	-0.173003162833631\\
0.0697694855907429	-0.168707752780365\\
0.0809167056123681	-0.16365382455766\\
0.0917002173544456	-0.1578643666081\\
0.102071537066809	-0.151365418755992\\
0.111984101524352	-0.144186165241853\\
0.121393361203966	-0.13635887086615\\
0.130257023500282	-0.127918717175735\\
0.138535250885072	-0.118903638312053\\
0.146190837413739	-0.109354152021532\\
0.153189375404847	-0.0993131780653581\\
0.159499410232782	-0.0888258452022564\\
0.165092581732534	-0.0779392883170272\\
0.169943751651037	-0.0667024365902256\\
0.174031116633248	-0.0551657935803951\\
0.177336306212884	-0.0433812102442056\\
0.179844465378132	-0.0314016518942933\\
0.181544321337616	-0.0192809601446211\\
0.182428234184145	-0.00707361092540791\\
0.182492231232056	0.00516553035935289\\
0.181739180766218	0.017348420030416\\
0.180167508070377	0.0294918178976279\\
0.177786060084934	0.0414995868750836\\
0.174606028920396	0.0533182340834638\\
0.170641226161858	0.0648973953061208\\
0.165909428527752	0.0761850515126178\\
0.160431959015296	0.0871302911666272\\
0.154233440467222	0.0976839163703063\\
0.147341726597272	0.107798505752897\\
0.139787791440267	0.117428600292935\\
0.131605586283924	0.126530917267252\\
0.122831885746088	0.13506454669028\\
0.113506122811049	0.142991134605627\\
0.103670211709707	0.150275055342268\\
0.0933683595141174	0.156883571664462\\
0.0826468674453947	0.162786981913071\\
0.0715539227729208	0.167958753498893\\
0.0601393822380625	0.172375642151557\\
0.0484545479818238	0.17601779638691\\
0.0365519369607725	0.178868846731839\\
0.0244850449177994	0.180915979293486\\
0.0123081059460375	0.182149993351107\\
7.58487369653393e-05	0.182565342707871\\
-0.0121567493971757	0.182160160617815\\
-0.0242842203488864	0.180943050517347\\
-0.0363614697814735	0.178907672558895\\
-0.0482705482834078	0.176068357589112\\
-0.0599587288977465	0.17243857962507\\
-0.0713776601576365	0.16803375584218\\
-0.0824760496613999	0.162873617464353\\
-0.09320374481056	0.156981452876621\\
-0.10351252330798	0.150383751357114\\
-0.113356070003214	0.143110157246243\\
-0.122690144337528	0.135193360620014\\
-0.131472793721288	0.126668943881082\\
-0.139664544907405	0.117575219702249\\
-0.147228580543487	0.107953059348186\\
-0.15413090445932	0.0978457091606749\\
-0.160340494508315	0.0872985961537603\\
-0.165829442008931	0.0763591238257996\\
-0.170573077173083	0.065076459114297\\
-0.174550079985467	0.053501311411911\\
-0.177742576022558	0.0416857046604685\\
-0.180136216788307	0.0296827435335808\\
-0.1817202442044	0.0175463747524678\\
-0.182487538959855	0.00533114463154389\\
-0.182434652508646	-0.00690804608165566\\
-0.181612581842015	-0.018627700372639\\
-0.179942831241379	-0.0308334578237744\\
-0.177465526861573	-0.0428498794746002\\
-0.174197121495138	-0.0546396249437693\\
-0.17014542176004	-0.0661865677004989\\
-0.16532825042613	-0.0774383397996484\\
-0.1597680494063	-0.0883419368536624\\
-0.153489851520918	-0.0988483356157214\\
-0.146521799886579	-0.108910470976364\\
-0.138895207206199	-0.11848312327874\\
-0.130644357067604	-0.12752325909188\\
-0.121806333028052	-0.135990247567368\\
-0.112420856656083	-0.14384603485648\\
-0.102530110458829	-0.151055313578996\\
-0.0921785479363213	-0.157585681987019\\
-0.0814126936692073	-0.163407789692492\\
-0.0702809342410469	-0.168495469554677\\
-0.0588333007757626	-0.172825855280803\\
-0.0471212440778371	-0.176379484197049\\
-0.0351974033802045	-0.179140384725455\\
-0.0231153697681707	-0.181096148164132\\
-0.0109294453124469	-0.182237984458679\\
0.00130560098516916	-0.182560761707823\\
0.0135347793538139	-0.182063029228532\\
0.0257031263958124	-0.180747024075462\\
0.0377559521223411	-0.178618660986185\\
0.0496390857506482	-0.175687505797596\\
0.0612991191736966	-0.171966732452307\\
0.0726836469969659	-0.167473063789794\\
0.0837415020776687	-0.162226696384076\\
0.0944229854862612	-0.156251209773371\\
0.104680089880889	-0.149573460480253\\
0.114466715269383	-0.142223461308401\\
0.123738876203627	-0.13423424645159\\
0.132454899471595	-0.12564172302165\\
0.140575611396506	-0.116484509663547\\
0.148064513896132	-0.106803762989873\\
0.154887948521884	-0.0966429926050822\\
0.161015247738042	-0.0860478655492629\\
0.166418872753205	-0.0750660010515783\\
0.171074537290722	-0.0637467565099187\\
0.174961316742523	-0.0521410056556894\\
0.178061742213943	-0.0403009099021606\\
0.18036187903475	-0.0282796839135561\\
0.181851389389374	-0.0161313564272357\\
0.182523578777934	-0.00391052743234029\\
0.182375426105025	0.00832787723443626\\
0.181444267170723	0.0202021277984169\\
0.179673443351475	0.0323667177170184\\
0.177095897464209	0.0443530660676934\\
0.173727128710509	0.0561162768848\\
0.169577328176086	0.0676290032967137\\
0.164664830380445	0.0788393715941585\\
0.159012272158897	0.0896953216827479\\
0.1526450934061	0.100148037611412\\
0.145591859410649	0.110150646850249\\
0.137884266710386	0.119658196842897\\
0.129556960988688	0.128627949866738\\
0.120647369255666	0.137019591550487\\
0.111195534835736	0.144795406552994\\
0.101243938432272	0.151920446965183\\
0.0908373069619253	0.158362689697588\\
0.0800224124405242	0.164093180480993\\
0.0688478617997994	0.169086163973983\\
0.0573638784148439	0.173319199523786\\
0.0456220763910714	0.176773262018036\\
0.0336752285794227	0.179432827395305\\
0.0215770293975916	0.18128594241528\\
0.00938185349520681	0.182324278383159\\
-0.002855488621977	0.182543168580626\\
-0.0150799969374606	0.181941629240603\\
-0.0272367291187745	0.180522363968441\\
-0.0392710474541452	0.17829175159003\\
-0.0511288644148132	0.17525981748261\\
-0.06275688575135	0.171440188515516\\
-0.0741028500186885	0.166850031805407\\
-0.0851157634628804	0.161509977559474\\
-0.0957461292136208	0.15544402635152\\
-0.105946169737206	0.148679441256256\\
-0.115670041573207	0.141246625315667\\
-0.124874041377822	0.133178984891747\\
-0.133516802343449	0.124512779524373\\
-0.141559480115578	0.115286958968708\\
-0.148965927383247	0.105542988130435\\
-0.155702856334813	0.0953246607101609\\
-0.16173998827027	0.0846779023724507\\
-0.167050189685643	0.0736505643376867\\
-0.171609594224965	0.0622922083127938\\
-0.175397709943569	0.0506538837428702\\
-0.178397511407815	0.0387878983730075\\
-0.180595516215446	0.0267475831515487\\
-0.1819818455904	0.0145870525408835\\
-0.182550268782845	0.00236096129724661\\
-0.182298231071659	-0.00987574116533175\\
-0.181250369744193	-0.0218741411467393\\
-0.179371526495274	-0.0340004685578821\\
-0.176687023635532	-0.0459551162038299\\
-0.17321143892447	-0.0576886029725712\\
-0.168957244373657	-0.0691637737240716\\
-0.163943342194247	-0.0803290677232772\\
-0.158192614852091	-0.0911332854755078\\
-0.151730932512833	-0.10152784729863\\
-0.14458730491293	-0.111466100046171\\
-0.136793836075206	-0.120903379425273\\
-0.128385555926431	-0.129797266215745\\
-0.119400255228985	-0.138107787187194\\
-0.109878317651353	-0.145797591486799\\
-0.0998625389274272	-0.1528321178118\\
-0.0893979343651211	-0.159179749935817\\
-0.0785315364767298	-0.164811958848173\\
-0.067312183599407	-0.169703430967415\\
-0.0557903004067403	-0.173832181904563\\
-0.0440176712710244	-0.177179655274166\\
-0.0320472075222085	-0.179730806093785\\
-0.0199327096419902	-0.181474168402006\\
-0.00772862546422278	-0.182401906790897\\
0.00451019454465811	-0.18250985162236\\
0.0167287437994514	-0.181797517767267\\
0.0288721068262146	-0.180268106785796\\
0.0408857060734173	-0.177928492537709\\
0.0527155472059687	-0.174789190288351\\
0.0643084617812008	-0.17086430944789\\
0.0756123462115952	-0.166171490156721\\
0.0865763959381212	-0.16073182400358\\
0.0971513337684345	-0.154569759230775\\
0.107289631352998	-0.147712990850986\\
0.116945722794343	-0.140192336175472\\
0.126076209441582	-0.132041596306451\\
0.13464005494106	-0.12329740422138\\
0.142598769672434	-0.113999060127615\\
0.149916583739692	-0.104188354827028\\
0.156560607732446	-0.0939093818940302\\
0.162500980545953	-0.0832083394995004\\
0.167711003591948	-0.0721333227717196\\
0.17216726079004	-0.0607341076419392\\
0.175849723811974	-0.0490619271250067\\
0.178741842096289	-0.037169241057675\\
0.18083061723351	-0.0251095003213424\\
0.182106661386616	-0.0129369066077516\\
0.182564239482759	-0.000706168822026608\\
0.182201294990227	0.0115277428158127\\
0.18103060308099	0.0236245943881623\\
0.179038148679505	0.0357147466743034\\
0.176241270334853	0.0476362995026842\\
0.172653716863418	0.0593371464872761\\
0.168290133393566	0.0707717064626563\\
0.163170024201988	0.0818886266514031\\
0.157316561376109	0.0926374871591566\\
0.150756064660826	0.102969966568636\\
0.143518005220546	0.11283965509279\\
0.135634912780869	0.122202195379358\\
0.127142218577306	0.131015506381315\\
0.118078092574603	0.139239977188327\\
0.108483272778949	0.14683864360866\\
0.0984008824416336	0.153777353990835\\
0.0878762361843107	0.160024922795471\\
0.076956636305871	0.165553270779697\\
0.0656911601922866	0.170337551190474\\
0.0541304397472473	0.174356261433888\\
0.0423264338238074	0.177591339719883\\
0.0303321947001567	0.180028246238139\\
0.0182016296434439	0.181656028505114\\
0.00598925862620712	0.182467370589675\\
-0.00625003071106658	0.18245862599406\\
-0.0178791681948112	0.181688044410986\\
-0.0301069468978119	0.180066059824126\\
-0.0421377382832638	0.177636217920738\\
-0.0539395293589488	0.174415430436956\\
-0.0655023254700338	0.170410272792955\\
-0.0767734096543407	0.165638340472478\\
-0.0876992740399173	0.160121997653242\\
-0.0982308051720683	0.153886082045016\\
-0.10832085215844	0.146958534466927\\
-0.117924070017476	0.1393704850701\\
-0.126997286449522	0.131156045097495\\
-0.135499722093326	0.122352134336349\\
-0.143393164067089	0.112998320764609\\
-0.150642135924019	0.103136644378697\\
-0.157214057666265	0.09281142782063\\
-0.163079392284147	0.0820690770428631\\
-0.168211778479059	0.0709578727674247\\
-0.172588149136823	0.0595277534979975\\
-0.176188835000448	0.047830091075621\\
-0.178997653071417	0.035917459794115\\
-0.181001979343814	0.0238434001072904\\
-0.182192805542373	0.0116621779898949\\
-0.182564779607817	-0.000571458947119937\\
-0.182116229752137	-0.0128025275259547\\
-0.180851622106524	-0.0249583060513758\\
-0.17877234655648	-0.0370226284381799\\
-0.175889649080734	-0.0489189002135101\\
-0.172216741425383	-0.0605939101564502\\
-0.167769808552029	-0.0719966655048603\\
-0.162568812862801	-0.0830759298549318\\
-0.156637164287821	-0.0937818123715358\\
-0.150001524814894	-0.104066193606523\\
-0.142691714737813	-0.113882857245372\\
-0.134740587190498	-0.123187683326246\\
-0.126183878190854	-0.131938851650565\\
-0.117060045264436	-0.14009703074355\\
-0.107410094785989	-0.147625554321521\\
-0.0972773977385498	-0.154490586023786\\
-0.0867074947774986	-0.160661271500435\\
-0.075747891540785	-0.166109877092546\\
-0.0644478451421651	-0.170811914475643\\
-0.0528581427895446	-0.174746250720142\\
-0.0410308735229151	-0.177895203272404\\
-0.0290191941087861	-0.180244619425963\\
-0.0168770901246799	-0.181783939931102\\
-0.00465913333106832	-0.182506246451018\\
0.0075797636017438	-0.182408292656153\\
0.0193785965203127	-0.181534310908052\\
0.0315639320295732	-0.179816454407148\\
0.043565961800243	-0.177291417621136\\
0.0553432296703554	-0.173975190985565\\
0.0668739857143657	-0.16987675148591\\
0.0781061308085225	-0.165014161603743\\
0.0889871298896061	-0.159409950890018\\
0.0994680565093736	-0.153089346428478\\
0.109501935792078	-0.146080692909139\\
0.119043675199147	-0.138415485786453\\
0.128050382030987	-0.13012818103454\\
0.136481575968228	-0.121256025771667\\
0.144299364173618	-0.111838894802898\\
0.151468610260059	-0.101919112654699\\
0.157957092605056	-0.09154126305031\\
0.163735649250187	-0.0807519884350802\\
0.168778308948665	-0.069599780361698\\
0.173062407885357	-0.058134761555511\\
0.1765686915366	-0.0464084606438314\\
0.179281401208526	-0.0344735805643266\\
0.181188344863659	-0.0223837616942039\\
0.182280951916781	-0.0101933407664328\\
0.182554311753982	0.0020428933408235\\
0.182007195802942	0.014269945847224\\
0.180642063054178	0.026432863244062\\
0.17846504900877	0.0384769802754671\\
0.175485938103288	0.0503481656245502\\
0.171718119733903	0.0619930652055676\\
0.16717852807782	0.0733593419606333\\
0.16188756598426	0.0843959110818878\\
0.155869013275439	0.0950531696080167\\
0.149149919869259	0.105283219361756\\
0.141760484206262	0.11504008222284\\
0.133733917522072	0.12427990677634\\
0.125106294588367	0.132961165391496\\
0.11591639157004	0.141044840873006\\
0.10620551175221	0.148494601815785\\
0.0960172999052409	0.155276965893878\\
0.0853975461285082	0.161361450342751\\
0.0743939800480173	0.16672070896305\\
0.0630560562992037	0.171330655025351\\
0.0514347322616638	0.175170569523962\\
0.0395822390259069	0.178223194299974\\
0.0275518466542838	0.180474809602895\\
0.0153976247583082	0.181915295754363\\
0.00317419948879414	0.182538178629558\\
-0.00906349197940732	0.182340658754399\\
-0.0210014549322575	0.181353799126665\\
-0.0331471692133814	0.179531414832795\\
-0.0451183240226628	0.176902801640582\\
-0.0568675004931126	0.173483002596504\\
-0.068362416901219	0.169283328380418\\
-0.0795513686998804	0.164322383071743\\
-0.0903827239644062	0.158622916285987\\
-0.100807778404424	0.152210573534973\\
-0.110779762868157	0.145114132813497\\
-0.120253862245982	0.137365485253405\\
-0.12918749073598	0.128999460005917\\
-0.137540496618771	0.120053657814803\\
-0.145275338346009	0.110568284573667\\
-0.152357252362339	0.100585971476424\\
-0.15875440960388	0.0901515832174474\\
-0.16443805860562	0.0793120162851953\\
-0.169382654707664	0.068115988205383\\
-0.173565974863443	0.0566138185817682\\
-0.176969217515352	0.0448572029477266\\
-0.179577087100142	0.0328989804156634\\
-0.181377862790938	0.0207928962031799\\
-0.182363451176489	0.00859336007486831\\
-0.182529422635419	-0.0036447981970069\\
-0.18187503124455	-0.0158665752556344\\
-0.180403218131363	-0.028017041373395\\
-0.178120598254777	-0.0400415873267051\\
-0.175037430674198	-0.0518861698332301\\
-0.171167572442438	-0.0634975544390838\\
-0.166528416322865	-0.0748235547876757\\
-0.161140812622784	-0.0858132671543623\\
-0.155028975479813	-0.0964172992381514\\
-0.148220374034021	-0.106587992147625\\
-0.140745608973116	-0.11627963459553\\
-0.132638274996292	-0.125448668350088\\
-0.123934809824867	-0.134053884002984\\
-0.114674330442096	-0.142056606175004\\
-0.104898457277888	-0.149420867346561\\
-0.0946511271536491	-0.156113569505918\\
-0.083978395807435	-0.162104632908139\\
-0.0729282309070389	-0.167367131261367\\
-0.0615502964573185	-0.171877412748157\\
-0.0498957295956706	-0.175615206323579\\
-0.0380169107506503	-0.178563712824824\\
-0.0259672282333481	-0.180709680469558\\
-0.0138008382806422	-0.182043464416837\\
-0.00157242166131352	-0.18255907011354\\
0.0106630620881029	-0.18225418023696\\
0.0227120220309892	-0.18114759383889\\
0.0348206216817961	-0.179214431408329\\
0.046759413197636	-0.17647619099892\\
0.0584774511457624	-0.172947034884741\\
0.0699333358138197	-0.168640499936797\\
0.0810756167875083	-0.163575776198252\\
0.0918534818312505	-0.157775880880632\\
0.102218474061827	-0.151266899180203\\
0.112124055463855	-0.144078061926431\\
0.121525708244131	-0.1362416767837\\
0.130381174670429	-0.127792965625729\\
0.138650654488205	-0.118769900633523\\
0.14629698145205	-0.10921303502345\\
0.153285789864209	-0.0991653212624805\\
0.159585669166004	-0.0886719179134742\\
0.165168305136709	-0.0777799866416476\\
0.17000860714402	-0.0665384802547269\\
0.17408482090996	-0.0549979226900193\\
0.177378626281635	-0.0432101819434068\\
0.179875219571035	-0.0312282369489902\\
0.181563380088005	-0.0191059394711428\\
0.182435520570253	-0.00689777207259121\\
0.18248772128326	0.00534139675126308\\
0.181733019370737	0.0174186165961924\\
0.180153894857485	0.0295782709450222\\
0.177765081395395	0.0415917824797715\\
0.174579234963853	0.0534077869401205\\
0.170608694579527	0.064984419871984\\
0.1658711424662	0.0762696932288383\\
0.160388102039218	0.0872121507880523\\
0.154184233784871	0.09776259552938\\
0.147287398747402	0.107873656257736\\
0.13972859226408	0.117499891743483\\
0.131541788536446	0.126598034881897\\
0.12276378259767	0.135127194749964\\
0.113434026249073	0.143049038021352\\
0.103594451209504	0.150327960737866\\
0.0932892805535091	0.15693124846815\\
0.0825648299235363	0.162829223367591\\
0.0714692993694579	0.167995377558839\\
0.060052556722957	0.172406492264951\\
0.0483659134712461	0.176042742163949\\
0.0364618941456974	0.178887784491103\\
0.0243940002453689	0.180928832492348\\
0.012216469788398	0.182156712890263\\
-1.59664606517104e-05	0.182565907113257\\
-0.012248330968454	0.182154576097641\\
-0.0243800558088268	0.1809307168001\\
-0.0364554136160921	0.178889113794459\\
-0.0483626453461041	0.176043651654164\\
-0.0600489464210984	0.17240776454574\\
-0.0714655724456545	0.167996981234351\\
-0.0825612398253251	0.162831065640716\\
-0.0932858348891421	0.156933322711685\\
-0.103591150435354	0.150330265843248\\
-0.113430885710026	0.143051563964669\\
-0.122760817685753	0.135129929828302\\
-0.131539012935708	0.126600967131519\\
-0.13972601865696	0.117503008562975\\
-0.147285039209293	0.107876943989045\\
-0.154182101323014	0.0977660368380712\\
-0.160386206829865	0.0872157296255847\\
-0.165869471992354	0.0762734397038025\\
-0.170607252823423	0.0649883461481679\\
-0.1745782558439	0.0534111687306584\\
-0.177764633784151	0.041593939964726\\
-0.180152065798238	0.0295897712434902\\
-0.181729821824551	0.0174526141459055\\
-0.18249081081272	0.00523701794961232\\
-0.182431612592787	-0.00700211553391988\\
-0.181602228982854	-0.0187336838269018\\
-0.179925711528888	-0.0309364222955213\\
-0.177441695192766	-0.0429507788721178\\
-0.174166565413019	-0.0547387650647578\\
-0.170108299198384	-0.0662834213107607\\
-0.16528475242064	-0.0775324224632724\\
-0.159718378188167	-0.0884328337904624\\
-0.153434236360605	-0.0989356459562099\\
-0.146460498129787	-0.108993806803818\\
-0.138828501486301	-0.118562115006569\\
-0.130572553799495	-0.127597557341993\\
-0.121729761135777	-0.136059524490853\\
-0.112339866084761	-0.143909985561448\\
-0.102445070566304	-0.15111365748399\\
-0.092089845807585	-0.157638164052496\\
-0.0813207323575022	-0.163454181532993\\
-0.0701861309330498	-0.168535570433673\\
-0.0587360849032455	-0.172859492975835\\
-0.0470220553703869	-0.176406515738885\\
-0.0350966898765368	-0.179160697003433\\
-0.0230135857936602	-0.181109658396549\\
-0.0108270494311098	-0.182244640526565\\
0.0014081480408909	-0.182560542350933\\
0.013637016750591	-0.182055944101636\\
0.0258045952750169	-0.180733113665985\\
0.0378561976559853	-0.178597996393409\\
0.0497376591806377	-0.175660188374672\\
0.0613955798188941	-0.171932893313252\\
0.0727775642289043	-0.167432863180821\\
0.0838324572344982	-0.162180322929712\\
0.0945105737463455	-0.156198879589823\\
0.104763922057896	-0.14951541617279\\
0.114546419545169	-0.142159970845631\\
0.123814099775344	-0.134165601930314\\
0.132525310115249	-0.125568239321443\\
0.140640898928782	-0.11640652300767\\
0.148124391543526	-0.106721629404548\\
0.154942154179046	-0.0965570862951113\\
0.161063545114554	-0.08595857719265\\
0.16646105240102	-0.0749737360258525\\
0.171110417511819	-0.0636519330515702\\
0.174990744371411	-0.0520440529610784\\
0.178084593267588	-0.0402022661906503\\
0.180378059234424	-0.0281797944403419\\
0.181860834544854	-0.0160306714806547\\
0.182526255038569	-0.00380950029781597\\
0.182371330072573	0.00842879230954146\\
0.181432495779968	0.0203124229799498\\
0.179654578122602	0.0324742991872354\\
0.17707000971019	0.0444585184452153\\
0.173694223690162	0.0562197938882159\\
0.169537570264097	0.0677300621893695\\
0.164618420739133	0.0789374760020036\\
0.158959426441657	0.0897900373692953\\
0.152586055233842	0.100238946089097\\
0.145526901371813	0.110237344134271\\
0.137813687750325	0.119740298283752\\
0.129481084826416	0.128705092114516\\
0.120566543016017	0.137091433972595\\
0.111110127478416	0.144861632720878\\
0.101154339061625	0.151980766056231\\
0.0907439230516128	0.15841683777398\\
0.079925667983554	0.164140921641827\\
0.0687481953807429	0.16912729138359\\
0.0572617412244526	0.173353536305103\\
0.0455179301845501	0.176800662011788\\
0.0335695435869955	0.17945317578098\\
0.0214702822013621	0.181299156189464\\
0.00927452488207132	0.182330306694207\\
-0.00296291582617507	0.18254199291901\\
-0.0151870400431399	0.181933263483303\\
-0.0273429077343307	0.180506854278137\\
-0.0393758856460348	0.178269176169134\\
-0.0512318928413114	0.17523028618329\\
-0.0628576437606007	0.171403842308975\\
-0.0742008877088576	0.166807042111358\\
-0.0852106436949934	0.161460545437573\\
-0.0958374295520662	0.155388381566441\\
-0.106033484337316	0.148617841207658\\
-0.115752982983831	0.141179353848615\\
-0.12495224225781	0.133106350991325\\
-0.133589917088263	0.124435115897516\\
-0.141627186386562	0.115204620518368\\
-0.14902792752501	0.105456350337565\\
-0.15575887868424	0.0952341179210176\\
-0.161789788346914	0.0845838660026715\\
-0.1670935512576	0.0735534610024433\\
-0.171646330245362	0.062192477893352\\
-0.175427663355575	0.0505519773956136\\
-0.178420555814796	0.0386842764882071\\
-0.180611556412506	0.0266427132719538\\
-0.181990817954334	0.0144814072520825\\
-0.182552141519616	0.00225501610273796\\
-0.182293004321561	-0.00998150998907772\\
-0.181237227446333	-0.0219871922497339\\
-0.179351074071192	-0.0341110416491314\\
-0.176659343419997	-0.0460635203768133\\
-0.173176553771119	-0.0577949233574798\\
-0.168915324787307	-0.069267492230887\\
-0.163894597283012	-0.080429683009573\\
-0.158137270949206	-0.0912303510862778\\
-0.151669244546774	-0.101620933744349\\
-0.144519557253486	-0.111554793629716\\
-0.136720340078892	-0.120987286576905\\
-0.128306648318928	-0.129876015474704\\
-0.119316296650455	-0.138181030701835\\
-0.109789691034072	-0.145865006524912\\
-0.099769647736703	-0.152893408196448\\
-0.0893012007629468	-0.159234647345295\\
-0.0784313994051967	-0.164860223988607\\
-0.0672090967909535	-0.169744854614243\\
-0.0556847303234401	-0.17386658581049\\
-0.0439100949971396	-0.177206892932952\\
-0.0319381106088576	-0.17975076336208\\
-0.0198225839167506	-0.181486763975148\\
-0.00761796681179688	-0.182407092531087\\
0.00462088841456061	-0.182507612736621\\
0.0168389755910327	-0.181787872835517\\
0.0289813818890385	-0.180251107639205\\
0.0409935346235609	-0.177904223987659\\
0.0528214465192811	-0.174757769707971\\
0.0644119583579139	-0.170825886206349\\
0.0757129778898952	-0.16612624491213\\
0.0866737139591876	-0.160679967854844\\
0.0972449047779343	-0.154511532733562\\
0.107379039328645	-0.147648662903919\\
0.117030570895507	-0.140122202779294\\
0.126156121771259	-0.131965979202046\\
0.134714678209263	-0.123216649415721\\
0.14266777475905	-0.113913536309709\\
0.149979667143988	-0.104098451686623\\
0.156617492907535	-0.0938155083464378\\
0.162551419111864	-0.0831109218231832\\
0.167754776416175	-0.0720328026780376\\
0.172204178940443	-0.0606309402691736\\
0.175879629370805	-0.0489565789768397\\
0.178764608832441	-0.0370621878986149\\
0.180846151134698	-0.0250012250221229\\
0.1821149010429	-0.012827896976352\\
0.182565156326284	-0.000596915394590525\\
0.182194893384487	0.0116367489722\\
0.181016140756647	0.0237392047609866\\
0.179016246729447	0.0358270494866074\\
0.176212018661577	0.0477464038660873\\
0.172617154625979	0.0594450417310445\\
0.168246436816712	0.070876879453554\\
0.163119408741831	0.0819905758321619\\
0.157259261850053	0.0927357594721293\\
0.150692344846607	0.103064126714702\\
0.143448158499895	0.112929284608309\\
0.135559259821963	0.122286896533942\\
0.127061105690057	0.131094904158367\\
0.11799189020454	0.13931372082241\\
0.108392373830893	0.14690640811942\\
0.0983057004865869	0.153838841619349\\
0.0877772035712038	0.160079864316932\\
0.076854202202358	0.165601426677983\\
0.0655857885474944	0.170378712701603\\
0.0540226071898442	0.174390251450143\\
0.0422166275069636	0.17761801354992\\
0.0302209101026875	0.180047492220721\\
0.0180893683319402	0.18166776847463\\
0.00587652599341663	0.182471560189856\\
-0.00636272771866727	0.182455254839089\\
-0.0180085153294585	0.181675795841162\\
-0.0302323045392166	0.180045586049193\\
-0.0422605745134387	0.177607572578101\\
-0.0540602887503533	0.174378586503866\\
-0.06562034368071	0.170365422582575\\
-0.0768880901589218	0.165585714386296\\
-0.0878101115772307	0.160061838078272\\
-0.0983373102284862	0.153818664685268\\
-0.108422550262551	0.146884169562888\\
-0.11802050880314	0.139289513821546\\
-0.127088037939053	0.131068837854884\\
-0.1355843842932	0.122259089087831\\
-0.143471362724964	0.11289986134372\\
-0.150713526199937	0.10303321852061\\
-0.15727832565313	0.0927035051264754\\
-0.163136256388177	0.0819571468463976\\
-0.168260990653133	0.0708424419148066\\
-0.172629495958986	0.0594093440576416\\
-0.176222138598838	0.0477092379771472\\
-0.179022771888876	0.0357947084097679\\
-0.181018808737509	0.0237193037902481\\
-0.182201278216465	0.0115372955827705\\
-0.182564865878797	-0.000696565634422155\\
-0.182107937643775	-0.0129272962376259\\
-0.180834167556716	-0.025088248011049\\
-0.178746437301373	-0.0371500748080403\\
-0.175855390612022	-0.0490438476220397\\
-0.172174189783433	-0.060716276628749\\
-0.167719166317293	-0.0721158762539958\\
-0.162510326893697	-0.0831914207992602\\
-0.15657110475081	-0.0938930694038257\\
-0.14992819475245	-0.104172723043673\\
-0.142611450622166	-0.113984185054477\\
-0.134653756413909	-0.123283359208166\\
-0.1260908772057	-0.132028451260923\\
-0.116961297851187	-0.140180157456617\\
-0.107306050138685	-0.147701840969778\\
-0.0971685284153229	-0.154559696526481\\
-0.0865942945525388	-0.160722902344776\\
-0.0756308731666935	-0.166163758664581\\
-0.0643275380289819	-0.170857812238236\\
-0.0527350906076125	-0.174783966233783\\
-0.0409056317499547	-0.177924575050575\\
-0.0288923275173699	-0.180265523626363\\
-0.0167491702396802	-0.18179629087441\\
-0.00453073585235825	-0.182509996969152\\
0.0077080613870312	-0.182403434266487\\
0.0195207841784623	-0.181519596897689\\
0.0317023821020218	-0.17979262207267\\
0.0437016653208854	-0.177258548702567\\
0.055476511811736	-0.173933279146509\\
0.067004156574268	-0.169826006324716\\
0.0782325444539791	-0.164954838976859\\
0.0891092264808806	-0.159342323791586\\
0.0995852955779588	-0.153013724154288\\
0.109613794754836	-0.145997422423888\\
0.119149656060681	-0.13832494820415\\
0.128150013927161	-0.130030789605573\\
0.136574416991691	-0.121152224156832\\
0.144385003304784	-0.11172915508099\\
0.151546669204746	-0.10180393316036\\
0.158027227463988	-0.0914211661128375\\
0.163797552034494	-0.0806275180082925\\
0.168831708931333	-0.0694714995602959\\
0.173107072782628	-0.0580032501114376\\
0.176604428519335	-0.0462743122814552\\
0.179308057731302	-0.0343374003262188\\
0.181205809315732	-0.0222461632065567\\
0.182289154086016	-0.010054943475855\\
0.182553223104994	0.00218146695261184\\
0.181996829568024	0.0144080730681289\\
0.180622474136635	0.0265699239223632\\
0.178436333698855	0.038612359609188\\
0.175448233607981	0.050481256919659\\
0.171671603523983	0.0621232725924496\\
0.167123417053696	0.0734860830634056\\
0.161824115466933	0.084518619620382\\
0.155797515823786	0.0951712979300252\\
0.149070703933307	0.105396240884601\\
0.141673912618158	0.115147493782276\\
0.133640385835554	0.124381230865328\\
0.125006229269257	0.13305595228543\\
0.115810248055485	0.141132670621484\\
0.106093772379723	0.148575086102145\\
0.0959004717176271	0.155349749754633\\
0.0852761585740317	0.16142621373151\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0852761585740317	0.16142621373151\\
0.0742685825836634	0.16677716815581\\
0.0629272159023635	0.171378563863549\\
0.0513030308632905	0.175209720487685\\
0.0394482708899355	0.178253419402761\\
0.0274162156899988	0.180495981113014\\
0.0152609418024786	0.181927326731359\\
0.00303707955012597	0.182541023278642\\
-0.00920043248167623	0.182334312594549\\
-0.0211493256553871	0.181337129132851\\
-0.0332916321730243	0.17950520231747\\
-0.0452599539211749	0.176867146761574\\
-0.0570064770902966	0.173437922530892\\
-0.0684980510853069	0.169229042611889\\
-0.0796829988334766	0.164259161218202\\
-0.0905097652774049	0.158551049230008\\
-0.100929667628163	0.152130389761045\\
-0.110895956627257	0.145025999649176\\
-0.120363843120568	0.137269805543324\\
-0.129290769889232	0.128896670011735\\
-0.137636615751912	0.119944225358824\\
-0.145363871700378	0.11045270694126\\
-0.152437808624898	0.100464773138266\\
-0.158826633634713	0.0900253134510602\\
-0.164501633000091	0.0791812466908206\\
-0.169437301195435	0.0679813101097217\\
-0.173611455520921	0.0564758403731931\\
-0.177005335802987	0.0447165473225322\\
-0.179603688709004	0.0327562815720392\\
-0.181394836301079	0.020648796978273\\
-0.182370728520504	0.00844850905117077\\
-0.182526979367539	-0.0037897496084754\\
-0.181862886613589	-0.0160109757496642\\
-0.180381434957036	-0.0281602426725612\\
-0.178089282608152	-0.040182947094658\\
-0.174996731364382	-0.0520250545539745\\
-0.17111768031076	-0.0636333422585637\\
-0.166469563351356	-0.0749556382923361\\
-0.161073270854727	-0.085941056093892\\
-0.154953055765551	-0.0965402231578337\\
-0.148136424600286	-0.106705502937129\\
-0.140654013825	-0.116391208934401\\
-0.132539452162348	-0.125553810036071\\
-0.123829209453607	-0.13415212615474\\
-0.114562432744951	-0.142147513312293\\
-0.104780770351344	-0.149504037314554\\
-0.0945281846684786	-0.15618863525691\\
-0.0838507545939876	-0.162171264117306\\
-0.0727964684306307	-0.167425035781869\\
-0.061415008204527	-0.171926337891581\\
-0.0497575263847266	-0.175654939960633\\
-0.0378764159761278	-0.178594084303263\\
-0.025825075051814	-0.18073056134642\\
-0.0136576667581447	-0.18205476899917\\
-0.00142887589185589	-0.182560755806875\\
0.0108063368823648	-0.182246247699748\\
0.0228638036081982	-0.181129008744554\\
0.0349692392406788	-0.179186006557958\\
0.0469051322686698	-0.176438039402466\\
0.0586203159879715	-0.172899196495335\\
0.0700726585443696	-0.168583203740292\\
0.0812107276699785	-0.163509303231717\\
0.0919837794543083	-0.157700536838792\\
0.102343379984715	-0.151183028294606\\
0.11224301283441	-0.14398604797005\\
0.121638187276478	-0.13614193992066\\
0.130486675310408	-0.127685960248797\\
0.138748708453839	-0.118656113409471\\
0.146387154289055	-0.109092982702404\\
0.153367682882304	-0.0990395483211085\\
0.159658921199751	-0.0885409940881706\\
0.165232594139155	-0.0776445043461689\\
0.170063651602297	-0.0663990518984443\\
0.174130381075964	-0.0548551779118456\\
0.177414505215186	-0.0430647647689564\\
0.179901263990372	-0.0310808028829169\\
0.181579481022357	-0.018957152542879\\
0.182441613812691	-0.00674830185120666\\
0.182483787643534	0.00549087817839202\\
0.181727783668646	0.0174783903444765\\
0.18014230280012	0.029651882692895\\
0.17774730256157	0.0416698982672726\\
0.174556538348118	0.0534836356246518\\
0.170581132912281	0.0650581425391524\\
0.165838707425693	0.0763413938077625\\
0.160350951271893	0.0872814882011035\\
0.154142554842717	0.0978292339174604\\
0.147241385705869	0.107937301355365\\
0.139678457376053	0.117560264118579\\
0.131487763383643	0.126654868445468\\
0.122706115982329	0.135180239632025\\
0.113372982854378	0.143098061869807\\
0.103530310465698	0.150372749634751\\
0.0932223353784949	0.156971607846622\\
0.0824953853772816	0.162864978863634\\
0.0713976712606967	0.168026375764837\\
0.0599790701815219	0.172432601382361\\
0.0482909014670751	0.176063852564714\\
0.0363856959779417	0.178903809175842\\
0.0243169600149396	0.180939707444073\\
0.012138934839286	0.182162397327402\\
-9.36471059944446e-05	0.182566383636197\\
-0.012325808181634	0.182149850730185\\
-0.0244610832904297	0.18092028425112\\
-0.0365348424140668	0.178873418594797\\
-0.0484405088847074	0.176022760397553\\
-0.0601252148203022	0.17238171036328\\
-0.0715398863701327	0.167965891314487\\
-0.0826332473440202	0.162795094783056\\
-0.0933552168703859	0.156892639722608\\
-0.103657600577151	0.150285059877213\\
-0.113494109961045	0.143002044906671\\
-0.122820536863628	0.135076326687601\\
-0.131594964118773	0.126543526855011\\
-0.139777956251612	0.117441994958326\\
-0.147332736021892	0.107812636519188\\
-0.154225349553019	0.0976987293433534\\
-0.160424818978661	0.0871457289760533\\
-0.165903281673685	0.076201064401683\\
-0.170636115478703	0.0649139248792538\\
-0.174602049357881	0.0533350388737495\\
-0.177783259000457	0.0415164460600738\\
-0.180165446929369	0.0295112634356244\\
-0.181737906757077	0.0173734466017596\\
-0.182493571305602	0.00515754725957496\\
-0.182429044367738	-0.00708153196107181\\
-0.181593496548601	-0.0188229629442042\\
-0.179911276907234	-0.0310231796331987\\
-0.177421606181805	-0.0430357938288468\\
-0.174140812958443	-0.0548222894632296\\
-0.170077016868643	-0.066365012895576\\
-0.165248101822943	-0.0776116738733106\\
-0.159676530464362	-0.0885093958803147\\
-0.153387385374998	-0.0990091814348922\\
-0.146408861335801	-0.109063989400239\\
-0.138772317589269	-0.11862863395269\\
-0.13051208148308	-0.127660118950412\\
-0.121665277980733	-0.136117853267474\\
-0.112271667315358	-0.143963825397942\\
-0.10237346768894	-0.151162772794539\\
-0.0920151651867357	-0.15768234080507\\
-0.0812433137285197	-0.163493228180682\\
-0.0701063258599051	-0.168569318742419\\
-0.0586542551795997	-0.172887798749402\\
-0.0469385713797208	-0.176429259432928\\
-0.0350119289195969	-0.179177784227246\\
-0.0229279303799293	-0.181121020303244\\
-0.0107408855500708	-0.182250234086639\\
0.00149443265186429	-0.182560350508593\\
0.01372303435428	-0.182049975815755\\
0.0258899598770861	-0.180721403833363\\
0.0379405267350342	-0.178580605655927\\
0.0498205754047044	-0.175637202810342\\
0.0614767127308717	-0.171904424014403\\
0.0728565519030026	-0.167399045719608\\
0.0839089478938332	-0.162141316712885\\
0.0945842273228716	-0.156154867111691\\
0.104834411707096	-0.149466602161645\\
0.114613433095419	-0.142106581313034\\
0.123877341111527	-0.134107883124373\\
0.132584500484711	-0.125506456593407\\
0.140695778170278	-0.116340959592075\\
0.14817471922871	-0.106652585123166\\
0.154987710667672	-0.0964848761830507\\
0.161104132510808	-0.0858835300624415\\
0.166496495411234	-0.0748961929719251\\
0.171140564200685	-0.0635722458996336\\
0.175015466811486	-0.0519625826728374\\
0.178103788080498	-0.0401193812284415\\
0.180391648020775	-0.0280958691003279\\
0.181868764200963	-0.0159460842034385\\
0.182528497959331	-0.00372463196159584\\
0.182367884239286	0.00851356010318163\\
0.181422609923771	0.0204049259078887\\
0.179638741733718	0.0325645399778529\\
0.177048283815509	0.0445469707090964\\
0.173666614121589	0.0563066147718811\\
0.169504215538194	0.0678148146457561\\
0.164579490279899	0.0790197444593898\\
0.158915101906764	0.0898694579832228\\
0.152536541683013	0.100315168339121\\
0.145472428099773	0.110310029761158\\
0.137754506098524	0.119809125313314\\
0.129417466857621	0.128769756489782\\
0.120498780352427	0.137151650749188\\
0.111038529987986	0.144917137299275\\
0.101079233427914	0.152031315358651\\
0.0906656512864004	0.158462211305732\\
0.0798445858705362	0.164180922451952\\
0.0686646708538423	0.16916174692099\\
0.0571761527069168	0.173382299157578\\
0.0454306648641385	0.176823610539232\\
0.0334809956733582	0.179470214624429\\
0.021380851141836	0.181310216665933\\
0.00918461356341111	0.182335347069515\\
-0.00305290289923789	0.182540998560127\\
-0.0152766985599902	0.181926246887605\\
-0.0274318354030427	0.180493854980946\\
-0.0394636839912975	0.178250260530389\\
-0.0513181689910674	0.175205547053936\\
-0.0629420122063615	0.171373398577866\\
-0.0742829720266031	0.166771038136589\\
-0.0852900782233463	0.161419150364388\\
-0.0959138610226981	0.155341788533425\\
-0.106106573445008	0.148566266447137\\
-0.115822405891541	0.141123035684872\\
-0.125017692031524	0.133045548740142\\
-0.133651105056105	0.124370108670356\\
-0.141683843407254	0.115135705945547\\
-0.149079805172577	0.105383843205079\\
-0.155805750338239	0.0951583487306455\\
-0.16183145017942	0.0845051794682829\\
-0.167129823118205	0.073472214483136\\
-0.171677056439259	0.0621090397709531\\
-0.175452713311116	0.0504667254032196\\
-0.178439824636915	0.0385975959982042\\
-0.180624965318807	0.0265549955547905\\
-0.181998314593084	0.0143930477159068\\
-0.18255370017058	0.00216641250589725\\
-0.182288625975308	-0.0100699593290019\\
-0.18122623503447	-0.02208162683422\\
-0.179333974995172	-0.0342034140688361\\
-0.176636207475385	-0.0461540775875582\\
-0.1731474013981	-0.0578837320194235\\
-0.168880299158466	-0.0693541205872604\\
-0.163853873813713	-0.0805137129845871\\
-0.158091039494288	-0.0913114101606621\\
-0.151617718798794	-0.101698663662142\\
-0.144462975435405	-0.111628849422729\\
-0.136658962898773	-0.121057340154059\\
-0.128240757606946	-0.129941757278717\\
-0.119246194147002	-0.138242170947134\\
-0.109715697021331	-0.145921276461603\\
-0.0996920995716289	-0.152944561296901\\
-0.0892204513371667	-0.159280460385562\\
-0.078347815538572	-0.164900498021755\\
-0.0671230575676004	-0.169779415831855\\
-0.0555966253737887	-0.17389528629126\\
-0.0438203227304303	-0.177229611275359\\
-0.0318470764152733	-0.179767405194742\\
-0.0197306983348697	-0.181497262346871\\
-0.0075256436760362	-0.182411408176365\\
0.00471323383273549	-0.182505734216189\\
0.016930928456093	-0.181779816552317\\
0.0290725296619655	-0.180236917728737\\
0.0410834689143531	-0.177883972083723\\
0.0529097649149215	-0.174731554585524\\
0.0644982662212776	-0.170793833303428\\
0.0757968901258324	-0.166088505731058\\
0.0867548567307599	-0.160636719248547\\
0.0973229171727845	-0.154462976077665\\
0.107453574961987	-0.147595023161504\\
0.117101299450758	-0.140063727457753\\
0.126222730459482	-0.131902937214886\\
0.134776873157014	-0.12314932984233\\
0.142725282300483	-0.113842247073596\\
0.150032235025978	-0.104023518145835\\
0.156664891393593	-0.0937372718114619\\
0.162593441986125	-0.0830297380021419\\
0.167791241880508	-0.0719490400579305\\
0.172234930398933	-0.0605449784448252\\
0.17590453610021	-0.0488688069325723\\
0.178783566537781	-0.0369730022419914\\
0.180859082381009	-0.0249110282014977\\
0.18212175557006	-0.0127370954583197\\
0.182565911239043	-0.000505917835792026\\
0.182189553220011	0.0117275335656727\\
0.181004091255713	0.0238345807975479\\
0.178998006393081	0.0359205085488994\\
0.176187663218358	0.047838029285323\\
0.172586717927107	0.0595348211167636\\
0.168210066313797	0.0709643865848209\\
0.16307728449878	0.0820753940053613\\
0.157211580069941	0.0928175121332765\\
0.150639325783765	0.103142452169988\\
0.143390046979168	0.113003835267055\\
0.135496323313729	0.122357342124017\\
0.126993632933182	0.131160933371734\\
0.117920189951089	0.139375042585176\\
0.108316773443636	0.146962752864702\\
0.0982265444380623	0.153889962478227\\
0.0876948518801011	0.160125538195466\\
0.0767690287929406	0.165641455232704\\
0.0654981795501907	0.170412923200325\\
0.0539329591941202	0.174418497514377\\
0.0421253457649439	0.177640175780187\\
0.030128406698391	0.180063478698943\\
0.0179960603198405	0.181677515142968\\
0.0057828335201784	0.182475031103261\\
-0.00645638330795097	0.182452442291764\\
-0.0181156643660323	0.181665622550349\\
-0.0303361893154798	0.18002859519199\\
-0.042362367467929	0.177583811053401\\
-0.0541603491467176	0.174348033898965\\
-0.0657181244486383	0.170328238664577\\
-0.0769830980885679	0.165542090823178\\
-0.0879019282836607	0.160011976658225\\
-0.0984255305939737	0.153762794717378\\
-0.108506781775597	0.146822548892845\\
-0.118100377335692	0.139222425889861\\
-0.127163189637524	0.130996590189864\\
-0.135654486897889	0.122182012044357\\
-0.143536107019944	0.112818306611976\\
-0.150772627389352	0.102947557512417\\
-0.157331524615339	0.09261412728207\\
-0.163183320811269	0.0818644578634938\\
-0.168301716047309	0.0707468619092277\\
-0.172663706545237	0.0593113056563032\\
-0.176249688064169	0.0476091843652854\\
-0.179043544012133	0.0356930913230028\\
-0.181032717876961	0.0236165814756318\\
-0.182208269659339	0.0114339307365855\\
-0.182564916052767	-0.000800107950979435\\
-0.182101054187897	-0.013030550695232\\
-0.180819705609721	-0.0251957069005948\\
-0.178724983900189	-0.0372554720748936\\
-0.175827033945206	-0.0491471733594521\\
-0.172138977587411	-0.0608174592428546\\
-0.167677267021724	-0.0722144412057714\\
-0.162461945495446	-0.0832869023422348\\
-0.156516465543084	-0.0939850429109642\\
-0.149867549168973	-0.104260780853501\\
-0.142545077671848	-0.114067935856541\\
-0.134581960608476	-0.123362431390951\\
-0.126013987013264	-0.132102494744435\\
-0.116879664261679	-0.140248845141224\\
-0.107220045071446	-0.147764870171632\\
-0.0970785430209802	-0.154616790315234\\
-0.0865007374344041	-0.160773810759623\\
-0.0755341685277114	-0.16620825980679\\
-0.0642281237446271	-0.170895713239463\\
-0.0526334162462943	-0.174815104089238\\
-0.0408021565381779	-0.177948817319271\\
-0.0287875182669752	-0.180282768992001\\
-0.0166434992431213	-0.181806469566216\\
-0.00442467875658765	-0.182513071040874\\
0.00781402772731644	-0.182399397732328\\
0.0196379403809474	-0.181507434218205\\
0.031816490155067	-0.179772943273712\\
0.0438135077966551	-0.17723142307551\\
0.0555863468155651	-0.173898703614487\\
0.0671114181871574	-0.169784154276718\\
0.0783367015016533	-0.1649059220932\\
0.0892098179662889	-0.159286568052044\\
0.0996818766370018	-0.152951385385235\\
0.109705935410011	-0.145928787410755\\
0.119236946672305	-0.138250331811098\\
0.128232067288338	-0.129950533106566\\
0.136650869823816	-0.121066693810072\\
0.144455517845311	-0.111638740478493\\
0.151610934713273	-0.101709045441923\\
0.158084961591579	-0.0913222360959979\\
0.163848502063163	-0.0805249942326783\\
0.168875652878501	-0.0693658462558756\\
0.173143820368493	-0.0578949450940279\\
0.176633821987791	-0.0461638447966726\\
0.179329972527858	-0.0342252688325465\\
0.181220154611094	-0.0221328731346013\\
0.18229587315128	-0.00994100494493074\\
0.182552293531382	0.00229554143106502\\
0.181988263332521	0.0145217708926382\\
0.180606317513096	0.0266827347080775\\
0.178412667015059	0.0387237774771963\\
0.175417170849976	0.0505907827651572\\
0.171633291789552	0.0622304163206503\\
0.167078035858065	0.0735903657812211\\
0.161771875903027	0.0846195757773932\\
0.155738659581311	0.0952684773971257\\
0.149005502179657	0.105489210963216\\
0.141602664752141	0.115235841126545\\
0.133563418115415	0.124464563317663\\
0.124923893315455	0.133133900621921\\
0.115722919246618	0.141204890185144\\
0.106001848138359	0.148641258328776\\
0.0958043697080615	0.155409583572541\\
0.0851763148020538	0.161479446843948\\
0.074165449415821	0.166823568191248\\
0.0628212600224189	0.171417929386117\\
0.0511947311560959	0.175241881872723\\
0.0393381162781981	0.17827823956566\\
0.0273047029302984	0.180513356091008\\
0.0151485732414177	0.181937186117615\\
0.00292436086501355	0.182543330503662\\
-0.00931299456364412	0.182329065055977\\
-0.0212706625835617	0.181323406191849\\
-0.0334101933228926	0.179483647324951\\
-0.0453761872318873	0.176837843412594\\
-0.0571205213071148	0.173400886988413\\
-0.0686093425726329	0.169184455838671\\
-0.0797909957074147	0.164207245362827\\
-0.090613988097235	0.15849204403016\\
-0.101029654732958	0.152064565750941\\
-0.110991262823177	0.144953659154949\\
-0.120454044591053	0.13719127997132\\
-0.129375466350208	0.12881231811473\\
-0.137715432046999	0.119854431709268\\
-0.145436459444784	0.110357880195053\\
-0.15250384775145	0.10036534417134\\
-0.158885833807927	0.0899217333982915\\
-0.164553734892405	0.0790739848979435\\
-0.169482077620429	0.067870852009865\\
-0.173648712423422	0.056362685289876\\
-0.177034913099306	0.0446012062118665\\
-0.179625460973158	0.0326392747156828\\
-0.181408713294775	0.0205306516357768\\
-0.182376655563993	0.00832975708753562\\
-0.18252493755128	-0.00390857412012474\\
-0.181852892848247	-0.0161293389294397\\
-0.180363541862485	-0.0282776132326598\\
-0.178063578242599	-0.0402987987217411\\
-0.174963338795044	-0.0521388682676874\\
-0.171076757025816	-0.0637446087411445\\
-0.166421300519442	-0.0750638601648706\\
-0.161017892433593	-0.0860457501390599\\
-0.15489081746142	-0.0966409224816734\\
-0.148067612692292	-0.106801759043196\\
-0.140578943845767	-0.116482593727009\\
-0.132458467454571	-0.12563991772008\\
-0.123742679595342	-0.134232575042542\\
-0.114470751869465	-0.142221947508815\\
-0.104684355348912	-0.14957212829476\\
-0.0944274732927789	-0.156250083313796\\
-0.08374620347398	-0.162225799681214\\
-0.0726885509992109	-0.167472420602757\\
-0.0613042125599351	-0.17196636607666\\
-0.0496443530761831	-0.175687438870997\\
-0.0377613757472308	-0.178618915295038\\
-0.025708686534161	-0.180747620361043\\
-0.013540454135155	-0.182063986996862\\
-0.00131136653704807	-0.182562099042963\\
0.0109236147787755	-0.182239717841673\\
0.0229878902116454	-0.181113767113411\\
0.0350907511129936	-0.179162719745962\\
0.0470242702898393	-0.176406801064201\\
0.0587371090632306	-0.172860041228212\\
0.070186545661241	-0.168536319723476\\
0.0813211622690547	-0.163454921178209\\
0.0920902703517098	-0.157638907716393\\
0.102445454892478	-0.151114434518495\\
0.11234021724065	-0.1439108042048\\
0.12173008888457	-0.136060390508116\\
0.130572866206105	-0.12759847743678\\
0.138828806768229	-0.118563095746747\\
0.146460805874067	-0.108994853239198\\
0.153434562882115	-0.0989367526814228\\
0.159718735487212	-0.0884339984411051\\
0.165285080606123	-0.0775337932954003\\
0.170108581308722	-0.0662851262848634\\
0.174167559245208	-0.054738552553378\\
0.177443772079534	-0.0429459661289305\\
0.179922495474908	-0.0309603666971209\\
0.181592589269514	-0.0188356214020086\\
0.182446547542957	-0.00662622275593632\\
0.182480532351373	0.00561295627585781\\
0.181723538188435	0.0175272400990848\\
0.180132853009142	0.0297120524513487\\
0.17773285174163	0.0417334970763281\\
0.174538091169937	0.0535453676545244\\
0.170558723819861	0.0651181526842855\\
0.165812333881493	0.0763997542357512\\
0.160320743349681	0.0873379195622036\\
0.154108665612875	0.0978834641302174\\
0.14720397372364	0.107989091638461\\
0.139637696050807	0.117609387637152\\
0.131443841773578	0.126701109325358\\
0.122659237077673	0.135223395274654\\
0.113323362494686	0.143137943985846\\
0.103478176412916	0.150409184983086\\
0.0931679262830599	0.157004438976954\\
0.0824389496817486	0.162894064799689\\
0.0713394660696446	0.168051592606682\\
0.0599193600813214	0.172453842837012\\
0.0482299573340798	0.176081030387526\\
0.0363237937406594	0.178916853538041\\
0.0242543794085809	0.180948567211714\\
0.012075958143684	0.182167040257262\\
-0.000156736339414716	0.182566796486996\\
-0.0123887264086438	0.18214603928803\\
-0.0245268546455412	0.180911839675902\\
-0.0365993140208519	0.178860703414177\\
-0.0485037053744155	0.17600582951888\\
-0.0601871109578749	0.172360591614426\\
-0.0716001910375897	0.167940688734731\\
-0.0826916754455263	0.162765934784969\\
-0.0934115099147992	0.156859660059351\\
-0.103711510563019	0.150248414763713\\
-0.113545398906979	0.142961905321233\\
-0.122868978932442	0.135032879054711\\
-0.13164034672289	0.126496972090176\\
-0.139820080925103	0.11739254757826\\
-0.147371419276388	0.107760523665714\\
-0.154260423683942	0.0976441897321067\\
-0.160456132787149	0.0870890118088359\\
-0.165930701120064	0.0761424282238395\\
-0.170659524252312	0.0648536364059763\\
-0.174621349370371	0.053273371774064\\
-0.17779837079468	0.0414536797133141\\
-0.180176310002079	0.0294476816722854\\
-0.181744479799368	0.017309336412183\\
-0.182495832353483	0.00509319750514298\\
-0.182426990867344	-0.0071458318520337\\
-0.181586458178667	-0.0188951242765851\\
-0.179899629160824	-0.0310933138740428\\
-0.177405389088191	-0.0431045157526844\\
-0.174120020433142	-0.0548897993523594\\
-0.170051757572882	-0.0664309546769565\\
-0.165218507172827	-0.07767571895131\\
-0.159642739616145	-0.0885712624837777\\
-0.15334955578321	-0.0990685975068365\\
-0.146367169454433	-0.109120691888111\\
-0.138726956984953	-0.118682372403777\\
-0.13046326179427	-0.12771065678718\\
-0.121613224044254	-0.136164968673284\\
-0.112216618142566	-0.144007312279692\\
-0.102315675361187	-0.151202441692638\\
-0.0919548937026384	-0.157718019717266\\
-0.0811808377959045	-0.163524763308302\\
-0.0700419296468886	-0.168596575150301\\
-0.0585882310213954	-0.17291066094245\\
-0.0468712184510162	-0.176447631843855\\
-0.0349435518799702	-0.179191591613338\\
-0.0228588379956107	-0.181130208051647\\
-0.0106713893016289	-0.182254768426109\\
0.00156401997607828	-0.182560218627835\\
0.0137924000643925	-0.182045185886769\\
0.025958792786238	-0.180711984940746\\
0.0380085185565023	-0.178566607632138\\
0.0498874221297319	-0.175618695978603\\
0.0615421159958505	-0.171881498837124\\
0.072920220308745	-0.16737181236259\\
0.0839705983118522	-0.162109904515845\\
0.0946435861525613	-0.15611942397614\\
0.104891216088272	-0.149427293856752\\
0.114667432073286	-0.142063590700837\\
0.123928296743653	-0.134061409311103\\
0.132632188890194	-0.125456714007336\\
0.140739990511928	-0.116288176995684\\
0.148215262628896	-0.106597004559117\\
0.155024409045974	-0.0964267518680361\\
0.16113682734721	-0.0858231272267918\\
0.166525046433438	-0.0748337866433362\\
0.171164849981169	-0.0635081196571453\\
0.175035385283931	-0.0518970273549301\\
0.178119256966355	-0.0400526936138607\\
0.180402605165097	-0.0280283505706742\\
0.181875167820319	-0.0158780393745891\\
0.18253032679527	-0.00365636731321137\\
0.182365137620329	0.0085817376091418\\
0.181414688112314	0.0204792349089774\\
0.179626039901636	0.0326370378450043\\
0.177030852167656	0.0446180276899063\\
0.173644458565975	0.0563763542019106\\
0.169477448144296	0.0678828864917861\\
0.164548247968324	0.0790858155660733\\
0.158879531440638	0.0899332365716941\\
0.152496808563498	0.100376373441052\\
0.145428717223414	0.110368390359345\\
0.137707020004578	0.119864383541444\\
0.129366424650069	0.128821668945832\\
0.12044441676987	0.137199989438835\\
0.110981094331793	0.144961690629595\\
0.10101898841578	0.152071889068466\\
0.0906028718505711	0.158498629312232\\
0.0797795579044058	0.164213027613344\\
0.0685976899102231	0.169189401713545\\
0.0571075226521568	0.173405386264361\\
0.0453606965050102	0.176842033343876\\
0.0334100053459733	0.179483897614713\\
0.0213091592830181	0.181319105739892\\
0.00911254326067207	0.182339409745602\\
-0.00312502735412735	0.182540224088787\\
-0.0153485531374434	0.181920646266841\\
-0.0275030977913173	0.180483460872625\\
-0.0395340350405467	0.178235127079718\\
-0.0513872941419791	0.175185749612872\\
-0.0630096028960216	0.171349033333722\\
-0.0743487270660316	0.166742221647514\\
-0.0853537051421251	0.161386019002527\\
-0.0959750773657672	0.155304497842816\\
-0.106165108026499	0.148524990415111\\
-0.115877999999571	0.141077965928822\\
-0.125070100568527	0.132996893620258\\
-0.133700097614913	0.124318092331233\\
-0.141729205289401	0.115080567279277\\
-0.149121338327415	0.105325834754879\\
-0.155843274224886	0.0950977355368606\\
-0.161864802550759	0.0844422378581197\\
-0.167158860721809	0.0734072308107141\\
-0.171701655631866	0.0620423091134544\\
-0.175472770582955	0.0503985502217095\\
-0.1784552570447	0.0385282847682781\\
-0.180635710825712	0.0264848613748154\\
-0.182004332316751	0.0143224068814061\\
-0.18255497053145	0.00209558309399788\\
-0.182285150751827	-0.0101406588955887\\
-0.181217476262576	-0.0221570464346515\\
-0.179320339831087	-0.0342771888402467\\
-0.176617752718531	-0.0462263981222361\\
-0.173124144553617	-0.0579546492452134\\
-0.168852355430462	-0.0694232905209547\\
-0.163821384141471	-0.0805808024071197\\
-0.158054156345317	-0.0913761221199918\\
-0.151576613613795	-0.101760712699739\\
-0.144417839175108	-0.111687960783681\\
-0.136610004405432	-0.121113252638169\\
-0.12818820251421	-0.129994224550729\\
-0.119190283900871	-0.13829096252476\\
-0.109656687782659	-0.145966178715713\\
-0.0996302610391205	-0.152985378391053\\
-0.0891560655157305	-0.159317015129218\\
-0.0782811754508034	-0.164932632640206\\
-0.0670544659219411	-0.169806992644828\\
-0.0555263931903475	-0.173918188301009\\
-0.0437487679328223	-0.17724774266088\\
-0.0317745223881969	-0.179780691711619\\
-0.019657472461665	-0.181505651628044\\
-0.00745207586643706	-0.182414869933579\\
0.00478681263008925	-0.182504260343305\\
0.0170041877433443	-0.18177342112837\\
0.0291451408757247	-0.180225636921246\\
0.0411551069002705	-0.177867863952653\\
0.0529801093836804	-0.174710698789068\\
0.0645670031800033	-0.170768330707267\\
0.0758637132753934	-0.166058477924746\\
0.0868194688380234	-0.160602307964801\\
0.0973850313853272	-0.154424342528099\\
0.107512916087978	-0.147552347278981\\
0.117157605170814	-0.140017207063768\\
0.12627575249055	-0.13185278710046\\
0.134826378345146	-0.123095780778055\\
0.142771053645654	-0.113785544748219\\
0.150074072630653	-0.103963922042204\\
0.15670261333942	-0.0936750540136034\\
0.162626885119441	-0.082965181959694\\
0.167820262519298	-0.0718824392915901\\
0.172259404948747	-0.0604766352111003\\
0.1759243615774	-0.0487990308554033\\
0.17879866100054	-0.0369021089132272\\
0.180869385267613	-0.0248393377454292\\
0.182127227936793	-0.0126649310914925\\
0.182566535902355	-0.000433604410396372\\
0.18218533480061	0.0117996710262862\\
0.180994543966013	0.0239103208638311\\
0.178983543920024	0.0359947255062726\\
0.176168346692245	0.0479107851218005\\
0.172562575362328	0.0596061042960433\\
0.168181215707404	0.0710338593404321\\
0.163043869707984	0.0821427260939189\\
0.157173757748138	0.0928824051308871\\
0.150597271620195	0.103204619546309\\
0.143343956100273	0.113063001783293\\
0.135446408751176	0.122413246369209\\
0.126940124524705	0.131213329061109\\
0.117863333333795	0.139423699565021\\
0.108256828939544	0.147007458110502\\
0.0981637858575035	0.153930521032673\\
0.0876295652668956	0.160161774020574\\
0.0767015111261368	0.165673211969132\\
0.0654287373948921	0.170440064840802\\
0.0538619073034887	0.174440908987513\\
0.0420530056594762	0.177657763434078\\
0.0300551052071136	0.18007617069153\\
0.0179221281096296	0.181685261731394\\
0.00570860359715955	0.182477804835852\\
-0.0065305770942511	0.182450238097462\\
-0.0182003383075126	0.181657597291087\\
-0.0304183057308364	0.180015180762675\\
-0.0424428263756348	0.177565046489517\\
-0.0542394293833521	0.174323904644805\\
-0.0657953958937872	0.170298871680675\\
-0.0770581717978129	0.165507638481132\\
-0.0879744740335025	0.159972599409856\\
-0.0984952288336747	0.153718674678053\\
-0.108573323039357	0.14677389065178\\
-0.118163466764235	0.139169454192886\\
-0.127222548471475	0.13093954873764\\
-0.135709853513644	0.122121162488424\\
-0.143587238064139	0.112753927374137\\
-0.150819298864052	0.102879942497242\\
-0.157373532858019	0.0925435845356047\\
-0.163220483380721	0.0817913081729583\\
-0.168333872516474	0.070671437342089\\
-0.172690719190157	0.0592339480586671\\
-0.17627144245644	0.0475302438026242\\
-0.179059949498163	0.035612924505644\\
-0.181043707954873	0.0235355501429886\\
-0.182213802245099	0.0113524000261956\\
-0.182564973636607	-0.0008817711516107\\
-0.182095643879464	-0.0131119793961978\\
-0.180808321162665	-0.0252804055824538\\
-0.178708090057897	-0.0373385441497588\\
-0.175804701234337	-0.0492286071413644\\
-0.172111244851782	-0.0608971964500506\\
-0.16764426799032	-0.0722921085158624\\
-0.162423842665239	-0.0833621333788186\\
-0.156473436602806	-0.0940575036299782\\
-0.149819793130991	-0.104330150681763\\
-0.142492815205036	-0.114133907204041\\
-0.13452543239885	-0.123424712274998\\
-0.125953452543152	-0.13216081022069\\
-0.116815400663624	-0.140302938447178\\
-0.107152345873338	-0.147814503842679\\
-0.0970077168052598	-0.15466174722879\\
-0.0864271064276917	-0.160813895087753\\
-0.0754580671345561	-0.166243297868258\\
-0.0641498970292008	-0.170925554250653\\
-0.0525534183727991	-0.174839620809871\\
-0.0407207491621956	-0.177967906595638\\
-0.0287050689029548	-0.180296352188015\\
-0.0165603796055637	-0.181814492884686\\
-0.00434126308104764	-0.182515505732868\\
0.00789736436385214	-0.182396240192967\\
0.0197299075825047	-0.1814978942562\\
0.0319060805955974	-0.179757502219238\\
0.0439013155940764	-0.177210136967016\\
0.0556725691103367	-0.173871571713592\\
0.0671956124734503	-0.169751313551307\\
0.0784184516952904	-0.164867539659626\\
0.0892887626781474	-0.159242822324123\\
0.0997576672977206	-0.152902478130064\\
0.109778235262562	-0.145874944616064\\
0.119305435009917	-0.138191801429535\\
0.128296441090172	-0.129887583740118\\
0.136710844926509	-0.120999613580481\\
0.144510830182415	-0.111567835723056\\
0.151661341485274	-0.101634639309231\\
0.158130242332777	-0.091244667071545\\
0.163888459605422	-0.080444614598293\\
0.168910114207383	-0.0692830204922854\\
0.173172637370789	-0.0578100482304687\\
0.176656872088377	-0.04607726070951\\
0.179347159209328	-0.0341373885081893\\
0.181231407814613	-0.0220440929076078\\
0.182301149559436	-0.0098517247100127\\
0.182551576730309	0.00238492001887173\\
0.18198156385306	0.014610846227273\\
0.180593672750157	0.0267711070382151\\
0.178394141027605	0.0388110506933465\\
0.175392854039969	0.0506765661817371\\
0.171603300463795	0.0623143264221402\\
0.167042511673403	0.073672027938065\\
0.161730985200019	0.0846986259153951\\
0.155692592605399	0.0953445636231645\\
0.148954472200023	0.105561995126806\\
0.141546907072221	0.115305000327781\\
0.133503188988232	0.124529791339001\\
0.124859468768561	0.133194909280956\\
0.115654593816854	0.141261410608345\\
0.105929933527712	0.148693042134422\\
0.0957291933588195	0.155456403964342\\
0.085098218407652	0.16152109960214\\
0.0740847873703367	0.166859872561458\\
0.0627383978070243	0.17144872886535\\
0.0511100436912965	0.175267044879295\\
0.0392519862214578	0.178297660002402\\
0.0272175189495919	0.180526953789776\\
0.0150607282590276	0.181944907167889\\
0.0028362502878031	0.182545147461872\\
-0.00940097461692131	0.18232497703628\\
-0.0213653769356877	0.181312699885702\\
-0.0335027500657246	0.179466827251288\\
-0.0454669222926972	0.176814976285238\\
-0.0572095382425992	0.17337198705173\\
-0.0686962027315935	0.169149665317687\\
-0.0798752769767014	0.164166738646806\\
-0.0906953168086622	0.158446009279391\\
-0.101107671227755	0.152013215092394\\
-0.111065620414171	0.14489722945023\\
-0.120524413366436	0.137130030699108\\
-0.129441534845962	0.128746530011549\\
-0.137776908486786	0.11978440556879\\
-0.145493073013679	0.110283935507226\\
-0.152555349796255	0.100287817658353\\
-0.158931998927266	0.0898409774838552\\
-0.164594361924886	0.0789903661016761\\
-0.169516990517661	0.0677847492889408\\
-0.173677761014584	0.0562744883158601\\
-0.177057973733226	0.0445113136133448\\
-0.179642437044876	0.0325480922705868\\
-0.18141953564619	0.0204385904480941\\
-0.182381282764188	0.0082372317258899\\
-0.1825233560495	-0.00400114748636124\\
-0.181845117002408	-0.016221544397897\\
-0.180349613841995	-0.0283690370426989\\
-0.178043567806375	-0.0403890311075192\\
-0.174937342946021	-0.052227505294441\\
-0.171044899542296	-0.063831254116273\\
-0.166383731369095	-0.0751481270046096\\
-0.160974787068059	-0.086127262699078\\
-0.154842375999704	-0.0967193178293273\\
-0.148014058989667	-0.106876688678542\\
-0.140520524463368	-0.116553725126357\\
-0.132395450522212	-0.125706935815139\\
-0.123675353584591	-0.134295183611972\\
-0.114399424269671	-0.142279870491125\\
-0.104609351265999	-0.149625111002068\\
-0.0943491339688362	-0.156297893550716\\
-0.0836648847331918	-0.16226822876318\\
-0.0726046216332597	-0.16750928426525\\
-0.0612180526526433	-0.171997505275804\\
-0.049556352287468	-0.175712720466305\\
-0.0376719315459742	-0.17863823261901\\
-0.0256182024080354	-0.18076089366584\\
-0.0134493377672384	-0.182071163781806\\
-0.00122002796828861	-0.182563154258043\\
0.0110147649874476	-0.182234653967669\\
0.0230842417600593	-0.181101936914758\\
0.0351851072776083	-0.179144643097622\\
0.0471167779092928	-0.176382551922282\\
0.0588277867716091	-0.172829648005325\\
0.0702749588763306	-0.168499929580027\\
0.0814068874584253	-0.163412714266737\\
0.0921729267616749	-0.157591079935091\\
0.102524676553445	-0.151061206115291\\
0.112415652106197	-0.143852420381036\\
0.121801402245883	-0.135997119423077\\
0.130639742364506	-0.127530608826877\\
0.138890950324289	-0.118490939666766\\
0.146517943013907	-0.108918738664426\\
0.153486442594751	-0.0988570259969222\\
0.159765130663832	-0.0883510218689694\\
0.16532578903408	-0.0774479432486728\\
0.170143426551389	-0.0661967916617573\\
0.174196391407213	-0.0546481329720555\\
0.177466468448647	-0.0428538701234619\\
0.179938961043217	-0.0308670098704743\\
0.181602757128927	-0.0187414245506654\\
0.182450379153959	-0.00653160997417051\\
0.182478017684085	0.00570755950690518\\
0.181720303262961	0.0175650990123665\\
0.1801255783262	0.0297586956327738\\
0.177721734879419	0.0417826452045309\\
0.174523892026634	0.0535930577807626\\
0.170541464242195	0.0651645155006036\\
0.165792014898253	0.0764448382977194\\
0.160297466948526	0.087381508271143\\
0.154082550691081	0.0979253484034575\\
0.147175143484434	0.108029087831734\\
0.139606285168798	0.117647321299093\\
0.131409996921294	0.126736814566957\\
0.122623115590973	0.135256716543235\\
0.11328513154058	0.143168736841916\\
0.103438012267205	0.15043731666376\\
0.0931260135264404	0.157029788960832\\
0.0823954803479679	0.162916525325664\\
0.0712946387644201	0.168071069131163\\
0.0598733790798736	0.172470254427839\\
0.0481830316439589	0.176094310060754\\
0.0362761361586326	0.178926948526037\\
0.0242062055513814	0.180955439170621\\
0.0120274854736528	0.182170665407271\\
-0.000205289494303646	0.182567165687094\\
-0.0124371418380255	0.182143158045182\\
-0.0245774502808339	0.180905394067112\\
-0.0366489051928112	0.178850974388208\\
-0.0485523101668649	0.175992860306803\\
-0.0602347099907808	0.172344404570886\\
-0.0716465609400631	0.167921364831427\\
-0.082736597531465	0.162743572161411\\
-0.0934547860242936	0.156834365522052\\
-0.103752950705646	0.150220307707564\\
-0.113584820886318	0.142931117956972\\
-0.122906209967461	0.13499955539151\\
-0.131675224296967	0.126461267188827\\
-0.139852453447412	0.117354626860303\\
-0.147401146728413	0.107720562159596\\
-0.154287378231342	0.097602371258616\\
-0.160480199326389	0.0870455281382908\\
-0.165951777768992	0.076097478196418\\
-0.170677522779254	0.06480742502394\\
-0.174636195562091	0.0532261092658044\\
-0.177810004759379	0.0414055805785542\\
-0.180184686408446	0.0293989637060634\\
-0.181749568047897	0.0172602197246971\\
-0.182497616683603	0.00504390351916295\\
-0.182425470395322	-0.00719508139174788\\
-0.181581122809178	-0.0189503269157849\\
-0.179890768379709	-0.0311469686637211\\
-0.177393034867008	-0.0431570847592986\\
-0.174104169234166	-0.0549414346327648\\
-0.170032493421392	-0.0664813848713772\\
-0.165195931543178	-0.0777246933337063\\
-0.15961695987366	-0.0886185661179731\\
-0.153320693214404	-0.099114023013606\\
-0.146335359799373	-0.109164038878431\\
-0.138692348992669	-0.118723450206868\\
-0.130426016418656	-0.127749285420432\\
-0.121573513764413	-0.136200979516654\\
-0.112174626175525	-0.144040548800253\\
-0.10227159481113	-0.151232760131482\\
-0.0919089266737004	-0.157745289710035\\
-0.0811331944650968	-0.163548868445015\\
-0.0699928273058679	-0.168617413469507\\
-0.0585378930822294	-0.172928145362417\\
-0.0468198734342805	-0.176461690522575\\
-0.0348914323752547	-0.179202168242188\\
-0.0228061796076265	-0.18113726207749\\
-0.0106184295868135	-0.182258275201907\\
0.0016170425814103	-0.182560169491894\\
0.0138452473204378	-0.18204158816963\\
0.0260112277155175	-0.180704861900276\\
0.0380603065082947	-0.178555998317202\\
0.049938331833366	-0.175604655021044\\
0.0615919205846086	-0.1718640961771\\
0.0729686983395135	-0.167351132901242\\
0.084017534742644	-0.162086047706127\\
0.0946887732989264	-0.156092503345955\\
0.104934454545645	-0.149397436468019\\
0.114708531592494	-0.142030936553113\\
0.123967077068552	-0.134026110685563\\
0.132668480544434	-0.125418934760712\\
0.14077363554301	-0.116248091797022\\
0.148246115293614	-0.106554798083736\\
0.15505233643975	-0.0963826179487688\\
0.161161709977423	-0.0857772679613605\\
0.166546778726317	-0.0747864114744796\\
0.171183340731653	-0.0634594444095884\\
0.175050558033833	-0.0518472732576044\\
0.178131050318395	-0.0400020862950159\\
0.18041097302925	-0.027977119031642\\
0.181880079589341	-0.0158264149550275\\
0.182531767450679	-0.00360458264877043\\
0.18236310776837	0.0086334496399922\\
0.181408735185321	0.0205355498312541\\
0.179616465615643	0.0326919798830871\\
0.177017695801416	0.0446718722407763\\
0.173627725718003	0.0564291938197315\\
0.169457224714926	0.0679344567552117\\
0.164524638690919	0.0791358646673193\\
0.158852648466394	0.0899815440593191\\
0.152466778166177	0.100422727174332\\
0.145395680294859	0.110412585835497\\
0.13767113071706	0.119906226311157\\
0.129327849635475	0.128860975595624\\
0.120403334399981	0.13723658830561\\
0.110937693907113	0.144995422536349\\
0.10097346928913	0.152102608021965\\
0.0905554425088026	0.158526203136146\\
0.0797304350184216	0.164237338512843\\
0.0685470973404216	0.169210346780012\\
0.0570556904317604	0.173422877907414\\
0.0453078597955724	0.176855999655449\\
0.033356403365802	0.179494282663407\\
0.0212550342283042	0.181325869790273\\
0.00905813921222248	0.182342529405721\\
-0.003179465534134	0.182539692384206\\
-0.0154027809065177	0.181916472640093\\
-0.0275568720230416	0.180475671109338\\
-0.0395871151153665	0.178223763161434\\
-0.0514394430276891	0.175170869496115\\
-0.0630605882024942	0.171330710659088\\
-0.0743983220814221	0.16672054537806\\
-0.0854016898386752	0.161361092995225\\
-0.0960212393767658	0.155276440352733\\
-0.106209243589818	0.148493933533395\\
-0.115919914849735	0.141044054966442\\
-0.12510961079442	0.13296028642774\\
-0.133737030468658	0.124278958562413\\
-0.14176339993814	0.115039087608063\\
-0.149152646553037	0.105282200041851\\
-0.155871561065563	0.095052145951828\\
-0.161889946881697	0.0843949019625203\\
-0.167180755773915	0.0733583646012532\\
-0.171720209441929	0.0619921350393467\\
-0.175487906378363	0.0503472961715319\\
-0.178466913558304	0.0384761830366873\\
-0.180643842541328	0.0264321476080886\\
-0.182008909642387	0.0142693190152105\\
-0.1825559799018	0.0020423602717739\\
-0.182282594656895	-0.0101937773898669\\
-0.181210952081613	-0.022213678462749\\
-0.179310155572172	-0.0343325830316525\\
-0.176603952198474	-0.0462806945443761\\
-0.173106742027183	-0.0580078855812954\\
-0.16883143842279	-0.0694752092153955\\
-0.163797059473958	-0.0806311539432622\\
-0.158026539444313	-0.0914246842416545\\
-0.151545834074391	-0.101807271891551\\
-0.144384041162537	-0.111732311669123\\
-0.136573345420448	-0.121155200103227\\
-0.128148852564538	-0.130033584722255\\
-0.119148424757509	-0.138327563504105\\
-0.109612512153046	-0.145999861316533\\
-0.0995839716750004	-0.153015996837153\\
-0.0891078742810421	-0.159344437685638\\
-0.078231302356233	-0.164956742176261\\
-0.0670031381186482	-0.169827687134491\\
-0.055473843935294	-0.173935381252899\\
-0.0436952355309823	-0.177261363476947\\
-0.0317202491096224	-0.179790685975152\\
-0.0196027034471119	-0.181511981317083\\
-0.00739705802163321	-0.182417513560845\\
0.00484183175042863	-0.182503213021889\\
0.0170589610494225	-0.18176869456195\\
0.0291994228504084	-0.180217259319929\\
0.0412086546976511	-0.17785587987537\\
0.0530326839181563	-0.174695168912115\\
0.0646183701946362	-0.170749331520372\\
0.0759136443860698	-0.166036101356511\\
0.0868677425404082	-0.160576660943825\\
0.0974314340476835	-0.154395546469263\\
0.107557242887828	-0.147520537514633\\
0.117199661004934	-0.139982532205187\\
0.126315352829468	-0.13181540834719\\
0.134863350043181	-0.123055871168862\\
0.142805235698542	-0.113743288359429\\
0.150105316874669	-0.103919513140349\\
0.156730785092178	-0.0936286961636812\\
0.16265186376079	-0.0829170870901556\\
0.167841942004631	-0.0718328267288123\\
0.172277694257579	-0.0604257306807146\\
0.175939185095865	-0.0487470654499747\\
0.178809958829796	-0.0368493180472726\\
0.180877113462831	-0.0247859600904899\\
0.182131358674909	-0.0126112074909064\\
0.182567057574826	-0.000379776801417752\\
0.182182252034997	0.0118533607096113\\
0.180987496225821	0.0239666695578402\\
0.178972841318791	0.0360499365537018\\
0.176154035846023	0.0479649030406733\\
0.172544678209958	0.0596591203022028\\
0.168159821092034	0.0710855228231524\\
0.163019085668201	0.0821927920723712\\
0.15714570177988	0.0929306523551093\\
0.150566075301393	0.103250835721509\\
0.143309765381146	0.113106983113724\\
0.135409382803312	0.122454799437528\\
0.126900434919467	0.131252271779929\\
0.117821163284811	0.139459861917146\\
0.108212372463098	0.147040682884548\\
0.0981172468803721	0.153960664506516\\
0.0875811566895293	0.160188706583633\\
0.0766514538502586	0.165696818677709\\
0.0653772593167309	0.170460245907013\\
0.053809242273716	0.174457580200669\\
0.0419993924211451	0.177670856509476\\
0.0300007863179929	0.180085633546346\\
0.0178673488387031	0.181691058689786\\
0.00565361082315426	0.182479916757357\\
-0.0065855359986536	0.182448662432512\\
-0.0182629507364452	0.1816517148195\\
-0.0304790347109911	0.180005313514019\\
-0.0425023236672264	0.177551225045064\\
-0.0542978992685644	0.174306119575663\\
-0.0658525217803939	0.170277217837364\\
-0.0771136668295414	0.165482229600555\\
-0.0880280946759818	0.159943555189568\\
-0.0985467396016735	0.153686130746195\\
-0.108622496024857	0.146737999164573\\
-0.118210084951226	0.13913038212083\\
-0.127266406837405	0.130897476964325\\
-0.135750759783694	0.122076285062567\\
-0.143625013543198	0.112706450626347\\
-0.150853779227498	0.102830084082176\\
-0.157404568862932	0.0924915724381469\\
-0.163247941512961	0.0817373796629834\\
-0.16835763556184	0.0706158378959611\\
-0.172710686735932	0.0591769302364199\\
-0.176287531310728	0.0474720661083601\\
-0.179072094036522	0.0355538502102815\\
-0.181051860384118	0.0234758460969156\\
-0.182217932788425	0.0112923354491342\\
-0.182565070635733	-0.00094192587997418\\
-0.182091713816424	-0.0131719539531239\\
-0.180799992175448	-0.0253427664567395\\
-0.178695706771663	-0.0373997023337342\\
-0.175788316733139	-0.0492885526688963\\
-0.172090888892503	-0.0609558861387838\\
-0.167620040142444	-0.0723492681930921\\
-0.162395863623125	-0.0834174940532571\\
-0.156441838183194	-0.0941108201665208\\
-0.149784722766369	-0.10438118797376\\
-0.14245443617819	-0.114182439808208\\
-0.1344839226312	-0.123470526326928\\
-0.125909003681528	-0.13220370448629\\
-0.116768217235757	-0.140342725147166\\
-0.107102644353519	-0.14785100946809\\
-0.0969557246200413	-0.154694813299208\\
-0.086373060912204	-0.160843378840653\\
-0.075402214451477	-0.166269072872562\\
-0.0640924910511992	-0.170947510946254\\
-0.0524947195220871	-0.174857666974771\\
-0.0406610232358435	-0.177981967728707\\
-0.0286445858677768	-0.180306371815179\\
-0.0164994123739936	-0.181820432783095\\
-0.00428008628494521	-0.182517346071123\\
0.00795847561111492	-0.182393979589895\\
0.0197972609479471	-0.181490957519813\\
0.03197169744141	-0.17974624447892\\
0.04396562094434	-0.177194600800934\\
0.0557357052712136	-0.173851757978552\\
0.0672572565916467	-0.169727323621701\\
0.0784782998514727	-0.164839497023102\\
0.0893465509175024	-0.159210858722389\\
0.0998131412009787	-0.152866742318853\\
0.10983114917949	-0.145835602997211\\
0.119355555144961	-0.138149036391112\\
0.128343546685989	-0.129841592688168\\
0.136754729116974	-0.120950608100006\\
0.144551300887907	-0.111516040617577\\
0.151698222259228	-0.1015802915653\\
0.158163373133196	-0.0911880147707659\\
0.163917697484853	-0.0803859157905011\\
0.168935333931372	-0.0692225420157591\\
0.173193731951945	-0.0577480645001031\\
0.176673753237642	-0.0460140524742759\\
0.179359757703386	-0.0340732415818762\\
0.181239673778919	-0.0219792968693242\\
0.182305052660514	-0.00978657160395128\\
0.182551106282129	0.00245013700498363\\
0.181976728833833	0.0146758340778624\\
0.180584501731312	0.0268355742267234\\
0.178380682014107	0.0388747084927171\\
0.175375174225402	0.0507391299503632\\
0.171581485896868	0.0623755168839601\\
0.167016666843091	0.0737315724236524\\
0.161701232534849	0.0847562595823003\\
0.155659071897171	0.0954000306285465\\
0.148917339947386	0.10561504976501\\
0.141506335750637	0.115355408118869\\
0.133459366251038	0.124577330062887\\
0.124812596580802	0.133239369956053\\
0.115604887521138	0.141302598413714\\
0.105877620857467	0.148730777260261\\
0.0956745133975208	0.155490522394706\\
0.08504142049466	0.161551453828654\\
0.0740261299647653	0.166886332219656\\
0.0626781473118324	0.171471181293397\\
0.0510484732413493	0.175285395596878\\
0.0391893744498201	0.178311833104834\\
0.0271541487229566	0.180536892260767\\
0.0149968854028819	0.181950573105017\\
0.00277222229855392	0.18254652221686\\
-0.00946489987351096	0.182322061268424\\
-0.0214341334697479	0.181304978347812\\
-0.0335699405624085	0.179454668792572\\
-0.0455327841366107	0.176798430735837\\
-0.0572741449632936	0.173351066131376\\
-0.0687592368998477	0.169124473407555\\
-0.0799364329916143	0.164137403462849\\
-0.0907543241843675	0.158412668501565\\
-0.101164269783448	0.151976023710468\\
-0.111119559505256	0.144856360312597\\
-0.120575454624954	0.137085672970087\\
-0.129489453385025	0.128698888175674\\
-0.137821493792185	0.119733698549584\\
-0.145534129854977	0.110230395674835\\
-0.152592699088494	0.100231689758813\\
-0.158965478511115	0.0897825175211227\\
-0.164623827270712	0.07892984016871\\
-0.169542315347679	0.067722432357508\\
-0.173698837841768	0.0562106629900429\\
-0.17707471431753	0.0444462688440462\\
-0.17965477275953	0.0324821220501935\\
-0.181427417756616	0.020371992480734\\
-0.182384682616646	0.00817030608601533\\
-0.182522265169674	-0.00406809970684394\\
-0.181839547102873	-0.0162882224454627\\
-0.180339596739124	-0.0284351418501421\\
-0.17802915524697	-0.0404542666366423\\
-0.174918606343623	-0.0522915798650942\\
-0.171021929628055	-0.0638938817034474\\
-0.1663566377533	-0.0752090285208069\\
-0.160943697718746	-0.0861861672367656\\
-0.154807436640595	-0.0967759638637893\\
-0.147975432418564	-0.106930825228814\\
-0.140478389792866	-0.116605112869404\\
-0.132350002352499	-0.125755348139999\\
-0.123626801103881	-0.134340407620721\\
-0.114347990294329	-0.142321707932465\\
-0.104555271216062	-0.149663379142354\\
-0.0942926547893914	-0.156332425971937\\
-0.0836062637690974	-0.162298876083994\\
-0.0725441254579694	-0.167535914785658\\
-0.0611559558558238	-0.172020005542315\\
-0.0494929362266051	-0.175730995754573\\
-0.0376074830786814	-0.17865220732875\\
-0.0255530125837179	-0.180770511634171\\
-0.0133837005224696	-0.182076388503455\\
-0.00115423879654244	-0.182563969020168\\
0.011080410366388	-0.182231061894185\\
0.0231535894640113	-0.181093473986411\\
0.0352530161629168	-0.179131686116661\\
0.0471833497159343	-0.176365155439795\\
0.058893033774229	-0.172807833818749\\
0.0703385691620099	-0.168473804788758\\
0.0814685570259028	-0.163382409676733\\
0.0922323824001725	-0.157556737632945\\
0.102581655815014	-0.151022985625899\\
0.112469902683543	-0.143810499087881\\
0.121852684407623	-0.135951691128144\\
0.130687830153032	-0.12748188274471\\
0.138935632468245	-0.118439139515173\\
0.146559023852133	-0.108864101640832\\
0.153523742929795	-0.0987998016971369\\
0.159798488547511	-0.0882914711420002\\
0.165355060469571	-0.0773863370073805\\
0.170168486111575	-0.0661334096546185\\
0.174217132772636	-0.0545832625094561\\
0.177482804856143	-0.0427878047770609\\
0.179950825647122	-0.030800048143207\\
0.18161010327075	-0.0186738685349633\\
0.182453180543832	-0.00646376398015969\\
0.182476268487771	0.00577539031709577\\
0.181718063399243	0.0175922430567843\\
0.180120439517957	0.0297921409378992\\
0.177713860839332	0.0418178023741693\\
0.174513818315359	0.0536271604734396\\
0.170529204580863	0.065197667528859\\
0.165777572240045	0.0764770709271109\\
0.160280915617515	0.0874126666099558\\
0.154063976603866	0.0979552840108301\\
0.147154635621109	0.108057670370815\\
0.139583940654496	0.117674427044722\\
0.131385921346254	0.126762326024021\\
0.122597422054895	0.135280523692524\\
0.113257940051057	0.14319073768356\\
0.103409449212993	0.15045741761149\\
0.0930962110998732	0.157047905231234\\
0.0823645759310335	0.162932581297065\\
0.0712627742957631	0.168084998657778\\
0.0598407004001353	0.172482001111332\\
0.0481496878324379	0.176103827473905\\
0.0362422788530448	0.178934200393241\\
0.0241719882575295	0.180960399502098\\
0.011993062869151	0.182173318586155\\
-0.000239762260101861	0.182567506509443\\
-0.0124715098405369	0.182141191712891\\
-0.0246133620333823	0.180900897762982\\
-0.0366840967584048	0.178844150113985\\
-0.0485867948402889	0.175983739957614\\
-0.0602684749402953	0.172333005059662\\
-0.071679448262802	0.167907744778305\\
-0.0827684527390505	0.162727802322947\\
-0.0934854693486394	0.156816522711518\\
-0.103782328290858	0.150200477582254\\
-0.11361276450867	0.142909395173435\\
-0.122932598184663	0.134976042868327\\
-0.131699943038142	0.126436075568635\\
-0.139875396466039	0.117327874017566\\
-0.147422216060481	0.107692372646975\\
-0.15430648460661	0.0975728757355657\\
-0.160497262551782	0.0870148627575998\\
-0.165966727058578	0.0760657839840995\\
-0.170690297050775	0.0647748472218792\\
-0.174646743680422	0.0531927966730832\\
-0.177818285739107	0.0413716848701774\\
-0.180190669568898	0.0293646387437023\\
-0.181753233122146	0.0172256208554959\\
-0.182498953878999	0.00500918687841795\\
-0.182424480408149	-0.00722975959216961\\
-0.181577447723349	-0.018989169375265\\
-0.179884614501925	-0.0311847180369188\\
-0.177384426142264	-0.0431940630433484\\
-0.174093104297243	-0.0549777493758584\\
-0.170019032552168	-0.0665168459738565\\
-0.165180147302462	-0.0777591250763026\\
-0.159598928883415	-0.0886518180932053\\
-0.153300501796652	-0.0991459502705574\\
-0.146313104352287	-0.10919450149044\\
-0.138668134957568	-0.118752315190994\\
-0.130399957708963	-0.127776427403894\\
-0.12154573227391	-0.13622628120627\\
-0.112145251220824	-0.144063901476149\\
-0.102240762527199	-0.151254064118341\\
-0.091876779378777	-0.157764454804978\\
-0.0810998800101773	-0.16356581429401\\
-0.069958498389482	-0.168632069905867\\
-0.0585027065550906	-0.172940452692906\\
-0.0467839895797616	-0.176471599769122\\
-0.0348550141802925	-0.179209641332876\\
-0.0227693920269202	-0.181142271987816\\
-0.0105814387906484	-0.182260806047933\\
0.00165406995644386	-0.182560216571303\\
0.0138821449188864	-0.182039157952937\\
0.0260478302155389	-0.180699971971562\\
0.0380964503590051	-0.178548677265116\\
0.0499738559814267	-0.175594942281838\\
0.0616266671993543	-0.171852041826585\\
0.0730025135113107	-0.16733679740113\\
0.0840502691637738	-0.162069501604146\\
0.094720282923847	-0.156073826930544\\
0.104964601220717	-0.149376719382927\\
0.114737183661526	-0.142008277369599\\
0.12399410995148	-0.134001616431817\\
0.132693777277059	-0.125392720417905\\
0.140797087279864	-0.116220279762736\\
0.148267621775649	-0.106525517601634\\
0.155071806424171	-0.096352004505554\\
0.161179061620857	-0.0857454626637322\\
0.166561939929216	-0.0747535603956731\\
0.171196249433135	-0.0634256979241823\\
0.175061162464959	-0.0518127853507127\\
0.178139309207155	-0.0399670138580008\\
0.180416855756518	-0.0279416211505954\\
0.181883566297234	-0.0157906521892964\\
0.182532849102257	-0.00356871630402874\\
0.182361786158392	0.00866925823609224\\
0.181404697649045	0.0205745286872142\\
0.179609923705349	0.0327300026815474\\
0.177008678112844	0.0447091281145243\\
0.173616237278972	0.056465747531228\\
0.169443326201296	0.067970126052973\\
0.164508403792114	0.0791704760044998\\
0.158834155912117	0.0900149457409296\\
0.152446116365033	0.100454773389323\\
0.145372947671666	0.110443136172066\\
0.137646434774225	0.119935147421609\\
0.129301306376391	0.128888141864133\\
0.120375067822805	0.137261882331322\\
0.110907835431665	0.145018735634142\\
0.100942157145455	0.152123840690399\\
0.0905228210967573	0.158545265481837\\
0.0796966542418833	0.164254150629584\\
0.068512311920267	0.169224839081151\\
0.0570200591969183	0.17343499141212\\
0.0452715449577314	0.176865686226187\\
0.0333195697841223	0.179501505193225\\
0.0212178486584174	0.181330602341645\\
0.00902076955074295	0.182344757297738\\
-0.00321685100903822	0.1825394122286\\
-0.0154400142868812	0.181913692326479\\
-0.0275937865299119	0.180470409740107\\
-0.039623545845034	0.178216050935977\\
-0.05147522768569	0.175160747546139\\
-0.0630955678283749	0.171318230834419\\
-0.0744323417530388	0.166705769985677\\
-0.0854345993598154	0.161344094490818\\
-0.0960528939428181	0.155257300986012\\
-0.106239504416313	0.1484727449567\\
-0.115948649786739	0.141020917794211\\
-0.125136694901198	0.132935309761248\\
-0.133762346557075	0.124252259475714\\
-0.141786839078568	0.115010790600194\\
-0.149174108540684	0.105252436458733\\
-0.155890954848445	0.0950210533767034\\
-0.161907190945773	0.0843626235801882\\
-0.167195778484844	0.0733250485370867\\
-0.171732949338556	0.0619579336838313\\
-0.175498312421985	0.0503123654843296\\
-0.178474945336159	0.0384406818290735\\
-0.180649470417575	0.0263962368273348\\
-0.182012114862947	0.0142331610124752\\
-0.182556754649097	0.00200611806874016\\
-0.18228094205533	-0.0102299408351018\\
-0.1812065983493	-0.0222522241597451\\
-0.17930331319141	-0.0343702790307217\\
-0.176594652388515	-0.0463176358280967\\
-0.173094995664229	-0.0580440986899768\\
-0.168817306351422	-0.069510519585902\\
-0.163780615631329	-0.0806653925346905\\
-0.158007863524315	-0.091457700726566\\
-0.151525015313936	-0.101838922024812\\
-0.144361178607514	-0.111762456861178\\
-0.136548547074987	-0.121183708854921\\
-0.128122234813486	-0.130060333284054\\
-0.11912011185522	-0.138352436359179\\
-0.109582635648729	-0.146022751674118\\
-0.0995526698007887	-0.153036807092107\\
-0.0890752913125663	-0.159363079833837\\
-0.078197587947427	-0.164973138185592\\
-0.0669684466175627	-0.169841769268343\\
-0.0554383336735243	-0.173947092349865\\
-0.0436590681033411	-0.177270657178886\\
-0.0316835886415762	-0.179797526906847\\
-0.0195657158481167	-0.181516345217272\\
-0.00735991023151736	-0.182419387362321\\
0.00487897251226895	-0.182502594880132\\
0.0170959280345765	-0.181765593833949\\
0.0292360505329105	-0.180211696492599\\
0.041244779512964	-0.177847886444233\\
0.0530681449949042	-0.174684787210347\\
0.064653010070435	-0.170736614499766\\
0.07594730970432	-0.166021112322167\\
0.0869002847328814	-0.160559473240536\\
0.0974627099874787	-0.154376243125896\\
0.107587115518301	-0.14749921084525\\
0.117227999941223	-0.139959283368295\\
0.126342034926251	-0.131790346867515\\
0.134888259926873	-0.12302911442485\\
0.14282826626848	-0.113714961031581\\
0.150126369761589	-0.103889746631762\\
0.156749771076184	-0.0935976279924512\\
0.162668703148476	-0.082884860254462\\
0.167856564962649	-0.0717995890477539\\
0.172290041100063	-0.0603916341161118\\
0.175949206524475	-0.048712265414268\\
0.178817616127806	-0.0368139726947721\\
0.180882378640945	-0.0247502295975793\\
0.182134214567608	-0.0125752533346264\\
0.182567497889186	-0.000343761022119894\\
0.182180281348798	0.0118892762317904\\
0.180982873415969	0.0240043587377137\\
0.178965776779061	0.0360868566392699\\
0.176144562155978	0.0480010842072836\\
0.172532811241111	0.0596945577369497\\
0.168145621585948	0.0711200496380019\\
0.163002627150282	0.0822262452440204\\
0.157127063995194	0.0929628849014959\\
0.150545347306516	0.103281706787812\\
0.143287045735314	0.113136357643319\\
0.135384778782633	0.122482549426395\\
0.126874061957546	0.131278276900575\\
0.117793144455813	0.139484010002233\\
0.108182837915118	0.147062870402932\\
0.0980863332285261	0.153980797009408\\
0.0875490063859681	0.160206699104574\\
0.0766182145247878	0.165712596091548\\
0.0653430831015042	0.170473743240119\\
0.0537742851087342	0.17446874289575\\
0.0419638133422572	0.177679640643927\\
0.0299647467320939	0.180092006001903\\
0.0178310117926352	0.181694997272403\\
0.00561714026683173	0.182481410267938\\
-0.00662197595174353	0.182447710688199\\
-0.0183044247733697	0.181647909132338\\
-0.0305192579294136	0.179998870216014\\
-0.0425417228352438	0.177542166125987\\
-0.0543366102726077	0.174294440086458\\
-0.0658903359602185	0.170262981916166\\
-0.077150394966423	0.165465513919404\\
-0.0880635763857405	0.159924440276721\\
-0.0985808199979176	0.153664707572116\\
-0.108655025367778	0.146714369537451\\
-0.118240920833317	0.139104657538247\\
-0.127295414897323	0.130869778009557\\
-0.135777814201233	0.122046740893125\\
-0.143649997575582	0.112675198380741\\
-0.15087658571529	0.10279726824269\\
-0.157425100692627	0.092457344158247\\
-0.163266112024922	0.0817018960778528\\
-0.168373368918548	0.0705792613945456\\
-0.172723918233181	0.059139427725017\\
-0.176298207643438	0.0474338082449565\\
-0.179080173509746	0.0355150106296604\\
-0.181057313071982	0.0234366006239723\\
-0.182220740640201	0.011252861302551\\
-0.182565227528042	-0.000981450889969376\\
-0.182089225551206	-0.0132113522238983\\
-0.180794873985802	-0.0253818787925378\\
-0.17868798995322	-0.0374383335388801\\
-0.175778042276352	-0.0493265320718934\\
-0.172078108924726	-0.0609930461826887\\
-0.167604818238365	-0.0723854439648434\\
-0.162378274197816	-0.0834525254509041\\
-0.156421966070826	-0.0941445527206179\\
-0.149762662843542	-0.104413473437161\\
-0.142430292921108	-0.114213136793996\\
-0.134457809615993	-0.123499500937614\\
-0.125881043052203	-0.132230830895243\\
-0.116738539135839	-0.140367886142489\\
-0.107071386319317	-0.147874096960205\\
-0.0969230309421242	-0.154715728785122\\
-0.0863390819733023	-0.160862033820402\\
-0.075367106035081	-0.166285389222749\\
-0.0640564136258674	-0.170961421246475\\
-0.0524578375082083	-0.174869114783798\\
-0.040623504256568	-0.177990907810552\\
-0.0286065999895583	-0.180312770313874\\
-0.0164611313358789	-0.181824267346803\\
-0.00424168271808759	-0.182518605924243\\
0.00799682895853929	-0.18239266555177\\
0.0198395055030768	-0.18148670974652\\
0.032012846570083	-0.17973928906388\\
0.0440059385501538	-0.177184966226164\\
0.0557752814163408	-0.173839446201283\\
0.0672958897700721	-0.169712399714929\\
0.0785158003468492	-0.164822039914521\\
0.0893827542578303	-0.159190952403093\\
0.0998478890615778	-0.152844481332384\\
0.109864288876061	-0.145811092829501\\
0.119386941551841	-0.138122392420215\\
0.128373042977223	-0.129812939556293\\
0.136782207281545	-0.120920079180669\\
0.14457664227785	-0.111483777402128\\
0.151721318104268	-0.101546443005733\\
0.158184125006882	-0.0911527365928461\\
0.163936017725251	-0.0803493697735077\\
0.168951146006878	-0.0691848952557257\\
0.17320697078022	-0.0577094886445266\\
0.176684365451185	-0.0459747229397902\\
0.179367701862131	-0.0340333367552455\\
0.181244920527794	-0.0219389972994687\\
0.18230758483258	-0.00974605918808754\\
0.182550918947444	0.00249067984719449\\
0.181973829292159	0.0147162252222113\\
0.18057890945036	0.0268756326635583\\
0.178372428514224	0.0389142551324653\\
0.175364302907337	0.0507779884354021\\
0.171568051819217	0.0624135143678846\\
0.167000736447663	0.0737685403388025\\
0.161682883320343	0.0847920343894858\\
0.155638392044313	0.0954344545401647\\
0.148894427896707	0.10564797144093\\
0.141481299736896	0.115386683329183\\
0.133432323790697	0.124606822322721\\
0.12478367392308	0.133266951118182\\
0.115574219060768	0.141328149223814\\
0.10584534851007	0.148754187872811\\
0.0956407859403842	0.155511692846341\\
0.085006392884763	0.161570294460917\\
0.0739899626265353	0.166902764057863\\
0.0626410054042448	0.171485136375357\\
0.051010525903195	0.175296817252434\\
0.0391507940260257	0.178320676184345\\
0.0271151099867638	0.180543123308555\\
0.0149575647644047	0.18195417048186\\
0.00273279700399742	0.182547476169114\\
-0.00950425253855703	0.182320373942548\\
-0.0214764441716572	0.181300333160991\\
-0.0336112794787259	0.179447296193022\\
-0.0455732962858959	0.176788363122014\\
-0.0573138765798542	0.173338312157513\\
-0.0687979935763496	0.169109098854534\\
-0.0799740276234279	0.164119488430083\\
-0.0907905914677876	0.158392299098482\\
-0.101199050919612	0.151953296576268\\
-0.111152701704437	0.144831382946391\\
-0.120606812783754	0.137058562765968\\
-0.129518890814119	0.128669771797821\\
-0.137848882750057	0.119702711379562\\
-0.145559352094533	0.110197681190008\\
-0.152615646371167	0.100197398864805\\
-0.158986053070962	0.0897468078549438\\
-0.164641942228186	0.0788928753765959\\
-0.169557895075781	0.0676843813438176\\
-0.173711818279101	0.0561716991474174\\
-0.177085043230699	0.0444065692593328\\
-0.179662409947718	0.0324418667093338\\
-0.18143233520711	0.0203313634430671\\
-0.182386864601009	0.00812948666690753\\
-0.182521708286296	-0.00410892576571021\\
-0.181836260263057	-0.0163288718051904\\
-0.180333601098396	-0.0284754323917223\\
-0.178020484081261	-0.0404940182811579\\
-0.174907304871404	-0.0523306153767987\\
-0.171008054779221	-0.0639320274797668\\
-0.166340257884968	-0.0752461153662101\\
-0.160924892281995	-0.0862220311104201\\
-0.154786295796935	-0.0968104466057752\\
-0.14795205661044	-0.106963775255908\\
-0.140452889266388	-0.116636385843442\\
-0.132322496638645	-0.125784807599293\\
-0.123597418460589	-0.134367925573266\\
-0.114316867107004	-0.142347165413529\\
-0.104522551365776	-0.149686666726834\\
-0.0942584889934183	-0.156353444240221\\
-0.0835708088815309	-0.162317536049602\\
-0.0725075437509029	-0.167552138269521\\
-0.0611184142783726	-0.172033725497799\\
-0.0494546056428809	-0.175742156542663\\
-0.037568537488346	-0.178660764941466\\
-0.0255136283358106	-0.180776433863699\\
-0.013344055515796	-0.182079655059239\\
-0.00111451167554143	-0.182564571591841\\
0.0111200410158758	-0.182229004160143\\
0.0231954460056734	-0.181088476039666\\
0.0352939948513002	-0.179123978982187\\
0.0472235119896653	-0.17635477376134\\
0.0589323882253723	-0.172794792213164\\
0.070376928433213	-0.168458169493582\\
0.0815057386307508	-0.163364261177869\\
0.0922682226357635	-0.157536163098968\\
0.102615997642222	-0.151000082622062\\
0.112502595324847	-0.143785375824189\\
0.121883584810007	-0.135924465572995\\
0.130716803695177	-0.127452682006984\\
0.138962553501938	-0.118408099278733\\
0.14658377623573	-0.108831365545497\\
0.153546220536138	-0.0987655206661446\\
0.159818595712563	-0.08825580269378\\
0.165372712402874	-0.0773494445252767\\
0.170183609248996	-0.0660954616440894\\
0.174229665082428	-0.0545444318262356\\
0.177492696090539	-0.0427482678412816\\
0.179958037541003	-0.0307599841379622\\
0.181614609686148	-0.0186334585919448\\
0.182454967558532	-0.00642319036402989\\
0.182475334429733	0.00581594503119687\\
0.181716845662175	0.0176084814365319\\
0.180117489170105	0.0298121390039982\\
0.177709285789764	0.0418387833854351\\
0.174507936049157	0.0536475019226467\\
0.170522023703694	0.065217435952236\\
0.165769096547024	0.0764962841677087\\
0.160271191059625	0.0874312330292074\\
0.154053055762578	0.0979731163734338\\
0.147142572811592	0.108074692309049\\
0.139570794927467	0.117690566250314\\
0.13137175664464	0.126777514042134\\
0.12258230663361	0.135294696645945\\
0.113241946107894	0.143203836580273\\
0.103392652569077	0.150469388560483\\
0.0930786908402031	0.157058699663157\\
0.0823464140346375	0.162942156157831\\
0.0712440552520911	0.168093316578136\\
0.0598215108150469	0.172489030549857\\
0.0481301160291294	0.176109542831789\\
0.0362224144669099	0.178938582102093\\
0.0241519218265405	0.180963434084574\\
0.0119728854175413	0.182174998689181\\
-0.000259959631218243	0.182567830908385\\
-0.0124916363653584	0.182140165288849\\
-0.0246343986981535	0.18089838942363\\
-0.0367047000572955	0.178840281917928\\
-0.0486069744075047	0.175978532299053\\
-0.0602882252633624	0.172326469238301\\
-0.0716986777040081	0.167899916760173\\
-0.0827870718145434	0.16271872511333\\
-0.0935033974575089	0.156806242716114\\
-0.103799488456727	0.150189046256502\\
-0.113629083201308	0.142896869100124\\
-0.122948005977925	0.134962483313988\\
-0.131714374943847	0.126421548154429\\
-0.139888792188629	0.117312448414277\\
-0.147434520240609	0.107676122249312\\
-0.154317647052902	0.0975558773088916\\
-0.160507238441068	0.0869971960792008\\
-0.165975477114747	0.0760475314672763\\
-0.170697787695234	0.0647560935337187\\
-0.174652947157312	0.0531736283420672\\
-0.177823180213831	0.0413521898860953\\
-0.180194239198588	0.0293449061552091\\
-0.181755468099073	0.0172057403653301\\
-0.182499850447214	0.00498924843306082\\
-0.182424040851863	-0.00724966620940596\\
-0.181575466210501	-0.0190114701541001\\
-0.179881213126666	-0.031206379906691\\
-0.177379620564555	-0.0432152717080923\\
-0.174086895145261	-0.0549985689111217\\
-0.170011456125755	-0.066537168105878\\
-0.165171246922304	-0.0777788498418716\\
-0.159588750042543	-0.0886708603816706\\
-0.153289095422682	-0.0991642282860522\\
-0.146300527018469	-0.109211936471725\\
-0.138654448273894	-0.118768832504395\\
-0.130385227975175	-0.127791956918916\\
-0.121530030192997	-0.136240757540547\\
-0.112128651559172	-0.144077264271724\\
-0.10222334376011	-0.151266258291485\\
-0.0918586233205697	-0.157775430771364\\
-0.0810810714313979	-0.163575528167699\\
-0.0699391246192899	-0.168640483673382\\
-0.0584828570800208	-0.172947534356789\\
-0.0467637556284133	-0.176477323466837\\
-0.0348344883036537	-0.179213987426221\\
-0.0227486676777288	-0.181145227123114\\
-0.0105606098962058	-0.18226236318879\\
0.00167490941964437	-0.182560375001936\\
0.0139029013495837	-0.182037923253023\\
0.0260684108035759	-0.180697355963242\\
0.0381167635045921	-0.178544697931675\\
0.049993811705845	-0.17558962365775\\
0.0616461775345732	-0.17184541386381\\
0.073021492894594	-0.167328895805585\\
0.0840686348082043	-0.162060367650145\\
0.0947379551811992	-0.156063507248711\\
0.104981503925685	-0.149365265725919\\
0.114753244460581	-0.141995746354432\\
0.124009260610827	-0.13398806926278\\
0.132707953969279	-0.125378222591677\\
0.140810230854532	-0.116204900750878\\
0.148279678003	-0.106509330520591\\
0.155082726218042	-0.0963350857689237\\
0.16118880123639	-0.0857278916218508\\
0.166570461133047	-0.0747354189686821\\
0.171203519654036	-0.0634070702133449\\
0.175067154911247	-0.0517937572554601\\
0.178144002962056	-0.039947672677162\\
0.180420235844724	-0.0279220551827368\\
0.18188562372453	-0.01577095033206\\
0.182533580868689	-0.00354896764657779\\
0.182361195243232	0.00868896481469145\\
0.181402611386519	0.0205959869132315\\
0.179606462478884	0.0327509221333857\\
0.177003859623993	0.044729614457124\\
0.17361006578548	0.0564858388394339\\
0.16943583689027	0.0679897228975398\\
0.16449963896546	0.0791894838599954\\
0.158824160481534	0.0900332824316124\\
0.152434940426292	0.100472360169347\\
0.14536064668594	0.110459897423811\\
0.137633069036392	0.119951011561272\\
0.129286940673806	0.128903041706468\\
0.120359771150326	0.13727575533052\\
0.110891680662292	0.145031524144625\\
0.100925220684063	0.152135492205235\\
0.0905051825195693	0.158555732846628\\
0.0796783959236613	0.16426339223083\\
0.0684935186514458	0.169232819008456\\
0.0570008177852832	0.17344167959638\\
0.0452519438326197	0.176871058546393\\
0.033299698589818	0.179505543558604\\
0.0211977978423141	0.181333294746201\\
0.00900062995276948	0.182346097846135\\
-0.00323698856255241	0.182539401134751\\
-0.0154600594027703	0.181912335884957\\
-0.0276136496477245	0.180467720269347\\
-0.0396431386363428	0.178212046695257\\
-0.0514944634479257	0.17515545262589\\
-0.0631143618698685	0.1713116750201\\
-0.0744506117653602	0.166697988596758\\
-0.0854522657734084	0.16133512819775\\
-0.0960698802777721	0.155247195600142\\
-0.106255737613094	0.148461551199078\\
-0.115964060515872	0.141008691046334\\
-0.125151217863889	0.132922109789345\\
-0.133775920755071	0.12423815014512\\
-0.14179940807166	0.114995839566051\\
-0.149185620680098	0.105236714842484\\
-0.155901363486972	0.0950046354288257\\
-0.161916454624025	0.0843455863309126\\
-0.167203861093008	0.0733074714371493\\
-0.171739820254854	0.0619398982328117\\
-0.175503946624783	0.0502939548521375\\
-0.178479323488734	0.0384219804768799\\
-0.180652578929586	0.0263773301151953\\
-0.182013945923142	0.0142141348136554\\
-0.18255730623297	0.00198705837926639\\
-0.182280217906555	-0.0102489482847598\\
-0.18120445382977	-0.0222724923268063\\
-0.179299864234267	-0.0343900870635738\\
-0.176589917426342	-0.0463370356931804\\
-0.173088981989457	-0.0580631068439849\\
-0.168810047832401	-0.0695290451982378\\
-0.163772152957748	-0.080683347823829\\
-0.157998240238061	-0.091475008079634\\
-0.151514279823932	-0.101855507219586\\
-0.144349384323126	-0.111778248811075\\
-0.136535751935594	-0.121198640360899\\
-0.128108500969967	-0.130074341364127\\
-0.119105505390851	-0.138365462481536\\
-0.109567226262618	-0.146034742000811\\
-0.0995365304728071	-0.153047712702557\\
-0.0890584979653977	-0.159372856917499\\
-0.0781802190833483	-0.164981748220094\\
-0.066950582956449	-0.169849179165465\\
-0.0554200577788113	-0.17395327457918\\
-0.043640463995096	-0.177275589867541\\
-0.0316647414159077	-0.179801193909133\\
-0.0195467112887374	-0.181518736160485\\
-0.0073408344150928	-0.182420497666631\\
0.00489803360185877	-0.182502425750871\\
0.017114888896024	-0.181764152228612\\
0.0292548265295995	-0.180208995061703\\
0.041263287252921	-0.177843943446363\\
0.0530863026975259	-0.174679626403145\\
0.0646707379284524	-0.17073026500629\\
0.0759645302372512	-0.166013608472258\\
0.0869169231235969	-0.16055085439079\\
0.0974786944043148	-0.154366553458896\\
0.107602377426978	-0.147488499145492\\
0.117242474397108	-0.139947602780039\\
0.126355660850953	-0.131777754632507\\
0.134900980365357	-0.123015671602779\\
0.142840028621419	-0.113700732210158\\
0.15013712600481	-0.103874799614287\\
0.156759477953588	-0.0935820334771994\\
0.162677322345488	-0.0828686914977868\\
0.167864063251666	-0.071782921524972\\
0.17229639046619	-0.0603745451678813\\
0.175954384264495	-0.0486948338925719\\
0.178821604929293	-0.0367962785886567\\
0.180885166629777	-0.0247323536777493\\
0.182135795335803	-0.0125572767789871\\
0.182567870495745	-0.000325765049551143\\
0.18217945029636	0.0119072107300578\\
0.180980717476058	0.0240231880938872\\
0.178962405559773	0.0361052876831161\\
0.176139994015035	0.0480191343648511\\
0.172527055775091	0.0597122271544992\\
0.168138711108565	0.0711372559692149\\
0.162994600283658	0.0822429082487146\\
0.157117962287237	0.0929789326820052\\
0.150535216798318	0.103297070704661\\
0.143275937042256	0.113150972130504\\
0.135372746687596	0.122496352600242\\
0.126861165110259	0.131291210861951\\
0.117779445102159	0.139496021056903\\
0.108168401601216	0.14707390927969\\
0.0980712284902592	0.153990819059486\\
0.0875333044188886	0.16021566448408\\
0.0766019888543476	0.16572046991371\\
0.0653264092375885	0.170480495709097\\
0.0537572401946948	0.174474349415385\\
0.0419464757973495	0.177684081902597\\
0.0299471958926617	0.18009526803224\\
0.0178133275481362	0.181697071487389\\
0.00559940269817357	0.182482293471952\\
-0.00663968693751032	0.182447405064038\\
-0.018324590609268	0.181646215434479\\
-0.0305388015137911	0.179995897978138\\
-0.0425608529493071	0.177537928360598\\
-0.0543553960193748	0.174288936064731\\
-0.0659086769027553	0.170256244866843\\
-0.0771682001802766	0.165457583136778\\
-0.0880807693832868	0.159915356730282\\
-0.0985973271885081	0.15365451714432\\
-0.108670775835568	0.146703123217825\\
-0.11825584740056	0.13909241084\\
-0.127309454461905	0.130856590653175\\
-0.135790907950921	0.122032676548647\\
-0.14366209123112	0.11266032436415\\
-0.150887629755846	0.102781655193599\\
-0.157435050556928	0.0924410657051879\\
-0.163274928290629	0.0816850284882407\\
-0.168381017450893	0.0705618832264756\\
-0.172730370318109	0.0591216194536488\\
-0.176303440088926	0.047415651894898\\
-0.179084168724588	0.0354965893959711\\
-0.181060059118219	0.0234179984907217\\
-0.182222231259379	0.0112341626611739\\
-0.182565462142139	-0.00100016162398001\\
-0.182088209237747	-0.0132299909901008\\
-0.180792617427273	-0.0254003622675598\\
-0.178684509361848	-0.0374565795037339\\
-0.175773359294073	-0.0493444597792749\\
-0.172072250498133	-0.0610105767168369\\
-0.167597816473299	-0.0724025005820518\\
-0.162370166186297	-0.08346903392319\\
-0.156412793699972	-0.0941604416548966\\
-0.149752472585241	-0.104428674579658\\
-0.1424191355964	-0.114227585328407\\
-0.134445740146557	-0.12351313575689\\
-0.125868120190876	-0.132243594860732\\
-0.116724825180895	-0.140379726322984\\
-0.107056946819008	-0.147884964846711\\
-0.0969079343824946	-0.154725580488386\\
-0.086323399449998	-0.160870830248708\\
-0.0753509109226747	-0.166293096231728\\
-0.0640397812363401	-0.170968009768018\\
-0.052440844739165	-0.17487456093277\\
-0.0406062292355521	-0.177995192966371\\
-0.028589121715743	-0.180315881177431\\
-0.016443529320084	-0.181826195973242\\
-0.0042240366224328	-0.182519349731642\\
0.00801443968669971	-0.182392227305682\\
0.0198589139943202	-0.181484923390482\\
0.0320317365407128	-0.179736263133005\\
0.0440244332684053	-0.177180716175932\\
0.0557934253499417	-0.173833974698995\\
0.0673135914052354	-0.169705738800923\\
0.0785329737039444	-0.164814227945566\\
0.0893993253671566	-0.159182029857498\\
0.0998637870073096	-0.152834493364156\\
0.109879445519776	-0.145800089443431\\
0.119401292409783	-0.138110427964354\\
0.12838652754095	-0.129800072417801\\
0.136794769237638	-0.120906371523134\\
0.14458822973708	-0.111469294871146\\
0.151731883816383	-0.101531254414236\\
0.158193626552769	-0.0911369135928444\\
0.163944417682479	-0.0803329865221803\\
0.168958412094791	-0.0691680280680193\\
0.173213075982075	-0.0576922156339886\\
0.176689288107764	-0.0459571236626132\\
0.179371425744114	-0.03401549184205\\
0.181247434881918	-0.0219209880878713\\
0.182308884403762	-0.00972796734655998\\
0.182551003974256	0.00250877268166268\\
0.181972705479282	0.0147342378150311\\
0.180576587915614	0.0268934845490276\\
0.178368925709816	0.0389318669790839\\
0.175359640520331	0.0507952823870536\\
0.171562256647931	0.0624304143894971\\
0.166993840253494	0.0737849725558771\\
0.161674922659669	0.0848079274083855\\
0.155629408080686	0.0954497397552321\\
0.148884466189221	0.105662583334571\\
0.141470410014192	0.115400559748345\\
0.133420559705099	0.124619904743024\\
0.12477109278774	0.13327918489034\\
0.115560881572495	0.141339483800181\\
0.105831318456655	0.148764577015517\\
0.095626129901391	0.155521094810544\\
0.0849911799105186	0.161578672164528\\
0.0739742639153388	0.166910085223148\\
0.062624893971311	0.171491373648977\\
0.0509940762411477	0.175301948303778\\
0.0391340817618803	0.178324683780014\\
0.0270982115336706	0.180545995364071\\
0.0149405569689706	0.181955900089723\\
0.0027157568026848	0.182548061601893\\
-0.00952124847077103	0.182319818634016\\
-0.0214947300329441	0.181298499416679\\
-0.0336291291792303	0.179444288586617\\
-0.0455907750293528	0.176784198082663\\
-0.0573310074927953	0.173332995284707\\
-0.0688146937622922	0.169102660819356\\
-0.0799902175087252	0.16411196602296\\
-0.0908062013105365	0.158383731495394\\
-0.101214014022489	0.151943727323335\\
-0.111166954161854	0.144820860095186\\
-0.120620294198703	0.137047138433007\\
-0.129531544596296	0.128657501874592\\
-0.137860656326733	0.119689655275976\\
-0.14557019712238	0.110183901552945\\
-0.152625518934353	0.100182961277924\\
-0.158994913858807	0.0897317805245031\\
-0.164649756685074	0.0788773288165812\\
-0.169564633536369	0.067668388040129\\
-0.173717456076562	0.0561553332204138\\
-0.177089560780722	0.04438990612499\\
-0.179665792812057	0.0324249827285342\\
-0.181434574131787	0.0203143355721909\\
-0.182387955530973	0.00811239210683505\\
-0.182521652356411	-0.00412600991783745\\
-0.181835063766131	-0.0163458689023756\\
-0.180331275429702	-0.0284922665841495\\
-0.178017045660084	-0.040510614853503\\
-0.174902775041019	-0.0523469010773149\\
-0.171002459683997	-0.0639479308462007\\
-0.166333628327356	-0.0752615670374262\\
-0.160917263558078	-0.0862369641301341\\
-0.15477770751387	-0.0968247967104963\\
-0.147942552482357	-0.106977481154243\\
-0.140442516900229	-0.116649389469447\\
-0.132311307292327	-0.125797054366013\\
-0.123585466795328	-0.134379364595875\\
-0.114304210920929	-0.142357749720673\\
-0.104509251317306	-0.149696353450595\\
-0.0942446083081327	-0.156362194790195\\
-0.0835564130582365	-0.162325316260239\\
-0.0724927002480339	-0.167558918533788\\
-0.0611031922015233	-0.172039480874296\\
-0.0494390754225708	-0.175746866843355\\
-0.0375527705528106	-0.17866441479717\\
-0.025497696787836	-0.180779012765774\\
-0.0133280317977034	-0.182081157381589\\
-0.00109846824442691	-0.182564996588695\\
0.0111360320190787	-0.182228355942776\\
0.023212347740209	-0.181086640624637\\
0.035310525202439	-0.179121054951664\\
0.0472396986287697	-0.176350777594778\\
0.0589482377888552	-0.172789731772396\\
0.070392366463275	-0.168452073864561\\
0.0815206928422467	-0.163357165112004\\
0.0922826287332927	-0.157528103827892\\
0.102629794258545	-0.150991101386554\\
0.11251572382484	-0.143775517963488\\
0.12189598987297	-0.13591378014159\\
0.130728433583495	-0.127441221503095\\
0.138973360251773	-0.118395919404144\\
0.146593715852297	-0.108818524937561\\
0.153555253170448	-0.0987520806180851\\
0.1598266858222	-0.0882418268585129\\
0.165379828885517	-0.0773349986199511\\
0.170189725561344	-0.0660806131368605\\
0.174234759332756	-0.0545292496263015\\
0.177496751113671	-0.0427328219747648\\
0.179961040947977	-0.0307443454307596\\
0.18161655389493	-0.0186176983407987\\
0.182455849801042	-0.00640738001217444\\
0.182475156737209	0.00583173421542686\\
0.18171655794196	0.0176148280546557\\
0.180116529698035	0.0298199308403267\\
0.177707700927918	0.0418469361800979\\
0.174505850542485	0.0536553938531913\\
0.170519443120359	0.0652250946238619\\
0.165766024869308	0.0765037173328838\\
0.160267648372277	0.0874384066505459\\
0.15404906451428	0.0979799984593398\\
0.147138155943935	0.108081255291012\\
0.139565977010911	0.117696784344346\\
0.131366563914223	0.126783363157158\\
0.122576766747108	0.135300154641067\\
0.113236087985472	0.143208883361936\\
0.10338650625227	0.15047400614354\\
0.0930722873448286	0.157062872227019\\
0.0823397851919179	0.16294587009855\\
0.0712372335545401	0.168096560544535\\
0.0598145292596568	0.172491795470363\\
0.048123007953921	0.176111821932291\\
0.0362152133950588	0.178940370909563\\
0.0241446613081712	0.180964730421248\\
0.0119655988765414	0.182175802655643\\
-0.00026723905119027	0.182568144857018\\
-0.0124988759556324	0.182139993786611\\
-0.024641980763955	0.180897684073007\\
-0.0367121077192096	0.178839092440891\\
-0.0486142145456561	0.175976868664946\\
-0.0602952993071746	0.172324337606769\\
-0.0717055539182187	0.167897332584827\\
-0.0827937194868911	0.162715706277897\\
-0.0935097894960118	0.156802808099022\\
-0.103805599328355	0.15018521635138\\
-0.113634888833542	0.142892666030599\\
-0.122953483983761	0.134957930648345\\
-0.131719504721162	0.126416670766499\\
-0.139893554985444	0.117307272358557\\
-0.147438899222337	0.107670674622785\\
-0.154321627355534	0.0975501861139459\\
-0.160510807215773	0.0869912900831084\\
-0.165978623565061	0.0760414400550324\\
-0.170700503099448	0.0647498465677622\\
-0.174655224885406	0.0531672560124365\\
-0.17782501572973	0.0413457225724766\\
-0.180195630057626	0.0293383742743153\\
-0.181756413931451	0.0171991742317006\\
-0.182500352933152	0.00498267811913108\\
-0.182424103687495	-0.0072562110091292\\
-0.181575020084436	-0.0190188288899179\\
-0.179880303968077	-0.0312135073464127\\
-0.177378256450816	-0.0432222330182588\\
-0.174085078393608	-0.0550053896231858\\
-0.170009201371198	-0.0665438136929665\\
-0.165168571055947	-0.0777852887172116\\
-0.159585670402339	-0.0886770664314142\\
-0.153285630930441	-0.0991701767660557\\
-0.146296698244608	-0.10921760386401\\
-0.138650277204038	-0.118774196877687\\
-0.130380737873268	-0.127796998031415\\
-0.1215252454831	-0.136245456900197\\
-0.112123597705463	-0.144081605191806\\
-0.102218047127906	-0.151270225952626\\
-0.0918531110453548	-0.157779012263875\\
-0.0810753712767594	-0.163578712530761\\
-0.0699332648443125	-0.168643261917734\\
-0.0584768662954836	-0.1729498994836\\
-0.0467576626612908	-0.176479270472783\\
-0.0348283220631869	-0.17921551329998\\
-0.0227424570086631	-0.181146330835652\\
-0.0105543834549812	-0.1822630456695\\
0.00168112330499848	-0.182560639109406\\
0.0139090748040513	-0.182037773734986\\
0.0260745165335717	-0.180696799408468\\
0.0381227749149423	-0.178543742713831\\
0.0499997030161067	-0.175588279871606\\
0.0616519238895061	-0.171843693253799\\
0.0730270704693675	-0.167326811687172\\
0.0840740209060408	-0.162057934824874\\
0.0947431283226391	-0.156060741914346\\
0.104986443935367	-0.149362185378889\\
0.114757932544333	-0.141992369687826\\
0.124013679420574	-0.133984416063861\\
0.132712087670457	-0.125374313627129\\
0.140814065174067	-0.116200757658127\\
0.148283200275119	-0.106504975691811\\
0.155085925422688	-0.0963305422305652\\
0.161191668023022	-0.0857231829216901\\
0.166572987844432	-0.0747305690491035\\
0.171205700333716	-0.063402103297509\\
0.175068985308462	-0.051788697722339\\
0.178145480524033	-0.0399425449478098\\
0.180421359704404	-0.0279168835962024\\
0.181886394676651	-0.0157657590373496\\
0.182534001340746	-0.00354378048778977\\
0.182361269258188	0.00869412440646495\\
0.181402292004132	0.0206016313399041\\
0.179605787726973	0.0327564026555375\\
0.177002837310082	0.0447349631214573\\
0.17360869936997	0.0564910702663202\\
0.16943413853919	0.0679948123044378\\
0.164497622633576	0.079194407992022\\
0.158821840521707	0.090038021868567\\
0.152432332323734	0.100476896692032\\
0.145357767094226	0.110464213888851\\
0.137629935607731	0.119955092128522\\
0.129283571942731	0.128906871914745\\
0.120356186436148	0.137279322134692\\
0.11088789996852	0.14503481595064\\
0.100921264590045	0.152138498904151\\
0.0905010720695067	0.158558445840884\\
0.0796741525154442	0.164265804451339\\
0.0684891639300056	0.169234924921288\\
0.0569963735383966	0.173443475202184\\
0.0452474318763141	0.176872541376793\\
0.0332951406653915	0.179506712660727\\
0.0211932155104036	0.181334150661626\\
0.00899604449642213	0.182346642581832\\
-0.00324155624517507	0.182539638128596\\
-0.0154645888841921	0.181912269963219\\
-0.0276181210689248	0.180467357598602\\
-0.0396475327904673	0.178211394728437\\
-0.0514987618632203	0.175154520042622\\
-0.0631185468857355	0.171310471662332\\
-0.0744546666069108	0.166696525398331\\
-0.0854561746190937	0.16133341710922\\
-0.0960736283120111	0.155245249514535\\
-0.106259311085921	0.148459383868311\\
-0.115967446791378	0.141006316996099\\
-0.125154405457416	0.13291954423549\\
-0.133778899372077	0.124235408901706\\
-0.141802168633863	0.114992938956563\\
-0.149188155346202	0.105233671609605\\
-0.155903665669509	0.0950014666397736\\
-0.161918518995696	0.0843423092875138\\
-0.167205683586877	0.0733041035871453\\
-0.171741398062814	0.061936457071819\\
-0.175505278182648	0.0502904578410321\\
-0.178480408459533	0.0384184449522589\\
-0.180653418179352	0.0263737732055064\\
-0.182014541491726	0.0142105733532151\\
-0.182557661298029	0.00198350883423563\\
-0.182280336743411	-0.0102524698969178\\
-0.181204307839004	-0.0222762726176933\\
-0.179299482201958	-0.0343937575322271\\
-0.1765893062106	-0.0463406106260441\\
-0.17308814556126	-0.0580665941132872\\
-0.168808995705049	-0.0695324294346911\\
-0.163770895807752	-0.0806866145089969\\
-0.157996788964542	-0.0914781451930211\\
-0.151512645974266	-0.101858503702096\\
-0.144347580108493	-0.111781094461703\\
-0.136533790105	-0.121201325972477\\
-0.128106394726351	-0.130076858755681\\
-0.119103268313111	-0.138367804514662\\
-0.109564872228245	-0.146036902590267\\
-0.0995340735824798	-0.153049686821128\\
-0.0890559524543496	-0.159374640604356\\
-0.0781775992515192	-0.164983338570526\\
-0.0669479030875714	-0.169850574323465\\
-0.0554173320648213	-0.173954473721756\\
-0.0436377064661731	-0.17727659318269\\
-0.0316619658682069	-0.179802002570808\\
-0.0195439312118575	-0.181519352298471\\
-0.00733806293165352	-0.182420924329896\\
0.0049007837988758	-0.182502666868018\\
0.0171176056014432	-0.181764212563997\\
0.029257498079893	-0.180208880167786\\
0.0412659025744214	-0.177843659613025\\
0.0530888513588086	-0.174679180601989\\
0.0646732101741302	-0.170729664834884\\
0.0759669170235548	-0.166012862095696\\
0.0869192161536548	-0.160549970479102\\
0.0974808861521353	-0.154365541125175\\
0.107604461161223	-0.147487367880349\\
0.117244444194635	-0.139946362388195\\
0.126357511608859	-0.13177641516701\\
0.134902707805269	-0.1230142433015\\
0.142841629293823	-0.113699225427587\\
0.150138597282223	-0.103873224760353\\
0.156760818023296	-0.0935804009524656\\
0.162678530194521	-0.0828670116343602\\
0.167865138650905	-0.0717812045232008\\
0.172297333946529	-0.0603728010412749\\
0.175955197091439	-0.0486930724093146\\
0.178822289070958	-0.0367945092234317\\
0.180885724723641	-0.0247305855597606\\
0.182136230650915	-0.0125555186467689\\
0.182568186892171	-0.000324025207145627\\
0.182179652181697	0.0119089244492388\\
0.180980791395073	0.0240250111361731\\
0.178962370204422	0.0361070460954749\\
0.176139854891114	0.0480208348099932\\
0.172526816741959	0.0597138746608556\\
0.168138378825848	0.0711388443651542\\
0.162994181877029	0.0822444319121101\\
0.157117464832967	0.0929803874141012\\
0.150534647519249	0.103298452979444\\
0.143275303297862	0.113152279027486\\
0.135372055897548	0.122497581848631\\
0.126860424695532	0.131292360840915\\
0.117778662435339	0.139497090781181\\
0.108167583955174	0.147074898385381\\
0.0980703829876279	0.153991727786508\\
0.0875324379871815	0.160216493652263\\
0.0766011081761109	0.16572122089983\\
0.0653255207120363	0.170481170415157\\
0.0537563498981497	0.174474950236621\\
0.0419455894450634	0.177684611693082\\
0.0299463188037656	0.180095730067189\\
0.0178124646205168	0.181697469421947\\
0.0055985583794776	0.182482631299753\\
-0.00664050867240978	0.182447687073137\\
-0.0183255706366072	0.181646429797067\\
-0.0305397214879879	0.179996057922039\\
-0.0425617290720083	0.177538038666984\\
-0.0543562381527576	0.174288999669693\\
-0.065909481804192	0.17025626717524\\
-0.0771689653720422	0.165457569765681\\
-0.0880814939393608	0.15991531298627\\
-0.0985980107174028	0.153654448275487\\
-0.10867141839393	0.146703034418072\\
-0.118256449547788	0.139092307172846\\
-0.127310017246478	0.130856477004511\\
-0.135791432884565	0.122032557587965\\
-0.143662580266572	0.112660204501864\\
-0.150888085254905	0.102781538547932\\
-0.157435475261582	0.0924409560650414\\
-0.163275325288156	0.0816849292829885\\
-0.168381390138425	0.0705617974955269\\
-0.172730722362752	0.0591215498239729\\
-0.17630377538817	0.047415600557166\\
-0.179084491363941	0.0354965580863016\\
-0.18106037332717	0.0234179884787083\\
-0.182222541367394	0.0112341747380474\\
-0.182565772533504	-0.0010001271540885\\
-0.182088524305707	-0.0132299343103852\\
-0.180792941527911	-0.0254002840524646\\
-0.178684846768967	-0.0374564809070895\\
-0.175773714153925	-0.0493443424297299\\
-0.172072626786803	-0.06101044269985\\
-0.167598217950876	-0.0724023524330936\\
-0.162370596357605	-0.0834688746001049\\
-0.156413255775741	-0.0941602745136872\\
-0.149752969442801	-0.104428503351371\\
-0.142419669744515	-0.114227414088063\\
-0.134446313693899	-0.123512968888663\\
-0.125868734816964	-0.132243437021588\\
-0.116725482108779	-0.140379582405199\\
-0.107057646792541	-0.147884839936525\\
-0.0969086776424358	-0.154725479825951\\
-0.0863241857240315	-0.160870759178807\\
-0.0753517394103496	-0.166293060159966\\
-0.0640406505987722	-0.170968014114331\\
-0.0524417530941262	-0.174874611083037\\
-0.0406071741628717	-0.177995294222027\\
-0.0285901002551623	-0.180316038708878\\
-0.0164445379768823	-0.181826414771065\\
-0.00422507138593257	-0.182519634557463\\
0.00801338332988925	-0.182392582645723\\
0.0198577923828677	-0.181485356524925\\
0.032030612469657	-0.179736776815989\\
0.0440233060710513	-0.177181314061374\\
0.0557922993322958	-0.17383465996193\\
0.0673124737692679	-0.169706513776171\\
0.0785318716767774	-0.164815094492022\\
0.0893982463577436	-0.159182989290464\\
0.0998627386817508	-0.15283554639603\\
0.109878435739984	-0.145801236163834\\
0.119400329177631	-0.13811166782094\\
0.128385618949625	-0.129801404196057\\
0.136793923417378	-0.120907793333106\\
0.144587454801439	-0.111470804136451\\
0.151731187805232	-0.101532847867627\\
0.158193017374937	-0.0911385872764647\\
0.163943903060357	-0.0803347357887166\\
0.168957999507241	-0.0691698475877799\\
0.173212772605292	-0.0576940994125387\\
0.176689100761122	-0.0459590650538643\\
0.179371360834523	-0.0340174835703976\\
0.181247498349892	-0.0219230222739127\\
0.182309081670718	-0.00973003554201457\\
0.182551339893259	0.00250667946311752\\
0.181973184287075	0.0147321290585949\\
0.180577213187569	0.0268913701946064\\
0.178369700318829	0.0389297573713623\\
0.175360566598461	0.050793188227495\\
0.171563335550369	0.0624283466867238\\
0.166995072528213	0.073782942565343\\
0.161676308022204	0.0848059465700819\\
0.155630945390058	0.0954478196361993\\
0.148886153431233	0.105660735562769\\
0.141472244287609	0.115398795948198\\
0.133422537214625	0.124618236466679\\
0.124773208839644	0.133277623551137\\
0.115563130578901	0.141338040601432\\
0.105833693942403	0.14876326288224\\
0.0956286245159487	0.155519920320858\\
0.0849937854491724	0.161577647479279\\
0.0739769713385691	0.166909220020757\\
0.0626276934367777	0.171490677057221\\
0.0509969571353506	0.175301428836237\\
0.0391370327407769	0.178324349272944\\
0.0271012205649364	0.18054585291689\\
0.0149436113822946	0.181955956007567\\
0.00271884334196842	0.18254832134198\\
-0.00951814358750713	0.182320286755514\\
-0.0214914298782905	0.181299198311243\\
-0.0336258724586686	0.179445209663808\\
-0.0455875568653234	0.176785343366812\\
-0.0573278309275311	0.173334367518058\\
-0.0688115759860671	0.16910425910625\\
-0.0799871755124224	0.164113788216858\\
-0.090803251217667	0.158385774563395\\
-0.101211171880748	0.151945987072479\\
-0.111164235914556	0.144823331131052\\
-0.120617715546959	0.137049814184838\\
-0.129529120906094	0.128660374609307\\
-0.137858402543257	0.11969271611478\\
-0.145568127690486	0.110187140487274\\
-0.152623647708865	0.100186367203525\\
-0.158993254024082	0.0897353412737439\\
-0.164648320676588	0.0788810311944753\\
-0.16956343295848	0.0676722178775393\\
-0.173716501628123	0.0561592754260478\\
-0.177088862184667	0.0443939447397633\\
-0.179665358746416	0.032429100990037\\
-0.181434412164535	0.0203185159904353\\
-0.182388072062313	0.00811661653252171\\
-0.182522052564178	-0.00412176021399286\\
-0.181835751556749	-0.0163416131458533\\
-0.18033225339476	-0.0284880244113248\\
-0.178018315039707	-0.0405064062161564\\
-0.174904335692768	-0.0523427461524459\\
-0.171004310057736	-0.0639438499413912\\
-0.166335765448582	-0.0752575804884335\\
-0.160919683017668	-0.0862330922005984\\
-0.154780403463616	-0.0968210594923334\\
-0.147945517639855	-0.106973898463109\\
-0.140445742557603	-0.116645980745384\\
-0.132314783337722	-0.125793838566681\\
-0.123589181736649	-0.134376360097664\\
-0.114308151921134	-0.142354974216331\\
-0.104513404231678	-0.149693823853667\\
-0.0942489577347596	-0.15635992713656\\
-0.0835609423906995	-0.162323325616414\\
-0.0724973917383702	-0.167557218906316\\
-0.0611080270262372	-0.172038085125004\\
-0.0494440337606064	-0.175745786606586\\
-0.0375578316650564	-0.178663660404139\\
-0.0255028390993678	-0.180778593174337\\
-0.013333232996878	-0.1820810801095\\
-0.00110370537293434	-0.182565267655558\\
0.0111307824624217	-0.182228979816881\\
0.0232068373467978	-0.181087651872085\\
0.0353050972751233	-0.179122433161926\\
0.0472343515762102	-0.176352522894732\\
0.0589429770258551	-0.172791845860243\\
0.0703872188612616	-0.168454552433153\\
0.0815156850442483	-0.163360001813286\\
0.0922777857151083	-0.157531291011241\\
0.102625140572636	-0.150994629670715\\
0.112511283577829	-0.14377937618974\\
0.121891786522384	-0.135917955440363\\
0.130724489808689	-0.127445699337989\\
0.1389696978404	-0.118400683614362\\
0.146590355582294	-0.108823557794709\\
0.153552214698181	-0.0987573628885318\\
0.159823987575022	-0.0882473378722382\\
0.16537748795497	-0.077340716353399\\
0.170187757604852	-0.0660865142986842\\
0.17423317848061	-0.0545353097502254\\
0.177495569881126	-0.0427390155221603\\
0.17996027015544	-0.0307506458950136\\
0.181616202593487	-0.0186240783660198\\
0.18245592520793	-0.00641381150326921\\
0.182475664176923	0.00582527996083255\\
0.181717105984698	0.0176122952214275\\
0.180117359438576	0.0298167617640941\\
0.177708799483247	0.0418435838126619\\
0.174507171441997	0.0536521214890222\\
0.170520989785883	0.0652218930435453\\
0.165767801239074	0.0765005859778979\\
0.16026965125984	0.0874353632707766\\
0.154051289348285	0.0979770605593626\\
0.14714059752469	0.108078439047139\\
0.139568628972268	0.117694105692573\\
0.131369418664296	0.126780837782686\\
0.122579815523118	0.135297797825547\\
0.113239320885101	0.14320670988684\\
0.103389912255767	0.1504720302111\\
0.0930758543490078	0.157061107376194\\
0.0823435000506369	0.162944329122975\\
0.0712410821241354	0.168095255413603\\
0.0598184964511104	0.172490737252574\\
0.048127077791989	0.176111020721599\\
0.0362193690808164	0.178939835756447\\
0.0241488852903555	0.180964469267076\\
0.011969872919247	0.182175822273078\\
-0.000262933785340176	0.182568450793284\\
-0.012494558821273	0.182140590313431\\
-0.0246374989716425	0.180898596850614\\
-0.0367076835945535	0.178840306309312\\
-0.0486098526876559	0.175978384233276\\
-0.0602910074742843	0.172326156400085\\
-0.0717013540674183	0.167899451653661\\
-0.0827896335861054	0.162718120972167\\
-0.0935058384296943	0.156805512601126\\
-0.103801803683956	0.150188203380903\\
-0.113631268874598	0.142895926803629\\
-0.122950059490937	0.134961454921666\\
-0.131716294878824	0.126420446870869\\
-0.139890578285091	0.117311287227163\\
-0.147436173358578	0.107674913834968\\
-0.154319169127268	0.0975546339441455\\
-0.160508632432656	0.0869959295529732\\
-0.165976746952266	0.0760462530001866\\
-0.170698938210295	0.0647548137059442\\
-0.174653984016972	0.0531723570209302\\
-0.177824109845276	0.0413509361658828\\
-0.180195068710956	0.0293436782998876\\
-0.181756205200554	0.0172045457599847\\
-0.182500503359005	0.00498809354104559\\
-0.182424618219033	-0.00725077587596558\\
-0.181575951486085	-0.019012797441444\\
-0.179881629870204	-0.0312076091016225\\
-0.177379978101052	-0.0432164259158504\\
-0.174087199582692	-0.0549996648797963\\
-0.170011717314436	-0.0665382028107473\\
-0.165171474948599	-0.0777798213671771\\
-0.159588954339506	-0.0886717693625978\\
-0.153289285136555	-0.0991650763606535\\
-0.14630071101242	-0.109212726105459\\
-0.138654634997132	-0.11876956705693\\
-0.130385425375451	-0.127792640608113\\
-0.121530245642519	-0.136241395386248\\
-0.112128891789934	-0.144077862030998\\
-0.102223614795141	-0.151266822397906\\
-0.0918589304185819	-0.157775968262387\\
-0.0810814190274786	-0.163576046613939\\
-0.0699395162881619	-0.168640991094256\\
-0.0584832954912252	-0.172948039141314\\
-0.0467642425143938	-0.176477834287468\\
-0.0348350244413741	-0.179214513149051\\
-0.0227492528636691	-0.181145776720067\\
-0.010561242943606	-0.182262945644705\\
0.00167423068377393	-0.182560999223236\\
0.0139021800762693	-0.182038597975825\\
0.0260676511093552	-0.180698089662185\\
0.0381159704471138	-0.178545498730103\\
0.049992991252474	-0.175590499240305\\
0.0616453365294006	-0.17184637138987\\
0.0730206390042669	-0.16732994183017\\
0.0840677764800028	-0.162061508042222\\
0.0947371015757146	-0.156064747120888\\
0.104980664857628	-0.149366609362756\\
0.114752430327266	-0.141997197148362\\
0.124008482308756	-0.133989629661962\\
0.132707222820965	-0.125379894042145\\
0.14080955851711	-0.116206683656411\\
0.148279076380629	-0.106511224202819\\
0.155082207365925	-0.0963370884404872\\
0.161188377265491	-0.0857300003635447\\
0.16657014411283	-0.0747376297129515\\
0.171203321510325	-0.0634093777426671\\
0.175067087327471	-0.0517961551998699\\
0.178144077276056	-0.0399501535308495\\
0.180420462949902	-0.0279246103180843\\
0.181886013969577	-0.0157735700291556\\
0.182534143959844	-0.00355164113030676\\
0.182361940149311	0.00868624933164664\\
0.181403556683664	0.0205931098363474\\
0.179607610423162	0.0327480526362529\\
0.177005216947391	0.0447267511217267\\
0.173611638663777	0.056482990056965\\
0.16943762902397	0.0679869059428037\\
0.164501652859795	0.0791867160540806\\
0.158826397457187	0.090030581142274\\
0.152437400433247	0.10046974317979\\
0.145363328259643	0.110457382815935\\
0.137635969271156	0.119948617582401\\
0.129290055195176	0.128900786656115\\
0.120363094093083	0.137273657447497\\
0.110895204664183	0.145029601484848\\
0.100928936886164	0.152133762521807\\
0.0905090805671623	0.158554213474455\\
0.0796824639873468	0.164262099962473\\
0.068497743459849	0.169231769971235\\
0.0570051846602432	0.173440889135216\\
0.045256436733728	0.176870541107778\\
0.0333043001715373	0.179505312576166\\
0.0212024895199846	0.181333362530128\\
0.00900539197863766	0.182346475477174\\
-0.00323217702200757	0.18254009836363\\
-0.0154552201711374	0.181913361036495\\
-0.0276088054367036	0.180469080154143\\
-0.0396383129451434	0.178213746527402\\
-0.0514896804473389	0.175157495948681\\
-0.0631096462816673	0.171314063640002\\
-0.0744459887362074	0.166700722526235\\
-0.0854477607467815	0.161338205605593\\
-0.096065518853428	0.155250612775097\\
-0.106251545411152	0.148465302519713\\
-0.115960063033522	0.141012768963155\\
-0.125147440331662	0.132926504816204\\
-0.133772387990144	0.124242850862418\\
-0.141796144330443	0.115000832635138\\
-0.149182649509561	0.10524198503336\\
-0.155898707582798	0.0950101656515102\\
-0.161914135684243	0.0843513576852816\\
-0.16720189967667	0.0733134632711601\\
-0.171738235643179	0.061946088213812\\
-0.175502756689184	0.0503003190427189\\
-0.178478544561173	0.0384284934268061\\
-0.180652225679344	0.0263839649638003\\
-0.182014031241305	0.0142208633962712\\
-0.18255784112306	0.00199385135213857\\
-0.182281211384428	-0.0102421213222905\\
-0.181205952515011	-0.0222652873068116\\
-0.179301847640373	-0.0343829759392986\\
-0.176592388891422	-0.0463300135067663\\
-0.173091946457842	-0.0580561817515147\\
-0.168813502511465	-0.0695222540204377\\
-0.163776092311497	-0.0806767271269292\\
-0.15800265682253	-0.0914685925557158\\
-0.15151916371488	-0.101849331306734\\
-0.144354723038373	-0.111772346627371\\
-0.13654153049656	-0.12119304541651\\
-0.128114701936529	-0.130069086369173\\
-0.119112108897522	-0.138360579171397\\
-0.109574210070448	-0.146030260958163\\
-0.0995438700404673	-0.153043663177519\\
-0.0890661665222042	-0.159369266660048\\
-0.078188187728729	-0.164978643307731\\
-0.0669588207586878	-0.169846583844786\\
-0.0554285318972634	-0.173951211108075\\
-0.0436491398085906	-0.177274078368153\\
-0.0316735826585924	-0.17980025222973\\
-0.0195556802063669	-0.18151837974405\\
-0.00734989192273844	-0.182420739431775\\
0.00488892774840686	-0.182503275982641\\
0.0171057759196775	-0.181765618481214\\
0.0292457484492101	-0.180211082073232\\
0.0412542866839901	-0.177846653067113\\
0.053077422657543	-0.174682957536137\\
0.0646620216278141	-0.170734213563194\\
0.0759560208722945	-0.166018167342375\\
0.0869086636623803	-0.160556013426036\\
0.0974707273743221	-0.154372299471985\\
0.107594744697632	-0.147494815925292\\
0.117235216964931	-0.139954471120932\\
0.126348818624966	-0.131785152379688\\
0.134894591954353	-0.12302357371322\\
0.142834131126493	-0.113709110826822\\
0.15013175481348	-0.103883624158115\\
0.15675466654063	-0.0935912707531494\\
0.162673102079312	-0.0828783058172284\\
0.167860463212504	-0.0717928748348451\\
0.172293437267093	-0.0603847972036258\\
0.175952101885981	-0.0487053423367004\\
0.178820014562607	-0.0368069992473426\\
0.180884286533656	-0.0247432406618265\\
0.182135640703839	-0.0125682827009168\\
0.182568453337329	-0.000336841229883592\\
0.182180779331936	0.0118961140417637\\
0.180982862250761	0.0240116075303352\\
0.178965322037983	0.0360938765965658\\
0.176143681692018	0.0480078965213676\\
0.172531517221018	0.0597011770146174\\
0.168143936661839	0.0711264493924574\\
0.163000575991064	0.082232400783396\\
0.157124671428877	0.0929687765407014\\
0.150542639055396	0.103287317130441\\
0.143284048397361	0.113141671365291\\
0.135381519569696	0.122487553466239\\
0.126870568489783	0.131282960496934\\
0.117789444587775	0.139488364676156\\
0.108178959559688	0.147066889935913\\
0.0980823041792738	0.153984477413102\\
0.0875448541464423	0.160210038574966\\
0.0766139661408925	0.165715594951833\\
0.0653387650048796	0.170476403868781\\
0.0537699229651584	0.174471069644748\\
0.0419594319057102	0.177681639746572\\
0.0299603697131283	0.180093685468725\\
0.017826661737186	0.181696366778448\\
0.00561283843489438	0.182482481033022\\
-0.00662620968498105	0.182448495347347\\
-0.0183093757658537	0.181648352485898\\
-0.0305239696489499	0.179999022014373\\
-0.0425462642920394	0.177542041561785\\
-0.0543410173211235	0.174294047568713\\
-0.065894588667034	0.170262340569542\\
-0.0771544766204005	0.165464644117166\\
-0.0880674762774273	0.159923361672284\\
-0.0985845292783609	0.153663440160353\\
-0.108658536762545	0.146712933693148\\
-0.118244228909953	0.139103073737254\\
-0.127298516071459	0.130868066651224\\
-0.135780706680618	0.122044922162549\\
-0.14365268131262	0.112673292103099\\
-0.150879062350596	0.102795293740242\\
-0.157427373484258	0.0924553201175723\\
-0.163268185771485	0.0816998404179483\\
-0.168375249866441	0.0705771911530593\\
-0.172725613982062	0.0591373589395707\\
-0.176299727036404	0.0474317558591393\\
-0.179081526521555	0.0355129883962987\\
-0.18105851068853	0.0234346210229166\\
-0.1822217947321	0.0112509354693721\\
-0.182566150719383	-0.000983313221325161\\
-0.182090031085103	-0.0132131427690217\\
-0.180795575586499	-0.0253835907577289\\
-0.178688601686522	-0.0374399616411445\\
-0.175778578408991	-0.0493280725533122\\
-0.172078583784394	-0.0609944968088753\\
-0.167605246073588	-0.0723868040162621\\
-0.162378669040964	-0.0834537956979084\\
-0.156422341601607	-0.0941457353923184\\
-0.149763032261839	-0.104414572168742\\
-0.142430668817857	-0.114214156575481\\
-0.134458203854406	-0.123500448043978\\
-0.125881466652844	-0.132231712810372\\
-0.116739002168305	-0.140368711473582\\
-0.107071897808104	-0.147874875338232\\
-0.0969235987721941	-0.154716470765203\\
-0.0863397128101327	-0.160862750769932\\
-0.0753678052537222	-0.166286093203853\\
-0.0640571852530734	-0.170962124891787\\
-0.0524586841682938	-0.174869831170583\\
-0.0406244271345204	-0.177991650327939\\
-0.0286075988020115	-0.180313552528268\\
-0.0164622043175423	-0.181825102864352\\
-0.00424282661579987	-0.182519508252986\\
0.00799561887545024	-0.182393647963181\\
0.0198382946165769	-0.181487775921258\\
0.0320115742884585	-0.179740458346675\\
0.0440046157964514	-0.177186250813503\\
0.0557739252929197	-0.1738408555632\\
0.0672945115296053	-0.169713943965075\\
0.0785144118866923	-0.164823728453708\\
0.089381369253941	-0.159192793285356\\
0.0998465222629657	-0.152846481353665\\
0.109862955887188	-0.145813257493641\\
0.119385658768801	-0.138124725826208\\
0.128371827474653	-0.129815444312258\\
0.136781076681913	-0.120922756335521\\
0.144575614616168	-0.111486626387229\\
0.151720411691052	-0.101549461583446\\
0.15818335828312	-0.0911559208200051\\
0.163935409113134	-0.0803527139789915\\
0.168950713761356	-0.0691883920246271\\
0.173206732837125	-0.0577131288166009\\
0.176684339273298	-0.0459784956245044\\
0.179367904287427	-0.0340372293558963\\
0.181245367618751	-0.0219429955505172\\
0.182308291727955	-0.00975014720188876\\
0.1825518997165	0.00248651951375493\\
0.181975096794346	0.0147120114937413\\
0.180580475199974	0.0268713858613176\\
0.178374302550428	0.0389099968798877\\
0.175366493673325	0.0507737415422505\\
0.171570566049047	0.0624093027117226\\
0.167003579059734	0.0737643887415464\\
0.161686057324444	0.0847879684731869\\
0.155641898456232	0.0954305005833039\\
0.14889826566511	0.105644156223659\\
0.14148546568325	0.115383033970654\\
0.13343681255931	0.124603366115967\\
0.12478847794462	0.133263715358583\\
0.115579328532253	0.141325161030786\\
0.105850751382661	0.148751474014389\\
0.0956464679300265	0.155509279554547\\
0.0850123374881117	0.161568207253631\\
0.0739961511536228	0.166901027558333\\
0.0626474170299992	0.171483774131063\\
0.0510171377271062	0.175295851559684\\
0.0391575811520802	0.178320127914114\\
0.0271220456122516	0.180543011739138\\
0.0149646202814833	0.181954513136818\\
0.00273994212124421	0.182548288661248\\
-0.00949704966587863	0.182321669827054\\
-0.0214688096190231	0.181302162894481\\
-0.0336037251570519	0.179449645874115\\
-0.0455658146886295	0.176791240338484\\
-0.0573064788554843	0.17334172544286\\
-0.0687907207959602	0.169113048832171\\
-0.0799669206265537	0.164123972743608\\
-0.0907836895957778	0.158397313084188\\
-0.101192393630146	0.151958832663164\\
-0.111146328442327	0.144837430559497\\
-0.120600762652828	0.13706510835816\\
-0.129513202349557	0.128676798853496\\
-0.13784359369701	0.119710200430096\\
-0.145554499186743	0.110205609843999\\
-0.152611265105142	0.100205741860587\\
-0.158982177486413	0.0897555371256091\\
-0.164638604688477	0.0789019601367693\\
-0.169555126056333	0.0676937881887972\\
-0.173709646160637	0.0561813921701345\\
-0.177083494099709	0.0444165101840474\\
-0.179661507405911	0.0324520150400237\\
-0.18143210019025	0.0203416766288386\\
-0.182387315209782	0.00813992027260678\\
-0.182522859627088	-0.00409841786007533\\
-0.181838124303754	-0.0163183372003257\\
-0.180336186537158	-0.028464919960808\\
-0.178023796231102	-0.040483577935023\\
-0.17491134555995	-0.0523202978310798\\
-0.17101282226601	-0.0639218840074781\\
-0.166345746795064	-0.0752361975470183\\
-0.160931093558875	-0.0862123905696435\\
-0.154793196671861	-0.0968011347531326\\
-0.147959640592983	-0.106954843015817\\
-0.140461136153524	-0.116627883385218\\
-0.132331382542043	-0.125776784067749\\
-0.123606915858061	-0.13436042881513\\
-0.114326944907946	-0.142340241712276\\
-0.104533175000468	-0.149680360536475\\
-0.0942696205184584	-0.156347797926841\\
-0.0835824071096107	-0.162312589635662\\
-0.0725195643930354	-0.167547929190016\\
-0.061130810109505	-0.17203028836244\\
-0.0494673266852731	-0.175739522909208\\
-0.0375815312090406	-0.178658963102072\\
-0.025526839866375	-0.180775488642887\\
-0.0133574278744887	-0.182079587628789\\
-0.00112798602139189	-0.182565399297941\\
0.0111065251268517	-0.182230740369505\\
0.0231812681688368	-0.18109120897725\\
0.0352800170837021	-0.179127659899105\\
0.0472097322959193	-0.176359404760427\\
0.0589188228406359	-0.17280037905276\\
0.0703636473382827	-0.168464702760045\\
0.0814928113731629	-0.163371726142063\\
0.092255714767081	-0.157544541522631\\
0.102603973784974	-0.15100935168469\\
0.11249111910666	-0.143795507985695\\
0.121872718328009	-0.135935428730317\\
0.130706607168974	-0.127464439594242\\
0.138953084963591	-0.118420610366929\\
0.146575091212845	-0.108844584974762\\
0.153538371745154	-0.0987793991982735\\
0.159811632763562	-0.0882702871823328\\
0.165366681505657	-0.0773644781228922\\
0.170178552942914	-0.0661109840134334\\
0.174225621973082	-0.0545603793842199\\
0.177489700606395	-0.0427645740132051\\
0.179956119704288	-0.0307765796380079\\
0.181613794904239	-0.0186502717142548\\
0.182455276434014	-0.00644014729291809\\
0.182476782591522	0.00579891989784108\\
0.181718401586077	0.0176018151585471\\
0.180119789719475	0.0298037835790071\\
0.177712299899626	0.0418299303169638\\
0.174511541634746	0.0536388528266721\\
0.170526231047983	0.0652089676758834\\
0.165773917531726	0.076487995650859\\
0.160276618578206	0.0874231720512956\\
0.154059078920925	0.0979653302765122\\
0.147149178947682	0.108067225047796\\
0.139577968183029	0.117683461254645\\
0.131379477779473	0.126770814203287\\
0.122590553173849	0.135288443882865\\
0.113250692408179	0.143198071583029\\
0.103401869867883	0.150464150561311\\
0.0930883473419476	0.157054026200223\\
0.0823564750069957	0.162938082844957\\
0.0712544831460621	0.168089876877042\\
0.0598322654014711	0.172486255551082\\
0.0481411545439458	0.176107461046969\\
0.03623369178345	0.178937219261597\\
0.0241633906346955	0.180962812949051\\
0.0119844964288701	0.182175138871316\\
-0.00024825747767632	0.182568748710374\\
-0.0124798956788878	0.182141873552682\\
-0.0246222163905284	0.180900957405947\\
-0.0366926665693433	0.178843670930719\\
-0.0485951036852286	0.175982745147156\\
-0.0602765398709758	0.172331510984471\\
-0.0716872378974482	0.167905780477652\\
-0.082775937981629	0.162725399207335\\
-0.0934926272207091	0.156813712318781\\
-0.103789138742898	0.150197292434036\\
-0.113619210155711	0.142905868734667\\
-0.122938664519451	0.134972209217603\\
-0.131705618456741	0.126431969143448\\
-0.139880672238391	0.11732352938914\\
-0.147427086290856	0.107687824295813\\
-0.154310946181781	0.0975681578273171\\
-0.160501315068076	0.0870100089315784\\
-0.165970372738371	0.076060827141312\\
-0.170693540637584	0.0647698193326628\\
-0.174649592323692	0.0531877285880634\\
-0.177820748864156	0.0413666061448631\\
-0.180192758734266	0.0293595774766941\\
-0.181754961865981	0.0172206035390298\\
-0.182500337555366	0.00500423825978611\\
-0.18242553601359	-0.00723461662564218\\
-0.181578115136313	-0.0189947751323956\\
-0.179884955852751	-0.0311900470135004\\
-0.177384461561807	-0.0431991854167616\\
-0.174092845648013	-0.0549827063044441\\
-0.170018503803148	-0.0665216168208062\\
-0.165179373832832	-0.0777636924972179\\
-0.159597935107281	-0.088656171697752\\
-0.153299312318787	-0.0991500820521232\\
-0.146311743998985	-0.109198405458645\\
-0.138666628445693	-0.118755987641594\\
-0.130398329424988	-0.127779866907141\\
-0.121544006097793	-0.136229488524639\\
-0.1121434503494	-0.144066879483168\\
-0.102238909295426	-0.151256817712869\\
-0.0918748951002987	-0.157766990803076\\
-0.0810979848178246	-0.163568141315457\\
-0.0699566110987079	-0.16863419824162\\
-0.0585008445319843	-0.172942394166696\\
-0.0467821686221751	-0.176473367588627\\
-0.0348532484146884	-0.179211249931351\\
-0.0227676938170197	-0.181143736858781\\
-0.0105798186645956	-0.182262143572873\\
0.00165560336713193	-0.182561443842983\\
0.0138835849250135	-0.182040292594545\\
0.0260491720955138	-0.1807010319536\\
0.0380976913730684	-0.178549680721146\\
0.0499749953715527	-0.175595907323486\\
0.0616277061653931	-0.171852986361709\\
0.0730034551809872	-0.167337738952473\\
0.0840511185398878	-0.162070457134129\\
0.0947210468219841	-0.156074812669277\\
0.104965288191032	-0.149377750662682\\
0.114737803896205	-0.142009368466851\\
0.123994675176803	-0.134002780419752\\
0.132694300634873	-0.125393969027758\\
0.140797583200394	-0.116221623252608\\
0.148268105833497	-0.106526964643042\\
0.155072295190948	-0.0963535620754649\\
0.161179572505505	-0.0857471359533757\\
0.166562491009702	-0.0747553527360555\\
0.171196859286229	-0.063427610717282\\
0.175061849985493	-0.0518148180262386\\
0.178140093427251	-0.0399691638362318\\
0.180417755659361	-0.0279438838284111\\
0.181884600630869	-0.0157930209396709\\
0.182534036193617	-0.00357118248425806\\
0.182363143726853	0.00866670524956355\\
0.181406238032676	0.0205719019614915\\
0.179611667683078	0.0327273172261787\\
0.177010641099656	0.0447063954898244\\
0.173618431779773	0.056462989102694\\
0.169445764160253	0.0679673616053554\\
0.164511095815644	0.0791677260814135\\
0.158837110677502	0.090012232656418\\
0.152449340611281	0.100452120727065\\
0.145376446139096	0.110440568519695\\
0.137650210083162	0.119932690233831\\
0.129305358921528	0.12888582130105\\
0.120379395698538	0.137259725065605\\
0.110912434368718	0.145016768657102\\
0.100947020462586	0.152122091112846\\
0.0905279396646757	0.158543760332351\\
0.0797020164694542	0.164252916644884\\
0.0685179037587064	0.169223902494662\\
0.0570258641549054	0.173434377744778\\
0.0452775441342035	0.17686542007638\\
0.0333257419280108	0.17950161002569\\
0.0212241702350265	0.181331100283197\\
0.00902721482897852	0.182345668935923\\
-0.00321030984762084	0.182540756416423\\
-0.0154334070375416	0.181915485994797\\
-0.0275871448188397	0.180472667718217\\
-0.0396169029835547	0.178218785782014\\
-0.0514686185034085	0.175163969388634\\
-0.0630890284916385	0.171321947226813\\
-0.0744259095779918	0.166709985771785\\
-0.0854283126034415	0.161348811688115\\
-0.0960467915910839	0.155262518681629\\
-0.106233625957719	0.148478459222254\\
-0.115943034985953	0.141027121612052\\
-0.125131383555661	0.132941992974922\\
-0.133757378250118	0.124259408758762\\
-0.14178225293427	0.115018389438345\\
-0.149169942972459	0.105260465153588\\
-0.155887247304999	0.0950294890707027\\
-0.161903977658595	0.0843714402998365\\
-0.167193094215773	0.0733342172592708\\
-0.171730827133902	0.0619674224158874\\
-0.175496783369585	0.0503221393657093\\
-0.178474038327402	0.0384507032566979\\
-0.18064921191918	0.0264064655941382\\
-0.182012528696763	0.014243554469429\\
-0.182557861783565	0.0020166313012196\\
-0.182282760408699	-0.0102193548134965\\
-0.181209198300796	-0.0222410779735832\\
-0.179306671008754	-0.0343592516752695\\
-0.17659877703902	-0.0463067245353849\\
-0.173099897703237	-0.0580333213386504\\
-0.168822985006178	-0.0694999348933828\\
-0.163787065766628	-0.0806550591263962\\
-0.158015076711819	-0.09144767499117\\
-0.15153297900131	-0.101829260323103\\
-0.144369875984128	-0.111753215367281\\
-0.136557957130657	-0.121174943096971\\
-0.128132332360045	-0.130052097821676\\
-0.119130867558075	-0.138344784477914\\
-0.109594016087508	-0.146015735072195\\
-0.0995646375509382	-0.153030475571509\\
-0.0890878050521148	-0.159357480993723\\
-0.0782106025904102	-0.164968317120115\\
-0.0669819134631153	-0.169837768276346\\
-0.0554522005842615	-0.173943950650347\\
-0.0436732797009767	-0.177268410639954\\
-0.0316980865235822	-0.179796207786792\\
-0.0195804388287598	-0.18151598191921\\
-0.00737479459815166	-0.182420004205832\\
0.00486399272218914	-0.182504211889909\\
0.0170809207430135	-0.181768226547474\\
0.0292210853102806	-0.180215355787897\\
0.0412299272582487	-0.177852578388713\\
0.0530534775993313	-0.174690512932324\\
0.0646386000676779	-0.17074337008471\\
0.0759332299196565	-0.166028888730714\\
0.0868866079168922	-0.160568256253901\\
0.0974495084435753	-0.154386013318261\\
0.107574460732613	-0.147509943579089\\
0.117215962203457	-0.139970948820433\\
0.12633068295483	-0.131802910079573\\
0.134877660494225	-0.123042535381567\\
0.142818483826675	-0.113729194770526\\
0.150117466080246	-0.103904743373311\\
0.156741804883219	-0.0936133333016359\\
0.162661729783289	-0.0829012152251478\\
0.167850636036867	-0.0718165305195332\\
0.172285204176448	-0.0604090949080727\\
0.17594550480724	-0.0487301745912279\\
0.178815088173466	-0.0368322558480193\\
0.18088105808549	-0.0247688091544964\\
0.182134129874922	-0.0125940488891397\\
0.182568672122336	-0.000362689679178284\\
0.182182731964082	0.0118702994893105\\
0.180986718298564	0.0239845667871648\\
0.17897094586195	0.0360673379421347\\
0.176151056977948	0.0479818480681241\\
0.172540638100306	0.059675631921256\\
0.168154766238429	0.0711015307893044\\
0.163013067927384	0.0822082296806261\\
0.157138774289591	0.0929454636250189\\
0.150558294175506	0.10326496937308\\
0.143301189717526	0.113120392154623\\
0.135400074125747	0.122467441687199\\
0.126890456757163	0.13126411002845\\
0.117810580808849	0.139470863975144\\
0.108201252106631	0.147050821629443\\
0.0981056559531737	0.153969917906507\\
0.0875691629983503	0.160197057690402\\
0.0766391253233252	0.165704255591932\\
0.0653646636340771	0.170466761716978\\
0.0537964465131149	0.174463172891731\\
0.0419864627072807	0.177675528851887\\
0.0299877874875738	0.180089392956962\\
0.0178543441195061	0.181693917070892\\
0.00564066152837118	0.182481890313743\\
-0.00659837075859628	0.182449771467924\\
-0.0182777824435349	0.181651802434709\\
-0.0304932729490113	0.180004495533618\\
-0.0425161514371907	0.177549529521629\\
-0.0543113971280993	0.174303559176431\\
-0.0658656230258524	0.170273833966794\\
-0.0771263132276989	0.165478067738047\\
-0.088040242458522	0.159938660284917\\
-0.098558348898898	0.153680550028732\\
-0.108633530353434	0.146731782267693\\
-0.118220512007265	0.139123580442391\\
-0.12727619861864	0.130890143285723\\
-0.135759892587468	0.122068473237638\\
-0.143633467979959	0.112698215246415\\
-0.150861540206093	0.102821480149098\\
-0.157411625561158	0.0924826550295344\\
-0.163254287314693	0.0817282036153036\\
-0.168363267974247	0.0706064574916809\\
-0.172715607283868	0.0591673989010515\\
-0.176291745409066	0.0474624361197108\\
-0.179075610840788	0.0355441724254423\\
-0.181054692624491	0.0234661696845141\\
-0.182220096582934	0.0112827076491492\\
-0.182566585288849	-0.000951459988445993\\
-0.182092601601595	-0.0131813516619846\\
-0.180800275664862	-0.0253520050230267\\
-0.17869541533388	-0.0374087239465657\\
-0.175787480073938	-0.0492973243428832\\
-0.172089538447752	-0.0609643776674555\\
-0.167618209385603	-0.0723574510281982\\
-0.162393587495905	-0.0834253428312105\\
-0.156439152758893	-0.0941183128817529\\
-0.149781665005649	-0.104388305921001\\
-0.142451043657051	-0.114189167591315\\
-0.134480233258878	-0.123476851863168\\
-0.125905055431343	-0.132209618974591\\
-0.116764047880022	-0.140348223018247\\
-0.10709829119992	-0.14785608831852\\
-0.0969512242663101	-0.15469947379712\\
-0.0863684490009289	-0.160847624620342\\
-0.0753975254444289	-0.166272910405257\\
-0.0640877580118308	-0.170950949396857\\
-0.0524899739134588	-0.174860718041736\\
-0.0406562947336308	-0.177984645469258\\
-0.0286399021897941	-0.180308692457031\\
-0.0164947991292533	-0.181822414524038\\
-0.00427556683643552	-0.18251900886891\\
0.00796288026347725	-0.182395344942543\\
0.0198023107075039	-0.181491971654069\\
0.0319764666887929	-0.179746975984196\\
0.043970171160957	-0.177195074030695\\
0.0557400790043681	-0.173851988488338\\
0.0672614385536342	-0.169727338474581\\
0.0784822777480177	-0.164839324432301\\
0.0893503195160429	-0.159210525566857\\
0.0998166980111487	-0.152866275202239\\
0.109834494022915	-0.145835028256013\\
0.119358690365076	-0.138148379743524\\
0.128346477098156	-0.1298408789848\\
0.136757461880742	-0.120949861126613\\
0.144553845378944	-0.111515282899995\\
0.151700589931225	-0.101579544181226\\
0.158165577362851	-0.0911872971767528\\
0.163919753405615	-0.0803852456592115\\
0.168937258249892	-0.0692219350965982\\
0.173195542757626	-0.0577475344893488\\
0.176675469800689	-0.0460136109054293\\
0.179361400265372	-0.0340728977309272\\
0.181241263335171	-0.0219790576830281\\
0.182306610738178	-0.00978644164599801\\
0.182552654714807	0.00245015559103465\\
0.181978289533857	0.0146757415837591\\
0.180586096461399	0.0268353733781097\\
0.178382332160495	0.038874404422994\\
0.175376900572596	0.0507387301625733\\
0.171583308408994	0.0623750311825942\\
0.167018604448862	0.0737310128382213\\
0.161703302920932	0.0847556402677427\\
0.155661291310604	0.0953993677480998\\
0.148919723008511	0.10561436135643\\
0.141508895275093	0.115354713948206\\
0.133462113087757	0.12457665145823\\
0.124815539464736	0.133238729627734\\
0.115608032938089	0.141302020265537\\
0.105880972928647	0.148730286185489\\
0.0956780737777547	0.155490144065356\\
0.0850451882885612	0.161551214475048\\
0.074030101666037	0.166886258400089\\
0.0626823167586314	0.171471299660492\\
0.0510528315931526	0.175285732658947\\
0.0391939101789973	0.178312414986398\\
0.0271588476351879	0.180537744459233\\
0.0150017306731562	0.181951720250085\\
0.00277719452723158	0.182547987832028\\
-0.00945982258404649	0.18232386753636\\
-0.021428847871669	0.18130715422922\\
-0.0335646236694601	0.179457230070422\\
-0.0455274474500139	0.17680139500943\\
-0.057268813944493	0.173354448594019\\
-0.068753945500052	0.169128285959259\\
-0.0799312159816531	0.164141655580471\\
-0.0907492175271378	0.158417366943797\\
-0.101159310705695	0.151981172299989\\
-0.111114786209633	0.144861959834062\\
-0.120570906039043	0.137091721061518\\
-0.129485168914789	0.128705379231234\\
-0.137817513053479	0.119740623653473\\
-0.145530492408851	0.110237742545855\\
-0.152589444161887	0.100239442725453\\
-0.158962644721321	0.0897906575089421\\
-0.164621452339489	0.0789383447219421\\
-0.169540435822175	0.0677312756717223\\
-0.173697488811628	0.056219815976987\\
-0.177073929138509	0.0444556992120605\\
-0.179654582779483	0.0324917944151112\\
-0.181427852051325	0.0203818684864012\\
-0.182385767730804	0.00818034456092374\\
-0.182524024870141	-0.00405794258173334\\
-0.181842002142776	-0.016277992946599\\
-0.180342764635889	-0.0284248884956162\\
-0.178033050075229	-0.0404440399592014\\
-0.174923238545075	-0.0522814321626874\\
-0.171027305838984	-0.0638838667761705\\
-0.16636276065186	-0.075199201390747\\
-0.16095056589119	-0.0861765838582653\\
-0.154815044471771	-0.0967666808152471\\
-0.147983770004916	-0.106921899396282\\
-0.140487442875227	-0.116596601126699\\
-0.132359752279174	-0.125747307012947\\
-0.123637224813731	-0.134332892953392\\
-0.114359060326683	-0.142314774547385\\
-0.104566955749197	-0.14965708049734\\
-0.0943049177048792	-0.156326813818464\\
-0.0836190647423567	-0.162294000128881\\
-0.0725574200625005	-0.167531822363136\\
-0.0611696957177269	-0.172016741279465\\
-0.0495070691883747	-0.175728601255157\\
-0.0376219533811841	-0.178650720867733\\
-0.0255677610974183	-0.180769967857618\\
-0.0133986649748636	-0.182076818149965\\
-0.0011693540411224	-0.182565398654139\\
0.0110652120658473	-0.182233513658678\\
0.0231376880526014	-0.181097043879119\\
0.0352372922811648	-0.17913633390134\\
0.0471678096390539	-0.176370890261753\\
0.0588777047656573	-0.172814667416432\\
0.0703235329285481	-0.168481732977983\\
0.0814538953589317	-0.16339142207668\\
0.0922181737468236	-0.157566819324234\\
0.102567978234767	-0.151034116030323\\
0.112456833673112	-0.14382265178904\\
0.121840300275908	-0.135964833980195\\
0.130676205584089	-0.127495977928046\\
0.138924840109645	-0.118454143605155\\
0.146549133894779	-0.108879965716332\\
0.153514822700799	-0.0988164714699194\\
0.159790602099301	-0.0883088871304951\\
0.16534826818435	-0.0774044347354707\\
0.170162844319416	-0.0661521198764788\\
0.174212693379977	-0.0546025114715813\\
0.177479614994612	-0.042807514500332\\
0.179948927338689	-0.0308201367379902\\
0.181609533115295	-0.0186942505344263\\
0.18245396942714	-0.00648435070972165\\
0.182478441316036	0.0057546903573478\\
0.181720367345468	0.0175841958517326\\
0.180123654906347	0.0297819982094709\\
0.177717959077838	0.0418070079133782\\
0.17451865364032	0.053616587947128\\
0.170534794441303	0.0651872923421539\\
0.16578393657692	0.0764668936428561\\
0.160288050625849	0.0874027489268353\\
0.15407187340379	0.0979456878088246\\
0.147163282782929	0.108048453837561\\
0.139593322391789	0.117665648179508\\
0.131396017232189	0.126754042598544\\
0.122608207162683	0.135272792672969\\
0.113269385000862	0.143183614859821\\
0.103421520204601	0.150450957268297\\
0.0931088699832253	0.157042159805495\\
0.0823777803065913	0.162927601035578\\
0.0712764776427558	0.168080831280033\\
0.0598548522283807	0.172478691481387\\
0.0481642338563033	0.176101417282461\\
0.0362571611982147	0.178932727847968\\
0.0241871456858933	0.180959899033531\\
0.0120084310293766	0.182173820567709\\
-0.000224250559697679	0.18256903699438\\
-0.0124559243366575	0.182143772190008\\
-0.024597213453495	0.180904618225666\\
-0.0366681165996783	0.178848968408453\\
-0.0485710069151575	0.175989663971396\\
-0.0602529145617806	0.17234004482552\\
-0.0716641973607795	0.167915895077711\\
-0.082753593801126	0.162737051583972\\
-0.0934710818770246	0.156826854649505\\
-0.103768491259639	0.150211870200924\\
-0.113599556202444	0.142921820584679\\
-0.122920095591899	0.13498946740163\\
-0.131688221407485	0.12645045983807\\
-0.139864528894168	0.117343172996737\\
-0.147412273070917	0.107708535784179\\
-0.154297533735688	0.0975898470986417\\
-0.160489367942068	0.0870325812102846\\
-0.165959949061483	0.0760841833955003\\
-0.170684691844381	0.0647938567017889\\
-0.174642362901135	0.0532123408377191\\
-0.177815176129752	0.0413916841387882\\
-0.18018887264787	0.0293850096568657\\
-0.181752784872423	0.0172462764232551\\
-0.182499884461023	0.00503003695081218\\
-0.182426813897667	-0.00720880793047931\\
-0.181581385427987	-0.0189659506216934\\
-0.179890079976354	-0.0311619790426056\\
-0.177391429220781	-0.0431716467408638\\
-0.174101663232039	-0.0549556289887588\\
-0.170029133452537	-0.0664951449205279\\
-0.165191768407931	-0.0777379599881313\\
-0.159612043748117	-0.0886312952905375\\
-0.153315076420177	-0.0991261751296193\\
-0.146329096929397	-0.109175578245471\\
-0.138685496222403	-0.118734345793187\\
-0.130418631082194	-0.127759510956851\\
-0.121565654000598	-0.136210513472869\\
-0.112166350563167	-0.144049374362693\\
-0.10226296199789	-0.151240865165877\\
-0.0918999950162848	-0.157752666691993\\
-0.0811240216827613	-0.163555514361696\\
-0.0699834701366659	-0.168623329700753\\
-0.0585284069637704	-0.172933337531007\\
-0.0468103121946084	-0.176466168324448\\
-0.034881847940306	-0.179205945254698\\
-0.0227966217262374	-0.181140355546956\\
-0.0106089455828928	-0.182260705811274\\
0.00162640804732134	-0.182561961112994\\
0.0138544524523394	-0.182042767599009\\
0.0260202337751323	-0.180705458582188\\
0.0380690779718678	-0.178556044055321\\
0.0499468365258946	-0.175604183681703\\
0.0616001298003869	-0.17186314338199\\
0.072976586921302	-0.167349735718125\\
0.0840250811413545	-0.162084244335444\\
0.0946959596096558	-0.15609033280492\\
0.104941266511916	-0.149394938278729\\
0.114714958593097	-0.142028150428892\\
0.123973112071926	-0.134023076226652\\
0.132674120042345	-0.125415691154545\\
0.140778879460572	-0.116244677526678\\
0.148250966873132	-0.106551250650824\\
0.155056802107243	-0.0963789736037119\\
0.161165799186367	-0.0857735614496259\\
0.166550503781522	-0.0747826757992996\\
0.171186716595899	-0.0634557106105214\\
0.175053602117333	-0.0518435702093405\\
0.178133782255123	-0.0399984405204142\\
0.180413414438211	-0.0279735545390289\\
0.18188225382403	-0.0158229531017532\\
0.182533699340717	-0.00360124201762087\\
0.182364823352224	0.00863665333569399\\
0.181410192000096	0.020539258975433\\
0.179617734595419	0.0326954194143525\\
0.177018804818719	0.0446750954625148\\
0.17362869386487	0.0564322442695976\\
0.169458081014379	0.0679373279607339\\
0.164525412740339	0.0791385529299971\\
0.158853368032667	0.0899840524784545\\
0.152467470074407	0.100425061821315\\
0.145396370404191	0.110414755279081\\
0.137671843561849	0.119908241742375\\
0.129328608163795	0.128862850718257\\
0.120404159768803	0.137238339149412\\
0.110938605273215	0.144997067278704\\
0.100974483627035	0.1521041667834\\
0.0905565744354937	0.15852769777021\\
0.0797316966389427	0.164238792378817\\
0.0685484981250073	0.169211784497745\\
0.0570572371013751	0.173424325109129\\
0.0453095562318656	0.176857482726433\\
0.0333582505542275	0.179495828473097\\
0.0212570302032668	0.181327505423794\\
0.00906027904891961	0.18234428188677\\
-0.00317718972241539	0.182541588400152\\
-0.0154003799379543	0.181918538266035\\
-0.0275543595915384	0.180477931535832\\
-0.0395845077209524	0.178226242425971\\
-0.0514367598739457	0.175173590222024\\
-0.0630578510775362	0.171333693802075\\
-0.0743955552171371	0.166723809982457\\
-0.0853989197428556	0.161364655964692\\
-0.0960184946569353	0.155280316229576\\
-0.106206554743938	0.148498134300133\\
-0.115917314053394	0.141048589856379\\
-0.125107131662506	0.132965161759025\\
-0.133734707802771	0.124284177592684\\
-0.141761269468284	0.115044650402585\\
-0.149150744659374	0.105288103371464\\
-0.155869924494785	0.095058383209775\\
-0.161888612456372	0.0844014631025234\\
-0.167179760091856	0.0733652361061659\\
-0.171719588575886	0.0619992999070902\\
-0.175487695570026	0.0503547339331755\\
-0.178467146914905	0.0384838697936724\\
-0.180644552732864	0.0264400560972664\\
-0.182010127602607	0.0142774187012507\\
-0.18255773453584	0.0020506174649344\\
-0.182284912557359	-0.0101853993989565\\
-0.181213882688435	-0.0222049440083111\\
-0.17931370544462	-0.0343238575841235\\
-0.176608140377874	-0.0462719919598769\\
-0.173111585939814	-0.0579992367500058\\
-0.168836948682092	-0.0694666656593809\\
-0.163803242893912	-0.080622768099787\\
-0.158033399172737	-0.0914165089077526\\
-0.151553369120676	-0.101799360992556\\
-0.144392246251709	-0.111724719951636\\
-0.13658221091235	-0.121147982747455\\
-0.128158364375642	-0.130026796998082\\
-0.119158564308972	-0.138321260420559\\
-0.109623256345748	-0.145994097264576\\
-0.099595292892035	-0.153010825228443\\
-0.0891197404207885	-0.159339910587456\\
-0.0782436768913626	-0.164952909948585\\
-0.0670159801857053	-0.169824598068088\\
-0.0554871084541083	-0.173933081211831\\
-0.043708873347898	-0.177259895549597\\
-0.0317342071757021	-0.17979009013189\\
-0.0196169250215559	-0.181512294080744\\
-0.00741148289428932	-0.182418767691447\\
0.00482726700207594	-0.182505437214907\\
0.0170443227762637	-0.181771913165131\\
0.0291847800367361	-0.180221492069276\\
0.041194078627805	-0.177861141653468\\
0.0530182478391026	-0.174701469527558\\
0.0646041489409179	-0.170756675516167\\
0.0758997140080258	-0.166044487839422\\
0.0868541799015284	-0.160586083446158\\
0.0974183164173213	-0.154405992836726\\
0.107544647519257	-0.147531989825664\\
0.11718766470404	-0.139994966722388\\
0.126304031520862	-0.131828795497597\\
0.134852778324909	-0.12307017556317\\
0.142795486404177	-0.113758468836228\\
0.150096460629416	-0.103935522850007\\
0.156722889875059	-0.0936454826831083\\
0.162644994473181	-0.082934592569484\\
0.167836160044888	-0.071850988074551\\
0.172273057108764	-0.0604444797670163\\
0.175935745922603	-0.0487663293729172\\
0.178807766097872	-0.03686901939077\\
0.180876210570067	-0.0248060172419074\\
0.182131783606169	-0.0126315349748707\\
0.182568842578714	-0.00040028564141976\\
0.182185423325149	0.0118327625958386\\
0.180992178578405	0.0239452252771788\\
0.178978973677191	0.0360287410479896\\
0.176161626745108	0.0479439749641594\\
0.172553739889695	0.0596384986983153\\
0.168170344610223	0.0710653157361717\\
0.163031053780328	0.0821731078001674\\
0.157159091281237	0.0929115945589444\\
0.150580855591515	0.103232507178182\\
0.143325898239446	0.1130894855237\\
0.135426822558003	0.122438232620276\\
0.126919128554597	0.131236733102435\\
0.117841050552281	0.139445445771003\\
0.108233386048926	0.147027480149008\\
0.0981393126078947	0.153948762023049\\
0.0876041937645735	0.160178186640359\\
0.0766753751372208	0.165687758512881\\
0.0654019716593115	0.170452717225063\\
0.0538346468513697	0.174451648709791\\
0.0420253851392319	0.177666581483062\\
0.0300272582274464	0.18008306741079\\
0.0178941865922867	0.181690246638781\\
0.00568069716550513	0.182480896397012\\
-0.00655832172653191	0.182451463460619\\
-0.0182322671550372	0.181656625379347\\
-0.0304490691100795	0.180012229477098\\
-0.0424727999403565	0.177560159603335\\
-0.0542687622214733	0.174317097478705\\
-0.0658239375505568	0.170290218405767\\
-0.0770857891412831	0.165497222328003\\
-0.0880010618562623	0.159960503974365\\
-0.0985206887338095	0.153704989646261\\
-0.108597562631473	0.146758712086228\\
-0.118186401394091	0.13915288333467\\
-0.127244101591457	0.130921691316169\\
-0.135729956816992	0.12210212816083\\
-0.143605831657243	0.11273382910648\\
-0.150836331401946	0.102858895931249\\
-0.157388961629163	0.0925217073572033\\
-0.163234274348577	0.0817687194768367\\
-0.168346000311162	0.0706482570074492\\
-0.172701167059353	0.0592102961253873\\
-0.176280202169031	0.047506239864964\\
-0.179067021208474	0.0355886871114204\\
-0.181049100022859	0.023511196218422\\
-0.182217531019097	0.0113280443107948\\
-0.182567063196864	-0.000906016641603374\\
-0.182096125746526	-0.0131360058789476\\
-0.180807033151522	-0.0253055457832325\\
-0.178705230531744	-0.0373630125439384\\
-0.175800318355901	-0.0492524357203703\\
-0.172105372086459	-0.0609204028922755\\
-0.167636971068712	-0.0723145957062495\\
-0.162415194688777	-0.0833838089032861\\
-0.15646351276332	-0.0940782889856725\\
-0.149808672801915	-0.104349973980367\\
-0.142480581897746	-0.11415270268413\\
-0.1345121730053	-0.123442420962186\\
-0.125939256757343	-0.13217738013209\\
-0.116800360466143	-0.140318324668158\\
-0.107136554995085	-0.147828668592969\\
-0.0969912701842109	-0.15467465989518\\
-0.0864100996793534	-0.160825532209419\\
-0.0754405960227882	-0.166253643088265\\
-0.0641320569519367	-0.170934598226392\\
-0.0525353038545204	-0.174847361089282\\
-0.0407024533696443	-0.177974347454557\\
-0.0286866831731401	-0.180301504435951\\
-0.016541992991803	-0.18181837363785\\
-0.0043229619297455	-0.18251813815524\\
0.00791549681965999	-0.182397653210218\\
0.0197501724209168	-0.181497899700969\\
0.0319256169110328	-0.17975626391205\\
0.0439202932017218	-0.177207696433087\\
0.055691074784462	-0.173867950169099\\
0.0672135610770014	-0.169746567946289\\
0.0784357659912686	-0.16486173290373\\
0.089305383033988	-0.159236017142458\\
0.0997735397063713	-0.152894740257321\\
0.109793310596008	-0.145866342939036\\
0.11931966992923	-0.138182407173446\\
0.12830979820803	-0.129877469940807\\
0.136723292802871	-0.120988854650429\\
0.144522343332241	-0.111556506992034\\
0.151671900358638	-0.10162281656241\\
0.15813983325788	-0.0912324260971\\
0.163897074695333	-0.0804320307499477\\
0.168917751240136	-0.0692701682546682\\
0.173179299634134	-0.0577970008048479\\
0.176662568194615	-0.0460640896185228\\
0.179351902883104	-0.0341241632184075\\
0.181235217655122	-0.0220308804690615\\
0.182304048776949	-0.0098385894216684\\
0.182553592860345	0.00239791691781264\\
0.181982728450408	0.0146236468415095\\
0.180594021064517	0.0267836570754906\\
0.178393711662942	0.0388232996928645\\
0.175391688601999	0.0506884677075905\\
0.171601443193365	0.06232583824059\\
0.167040009073046	0.0736831121526692\\
0.161727885653665	0.0847092490744605\\
0.155688945994639	0.0953546967953683\\
0.148950329518288	0.105571613946624\\
0.141542320040677	0.115314085008752\\
0.133498209676196	0.124538326655325\\
0.124854149216742	0.133202884522586\\
0.11564898567324	0.141268819501672\\
0.105924087689061	0.148699882739406\\
0.0957231596269728	0.15546267854147\\
0.0850920451628536	0.161526814451975\\
0.074078521255664	0.166865037842781\\
0.0627320834387379	0.171453358385873\\
0.0511037233815992	0.175271155868603\\
0.0392456997263122	0.178301272862968\\
0.0272113032439725	0.180530091829225\\
0.0150546173290767	0.181947596317412\\
0.00283027495267992	0.18254741597944\\
-0.00940678685891049	0.182326855198306\\
-0.0213718684506616	0.181314124492861\\
-0.0335088874932637	0.179467893117096\\
-0.0454727685521394	0.176815717252503\\
-0.0572151426839015	0.173372426081134\\
-0.0687015483491788	0.169149839343514\\
-0.0798803502215541	0.164166685958059\\
-0.0907001127515357	0.158445766449332\\
-0.101112188711696	0.152012818145076\\
-0.111069861503728	0.14489671383424\\
-0.120528383553415	0.137129430832437\\
-0.129445242953387	0.128745878952018\\
-0.137780366487131	0.11978373474305\\
-0.145496295841119	0.110283274446965\\
-0.152558355144453	0.100287193747427\\
-0.158934807026839	0.0898404157231843\\
-0.164596995298494	0.0789898889005074\\
-0.169519473721978	0.0677843762724042\\
-0.173680120364455	0.0562742361617793\\
-0.177060237015388	0.0445111959087279\\
-0.179644633219066	0.0325481194003551\\
-0.1814216945408	0.02043876949749\\
-0.182383434762408	0.00823756642365286\\
-0.182525531773157	-0.00400065680881975\\
-0.181847346993054	-0.0162209008133085\\
-0.180351928242524	-0.0283682470099168\\
-0.178045996045189	-0.0403881044252094\\
-0.17493991342515	-0.0522264550312382\\
-0.171047639334677	-0.0638300965053424\\
-0.166386665922151	-0.0751468813234867\\
-0.160977939920108	-0.0861259511173543\\
-0.154845768510923	-0.0967179652312125\\
-0.148017710084774	-0.106875322468986\\
-0.140524450394773	-0.116552375008779\\
-0.132399664649262	-0.125705633553222\\
-0.123679866177116	-0.134293962768\\
-0.114404242331817	-0.142278766150235\\
-0.10461447837698	-0.14962415948588\\
-0.094354570157636	-0.156297132108883\\
-0.0836706263770688	-0.162267695256529\\
-0.0726106613792715	-0.167509016841839\\
-0.0612243793696998	-0.171997542037852\\
-0.049562951043283	-0.175713099133541\\
-0.0376787836165346	-0.178638990187836\\
-0.0256252853109353	-0.1807620660696\\
-0.0134566253280043	-0.182072785551877\\
-0.00122749041363665	-0.182565258189757\\
0.0110071609127237	-0.182237270792668\\
0.0230764122345795	-0.181105105138689\\
0.0351772337833795	-0.17914838296431\\
0.0471088884671416	-0.176386886741706\\
0.0588199205995375	-0.172834598110274\\
0.0702671650668155	-0.168505510585232\\
0.0813992167603432	-0.163418938083959\\
0.0921654314903259	-0.157597954550768\\
0.102517410636244	-0.151068735292288\\
0.112408670722953	-0.143860603497903\\
0.121794761467188	-0.136005951332035\\
0.130633498790264	-0.127540079733503\\
0.138885160706882	-0.118501035041936\\
0.146512663876038	-0.108929439181768\\
0.153481729834873	-0.098868307506862\\
0.159761039162868	-0.0883628553962858\\
0.165322372256518	-0.0774602950254026\\
0.170140736143825	-0.0662096231984862\\
0.174194476805996	-0.054661401149115\\
0.177465376488107	-0.0428675273234115\\
0.179938735573977	-0.0308810041362353\\
0.181603438644752	-0.018755699781856\\
0.18245200443329	-0.00654610614118607\\
0.182480619444511	0.00569290610021567\\
0.181722991471669	0.0175595576139405\\
0.180128928099761	0.0297515603984636\\
0.177725744629468	0.0417749466441965\\
0.174528467732892	0.0535854504675524\\
0.17054663164656	0.0651569888476303\\
0.165797801934009	0.0764373983720259\\
0.160303883266081	0.0873742080471092\\
0.154089601249177	0.0979182425961059\\
0.147182830397151	0.108022229690012\\
0.139614606251387	0.117640765115533\\
0.1314189453604	0.126730615562219\\
0.122632679946369	0.135250930326811\\
0.113295295687731	0.143163419017475\\
0.103448755337972	0.15043252245906\\
0.0931373098912202	0.157025572838294\\
0.08240729963282	0.162912940587199\\
0.0713069458967004	0.168068167524286\\
0.0598861343586825	0.172468085755561\\
0.0481961908573763	0.176092921788336\\
0.0362896507198801	0.178926385399756\\
0.0242200226736403	0.180955742842669\\
0.0120415483700213	0.182171874073205\\
-0.000191041378909037	0.182569313736174\\
-0.0124227725647518	0.182146275726693\\
-0.0245626189029978	0.180909559643118\\
-0.0366341603353556	0.178856170647888\\
-0.0485376864845279	0.175999104312627\\
-0.0602202527961732	0.17235171333579\\
-0.0716323503117542	0.167929742892362\\
-0.082722714970825	0.162753017828255\\
-0.0934413118856702	0.156844871901518\\
-0.103739965804238	0.15023186189284\\
-0.113572406213532	0.142943700819212\\
-0.122894446099932	0.135013141578792\\
-0.131664190908914	0.126475825111454\\
-0.139842228838463	0.117370118696898\\
-0.147391807347847	0.10773694389694\\
-0.154278998189291	0.0976195927838703\\
-0.160472849920082	0.087063533354326\\
-0.165945527009459	0.0761162051810611\\
-0.170672434929973	0.0648268062198055\\
-0.174632330685882	0.0532460717119116\\
-0.177807418280486	0.041426046177168\\
-0.180183428692624	0.0294198495219032\\
-0.181749684002374	0.0172814383141404\\
-0.182499145377747	0.00506536330095106\\
-0.182428444707715	-0.00717347574585347\\
-0.181585746411506	-0.0189264452400216\\
-0.179896978238824	-0.0311235256967221\\
-0.177400849186317	-0.0431339281189154\\
-0.174113612648095	-0.0549185485381157\\
-0.170043558964083	-0.0664588996577119\\
-0.165208604000044	-0.0777027328268588\\
-0.15963121847831	-0.0885972450825259\\
-0.153336508847667	-0.0990934560195681\\
-0.146352694724352	-0.109144339942442\\
-0.138711157120019	-0.118704731616597\\
-0.130446243393801	-0.127731657099157\\
-0.121595097053711	-0.136184548449567\\
-0.112197495220164	-0.144025418427668\\
-0.102295671230447	-0.151219029746419\\
-0.0919341245024115	-0.157733053875447\\
-0.0811594204476985	-0.163538216415669\\
-0.0700199812197236	-0.168608428640739\\
-0.0585658681172771	-0.17292090473168\\
-0.0468485565947855	-0.176456264182784\\
-0.0349207049380828	-0.179198618894653\\
-0.0228359176109774	-0.181135644578073\\
-0.0106485043528548	-0.182258636139902\\
0.00158676389250983	-0.182562546803887\\
0.0138149011185623	-0.182046010790833\\
0.0259809533677387	-0.180711349456607\\
0.03803024569703	-0.178564560859825\\
0.0499086278932118	-0.175615292805385\\
0.0615627178219778	-0.171876799487572\\
0.0729401413380281	-0.167365881922463\\
0.0839897676469381	-0.162102812446422\\
0.0946619390963162	-0.156111243609273\\
0.10490869434243	-0.149418101876269\\
0.114683983885865	-0.142053466621499\\
0.123943877021478	-0.134050434949441\\
0.132646759266693	-0.125444972953771\\
0.140753519381208	-0.116275754081272\\
0.148227725130308	-0.106583985335689\\
0.155035787017828	-0.0964132220861708\\
0.161147109236506	-0.0858091723294838\\
0.166534227166427	-0.0748194912777532\\
0.171172930805888	-0.0634935671866268\\
0.175042373568642	-0.0518822994087583\\
0.178125165971793	-0.0400378696445476\\
0.180407453784236	-0.0280135074358614\\
0.181878980288086	-0.0158632509501469\\
0.182533132372988	-0.00364170412836746\\
0.182366970255607	0.00859620870527315\\
0.181415401898031	0.0204952897996717\\
0.179625787214874	0.0326524674989682\\
0.177029677046461	0.0446329573080709\\
0.173642386867288	0.0563908592830743\\
0.169474534719114	0.0678969058034694\\
0.164544552171133	0.0790992940296618\\
0.158875111717244	0.089946134236036\\
0.152491724953693	0.100388655873993\\
0.145423031428134	0.110380027897151\\
0.137700794651822	0.119875351934589\\
0.129359722796472	0.128831949406964\\
0.120437301478777	0.137209568555681\\
0.110973628254163	0.144970560264999\\
0.101011233367672	0.152080046244276\\
0.0905948884064344	0.158506076058275\\
0.0797714050110874	0.164219770782753\\
0.0685894245182233	0.169195452770547\\
0.0570991993717652	0.173410761043343\\
0.045352367284697	0.176846751784487\\
0.0334017191706061	0.179487983475199\\
0.0213009619024506	0.181322586287639\\
0.00910447695096445	0.182342315428682\\
-0.00313292400866295	0.182542588192481\\
-0.0153562454234865	0.181922504555445\\
-0.0275105550210177	0.180484851220311\\
-0.0395412306697048	0.178236089092624\\
-0.0513942058553361	0.175186324245664\\
-0.0630162126653759	0.17134926250144\\
-0.0743550211713016	0.16674214783712\\
-0.0853596741548702	0.16138568488906\\
-0.0959807161132228	0.155303945904538\\
-0.106170415513166	0.148524262560202\\
-0.11588297929988	0.141077103131619\\
-0.125074758692197	0.132995935568044\\
-0.133704445344352	0.124317077084237\\
-0.141733256989482	0.11507953094625\\
-0.14912511172302	0.105324811195023\\
-0.155846790161395	0.0950967560752844\\
-0.161868084730177	0.0844413310256752\\
-0.167161935420094	0.0734064221041772\\
-0.171704551393306	0.062041620789961\\
-0.175475517901424	0.0503980011161471\\
-0.178457888031791	0.0385278901360791\\
-0.180638258865906	0.0264846327668076\\
-0.182006831713104	0.0143223520557632\\
-0.182557456147327	0.00209570594000761\\
-0.182287657645876	-0.0101403583777099\\
-0.181219988434888	-0.0221569822857181\\
-0.179322927243138	-0.0342768899251467\\
-0.176620448868466	-0.0462259101852544\\
-0.173126974927086	-0.0579540199496027\\
-0.168855351269274	-0.0694225354970421\\
-0.163824575601644	-0.0805799400611131\\
-0.158057570532355	-0.0913751767640892\\
-0.151580275078267	-0.101759711857911\\
-0.144421769802277	-0.111686934672589\\
-0.136614223066513	-0.121112234082797\\
-0.128192724800449	-0.129993248732308\\
-0.119195121902912	-0.138290066676545\\
-0.109661849896753	-0.145965401801731\\
-0.099635751789369	-0.152984760778052\\
-0.089161885414601	-0.159316598235258\\
-0.0782873208805527	-0.164932458576949\\
-0.0670609290548024	-0.169807103844633\\
-0.0555331619315521	-0.17391862714081\\
-0.0437558259017057	-0.177248551077685\\
-0.0317818489280153	-0.179781910816891\\
-0.0196650426867994	-0.18150732132096\\
-0.00745986073551618	-0.18241702851838\\
0.00477884620286578	-0.182506944150846\\
0.0169960767508106	-0.181776664145837\\
0.0291369260411166	-0.180229470432374\\
0.0411468324726408	-0.177872316191778\\
0.0529718229106659	-0.174715794609231\\
0.0645587552441202	-0.170774091267232\\
0.075855557206176	-0.166064920395987\\
0.0868114603945809	-0.160609445262908\\
0.0973772284245996	-0.154432183064624\\
0.107505378201079	-0.147560894744575\\
0.117150393309666	-0.140026460233536\\
0.126268928566908	-0.131862739675868\\
0.1348200048193	-0.123106421257616\\
0.14276519310566	-0.11379685632679\\
0.150068787354747	-0.103975882550766\\
0.156697964852469	-0.0936876358937222\\
0.162622933751714	-0.0829783522620683\\
0.167817066952224	-0.0718961597272454\\
0.172257021769294	-0.0604908622266894\\
0.175922844832967	-0.048813715750383\\
0.178798061762466	-0.0369171979862051\\
0.180869751200917	-0.0248547724858491\\
0.182128602884136	-0.0126806484006745\\
0.182568959482546	-0.000449536855678598\\
0.182188842024414	0.0117835949191779\\
0.180999225475469	0.0238936683664881\\
0.178989382177697	0.035978170598888\\
0.176175362109686	0.0478943601649357\\
0.172570788269281	0.0595898579702872\\
0.168190632189682	0.0710178822143658\\
0.163054488886869	0.0821271101620813\\
0.157185572887218	0.0928672410661996\\
0.150610269172668	0.103189998661783\\
0.143358115477405	0.113049015687317\\
0.135461702311024	0.122399986295399\\
0.126956517547321	0.1312008853146\\
0.117880784019359	0.139412160986693\\
0.108275288453363	0.146996911529522\\
0.0981831984167965	0.153921050718772\\
0.0876498682709561	0.160153461138404\\
0.0767226353273644	0.165666134039874\\
0.0654506071105853	0.170434295213371\\
0.0538844406738003	0.17443651632038\\
0.0420761149380424	0.177654811196023\\
0.0300786970998176	0.1800747166783\\
0.0179461041430851	0.181685357606667\\
0.00573286053214536	0.182479495695392\\
-0.00650614682251025	0.18245356206214\\
-0.018172876824219	0.181662807851311\\
-0.0303914100326186	0.180022206657189\\
-0.0424162609052358	0.177573911179595\\
-0.0542131616248554	0.174334638617334\\
-0.0657695793582552	0.170311466856618\\
-0.0770329494523631	0.165522077805435\\
-0.0879499773157533	0.159988859768926\\
-0.0984715891858694	0.153736723323568\\
-0.108550671390982	0.146793684916877\\
-0.118141932099865	0.139190941826878\\
-0.127202257108271	0.130962667999233\\
-0.135690928443793	0.122145842241645\\
-0.143569798262176	0.112780087257258\\
-0.150803458594741	0.102907493150825\\
-0.157359400999912	0.0925724278799608\\
-0.163208162769695	0.0818213377297928\\
-0.168323459304176	0.0707025386130523\\
-0.172682302228913	0.0592659989476913\\
-0.176265102709839	0.0475631150884323\\
-0.179055759484689	0.0356464803516674\\
-0.181041731222498	0.0235696486593274\\
-0.182214092884852	0.0113868938680684\\
-0.182567575836441	-0.000847034149732518\\
-0.182100591521009	-0.0130771555455885\\
-0.180815813590615	-0.0252443889309918\\
-0.17871800560482	-0.037302980216107\\
-0.175817044093608	-0.049193547187018\\
-0.172126025869805	-0.0608627103476371\\
-0.167661462975326	-0.0722583721176347\\
-0.162443413735215	-0.0833293229181631\\
-0.156495336353633	-0.0940257870970463\\
-0.149843962391133	-0.104299693624828\\
-0.142519182717668	-0.114104872500837\\
-0.134553915179672	-0.123397258868988\\
-0.125983956126287	-0.13213509223861\\
-0.116847819364536	-0.140279104386352\\
-0.107186563121705	-0.147792695757778\\
-0.0970436055343728	-0.154642099939069\\
-0.0864645295292003	-0.160796535402387\\
-0.0754968779650508	-0.166228343843784\\
-0.0641899399775733	-0.170913114477955\\
-0.052594529469624	-0.17482979374255\\
-0.0407627567504587	-0.177960779913915\\
-0.0287477943531956	-0.180292002208953\\
-0.0166036380668937	-0.181812984021495\\
-0.00438486428654047	-0.182516890002465\\
0.00785361526167902	-0.182400556779239\\
0.0196819966135615	-0.181505535073884\\
0.031859144489116	-0.179768288949476\\
0.0438550994333917	-0.177224076915186\\
0.0556270266444536	-0.17388869183918\\
0.067150989394004	-0.169771576141875\\
0.0783749827741694	-0.164890890415968\\
0.0892466613453754	-0.15926919765426\\
0.0997171438132172	-0.152931799591231\\
0.109739496575829	-0.145907118407659\\
0.119268682538142	-0.138226719163516\\
0.128261869615016	-0.129925122829346\\
0.136678641656763	-0.121039637592097\\
0.144481173773316	-0.111610194842599\\
0.151634401077171	-0.101679170884659\\
0.158106176632048	-0.09129119621669\\
0.163867415999217	-0.0804929548695308\\
0.168892227925394	-0.0693329746241813\\
0.173158030695411	-0.0578614089305878\\
0.176645653614576	-0.0461298115179367\\
0.179339423164052	-0.0341909047056392\\
0.181227233436991	-0.0220983424704435\\
0.182300600543245	-0.00990646932315053\\
0.182554700736683	0.00232992392253996\\
0.181988392092603	0.0145558463756177\\
0.180604219639696	0.0267163542060285\\
0.178408403922363	0.0387567975601292\\
0.175410813045175	0.0506230661610235\\
0.171624918324736	0.0622618324831994\\
0.167067733749189	0.0736207914072459\\
0.161759739516666	0.0846488952813597\\
0.15572478999448	0.0952965833350114\\
0.148990006518531	0.105516004402249\\
0.141585655509856	0.11526123196662\\
0.133545012451998	0.124488470562461\\
0.12490421235063	0.13315625259065\\
0.115702087343866	0.141225624672985\\
0.105979992187117	0.148660322712801\\
0.0957816184008736	0.155426934868373\\
0.0851527979206567	0.161495051705384\\
0.0741412971290298	0.166837402856802\\
0.0627966021875027	0.171429979579368\\
0.0511696966462089	0.175252142648437\\
0.0393128323172968	0.178286715112892\\
0.0272792944579626	0.180520059487075\\
0.015123162300582	0.181942139039092\\
0.00289906602129299	0.182546562895636\\
-0.0093380587725953	0.182330614762985\\
-0.0212979604431956	0.181323048698349\\
-0.0334366079453651	0.179481603722202\\
-0.045401867738705	0.176834169674183\\
-0.057145551678921	0.173395614691074\\
-0.0686336126517629	0.169177660130203\\
-0.079814403076872	0.164199009598474\\
-0.090636451057865	0.15848245216567\\
-0.101051099155685	0.152053705894064\\
-0.111011621240034	0.144941623692313\\
-0.120473257230948	0.137178164564766\\
-0.129393481354308	0.128798221014303\\
-0.137732205493851	0.119839453167368\\
-0.145451955371122	0.110342121860018\\
-0.152518038141479	0.100348908471943\\
-0.158898698529988	0.0899047229442159\\
-0.16456526159399	0.0790565018884565\\
-0.169492261577773	0.0678529976619639\\
-0.173657556351786	0.0563445592802836\\
-0.177042426922261	0.0445829061425912\\
-0.179631661554019	0.0326208956046078\\
-0.181413624132611	0.0205122854362602\\
-0.182380306458005	0.00831149222752364\\
-0.182527364232772	-0.00392665315521223\\
-0.181854136586005	-0.0161471519873488\\
-0.180363649042969	-0.0282950848488176\\
-0.178062599927935	-0.0403158584372149\\
-0.17496133026157	-0.0521554509100195\\
-0.17107377728781	-0.0637606546616804\\
-0.16641741183969	-0.0750793154392914\\
-0.161013159823286	-0.0860605667294481\\
-0.154885308177361	-0.0966550583501296\\
-0.148061395724272	-0.106815178237033\\
-0.140572089411753	-0.116495266409311\\
-0.132451046493883	-0.125651820168822\\
-0.123734763272373	-0.13424368960462\\
-0.114462411082567	-0.142232262519884\\
-0.104675660254274	-0.149581637958298\\
-0.0944184928432878	-0.156258787543972\\
-0.0837370049761177	-0.162233703910926\\
-0.0726791996894831	-0.167479535558834\\
-0.0612947712074956	-0.171972707522338\\
-0.0496348816046688	-0.175693027321605\\
-0.0377519308912673	-0.178623775703762\\
-0.0256993215222034	-0.180751781781786\\
-0.0135312184004168	-0.182067482225269\\
-0.00130230546209521	-0.182564964237238\\
0.0109324600773472	-0.18224199212662\\
0.0229975055431657	-0.181115367990851\\
0.0350999080840483	-0.179163777691808\\
0.0470330339541571	-0.176407360333601\\
0.0587455327206867	-0.172860133075533\\
0.0701946032330682	-0.16853599349573\\
0.0813288319870038	-0.16345422823667\\
0.0920975410746506	-0.157637897664262\\
0.102452320495451	-0.151113156566746\\
0.112346675988856	-0.143909307090685\\
0.121736143663106	-0.136058721917046\\
0.13057852440197	-0.127596683574447\\
0.138834080065502	-0.118561220966381\\
0.146465710025628	-0.108992939687817\\
0.153439117464754	-0.0989348399559662\\
0.159722963625945	-0.0884321232717082\\
0.165289008674518	-0.0775319892526161\\
0.170112238601497	-0.0662834235256515\\
0.174170977640437	-0.0547369775767864\\
0.177446985674879	-0.0429445415796514\\
0.179925540212789	-0.030959111191992\\
0.181595502548185	-0.0188345493962002\\
0.182449367819632	-0.0066253444340702\\
0.182483298736963	0.00561363506548561\\
0.181726270418315	0.0175279250940652\\
0.180135600398764	0.0297125072100764\\
0.177735654791112	0.0417337391878002\\
0.174540983742581	0.0535454297601571\\
0.17056174230022	0.0651180490675658\\
0.165815513720689	0.076399501818378\\
0.160324117304274	0.0873375411242399\\
0.154112263903492	0.0978829862766257\\
0.147207823869236	0.107988544248269\\
0.139641822487919	0.117608803746997\\
0.131448265541691	0.126700524868444\\
0.122663975549317	0.135222848762972\\
0.113328429137314	0.143137476167697\\
0.103483580570725	0.150408838489885\\
0.0931736729914841	0.157004257948917\\
0.0824450395138094	0.162894094495654\\
0.0713458950134649	0.168051879001317\\
0.0599261194601927	0.172454432203736\\
0.0482370337463871	0.176081968880182\\
0.0363311690531523	0.178918186760566\\
0.0242620307740568	0.180950339790342\\
0.0120838580584788	0.182169295412232\\
-0.000148619940402581	0.182569575608037\\
-0.0123804300258104	0.182149381516823\\
-0.0245184155747182	0.180915780077088\\
-0.0365907814677826	0.17886527711696\\
-0.048495126291118	0.176011066709529\\
-0.0601785383402075	0.172366518192035\\
-0.0715916805073429	0.167947326741205\\
-0.0826832853448707	0.162773301901483\\
-0.0934033012809107	0.156867769175682\\
-0.103703546666832	0.150257273746754\\
-0.113537744812886	0.142971516802064\\
-0.122861701082638	0.135043240222333\\
-0.131633512498462	0.126508074519955\\
-0.139813758187318	0.117404377097747\\
-0.147365675890427	0.10777306026206\\
-0.154255327037487	0.0976574074924799\\
-0.160451749300766	0.087102878899584\\
-0.165927095749386	0.0761569069165289\\
-0.170656759996821	0.0648686831293333\\
-0.17461948677779	0.053288937215934\\
-0.177797467470966	0.0414697089647804\\
-0.180176420132059	0.0294641144047441\\
-0.181745653677387	0.0173261070974562\\
-0.182498115928935	0.0051102356741686\\
-0.182430425307822	-0.00712860131533212\\
-0.181591197741421	-0.018876210664443\\
-0.17990565298708	-0.0310746434744481\\
-0.177412726614836	-0.0430859870559366\\
-0.1741287020117	-0.0548714224317063\\
-0.170061791349906	-0.0664128389497118\\
-0.165229894464042	-0.0776579696507746\\
-0.159655475956087	-0.0885539806079603\\
-0.153363629005065	-0.0990518853419606\\
-0.146382559465236	-0.109104652437906\\
-0.138743635810175	-0.118667108455915\\
-0.130481193526088	-0.12769627030957\\
-0.121632364811924	-0.136151560229906\\
-0.112236916146838	-0.143994980413954\\
-0.102337070955855	-0.15119128230988\\
-0.0919773195208433	-0.157708125471776\\
-0.0812042189236146	-0.163516222995648\\
-0.0700661838471205	-0.16858947310708\\
-0.0586132689983717	-0.172905076462143\\
-0.0468969441650698	-0.176443638606325\\
-0.034969862908105	-0.179189257134516\\
-0.0228856259316881	-0.181129593157715\\
-0.0106985402006152	-0.182255926753663\\
0.00153662511398314	-0.182563196154055\\
0.0137648847729571	-0.182050020492548\\
0.0259312845715666	-0.180718706010207\\
0.0379811483078186	-0.178575235691014\\
0.0498603234998254	-0.175629242373477\\
0.0615154247450366	-0.171893965460979\\
0.0728940736382721	-0.167386191423047\\
0.0839451341640449	-0.162126178355215\\
0.0946189424977725	-0.15613756494077\\
0.104867530202899	-0.149447264214757\\
0.114644839798949	-0.142085342617243\\
0.123906931744826	-0.134084884874392\\
0.132612181906893	-0.125481845312595\\
0.140721468617236	-0.116314886279845\\
0.148198348488184	-0.106625204395278\\
0.155009220190399	-0.0964563454094961\\
0.161123475457192	-0.0858540085096356\\
0.166513636639456	-0.0748658409451002\\
0.171155480190665	-0.06354122389992\\
0.175028145529059	-0.0519310505699301\\
0.178114228783974	-0.0400874974513772\\
0.180399861011291	-0.0280637898521924\\
0.181874770519332	-0.0159139626993283\\
0.182532329030209	-0.00369261770410659\\
0.182369581467581	0.00854532202037432\\
0.181421869604588	0.0204399184228271\\
0.179635831991269	0.0325983899946605\\
0.177043268860333	0.044579911060958\\
0.173659526640967	0.0563387646583944\\
0.169495145817909	0.0678460266606638\\
0.164568539245938	0.0790498823164005\\
0.158902371372052	0.0898984125724769\\
0.152522139275273	0.100342839539776\\
0.145456467487562	0.11033632533202\\
0.137737105724806	0.119833962356647\\
0.129398749102789	0.128793061784867\\
0.120478870837795	0.137173360827211\\
0.111017556827849	0.144937198540008\\
0.101057326481427	0.152049684033592\\
0.0906429414116181	0.158478853567725\\
0.0798212041958511	0.164195814265133\\
0.0686407480558285	0.169174873942167\\
0.0571518183081113	0.173393656563912\\
0.0454060465567309	0.176833202804521\\
0.0334562186644027	0.179478055249526\\
0.0213560375199645	0.181316327864717\\
0.00915988170872198	0.18233975940915\\
-0.00307743887568952	0.182543750563122\\
-0.0153009293448295	0.181927384596763\\
-0.0274556569649126	0.180493431489862\\
-0.0394869980269152	0.17824833548307\\
-0.0513408833255858	0.175202186117305\\
-0.0629640411473685	0.171368672891455\\
-0.0743042366766059	0.166765023740938\\
-0.0853105067445007	0.161411927612572\\
-0.0959333888497109	0.155333441491499\\
-0.106125143450795	0.148556882285807\\
-0.115839968508785	0.141112704062892\\
-0.125034205319048	0.133034361190599\\
-0.133666534719106	0.124358157988988\\
-0.141698162776048	0.115123085578758\\
-0.149092995126493	0.10537064665511\\
-0.155817799187694	0.0951446689710327\\
-0.161842353503296	0.0844911083771013\\
-0.167139583561862	0.073457842290565\\
-0.17168568346783	0.0620944545375298\\
-0.175460222928633	0.0504520125153669\\
-0.178446239066264	0.0385828376999371\\
-0.180630312649883	0.0265402705092401\\
-0.182002628401994	0.0143784305907569\\
-0.182557019108709	0.00215197360305489\\
-0.182290993334625	-0.0100841544044812\\
-0.181227519871212	-0.0220970924946898\\
-0.179334346979443	-0.034218252504552\\
-0.176635719338972	-0.0461683849020925\\
-0.173146087877847	-0.0578975775971998\\
-0.168878222256826	-0.0693674526178993\\
-0.163851099514138	-0.080526485287238\\
-0.158087632408828	-0.0913235913064862\\
-0.151613744315966	-0.10171022853312\\
-0.144458499707169	-0.111639778396336\\
-0.136654052068475	-0.121067619599968\\
-0.128235477263215	-0.129951379514264\\
-0.119240608849584	-0.138251134071225\\
-0.109709869834671	-0.145929584169353\\
-0.0996860916091238	-0.152952222667164\\
-0.089214321333402	-0.159287489628846\\
-0.0783416194406886	-0.164906914199276\\
-0.0671168481606089	-0.169785242539936\\
-0.0555904519271777	-0.173900551321407\\
-0.0438142306879866	-0.177234346244004\\
-0.0318411071072706	-0.179771645154153\\
-0.019724888729769	-0.181501045373673\\
-0.00752002617820754	-0.182414774942354\\
0.00471863156552065	-0.182508727547343\\
0.0169360836392532	-0.181782480975306\\
0.0290774244813692	-0.180239299010609\\
0.0410880905801986	-0.177886116767075\\
0.0529141056792709	-0.174733509521793\\
0.0645023233540944	-0.170795645187962\\
0.075800665845992	-0.166090220645633\\
0.0867583581055032	-0.16063838221037\\
0.0973261559753299	-0.154464630601536\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0973261559753299	-0.154464630601536\\
0.107456567498109	-0.147596710833129\\
0.11710406633927	-0.140065487531492\\
0.126225296391921	-0.131904806223067\\
0.134779266616622	-0.123151341233296\\
0.142727535251427	-0.113844430876446\\
0.150034382578333	-0.104025900659779\\
0.156666971443449	-0.093739875323401\\
0.162595494828608	-0.0830325805420138\\
0.167793309805356	-0.0719521351848848\\
0.172237057268731	-0.0605483350682337\\
0.175906766914218	-0.048872429169217\\
0.17878594698256	-0.0369768893175278\\
0.180861658376041	-0.0249151743804923\\
0.182124572806342	-0.0127414900189233\\
0.182569014715841	-0.000510545084655666\\
0.182192986783537	0.0117226942401003\\
0.181007865955076	0.0238297746953837\\
0.179002186032565	0.0359155089580373\\
0.176192285418211	0.047832888188689\\
0.172591813363627	0.0595295956962983\\
0.16821566674549	0.0709591182595974\\
0.163083418485017	0.0820701274678193\\
0.157218271627305	0.0928122970115513\\
0.150646594505348	0.103137341328013\\
0.143397907831923	0.11299888426002\\
0.135504786313439	0.122352608893427\\
0.127002702882469	0.131156477841087\\
0.117929866233894	0.139370926205576\\
0.108327049847072	0.146959038153345\\
0.0982374090151644	0.153886712537699\\
0.0877062868458599	0.160122816223972\\
0.0767810104709136	0.16563932401733\\
0.0655106783582175	0.170411444606673\\
0.0539459396601905	0.174417731977207\\
0.0421387665994156	0.177640181787064\\
0.0301422209035914	0.180064312279794\\
0.0180102153463915	0.181679229365593\\
0.00579727145433044	0.18247767558049\\
-0.00644172550267271	0.182456062699928\\
-0.0180994082450137	0.181670357942702\\
-0.0303201071265241	0.180034447142794\\
-0.0423463498110573	0.17759081655888\\
-0.0541444123117918	0.174356227476964\\
-0.0657023685246092	0.170337636465346\\
-0.0769676183952283	0.165552703273061\\
-0.0878868179861142	0.160023808446507\\
-0.0984108850787431	0.153775843173905\\
-0.108492697884961	0.146836803808399\\
-0.118086952528745	0.139237869456843\\
-0.127150521417809	0.131013196865438\\
-0.135642672220905	0.122199748460439\\
-0.143525241672016	0.112837131545001\\
-0.150762805367299	0.102967421893446\\
-0.157322837498961	0.0926349742600277\\
-0.163175857138822	0.0818862229142904\\
-0.168295560693041	0.0707694729982176\\
-0.172658940106997	0.0593346834476255\\
-0.17624638626447	0.0476332424749345\\
-0.179041777111936	0.0357177366278682\\
-0.181032550110702	0.0236417144657271\\
-0.182209758693423	0.0114594459109773\\
-0.182568112470202	-0.000774321641838244\\
-0.182106001003412	-0.0130046093637487\\
-0.180826543635648	-0.0251689636791525\\
-0.178733659615159	-0.0372289509373648\\
-0.175837567031598	-0.0491209333531115\\
-0.172151389418027	-0.0607915733666815\\
-0.167691555451942	-0.0721890483510803\\
-0.162478097517726	-0.0832621432590978\\
-0.156534459610607	-0.0939610548506376\\
-0.149887353694289	-0.104237700846878\\
-0.142566650704243	-0.114045900335691\\
-0.134605249933955	-0.123341575179182\\
-0.126038930212917	-0.132082950259592\\
-0.116906188790877	-0.14023074164352\\
-0.107248068407585	-0.147748332996765\\
-0.0971079728731558	-0.154601940110376\\
-0.0865314720043336	-0.160760762734903\\
-0.0755660968350353	-0.166197122996576\\
-0.0642611260025128	-0.170886589786783\\
-0.0526673642947608	-0.174808088551745\\
-0.04083691433066	-0.177943996003193\\
-0.0288229424088339	-0.180280219317734\\
-0.0166794395786513	-0.181806259469731\\
-0.00446097900409683	-0.182515258414169\\
0.00777752929314451	-0.182404029907089\\
0.0195980477439381	-0.181514832504951\\
0.0317773146653907	-0.179782987922495\\
0.0437748503399857	-0.177244134810475\\
0.0555481886067014	-0.173914115671772\\
0.0670739702451967	-0.169802248476466\\
0.0783001665012436	-0.164926666153408\\
0.0891743834367264	-0.159309920665818\\
0.0996477288719774	-0.152977291824005\\
0.109673259085244	-0.145957179078598\\
0.119205922976929	-0.138281126731364\\
0.1282028729048	-0.129983636130323\\
0.136623676021651	-0.12110199681595\\
0.144430489533329	-0.111676122673414\\
0.151588229501408	-0.101748373738919\\
0.158064728881359	-0.0913633655530727\\
0.163830882160524	-0.0805677685654396\\
0.168860776141721	-0.0694100984113119\\
0.173131806391866	-0.0579404978890718\\
0.176624778826667	-0.0462105116183206\\
0.179323995969908	-0.0342728543950788\\
0.181217327497363	-0.0221811742942882\\
0.182296264751973	-0.00998981156727639\\
0.182555958980499	0.00224644555904009\\
0.18199524312418	0.0144726071022869\\
0.180616637063473	0.0266337284515\\
0.178426336292865	0.0386751572924044\\
0.175434184079312	0.0505427792073524\\
0.171653627225157	0.0621832608751958\\
0.167101655638907	0.0735442897468589\\
0.161798725979516	0.0845748091455298\\
0.155768669726754	0.0952252477081653\\
0.149038586080738	0.105447742163884\\
0.141638720176984	0.115196352433008\\
0.133602327164369	0.124427268081854\\
0.124965522755629	0.133099005207479\\
0.115767120922631	0.141172592867096\\
0.106048459464795	0.148611748214478\\
0.0958532142400895	0.155383039552959\\
0.0852272028777407	0.161456036583095\\
0.0742181788786097	0.166803447152659\\
0.0628756170095584	0.171401239908798\\
0.0512504909569711	0.175228752297625\\
0.0393950442595456	0.178268783418133\\
0.0273625555166558	0.180507671326267\\
0.0152070989562494	0.181935354430572\\
0.00298330142663712	0.182545416708885\\
-0.0092539031015161	0.182335116542469\\
-0.0212073613503664	0.181333879632203\\
-0.0333480228213378	0.179498298589927\\
-0.0453149784697561	0.1768566732427\\
-0.0570602681519856	0.17342392002751\\
-0.0685503586196063	0.169211638960782\\
-0.0797335868321	0.164238502679157\\
-0.0905584358415581	0.158527286383759\\
-0.10097623563276	0.152103684588022\\
-0.110940248351794	0.144996525894096\\
-0.120405698531048	0.137237746939176\\
-0.129330043346288	0.128862219093379\\
-0.137673176367587	0.119907582447451\\
-0.145397603713762	0.110414079046662\\
-0.152468611704877	0.100424372838943\\
-0.158854423100316	0.0899833577648456\\
-0.164526339962407	0.0791379559351423\\
-0.1694588726103	0.0679369067775142\\
-0.173629854167952	0.0564305480062558\\
-0.177020540184804	0.0446705893978245\\
-0.179615692871687	0.0327098804105717\\
-0.181403649580259	0.0206021726760815\\
-0.182376375214591	0.00840187844154974\\
-0.18252949834154	-0.00383617396293437\\
-0.181862330835638	-0.0160569865238888\\
-0.180377870970823	-0.0282056387080093\\
-0.178082789946238	-0.0402275342711426\\
-0.174987401906791	-0.0520686466132433\\
-0.171105617589343	-0.0636757615834046\\
-0.166454881808456	-0.0749967166188011\\
-0.161056095057982	-0.0859806351670559\\
-0.154933519586195	-0.096578155321231\\
-0.14811467035766	-0.106741651659479\\
-0.140630191401005	-0.11642544927198\\
-0.132513718096516	-0.1255860290215\\
-0.123801726015383	-0.13418222312295\\
-0.114533366997381	-0.142175400151635\\
-0.104750293206596	-0.149529638649209\\
-0.0944964699399872	-0.156211888560606\\
-0.0838179780466224	-0.162192119760172\\
-0.0727628068464371	-0.167443457003373\\
-0.0613806384580008	-0.171942300709167\\
-0.049722624529556	-0.175668433014542\\
-0.0378411563612179	-0.178605108634432\\
-0.025789629459894	-0.18073913011447\\
-0.0136222035743179	-0.182060907141239\\
-0.00139355930897252	-0.182564499640035\\
0.0108413476209072	-0.182247644470763\\
0.0229011821274107	-0.181127783471693\\
0.0350055289336238	-0.179182454653\\
0.046940455717526	-0.176432233437332\\
0.058654744714863	-0.172891180929597\\
0.0701060442531381	-0.168573076944969\\
0.081242930290792	-0.163497174866986\\
0.0920146833317745	-0.157686518637977\\
0.102372879417934	-0.151167238067073\\
0.112271011077057	-0.143968609680575\\
0.121664597756253	-0.136122982449364\\
0.130511421935964	-0.127665616509589\\
0.138771725709914	-0.118634519573272\\
0.146408387316402	-0.109070277393174\\
0.153387087508757	-0.0990158718038464\\
0.159676463908171	-0.0885164874670816\\
0.165248251976732	-0.0776193087739338\\
0.170077412029708	-0.066373307807629\\
0.174142241764248	-0.0548290242614289\\
0.177424473789329	-0.0430383383131892\\
0.179909357719019	-0.0310542374774136\\
0.181585726462162	-0.0189305784731514\\
0.182446046405992	-0.00672184519654808\\
0.18248645127277	0.00551709613369545\\
0.181730193099243	0.0174893909952855\\
0.180143647912253	0.0296649580376581\\
0.177747669180771	0.041683450407213\\
0.17455617859749	0.0534965844085646\\
0.170580098378727	0.0650705329001076\\
0.165837039842899	0.0763532620985055\\
0.160348716982975	0.087292803684645\\
0.154139822050753	0.0978399717207816\\
0.14723822049715	0.107947447530136\\
0.13967492521935	0.117569811022041\\
0.131483928937055	0.126663814190774\\
0.122702042409697	0.135188588193786\\
0.113368731310029	0.143105822892452\\
0.10352593963815	0.150379938162709\\
0.0932179010566568	0.156978244026234\\
0.0824909400324426	0.162871087620502\\
0.0713932636718211	0.168031986441682\\
0.059974745079724	0.17243774735533\\
0.0482866992294087	0.176068570826752\\
0.036381652351535	0.178908139900579\\
0.0243131058797716	0.180943693529343\\
0.0121352960169992	0.182166083921165\\
-9.70500052517777e-05	0.182569817650376\\
-0.0123289598717045	0.182153080344702\\
-0.0244646608586837	0.180923266100991\\
-0.0365380370374392	0.178876270543714\\
-0.0484433821603844	0.17602553013182\\
-0.060127825307735	0.172384434721137\\
-0.0715422401488146	0.167968618431207\\
-0.0826353550024301	0.162797872230649\\
-0.0933570977987205	0.156895511678288\\
-0.103659279035601	0.15028806791874\\
-0.113495614446925	0.143005227824087\\
-0.122821900067826	0.135079719951647\\
-0.131596222615852	0.126547162222156\\
-0.1397791501373	0.117445900119474\\
-0.147333908519767	0.107816834784661\\
-0.154226546604796	0.0977032393513697\\
-0.160426088804664	0.0871505644440107\\
-0.165904674315261	0.076206233912179\\
-0.170637682322307	0.0649194317060306\\
-0.174603842644584	0.0533408808487363\\
-0.177785331323899	0.0415226154837894\\
-0.180167850726406	0.0295177470305009\\
-0.181740693794881	0.0173802255052918\\
-0.182496792167186	0.00516459706578869\\
-0.182432747940911	-0.00707424111626697\\
-0.181597729043371	-0.0188152745397965\\
-0.179916091545113	-0.0310153638421627\\
-0.177427046719016	-0.0430278546182084\\
-0.17414691460592	-0.0548142802159894\\
-0.170083812007559	-0.0663569909788159\\
-0.165255619393577	-0.0776036972329995\\
-0.159684794084769	-0.0885015270996459\\
-0.153396413224077	-0.0990014866758495\\
-0.14641866603034	-0.109056537565594\\
-0.138782905847869	-0.118621496307916\\
-0.130523453841113	-0.127653368671728\\
-0.121677428579245	-0.136111564916823\\
-0.1122845837277	-0.143958074385405\\
-0.10238713078815	-0.151157634827001\\
-0.0920295490568935	-0.157677891321991\\
-0.0812583856204164	-0.163489541780344\\
-0.070122046197131	-0.168566468599499\\
-0.0586705776141435	-0.172885856029852\\
-0.0469554428869163	-0.176428292713487\\
-0.0350292899522237	-0.179177858915829\\
-0.0229457150585252	-0.181122198071812\\
-0.0107590219124266	-0.182252572313988\\
0.00147602236903527	-0.182563901741772\\
0.0137044333791875	-0.182054787249807\\
0.0258712565229701	-0.18072751681554\\
0.0379218139826115	-0.178588055217026\\
0.0498019504418453	-0.175646017226769\\
0.0614582764603365	-0.171914624402461\\
0.0728384084046798	-0.167410645669344\\
0.0838912038602416	-0.162154321961009\\
0.0945669914699739	-0.156169275254249\\
0.104817794150046	-0.149482402415688\\
0.114597544709078	-0.14212375432134\\
0.123862292868527	-0.134126400810363\\
0.132570402772361	-0.125526282072626\\
0.140682740107378	-0.116362047125554\\
0.148162847968873	-0.106674880127678\\
0.154977110694829	-0.0965083153011882\\
0.161094904940437	-0.0859080412817622\\
0.166488737295686	-0.0749216957985337\\
0.17113436784211	-0.0635986515885122\\
0.175010919087767	-0.0519897945135265\\
0.17810096979063	-0.0401472948777476\\
0.180390633248732	-0.0281243729761258\\
0.181869619707203	-0.0159750599219803\\
0.182531282600602	-0.00375395482911231\\
0.182372648422367	0.00848402055465462\\
0.181429585923555	0.0203731456701077\\
0.179647859243161	0.0325331912380682\\
0.177059570219971	0.0445159611615463\\
0.173680102978981	0.0562759637432484\\
0.169519903966866	0.0677846929937484\\
0.164597363520679	0.0789903194574105\\
0.158935136516443	0.0898408883509245\\
0.152558702591722	0.10028761286567\\
0.145496668226839	0.110283646827953\\
0.137780766576578	0.119784071463829\\
0.129445677095463	0.128746185528796\\
0.120528858123822	0.137129712893615\\
0.111070381597996	0.144896978307212\\
0.101112753952435	0.152013075657884\\
0.0907007248686435	0.158446025141135\\
0.0798810860899765	0.164166917043837\\
0.0687024611545224	0.169150041648669\\
0.057215086885009	0.173373004770023\\
0.045470587628916	0.1768168283923\\
0.0335217432498805	0.179466035960221\\
0.021422251937482	0.18130872192878\\
0.00922648889285631	0.182336605266025\\
-0.00301073804345675	0.182545066669417\\
-0.0152344346894804	0.181933169323954\\
-0.0273896676725018	0.180503663112378\\
-0.0394218112975574	0.178262972256776\\
-0.0512767930340579	0.175221166448363\\
-0.0629013365212358	0.171391915593419\\
-0.0742432009870503	0.166792428382315\\
-0.0852514160276576	0.161443374950037\\
-0.095876510659571	0.155368793987762\\
-0.106070735649052	0.14859598470954\\
-0.115788278091776	0.14115538417259\\
-0.124985467300383	0.133080430490331\\
-0.133620971058157	0.12440741256314\\
-0.141655981369098	0.115175306992895\\
-0.149054388858196	0.105425602924564\\
-0.15578294504785	0.0952021155932604\\
-0.161811411777276	0.0845507894176818\\
-0.167112697093756	0.0735194915232147\\
-0.171662977002043	0.0621577966294454\\
-0.175441802528692	0.0505167642642955\\
-0.178432191623129	0.0386487092930082\\
-0.180620705471549	0.0266069668239543\\
-0.181997508892751	0.0144456525149462\\
-0.182556414536683	0.00221941937867213\\
-0.182294910690257	-0.0100167878274179\\
-0.181236469175782	-0.0220252521701865\\
-0.17934795795288	-0.0341479258927572\\
-0.176653946287292	-0.0460993971133152\\
-0.173168920671065	-0.057829890015568\\
-0.168905558914421	-0.0693013969258615\\
-0.16388281329969	-0.0804623834406402\\
-0.15812358489022	-0.0912617320506181\\
-0.151653778362678	-0.101650890473974\\
-0.144502438940864	-0.111583230624632\\
-0.136701702342108	-0.121014118944706\\
-0.128286627628583	-0.129901169238578\\
-0.119295032440484	-0.138204442850163\\
-0.109767324859181	-0.145886625063312\\
-0.0997463224269821	-0.152913192145011\\
-0.0892770595971451	-0.159252566666655\\
-0.07840658528998	-0.164876259461179\\
-0.0671837514683992	-0.169758997640375\\
-0.0556589935988916	-0.173878838169707\\
-0.0438841039942951	-0.177217266480243\\
-0.0319119990605144	-0.17975927967276\\
-0.0197964814876048	-0.181493453941417\\
-0.00759199846182297	-0.182411995911884\\
0.00464660302187992	-0.182510777664921\\
0.0168643226424944	-0.181789355286734\\
0.0290062539189083	-0.18025097086444\\
0.0410178309704254	-0.177902537915153\\
0.0528450737286472	-0.174754610316696\\
0.0644348305256714	-0.170821334878214\\
0.0757350169548313	-0.166120387765567\\
0.0866948499450715	-0.16067289506192\\
0.0972650759740575	-0.154503337829139\\
0.107398192417302	-0.147639442087984\\
0.117048661021563	-0.140112054219268\\
0.126173112558485	-0.131955002336708\\
0.134730541719644	-0.1232049442683\\
0.142682491402289	-0.113901202808685\\
0.149993225528477	-0.104085589009039\\
0.156629889646597	-0.0938022142746215\\
0.162562658578961	-0.0830972921276741\\
0.167764870455613	-0.0720189305243018\\
0.17221314653239	-0.0606169156578649\\
0.175887496255092	-0.0489424882197043\\
0.178771407097425	-0.0370481131225655\\
0.180851918768543	-0.0249872437206166\\
0.182119681455244	-0.0128140815938329\\
0.182568997840523	-0.000583332966048853\\
0.182197848707386	0.0116500371498836\\
0.181018093782347	0.0237535013966176\\
0.179017381534734	0.035840715885931\\
0.176212395535986	0.0477595194727745\\
0.172616816779791	0.0594576720112864\\
0.168245452617972	0.0708889840163391\\
0.163117849622254	0.0820021201393688\\
0.157257197242403	0.0927467232710629\\
0.150689843997025	0.103074496685805\\
0.143445290336814	0.112939053564189\\
0.135556092167976	0.122296063734036\\
0.12705770466824	0.131103475171313\\
0.117988319725131	0.139321707263508\\
0.108388695094619	0.146913827364373\\
0.098301971501807	0.153845716491461\\
0.0877734787100024	0.160086222729412\\
0.0768505317891746	0.165607301243105\\
0.0655822184832594	0.170384140308784\\
0.0540191786124639	0.174395272816082\\
0.0422133764962945	0.177622672741755\\
0.0302178674273241	0.180051836157912\\
0.018086559239856	0.181671846412898\\
0.0058739700496562	0.182475423190479\\
-0.00636501675710016	0.182458955227811\\
-0.0180117297960138	0.181679272869008\\
-0.0302350438048237	0.180048955270255\\
-0.042262952796425	0.177610887592395\\
-0.054062400303803	0.174381883813683\\
-0.065622192351625	0.170368754670945\\
-0.0768896853117593	0.16558913367978\\
-0.087811475700022	0.16006539234069\\
-0.0983384712172282	0.153822398744229\\
-0.108423540367944	0.146888125315371\\
-0.11802136485483	0.139293729544423\\
-0.127088801064718	0.131073347727412\\
-0.135585099491166	0.122263922824515\\
-0.143472078438491	0.112905043841875\\
-0.150714293869847	0.103038769536681\\
-0.157279199238319	0.0927094389973331\\
-0.163137291865462	0.0819634722481283\\
-0.168262245496798	0.0708491616637781\\
-0.172631028600017	0.0594164549640785\\
-0.176224007876187	0.0477167307342682\\
-0.179025036487987	0.0358025675378714\\
-0.18102152662514	0.0237275076239763\\
-0.182204506073267	0.0115458163090626\\
-0.182568658534644	-0.000687761887205466\\
-0.182112347520163	-0.0129182492679295\\
-0.180839226267899	-0.0250791274740539\\
-0.178752204565477	-0.037140786479438\\
-0.175861908169256	-0.0490344583663296\\
-0.172181492888063	-0.0607068574531391\\
-0.167727287674139	-0.0721064920221965\\
-0.162519294037378	-0.0831821403670102\\
-0.156580939161397	-0.0938839660946475\\
-0.149938911726452	-0.104163873470635\\
-0.142623058982028	-0.113975668546088\\
-0.13466625819273	-0.123275257314966\\
-0.126104267388748	-0.13202084720155\\
-0.116975564172536	-0.140173135527927\\
-0.107321172922085	-0.147695485941706\\
-0.0971844804637622	-0.154554093021201\\
-0.086611041090316	-0.160718134202512\\
-0.0756483718292159	-0.166159908303747\\
-0.0643457389042117	-0.170854960011111\\
-0.0527539363383705	-0.174782189778889\\
-0.0409250576758253	-0.177923948654646\\
-0.0289122618826777	-0.180266117589973\\
-0.0167695344451878	-0.18179817089314\\
-0.00455144476311119	-0.182513223530765\\
0.00768709909086721	-0.182408062069549\\
0.0194980961634587	-0.181525795918557\\
0.0316799132466244	-0.179800378357062\\
0.0436793364834325	-0.177267901460032\\
0.0554543526951492	-0.173944267264265\\
0.0669822988232099	-0.169838644491063\\
0.0782111167622352	-0.164969133266119\\
0.0890883541553753	-0.159358272636772\\
0.0995651058539878	-0.153031316358016\\
0.109594416080747	-0.146016636862204\\
0.119131217012344	-0.138345753807403\\
0.128132642446645	-0.130053145251051\\
0.13655823962429	-0.121176078610349\\
0.144370144413403	-0.111754447004577\\
0.151533250173557	-0.101830591187593\\
0.158015365909441	-0.0914491089774803\\
0.163787361018445	-0.0806566547367856\\
0.168823296181811	-0.0695017297297933\\
0.173100539933083	-0.0580344641602353\\
0.17659987036214	-0.0463063918901283\\
0.179305561498905	-0.0343702188478094\\
0.181205453987555	-0.0222795861603719\\
0.182291009729007	-0.0100888290936323\\
0.182557350250651	0.00214726712541367\\
0.182003278630919	0.0143737135198089\\
0.180631284877566	0.0265355644804623\\
0.178447534737635	0.0385781646906976\\
0.175461841988657	0.0504473947470764\\
0.17168762433489	0.062089914374223\\
0.167141843108458	0.0734534021333475\\
0.161844927044518	0.0844867905561088\\
0.155820680476349	0.0951404956378877\\
0.149096176355305	0.105366639674742\\
0.141701634587341	0.115119266420246\\
0.133670286225272	0.124354547612948\\
0.125038224125735	0.13303097994348\\
0.115844240751167	0.141109571566418\\
0.106129653833044	0.148554017332913\\
0.0959381206930399	0.155330861942891\\
0.0853154420474179	0.161409650293325\\
0.0743093561721518	0.166763064346796\\
0.0629693243788503	0.171367045892099\\
0.0513463087255786	0.175200904667189\\
0.0394925429978845	0.178247411338544\\
0.0274612979704581	0.180492874929938\\
0.0153066420059812	0.181927204349787\\
0.00308319807456903	0.182543953739809\\
-0.00915410172242449	0.182340351442706\\
-0.0210997763587342	0.181346627615835\\
-0.0332428511039241	0.179518006179682\\
-0.0452118255534785	0.176883274602392\\
-0.056959019730242	0.173457407319254\\
-0.0684515185025559	0.169251859284473\\
-0.0796376398630803	0.16428526642848\\
-0.09046581275718	0.158580387679058\\
-0.100887352205832	0.152162889640085\\
-0.110855506429629	0.145061572091925\\
-0.120325481642651	0.137308345179462\\
-0.129254714737622	0.12893805524913\\
-0.137603077515119	0.119988318667074\\
-0.145333052790163	0.110499355245699\\
-0.152409902126341	0.100513808313527\\
-0.158801822194971	0.0900765528881831\\
-0.164480087749081	0.0792344939500009\\
-0.169419180707611	0.0680363556534781\\
-0.173596904825951	0.0565324623722339\\
-0.176994485446547	0.0447745125410852\\
-0.179596653872455	0.0328153463236946\\
-0.181391715985573	0.0207087081459146\\
-0.182371604799134	0.00850900516931593\\
-0.182531916710356	-0.00372893721179816\\
-0.181871931290154	-0.0159501217603759\\
-0.180394614520671	-0.0280996265455402\\
-0.178106605465896	-0.0401228517697166\\
-0.175018186436389	-0.0519657651332029\\
-0.17114323677862	-0.0635751446630654\\
-0.166499170503598	-0.0748988178826364\\
-0.161106858026338	-0.0858858962814917\\
-0.154990532375146	-0.0964870040048406\\
-0.148177680287704	-0.106654499749735\\
-0.140698918686491	-0.116342690863215\\
-0.132587857086067	-0.125508038685475\\
-0.123880946551994	-0.134109354212204\\
-0.114617315889228	-0.142107983198123\\
-0.104838595801329	-0.149467979865666\\
-0.0945887317945103	-0.156156268451288\\
-0.083913786693015	-0.162142791842051\\
-0.0728617336312468	-0.167400646653753\\
-0.061482240464268	-0.171906204133698\\
-0.0498264465601683	-0.175639216348828\\
-0.037946732972703	-0.178582907181472\\
-0.0258964870555443	-0.180724047716619\\
-0.013729862527886	-0.182053015696079\\
-0.00150153611027995	-0.182563838759278\\
0.0107335381854553	-0.182254221282635\\
0.0227870930855846	-0.181142368603987\\
0.0348937596211819	-0.179204452814629\\
0.0468308235727217	-0.176461566893214\\
0.0585472304571976	-0.172927824710216\\
0.0700011679546873	-0.168616865751078\\
0.0811411991682962	-0.163547904039679\\
0.0919165548113008	-0.15774396423979\\
0.102278794360891	-0.151231146626553\\
0.112181394687079	-0.144038697423842\\
0.121579855461022	-0.136198937584625\\
0.13043193733284	-0.127747100790044\\
0.138697858960404	-0.118721169721176\\
0.146340473531789	-0.109161706702104\\
0.153325435222333	-0.0991116718703172\\
0.159621353671566	-0.0886162300173252\\
0.165199935083553	-0.0777225475788593\\
0.17003610937077	-0.0664795806777793\\
0.174108142817728	-0.0549378551169406\\
0.177397735752075	-0.0431492393157583\\
0.17989010478235	-0.0311667112163649\\
0.181574049234965	-0.0190441201996067\\
0.182442001489834	-0.0068359450855013\\
0.182490060988714	0.00540295069248206\\
0.181734767546566	0.0174438396825068\\
0.180153088385721	0.0296087711333175\\
0.177761834442161	0.0416238522322004\\
0.174574114983105	0.0534386877190433\\
0.170601775687633	0.0650142236302377\\
0.165862470375706	0.0762984682047454\\
0.160377786541194	0.0872397907892389\\
0.154172393504656	0.097789001304531\\
0.147274151118627	0.10789875017763\\
0.139714057751198	0.117523606679068\\
0.131526090690754	0.126620313181902\\
0.122747046820662	0.135147988967514\\
0.113416378909692	0.143068310965863\\
0.103576018876163	0.150345685351468\\
0.0932701892248604	0.156947407670185\\
0.082545204259499	0.162843809856453\\
0.0714492619652326	0.168008393545613\\
0.0600322274014628	0.172417949160442\\
0.0483454086147433	0.176052660211794\\
0.0364413260545922	0.178896192355874\\
0.0243734765534972	0.180935766798599\\
0.0121960929069444	0.182162217724588\\
-3.60998449726417e-05	0.182570033487272\\
-0.0122681303521473	0.182157381378297\\
-0.0244011020873619	0.180932044461625\\
-0.0364756801684209	0.178889193991073\\
-0.0483822118664392	0.176042553814643\\
-0.0600678756644554	0.172405538352774\\
-0.0714837965894572	0.167993709247053\\
-0.0825786978408602	0.162826835526665\\
-0.093302482900999	0.156928221080304\\
-0.103606952913169	0.150324380513926\\
-0.113445814617195	0.143044983822097\\
-0.122774852960174	0.135122743879068\\
-0.131552142435773	0.126593263783308\\
-0.139738237950883	0.117494874999191\\
-0.14729635134548	0.107868465544469\\
-0.1541925165532	0.0977572964003151\\
-0.160395742290802	0.0872068070586947\\
-0.165878151340442	0.0762644113078459\\
-0.170615105826965	0.0649792841585054\\
-0.174585317941128	0.053402140849563\\
-0.177770945605877	0.041585008934895\\
-0.180157672657476	0.0295809944753674\\
-0.181734773183188	0.017444043376731\\
-0.182495159722648	0.00522869896060888\\
-0.182435415119085	-0.0070101431550819\\
-0.18160536455703	-0.0187433093546323\\
-0.179928338445244	-0.0309453741223164\\
-0.177443874390718	-0.0429592245609729\\
-0.174168335952132	-0.0547468197371218\\
-0.170109726617276	-0.066291059678806\\
-0.16528590409387	-0.077539627192114\\
-0.159719317253843	-0.0884396051322869\\
-0.153435024348839	-0.0989419908001491\\
-0.146461195002596	-0.108999737522502\\
-0.138829164753789	-0.118567649958244\\
-0.13057323792407	-0.127602720668956\\
-0.121730517060335	-0.136064345739551\\
-0.112340740771928	-0.143914499301924\\
-0.102446106553768	-0.151117902909184\\
-0.0920910808137296	-0.157642184530094\\
-0.0813221989212635	-0.163458024130407\\
-0.070187856098063	-0.168539285412907\\
-0.0587380899454156	-0.172863133263893\\
-0.0470243555724338	-0.176410136376397\\
-0.0350992943549691	-0.179164354574804\\
-0.0230164973708016	-0.181113410448428\\
-0.0108302645537348	-0.182248544976955\\
0.00140463931796703	-0.18256465689152\\
0.0136332307455291	-0.182060325601056\\
0.0258005545972603	-0.180737817575529\\
0.0378519310820498	-0.17860307615992\\
0.0497332014712724	-0.175665694865999\\
0.0613909714957288	-0.171938874257796\\
0.0727728512945399	-0.167439362628816\\
0.0838276908538099	-0.162187380736062\\
0.0945058098793544	-0.15620653092542\\
0.104759221050164	-0.149523691067453\\
0.114541845681722	-0.142168893763832\\
0.123809720798945	-0.134175191382745\\
0.132521196703324	-0.125578507523759\\
0.140637124149273	-0.116417475574872\\
0.148121030277803	-0.10673326509684\\
0.154939282527187	-0.0965693968051062\\
0.161061239775395	-0.0859715469900839\\
0.166459390041334	-0.074987342247845\\
0.171109474123169	-0.0636661454467724\\
0.174990594618711	-0.0520588338914537\\
0.178085309837641	-0.0402175706815268\\
0.180379712184661	-0.0281955702898015\\
0.18186349065952	-0.0160468594179007\\
0.182529977194267	-0.00382603420269572\\
0.182376176619581	0.00841198514303944\\
0.181438582373523	0.0202945874979592\\
0.179661924696352	0.0324565008557334\\
0.177078660984862	0.0444407446935631\\
0.173704220100871	0.0562020989855513\\
0.169548937217387	0.0677125547156607\\
0.164631176243633	0.0789202646645735\\
0.158973580940274	0.0897732315886234\\
0.152601610471957	0.100222658153055\\
0.145543850128379	0.110221688406643\\
0.137832013641346	0.119725390375523\\
0.129500762108686	0.128691048164975\\
0.120587536441738	0.137078369916379\\
0.111132392220591	0.144849663523282\\
0.101177820693514	0.151970004943782\\
0.0907685575840287	0.158407395459978\\
0.0799513819731329	0.164132905543787\\
0.0687749060834965	0.169120804853208\\
0.0572893568337896	0.173348677854392\\
0.045546350109975	0.176797524561938\\
0.0335986588048006	0.179451845923459\\
0.0214999756621397	0.181299713470716\\
0.00930467197684611	0.182332822927294\\
-0.00293244674572955	0.18254653152687\\
-0.015156387086499	0.181939878877715\\
-0.0273122148471218	0.180515591279018\\
-0.0393453019335872	0.178280069468008\\
-0.051201571843845	0.175243359855826\\
-0.0628277426918047	0.171419109378545\\
-0.0741715666560114	0.166824504167413\\
-0.0851820647749083	0.161480192316557\\
-0.095809756056256	0.155410191085815\\
-0.106006879830028	0.148641778973966\\
-0.115727610393966	0.141205373124675\\
-0.124928262948434	0.133134392635318\\
-0.133567489919744	0.124465108368256\\
-0.141606466770768	0.115236479953819\\
-0.149009066480316	0.105489980704117\\
-0.155742021896101	0.0952694112337676\\
-0.161775075238048	0.0846207026184356\\
-0.167081114074978	0.073591709982558\\
-0.171636293166075	0.0622319974423545\\
-0.175420141624006	0.0505926153584804\\
-0.17841565490746	0.0387258709243853\\
-0.180609371241523	0.026685093092239\\
-0.181991432113364	0.0145243929166698\\
-0.182555626576327	0.00229842037890772\\
-0.182299419161579	-0.00993788120676889\\
-0.18124687545986	-0.0219410297789083\\
-0.179363826801559	-0.0340654910771999\\
-0.176675223700008	-0.0460185360085092\\
-0.173195594799146	-0.0577505529466147\\
-0.168937509656307	-0.0692239729024062\\
-0.163919891571005	-0.0803872497615832\\
-0.158165628022733	-0.0911892267106738\\
-0.151700601817416	-0.101581339536948\\
-0.144553835660473	-0.111516948971775\\
-0.136757444495204	-0.12095140704251\\
-0.128346467755631	-0.129842311606523\\
-0.119358704483567	-0.138149706879546\\
-0.109834545334279	-0.145836259813245\\
-0.0998167916919462	-0.152867427202845\\
-0.0893504631844703	-0.159211611103509\\
-0.0784825953119503	-0.164840300875404\\
-0.0672620280824596	-0.16972820129825\\
-0.0557391865264142	-0.173853346246688\\
-0.0439658540897094	-0.177197197404537\\
-0.0319949399166286	-0.17974472757672\\
-0.0198802410811787	-0.181484488219961\\
-0.00767620081984709	-0.18240866089323\\
0.00456233613454822	-0.182513092392951\\
0.0167803700215126	-0.181797313417205\\
0.028922993220793	-0.180264540675129\\
0.040935637010488	-0.177921662430617\\
0.0527643167977226	-0.174779207545512\\
0.0643558747152661	-0.170851298165405\\
0.0756582185220408	-0.166155586252812\\
0.0866205557019858	-0.160713174259498\\
0.0971936217244845	-0.154548520292089\\
0.107329901436566	-0.147689328198386\\
0.116983842591202	-0.140166423070236\\
0.12611206056999	-0.132013612707552\\
0.134673533340967	-0.123267535695079\\
0.142629785817458	-0.113967496743906\\
0.149945062763207	-0.104155290056893\\
0.15658648947287	-0.0938750115095403\\
0.162524219511641	-0.0831728604828501\\
0.167731568845411	-0.072096932242676\\
0.172185135758138	-0.0606970017994593\\
0.175864906017119	-0.0490243002233524\\
0.178754342816908	-0.0371312844129186\\
0.180840461096609	-0.0250714013498394\\
0.182113885892666	-0.0128988479149336\\
0.182568894470509	-0.000668327325108794\\
0.182203442041989	0.0115651967018657\\
0.181029955875783	0.0236643775392383\\
0.179035045906275	0.0357533319656055\\
0.176235799733184	0.0476738033526164\\
0.172645935905828	0.0593736439000471\\
0.168280156673612	0.0708070463832247\\
0.163157977842283	0.0819226671511834\\
0.157302573092583	0.0926701127779931\\
0.150740267837735	0.103001073453709\\
0.143500538899904	0.112869149870593\\
0.135615920276826	0.122229996323383\\
0.127121846456051	0.131041543656848\\
0.118056489760062	0.139264192858328\\
0.1084605896324	0.146860991621657\\
0.0983772698484296	0.153797800105157\\
0.087851844654036	0.160043444437386\\
0.0769316150969233	0.165569856832491\\
0.0656656564682544	0.17035220171739\\
0.0541045977579774	0.174368987343491\\
0.0423003941250216	0.177602162371324\\
0.030306093419132	0.180037196990211\\
0.0181755977783933	0.181663148216984\\
0.00596342139395102	0.182472709072468\\
-0.00627555446532184	0.182462241418187\\
-0.0179092007838934	0.181689596271031\\
-0.0301356128134986	0.180065813892847\\
-0.0421654751508694	0.177634246670839\\
-0.053966538338406	0.17441177014784\\
-0.0655284752443474	0.170405023148209\\
-0.0767985894276807	0.165631608804054\\
-0.0877234069395983	0.160113888296583\\
-0.0982538237453761	0.1538767027353\\
-0.108342697018088	0.14694799659647\\
-0.117944691557774	0.139358902155557\\
-0.127016644980351	0.131143531866159\\
-0.135517787677159	0.122338805990562\\
-0.14340991638582	0.112984292209311\\
-0.150657564098564	0.103122029457486\\
-0.157228160016468	0.0927963385759033\\
-0.163092176031374	0.0820536230054335\\
-0.168223259397343	0.0709421602744912\\
-0.172598351149341	0.0595118850559891\\
-0.176197789732756	0.0478141647568778\\
-0.179005399360653	0.0359015686782352\\
-0.181008562709439	0.0238276317625224\\
-0.182198277618807	0.0116466140144563\\
-0.18256919754775	-0.000586743341287121\\
-0.182119655602041	-0.0128174638711031\\
-0.180853932131972	-0.0249742193601728\\
-0.178773753829754	-0.0370378404754725\\
-0.175890223204869	-0.0489334880425273\\
-0.172216534304806	-0.0606079396747884\\
-0.167768899083235	-0.0720100945343825\\
-0.162567283006151	-0.0830887229809045\\
-0.156635093749163	-0.0937939495518515\\
-0.149998992852029	-0.104077662758899\\
-0.142688799946737	-0.113893653411366\\
-0.134737366625765	-0.123197808941672\\
-0.126180426693196	-0.131948316353134\\
-0.117056434872022	-0.140105851054026\\
-0.107406394158185	-0.147633753302065\\
-0.0972736716171633	-0.154498192888518\\
-0.0867038034747995	-0.160668321190788\\
-0.0757442904778568	-0.166116409805899\\
-0.0644443844266823	-0.17081797516118\\
-0.052854866837022	-0.174751888543218\\
-0.0410278207338841	-0.17790047104788\\
-0.029016396584242	-0.180249573031155\\
-0.01687457345094	-0.181788637694667\\
-0.00465691639761833	-0.182510748530189\\
0.00758166871524123	-0.182412660399955\\
0.0193813205520595	-0.181538487510653\\
0.0315661523662304	-0.179820573731354\\
0.0435677861608239	-0.177295541612439\\
0.0553447580804018	-0.173979363219253\\
0.0668752299134886	-0.169881031478061\\
0.0781071079269395	-0.16501860837234\\
0.0889878706476128	-0.159414618123823\\
0.0994685978087291	-0.153094284079988\\
0.109502319564883	-0.146085947142488\\
0.119043948527601	-0.138421098233959\\
0.12805059678078	-0.130134188267612\\
0.136481788288162	-0.121262458874343\\
0.144299633971722	-0.111845778985048\\
0.151469000664988	-0.101926466892637\\
0.157957669393316	-0.0915490997770445\\
0.163736480245496	-0.080760313282045\\
0.168779463400812	-0.0696085919490969\\
0.173063955827922	-0.0581440513428665\\
0.176570703135144	-0.0464182128270475\\
0.179283946097743	-0.0344837720326886\\
0.181191491480804	-0.0223943620403207\\
0.182284766833856	-0.0102043123609624\\
0.18255885901653	0.00203159522964145\\
0.182012536276716	0.014258372867801\\
0.180648253786441	0.0264210737237159\\
0.17847214260778	0.0384650389293828\\
0.175493982140972	0.0503361432090516\\
0.171727156174347	0.0619810381253338\\
0.167188592739197	0.0733473918189305\\
0.161898688034222	0.0843841241907497\\
0.155881214766278	0.0950416364520662\\
0.149163215315998	0.10527203402094\\
0.141774880210474	0.115029341758506\\
0.133749412447894	0.124269710580164\\
0.125122878281615	0.132951614514694\\
0.115934045142013	0.141036037317497\\
0.106224207414765	0.148486647810348\\
0.0960370008661699	0.155269963151548\\
0.0854182065428892	0.161355499308236\\
0.0744155450367495	0.166715908048484\\
0.0630784620274689	0.17132709984499\\
0.0514579060724838	0.175168352133442\\
0.0396060996510667	0.178222402436878\\
0.0275763044712456	0.180475525944813\\
0.0154225821206104	0.181917597190188\\
0.00319955110729267	0.182542135554418\\
-0.00903785859255695	0.182346334389875\\
-0.0209742706023386	0.18136137136136\\
-0.0331201883379536	0.179540864439881\\
-0.0450915225856422	0.176914170641929\\
-0.056840933633637	0.173496332840978\\
-0.0683362380586588	0.169298635479705\\
-0.0795257308918381	0.164339671758237\\
-0.0903577771776718	0.158642181858712\\
-0.100783674487712	0.152231799866625\\
-0.110756654811305	0.145137291974731\\
-0.120231902970808	0.137390537475226\\
-0.129166832172553	0.129026353583847\\
-0.137521288803722	0.120082329055125\\
-0.145257728489792	0.110598657823781\\
-0.152341383911894	0.100617959227598\\
-0.15874042130721	0.0901850862803888\\
-0.164426083584977	0.0793469240358888\\
-0.16937281954533	0.0681521789026089\\
-0.173558398702764	0.0566511597629073\\
-0.176964011190468	0.044895551883923\\
-0.179574352290542	0.0329381846469566\\
-0.181377691213431	0.0208327941311202\\
-0.182365923814765	0.00863378162912326\\
-0.182534609015864	-0.00360403083491416\\
-0.181882988761377	-0.0158256468698143\\
-0.180413991425811	-0.027976142875687\\
-0.178134218653678	-0.0400009148621217\\
-0.17505391569083	-0.0518459238438575\\
-0.171186925343555	-0.0634579386844559\\
-0.166550625768887	-0.0747847753180984\\
-0.161165852376773	-0.0857755312648622\\
-0.155056804196956	-0.0963808143824566\\
-0.148250935128895	-0.106552964833904\\
-0.14077883056617	-0.116246269267341\\
-0.132674069943012	-0.125417166255482\\
-0.123973075832728	-0.134024442054439\\
-0.114714950262051	-0.14202941582084\\
-0.104941298990741	-0.149396113439272\\
-0.0946960445351493	-0.15609142919003\\
-0.0840252287808758	-0.162085274525622\\
-0.0729768060756253	-0.167350713285706\\
-0.0616004277142732	-0.171864082751872\\
-0.0499472188215551	-0.17560509998054\\
-0.0380695485835974	-0.17855695295971\\
-0.0260207949094684	-0.18070637615838\\
-0.0138551045498967	-0.182043710142062\\
-0.00162714976680753	-0.182562944981568\\
0.0106081173639668	-0.182261747262\\
0.0226542104052167	-0.181159219067085\\
0.0347635998070567	-0.179229933675013\\
0.0467031565837948	-0.176495587513896\\
0.0584220251500364	-0.172970356810572\\
0.0698790307462058	-0.16866771648767\\
0.0810227210067831	-0.163606834758827\\
0.0918022679735788	-0.157810714042248\\
0.102169211813624	-0.151305420261945\\
0.112077011177524	-0.144120164378885\\
0.12148114268347	-0.136287234762614\\
0.130339341535598	-0.12784183433752\\
0.138611799082367	-0.118821916688827\\
0.146261339330681	-0.109268016909589\\
0.15325358549704	-0.0992230699289295\\
0.159557114635089	-0.0887322174565968\\
0.165143598883355	-0.0778426050751235\\
0.169987932759029	-0.0666031703816296\\
0.174068345982808	-0.0550644230596198\\
0.177366501311068	-0.0432782178954605\\
0.179867576943978	-0.0312975217430725\\
0.181560333134428	-0.0191761754907093\\
0.182437162698753	-0.00696865210067591\\
0.182494125202554	0.00527018818617262\\
0.181740024215658	0.0173909101057493\\
0.180163988761645	0.029543495058094\\
0.177778277529519	0.0415543645149097\\
0.174594958462872	0.0533711699440155\\
0.170626974565432	0.0649485721089789\\
0.165892041975128	0.0762345856637412\\
0.160411598241201	0.0871779843941662\\
0.154210284689205	0.0977295762814846\\
0.14731595492464	0.107841975035682\\
0.139759590545214	0.117469737279286\\
0.131575150885016	0.126569594161661\\
0.122799416700542	0.135100651091956\\
0.113471825777361	0.143024569892677\\
0.103634296012476	0.150305740738576\\
0.0933310369725186	0.156911442276581\\
0.0826083511880421	0.162811988699703\\
0.0715144260782636	0.167980863147279\\
0.0600991173964287	0.172394836871082\\
0.0484137251885819	0.176034073620983\\
0.0365107632388149	0.178882218793626\\
0.0244437230880408	0.180926472924651\\
0.0122668336319685	0.182157649212236\\
3.48174275556241e-05	0.182570214800038\\
-0.0121973552309714	0.182162315642478\\
-0.0243271132010065	0.180942190008336\\
-0.0364030980767713	0.178904162888892\\
-0.048311014325846	0.176062293356328\\
-0.0599980995943897	0.172430024768597\\
-0.0714157741682015	0.168022834057068\\
-0.0825127551538149	0.162860464733512\\
-0.0932389173370636	0.15696620719311\\
-0.103546050929097	0.150366556833495\\
-0.113387852161336	0.143091164050973\\
-0.122720093033998	0.135172723517751\\
-0.131500833777135	0.126646821135132\\
-0.139690613968428	0.11755177211362\\
-0.14725262907152	0.107928449259913\\
-0.154152895648461	0.0978200994760361\\
-0.160360404131296	0.0872721493680381\\
-0.165847258189602	0.0763320010847531\\
-0.170588800091632	0.0650488192977637\\
-0.174563721512822	0.0534733102626068\\
-0.177754159297338	0.0416574939409528\\
-0.180145775733647	0.0296544702252228\\
-0.181727822987193	0.0175181803110985\\
-0.18249319140088	0.0053031642858046\\
-0.182438441445323	-0.00693568397061579\\
-0.181614170050357	-0.0186595575445021\\
-0.179942507070722	-0.0308639452298668\\
-0.177463370554313	-0.0428793825332552\\
-0.17419317490718	-0.0546683374660936\\
-0.170139790874091	-0.0662143565886789\\
-0.165321049814107	-0.0774650897381973\\
-0.1597593909459	-0.0883675665360638\\
-0.15347985057164	-0.0988727740492042\\
-0.14651057554779	-0.108933655964666\\
-0.138882880749343	-0.118505003074093\\
-0.130631050959637	-0.127543792532644\\
-0.121792170140983	-0.136009403904175\\
-0.112405959446567	-0.143863793598302\\
-0.102514600148366	-0.15107166429743\\
-0.092162543721796	-0.157600624051652\\
-0.0813963119668239	-0.163421331944459\\
-0.0702642879668313	-0.168507629923303\\
-0.0588164986632049	-0.172836660348431\\
-0.0471043900335949	-0.176388968715407\\
-0.0351805958996765	-0.179148591081759\\
-0.0230987013866066	-0.181103125810113\\
-0.0109130021139668	-0.182243789299636\\
0.00132173980161502	-0.182565455458584\\
0.0135505418499029	-0.182066678741436\\
0.0257184482157118	-0.180749700644781\\
0.0377707767484566	-0.178620439633996\\
0.0496533647035422	-0.175688464545188\\
0.0613128121435015	-0.171966951583913\\
0.0726967219181267	-0.167472625111459\\
0.083753935138575	-0.16222568248434\\
0.0944347610762113	-0.15624970329093\\
0.10469120047673	-0.149571543383274\\
0.114477161264707	-0.142221214188848\\
0.123748665680505	-0.134231747839715\\
0.132464047917767	-0.125639048723937\\
0.140584141358415	-0.116481732141569\\
0.148072454598049	-0.106800950757119\\
0.154895335428249	-0.0966402096696103\\
0.161022122072406	-0.0860451708974966\\
0.166425280977686	-0.0750634481755795\\
0.17108053054817	-0.0637443929836934\\
0.174966950266918	-0.0521388727606375\\
0.178067074712306	-0.0402990423058832\\
0.180366972045854	-0.0282781094001599\\
0.181856306621654	-0.016130095690734\\
0.182528385434216	-0.00390959392001086\\
0.182380188196369	0.00832847741409322\\
0.181448939483307	0.0202033919802433\\
0.179678163072459	0.032367493202811\\
0.177100729760456	0.0443534524327274\\
0.173732120775776	0.0561163743178746\\
0.169582541303827	0.0676288333146903\\
0.164670324656871	0.0788389609594834\\
0.159018101854504	0.0896947102102586\\
0.152651308338769	0.100147271491475\\
0.145598504835951	0.11014977749561\\
0.137891382586546	0.119657280887251\\
0.129564581437218	0.128627048734131\\
0.120655522126372	0.137018770894778\\
0.111204241314513	0.144794735673576\\
0.101253212681722	0.15191999820541\\
0.0908471558189838	0.158362537806947\\
0.0800328351750122	0.164093401947874\\
0.0688588499153306	0.169086836345122\\
0.0573754155227549	0.173320400698582\\
0.0456341381341537	0.176775069535594\\
0.0336877826211161	0.179435317712074\\
0.0215900354682236	0.181289190181373\\
0.00939526350618014	0.182328355719929\\
-0.00284173040809212	0.182548144367148\\
-0.0150659536770251	0.181947568412162\\
-0.0272224710953353	0.180529326832025\\
-0.0392566517259047	0.178299793162731\\
-0.0511144144092036	0.175268986856846\\
-0.0627424708045739	0.171450528255673\\
-0.0740885648617818	0.166861577381069\\
-0.0851017076643483	0.161522756816293\\
-0.0957324065635269	0.155458059032014\\
-0.105932887602866	0.14869473856213\\
-0.115657310208595	0.141263189524841\\
-0.124861973196963	0.133196809031704\\
-0.133505511168135	0.124531847099603\\
-0.141549080393487	0.115307243751078\\
-0.148956533385074	0.105564454012728\\
-0.155694581338587	0.0953472616192166\\
-0.161732943729931	0.0847015822537472\\
-0.167044484397218	0.0736752572010357\\
-0.171605333487775	0.0623178383533815\\
-0.175394994730197	0.0506803655213405\\
-0.178396437540897	0.0388151370702011\\
-0.180596173561152	0.0267754748863926\\
-0.181984317271915	0.0146154847551825\\
-0.18255463041945	0.00238981321050013\\
-0.182304550049609	-0.00984659805078498\\
-0.18125883440618	-0.0218434956089167\\
-0.179382108882227	-0.033970042533016\\
-0.176699766120393	-0.0459249137171532\\
-0.173226384122018	-0.0576586938315822\\
-0.16897440636001	-0.0691343278246276\\
-0.16396272260771	-0.0803002556406114\\
-0.158214204764945	-0.091105274485773\\
-0.151754710352206	-0.101500806307237\\
-0.144613236036103	-0.111440198874185\\
-0.13682187275145	-0.120878787492471\\
-0.128415637259529	-0.129774151520931\\
-0.119432307123425	-0.138086315316868\\
-0.109912252878214	-0.145777924586332\\
-0.099898257257744	-0.152814413564831\\
-0.08943532278838	-0.159164160541427\\
-0.078570469497394	-0.164798630009112\\
-0.067352523612095	-0.169692500894371\\
-0.0558318981457906	-0.173823780343489\\
-0.0440603663397573	-0.17717390255964\\
-0.032090828996172	-0.179727812236374\\
-0.019977076747466	-0.181474032214729\\
-0.00777354831898682	-0.182404715062036\\
0.00446491411299514	-0.182515678337401\\
0.0166833113834407	-0.181806423387409\\
0.0288267345008275	-0.180280137586684\\
0.0408406114050771	-0.177943680013951\\
0.0526709522139637	-0.174807550627249\\
0.0642645918505309	-0.170885843077357\\
0.0755694289615084	-0.16619618137286\\
0.0865346600654805	-0.160759640676192\\
0.0971110078580535	-0.154600652593201\\
0.107250942659155	-0.147746895380601\\
0.116908896016285	-0.140229169556648\\
0.126041465482398	-0.132081259487169\\
0.134607609663067	-0.123339781562182\\
0.142568832660593	-0.114044019637681\\
0.149889357066694	-0.104235748501833\\
0.156536284749942	-0.0939590461346612\\
0.162479744695482	-0.0832600956265946\\
0.167693027243226	-0.0721869776361003\\
0.172152704123895	-0.0607894543090918\\
0.175838733741028	-0.0491187456560385\\
0.178734551237032	-0.0372272993732195\\
0.180827142937386	-0.0251685551362971\\
0.182107104830957	-0.012996704452229\\
0.182568684832005	-0.000766447124087079\\
0.182209808630015	0.0114672545712212\\
0.181043563396351	0.0235614094414051\\
0.17905535450458	0.0356523860533655\\
0.176262736943878	0.0475747873283109\\
0.172679473221303	0.0592765761473317\\
0.16832014353397	0.070712392081132\\
0.16320422816017	0.0818308816515392\\
0.157354882692184	0.0925816090812426\\
0.150798405893744	0.102916249409041\\
0.143564247323728	0.112788388889819\\
0.135684915718761	0.122153663841291\\
0.127195821716739	0.130969985289328\\
0.118135115088815	0.139197732945695\\
0.108543514183215	0.146799931772413\\
0.0984641232530529	0.153742417819391\\
0.0879422386724792	0.159993991848116\\
0.077025145358586	0.165526559554533\\
0.0657619042755461	0.170315257821322\\
0.054203131963024	0.174338566448369\\
0.0424007730626787	0.177578404865878\\
0.0304078668826515	0.180020213386678\\
0.0182783090402177	0.181653018636784\\
0.00606660926248504	0.182469482868596\\
-0.00617235358962645	0.182465936937456\\
-0.0177905523731387	0.181701428130467\\
-0.03002060234412	0.180085201704319\\
-0.0420527297305385	0.177661151475918\\
-0.0538556559145947	0.174446224011073\\
-0.0654200711019873	0.170446857368719\\
-0.0766932151466245	0.165680619930712\\
-0.0876215314870101	0.16016986126073\\
-0.0981559026254496	0.153939391254159\\
-0.108249172663817	0.147017122070544\\
-0.117855986813133	0.139434156866945\\
-0.126933160950506	0.131224580565262\\
-0.135439902194627	0.122425287222214\\
-0.143337982316341	0.113075819908298\\
-0.150591907731618	0.103218194678683\\
-0.157169079579572	0.0928967113282841\\
-0.163039940338188	0.0821577541717759\\
-0.168178106624528	0.0710495836212233\\
-0.172560487751027	0.0596221193201129\\
-0.176167389495715	0.0479267158054711\\
-0.17898260260934	0.0360159317159254\\
-0.180993475656333	0.0239432936030863\\
-0.182190971871269	0.0117630553803692\\
-0.182569709768834	-0.000470045488251605\\
-0.182127987328399	-0.0127010339778057\\
-0.180870814435137	-0.0248529380947093\\
-0.178798544955803	-0.0369188390894035\\
-0.175922833154869	-0.0488167728407805\\
-0.172256917973468	-0.0604935938840165\\
-0.167816875410399	-0.0718986591088832\\
-0.162622629269507	-0.0829807295027797\\
-0.156697564810706	-0.0936898840130301\\
-0.150068312240487	-0.103977992910896\\
-0.142764659297958	-0.113798829381344\\
-0.13481942794553	-0.12310825937362\\
-0.126268324027456	-0.131864446267339\\
-0.117149775871243	-0.140028040120272\\
-0.107504761811034	-0.14756235413905\\
-0.097376626116673	-0.154433529460834\\
-0.0868108841921262	-0.160610687333843\\
-0.0758550180148706	-0.166066067896156\\
-0.0645582627692255	-0.170775154917759\\
-0.052971385573713	-0.174716785981725\\
-0.0411464573422126	-0.177873247583658\\
-0.0291366187806495	-0.180230354735719\\
-0.0169958415679303	-0.181777514714724\\
-0.00477868581660524	-0.18250777466355\\
0.00745994512047568	-0.182417852837504\\
0.0192461630408286	-0.181553040717525\\
0.0314345308281298	-0.179843805575679\\
0.0434387285444993	-0.177327384636136\\
0.0552179563436666	-0.174019831532817\\
0.0667513460916593	-0.169929933831262\\
0.077986760958885	-0.165075709622127\\
0.0888715983584015	-0.159479666297821\\
0.0993569205952433	-0.153166992038361\\
0.109395741598274	-0.146165991270251\\
0.118942951309363	-0.138508121716346\\
0.127955636674412	-0.130227802924205\\
0.136393294702721	-0.12136224674488\\
0.144218007450016	-0.111951294166464\\
0.1513946110549	-0.102037237543297\\
0.157890854167406	-0.0916646302328056\\
0.163677542973757	-0.0808800862695318\\
0.168728672369203	-0.0697320709060566\\
0.173021542820302	-0.0582706828156185\\
0.176536862373434	-0.0465474289560123\\
0.17925883335315	-0.03461499309916\\
0.181175223357854	-0.0225269990655678\\
0.182277420229661	-0.010337769746437\\
0.182560470757208	0.00189791702085355\\
0.182023102935316	0.0141250746218231\\
0.180667731681438	0.0262887547722387\\
0.178500447981811	0.0383342944603397\\
0.175530991520232	0.0502075615863844\\
0.171772706907605	0.0618551982388393\\
0.167242483710759	0.0732248604830467\\
0.161960680553383	0.0842654535863859\\
0.155951033623062	0.0949273616415311\\
0.149240550004119	0.105162670533085\\
0.141859386306766	0.114925383265298\\
0.133840713145924	0.124171626667995\\
0.125220566072239	0.132859848562596\\
0.11603768363358	0.140951004491613\\
0.106333333279867	0.148408733188157\\
0.096151125914248	0.155199519976672\\
0.0855368199073765	0.161292847387321\\
0.0745381154583162	0.166661332301973\\
0.0632044402317206	0.171280849012035\\
0.0515867272353927	0.175130637636416\\
0.0397371859317192	0.178193397415547\\
0.0277090676002417	0.180455364462906\\
0.0155564260410448	0.181906373615548\\
0.00333387465072334	0.182539904117767\\
-0.00890365899866581	0.182353108924157\\
-0.0208291083501028	0.181378273611658\\
-0.0329783506206823	0.179567146696233\\
-0.0449524190532987	0.176949744562611\\
-0.0567043863236464	0.173541190205824\\
-0.0682029295693857	0.169352569141609\\
-0.0793963161126928	0.16440242526797\\
-0.0902328360747895	0.158713477383387\\
-0.100663766876705	0.152311321998523\\
-0.110642321786638	0.145224686476915\\
-0.120123660868923	0.137485414477722\\
-0.129065169926578	0.129128289574577\\
-0.137426665953838	0.120190868635662\\
-0.145170573128001	0.11071331572225\\
-0.152262090733822	0.100738222477025\\
-0.158669349821346	0.0903104165180417\\
-0.164363556485193	0.0794767599103571\\
-0.169319121245322	0.0682859385886758\\
-0.173513774042544	0.0567882435689829\\
-0.176928664320372	0.0450353449397727\\
-0.179548445737054	0.0330800596634593\\
-0.18136134513234	0.0209761142160182\\
-0.182359215435082	0.00877790314361666\\
-0.18253757227554	-0.00345975538479344\\
-0.181895614137449	-0.0156818659285802\\
-0.180436225960402	-0.0278335029140833\\
-0.178165966174153	-0.0398600574810553\\
-0.175095037226805	-0.0517074828777872\\
-0.171237239733388	-0.0633225373571091\\
-0.166609910456892	-0.0746530234366558\\
-0.161233844400508	-0.0856480224660256\\
-0.155133201351491	-0.0962581234637024\\
-0.148335397308604	-0.106435645163716\\
-0.140870981279365	-0.116134850287477\\
-0.132773497991102	-0.125312151090355\\
-0.124079337144604	-0.133926305239849\\
-0.114827569877453	-0.141938601159901\\
-0.105059773183903	-0.149313031994761\\
-0.0948198430673245	-0.156016457424582\\
-0.0841537972726408	-0.162018752596467\\
-0.0731095684886295	-0.167292943501523\\
-0.0617367889359762	-0.171815328197239\\
-0.0500865673265424	-0.175565583320665\\
-0.0382112591861639	-0.178526855420389\\
-0.0261642315573288	-0.1806858366986\\
-0.0139996231869777	-0.182032824810898\\
-0.00177210122269487	-0.182561766470388\\
0.0104633844624495	-0.182270284650606\\
0.0225006533639108	-0.181178527535038\\
0.034613216324846	-0.179259210759763\\
0.0465556571674521	-0.176534728640708\\
0.0582773623456133	-0.173019330610033\\
0.0697379063954342	-0.168726299943044\\
0.0808858184016615	-0.163674751955846\\
0.0916702017305177	-0.157887663617922\\
0.102042574241397	-0.151391061199415\\
0.111956373581552	-0.144214114927818\\
0.121367049715729	-0.136389075568082\\
0.130232308434828	-0.127951110553111\\
0.138512309536519	-0.118938139887411\\
0.14616984330746	-0.10939066725015\\
0.15317049720125	-0.0993515984873775\\
0.159482810630782	-0.0888660486859297\\
0.165078416389657	-0.0779811393791104\\
0.169932168117563	-0.0667457868051701\\
0.174022253312276	-0.0552104820687139\\
0.177330291348109	-0.0434270642486262\\
0.17984141608112	-0.0314484874274973\\
0.181544342655388	-0.0193285827210924\\
0.182431418216489	-0.00712181636313804\\
0.182498656302668	0.00511695505859012\\
0.181746020704979	0.017329941739715\\
0.180176476121844	0.0294682974435534\\
0.177797225541466	0.0414739659763552\\
0.17461900312471	0.0532930311670327\\
0.170656050889139	0.0648726126989306\\
0.165926174439428	0.0761606747591245\\
0.160450634361292	0.0871064741407486\\
0.154254037854334	0.0976608205477299\\
0.147364231665513	0.107776284266424\\
0.13981217819715	0.117407406975004\\
0.131631816032282	0.12651090685397\\
0.122859907309186	0.135045873247057\\
0.113535872535451	0.142973950469219\\
0.103701613446947	0.150259510160592\\
0.0934013246992229	0.156869811403104\\
0.0826812952644351	0.162775147853047\\
0.0715897003993257	0.167948981246895\\
0.060176385160619	0.172368060655249\\
0.0484926403932635	0.176012526976426\\
0.0365909722449041	0.17886600217751\\
0.0245248661938699	0.180915662900658\\
0.0123485466905727	0.182152298088804\\
0.000116733477424115	0.182570350378861\\
-0.0121156043151049	0.182167941076303\\
-0.0242415996079515	0.180953837427358\\
-0.0363192189151647	0.178921382939477\\
-0.0482287382583076	0.176085024723286\\
-0.0599174659223736	0.172458239989188\\
-0.0713371668097749	0.16805640734973\\
-0.0824365508410204	0.162899240839863\\
-0.0931654593620209	0.157010015356882\\
-0.103475669908581	0.150415204141383\\
-0.113320866538993	0.143144434981781\\
-0.122656806265112	0.135230381555799\\
-0.131441532792224	0.126708609950452\\
-0.13963556796347	0.117617416641008\\
-0.147202088291837	0.107997656917821\\
-0.154107090252151	0.0978925614674099\\
-0.16031954313661	0.0873475420633344\\
-0.165811528521645	0.0764099874672032\\
-0.170558365726954	0.0651290504716334\\
-0.17453872272826	0.0535554270128041\\
-0.177734712024872	0.0417411283377406\\
-0.180131971021777	0.0297392472770871\\
-0.181719726575884	0.0176037196435133\\
-0.182490843409187	0.00538908185156553\\
-0.182441856174745	-0.00684977417063763\\
-0.181624263044368	-0.0185627184190568\\
-0.17995879700998	-0.0307698226661059\\
-0.177485816636785	-0.04278709924182\\
-0.174221795295784	-0.054577623328892\\
-0.170174449115635	-0.0661256979781771\\
-0.165361579184978	-0.0773789336098001\\
-0.159805613772806	-0.0882842976088543\\
-0.153531563830279	-0.0987927652385186\\
-0.146567549919679	-0.10885726904984\\
-0.138944863076557	-0.118432583768388\\
-0.13069776555106	-0.127475668707062\\
-0.121863319876153	-0.135945884307081\\
-0.112481227080864	-0.143805166473867\\
-0.102593649737064	-0.151018196065082\\
-0.0922450221240512	-0.15755255809216\\
-0.0814818504204955	-0.163378887494779\\
-0.0703525037361096	-0.168471001077242\\
-0.0589069967519802	-0.172806015168731\\
-0.0471967649549758	-0.17636444846267\\
-0.0352744334921537	-0.179130309563975\\
-0.0231935806699588	-0.181091168855077\\
-0.0110084971796757	-0.182238214352405\\
0.00122605787732955	-0.18256629130674\\
0.0134551030850263	-0.182073925369026\\
0.0256236817833298	-0.180763329215489\\
0.0376771090522464	-0.178640392603536\\
0.0495612174510332	-0.175714655904748\\
0.0612226004554792	-0.171999267228883\\
0.0726088524565857	-0.167510923338085\\
0.0836688042702551	-0.162269794612105\\
0.0943527530894699	-0.156299434403032\\
0.104612685844291	-0.149626673188653\\
0.114402494969198	-0.142281497998314\\
0.123678185611723	-0.134296917650245\\
0.132398073337685	-0.125708814415518\\
0.140522971464805	-0.116555782759481\\
0.148016367159968	-0.106878955905279\\
0.154844585527848	-0.0967218209815147\\
0.160976940944799	-0.0861300235918001\\
0.166385874954639	-0.0751511626923226\\
0.171047080120897	-0.0638345766733803\\
0.17493960925746	-0.0522311216449827\\
0.178045969565681	-0.0403929428900381\\
0.180352201246763	-0.0283732405227253\\
0.181847940234651	-0.0162260304173256\\
0.182526464773057	-0.00400590145480439\\
0.182384725621326	0.008232229791141\\
0.181460799080031	0.0200981139318806\\
0.179696808376092	0.0322647656946136\\
0.177126102131985	0.0442527095804948\\
0.173764222532383	0.0560174378793982\\
0.169621223649149	0.0675322072095303\\
0.164715403577651	0.0787451237478534\\
0.159069378829971	0.0896040823141859\\
0.152708557495665	0.100060259211388\\
0.145661471974979	0.110066774030781\\
0.137959787594119	0.119578661675653\\
0.129638119718271	0.128553169524094\\
0.120733865858524	0.13694996630601\\
0.11128704088558	0.14473131770571\\
0.10134009826342	0.151862254807996\\
0.0909377390180965	0.158310731572944\\
0.0801267107693483	0.164047768919913\\
0.0689555976637604	0.169047584941474\\
0.0574746020505392	0.173287710759343\\
0.0457353188736558	0.176749091499634\\
0.0337905038017718	0.17941617192591\\
0.0216938361552472	0.181276966341179\\
0.00949967766529684	0.182323112452811\\
-0.00273717181635267	0.182549908950625\\
-0.0149617205912886	0.181956336634825\\
-0.0271190322393261	0.180545062995849\\
-0.0391544725005702	0.178322430227099\\
-0.051013954801387	0.175298426722879\\
-0.0626441833144372	0.17148664219096\\
-0.0739928924653118	0.16690420658188\\
-0.0850090818144575	0.161571713106566\\
-0.0956432452483532	0.155513125691992\\
-0.105847593455465	0.148755671289524\\
-0.115576268690381	0.141329717517847\\
-0.124785550857846	0.13326863619059\\
-0.133434053983197	0.124608653349269\\
-0.141482912203963	0.115388686460534\\
-0.148895954425471	0.105650169528491\\
-0.155639866875934	0.0954368668878298\\
-0.161684342813079	0.08479467653373\\
-0.167002218724233	0.0737714238534001\\
-0.171569596393443	0.0624166467088065\\
-0.175365950302255	0.0507813728088884\\
-0.178374219867545	0.0389178903999178\\
-0.180580886112377	0.0268795132798475\\
-0.181976032417882	0.0147203412145506\\
-0.182553389088906	0.00249501681303299\\
-0.182310361529095	-0.00974152003425455\\
-0.181272512698419	-0.0217310860897129\\
-0.17940307141789	-0.0338600560096034\\
-0.176727940440158	-0.0458170356760907\\
-0.17326175531534	-0.0575528444567973\\
-0.169016813269507	-0.0690310273687285\\
-0.164011965486159	-0.0802000077735163\\
-0.158270066085682	-0.0910085293143491\\
-0.151816943486514	-0.10140799797473\\
-0.144681564373308	-0.111351746594863\\
-0.13689599205854	-0.120795091183489\\
-0.128495217224391	-0.129695589757818\\
-0.119516992731673	-0.138013243773897\\
-0.110001665981135	-0.145710674442286\\
-0.0999919982667416	-0.152753289994346\\
-0.0895329724624166	-0.1591094413287\\
-0.0786715908182541	-0.164750564285578\\
-0.0674566637391382	-0.169651308005174\\
-0.0559385904466456	-0.173789648845677\\
-0.0441691324750755	-0.177146989361457\\
-0.0322011810721595	-0.17970824187373\\
-0.0200885194983607	-0.181461896277158\\
-0.00788558133438001	-0.182400071763948\\
0.00435279414751741	-0.182518552240334\\
0.016571608417717	-0.181816805272659\\
0.0287159508595678	-0.180297984480217\\
0.0407312455251372	-0.17796891536345\\
0.0525634964063405	-0.17484006462898\\
0.064159530078787	-0.170925493154856\\
0.0754672346672619	-0.166242792800314\\
0.0864357940339885	-0.160813007347921\\
0.0970159161364122	-0.154660537936956\\
0.107160054549483	-0.147813033403128\\
0.116822622134372	-0.140301266026553\\
0.125960195902021	-0.132158993244612\\
0.134531712154941	-0.123422805947009\\
0.142498651024379	-0.114131964039207\\
0.149825209576903	-0.104328220010048\\
0.156478462711505	-0.0940556312968824\\
0.162428511121501	-0.0833603622953345\\
0.167648615659731	-0.0722904769001409\\
0.172115317503051	-0.0608957225080924\\
0.175808543574491	-0.0492273064571098\\
0.178711696750812	-0.0373376659027035\\
0.18081173044908	-0.0252802321666606\\
0.182099207256024	-0.0131091906253894\\
0.182568341340407	-0.000879237194898248\\
0.182217024452627	0.0113546674600837\\
0.18105910835297	0.0234429365952826\\
0.17907860673805	0.0355362544569095\\
0.176293612902338	0.0474608789571818\\
0.172717940639753	0.0591649057896134\\
0.168366028912033	0.0706034953466279\\
0.163257317137108	0.0817252825384266\\
0.157414940249237	0.0924797823678674\\
0.150865166390804	0.102818652419963\\
0.143637413781907	0.112695462343612\\
0.13576416213738	0.122065827753484\\
0.127280794702517	0.130887636853432\\
0.118225435350908	0.139121244863582\\
0.108638778212819	0.146729650581661\\
0.0985639051257514	0.153678662321098\\
0.0880460919604392	0.159937051654554\\
0.0771326051239758	0.165476693776584\\
0.0658724891543855	0.170272693888325\\
0.0543163463191295	0.17430349907227\\
0.0425161092107394	0.177550995149993\\
0.0305248073630969	0.180000588086415\\
0.0183963289435747	0.181641269573356\\
0.00618517858396695	0.182465666500512\\
-0.00605376756929577	0.182470074090366\\
-0.0177035150971561	0.181710094353559\\
-0.0299292391096483	0.18010057469884\\
-0.0419611366956889	0.177682975369736\\
-0.0537660253714173	0.174474041537343\\
-0.0653325821748474	0.170480586858023\\
-0.0766081394787918	0.165720155454709\\
-0.0875392649165201	0.1602150249263\\
-0.0980768247049388	0.153989979295197\\
-0.108173640142348	0.147072910490034\\
-0.117784340787145	0.139494898262619\\
-0.126865725789723	0.131290004760672\\
-0.135376983533201	0.122495102815992\\
-0.143279865629214	0.113149715615905\\
-0.150538857070149	0.103295840695283\\
-0.157121336378026	0.0929777607923598\\
-0.162997722311047	0.0822418447192964\\
-0.16814160677344	0.071136339007038\\
-0.172529873483559	0.0597111510999469\\
-0.176142801858319	0.0480176250735109\\
-0.178964155636862	0.036108310894567\\
-0.180981255843807	0.0240367282705181\\
-0.182185037769175	0.0118571261306574\\
-0.182570091704179	-0.000375761168013276\\
-0.18213468725121	-0.0126069598051011\\
-0.180884426664748	-0.0247548762493241\\
-0.178818551713278	-0.0368226235244033\\
-0.175949162370755	-0.0487224021509865\\
-0.172289534266824	-0.060401131902412\\
-0.167855633027306	-0.0718085438296989\\
-0.162667348734884	-0.0828933912719659\\
-0.156748048564574	-0.0936057161001798\\
-0.150124337357769	-0.103897373896495\\
-0.142825977017191	-0.113722123674711\\
-0.13488576550568	-0.123035814063493\\
-0.126339386015559	-0.131796589386251\\
-0.117225245475116	-0.139965079252804\\
-0.107584302225653	-0.147504575033663\\
-0.0974598820478671	-0.154381194731572\\
-0.0868974834436869	-0.160564035266203\\
-0.0759445731561282	-0.166025311360098\\
-0.0646503728663993	-0.170740480398104\\
-0.0530656379837825	-0.174688352725516\\
-0.0412424295642967	-0.177851186868228\\
-0.029233880344632	-0.180214769264353\\
-0.0170939559715112	-0.181768478137543\\
-0.00487721248080283	-0.182505331231077\\
0.0073614488728727	-0.182422017185346\\
0.0191365303365687	-0.18156479280604\\
0.0313277974666787	-0.179862593909856\\
0.0433340735070489	-0.177353156147369\\
0.0551151206141734	-0.174052599455489\\
0.0666508689634375	-0.169969543451115\\
0.0778891452986832	-0.165121970811158\\
0.0887772805081863	-0.159532375461993\\
0.0992663229095786	-0.153225917011036\\
0.109309273386035	-0.146230870246982\\
0.11886100355043	-0.13857866592658\\
0.127878580008163	-0.130303698119707\\
0.136321477961825	-0.121443154473242\\
0.144151756101538	-0.112036853260189\\
0.151334225711196	-0.102127065743936\\
0.15783660922239	-0.0917583258984529\\
0.163629685356157	-0.0809772301709465\\
0.168687420419922	-0.0698322280996254\\
0.172987085293402	-0.058373404597554\\
0.176509357575631	-0.0466522548668207\\
0.179238408416482	-0.034721452986736\\
0.181161973651431	-0.0226346151973385\\
0.182271408915158	-0.0104460589552081\\
0.182561728489452	0.00178944117500864\\
0.182031627707536	0.0140168996588482\\
0.18068348881794	0.0261813671065778\\
0.178523370278075	0.0382281772074006\\
0.175560979528073	0.0501031923952897\\
0.171809629366339	0.0617530471396608\\
0.167286178121341	0.0731253877700712\\
0.162010953893885	0.0841691077430354\\
0.156007663200843	0.0948345773193424\\
0.149303284439986	0.105073866593833\\
0.141927946654102	0.114840960884524\\
0.133914794127758	0.124091967527311\\
0.125299837443954	0.132785313119738\\
0.116121791650676	0.140881930354103\\
0.106421902281145	0.148345433579774\\
0.0962437599969744	0.155142282319667\\
0.0856331046969839	0.161241931997344\\
0.0746376199618336	0.166616971204145\\
0.0633067187695461	0.171243244882663\\
0.0516913214350898	0.175099962878541\\
0.0398436267796222	0.178169793369274\\
0.027816877551573	0.180438940752499\\
0.0156651211563208	0.181897207642463\\
0.00344296677262285	0.182538040695923\\
-0.00879466005830225	0.182358560062496\\
-0.0207109912397764	0.181391961406515\\
-0.0328629617099772	0.179588464289781\\
-0.0448392532938692	0.176978621345072\\
-0.0565932899229459	0.173577621304505\\
-0.068094459667753	0.16939638657452\\
-0.0792910064216234	0.164453421011376\\
-0.0901311586722669	0.158771426179392\\
-0.100566177562407	0.152375967975846\\
-0.110549261238713	0.145295742117665\\
-0.120035549680081	0.1375625632318\\
-0.128982406447009	0.129211187475982\\
-0.137349624672957	0.12027914572325\\
-0.145099602995358	0.110806577675711\\
-0.152197513571242	0.10083605238323\\
-0.158611458860063	0.0904123767393623\\
-0.164312615036843	0.0795823940391518\\
-0.169275361502715	0.0683947734935777\\
-0.173477396023846	0.056899791508987\\
-0.176899834952863	0.0451491057552046\\
-0.179527298092467	0.0331955230161254\\
-0.18134797781305	0.0210927618786248\\
-0.182353692114667	0.00889521132666751\\
-0.182539921396619	-0.00334231368379961\\
-0.181905828767494	-0.015564818550055\\
-0.180454263806496	-0.0277173761740387\\
-0.178191749757661	-0.0397453737943641\\
-0.175128454213975	-0.0515947584179383\\
-0.1712781434255	-0.063212279725691\\
-0.166658120434524	-0.0745457293777415\\
-0.161289147316659	-0.0855441756340353\\
-0.155195351876438	-0.096158192239691\\
-0.14840411922061	-0.106340080538871\\
-0.140945968689101	-0.116044083833418\\
-0.132854416705807	-0.125226593006383\\
-0.124165826153786	-0.13384634250345\\
-0.114919242965626	-0.14186459577349\\
-0.105156220655452	-0.14924531934697\\
-0.094920633575919	-0.155955344771526\\
-0.0842584797534299	-0.161964517665511\\
-0.0732176741721465	-0.167245833232153\\
-0.0618478334539838	-0.171775557613529\\
-0.0502000528763901	-0.175533334552949\\
-0.0383266767614913	-0.178502276871056\\
-0.0262810632389858	-0.180669042357561\\
-0.0141173444601366	-0.182023893729298\\
-0.00189018333259283	-0.18256074238879\\
0.0103454721318752	-0.182277175785975\\
0.0223753819289756	-0.18119420241621\\
0.0344905497364713	-0.179283016123546\\
0.0464353408648733	-0.17656658021312\\
0.0581593494258028	-0.173059204570622\\
0.0696227707202739	-0.168774015042072\\
0.0807741182063152	-0.163730083796259\\
0.0915624386524825	-0.157950367178455\\
0.101939231815818	-0.151460859074366\\
0.111857918308985	-0.14429069643425\\
0.121273926424379	-0.136472099297637\\
0.130144938012244	-0.12804020609958\\
0.138431087184561	-0.11903290940004\\
0.146095136772072	-0.109490687192871\\
0.153102645097923	-0.0994564215396781\\
0.15942212090983	-0.0889752057433725\\
0.165025164936836	-0.0780941416561272\\
0.169886597503651	-0.066862128017342\\
0.173984571685072	-0.0553296407076422\\
0.177300671484635	-0.0435485059128723\\
0.179819994593438	-0.0315716672254484\\
0.181531219361956	-0.0194529477131977\\
0.182426655677512	-0.00724680804494579\\
0.182502279522973	0.00499189825186772\\
0.181757751060551	0.0172081712952398\\
0.180196416158663	0.0293471120237099\\
0.177825291356125	0.041354168898387\\
0.174655032329511	0.0531753830612538\\
0.170699886006951	0.0647576308204196\\
0.165977626545397	0.0760488623788133\\
0.160509475452463	0.0869983357495364\\
0.154320006218033	0.0975568447855257\\
0.147437033885965	0.107676940302615\\
0.139891490051013	0.117313143320239\\
0.13171728385724	0.126422149435742\\
0.122951149610956	0.13496302343349\\
0.113632481699048	0.142897383244484\\
0.103803157556324	0.150189572430142\\
0.0935073494684746	0.156806820422336\\
0.0827913260638628	0.162719389792104\\
0.0717032443904809	0.167900709884475\\
0.0602929334949511	0.172327496228799\\
0.0486116704992784	0.175979855174488\\
0.0367119501653565	0.178841373292184\\
0.0246472489807117	0.180899191135956\\
0.0124717848482462	0.182144061030313\\
0.000240273427396714	0.182570388630056\\
-0.0119923177503531	0.182176258059934\\
-0.0241125341693647	0.180971241182656\\
-0.0361926406367998	0.178947192603565\\
-0.0481045878815299	0.176119146562149\\
-0.0597957954730098	0.17250063225691\\
-0.0712185555795105	0.168106879018397\\
-0.0823215669364472	0.162957556439201\\
-0.0930546197938591	0.15707591625854\\
-0.103369472441872	0.150488398390385\\
-0.113219790495324	0.143224596605656\\
-0.12256130823421	0.135317153037689\\
-0.131352044348602	0.126801604001613\\
-0.139552493838373	0.117716217850574\\
-0.147125804558843	0.108101823592677\\
-0.154037942617501	0.098001627613511\\
-0.16025784537227	0.0874610194711325\\
-0.16575756104288	0.0765273678951683\\
-0.17051237431739	0.0652498079233317\\
-0.174500917422345	0.053679020088592\\
-0.177705266144688	0.0418670026735499\\
-0.180111020385821	0.0298668380231537\\
-0.181707368872284	0.0177324540018153\\
-0.182487137741078	0.00551838164366174\\
-0.182446822778206	-0.00672048990020325\\
-0.181639301307505	-0.018416552216298\\
-0.179983179360907	-0.0306278235355897\\
-0.177519481881753	-0.0426478878040357\\
-0.174264771618129	-0.0544407760200722\\
-0.170226528949179	-0.0659919517296142\\
-0.165422509694841	-0.0772489631016863\\
-0.159875126066384	-0.0881586821020692\\
-0.15360935083521	-0.0986720662038478\\
-0.146653264962064	-0.108742031146775\\
-0.139038123642932	-0.118323327307015\\
-0.130798155267494	-0.127372886985143\\
-0.121970390176651	-0.135850041698951\\
-0.112594499187745	-0.14371669635525\\
-0.102712616818095	-0.150937498833606\\
-0.0923691515612256	-0.157479999354819\\
-0.0816105861946863	-0.163314796411911\\
-0.0704852689140486	-0.168415668871374\\
-0.0590431960752633	-0.17275969379946\\
-0.0473357875090725	-0.176327349479742\\
-0.03541565544311	-0.179102603142368\\
-0.0233363680692022	-0.181072983013383\\
-0.0111522088071216	-0.182229634362633\\
0.00108206763733211	-0.182567359295213\\
0.0133114813358679	-0.18208464011067\\
0.0254810742134211	-0.180783646123468\\
0.0375361570294803	-0.178670223913774\\
0.0494225551417078	-0.175753871053723\\
0.0610868519674804	-0.172047693425302\\
0.0724766290320217	-0.167568346323428\\
0.0835407015321928	-0.162335959608649\\
0.0942293483572316	-0.156374047245196\\
0.104494535534213	-0.149709401629527\\
0.114290132085655	-0.142371973188946\\
0.123572117341169	-0.134394735785178\\
0.132298778762688	-0.125813538531815\\
0.140430899395402	-0.11666694469311\\
0.147931934107199	-0.106996058382218\\
0.154768173820775	-0.0968443398407383\\
0.160908896997135	-0.0862574101345376\\
0.166326507697542	-0.0752828461337729\\
0.170996659595854	-0.0639699667094138\\
0.17489836539226	-0.0523696110898769\\
0.178014091124801	-0.0405339104011856\\
0.180329834966236	-0.0285160533948408\\
0.181835190149179	-0.0163700474131226\\
0.182523391731367	-0.00415047569160061\\
0.182391346997264	0.00808774794145456\\
0.181478429905881	0.0199397229249194\\
0.179724639944175	0.0321102663272965\\
0.17716404603823	0.044101207568596\\
0.173812283150365	0.0558686490384189\\
0.169679175793981	0.0673868915670466\\
0.164782969315227	0.0786040013904516\\
0.159146258835583	0.0894677844750937\\
0.152794411392868	0.0999293958493887\\
0.145755916858006	0.10994193538662\\
0.138062401700363	0.119460411184864\\
0.129748444601462	0.128442040918147\\
0.120851408267811	0.136846461479059\\
0.111411274948868	0.144635904469902\\
0.101470467849557	0.151775364765908\\
0.0910736602313546	0.158232758161281\\
0.0802675745621931	0.163979065630249\\
0.0691007725682042	0.168988463716645\\
0.0576234370047508	0.173238440579241\\
0.0458871461444612	0.176709897156268\\
0.0339446419822179	0.179387232997855\\
0.0218495932173842	0.181258416372324\\
0.00965635407168238	0.182315038335332\\
-0.00258027997254934	0.182552350518993\\
-0.0148053184219453	0.181969286470889\\
-0.026963822894208	0.180568466446232\\
-0.0390011540079236	0.17835618563246\\
-0.0508632169239041	0.175342385859574\\
-0.0624967044480139	0.171540610921603\\
-0.0738493365884927	0.166967945711386\\
-0.0848700954954402	0.161644939443308\\
-0.095509454733805	0.155595513305694\\
-0.10571960184954	0.148846852961487\\
-0.115454653235942	0.141429286377537\\
-0.124670860331699	0.133376147532287\\
-0.133326806221876	0.124723626616455\\
-0.141383591764342	0.115510607395047\\
-0.148805010396018	0.105778492470094\\
-0.155557710845156	0.095571017217858\\
-0.16161134700889	0.0849340532450623\\
-0.166938714324731	0.0739154022479194\\
-0.17151587202756	0.0625645811915895\\
-0.175322250736007	0.0509325997872548\\
-0.178340744890003	0.0390717312575561\\
-0.180557789621898	0.0270352774238097\\
-0.181963421715078	0.0148773291755445\\
-0.182551324378794	0.00265252338646738\\
-0.182318855634699	-0.00958420262334862\\
-0.181292798792486	-0.0215625116933526\\
-0.179434273952547	-0.0336951578914603\\
-0.176769950210237	-0.045655309612078\\
-0.173314550820474	-0.0573941558177115\\
-0.169080151740362	-0.0688761575065471\\
-0.164085546397601	-0.0800497120650809\\
-0.158353562643447	-0.0908634815759601\\
-0.151909985357734	-0.101268848028844\\
-0.144783736351233	-0.111219121860734\\
-0.137006837639461	-0.120669590064094\\
-0.12861424093017	-0.129577778585065\\
-0.119643662184085	-0.137903654480702\\
-0.110135414254445	-0.145609802190034\\
-0.100132226438972	-0.152661590919441\\
-0.0896790522976589	-0.159027330479818\\
-0.0788228675789608	-0.164678413746375\\
-0.0676124591256085	-0.169589445205851\\
-0.0560982056316573	-0.173738355080249\\
-0.044331851246378	-0.177106498505822\\
-0.0323662730411397	-0.179678739321538\\
-0.0202552433783356	-0.181443518091054\\
-0.00805318826919258	-0.182392904048069\\
0.00418505721522558	-0.182522630737374\\
0.0164044953694921	-0.181832115187748\\
0.0285502130072166	-0.180324460531565\\
0.0405676282384736	-0.178006442059333\\
0.0524027357536261	-0.174888476772498\\
0.0640023495245015	-0.170984576568633\\
0.0753143418106116	-0.166312285274912\\
0.0862878774209597	-0.160892599806891\\
0.096873642165762	-0.154749875808215\\
0.107024064465245	-0.147911718200828\\
0.116693529135956	-0.140408857128811\\
0.125838582381534	-0.132275009859206\\
0.13441812706892	-0.123546729260336\\
0.142393607416387	-0.114263239535572\\
0.149729182259978	-0.104466259952739\\
0.156391886119291	-0.0941998173635253\\
0.162351777346823	-0.0835100483420278\\
0.167582072675811	-0.0724449918620193\\
0.17205926758769	-0.0610543734045424\\
0.175763241936453	-0.0493893815005636\\
0.178677350367784	-0.0375024376930795\\
0.18078849712303	-0.025446960952122\\
0.182087194887294	-0.0132771276284348\\
0.182567607427674	-0.00104762797404201\\
0.182227575818869	0.0111865796218023\\
0.181082105926209	0.0232658400000386\\
0.179113118906889	0.0353626903199252\\
0.17633951404799	0.0472906462406605\\
0.172775183291007	0.0589980133218867\\
0.168434352806526	0.0704407444079798\\
0.163336400982319	0.0815674563849288\\
0.157504432216515	0.0923275896219576\\
0.150964668983753	0.102672775542123\\
0.143746482747523	0.112556558948747\\
0.135882309958954	0.121934524441031\\
0.127407493050002	0.130764526041581\\
0.118360117316929	0.139006882313722\\
0.108780840826472	0.146624552911846\\
0.0987127120631679	0.153583304659917\\
0.0882009763952364	0.159851865493117\\
0.0772928727160021	0.16540206501601\\
0.0660374211615829	0.170208961092203\\
0.0544852028181016	0.174250951931707\\
0.0426881324226671	0.177509873164676\\
0.0306992250489017	0.179971079475222\\
0.0185723578735332	0.181623510412253\\
0.00636202804821914	0.182459740096024\\
-0.00587689219556375	0.18247601058833\\
-0.0176331168880007	0.181717095616981\\
-0.0298421839744037	0.180115176046161\\
-0.0418700570508397	0.177704617966649\\
-0.053677653338076	0.174501410919511\\
-0.0652465829045277	0.170513683989338\\
-0.0765244660474371	0.165758979430043\\
-0.0874583332432116	0.160259393665934\\
-0.0979990287382617	0.154039682621995\\
-0.108099329509384	0.147127728726772\\
-0.117713849688213	0.139554589093904\\
-0.12679937335116	0.131354302587324\\
-0.135315070489768	0.122563721115358\\
-0.143222672813071	0.113222348378852\\
-0.150486644248473	0.103372163699074\\
-0.157074341083412	0.09305743303495\\
-0.162956158757923	0.0823245099442393\\
-0.168105664876809	0.0712216273043505\\
-0.172499717993358	0.0597986805592452\\
-0.176118571605472	0.0481070034914574\\
-0.178945962893281	0.0361991375359285\\
-0.180969185803784	0.0241285956603626\\
-0.182179148150121	0.0119496218852232\\
-0.182570412471672	-0.000283052487300761\\
-0.182141220469109	-0.0125144548303201\\
-0.180897760046325	-0.0246583883425727\\
-0.178838175881655	-0.0367279580967962\\
-0.175975006582875	-0.0486295515130053\\
-0.172321564298588	-0.060310155289964\\
-0.167893705602602	-0.0717198725303148\\
-0.162711287389987	-0.0828074489307507\\
-0.156797659109142	-0.0935228896336979\\
-0.1501794006458	-0.103818035784004\\
-0.142886248479884	-0.113646632473728\\
-0.13495097696172	-0.122964511300016\\
-0.126409246995062	-0.131729797848517\\
-0.117299444456431	-0.139903101617418\\
-0.107662508011733	-0.147447692506425\\
-0.0975417452510608	-0.154329665764924\\
-0.0869826380454072	-0.160518094385896\\
-0.0760326381466488	-0.165985168096263\\
-0.0647409539410616	-0.170706318333985\\
-0.0531583293197528	-0.174660328652855\\
-0.0413368156308983	-0.177829430071386\\
-0.0293295377697671	-0.180199380923012\\
-0.0171904554379663	-0.181759530857262\\
-0.00497412065595921	-0.182502868701003\\
0.00726456739107284	-0.182426053966435\\
0.0190284519337307	-0.181576305022378\\
0.0312226089149938	-0.179881038687377\\
0.0432309353998823	-0.177378482192196\\
0.0550137688730724	-0.174084821039113\\
0.0665518371159512	-0.170008507980306\\
0.0777929295729152	-0.16516749097191\\
0.0886843108207795	-0.159584250869149\\
0.0991770154790673	-0.153283919102483\\
0.109224031636398	-0.146294741231554\\
0.118780212851134	-0.138648121437893\\
0.127802605690159	-0.130378428684592\\
0.136250663880055	-0.121522826760691\\
0.144086423093966	-0.112121111552791\\
0.151274670136138	-0.102215533531898\\
0.157783101610282	-0.0918506075667495\\
0.163582469181084	-0.081072912769119\\
0.168646710994951	-0.0699308831842197\\
0.172953068785967	-0.0584745901559921\\
0.176482190157288	-0.0467555172969982\\
0.179218215547142	-0.03482632912778\\
0.181148849499856	-0.0227406344078816\\
0.182265415920138	-0.0105527452255755\\
0.182562897063619	0.00168256708088224\\
0.182039956085436	0.0139103180600772\\
0.180698943047674	0.0260755572408944\\
0.178545884358968	0.038123615073317\\
0.175590455691357	0.0500003486155629\\
0.171845938499402	0.0616523848410176\\
0.167329160332669	0.0730273604986819\\
0.162060419216349	0.0840741574215985\\
0.156063392431634	0.0947431322530467\\
0.149365030114208	0.104986339535162\\
0.14199543413839	0.114757747178362\\
0.133987722847085	0.124013443317276\\
0.125377882215571	0.132711833654038\\
0.116204604137777	0.140813828374017\\
0.106509112545672	0.14828301781509\\
0.096334978153779	0.155085836088111\\
0.0857279226535777	0.161191711920684\\
0.0747356132464812	0.166573206039994\\
0.0634074484315741	0.171206134482625\\
0.0517943360102565	0.175069677276308\\
0.0399484643145214	0.178146472001381\\
0.0279230676752933	0.180422691816885\\
0.0157721871898848	0.181888107597188\\
0.00355042786784245	0.182536133899978\\
-0.00868728675429187	0.182363858560782\\
-0.0205944394807987	0.181405383611915\\
-0.0327491263227117	0.179609411925463\\
-0.0447276129573787	0.17700702542986\\
-0.0564836842644915	0.173613478290242\\
-0.0679874398128661	0.169439530777816\\
-0.0791870995101524	0.164503647328871\\
-0.0900308303620791	0.15882851268407\\
-0.100469877503239	0.152439662535167\\
-0.11045742422655	0.145365761358197\\
-0.119948590712929	0.137638595135079\\
-0.128900718589402	0.129292892978037\\
-0.13727357746349	0.12036616011394\\
-0.145029540794172	0.11089851220789\\
-0.152133753990838	0.10093249601705\\
-0.158554291324431	0.0905128979806975\\
-0.164262299465069	0.0796865428750021\\
-0.169232127131848	0.068502083399105\\
-0.173441440360773	0.0570097815450812\\
-0.176871322875178	0.045261282717887\\
-0.179506361092078	0.0333093836479425\\
-0.181334713388918	0.0212077951311977\\
-0.182348163320233	0.00901090065073195\\
-0.182542156540678	-0.00322648801404698\\
-0.181915821271755	-0.0154493771097193\\
-0.180471972219245	-0.0276028380420018\\
-0.178217097924575	-0.0396322542210566\\
-0.175161331605103	-0.0514835665065681\\
-0.171318405616722	-0.0631035161418546\\
-0.16670558974187	-0.07443988409406\\
-0.161343613579085	-0.0854417257255549\\
-0.15525657338856	-0.0960595997282465\\
-0.148471823801537	-0.106245790316331\\
-0.141019854895773	-0.115954521648191\\
-0.132934155173596	-0.125142163543475\\
-0.124251061063836	-0.133767427556727\\
-0.115009593635411	-0.141791552516382\\
-0.105251283235558	-0.149178478719324\\
-0.0950199828571585	-0.155895009978222\\
-0.084361671068143	-0.161910962801791\\
-0.0733242453860918	-0.16719930203767\\
-0.0619573070317482	-0.171736262365279\\
-0.0503119380264032	-0.175501455094634\\
-0.0384404716328921	-0.178477959791709\\
-0.0263962571754691	-0.18065240031715\\
-0.01423342028769	-0.182015004937969\\
-0.00200661968439481	-0.182559650239341\\
0.0102291984745912	-0.182283888643579\\
0.0222516954967054	-0.18120958486597\\
0.0343694529226092	-0.179306423568515\\
0.0463165651035036	-0.176597929933278\\
0.0580428405257008	-0.173098474267437\\
0.0695090962571714	-0.168821025947494\\
0.0806638298335685	-0.163784614563946\\
0.0914560315537782	-0.158012176260092\\
0.101837183346722	-0.151529672948297\\
0.111760689068591	-0.144366208708074\\
0.121181955627642	-0.136553973249217\\
0.130058641261686	-0.128128076373126\\
0.138350854740539	-0.119126383544812\\
0.146021331809485	-0.109589347394939\\
0.153035602050214	-0.0995598265010775\\
0.159362143957678	-0.0890828926501433\\
0.164972526624422	-0.0782056282547994\\
0.169841537501586	-0.0669769147730068\\
0.173947295699254	-0.0554472130422132\\
0.177271350316528	-0.043668336514745\\
0.179798763359594	-0.0316932184090524\\
0.181518176870576	-0.0195756738343072\\
0.182421863969068	-0.00737015795113968\\
0.182505763576188	0.00486847874594842\\
0.181769498664762	0.0170852369198189\\
0.180216377953059	0.0292252155597386\\
0.177853381035932	0.0412338586926438\\
0.174691127018812	0.0530572005577141\\
0.170743826796752	0.0646421081217157\\
0.166029219191202	0.0759365198559448\\
0.160568491233468	0.0868896796950569\\
0.154386182951843	0.0974523651301338\\
0.147510077091495	0.10757710840937\\
0.139971074260126	0.117218409855486\\
0.131803054063799	0.126332942336216\\
0.123042722854904	0.134879745972414\\
0.113729448778576	0.142820412206677\\
0.103905084852871	0.150119256410635\\
0.0936137808871415	0.156743478246274\\
0.0829017850742603	0.162663309069267\\
0.0718172361604777	0.1678521457034\\
0.0604099471072822	0.172286669996654\\
0.0487311812416286	0.175946953607837\\
0.0368334218824247	0.178816547563488\\
0.0247701364842689	0.180882556178371\\
0.0125955363565096	0.182135695007656\\
0.000364333047394107	0.18257033256908\\
-0.0118685075265772	0.182184515650871\\
-0.0239827975384825	0.180988630404714\\
-0.0360654165994703	0.178973029285883\\
-0.0479798040295431	0.17615333681302\\
-0.0596734971921783	0.172543135216286\\
-0.0710993258506932	0.168157502890948\\
-0.0822059772272513	0.163016064747045\\
-0.0929431897163004	0.157142049381465\\
-0.103262702287406	0.150561863216753\\
-0.113118162067259	0.143305065821657\\
-0.122465280510986	0.135404267619701\\
-0.13126205117348	0.1268949750093\\
-0.139468942092539	0.117815428077386\\
-0.147049072341793	0.108206429409115\\
-0.153968377522162	0.0981111609645119\\
-0.160195762914762	0.0875749899646978\\
-0.165703243228331	0.0766452650024736\\
-0.170466068360356	0.0653711032641525\\
-0.174462834620888	0.0538031698020919\\
-0.177675580919307	0.0419934498486769\\
-0.180089869478134	0.0299950152031357\\
-0.181694850715646	0.0178617857329327\\
-0.182483312003976	0.00564828705588892\\
-0.182451710080634	-0.0065905944880959\\
-0.181654334193992	-0.0182691614612823\\
-0.180007626189527	-0.0304847051337535\\
-0.177553283408522	-0.0425075832421499\\
-0.174307958607936	-0.0543028412824531\\
-0.170278891796739	-0.0658571342744357\\
-0.165483793651606	-0.0771179442110075\\
-0.159945060614469	-0.0880320453436563\\
-0.153687626922165	-0.098550377434918\\
-0.146739533581944	-0.108625839401414\\
-0.139131999666861	-0.118213157095086\\
-0.13089921943945	-0.1272692356069\\
-0.122078190793466	-0.135753377322818\\
-0.112708554091597	-0.143627455929134\\
-0.102832415567916	-0.150856086091068\\
-0.0924941577174783	-0.157406782987704\\
-0.0817402397224085	-0.163250108400252\\
-0.0706189886933093	-0.168359802977671\\
-0.0591803825025275	-0.17271290423643\\
-0.0474758251896009	-0.176289849752275\\
-0.0355579159477599	-0.179074565074895\\
-0.0234802127545332	-0.181054535962286\\
-0.0112969916853163	-0.182220864619251\\
0.000936996995265558	-0.182568309683146\\
0.0131667748849749	-0.182095309778344\\
0.0253373825007885	-0.180803990532176\\
0.0373941262686881	-0.17870015502277\\
0.0492828243094479	-0.175793257700234\\
0.0609500499249965	-0.172096361899739\\
0.0723433716987399	-0.167626081134307\\
0.0834115891079656	-0.162402504438384\\
0.0941049626253637	-0.156449106085142\\
0.104375437234527	-0.149792640099046\\
0.114176858390815	-0.142463020022431\\
0.123465179431193	-0.134493184489322\\
0.132198659516138	-0.125918949202729\\
0.140338051212681	-0.116778845978715\\
0.147846776865486	-0.10711394959046\\
0.154691092974637	-0.0969676931805375\\
0.160840241833952	-0.08638567307884\\
0.16626658975528	-0.0754154438935251\\
0.170945751249978	-0.0641063048075599\\
0.174856698614855	-0.052509078033865\\
0.177981856430628	-0.0406758804193507\\
0.180307180541391	-0.0286598892442215\\
0.181822221169715	-0.0165151032405453\\
0.182520169875292	-0.00429609993487796\\
0.182397890152423	0.00794220962193127\\
0.181496084739891	0.0197797396206901\\
0.179752590998979	0.0319542691810489\\
0.177202205688362	0.0439482411003273\\
0.173860658312191	0.0557184087592043\\
0.169737539039291	0.0672401483403945\\
0.164851040199008	0.0784614835606376\\
0.159223735697512	0.089330129230011\\
0.152880951095494	0.0997972190416905\\
0.145851133282364	0.10981583308281\\
0.138165869493245	0.119340952408667\\
0.129859701364883	0.128329764728185\\
0.120969956459633	0.136741874811693\\
0.11153658407844	0.144539479880192\\
0.101601976868033	0.151687538273459\\
0.09121078004266	0.158153927279584\\
0.0804096906606716	0.163909587568176\\
0.0692472477940339	0.168928653758901\\
0.0577736144015841	0.173188570655556\\
0.0460403519033785	0.176670194606274\\
0.0341001884647672	0.179357879534477\\
0.0220067820448895	0.181239547249666\\
0.00981447926098822	0.182306741726271\\
-0.00242192884015592	0.182554667104005\\
-0.0146474530099912	0.181982209239792\\
-0.026807152910603	0.180591940714393\\
-0.0388463840123713	0.178390109271761\\
-0.0507110431652137	0.175386609741347\\
-0.0623478117279573	0.171594939572284\\
-0.0737043951801319	0.167032138176466\\
-0.084729758123877	0.161718710356907\\
-0.0953743536404689	0.155678534157514\\
-0.105590345943625	0.148938753559301\\
-0.115331825349749	0.141529656497443\\
-0.124555014590138	0.133484538751585\\
-0.133218465542794	0.124839554317367\\
-0.141283245499101	0.115633552930873\\
-0.148713112121077	0.105907905483321\\
-0.155474676309201	0.0957063181067508\\
-0.161537552254364	0.0850746357562251\\
-0.166874493982246	0.0740606361971679\\
-0.171461517800571	0.0627138152853116\\
-0.175278010075029	0.0510851645449767\\
-0.178306819866914	0.0392269420134555\\
-0.180534336005799	0.0271924374051772\\
-0.181950548259337	0.0150357326230915\\
-0.182549092316341	0.00281145872355968\\
-0.182327278387246	-0.00942544958322657\\
-0.181313138572611	-0.0213920542154893\\
-0.179465646412629	-0.0335284589307326\\
-0.176812246062007	-0.0454918201271275\\
-0.173367750789092	-0.0572337233044064\\
-0.16914401062181	-0.0687195743269997\\
-0.164159760686838	-0.079897743025325\\
-0.158437802610979	-0.090716807770032\\
-0.152003877251426	-0.101128126386108\\
-0.144886861015693	-0.111084986784185\\
-0.13711873416825	-0.120542646652541\\
-0.128734409013526	-0.129458599544034\\
-0.119771564196753	-0.137792777778345\\
-0.110270477636708	-0.14550772865324\\
-0.100273846271492	-0.15256878195759\\
-0.0898265940117189	-0.158944205998208\\
-0.0789756697993059	-0.164605350247005\\
-0.0677698366350096	-0.169526774082116\\
-0.0562594524446224	-0.17368636111363\\
-0.0444962437762803	-0.177065418572047\\
-0.0325330733434912	-0.179648761312594\\
-0.0204237024721043	-0.181424780054079\\
-0.00822254949124718	-0.182385493552033\\
0.00401555480743465	-0.182526584463609\\
0.0162356135810114	-0.181847418749928\\
0.0283827110806508	-0.180351048525019\\
0.040402259439635	-0.178044198339982\\
0.0522402439858817	-0.174937234963378\\
0.0638434659785718	-0.171044120793856\\
0.0751597816780732	-0.166382351114421\\
0.0861383366738151	-0.160972875470569\\
0.0967297944226289	-0.154840003523233\\
0.106886557955958	-0.148011295806613\\
0.116562983783701	-0.140517439869097\\
0.125715587001554	-0.132392112373257\\
0.134303236719096	-0.123671827747591\\
0.142287340887886	-0.114395774102667\\
0.149632019737572	-0.104605637116559\\
0.156304267012824	-0.0943454127060804\\
0.162274098298168	-0.0836612093170028\\
0.167514685769258	-0.0726010407103537\\
0.17200247875156	-0.0612146101974655\\
0.175717309554558	-0.0495530872792197\\
0.17864248410474	-0.037668877691538\\
0.18076485696605	-0.0256153879009646\\
0.182074890413936	-0.0134467851033016\\
0.182566697297493	-0.00121775379653482\\
0.182238067494926	0.0110167499588571\\
0.181105186602446	0.0230866363580938\\
0.179147846666617	0.0351870902346372\\
0.176385762611565	0.0471184171468847\\
0.172832906958773	0.0588291496298274\\
0.168503288689447	0.0702760585592268\\
0.163416224438448	0.0814077418710048\\
0.15759478799148	0.0921735633563963\\
0.151065155620103	0.102525128033682\\
0.14385665144548	0.11241595568618\\
0.136001668140307	0.121801599571175\\
0.127535506835882	0.1306398791649\\
0.118496213790389	0.138891075978496\\
0.108924410566239	0.146518110105561\\
0.0988631118869338	0.153486706431187\\
0.0883575322412638	0.15976554877763\\
0.0774548826638579	0.165326420660464\\
0.0662041585801525	0.170144332084308\\
0.0546559196246569	0.174197631845337\\
0.0428620624366309	0.177468104827327\\
0.03087558743408	0.179941053861192\\
0.018750360638873	0.181605365770691\\
0.00654087161232957	0.182453561313632\\
-0.00569801142144753	0.182481828793906\\
-0.0175617524377291	0.181724153496158\\
-0.0297540597216663	0.180129901351626\\
-0.0417774367223281	0.177726563885337\\
-0.0535877508739635	0.174529191472213\\
-0.0651591154510396	0.170547282345135\\
-0.076439363854184	0.165798400598662\\
-0.0873760151174545	0.160304454420816\\
-0.097919896604081	0.154090168763789\\
-0.108023739168894	0.147183416772215\\
-0.117642140890975	0.139615232763654\\
-0.126731870578571	0.131419631900859\\
-0.135252079543294	0.122633444804994\\
-0.143164479255321	0.113296155368565\\
-0.150433512223983	0.103449724397506\\
-0.15702651212969	0.0931384007945198\\
-0.16291385070239	0.082408522615752\\
-0.168069070844728	0.0713083088566255\\
-0.17246900552591	0.0598876427630878\\
-0.176093881892667	0.0481978476594063\\
-0.178927410125639	0.036291456308197\\
-0.180956856644382	0.0242219748335397\\
-0.182173101331145	0.0120436422667933\\
-0.182570678515065	-0.000188813197202091\\
-0.182147801534059	-0.012420420137996\\
-0.180911256984075	-0.0245602407886394\\
-0.178858070498576	-0.0366316710590664\\
-0.176001227012359	-0.0485351105369438\\
-0.172354076261984	-0.0602176168660739\\
-0.167932363420862	-0.071629675661953\\
-0.162755911619556	-0.0827200247199213\\
-0.156848052353807	-0.0934386315500515\\
-0.150235340135208	-0.103737322616942\\
-0.142947485586782	-0.113569828871412\\
-0.135017239045906	-0.12289196459532\\
-0.126480238756915	-0.13166183631515\\
-0.117374849192902	-0.13984003307716\\
-0.107741989013311	-0.147389802950289\\
-0.0976249473144033	-0.154277218046984\\
-0.0870691890578286	-0.160471327032143\\
-0.0761221507509417	-0.165944294219094\\
-0.0648330272746279	-0.170671524658904\\
-0.053252550799823	-0.174631774670188\\
-0.0414327628106416	-0.177807247302154\\
-0.029426780230586	-0.180183672314348\\
-0.0172885567193559	-0.181750370305296\\
-0.00507264021767165	-0.182500300703514\\
0.00716607219776759	-0.182430093408409\\
0.0189183178987323	-0.181587957113305\\
0.0311154535522214	-0.179899750939321\\
0.0431258716385681	-0.177404203335701\\
0.0549105184944265	-0.174117566812126\\
0.0664509457501153	-0.170048122721868\\
0.0776949033532296	-0.165213783847524\\
0.0885895875316538	-0.159637017945028\\
0.0990860190351732	-0.15334292772753\\
0.109137172978527	-0.14635972896292\\
0.118697884529506	-0.138718798768456\\
0.127725179845823	-0.130454480538388\\
0.136178490781104	-0.12160391376672\\
0.144019829572984	-0.112206871537222\\
0.151213958094057	-0.102305583149274\\
0.157728546647294	-0.0919445440148075\\
0.163534319348151	-0.0811703155866907\\
0.168605185663467	-0.0700313161380396\\
0.172918357651712	-0.0585776031874988\\
0.176454452371005	-0.0468606485454646\\
0.179197578986152	-0.0349331069992924\\
0.181135410178914	-0.0228485796908558\\
0.182259237545321	-0.0106613732416127\\
0.182564010731231	0.00157374430387945\\
0.182048360127016	0.0138017895887012\\
0.18071460302287	0.025967811044335\\
0.17856873319511	0.0380171358281342\\
0.175620393969836	0.0498956155255371\\
0.171882834888021	0.0615498694793369\\
0.1673728521615	0.0729275246847669\\
0.162110713195198	0.0839774511395522\\
0.156120065503715	0.0946499916263303\\
0.149427830446105	0.104897184857751\\
0.142064082240263	0.114672981016799\\
0.134061912813577	0.123933448696935\\
0.125457283089715	0.132636972326637\\
0.116288861389687	0.140744439179556\\
0.106597849652572	0.148219415151121\\
0.0964277982823381	0.155028308484946\\
0.0858244104387806	0.161140520729801\\
0.0748353366443253	0.16652858425056\\
0.0635099606590299	0.171168285658133\\
0.0518991775452216	0.175038774627357\\
0.0400551649548187	0.178122657593558\\
0.028031148647459	0.180406075917775\\
0.0158811632984348	0.181878768166044\\
0.00365980967552736	0.182534116222628\\
-0.00857799073214204	0.182369175031686\\
-0.0204755944253758	0.181418979636147\\
-0.0326330773254596	0.179630677896186\\
-0.0446138041622258	0.177035891660034\\
-0.0563719431188694	0.173649942395311\\
-0.0678783296950512	0.169483423803961\\
-0.079081158415123	0.164554760225465\\
-0.0899285328733715	0.158886619448432\\
-0.100371681944794	0.15250450636573\\
-0.110363773835055	0.145437053591494\\
-0.119859908544369	0.137716017915592\\
-0.128817405353324	0.129376100880693\\
-0.13719600989394	0.120454781575808\\
-0.144958069970445	0.11099215116382\\
-0.152068703735023	0.101030733680905\\
-0.158495956733104	0.0906152947200948\\
-0.164210945571694	0.0797926401780904\\
-0.16918798770415	0.0686114059245707\\
-0.173404716835422	0.0571218392536908\\
-0.176842183438066	0.0453755730709768\\
-0.179484939908724	0.0334253938613048\\
-0.181321109987886	0.0213250044719637\\
-0.182342442130393	0.00912878277976493\\
-0.182544346587334	-0.00310846268462728\\
-0.181925916030947	-0.015331739030194\\
-0.180489929632451	-0.0274861161460163\\
-0.178242840572376	-0.0395169735472525\\
-0.175194747040914	-0.0513702458338407\\
-0.171359346857931	-0.0629926656547656\\
-0.16675387591446	-0.0743320030907169\\
-0.161399030718892	-0.0853373003619621\\
-0.155318875386968	-0.0959591008330233\\
-0.1485407335	-0.106149671264319\\
-0.141095065317191	-0.115863216317606\\
-0.133015330890198	-0.12505608435644\\
-0.124337839695098	-0.133686963614315\\
-0.115101587462423	-0.141717067843454\\
-0.105348080935257	-0.149110310615389\\
-0.0951211513407276	-0.155833467490796\\
-0.0844667574205246	-0.161856325324302\\
-0.0734327788918807	-0.167151818042316\\
-0.0620688012817435	-0.171696148273904\\
-0.0504258931022859	-0.175468894290349\\
-0.0385563763450158	-0.178453101782391\\
-0.0265135913559842	-0.180635360048873\\
-0.0143516571299931	-0.182005862263155\\
-0.00212522810353738	-0.182558449544169\\
0.01011075145748	-0.182290638633332\\
0.0221255331789724	-0.181225174818337\\
0.0342459514091962	-0.179330196257864\\
0.046195432206812	-0.17662980141822\\
0.0579240126767001	-0.173138423001852\\
0.0693931533904413	-0.168868869695753\\
0.0805513351005889	-0.163840127691319\\
0.091347489886072	-0.1580751126972\\
0.101733081522864	-0.151599754023294\\
0.111661496833315	-0.144443122212824\\
0.121088120931422	-0.136637376045438\\
0.129970587978905	-0.128217596129791\\
0.138268980916977	-0.119221620298649\\
0.145946007880128	-0.109689875320646\\
0.152967169158539	-0.0996651958166073\\
0.159300912401672	-0.0891926316409956\\
0.164918774455625	-0.0783192453781192\\
0.169795509261659	-0.0670939008597959\\
0.173909201305692	-0.0555670435839826\\
0.177241364109035	-0.0437904740055879\\
0.179777023298502	-0.0318171147683476\\
0.18150478390511	-0.0197007728573314\\
0.182416881567869	-0.00749589781217595\\
0.182509217428016	0.00474266297445883\\
0.181781376547734	0.016959910730071\\
0.180236629774848	0.0291009424629094\\
0.17788191904409	0.0411111976869845\\
0.174727826180772	0.0529367036130833\\
0.170788525347838	0.0645243176947282\\
0.166081719346167	0.0758219664518851\\
0.160628560061348	0.0867788794773989\\
0.154453553410104	0.097345817592834\\
0.147584449213308	0.107475294125161\\
0.140052116488747	0.117121788310053\\
0.131890404733132	0.126241949851274\\
0.123135991799515	0.134794793740159\\
0.11382821908065	0.142741884427032\\
0.104008914702052	0.15004750855734\\
0.093722205558278	0.156678835456291\\
0.0830143190091619	0.162606064668425\\
0.0719333751399649	0.167802559877119\\
0.0605291705110745	0.17224496860686\\
0.0488529543832836	0.175913327164068\\
0.0369571984063755	0.178791150353131\\
0.0248953608151312	0.180865505559367\\
0.0127216461967618	0.182127070865617\\
0.000490761899378717	0.182570176944261\\
-0.0117423278106667	0.182192832534414\\
-0.0238504480292778	0.181006260287374\\
-0.0359356438572345	0.178999274425828\\
-0.0478525205386998	0.176188101746089\\
-0.0595487419666303	0.172586379387356\\
-0.0709776943175275	0.168209030845959\\
-0.0820880527761499	0.163075635441527\\
-0.092829502311274	0.157209398308662\\
-0.103153762208807	0.150636691713388\\
-0.113014460785274	0.143387040327694\\
-0.122367286228312	0.135493022233592\\
-0.131170206471561	0.126990113313624\\
-0.139383662066913	0.117916524822927\\
-0.146970742741394	0.1083130324007\\
-0.153897352999788	0.0982227930865171\\
-0.160132365417344	0.0876911513218658\\
-0.165647760540708	0.0767654351540986\\
-0.1704187527973	0.0654947435584089\\
-0.174423901881442	0.0539297257867285\\
-0.177645209100517	0.0421223537661523\\
-0.180068198263684	0.0301256885300944\\
-0.181681980733017	0.0179936417776646\\
-0.182479304357404	0.00578073359331877\\
-0.182456586061747	-0.00645815255844658\\
-0.181669583021081	-0.0181183049613183\\
-0.180032501214951	-0.0303382977710614\\
-0.177587726677267	-0.0423640588561273\\
-0.174352004042405	-0.0541617276610728\\
-0.170332324479084	-0.0657192012018726\\
-0.165546353033055	-0.0769838899572331\\
-0.160016470450249	-0.0879024665953451\\
-0.153767571494263	-0.0984258529883094\\
-0.146827656255297	-0.108506930976568\\
-0.139227906859216	-0.118100401332213\\
-0.131002482660076	-0.127163141326133\\
-0.122188348357819	-0.135654423563791\\
-0.112825113156849	-0.143536089816457\\
-0.102954854350511	-0.150772720795759\\
-0.0926219278375191	-0.157331795851924\\
-0.0818727686551609	-0.163183839233303\\
-0.0707556823380258	-0.168302552514583\\
-0.059320627841224	-0.172664932775719\\
-0.0476189930351539	-0.17625137597227\\
-0.0357033637724253	-0.179045765035162\\
-0.0236272875707944	-0.181035542299391\\
-0.0114450329775167	-0.182211765936327\\
0.000788654306464331	-0.182569150137119\\
0.0130187974517934	-0.182106088866462\\
0.0251837737828906	-0.180825590870216\\
0.0372433527514102	-0.178731781247624\\
0.0491349442587529	-0.175834792748161\\
0.060805202412829	-0.172147740550468\\
0.0722022386883721	-0.167687071884122\\
0.0832748409296535	-0.162472823416548\\
0.0939732140771397	-0.156528440383105\\
0.10424927982715	-0.149880637175662\\
0.114056860963658	-0.142559287118319\\
0.123351883423661	-0.134597291444921\\
0.132092576280457	-0.126030430579141\\
0.140239659834571	-0.116897203053538\\
0.147756522017444	-0.107238652571841\\
0.154609382899266	-0.0970981835848354\\
0.160767446496603	-0.0865213662326124\\
0.166203039169134	-0.0755557315532255\\
0.170891733979701	-0.0642505578870577\\
0.174812460467568	-0.0526566494226372\\
0.177947599335903	-0.0408261078901989\\
0.180283061631907	-0.0288120984171872\\
0.181808352058418	-0.0166686106213216\\
0.182516616141305	-0.00445021597295514\\
0.182404671030586	0.00778817743169422\\
0.181514650600643	0.0196099231641184\\
0.179782077672077	0.0317887483023357\\
0.177242521983163	0.043785941528395\\
0.173911814262046	0.0555589876314064\\
0.169799293120337	0.0670844275392574\\
0.164923094929886	0.0783102372792234\\
0.159305771528435	0.0891840332912278\\
0.152972604444329	0.0996569267853694\\
0.145951994921557	0.109681976988753\\
0.138275488571957	0.119214136280063\\
0.129977587739418	0.128210560583985\\
0.121095582698473	0.136630820614162\\
0.111669387792711	0.14443707713645\\
0.101741363241403	0.15159424975377\\
0.0913561245032171	0.158070174920057\\
0.0805603416761919	0.16383575056549\\
0.0694025297896684	0.168865066855029\\
0.0579328307950005	0.17313552261743\\
0.0462027882249816	0.176627926916773\\
0.0342651155656981	0.179326585292518\\
0.0221734593712171	0.18121937028809\\
0.00998215817694934	0.18229777595156\\
-0.0022540016906566	0.182556956059663\\
-0.0144800323134782	0.181995745895855\\
-0.0266409912995489	0.180616667484321\\
-0.0386822286764296	0.178425918256662\\
-0.0505496324903988	0.175433343201091\\
-0.0621898719793134	0.171652390619311\\
-0.0735506372318313	0.167100051691769\\
-0.0845808742622999	0.161796784121544\\
-0.0952310144434388	0.155766420198792\\
-0.105453197261041	0.149036059701335\\
-0.115201485391149	0.141635948113219\\
-0.124432071142341	0.133599340701346\\
-0.133103473321137	0.124962353070007\\
-0.141176723637676	0.115763798867281\\
-0.14861554183248	0.106045015353788\\
-0.155386498712901	0.0958496776393648\\
-0.161459166377225	0.0852236024165244\\
-0.166806254958351	0.0742145420594085\\
-0.171403735258758	0.0628719700334013\\
-0.175230946735869	0.0512468585651465\\
-0.178270690346425	0.0393914495841132\\
-0.180509305839859	0.0273590199443086\\
-0.181936733143404	0.0152036420100456\\
-0.182546557571117	0.00297994066206452\\
-0.182336038651302	-0.00925715218039982\\
-0.18133455223284	-0.0212109545034003\\
-0.179498774848037	-0.0333514006598833\\
-0.176856974361028	-0.0453181748387551\\
-0.173424061140185	-0.0570633104164361\\
-0.169211642688166	-0.0685532382612742\\
-0.164238392320667	-0.0797362973925283\\
-0.158527084198595	-0.0905609758130459\\
-0.152103412414089	-0.100978605784532\\
-0.144996205117256	-0.110942451413455\\
-0.137237398229385	-0.120407739291091\\
-0.128861862206613	-0.12933192858888\\
-0.119907236064103	-0.1376749147566\\
-0.110413760612485	-0.14539920567556\\
-0.100424098415773	-0.152470089299368\\
-0.089983141889174	-0.158855789882621\\
-0.0791378114989878	-0.164527610827268\\
-0.0679368449128459	-0.169460063633191\\
-0.0564305779890124	-0.173630982434014\\
-0.0446707185661573	-0.177021623610938\\
-0.0327101141001921	-0.17961675002216\\
-0.0206025141720003	-0.181404699477891\\
-0.00840232893668468	-0.182377437149459\\
0.00383561537794535	-0.182530591675276\\
0.0160563228656322	-0.181863474806194\\
0.0282048750795569	-0.18037908449758\\
0.0402266778305438	-0.178084091437278\\
0.0520677065260766	-0.174988809068772\\
0.0636747489587155	-0.171107147241436\\
0.0749956444252602	-0.166456549703385\\
0.0859795181341363	-0.161057915711036\\
0.0965770098345579	-0.154935506108234\\
0.106740495630895	-0.148116834302833\\
0.116424302001715	-0.140632542623145\\
0.12558491104944	-0.132516264615885\\
0.134181156064883	-0.123804473901083\\
0.142174406527849	-0.114536320261541\\
0.14952874170701	-0.104753453708568\\
0.156211112080839	-0.0944998373149623\\
0.162191487861087	-0.0838215496468779\\
0.167442993942316	-0.072766577692781\\
0.171942030675762	-0.0613846012144435\\
0.175668379922303	-0.0497267694936991\\
0.178605295910737	-0.0378454714736447\\
0.180739580491951	-0.0257941003256912\\
0.182061642448704	-0.0136268135109214\\
0.182565540598058	-0.00139828940178003\\
0.182249010490153	0.0108365184436077\\
0.181129505439047	0.0228961460356869\\
0.179184540785844	0.0350004649058202\\
0.176434698622702	0.046935376018035\\
0.172894038813818	0.0586496702236486\\
0.168576337341945	0.070101006314879\\
0.163500845216586	0.0812379612264348\\
0.157690604015211	0.0920098161381302\\
0.151171740909629	0.102368148072305\\
0.143973529676808	0.11226645033538\\
0.136128316464288	0.121660242907142\\
0.127671358511501	0.130507308578971\\
0.118640660580923	0.138767889522996\\
0.109076805441117	0.146404863817834\\
0.0990227719235911	0.153383911817078\\
0.088523741693868	0.15967367049454\\
0.077626896169381	0.165245874419611\\
0.0663812044970399	0.170075482771611\\
0.0548372034979679	0.174140791866378\\
0.0430467705632703	0.17742353269005\\
0.0310628905140571	0.1799089530008\\
0.018939417501866	0.181585883620894\\
0.00673083298823578	0.182446788630822\\
-0.00550799908017882	0.182487799233919\\
-0.0174858788381653	0.181731608605853\\
-0.029660458241085	0.180145475595526\\
-0.0416785696348089	0.177749914888232\\
-0.0534917480049536	0.17455878188483\\
-0.0650657378609507	0.170583074519003\\
-0.0763485114572489	0.165840406683456\\
-0.0872881303303133	0.16035248087675\\
-0.0978354098996766	0.154143986316649\\
-0.107943030542354	0.14724278669405\\
-0.117565572786443	0.139679892253129\\
-0.12665978920139	0.131489292842495\\
-0.135184811184907	0.12270779635358\\
-0.143102328595292	0.113374865556461\\
-0.150376761075291	0.10353244151534\\
-0.156975418175433	0.0932247549449206\\
-0.162868646319442	0.0824981273740565\\
-0.168029962045527	0.071400763002805\\
-0.172436171021548	0.0599825320745139\\
-0.176067472275098	0.048294746769549\\
-0.178907547177669	0.0363899306125475\\
-0.18094363277816	0.0243215824399756\\
-0.182166579159277	0.0121439359753642\\
-0.182570890554165	-8.82838802035487e-05\\
-0.182154750044962	-0.0123201069826314\\
-0.180925586785988	-0.0244554675819862\\
-0.178879228181229	-0.0365288923394596\\
-0.176029135858125	-0.0484343032558886\\
-0.17238870018865	-0.0601188369840573\\
-0.167973546883831	-0.071533392107782\\
-0.162803463027549	-0.0826266978328784\\
-0.156901761047657	-0.0933486811744763\\
-0.150294968391026	-0.103651152918359\\
-0.143012768085289	-0.113487828940823\\
-0.13508788485484	-0.122814505033989\\
-0.126555932774516	-0.131589267377845\\
-0.11745525348713	-0.139772683189185\\
-0.10782674432146	-0.147327977230464\\
-0.0977136746477409	-0.154221196924358\\
-0.0871614914031883	-0.160421364968848\\
-0.0762176148419809	-0.165900618558352\\
-0.0649312254449133	-0.170634334588912\\
-0.0533530428976632	-0.174601240316539\\
-0.0415350981721297	-0.177783508949691\\
-0.0295304997006369	-0.180166839762958\\
-0.0173931947117812	-0.181740522362399\\
-0.00517772680434603	-0.182497484815736\\
0.0070610091692716	-0.182434325433881\\
0.0188005464460266	-0.181600323980837\\
0.0310009070282792	-0.179919662523334\\
0.0430135648431966	-0.177431605870134\\
0.0548001435192271	-0.174152478384582\\
0.0663430882772801	-0.170090376580029\\
0.0775901050920545	-0.165263175872399\\
0.0884883162019663	-0.159693330269442\\
0.0989887276200788	-0.153405911776076\\
0.109044300650726	-0.146429104302634\\
0.118609850793295	-0.138794256054849\\
0.127642382386609	-0.130535683111537\\
0.136101303905365	-0.121690499011473\\
0.143948602537493	-0.112298452480764\\
0.151149013508734	-0.102401750205108\\
0.15767017901651	-0.0920448668112299\\
0.163482793732725	-0.0812743448967227\\
0.168560736478957	-0.0701385858879473\\
0.172881187600342	-0.0586876325490021\\
0.176424731519676	-0.0469729440863328\\
0.179175443987557	-0.0350471648979646\\
0.181120963643717	-0.0229638879958674\\
0.182252547566432	-0.0107774141717556\\
0.1825651105639	0.00145749203568896\\
0.1820572480251	0.0136858484322998\\
0.180731242232412	0.0258527022656\\
0.178593052104405	0.0379033771693883\\
0.17565228641816	0.0497837188684947\\
0.171922160628051	0.0614403385468624\\
0.167419437476283	0.0728208527713541\\
0.16216435166419	0.0838741188924052\\
0.156180518918949	0.0945504648759352\\
0.149494829868038	0.104801912521427\\
0.14213732919427	0.114582393072816\\
0.134141080620825	0.123847954242227\\
0.125542018324981	0.13255695772877\\
0.11637878545561	0.140670266334336\\
0.106692560475716	0.148151419841608\\
0.096526872106948	0.154966798864836\\
0.0859274037244873	0.161085775925505\\
0.074941788054519	0.166480853093404\\
0.0636193931209686	0.171127785556772\\
0.0520111003916164	0.17500569057549\\
0.0401690761260386	0.178097141324614\\
0.0281465369396388	0.180388245210602\\
0.0159975106596485	0.181868706300902\\
0.00377659353393585	0.182531871592685\\
-0.00846129512959542	0.182374760911499\\
-0.0203484660930165	0.18143341754092\\
-0.0325089709491175	0.179653316073365\\
-0.0444920970510525	0.177066656220208\\
-0.0562524403373522	0.173688832099478\\
-0.0677616354739907	0.169530257804741\\
-0.0789678487427211	0.164609314905192\\
-0.0898191150749457	0.158948653292155\\
-0.100266646009162	0.152573744924473\\
-0.110263593670807	0.145513188335023\\
-0.119765036484533	0.137798709104988\\
-0.128728269825112	0.129464979316611\\
-0.137113013697817	0.120549450113949\\
-0.144881588472667	0.11109218647657\\
-0.151999083161763	0.101135688156595\\
-0.158433512601199	0.0907246984683362\\
-0.164155961261042	0.0799060031298232\\
-0.169140713168442	0.068728220033494\\
-0.173365367469701	0.0572415807657771\\
-0.176810939094845	0.0454977048786294\\
-0.179461944077378	0.0335493679096616\\
-0.181306469135498	0.0214502642203627\\
-0.182336225209671	0.00925476569710476\\
-0.18254658471224	-0.00298232258843435\\
-0.181936602322865	-0.0152060086686879\\
-0.180509019236474	-0.0273613608030236\\
-0.17827025084528	-0.0393937543342583\\
-0.175230357907529	-0.0512491171714707\\
-0.17140300133717	-0.0628741727748962\\
-0.166805380811533	-0.0742166795813899\\
-0.161458157479523	-0.0852256657664203\\
-0.155385361110644	-0.0958516583099812\\
-0.148614282111444	-0.106046905315472\\
-0.141175348882243	-0.115765590607425\\
-0.133101991079028	-0.124964039618299\\
-0.124430489380686	-0.133600915661608\\
-0.115199812451418	-0.141637405689646\\
-0.105451441819053	-0.149037394716255\\
-0.0952291854602289	-0.155767628114116\\
-0.0845789809379828	-0.161797861053189\\
-0.0735486889548647	-0.16710099442278\\
-0.0621878782839742	-0.171653196605105\\
-0.0505476030045351	-0.175434010576222\\
-0.0386801730759764	-0.178426445834984\\
-0.0266389192583095	-0.180617054757752\\
-0.0144779534564736	-0.181995993028529\\
-0.00225192554182394	-0.182557063879165\\
0.00998422223123202	-0.182297745936013\\
0.0219905740174735	-0.181241734802277\\
0.0341138616471971	-0.179355506031812\\
0.0460658781826878	-0.176663771589002\\
0.0577969168611322	-0.173181031792776\\
0.069269137263816	-0.168919922186982\\
0.0804310015463318	-0.163899382580385\\
0.0912313787789615	-0.158142307029524\\
0.1016217133573	-0.151674589982563\\
0.111555373936997	-0.144525266108113\\
0.12098772232731	-0.136726461117638\\
0.129876366943958	-0.128313224411838\\
0.138181363112823	-0.119323364282173\\
0.145865389448146	-0.109797279849139\\
0.152893914918587	-0.0997777801305109\\
0.159235354202411	-0.0893098915277436\\
0.164861209669309	-0.0784406554331811\\
0.169746199435717	-0.0672189168409398\\
0.173868370976839	-0.0556951048451804\\
0.177209199776873	-0.0439210060220366\\
0.17975367257767	-0.0319495317032779\\
0.181490354846177	-0.019834480197088\\
0.182411442158095	-0.00763029503473466\\
0.182512795271862	0.00460817970461528\\
0.18179395872839	0.0168259458456609\\
0.180258162898275	0.0289680982783059\\
0.177912309465192	0.0409800716890069\\
0.174766940409451	0.0528078857779161\\
0.170836190634253	0.0643983878331165\\
0.166137724445027	0.0756994915943982\\
0.160692656168536	0.086660411321357\\
0.15452545526747	0.0972318900192268\\
0.147663836374351	0.107366420797935\\
0.140138634752895	0.117018460350223\\
0.131983667720724	0.126144633629386\\
0.123235582682655	0.13470392876496\\
0.113933692438048	0.14265788136867\\
0.104119798520353	0.14997074738271\\
0.0938380033389713	0.156609663715426\\
0.0831345119914859	0.162544795920607\\
0.0720574246277277	0.1677494722679\\
0.0606565202851271	0.172200303606638\\
0.0489830331966286	0.175877288469338\\
0.0370894225445742	0.178763902958351\\
0.0250291367197846	0.180847175000714\\
0.0128563731259411	0.182117742644103\\
0.000625834629606119	0.182569896126879\\
-0.0116075162718154	0.182201603537838\\
-0.023708895630261	0.18102498894065\\
-0.0357968638389202	0.179027214534796\\
-0.0477164035037695	0.176225151474937\\
-0.0594153212541904	0.172632496552921\\
-0.0708476075250559	0.168264006533627\\
-0.0819619242717498	0.163139211973985\\
-0.0927078987125527	0.157281293087266\\
-0.103037229097732	0.150716585627965\\
-0.112903523680095	0.143474576942413\\
-0.122262445774256	0.135587810536904\\
-0.131071935919005	0.127091729675901\\
-0.139292405285115	0.118024514792913\\
-0.146886912231691	0.108426912719532\\
-0.153821328020735	0.0983420538599817\\
-0.160064490270877	0.0878152583004962\\
-0.165588343010719	0.0768938321297194\\
-0.170368062754914	0.0656268548562412\\
-0.174382170059846	0.054064958845312\\
-0.177612626044936	0.0422601017943988\\
-0.180044913460849	0.030265333231786\\
-0.18166810192578	0.0181345561270049\\
-0.182474897046864	0.00592228464815306\\
-0.18246167319854	-0.00631660080717501\\
-0.181685789651064	-0.0179563970077709\\
-0.18005902847298	-0.0301812551123853\\
-0.17762451546443	-0.0422101141951023\\
-0.174399093443201	-0.0540103539389632\\
-0.170389483258187	-0.0655712301664354\\
-0.165613301671634	-0.0768400720927573\\
-0.1600929131107	-0.0877634415191868\\
-0.153853169934946	-0.098292241400965\\
-0.146922028301246	-0.108379335403282\\
-0.139330630720301	-0.117979397395701\\
-0.131113099113502	-0.127049274817879\\
-0.122306362579327	-0.135548208352685\\
-0.112949996907045	-0.143438005555872\\
-0.103086048359485	-0.150683210733376\\
-0.0927588443067657	-0.157251264829035\\
-0.0820147938938865	-0.163112651851951\\
-0.0709021795109393	-0.168241031488791\\
-0.059470939825915	-0.172613357467583\\
-0.0477724453698813	-0.176209981123652\\
-0.0358592676794099	-0.179014739700231\\
-0.0237849430530682	-0.181015028980057\\
-0.0116037319576978	-0.182201859929024\\
0.000629624805936433	-0.1825698990902\\
0.0128601521001587	-0.182117492552011\\
0.0250187046092636	-0.180848635748873\\
0.037081380345521	-0.178765589763385\\
0.0489760947137118	-0.175879240194084\\
0.0606495982936349	-0.172202762258749\\
0.0720506143816831	-0.167752419337336\\
0.0831279182243672	-0.162548191508519\\
0.0938316532493601	-0.156613493428431\\
0.104113716126879	-0.149974996962477\\
0.113927905424218	-0.142662532185543\\
0.123230117670924	-0.134708960158726\\
0.131978549631268	-0.126150023423487\\
0.140133886968308	-0.1170241847652\\
0.147659480670859	-0.107372454517367\\
0.154521511699029	-0.0972382063161168\\
0.160689142977411	-0.0866669821717885\\
0.166134657974764	-0.0757062878063377\\
0.170833585258228	-0.0644053791685756\\
0.174764808462912	-0.0528150410882106\\
0.177910661188096	-0.0409873590514831\\
0.180257006387648	-0.0289754851333729\\
0.181793299898128	-0.016833399146398\\
0.182512637824416	-0.00461566605597791\\
0.182411787564113	0.00762280922647569\\
0.181534449118383	0.0194270142632299\\
0.179813629153541	0.0316105436452665\\
0.177285730456348	0.0436112115978895\\
0.173966693684999	0.0553873401246546\\
0.16986558318335	0.066916752128154\\
0.165000475456045	0.0781473691136504\\
0.159393899098501	0.0890266996759475\\
0.153071088201419	0.0995058310086506\\
0.146060394820059	0.109537800034257\\
0.138393319762767	0.119077528274432\\
0.130104323075156	0.128082137457026\\
0.121230654888784	0.136511161657589\\
0.111812191915737	0.144326722419283\\
0.101891259464952	0.151493697668718\\
0.0915124409533008	0.157979879930454\\
0.0807223774500301	0.163756121150401\\
0.0695695581003709	0.168796463660935\\
0.0581041022248385	0.173078256828073\\
0.0463775340936405	0.176582258838907\\
0.0344425513793198	0.17929272317349\\
0.0223527883423327	0.18119746936699\\
0.0101625748013179	0.182287937747571\\
-0.00207330800939687	0.182559227901226\\
-0.0142998736281787	0.182010120694771\\
-0.0264621774637793	0.180643083753766\\
-0.0385055637134625	0.178464260372668\\
-0.0503759109704158	0.175483441908883\\
-0.0620198754499995	0.17171402377927\\
-0.07338513069702	0.167172945265875\\
-0.0844206027424801	0.161880613390962\\
-0.0950766996221081	0.155860811210304\\
-0.105305534234999	0.14914059093537\\
-0.11506113954023	0.141750152365558\\
-0.12429967513107	0.133722707170938\\
-0.132979624243536	0.125094329646471\\
-0.141061980328346	0.115903794598396\\
-0.148510422342147	0.10619240309463\\
-0.155291477971674	0.0960037968592624\\
-0.161374674048098	0.0853837621602648\\
-0.166732673494856	0.0743800240438358\\
-0.171341398173208	0.0630420318697497\\
-0.175180137086521	0.0514207370937553\\
-0.178231639455505	0.0395683642900841\\
-0.180482192238227	0.0275381764670739\\
-0.181921681754644	0.0153842357124535\\
-0.182543639137252	0.00316116023896667\\
-0.182345269400365	-0.00907612105732703\\
-0.181357417613965	-0.0210156796182857\\
-0.179534263958516	-0.0331605418614787\\
-0.176904964776756	-0.0451309999948476\\
-0.173484536796895	-0.0568796029255402\\
-0.169284323061733	-0.068373911789051\\
-0.16432293040461	-0.0795622304899375\\
-0.158623103837733	-0.0903929478967792\\
-0.152210487037495	-0.100817368832498\\
-0.145113856091303	-0.110788731895947\\
-0.13736509912342	-0.120262230188934\\
-0.128999041487872	-0.129195285845865\\
-0.120053279477067	-0.137547754611826\\
-0.110568013899595	-0.145282101914254\\
-0.100585870262415	-0.152363570646837\\
-0.0901517070246835	-0.158760337614952\\
-0.0793124139439963	-0.164443656599574\\
-0.0681167013751286	-0.169387987524557\\
-0.0566148813727992	-0.173571111229299\\
-0.0448586415979132	-0.176974229317726\\
-0.0329008130401248	-0.179582048636018\\
-0.0207951325990921	-0.181382849998515\\
-0.00859600160115044	-0.182368540851388\\
0.00364175867523133	-0.182534691639531\\
0.0158631533546237	-0.181880555712343\\
0.0280132611108946	-0.180409072679043\\
0.0400374809698333	-0.178126855198675\\
0.0518817776862408	-0.175044159262435\\
0.0634929245625338	-0.171174838106141\\
0.0748187426498896	-0.166536279953782\\
0.0858083352262701	-0.161149329879548\\
0.0964123165295087	-0.155038196128321\\
0.106583033679342	-0.148230341331939\\
0.116274780829176	-0.140756359093146\\
0.125444004562603	-0.132649836500772\\
0.134049499612337	-0.123947203197193\\
0.142052594035366	-0.114687567664804\\
0.149417322996397	-0.104912541480735\\
0.156110590392319	-0.0946660523155543\\
0.162102317579218	-0.0839941465304685\\
0.167365578539365	-0.072944782256075\\
0.171876720888493	-0.0615676138653308\\
0.175615472162218	-0.0499137688410737\\
0.178565030920105	-0.0380356180098007\\
0.180712142246781	-0.0259865402014642\\
0.182047157319653	-0.0138206823658029\\
0.182564076768452	-0.00159271624409899\\
0.182260577635255	0.0106424073183292\\
0.181155497386797	0.0226906138959143\\
0.179223878840676	0.0347991447418146\\
0.176487239893043	0.0467379243768114\\
0.172959736599035	0.0584560432944165\\
0.168654891017216	0.0699121401001083\\
0.163591883377766	0.0810547680033169\\
0.157793720903716	0.0918331176039222\\
0.151286477805048	0.102198735806172\\
0.144099373513946	0.112105087492234\\
0.136264703986048	0.121507656787957\\
0.1278176791154	0.13036418694474\\
0.118796258897855	0.13863487773919\\
0.109240984242681	0.14628256197244\\
0.0991947952617864	0.153272871996674\\
0.088702838195116	0.159574394295724\\
0.0778122624944431	0.165158810681621\\
0.0665720089512246	0.170001025543918\\
0.055032589756146	0.174079278629036\\
0.0432458615130294	0.177375242823605\\
0.0312647921961166	0.17987410651648\\
0.0191432231222106	0.181564640158976\\
0.00693562699397248	0.182439246729254\\
-0.00530313689311007	0.182493995872094\\
-0.0174041365455784	0.181739586178404\\
-0.0295596646969869	0.180162172060938\\
-0.0415715054792875	0.177775116751292\\
-0.0533877443722092	0.174590752981426\\
-0.0649646086747517	0.170621751284029\\
-0.0762501170890995	0.165885810603834\\
-0.0871929444839019	0.160404404769731\\
-0.0977439005153507	0.154202181146054\\
-0.107855609354996	0.147306993757327\\
-0.117482632030039	0.139749827089267\\
-0.126581703612582	0.131564643547277\\
-0.135111933961105	0.122788226404056\\
-0.143034989521087	0.113460015581817\\
-0.150315265171382	0.103621930789392\\
-0.156920044337395	0.0933181830627861\\
-0.162819646041372	0.0825950760570518\\
-0.167987558279096	0.0715007979692998\\
-0.17240055716082	0.060085204987205\\
-0.176038811275286	0.0483995972440095\\
-0.178885970810282	0.0364964882794811\\
-0.180929241024704	0.0244293690575437\\
-0.18215943974828	0.0122524675787559\\
-0.182571038644015	2.05051846304607e-05\\
-0.182162188051126	-0.0122115493394107\\
-0.180941017069566	-0.0243419974108\\
-0.178902051171323	-0.0364175920985986\\
-0.176059268490434	-0.0483251389504299\\
-0.1724261040009	-0.060011864121865\\
-0.168018053396922	-0.0714291189043834\\
-0.162854864723286	-0.0825256230075547\\
-0.156959829869896	-0.093251259213876\\
-0.150359446990324	-0.103557821332709\\
-0.143083369238051	-0.113399008931384\\
-0.135164293618706	-0.122730597775878\\
-0.126637808054304	-0.131510652008862\\
-0.117542229487282	-0.139699715205418\\
-0.10791843216262	-0.147260986896045\\
-0.0978096641146315	-0.154160487766923\\
-0.087261352776755	-0.160367212406508\\
-0.0763209008285298	-0.16585326864698\\
-0.065037473175137	-0.170594002907077\\
-0.0534617760015866	-0.174568110983427\\
-0.041645828916195	-0.177757733784334\\
-0.029642731174423	-0.180148537589032\\
-0.0175064230633637	-0.181729778460058\\
-0.00529144349270203	-0.182494350526399\\
0.00694731508700962	-0.182438817914478\\
0.0186727467926471	-0.181613637097552\\
0.0308766546281504	-0.179941156791746\\
0.0428917463830288	-0.177461224271038\\
0.0546804126321937	-0.174190242045699\\
0.0662260832269812	-0.170136104199845\\
0.0774764142857273	-0.165316645909041\\
0.0883784466910918	-0.159754306569445\\
0.0988831705860674	-0.153474124859379\\
0.108943532365126	-0.14650425011764\\
0.118514326188651	-0.138875999204938\\
0.127552532719205	-0.130623658593632\\
0.136017535077052	-0.121784313683507\\
0.143871293281854	-0.112397686798033\\
0.151078513662889	-0.102505960109113\\
0.157606807937548	-0.0921535857173368\\
0.163426838850787	-0.0813870857839133\\
0.16851245199413	-0.0702548434801628\\
0.172840793328235	-0.0588068855789638\\
0.176392411890709	-0.04709465763265\\
0.179151347205071	-0.0351707927845732\\
0.181105201003807	-0.0230888752472859\\
0.182245192945816	-0.0109031994970872\\
0.182566200073262	0.00133147371689331\\
0.182066779833221	0.0135601634544181\\
0.180749176560608	0.0257279156697865\\
0.178619311392007	0.0377800501610869\\
0.175686755656804	0.0496624062988043\\
0.171964687865451	0.0613215864129571\\
0.167469834485452	0.0727051957601632\\
0.162222394776866	0.0837620779720389\\
0.156245950018204	0.0944425449490804\\
0.149567357534282	0.104698600152809\\
0.142216630005933	0.114484154290805\\
0.134226800595647	0.123755232438619\\
0.125633774498615	0.132470171659319\\
0.116476167593083	0.140589808226517\\
0.106795132904559	0.148077653622453\\
0.0966341756707261	0.154900058511748\\
0.0860389578330238	0.161026363958075\\
0.0750570928379271	0.16642903920076\\
0.0637379316726891	0.171083805372241\\
0.0521323410806549	0.174969744607386\\
0.0402924749844562	0.178069394040842\\
0.028271540103109	0.180368824286649\\
0.0161235568557339	0.181857702032473\\
0.00390311659364748	0.182529336477454\\
-0.00833486371682799	0.182380709398393\\
-0.020210446253597	0.181448970891866\\
-0.032374269300702	0.179677767191892\\
-0.0443600036216457	0.177099925715027\\
-0.0561227312385706	0.173730920192147\\
-0.0676349686453455	0.169580968020377\\
-0.078844850116916	0.164668404488354\\
-0.0897003350561347	0.159015860334776\\
-0.100152616247338	0.152648771776181\\
-0.11015482843983	0.145595700336933\\
-0.119662026632027	0.137888337747839\\
-0.128631480263127	0.129561324125523\\
-0.137022881520459	0.120652080309165\\
-0.144798521015978	0.111200642866476\\
-0.151923456141351	0.101249485211595\\
-0.158365668416381	0.0908433264900137\\
-0.164096207442807	0.0800289305364546\\
-0.169089320986192	0.0688548957410655\\
-0.173322570698713	0.0573714366616287\\
-0.176776932955066	0.0456301583644214\\
-0.179436884341186	0.0336838245214756\\
-0.181290471416776	0.0215861202871183\\
-0.182329364428643	0.00939141105951057\\
-0.182548894745935	-0.00284550184518642\\
-0.181948075838839	-0.0150696274445517\\
-0.180529607712561	-0.0272260322294892\\
-0.178299864773613	-0.0392600870166211\\
-0.175268867184079	-0.0511177124475537\\
-0.171450235831528	-0.0627456220160508\\
-0.166861131119197	-0.0740915615268083\\
-0.161522175849801	-0.0851045439185661\\
-0.155457362549131	-0.0957350783938699\\
-0.148693945646921	-0.105935392823774\\
-0.1412623189977	-0.115659648430768\\
-0.133195879297419	-0.124864145778011\\
-0.124530876002267	-0.133507521150418\\
-0.115306248428579	-0.141550932437317\\
-0.105563450763994	-0.14895823368402\\
-0.0953462657797589	-0.155696137525115\\
-0.0847006080762142	-0.161734364773888\\
-0.0736743177489812	-0.167045780492682\\
-0.0623169454001384	-0.171606515934207\\
-0.0506795294708551	-0.17539607580153\\
-0.0388143668746342	-0.178397430354144\\
-0.0267747779852727	-0.180597091935453\\
-0.0146148670259731	-0.181985175584089\\
-0.0023892789270575	-0.182555443456522\\
0.00984704623851951	-0.182305332858391\\
0.0218440325213228	-0.181259581246854\\
0.0339704636081506	-0.179382849038637\\
0.0459252358383492	-0.176700514605569\\
0.0576589347104114	-0.173227152698255\\
0.0691344914823905	-0.168975209368662\\
0.0803003473249179	-0.163963574117234\\
0.0911053020315181	-0.158215117731876\\
0.1015007789924	-0.151755696826805\\
0.111440127206854	-0.144614307114332\\
0.120878683189666	-0.136823038421979\\
0.129774027417002	-0.128416906282985\\
0.138086185244338	-0.11943368693382\\
0.14577780325288	-0.109913749491657\\
0.152814316423639	-0.0998998751907231\\
0.159164103654809	-0.0894370649871033\\
0.164798629905748	-0.0785723372792104\\
0.169692574422635	-0.0673545166171448\\
0.17382394451892	-0.0558340143045747\\
0.177174174411211	-0.0440626018494549\\
0.179728208648676	-0.0320931783175618\\
0.181474569772434	-0.0199795326029488\\
0.182405409891706	-0.00777610171473028\\
0.182516545951811	0.00446227385615371\\
0.181807478532157	0.0166805965846048\\
0.180281394089978	0.0288239590635629\\
0.177945150641382	0.040837790743402\\
0.174809246941598	0.0526681031720284\\
0.170887775305409	0.0642617326068522\\
0.166198358278397	0.075566578925116\\
0.160762069442512	0.0865318397575795\\
0.154603338715339	0.0971082387839107\\
0.147749842565717	0.107248247173556\\
0.140232379639148	0.116906297174599\\
0.132084732351322	0.126038986890292\\
0.123343515077444	0.134605275317421\\
0.114048009609411	0.142566666782019\\
0.104239988633015	0.149887383929524\\
0.0939635280032238	0.156534528506813\\
0.083264808674092	0.162478229201095\\
0.072191909173038	0.167691775874618\\
0.0607945895348829	0.172151739600446\\
0.0491240676932372	0.175838077945479\\
0.037232789310201	0.178734225039769\\
0.025174192099504	0.180827166019329\\
0.0130024656774462	0.182107495515106\\
0.000772308045661491	0.18256945991806\\
-0.0114613202127517	0.182210983234939\\
-0.0235552107390847	0.181045176252408\\
-0.0356462087645151	0.179057399448635\\
-0.0475686404531411	0.176265223769307\\
-0.0592704764537055	0.172682411858992\\
-0.0707063741677777	0.168323538193703\\
-0.0818249807500741	0.163208080386636\\
-0.0925758599847466	0.157359191801408\\
-0.102910687313636	0.150803168569099\\
-0.112783049266449	0.143569457509786\\
-0.122148582165674	0.13569056460957\\
-0.130965196826627	0.127201897733219\\
-0.139193272536591	0.118141603869759\\
-0.146795833620285	0.108550398588274\\
-0.153738715272495	0.0984713833855207\\
-0.159990717180968	0.0879498519211268\\
-0.165523743752559	0.0770330864543279\\
-0.170312930367934	0.0657701453663697\\
-0.174336755118224	0.0542116427009831\\
-0.177577135520649	0.0424095207142484\\
-0.180019509780229	0.0304168164481692\\
-0.181652902226544	0.0182874233951381\\
-0.182469972637557	0.00607584930618766\\
-0.182467049225292	-0.00616302876242774\\
-0.181703270110806	-0.0177799100985656\\
-0.180087745764283	-0.0300101825337789\\
-0.177664409097917	-0.0420424226938447\\
-0.174450209214874	-0.0538454449989135\\
-0.17045156838317	-0.0654100173865905\\
-0.165686051622708	-0.0766833747901876\\
-0.160176006201377	-0.0876119559625905\\
-0.153946238206089	-0.0981466435918868\\
-0.14702465587758	-0.10824028172117\\
-0.139442358585681	-0.117847514917022\\
-0.131233427490159	-0.126925158129702\\
-0.122434752913978	-0.135432417289792\\
-0.113085874250325	-0.143331062704931\\
-0.103228803962441	-0.150585599047847\\
-0.0929078383484911	-0.157163425448041\\
-0.0821693583466893	-0.16303498210843\\
-0.0710616211380306	-0.168173883110621\\
-0.0596345432876057	-0.172557034986231\\
-0.0479394764383667	-0.176164740491033\\
-0.036028976530813	-0.178980787127324\\
-0.0239565676303304	-0.180992519997614\\
-0.0117765013967349	-0.18219089867421\\
0.000456486714828881	-0.182570537825534\\
0.0126874234237248	-0.182129731417098\\
0.0248387876711334	-0.180873559065919\\
0.0369048574913908	-0.178802241327128\\
0.0488029746261065	-0.175927484517\\
0.0604800031332798	-0.172262530659319\\
0.0718853455675084	-0.167823441321146\\
0.0829677631044672	-0.162630134869102\\
0.0936773313200281	-0.156705992853445\\
0.103965919633265	-0.150077640811096\\
0.113787300302266	-0.142774861666068\\
0.123097337829465	-0.134830472706968\\
0.131854193795598	-0.126280175193275\\
0.140018516137261	-0.11716239296074\\
0.147553615610083	-0.107518099979479\\
0.15442563058288	-0.0973906363010445\\
0.160603679225456	-0.0868255132810464\\
0.166059998292981	-0.0758702090508625\\
0.170770067889149	-0.0645739551585806\\
0.174712721655963	-0.052987515326253\\
0.177870241889162	-0.0411629573323943\\
0.180228439161947	-0.0291534190184459\\
0.181776716087626	-0.0170128695037045\\
0.182508114944422	-0.00479586664824795\\
0.182419348941217	0.00744268811886593\\
0.181555860571409	0.0192270507778264\\
0.179847877379668	0.0314158192817978\\
0.1773327134229	0.0434202919093935\\
0.174026430466124	0.0551997684855131\\
0.169937788970576	0.0667335067392645\\
0.1650848005211	0.077969364540973\\
0.159489968946715	0.0888547302815199\\
0.153178476460112	0.0993406651542077\\
0.146178621307411	0.109380181902764\\
0.138521855346613	0.118928168355473\\
0.130242592413995	0.127941708894754\\
0.121378038776891	0.136380297597689\\
0.111968030020244	0.144206013189637\\
0.102054853306939	0.151383688089709\\
0.0916830570400742	0.157881066855379\\
0.08089925055994	0.163668951224359\\
0.0697518947154964	0.168721331301194\\
0.058291084094142	0.173015502438239\\
0.0465683219020442	0.176532167268183\\
0.0346362885151216	0.179255522423701\\
0.0225486047444171	0.181173329554505\\
0.0103595908676224	0.182276970325677\\
-0.00187597747272011	0.182561485146286\\
-0.0141031154308228	0.182025595457483\\
-0.026266876043566	0.18067170947772\\
-0.0383125971597159	0.178505911380346\\
-0.0501861470779868	0.175537933952867\\
-0.0618341678136484	0.171781114858029\\
-0.0732043148758815	0.167252336697268\\
-0.0842454925004989	0.161971951141342\\
-0.0949080832625457	0.155963687474489\\
-0.105144171053681	0.149254545956373\\
-0.114907756404369	0.141874676490518\\
-0.124154963207095	0.133857243129226\\
-0.13284423588159	0.125238275044267\\
-0.14093652612086	0.116056504616928\\
-0.148395468374413	0.106353193373435\\
-0.155187543261696	0.0961719465698474\\
-0.161282228205552	0.0855585172353806\\
-0.166652134599429	0.074560600558995\\
-0.17127313088405	0.0632276195599644\\
-0.175124450992512	0.0516105029850601\\
-0.178188787668778	0.0397614564454757\\
-0.180452370245403	0.0277337278070322\\
-0.181905026524972	0.0155813679086766\\
-0.18254022849372	0.00335898766046981\\
-0.182355121656593	-0.00887848736645406\\
-0.181382184493588	-0.0208019094752541\\
-0.179572840392702	-0.0329516788284264\\
-0.176957218655102	-0.0449261745692721\\
-0.173550454359064	-0.0566785513819929\\
-0.169363597425213	-0.0681776383120493\\
-0.164415182140628	-0.0793716983770303\\
-0.158727922177657	-0.0902090098556121\\
-0.152327406023442	-0.100640847706338\\
-0.145242352738523	-0.110620422794297\\
-0.137504598143882	-0.120102891609393\\
-0.12914891823901	-0.129045635791179\\
-0.120212862560642	-0.137408467677359\\
-0.110736588133694	-0.14515380628279\\
-0.100762679903184	-0.152246845235007\\
-0.0903359591602237	-0.158655709456953\\
-0.0795032820460665	-0.16435159847111\\
-0.0683133290045448	-0.1693089158073\\
-0.0568163860274471	-0.173505384025197\\
-0.0450641186705977	-0.176922144828782\\
-0.0331093398784989	-0.17954384381152\\
-0.0210057726530417	-0.181358699456318\\
-0.00880780862471865	-0.18235855608087\\
0.0034297363696927	-0.182538920486977\\
0.0156518686224495	-0.181898982152675\\
0.027803663694074	-0.180441616874244\\
0.0398305132242626	-0.178173373843422\\
0.0516783703472633	-0.175104446214711\\
0.0632939925591723	-0.171248625300424\\
0.0746251809874154	-0.166623238593589\\
0.0856210149645598	-0.161249071900316\\
0.0962320808540823	-0.155150275933411\\
0.106410694114941	-0.14835425777895\\
0.116111113581696	-0.140891557736557\\
0.125289747023229	-0.132795712072763\\
0.133905347036078	-0.124103102316743\\
0.14191919640742	-0.114852791764036\\
0.149295282101168	-0.105086349935084\\
0.156000457098011	-0.0948476657644725\\
0.162004589349868	-0.0841827503752384\\
0.167280697192386	-0.0731395303059327\\
0.171805070593506	-0.0617676321407516\\
0.17555737770429	-0.0501181594920185\\
0.178520756226515	-0.038243463349144\\
0.180681889189324	-0.0261969068199495\\
0.182031064792708	-0.0140326253316344\\
0.182562220052801	-0.00180528334185393\\
0.182272968046198	0.0104301713050619\\
0.181183682887833	0.0224654292293401\\
0.179266678759584	0.0345786271247766\\
0.176544498997334	0.0465216470027436\\
0.173031407369527	0.0582439342668863\\
0.168740644629021	0.0697052277327067\\
0.163691313507376	0.080854053235673\\
0.157906384071944	0.0916395003658397\\
0.151411872522128	0.10201308314143\\
0.144236938713705	0.111928235481847\\
0.136413823623392	0.121340402286155\\
0.127977685282487	0.130207283541121\\
0.118966434646226	0.138489032633801\\
0.109420566758979	0.1461484328252\\
0.0993829793024623	0.153151063943071\\
0.088898779699893	0.159465457214365\\
0.0780150823761009	0.165063236710412\\
0.0667807970297506	0.169919246862328\\
0.0552464088533195	0.174011665498877\\
0.0434637516508813	0.177322101916182\\
0.0314857749122332	0.179835679519823\\
0.0193663058615368	0.181541102679428\\
0.00715980756809326	0.182430707489028\\
-0.00507886580592284	0.182500496207631\\
-0.017294715508385	0.181750155223893\\
-0.0294328453521663	0.180183056465903\\
-0.0414387084160169	0.177806242247568\\
-0.0532583521644866	0.174630393621916\\
-0.0648386609069369	0.170669782381149\\
-0.0761275944848578	0.165942206923262\\
-0.0870744221401311	0.160468912266306\\
-0.097629950488926	0.154274494576485\\
-0.107746744586271	0.147386790638332\\
-0.117379341093619	0.13983675275946\\
-0.12648445258418	0.131658309675496\\
-0.135021162070021	0.12288821407936\\
-0.142951106878856	0.113565877457401\\
-0.150238651043888	0.103733192986901\\
-0.156851045452585	0.0934343472676818\\
-0.162758575012594	0.082715621758608\\
-0.167934692190155	0.0716251847896896\\
-0.172356136304985	0.0602128751121206\\
-0.176003038066965	0.0485299779159238\\
-0.178859008860505	0.0366289943735468\\
-0.180911214394757	0.024563405701099\\
-0.18215043237797	0.0123874328240112\\
-0.182571093960912	0.000155792722185508\\
-0.182171308763383	-0.0120765474735524\\
-0.180960083347945	-0.0242007586419441\\
-0.178930315984659	-0.0362790707877116\\
-0.176096628245448	-0.0481892791163157\\
-0.172472511524778	-0.0598787271064583\\
-0.16807329872339	-0.0712993377179478\\
-0.162918689295927	-0.0823998185452055\\
-0.157031949753713	-0.0931299967186723\\
-0.150439541835697	-0.103441644893634\\
-0.143171081543722	-0.113288442347261\\
-0.135259231431606	-0.122626139897843\\
-0.126739546922764	-0.131412774239653\\
-0.117650314268076	-0.139608859511144\\
-0.108032379041856	-0.147177563826001\\
-0.0979289627751632	-0.1540848745945\\
-0.0873854686912941	-0.160299751417291\\
-0.0764492776500057	-0.16579426559278\\
-0.0651695352303476	-0.170543725619906\\
-0.0535969308767808	-0.17452678815829\\
-0.0417834701094486	-0.177725553941077\\
-0.0297822408204779	-0.180125648211338\\
-0.0176471747051156	-0.181716285320153\\
-0.00543280489979636	-0.182490317196079\\
0.00680597908612713	-0.182444265467181\\
0.0185133424084196	-0.181630076207315\\
0.030721748566678	-0.179967790860463\\
0.0427398827980295	-0.177497983979291\\
0.054531141186594	-0.174237155759466\\
0.066080204057833	-0.170192945015208\\
0.0773346620416549	-0.165383137215065\\
0.0882414529264939	-0.159830154003018\\
0.0987515472176582	-0.153558992501063\\
0.108817872806696	-0.146597758942707\\
0.118395197222712	-0.13897773115632\\
0.12744047159179	-0.130733158749988\\
0.135913047411618	-0.12190109209147\\
0.143774850823757	-0.112521220638383\\
0.150990552132157	-0.10263569605024\\
0.157527725054509	-0.0922889424015632\\
0.1633569925451	-0.0815274564219829\\
0.168452158777591	-0.0703995985838205\\
0.172790326866882	-0.0589553757719978\\
0.176352001759809	-0.0472462165689392\\
0.179121177843962	-0.0353247401428405\\
0.181085410876423	-0.0232445197773707\\
0.182235873904241	-0.0110598421293337\\
0.18256739693229	0.00117453673405784\\
0.182078490155824	0.0134036373925144\\
0.180771350655406	0.0255725041520891\\
0.178651852523325	0.0376264519983669\\
0.175729520466815	0.0495113123448536\\
0.172017487004981	0.0611736764605537\\
0.167532433453168	0.0725611354793968\\
0.162294514958616	0.0836225159196675\\
0.156327269928406	0.0943081096443572\\
0.149657514249205	0.104569897247151\\
0.142315220782825	0.1143617638401\\
0.134333384671066	0.12363970628982\\
0.125747875061047	0.132362030959688\\
0.116597273913759	0.140489541075212\\
0.106922702625248	0.147985712865964\\
0.0967676372297993	0.154816859700623\\
0.0861777130289974	0.160952283466679\\
0.0752005195108532	0.166364412524937\\
0.0638853864919153	0.17102892561095\\
0.0522831624323929	0.174924861132706\\
0.0404459859407222	0.178034711365097\\
0.0284270514564509	0.180344501131508\\
0.0162803702135895	0.181843850602292\\
0.00406052752268501	0.182526021941106\\
-0.00817756253403974	0.18238794958445\\
-0.0200382962399206	0.181468182695648\\
-0.0322063162656664	0.179708069059423\\
-0.0441953103899098	0.177141219665073\\
-0.0559610001109405	0.17378320862929\\
-0.0674770231287246	0.169644005444861\\
-0.0786914717024651	0.164741887925019\\
-0.0895522095134964	0.159099463358502\\
-0.100010406053502	0.152742123406901\\
-0.110019174481677	0.145698383453002\\
-0.119533540581989	0.137999893054644\\
-0.128510741429844	0.129681252526995\\
-0.136910434533432	0.120779844958942\\
-0.144694873392046	0.111335671548211\\
-0.1518290759822	0.101391172909632\\
-0.158280982288932	0.090991038106996\\
-0.164021598453657	0.0801820037375377\\
-0.169025127049121	0.0690126439225655\\
-0.173269083003259	0.0575331520329324\\
-0.176734394646262	0.0457951151227177\\
-0.179405489415355	0.033851282104905\\
-0.181270363834371	0.0217553267104538\\
-0.182320637456799	0.00956160628009208\\
-0.18255159052517	-0.0026750825057548\\
-0.181962185181002	-0.0148997498700648\\
-0.180555070128733	-0.0270574600651255\\
-0.178336568732815	-0.0390935782359718\\
-0.175316650601798	-0.0509540159432763\\
-0.171508886784454	-0.0625854742350562\\
-0.166930388786647	-0.0739356831514863\\
-0.161601731671688	-0.0849536366290553\\
-0.155546861601304	-0.0955898217072429\\
-0.148792988223805	-0.105796441035141\\
-0.141370462398548	-0.115527627664152\\
-0.133312639805425	-0.124739651165134\\
-0.124655731046698	-0.133391114149716\\
-0.115438638923344	-0.141443138301611\\
-0.105702783612829	-0.148859539088909\\
-0.0954919165315213	-0.155606988373183\\
-0.084851923725441	-0.161655164178858\\
-0.0738306196626585	-0.16697688695739\\
-0.0624775323623269	-0.171548241727541\\
-0.0508436808244112	-0.175348685544716\\
-0.0389813457594183	-0.178361139817386\\
-0.0269438346471346	-0.180572067055817\\
-0.0147852421777139	-0.181971531708032\\
-0.00256020716313572	-0.182553244807678\\
0.00967633300567663	-0.182314592236051\\
0.0216613232007684	-0.181281625641198\\
0.0337917173970968	-0.17941672721084\\
0.0457499305427932	-0.176746106728625\\
0.0574869341847467	-0.173284433257955\\
0.0689666407599066	-0.169043914342955\\
0.0801374640283408	-0.164043376857875\\
0.09094811608302	-0.158305662960883\\
0.10134999417177	-0.151856582134206\\
0.11129642286978	-0.144725081531784\\
0.120742707156665	-0.136943206288024\\
0.129646392670268	-0.128545929766367\\
0.137967467410639	-0.119570988287919\\
0.145668538035847	-0.11005871361369\\
0.152714997172303	-0.100051852388737\\
0.159075179133331	-0.0895953738950844\\
0.164720502268662	-0.078736267907552\\
0.169625597392887	-0.0675233335425939\\
0.173768421789072	-0.056006959964584\\
0.177130358265199	-0.0442388999448413\\
0.179696298816011	-0.0322720372962045\\
0.181454712518131	-0.020160149213641\\
0.18239769734616	-0.00795766461350902\\
0.182521015683457	0.00428058046132868\\
0.181824113365481	0.0164995892671906\\
0.180310122169961	0.0286444515062792\\
0.177985845742879	0.0406605900860445\\
0.174861729024361	0.0524940063765624\\
0.170951811309861	0.0640915228764148\\
0.166273663160793	0.0754010221794601\\
0.160848307443618	0.086371681186593\\
0.154700124856856	0.0969541994943795\\
0.147856744370666	0.10710102093938\\
0.140348919061159	0.116766547316983\\
0.13221038791404	0.125907343286199\\
0.123477724208042	0.134482331560534\\
0.114190171158178	0.142452977505527\\
0.104389465565419	0.149783462304884\\
0.094119650252507	0.156440843928768\\
0.0834268761498373	0.162395205164363\\
0.0723591948937332	0.167619788063634\\
0.0609663428949083	0.172091114186191\\
0.0492995178277695	0.175789090109158\\
0.0374111485571789	0.178697097723166\\
0.0253546595325993	0.18080206891131\\
0.013184230705921	0.182094544275391\\
0.00095455405182442	0.182568715644966\\
-0.0112794122011518	0.182222452177495\\
-0.0233637160740026	0.181070106412763\\
-0.0354585210427883	0.179094781366601\\
-0.0473845590879521	0.176314920397957\\
-0.0590900190608979	0.172744369837824\\
-0.0705304058161026	0.168397475115344\\
-0.081654347364429	0.163293647887273\\
-0.0924113273258553	0.157456008387435\\
-0.102752992745597	0.15091080341799\\
-0.112632903156439	0.143687429318379\\
-0.122006661258506	0.135818345363415\\
-0.13083214083238	0.127338915359857\\
-0.139069681455913	0.118287244665836\\
-0.146682265061841	0.108704009945583\\
-0.153635681928217	0.0986322767220901\\
-0.159898684508049	0.0881173057720333\\
-0.165443127871746	0.0772063497058578\\
-0.170244096182336	0.0659484406251783\\
-0.174280014661986	0.0543941697809696\\
-0.177532746544703	0.042595460226723\\
-0.179987674580027	0.0306053334857331\\
-0.181633766722033	0.018477671273953\\
-0.18246362570365	0.00626697337210446\\
-0.182473522279637	-0.00597188729221513\\
-0.181714012010818	-0.0176710107595103\\
-0.180108030149313	-0.0298889188792165\\
-0.177693708874899	-0.0419189233857368\\
-0.174487461558114	-0.0537250032195561\\
-0.170496707986737	-0.065292594291485\\
-0.165738988300574	-0.0765691725492279\\
-0.160236495763704	-0.0875015197874611\\
-0.154014000831016	-0.0980404926409738\\
-0.147099390104557	-0.108138893051573\\
-0.13952373181677	-0.117751344493141\\
-0.131321076224576	-0.126834640062058\\
-0.122528285278085	-0.135347960448966\\
-0.113184871866556	-0.1432530487699\\
-0.10333282374753	-0.150514380868179\\
-0.0930164144898564	-0.157099325452656\\
-0.0822820043931186	-0.162978290841929\\
-0.0711778321768059	-0.168124857917575\\
-0.0597537982117833	-0.172515898841103\\
-0.0480612402785004	-0.176131680986394\\
-0.036152702860085	-0.178955955616567\\
-0.024081701012309	-0.180976030903588\\
-0.0119024798835068	-0.182182828961555\\
0.000330229063665664	-0.182570926642644\\
0.0125614539996875	-0.182138579906567\\
0.0247074459024808	-0.180891664949107\\
0.0367760010377026	-0.178828908125735\\
0.048676597135008	-0.175962614361604\\
0.0603561868664856	-0.172306075245649\\
0.0717646765931032	-0.167875204131807\\
0.082850817049236	-0.162689874283997\\
0.0935646338348544	-0.156773443179578\\
0.103857976568276	-0.150152502492549\\
0.113684598415366	-0.142856800662134\\
0.123000340574805	-0.134919122964234\\
0.131763339010319	-0.126375140460811\\
0.139934214184739	-0.117263248483168\\
0.147476247542706	-0.107624394380293\\
0.15435554641202	-0.0975018936099902\\
0.160541196336805	-0.0869412350677728\\
0.166005400013496	-0.075989876650792\\
0.170723602199408	-0.0646970320012956\\
0.174674600062102	-0.0531134493468885\\
0.177840638464041	-0.0412911834383271\\
0.180207489747546	-0.0292833616337336\\
0.181764517673558	-0.0171439451472955\\
0.1825047252187	-0.00492748655735317\\
0.182424786018541	0.00731111534646117\\
0.181571439846456	0.0190804773510748\\
0.179872859063951	0.0312731473837092\\
0.177367025560421	0.0432804080029072\\
0.174070090206277	0.0550623201314496\\
0.16999058807077	0.0665992151863599\\
0.165146483520433	0.077838901578496\\
0.159560262607473	0.0887286781505195\\
0.153257069447184	0.0992195872979654\\
0.146265162766275	0.109264624239159\\
0.138615958501881	0.118818652188834\\
0.130343836568948	0.127838728239873\\
0.121485971024659	0.136284317233536\\
0.11208216724525	0.144117466586519\\
0.102174684357761	0.151302975437291\\
0.0918080450253247	0.157808553248746\\
0.0810288352488535	0.163604965016569\\
0.0698854950508399	0.168666162615273\\
0.0584281007967214	0.172969401852279\\
0.0467081401599479	0.176495344676855\\
0.0347782807413602	0.179228146083201\\
0.0226921333951531	0.181155525313585\\
0.0105040113035368	0.182268821047602\\
-0.00173131409094816	0.182563030323576\\
-0.0139588592264294	0.182036831021489\\
-0.0261236755030111	0.180692587803901\\
-0.0381710962140571	0.17853634149006\\
-0.0500469822152411	0.175577781908013\\
-0.0616979652066586	0.171830204352088\\
-0.0730716875726256	0.16731044983299\\
-0.0841170376560182	0.162038829401103\\
-0.0947843794588248	0.156039032866652\\
-0.105025775687388	0.149338022346106\\
-0.114795203180131	0.141965911096339\\
-0.124048759727915	0.133955828190185\\
-0.132744861361435	0.12534376964108\\
-0.140844429223709	0.116168436642113\\
-0.148311065184046	0.106471061649127\\
-0.155111215405221	0.096295223088701\\
-0.161214321128281	0.0856866495247579\\
-0.166592956000844	0.0746930141576882\\
-0.171222949322935	0.0633637205948019\\
-0.175083494668222	0.0517496808356573\\
-0.178157243385685	0.0399030864771571\\
-0.180430382557805	0.027877174185428\\
-0.181892697077657	0.0157259864441832\\
-0.18253761555121	0.00350412870569526\\
-0.182362239828752	-0.00873347599826742\\
-0.181400266493117	-0.0206446532538536\\
-0.179601075727387	-0.032798077924987\\
-0.176995512262111	-0.0447755425075008\\
-0.173598799320224	-0.0565306768935688\\
-0.169421768806356	-0.06803326323738\\
-0.16448290179301	-0.0792315327811227\\
-0.158804889228624	-0.0900736811513341\\
-0.152413278949696	-0.100510961528246\\
-0.145336747987609	-0.110496564565618\\
-0.137607093637272	-0.119985619913853\\
-0.129259055536259	-0.128935479509111\\
-0.120330148762168	-0.137305923842367\\
-0.110860498060748	-0.145059337865621\\
-0.100892658460693	-0.152160879039201\\
-0.0904714238255548	-0.158578634188814\\
-0.0796436254809484	-0.1642837629817\\
-0.0684579217770657	-0.169250627514649\\
-0.0569645794318818	-0.173456907522435\\
-0.0452152476420649	-0.176883700681354\\
-0.0332627259743284	-0.179515607554885\\
-0.0211607270972696	-0.181340800794359\\
-0.00896363540794694	-0.182351078289318\\
0.00327373736733351	-0.182541900027481\\
0.0154963984903636	-0.181912408495992\\
0.0276494213334204	-0.180465432534602\\
0.0396781922105403	-0.178207474624051\\
0.051528655809397	-0.175148681663472\\
0.0631475580988287	-0.171302799373323\\
0.0744826856493641	-0.166687110522823\\
0.085483100267275	-0.161322357265501\\
0.0960993679047063	-0.155232647926668\\
0.106283780810112	-0.148445348663184\\
0.115990571914773	-0.140990960486563\\
0.125176120504657	-0.132902982195477\\
0.133799148246269	-0.124217759835808\\
0.141820904682532	-0.114974323368703\\
0.14920534136736	-0.105214211281145\\
0.155919273869804	-0.0949812839088574\\
0.161932530891806	-0.0843215263442518\\
0.167218089858171	-0.0732828417791052\\
0.171752198346712	-0.0619148362436749\\
0.175514480830797	-0.050268595680308\\
0.178488030243052	-0.0383964563714129\\
0.180659483951957	-0.0263517697522604\\
0.182019083812529	-0.0141886626514524\\
0.182560720016016	-0.00196179406202631\\
0.182281958547296	0.0102738904880988\\
0.181204320424759	0.022299294244505\\
0.179298094402983	0.0344159669530266\\
0.17658657990145	0.0463621120537548\\
0.173084121574587	0.0580874558948065\\
0.168803750579246	0.0695525669193883\\
0.163764512491728	0.0807059498197768\\
0.157989350240344	0.0914966185597739\\
0.151504237182072	0.101876063044568\\
0.144338289140833	0.111797694529219\\
0.136523706475151	0.121216929069539\\
0.128095608891109	0.130091434822432\\
0.119091871090529	0.138381331038729\\
0.109552954206905	0.146049364507209\\
0.0995217245324765	0.153061076381333\\
0.0890432607679483	0.159384957186133\\
0.0781646513945646	0.16499258845849\\
0.0669347830773065	0.169858770443859\\
0.0554041209836948	0.173961635335883\\
0.0436244819930673	0.177282745550537\\
0.0316488018501394	0.179807176577875\\
0.0195308972679923	0.181523584053699\\
0.00732522409977456	0.182424254736027\\
-0.00491336738970943	0.18250514116945\\
-0.0171298790108878	0.181765879872198\\
-0.0292694117914104	0.1802097929699\\
-0.0412774126925172	0.177843873266622\\
-0.0530999197601017	0.174678752819894\\
-0.0646838046194621	0.170728655161738\\
-0.0759770112242985	0.166011331381123\\
-0.0869287897890008	0.160547980353013\\
-0.097489924849713	0.154363153474109\\
-0.107612956433334	0.147484644330844\\
-0.117252393327481	0.139943363803785\\
-0.126364917513883	0.131773201158042\\
-0.134909578836671	0.123010871746409\\
-0.142847979019767	0.113695752020919\\
-0.150144444225006	0.103869702579329\\
-0.156766185361413	0.093576880054241\\
-0.162683445438649	0.0828635386737409\\
-0.167869633285722	0.0717778224083811\\
-0.172301443048202	0.0603695486193866\\
-0.175958958922062	0.0486899841843862\\
-0.178825744650121	0.0367916151170175\\
-0.180888917385104	0.0247279107001998\\
-0.182139205582371	0.0125530832039638\\
-0.182570990664165	0.000321844268131047\\
-0.182182332269096	-0.0119108409661757\\
-0.180983324386205	-0.0240271991795361\\
-0.178964856272279	-0.0361088735557511\\
-0.176142340594055	-0.0480223544233824\\
-0.172529339395562	-0.0597151388031368\\
-0.168140984083533	-0.0711398645660236\\
-0.162996914405525	-0.0822452239505902\\
-0.157120365934061	-0.09298097485484\\
-0.150537755703566	-0.103298863940355\\
-0.143278654080481	-0.113152545601225\\
-0.135375681319844	-0.122497740003151\\
-0.126864352955596	-0.131292450108023\\
-0.117782917567999	-0.139497153888108\\
-0.108172185536453	-0.147074980868545\\
-0.0980753458776575	-0.153991877577011\\
-0.0875377721000034	-0.16021676064621\\
-0.0766068182965387	-0.165721656503175\\
-0.0653316063400596	-0.17048182707895\\
-0.053762805140558	-0.174475880975117\\
-0.0419524029499506	-0.177685869592425\\
-0.0299534737299105	-0.180097367790499\\
-0.0178199386532624	-0.181699538709933\\
-0.00560632378549789	-0.182485182472663\\
0.00663248494150658	-0.182450768536113\\
0.0183168232994855	-0.181650113474394\\
0.0305308895096914	-0.180000382783677\\
0.042552781984418	-0.177543048516179\\
0.0543472157327426	-0.174294731319356\\
0.0659004470825283	-0.170262751023404\\
0.0771599805792473	-0.165464832607792\\
0.0880726244577274	-0.159923376536356\\
0.0985893253229237	-0.153663328677616\\
0.10866298843866	-0.146712742113775\\
0.118248348506196	-0.139102846619967\\
0.127302320257227	-0.130867846419828\\
0.135784216236735	-0.122044748750773\\
0.143655920860798	-0.112673202606232\\
0.150882060059713	-0.102795322088588\\
0.157430160757345	-0.0924554967664924\\
0.163270796900035	-0.081700192076514\\
0.168377721663192	-0.0705777405455573\\
0.172727985399511	-0.0591381245909594\\
0.176302038766268	-0.0474327519177302\\
0.179083820580209	-0.0355142244934101\\
0.181060829992382	-0.0234361021670261\\
0.182224182665479	-0.0112526619766716\\
0.182568650697571	0.000981345756429303\\
0.182092686116131	0.0132109434713418\\
0.180798427833765	0.025381173428496\\
0.178691692036758	0.0374373446733094\\
0.175781946046759	0.0493252788187383\\
0.172082265778115	0.0609915535019747\\
0.167609276974488	0.0723837424659578\\
0.162383080497275	0.0834506511471057\\
0.156427161995743	0.0941425467362911\\
0.149768286365288	0.104411381671751\\
0.142436377468733	0.114211009558402\\
0.134464383669671	0.123497392533022\\
0.125888129760405	0.132228799173603\\
0.116746155977178	0.140365992025638\\
0.107079544803822	0.147872403932273\\
0.0969317363546361	0.154714302359789\\
0.0863483331608055	0.160860940986398\\
0.0753768952433903	0.16628469786903\\
0.0640667263847543	0.170961199573156\\
0.0524686525621827	0.174869430703776\\
0.0406347935511863	0.177991828342145\\
0.028618328706046	0.180314360972007\\
0.0164732579748436	0.181826591535684\\
0.00425415923985257	0.182521724334523\\
-0.00798405694607506	0.182396635568265\\
-0.019825840501702	0.181491629901347\\
-0.0319991301153456	0.179745191042397\\
-0.0439921550140468	0.177191897672826\\
-0.0557614799017248	0.173847449273084\\
-0.0672821592223909	0.169721505419788\\
-0.0785022299896646	0.1648322734015\\
-0.0893694354517561	0.159202332215648\\
-0.0998349165449225	0.152857018550926\\
-0.109851759964567	0.145824790831162\\
-0.119374955455657	0.13813724662372\\
-0.128361700180541	0.129828937175324\\
-0.136771608885996	0.120937199035306\\
-0.144566889316529	0.111501989791866\\
-0.151712510849108	0.10156570962917\\
-0.158176362262496	0.0911730105262012\\
-0.163929396118211	0.0803705955041199\\
-0.168945759272083	0.0692070087757234\\
-0.173202909054172	0.0577324175934535\\
-0.176681714568925	0.0459983868117013\\
-0.179366542667265	0.0340576471610417\\
-0.181245328199449	0.0219638582829081\\
-0.182309628232368	0.00977136760063983\\
-0.182554659992508	-0.00246503391921182\\
-0.181979322357599	-0.0146903579822301\\
-0.180586200804636	-0.0268496660776803\\
-0.178381555792039	-0.0388883163543902\\
-0.175375294624862	-0.0507522091838159\\
-0.171580926933692	-0.0623880302660691\\
-0.167015503964982	-0.0737434902165327\\
-0.16169954195482	-0.0847675595476678\\
-0.155656929933198	-0.0954106979845011\\
-0.148914822369717	-0.105625077092282\\
-0.141503517146348	-0.115364795208062\\
-0.133456319403811	-0.124586083714778\\
-0.124809391874849	-0.133247503729058\\
-0.115601592372505	-0.141310132322955\\
-0.105874299174991	-0.148737737431936\\
-0.0956712250685209	-0.155496940683847\\
-0.0850382209248911	-0.161557367383989\\
-0.0740230696386507	-0.166891783025254\\
-0.0626752714132854	-0.171476215666487\\
-0.0510458213062947	-0.175290063663435\\
-0.0391869800704195	-0.178316188246765\\
-0.0271520392992749	-0.180540990541509\\
-0.014995081948759	-0.18195447267681\\
-0.00277073929764898	-0.182550282715231\\
0.00946605456562581	-0.182325743197561\\
0.0214357279316654	-0.181308552024487\\
0.0335710826536809	-0.179458255378571\\
0.0455335500336305	-0.176802090080915\\
0.0572746135581703	-0.173354843853479\\
0.0687594267797455	-0.169128426263567\\
0.0799363675953353	-0.164141587018994\\
0.0907540377905842	-0.158417133494843\\
0.101163802453987	-0.151980817007997\\
0.111118956166612	-0.144861524745177\\
0.12057476500497	-0.137091246696648\\
0.129488731620841	-0.128704904202758\\
0.137820797934188	-0.119740184337425\\
0.145533521356702	-0.110237372772014\\
0.152592242266037	-0.100239173481054\\
0.158965239982919	-0.0897905166646283\\
0.164623875360256	-0.0789383567911419\\
0.169542719476062	-0.0677314615962066\\
0.173699667904057	-0.0562201929302024\\
0.177076040043415	-0.0444562804497725\\
0.179656663069065	-0.0324925891483258\\
0.181429940116289	-0.020382881784997\\
0.182387902392934	-0.00818157729107275\\
0.182526244990365	0.00405649377915837\\
0.181844346229277	0.0162763356534633\\
0.180345270453346	0.0284230344747389\\
0.178035754257474	0.0404420050863938\\
0.174926176215534	0.052279236316507\\
0.171030510241147	0.0638815336983978\\
0.166366262790596	0.0751967585196974\\
0.160954394190755	0.0861740621256071\\
0.154819224450043	0.0967641144173635\\
0.147988323964151	0.106919325541773\\
0.14049238962188	0.116594059746183\\
0.132365106859647	0.125744840456817\\
0.123642998281176	0.134330545659656\\
0.114365259535861	0.142312592690029\\
0.104573583177157	0.149655111620105\\
0.0943119713030749	0.156325106451661\\
0.0836265378224278	0.162292603391717\\
0.0725653012185983	0.167530785554465\\
0.0611779687721088	0.172016113466012\\
0.0495157131795445	0.175728430849802\\
0.0376309425944774	0.178651055204296\\
0.0255770651096325	0.180770852772408\\
0.0134082487595975	0.182078297560091\\
0.00117917808598395	0.182567514146654\\
-0.0110551915934358	0.182236304086008\\
-0.0231272544103196	0.181100572181853\\
-0.0352268082601121	0.179140615061876\\
-0.0471573018198345	0.176375953686098\\
-0.0588672158977227	0.17282054016397\\
-0.0703131273107661	0.168488434136435\\
-0.0814436393085458	0.163398965830589\\
-0.0922081348227704	0.157575215044857\\
-0.10255822589839	0.151043367710862\\
-0.112447438885959	0.143832757819378\\
-0.121831335008186	0.135975786995928\\
-0.130667742347859	0.127507764680452\\
-0.138916951495173	0.118466744854414\\
-0.146541892089951	0.108893356164659\\
-0.153508298997317	0.0988306197391883\\
-0.15978486639776	0.0883237557754014\\
-0.165343388500821	0.0774199802893293\\
-0.170158886286621	0.0661682929470457\\
-0.174209719756264	0.0546192568709702\\
-0.177477685180447	0.0428247714124012\\
-0.179948096901439	0.0308378389304799\\
-0.181609853328813	0.0187123266066179\\
-0.18245548682787	0.00650272437597407\\
-0.182481197278126	-0.00573609994565969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.182481197278126	-0.00573609994565969\\
-0.181723242244254	-0.0175770079684702\\
-0.180127374908258	-0.0297727930619953\\
-0.177722519175749	-0.0417970914027846\\
-0.174523937715018	-0.0536067699604465\\
-0.170540835363708	-0.0651775588988849\\
-0.165790769297251	-0.0764572536842217\\
-0.1602956872964	-0.0873932695630225\\
-0.154080320351149	-0.0979364381370663\\
-0.147172542754534	-0.108039501100076\\
-0.139603392747827	-0.117657060886786\\
-0.13140688954312	-0.126745890380014\\
-0.122619867220737	-0.135265145602194\\
-0.113281812746434	-0.143176542971575\\
-0.103434689663171	-0.150444530093623\\
-0.0931227492456059	-0.157036445891262\\
-0.0823923315545096	-0.162922667454969\\
-0.0712916572051029	-0.16807674314729\\
-0.0598706106808595	-0.172475511465206\\
-0.0481805161639186	-0.176099205123425\\
-0.0362739068875982	-0.178931539887396\\
-0.0242042890634327	-0.180959787750622\\
-0.0120259014324199	-0.182174834131998\\
0.000206528469493853	-0.182571218834605\\
0.0124380302533739	-0.182147160583601\\
0.0245786480994214	-0.180909321564445\\
0.0366496504763003	-0.178854958077596\\
0.0485526763577722	-0.175996962055632\\
0.060234770257898	-0.172348674423318\\
0.0716463394912751	-0.167925862402909\\
0.0827361243640351	-0.162748355005484\\
0.0934541010243017	-0.156839486221367\\
0.103752099705177	-0.150225814518269\\
0.113583854905272	-0.142937054504043\\
0.122905185000134	-0.135005960053883\\
0.131674200848969	-0.12646817261794\\
0.139851496001606	-0.117362059564441\\
0.14740032318432	-0.107728542127026\\
0.154286759309255	-0.0976109116342069\\
0.160479857951797	-0.0870546349400261\\
0.165951788427099	-0.0761071500923503\\
0.170677960851675	-0.064817653161779\\
0.174637136649622	-0.0532368771554716\\
0.177811523991035	-0.0414168640408378\\
0.180186857748136	-0.0294107308713484\\
0.181752463599233	-0.0172724310876066\\
0.182501305996134	-0.00505651206736787\\
0.182430019781878	0.00718213000916858\\
0.181586638070579	0.0189363490022408\\
0.179897295976408	0.0311329120561075\\
0.17740063234407	0.0431429165960488\\
0.174112885970003	0.0549272106076315\\
0.170042367984275	0.0664672002054756\\
0.165206996665624	0.0777106426556162\\
0.159629240946188	0.0886047474447126\\
0.153334207454166	0.0991005386592307\\
0.146350116028876	0.109150994409116\\
0.138708347293741	0.118710953737985\\
0.130443247815004	0.127737446936821\\
0.121591959979566	0.136189910136149\\
0.112194259454292	0.144030360008433\\
0.102292377795439	0.151223563004225\\
0.0919308123449543	0.157737194118547\\
0.0811561261471835	0.163541982254179\\
0.0700167387326987	0.168611841731587\\
0.0585627085345719	0.172923989509832\\
0.0468455079336275	0.176459047570069\\
0.0349177919543168	0.179201129996194\\
0.0228331616340696	0.18113791436538\\
0.0106459231555605	0.182260697120826\\
-0.00158915619432258	0.182564432684248\\
-0.0138170941438057	0.182047756130282\\
-0.0259829405107177	0.18071298931996\\
-0.0380320241461837	0.178566130466453\\
-0.0499101986156654	0.175616827178999\\
-0.0615640855139095	0.171878333110802\\
-0.0729413143487811	0.167367448397193\\
-0.0839907578824146	0.162104444158816\\
-0.0946627618834422	0.156112971408734\\
-0.104909368272874	0.149419954764385\\
-0.114684530627508	0.1420554714598\\
-0.123944321116544	0.134052616175771\\
-0.132647127894496	0.125447352326059\\
-0.140753842103439	0.116278350439972\\
-0.148228033622356	0.106586814381522\\
-0.15503611477258	0.0964162961919739\\
-0.161147491258138	0.0858125003711371\\
-0.166534699649547	0.0748230784914001\\
-0.171173530800309	0.0634974150590522\\
-0.175043138639101	0.0518864055866858\\
-0.178126133846028	0.0400422278835176\\
-0.180408661999217	0.0280181075718658\\
-0.181880465833194	0.0158680789004759\\
-0.182534931332013	0.00364674193153921\\
-0.182369117452819	-0.0085909828282314\\
-0.18141793518365	-0.0204897772096164\\
-0.179628738464851	-0.0326468450609379\\
-0.177033076750563	-0.0446272356281084\\
-0.173646261040183	-0.0563850727305043\\
-0.169478906426139	-0.0678910949023334\\
-0.164549441729487	-0.07909350054391\\
-0.158880535842947	-0.0899404026905473\\
-0.152497696557713	-0.100383033192849\\
-0.14542955948301	-0.110374562920746\\
-0.137707883972192	-0.119870095129442\\
-0.129367373854198	-0.128826952535378\\
-0.120445510260518	-0.137204884310239\\
-0.110982386140953	-0.144966241897839\\
-0.101020527051643	-0.152076147178796\\
-0.0906046998280192	-0.158502649500325\\
-0.0797817113393475	-0.164216869317154\\
-0.0686001981586111	-0.169193127957881\\
-0.0571104080033758	-0.173409063016539\\
-0.045363973933907	-0.176845728844439\\
-0.033413682317638	-0.179487681690377\\
-0.0213132356237341	-0.181323049099872\\
-0.00911701109157723	-0.182343583269061\\
0.00312018363451821	-0.182544698109085\\
0.0153433568010929	-0.18192548985433\\
0.0274975796612297	-0.180488741123797\\
0.0395282333230408	-0.178240908416261\\
0.0513812541922216	-0.175192093095966\\
0.0630033769253351	-0.171355995998809\\
0.0743423737912509	-0.166749855864546\\
0.085347289382382	-0.161394371865513\\
0.0959686695898498	-0.155313610591486\\
0.106158783845832	-0.148534897896799\\
0.115871839613021	-0.141088696104792\\
0.125064188173939	-0.13300846711117\\
0.133694520770835	-0.124330522019896\\
0.141724054250793	-0.115093857957811\\
0.14911670534195	-0.105339982835897\\
0.155839252809296	-0.0951127288156748\\
0.161861486741789	-0.0844580553391742\\
0.16715634431041	-0.0734238425970314\\
0.17170003138894	-0.0620596763523853\\
0.175472129473549	-0.050416625124421\\
0.178455687442975	-0.0385470106902944\\
0.180637297734302	-0.0265041729567668\\
0.182007156592334	-0.0143422302661745\\
0.182559108126583	-0.00211583619723719\\
0.182290671974842	0.0101200660419778\\
0.181224511877628	0.0221354935068841\\
0.179328908084798	0.0342556234617662\\
0.17662790550033	0.0462048504905916\\
0.173135929796126	0.0579331947300413\\
0.168865803660158	0.0694020582327241\\
0.163836516356873	0.0805599239597985\\
0.158070984334985	0.091355730280655\\
0.151595138708796	0.101740943410204\\
0.14443805185846	0.1116689523732\\
0.136631884090432	0.121095144829991\\
0.128211717320852	0.129977157592437\\
0.119215390497456	0.138275076298521\\
0.109683331304279	0.145951611822077\\
0.099658375073173	0.152972267224701\\
0.0891855721588357	0.159305492948011\\
0.0783119854503671	0.164922828626345\\
0.0670864788773141	0.169799030979901\\
0.055559497837773	0.173912187245271\\
0.0437828424982967	0.177243813651478\\
0.0318094350142174	0.179778938481518\\
0.0196930817131311	0.181506169351334\\
0.00748823128935644	0.182417744407143\\
-0.00475026987388237	0.182509567204064\\
-0.0169674241691616	0.181781225115199\\
-0.0291083299227773	0.180235991186087\\
-0.0411184281091962	0.177880809425704\\
-0.0529437475281717	0.174726263601516\\
-0.0645311473427965	0.170786529677976\\
-0.0758285558880765	0.166079312110449\\
-0.0867852046623159	0.16062576428819\\
-0.0973518564797437	0.154450393472042\\
-0.107481026732028	0.147580950663037\\
-0.117127196773298	0.14004830589562\\
-0.126247018474668	0.131886309511911\\
-0.134799509019934	0.123131640046691\\
-0.142746235078536	0.113823639397407\\
-0.15005148551442	0.104004136032264\\
-0.15668243186856	0.0937172570169107\\
-0.162609275882091	0.0830092297170527\\
-0.167805383402729	0.0719281740645055\\
-0.172247404077283	0.060523886308432\\
-0.175915376281337	0.0488476152443035\\
-0.178792816823721	0.0369518319100529\\
-0.180866795018739	0.0248899937907228\\
-0.182127990794343	0.0127163045902777\\
-0.182570736574632	0.000485470650004016\\
-0.182193042749024	-0.0117475448893465\\
-0.181006085799937	-0.023855945958252\\
-0.178998763337961	-0.0359409592867032\\
-0.176187268558404	-0.0478576678535451\\
-0.17258523455201	-0.0595537308622115\\
-0.168207592376785	-0.070982504957612\\
-0.16307392284099	-0.0820926667632607\\
-0.157207431218945	-0.0928339050057382\\
-0.150634490434179	-0.10315794076226\\
-0.143384625793799	-0.113018403980715\\
-0.135490415813971	-0.122370984619083\\
-0.126987336652383	-0.131173652406712\\
-0.117913599703181	-0.139386849675681\\
-0.108309980611043	-0.146973667910888\\
-0.0982196362749003	-0.153900013355551\\
-0.0876879108704687	-0.160134760279093\\
-0.076762132049939	-0.165649890876109\\
-0.0654913982685783	-0.170420621165931\\
-0.0539263581440192	-0.174425512367601\\
-0.0421189828540822	-0.177646567240481\\
-0.0301223325806462	-0.180069310962483\\
-0.0179903180764255	-0.181682856174466\\
-0.0057774583952331	-0.182479951907839\\
0.0064613641104715	-0.182457016168782\\
0.0181220307946623	-0.181669757492217\\
0.030341833391767	-0.18003245633883\\
0.0423674549273084	-0.177587474966559\\
0.0541650102968614	-0.174351553015673\\
0.0657223556675926	-0.17033168943765\\
0.0769869040128965	-0.165545550189711\\
0.0879053325288754	-0.160015515475854\\
0.0984285645548063	-0.153766480287612\\
0.10850948317868	-0.146826444967618\\
0.118102790618434	-0.139226591680789\\
0.127165365594612	-0.131001079680471\\
0.135656482117705	-0.122186873456455\\
0.143537983320396	-0.112823581893591\\
0.150774451231017	-0.10295328185328\\
0.157333366460118	-0.0926203286978901\\
0.16318525445284	-0.0818711568280497\\
0.168303817908789	-0.0707540710486922\\
0.17266605495372	-0.0593190294998653\\
0.176252362503937	-0.0476174191587257\\
0.179046624360918	-0.0357018249113899\\
0.18103628363358	-0.0236257932497037\\
0.182212399167917	-0.011443591635815\\
0.182569685724969	0.000790035356065488\\
0.182106537732943	0.0130201120590478\\
0.180825944746871	0.0251851576585806\\
0.178732066497205	0.0372446373429452\\
0.17583502068637	0.0491361395606291\\
0.17214792048506	0.0608063177808461\\
0.167687215645232	0.0722032729159751\\
0.162472942864615	0.0832757938977902\\
0.156528546830892	0.0939740876040361\\
0.149880741538582	0.104250076889202\\
0.142559399859353	0.114057585582328\\
0.134597422457071	0.123352540657285\\
0.126030589089476	0.132093172170313\\
0.116897397539794	0.140240201334103\\
0.107238890681655	0.147757016918747\\
0.0970984720662831	0.154609839749253\\
0.0865217108676552	0.160767874511536\\
0.0755561370997247	0.166203448142639\\
0.0642510280295523	0.170892134185763\\
0.0526571867311031	0.174812862560091\\
0.0408267137853698	0.17794801424523\\
0.0288127731535857	0.180283500456788\\
0.0166693532621457	0.181808825960045\\
0.00445102439715629	0.182517136231995\\
-0.00778730653170046	0.18240524826561\\
-0.0196090089492769	0.181515291985213\\
-0.0317877802116207	0.179782796609151\\
-0.0437849242567495	0.17724332881278\\
-0.0555579324542181	0.173912717430528\\
-0.0670833433527767	0.169800301156794\\
-0.0783091334340408	0.164924215809704\\
-0.0891829204358927	0.159307012225801\\
-0.0996558164453213	0.152973970957804\\
-0.109680881405621	0.145953492239169\\
-0.11921306835357	0.138277120585137\\
-0.128209533784964	0.129979357172705\\
-0.136629848882484	0.121097491053687\\
-0.144436174774037	0.111671435302523\\
-0.151593431318991	0.101743548825113\\
-0.15806945511348	0.0913584457365846\\
-0.16383514411356	0.0805627947704542\\
-0.168864588392386	0.0694051095788553\\
-0.173135186568602	0.0579355307306963\\
-0.176627747375546	0.0462056003837382\\
-0.179326575901035	0.034268030669536\\
-0.181219544119039	0.0221764668102163\\
-0.182298145390491	0.00998524604672417\\
-0.182557532689776	-0.00225084653897868\\
-0.181996540386749	-0.0144768242253329\\
-0.180617689484735	-0.0266377457388362\\
-0.178427176291149	-0.0386789621636046\\
-0.175434844573002	-0.0505463625134909\\
-0.171654141319463	-0.06218661690411\\
-0.167102056315198	-0.0735474162000973\\
-0.161799045789772	-0.084577707088621\\
-0.15576894049339	-0.0952279214976674\\
-0.149038838602017	-0.105450199353525\\
-0.141638983947149	-0.115198603647237\\
-0.133602630103261	-0.124429326871338\\
-0.124965890951936	-0.133100887882249\\
-0.115767578396388	-0.141174318305301\\
-0.106049027942605	-0.148613337656557\\
-0.095853912948702	-0.15538451637686\\
-0.0852280483651707	-0.161457426058261\\
-0.0742191848488881	-0.166804776184893\\
-0.0628767941803503	-0.171402536771056\\
-0.0512518469501044	-0.175230046345845\\
-0.0393965835042593	-0.178270104803245\\
-0.0273642791835567	-0.180509050696425\\
-0.0152090049200144	-0.181936822628321\\
-0.00298538424486553	-0.1825470044669\\
0.00925165217447531	-0.182336854176941\\
0.0212050648928701	-0.181335780301139\\
0.0333455682848556	-0.179500403107764\\
0.045312388763729	-0.176859009631096\\
0.0570575765657305	-0.173426511285728\\
0.0685475887078135	-0.169214508928751\\
0.0797307639614785	-0.164241673562057\\
0.0905555890320626	-0.158530777618288\\
0.100973396329238	-0.152107512932505\\
0.110937450008986	-0.145000705316275\\
0.120402976448902	-0.137242288377154\\
0.12932743442495	-0.12886713026152\\
0.1376707188266	-0.119912867677209\\
0.145395336796866	-0.110419739152735\\
0.15246657537704	-0.10043040500597\\
0.158852657737407	-0.0899897554540154\\
0.164524886025647	-0.0791447088263817\\
0.169457770319112	-0.0679440007321501\\
0.173629143167908	-0.0564379650576732\\
0.177020259213378	-0.04467830776965\\
0.179615879423887	-0.032717874564035\\
0.181404339576864	-0.0206104133863113\\
0.182377602676296	-0.00841033289460187\\
0.182531295068471	0.00382754203897998\\
0.181864726096709	0.0160482167009777\\
0.180380891204989	0.0281967736750326\\
0.178086458476758	0.0402186196291935\\
0.174991738668875	0.0520597306504639\\
0.17111063887925	0.0636668950096106\\
0.166460600047721	0.074987952296779\\
0.161062518583467	0.0859720278086409\\
0.154940652455125	0.0965697611824288\\
0.148122512185656	0.106733528199525\\
0.140638737221444	0.116417654807666\\
0.132522958246116	0.125578622368219\\
0.12381164604806	0.134175263223545\\
0.114543947630792	0.142168945692855\\
0.104761510291096	0.149523747678412\\
0.0945082944668587	0.156206618090377\\
0.0838303761807325	0.162187525376171\\
0.0727757399915693	0.167439592471112\\
0.0613940633568063	0.171939217581964\\
0.049736493386375	0.175666180250245\\
0.0378554170052984	0.178603732215638\\
0.0258042255320608	0.180738672681257\\
0.013637074751775	0.182061407634839\\
0.00140864154656724	0.182565992963087\\
-0.0108261218133412	0.182250161162905\\
-0.0228851734723941	0.181131428103376\\
-0.0349896430535108	0.179187196029497\\
-0.0469246976581407	0.17643808903405\\
-0.0586391446605885	0.172898170234744\\
-0.0700906881122767	0.168581203254101\\
-0.081227904560041	0.163506434963844\\
-0.0920000719110404	0.157696904288557\\
-0.102358766525624	0.151178734842153\\
-0.112257481007022	0.143981196725636\\
-0.121651734200219	0.136136632535683\\
-0.130499307489612	0.12768029603763\\
-0.138760441402233	0.118650188591515\\
-0.146398012125885	0.10908688966103\\
-0.153377697882565	0.0990333748891606\\
-0.159668133282643	0.0885348228838352\\
-0.165241050305596	0.0776384121569725\\
-0.1700714053242	0.0663931091204839\\
-0.174137491646615	0.0548494480366307\\
-0.177421037057612	0.0430593039370096\\
-0.179907285934166	0.0310756594966711\\
-0.181585065552424	0.0189523669459619\\
-0.182446836296713	0.0067439060651399\\
-0.182488725540605	-0.00549486063498544\\
-0.181732641315526	-0.0174806791919523\\
-0.180147082677314	-0.0296539579928412\\
-0.177752088360444	-0.0416716200950594\\
-0.174561421298301	-0.0534849421247298\\
-0.170586186223028	-0.065059065459324\\
-0.165844001236126	-0.0763419693729065\\
-0.16035655358899	-0.0872817555648552\\
-0.154148529229847	-0.0978292398423759\\
-0.147247790487305	-0.107937099864925\\
-0.139685345121311	-0.11755991573598\\
-0.131495180314895	-0.12665443964702\\
-0.122714101407734	-0.135179802274071\\
-0.113381568671526	-0.143097692544523\\
-0.103539520711195	-0.150372528992812\\
-0.0932321858419466	-0.156971619876797\\
-0.0825058832736155	-0.162865310142063\\
-0.0714088149731692	-0.168027114673092\\
-0.0599908490572325	-0.172433837309972\\
-0.0483032956941839	-0.176065675087281\\
-0.0363986765285394	-0.178906307224339\\
-0.0243304886550522	-0.180942968468814\\
-0.012152964214097	-0.182166506460788\\
7.91733197954315e-05	-0.18257142286166\\
0.0123109550472604	-0.182155898062073\\
0.0244459230431779	-0.180927409410862\\
0.0365194588280875	-0.178881693114207\\
0.0484249881029429	-0.176032246066317\\
0.0601096553306189	-0.172392460811487\\
0.0715243913909875	-0.167977953141216\\
0.0826179256128301	-0.162808506450957\\
0.0933401827127851	-0.156907430657359\\
0.103642972968967	-0.150301250018955\\
0.113480011694134	-0.143019644272496\\
0.122807093758842	-0.135095334942717\\
0.131582304177282	-0.12656393296284\\
0.13976620878003	-0.117463776891988\\
0.147322030720374	-0.107835761052424\\
0.154215815586266	-0.0977231519100655\\
0.160416584030558	-0.0871713936047468\\
0.16589647099099	-0.0762279037269922\\
0.170630850910129	-0.0649418602321937\\
0.174598448396193	-0.0533639804476283\\
0.177781433832929	-0.0415462931526034\\
0.180165503500212	-0.0295419047756296\\
0.181739943852535	-0.017404760744403\\
0.182497679664098	-0.00518940306288654\\
0.182435305823027	0.00704927478628213\\
0.181602210961511	0.0187874238199576\\
0.179922407455155	0.0309880715121686\\
0.177435213320274	0.0430009145083503\\
0.174156958467654	0.0547876564307313\\
0.170095720158172	0.066330834041086\\
0.165269369443732	0.0775781489564254\\
0.159700357956891	0.0884767169386497\\
0.153413753573636	0.0989775433314057\\
0.146437735925942	0.109033588699707\\
0.138803649166524	0.118599667134676\\
0.130545805422393	0.127632781257452\\
0.121701314363567	0.13609233757107\\
0.112309920967961	0.143940321015439\\
0.102413828312471	0.151141464299944\\
0.0920575075789033	0.157663406842525\\
0.0812874980935688	0.16347684028936\\
0.0701521982133353	0.168555640195183\\
0.0587016478399311	0.172876983416293\\
0.0469873035516056	0.176421450673224\\
0.0350618073636796	0.179173113818825\\
0.0229787501640012	0.181119607415873\\
0.0107924308932828	0.182252184303564\\
-0.00144238747262277	0.182565754907138\\
-0.0136707240094939	0.182058910108524\\
-0.0258376269260404	0.180733927578865\\
-0.0378884205016066	0.178596761542703\\
-0.0497689507908053	0.175657016020458\\
-0.0614258289759971	0.171927901671032\\
-0.0728066712902263	0.16742617642524\\
-0.0838603344254805	0.162172070175846\\
-0.0945371453479238	0.156189193873489\\
-0.104789124530561	0.149504433418565\\
-0.11457020155804	0.142147828843495\\
-0.123836422158422	0.134152439318951\\
-0.132546145726328	0.125554194591649\\
-0.140660232448485	0.116391733521835\\
-0.148142219190184	0.106706230447389\\
-0.15495848334901	0.0965412101604017\\
-0.161078393956703	0.0859423523039686\\
-0.166474449321828	0.0749572861057204\\
-0.171122400618926	0.0636353763394143\\
-0.175001360860638	0.0520275014819699\\
-0.178093898754465	0.0401858250883262\\
-0.180386117039648	0.0281635613691417\\
-0.181867714937667	0.0160147360573918\\
-0.182532034441461	0.00379394363092148\\
-0.182376090235667	-0.00844389802840015\\
-0.181436065826916	-0.0203295308256659\\
-0.179657203451902	-0.0324904159665238\\
-0.177071781934816	-0.0444738369431159\\
-0.173695204089842	-0.0562344571558962\\
-0.16953785842204	-0.0677440236594059\\
-0.164618119877946	-0.0789506991355508\\
-0.158958634883718	-0.0898025098799026\\
-0.152584869792917	-0.100250665793959\\
-0.145525417330129	-0.1102483174032\\
-0.137811997605258	-0.119750540679312\\
-0.129479277404212	-0.128714628140624\\
-0.12056470274566	-0.137100296585673\\
-0.111108333679801	-0.144869862830234\\
-0.101152665265835	-0.151988411981604\\
-0.0907424363805576	-0.158423954641639\\
-0.0799244285809907	-0.164147570734619\\
-0.068747255901627	-0.169133539446107\\
-0.0572611463933587	-0.173359454806436\\
-0.0455177164095477	-0.176806326378359\\
-0.0335697386484726	-0.179458664597456\\
-0.0214709050066308	-0.181304550377825\\
-0.00927558529784586	-0.182335688674391\\
0.00296141707537794	-0.182547445759587\\
0.0151851113977625	-0.181938870046359\\
0.0273405667614114	-0.180512696363787\\
0.0393731589095595	-0.178275333667601\\
0.0512288157111614	-0.175236836239138\\
0.0628542601504149	-0.171410858502806\\
0.0741972497361469	-0.166814593668449\\
0.085206811281478	-0.161468696464238\\
0.0958334699600401	-0.155397190320403\\
0.1060294716363	-0.148627359412807\\
0.115748997464534	-0.141189626052644\\
0.124948369789796	-0.13311741397442\\
0.133586248429349	-0.124446998133254\\
0.14162381644072	-0.115217341698245\\
0.149024954561672	-0.105469920956526\\
0.15575640352439	-0.0952485389245668\\
0.161787913513622	-0.0845991285088013\\
0.167092380104801	-0.0735695460899292\\
0.171645966064174	-0.0622093564689821\\
0.175428208470482	-0.0505696101293705\\
0.178422110670909	-0.0387026138257595\\
0.180614218659742	-0.0266616955300776\\
0.181994681538414	-0.0145009647860879\\
0.182557295783889	-0.00227506954908671\\
0.182299533125469	0.00996104939270362\\
0.18124525366071	0.0219658640348312\\
0.179360645087107	0.0340896091664897\\
0.176670524413077	0.0460420292685594\\
0.17318940255011	0.0577734672426023\\
0.168929884337896	0.069246205233239\\
0.163910900783059	0.0804087026913631\\
0.158155341217147	0.0912098185854638\\
0.151689093012715	0.101600994678929\\
0.144541183537325	0.111535597086889\\
0.136743731623138	0.120968984102903\\
0.128331780057825	0.129858760110627\\
0.119343130763691	0.138164975977847\\
0.109818176779666	0.145850305427814\\
0.099799721368335	0.152880212115741\\
0.0893327855306206	0.159223105007491\\
0.0784644056369393	0.164850480387693\\
0.0672434220611495	0.169737049940902\\
0.0557202597137805	0.173860854385555\\
0.043946701435651	0.177203362158451\\
0.0319756552969902	0.179749552691354\\
0.0198609168350065	0.18148798391066\\
0.00765692731736136	0.18241084365407\\
-0.00458147091630418	0.182513984778729\\
-0.0167992809013641	0.181796943796594\\
-0.0289415981937655	0.180262942957163\\
-0.0409538575960666	0.177918875768081\\
-0.0527820783728142	0.174775276015216\\
-0.0643731068180517	0.170846270427837\\
-0.0756748551251042	0.166149515194123\\
-0.0866365354530184	0.160706116619945\\
-0.0972088881674811	0.154540536276139\\
-0.107344403190102	0.14768048107965\\
-0.116997533507689	0.140156778780535\\
-0.126124899853146	0.132003239425762\\
-0.134685485636412	0.123256503429106\\
-0.142640821273319	0.113955876908412\\
-0.149955157051313	0.104143155060679\\
-0.156595623788551	0.0938624343351064\\
-0.162532380537482	0.0831599142772203\\
-0.167738748686378	0.0720836899140122\\
-0.172191331848174	0.0606835356216627\\
-0.17587012099404	0.0490106814623812\\
-0.178758584377534	0.0371175829475055\\
-0.180843741819302	0.0250576853270201\\
-0.182116223039839	0.0128851834085305\\
-0.182570309766124	0.000654778026561845\\
-0.182203961429771	-0.0115785697836837\\
-0.18102948651985	-0.0236785007526505\\
-0.179033708766873	-0.0357669980048975\\
-0.176233630131865	-0.047687050390836\\
-0.172642958749465	-0.0593864969477405\\
-0.168276416427622	-0.0708194534871893\\
-0.163153522887974	-0.0819345799152191\\
-0.157297452265501	-0.0926814923493595\\
-0.150734531785881	-0.103011885415326\\
-0.143494240046141	-0.112879363833373\\
-0.135609112304864	-0.122239586313379\\
-0.127114583927982	-0.131050488176481\\
-0.11804882777563	-0.139272474866921\\
-0.10845258348054	-0.146868598507083\\
-0.0983689746699895	-0.153804723626027\\
-0.0878433151039349	-0.160049680646686\\
-0.0769229050245596	-0.165575405970733\\
-0.0656568186041311	-0.1703570680858\\
-0.0540956834152959	-0.174373179153324\\
-0.0422914529181904	-0.177605691571155\\
-0.0302971729979329	-0.18004007907383\\
-0.0181667435794896	-0.181665402012797\\
-0.0059546764195506	-0.182474356515245\\
0.00628414986485313	-0.182463307307372\\
0.0179192312393078	-0.181689974615991\\
0.0301451474189893	-0.180065597348082\\
0.0421746556670236	-0.177633465294342\\
0.0539754335167613	-0.174410441235149\\
0.0655370435478458	-0.170403184928935\\
0.076806796233099	-0.165629301980159\\
0.0877312294789006	-0.160111152308774\\
0.0982612428762512	-0.15387357785784\\
0.108349696693965	-0.146944524009516\\
0.117951259384244	-0.139355123392186\\
0.127022772229911	-0.131139488472745\\
0.135523469202925	-0.122334539247709\\
0.143415150533899	-0.112979842852529\\
0.150662352616149	-0.103117437389236\\
0.157232507924367	-0.0927916426048142\\
0.163096091488121	-0.0820488605815798\\
0.168226753533962	-0.0709373672533006\\
0.172601437890288	-0.059507095472766\\
0.176200485600329	-0.047809410617846\\
0.179007723264828	-0.0358968797667517\\
0.181010535721897	-0.0238230354732928\\
0.182199922737388	-0.0116421352009309\\
0.182570539450125	0.000591082502120921\\
0.182120720389889	0.0128216439819618\\
0.180854691959575	0.0249786255175516\\
0.178774278403757	0.0370419886166269\\
0.17589054040916	0.0489374032800957\\
0.172216666574139	0.0606116448254371\\
0.167768876333311	0.0720135817991952\\
0.162567135623597	0.0830919872276498\\
0.156634850975567	0.0937969907960503\\
0.149998683249675	0.104080483963326\\
0.142688451279075	0.113896260195116\\
0.134737005554078	0.123200209599464\\
0.126180078524079	0.131950521752949\\
0.11705612334823	0.140107874475655\\
0.107406141254497	0.147635610272046\\
0.0972734973434632	0.154499901004257\\
0.0867037257082809	0.160669899919721\\
0.0757443248009701	0.166117880279362\\
0.0644445439935735	0.17081935994982\\
0.0528551622520522	0.174753211425842\\
0.0410282599526402	0.177901756769565\\
0.0290169848394504	0.180250847053117\\
0.0168753131940995	0.181789925939857\\
0.00465780727075301	0.182512077123929\\
-0.00758062989461377	0.182414055409904\\
-0.0193803008407687	0.181539954511074\\
-0.0315649744845347	0.179822151382354\\
-0.0435664697150284	0.17729725528987\\
-0.0553433334239933	0.173981232866459\\
-0.0668737126313603	0.169883079153869\\
-0.0781055150075632	0.165020855215069\\
-0.0889862229569651	0.159417082997019\\
-0.0994669184854985	0.153096983802057\\
-0.109500633598701	0.146088896426879\\
-0.119042282683819	0.138424309450143\\
-0.128048979414749	0.130137671255014\\
-0.13648024911372	0.121266220796155\\
-0.144298203828208	0.111849824191852\\
-0.151467711268781	0.101930796809598\\
-0.157956553081399	0.0915537128100232\\
-0.163735569711558	0.0807652047436376\\
-0.168778791422094	0.0696137540111275\\
-0.173063554991071	0.0581494730037796\\
-0.17657060555543	0.0464238799097357\\
-0.179284183138422	0.034489667202921\\
-0.18119209347325	0.0224004648486326\\
-0.182285762800503	0.0102105993035887\\
-0.182560276396906	-0.00202515061498126\\
-0.182014400661156	-0.0142517998969627\\
-0.180650588657291	-0.0264144044283954\\
-0.178474969090985	-0.038458307901894\\
-0.175497318768461	-0.050329387428556\\
-0.171731018662294	-0.0619742967542458\\
-0.16719299377709	-0.0733407059955964\\
-0.161903637095088	-0.0843775367888153\\
-0.155886717931658	-0.095035191832922\\
-0.149169275120738	-0.105265777768617\\
-0.141781495512041	-0.11502332039495\\
-0.133756578311224	-0.124263971278056\\
-0.125130585891625	-0.132946204792508\\
-0.115942281738107	-0.141031004728193\\
-0.106232956252023	-0.148482039621627\\
-0.0960462411972253	-0.155265826024512\\
-0.0854279136294593	-0.161351878969659\\
-0.0744256901858085	-0.166712848963134\\
-0.0630890126536098	-0.171324644888981\\
-0.0514688257851563	-0.175166542270876\\
-0.039617348369376	-0.178221276400719\\
-0.0275878385675715	-0.180475119924506\\
-0.0154343545792818	-0.181917944530416\\
-0.00321151172067182	-0.182543266462409\\
0.00902576301087145	-0.18234827565736\\
0.0209613007531357	-0.18136422006151\\
0.0331073352915393	-0.179544597673043\\
0.0450787606257502	-0.176918805584681\\
0.0568282773500281	-0.173501888480848\\
0.0683237591853266	-0.169305116364181\\
0.0795135005835656	-0.164347077318428\\
0.0903458640155625	-0.158650507559896\\
0.100772147580413	-0.152241036057782\\
0.110745583547467	-0.145147423701615\\
0.12022135642978	-0.137401544515859\\
0.129156878713476	-0.129038210437136\\
0.137511995677789	-0.120095004938605\\
0.145249161434361	-0.110612116713244\\
0.152333606748571	-0.100632159923245\\
0.158733495539236	-0.0901999825078837\\
0.164420068001097	-0.0793624645769701\\
0.169367769833583	-0.0681683077500496\\
0.173554367068639	-0.0566678163159451\\
0.176961045991114	-0.044912671163679\\
0.179572497680974	-0.0329556975448652\\
0.181376986808708	-0.0208506276877881\\
0.182366404371924	-0.00865185933568373\\
0.182536304135859	0.00358578870966198\\
0.18188592261321	0.0158073229274045\\
0.180418182494984	0.0279578222138981\\
0.178139679516738	0.0399826846792565\\
0.175060652817354	0.0518278730261704\\
0.171194938929	0.0634401573698752\\
0.166559909595782	0.0747673544552017\\
0.161176393709836	0.0857585621511732\\
0.155068583709522	0.0963643881972742\\
0.148263926864434	0.106537172159826\\
0.140793001933308	0.116231199608564\\
0.13268938174766	0.125402907550117\\
0.123989482341865	0.134011080190979\\
0.114732399309517	0.142017034150061\\
0.104959732113109	0.149384792296883\\
0.0947153971440345	0.156081245424998\\
0.0840454303744516	0.162076301035861\\
0.0729977804789231	0.167343018570103\\
0.0616220933590301	0.171857730474235\\
0.0499694890542333	0.175600148553582\\
0.038092332006707	0.178553455148161\\
0.026043995753236	0.180704378704314\\
0.0138786230794525	0.182043253414576\\
0.00165088270412785	0.182564062655446\\
-0.0105842763884921	0.182264466023648\\
-0.0226290077688908	0.181163709491311\\
-0.0347387430112963	0.179236107937452\\
-0.0466786246276844	0.176503452743633\\
-0.0583978384872269	0.1729799275073\\
-0.0698553154820583	0.168678978675531\\
-0.0809996022453992	0.163619764950842\\
-0.0917798633277477	0.157825282603598\\
-0.102147637486188	0.151321589310353\\
-0.112056381859647	0.144137887504258\\
-0.121461570547935	0.136306457308443\\
-0.130320935605826	0.127862493566392\\
-0.138594664676952	0.118843941938537\\
-0.146245577486457	0.109291329812842\\
-0.153239292406588	0.0992475846733802\\
-0.159544381102609	0.0887578410818425\\
-0.165132509791895	0.0778692378212733\\
-0.169978566568572	0.0666307060627272\\
-0.174060774247572	0.0550927494824326\\
-0.177360788225338	0.0433072173122095\\
-0.179863778917835	0.0313270713385814\\
-0.18155849840252	0.0192061478980922\\
-0.1824373309624	0.00699891595539528\\
-0.182496327310709	-0.00523976767427731\\
-0.181742501982544	-0.0173789298871513\\
-0.180167789413042	-0.0295285028870706\\
-0.177783412475194	-0.0415382138639562\\
-0.174601180621072	-0.0533553441461453\\
-0.170634295181816	-0.0649330610793216\\
-0.165900487853137	-0.0762193764034338\\
-0.160421159528667	-0.0871631623953346\\
-0.154220943298879	-0.0977152293394881\\
-0.147327689652859	-0.107828184405105\\
-0.13977237439936	-0.117456583208526\\
-0.131588950604196	-0.126557156087001\\
-0.12281419301594	-0.135089006826806\\
-0.113487533530991	-0.143013795132883\\
-0.103650884247681	-0.150295908638859\\
-0.09334844906831	-0.156902623015298\\
-0.0826265250397239	-0.162804249041656\\
-0.0715332943007723	-0.167974266023862\\
-0.0601186075681398	-0.172389440968533\\
-0.0484337601127277	-0.176029932989559\\
-0.0365312612552658	-0.178879382466634\\
-0.0244645983913747	-0.180924984564529\\
-0.012287996640262	-0.182157546772762\\
-5.61751604780288e-05	-0.182571530216585\\
0.0121758987416483	-0.182165074546884\\
0.024304728744079	-0.180946530277838\\
0.0363809732966249	-0.178910010499392\\
0.0482891655816714	-0.176069655774315\\
0.059976562546209	-0.17243891444371\\
0.0713946604082637	-0.168033240240365\\
0.08249217654376	-0.162872368020017\\
0.0932189804035438	-0.156979582244286\\
0.103526861062563	-0.150381370791105\\
0.11336951347095	-0.143107376299495\\
0.122702707518574	-0.135190285882872\\
0.131484500736185	-0.126665678023491\\
0.139675429488126	-0.11757186063771\\
0.147238685484041	-0.107949699429597\\
0.154140281013008	-0.0978424344175011\\
0.160349201724422	-0.0872954855840525\\
0.165837546007948	-0.0763562487591879\\
0.170580650376795	-0.0650738826339414\\
0.174557200301673	-0.0534990878461799\\
0.177749325989936	-0.0416838791520599\\
0.180142682691071	-0.0296813516776449\\
0.181726515159127	-0.0175454423189329\\
0.182493705984112	-0.0053306873604171\\
0.182440807575683	0.00690802259587596\\
0.181618676935536	0.0186285362788461\\
0.179949041248059	0.0308336145459951\\
0.177471943565884	0.0428494897501894\\
0.174203811199719	0.0546388285138408\\
0.170152469060679	0.066185396920321\\
0.165335738287012	0.0774368338991634\\
0.159776052509696	0.0883401536017623\\
0.153498438232955	0.0988463415932951\\
0.146531032174611	0.108908339851872\\
0.138905139602522	0.118480935870455\\
0.130655035920831	0.127521102781136\\
0.121817795911365	0.135988215513453\\
0.112433131826497	0.143844225188872\\
0.10254321637083	0.151053828558242\\
0.0921924928290454	0.157584627121505\\
0.081427475230309	0.16340727281844\\
0.0702965393485285	0.168495599886897\\
0.0588497053166186	0.172826742441873\\
0.0471384128525032	0.176381237227684\\
0.0352152900898654	0.17914311108555\\
0.0231339170894694	0.181099952730331\\
0.0109485850538767	0.182242968526774\\
-0.00128594765012336	0.182567022005812\\
-0.0135147015551878	0.182070656945623\\
-0.0256827231650002	0.18075610391593\\
-0.0377353319000359	0.178629270254715\\
-0.0496183658272825	0.175699713520729\\
-0.0612784250437768	0.171980598545526\\
-0.0726631116549374	0.167488638270862\\
-0.0837212652310184	0.162244018646581\\
-0.0944031927188269	0.156270307916238\\
-0.104660891744824	0.149594350709458\\
-0.114448266332653	0.142246147405494\\
-0.123721334048633	0.13425871931725\\
-0.132438423647613	0.125667960301878\\
-0.140560362335073	0.116512475461362\\
-0.148050651804965	0.106833407655136\\
-0.154875632249551	0.0966742526195358\\
-0.161004633625325	0.0860806634997426\\
-0.166410113474482	0.0751002456980386\\
-0.171067780696245	0.0637823429426779\\
-0.174956704703973	0.0521778155522153\\
-0.178059409486124	0.0403388118711468\\
-0.180361952136427	0.0283185339359745\\
-0.181853985512691	0.0161709983886954\\
-0.182528804733764	0.00395079373834085\\
-0.182383377309442	-0.00828716494585939\\
-0.181455264879984	-0.0201583302330789\\
-0.179687435950473	-0.032323349955158\\
-0.177112948850459	-0.0443100122849078\\
-0.173747305565367	-0.0560735909515533\\
-0.169600649920529	-0.0675869323084964\\
-0.164691299535899	-0.0787981588053192\\
-0.159041877248785	-0.0896552025750696\\
-0.152677805138554	-0.100109250209964\\
-0.145627630093412	-0.110113430630999\\
-0.13792303030759	-0.119622790701627\\
-0.129598633014233	-0.128594590701884\\
-0.12069184672473	-0.136988512889109\\
-0.11124269635164	-0.144766837121781\\
-0.101293644383187	-0.151894609258595\\
-0.0908893998226416	-0.158339798555273\\
-0.0800767171924031	-0.164073441673896\\
-0.0689041864430605	-0.169069772821839\\
-0.0574220146103586	-0.173306339531635\\
-0.0456818001906187	-0.17676410356026\\
-0.0337363012728024	-0.1794275264414\\
-0.0216391984457015	-0.181284639314505\\
-0.00944485357610864	-0.182327096708084\\
0.00279193448862215	-0.182550214043133\\
0.0150161761646349	-0.181952988684069\\
0.0271729382525581	-0.180538104445244\\
0.0392075907945472	-0.178311919529583\\
0.0510660525673143	-0.175284437956431\\
0.0626950341107061	-0.171469264606285\\
0.0740422772094612	-0.166883544079857\\
0.0850567897144497	-0.161547883659127\\
0.0956890747044247	-0.155486260697596\\
0.105891352909778	-0.148725914872579\\
0.115617777420408	-0.14129722577723\\
0.124824639717568	-0.133233576397206\\
0.133470566082575	-0.124571203101011\\
0.141516703532476	-0.115349032791624\\
0.148926894406696	-0.105608507987064\\
0.155667838858601	-0.0953934005798301\\
0.161709244496589	-0.0847496151356572\\
0.167023962509739	-0.0737249826113835\\
0.171588109670946	-0.0623690454092061\\
0.175381175662691	-0.0507328347432354\\
0.178386115244682	-0.0388686413195737\\
0.180589424852781	-0.0268297803503947\\
0.18198120328145	-0.0146703519638164\\
0.182555196176405	-0.00244499809568708\\
0.18230882414135	0.00979134306772829\\
0.181267241634723	0.0217844820835008\\
0.179394384177348	0.0339121342621827\\
0.17671589450886	0.0458679708443117\\
0.173246376191866	0.0576027018872033\\
0.168998198855878	0.0690795700249829\\
0.163990231292542	0.0802470083527662\\
0.158245334191743	0.0910537896424912\\
0.151789348162716	0.101451329600633\\
0.144651252416653	0.111392969974237\\
0.136863121448574	0.120834037691413\\
0.128459956214411	0.129732102499312\\
0.119479519049407	0.138047178128584\\
0.109962165952311	0.145741898617579\\
0.0999506658965699	0.152781685526931\\
0.0894900084872822	0.159134903520872\\
0.0786272017340751	0.164773002573692\\
0.0674110608184019	0.169670646256357\\
0.0558919887304278	0.173805825591378\\
0.04412174976984	0.177159957956143\\
0.0321532369280145	0.179717970589584\\
0.0200402341927849	0.181468368327084\\
0.00783717486218377	0.182403285255454\\
-0.0044011030739012	0.182518520061781\\
-0.0166196033602238	0.181813554912608\\
-0.028763418619132	0.180291557781113\\
-0.0407779770928125	0.177959368210817\\
-0.0526092878773265	0.174827466580023\\
-0.0642041835488552	0.170909927004066\\
-0.0755105590781435	0.166224354092178\\
-0.0864776059909349	0.160791803832371\\
-0.0970560406853057	0.154636688971308\\
-0.107198325899562	0.147786669310014\\
-0.116858884338292	0.140272527404758\\
-0.125994303486747	0.132128030236102\\
-0.134563530693656	0.123389777470797\\
-0.142528057659918	0.114097036984145\\
-0.149852093480065	0.104291568404806\\
-0.156502725482037	0.0940174354531168\\
-0.162450067131707	0.0833208079244376\\
-0.167667392330478	0.0722497542219761\\
-0.172131255525487	0.060854025331126\\
-0.175821597060459	0.0491848312655054\\
-0.178721833323929	0.0372946109316831\\
-0.180818931271981	0.0252367964795577\\
-0.182103466995496	0.0130655731894098\\
-0.182569668068623	0.000835635981277352\\
-0.182215439489769	-0.0113980563844171\\
-0.181054312901488	-0.0234886639115134\\
-0.179070881406345	-0.0355809173763352\\
-0.176283012258428	-0.0475045469617536\\
-0.172704495502937	-0.0592075981407865\\
-0.168349827164504	-0.070645015572177\\
-0.163238461601904	-0.0817654406173538\\
-0.157393539933665	-0.0925184106240001\\
-0.150841340508973	-0.102855591981613\\
-0.143611291926063	-0.112730562542124\\
-0.135735883174444	-0.122098947620037\\
-0.127250505977455	-0.130918645772268\\
-0.118193291968142	-0.139150023023247\\
-0.108604942258815	-0.146756089420038\\
-0.0985285448628238	-0.153702664919508\\
-0.0880093809961769	-0.159958533076669\\
-0.0770947215662332	-0.165495581346469\\
-0.0658336147482606	-0.170288927411471\\
-0.0542766655840257	-0.174317030992432\\
-0.0424758085637957	-0.177561790650317\\
-0.0304840742484833	-0.180008625127921\\
-0.0183553509616323	-0.181646538875433\\
-0.00614414262000997	-0.182468171462672\\
0.00609467618359608	-0.182469830653688\\
0.0177198514309418	-0.181709624548506\\
0.0299492802077683	-0.18009837587297\\
0.0419819087041251	-0.177679216643278\\
0.0537860543663792	-0.174469037064123\\
0.0653519621562745	-0.170474354819628\\
0.0766268883486079	-0.165712717366951\\
0.0875573004441082	-0.160206441651103\\
0.0980940726320741	-0.153980316312626\\
0.108190038034841	-0.147062233962069\\
0.117799831460531	-0.139483277802701\\
0.126880257146873	-0.131277513367086\\
0.135390509132288	-0.122481816189936\\
0.143292344840062	-0.113135711697616\\
0.150550255140375	-0.103281199252729\\
0.157131624486519	-0.0929625629970473\\
0.163006877605495	-0.0822261727002318\\
0.168149612362168	-0.0711202754280524\\
0.17253671840401	-0.0596947787313598\\
0.17614848101441	-0.0480010263708223\\
0.178968669704728	-0.0360915675940223\\
0.180984611152887	-0.0240199209839807\\
0.182187246153408	-0.0118403339590888\\
0.182571170327065	0.000392460999274665\\
0.182134658407818	0.0126234923028537\\
0.180883184923747	0.0247721553162053\\
0.178816227873092	0.0368394242444775\\
0.175945790501353	0.0487387468111342\\
0.17228513863826	0.0604170317054739\\
0.167850259542551	0.0718239317846778\\
0.162661048347894	0.0829082037419318\\
0.156740873723843	0.0936198990218218\\
0.150116343415011	0.103910877772023\\
0.142817222192013	0.113734903244928\\
0.134876310367593	0.123047828764032\\
0.126329293082855	0.131807803495298\\
0.117214578860692	0.139975461945074\\
0.107573127265959	0.147514100429762\\
0.0974482649319444	0.154389841920701\\
0.0868854908412435	0.160571788303478\\
0.0759322718593844	0.166032159231636\\
0.0646378294226121	0.170746416968318\\
0.0530529183541639	0.174693376649585\\
0.0412295987818679	0.177855301485644\\
0.0292210021871253	0.180217982467239\\
0.017081092648475	0.181770802216484\\
0.00486442433324547	0.182506782699957\\
-0.00737410365330735	0.182422616585658\\
-0.0191507388969192	0.181564410312003\\
-0.0313414680501303	0.179861338261773\\
-0.0433473367281794	0.177351056652523\\
-0.055128038563273	0.174049671572416\\
-0.0666633807635681	0.169965827593519\\
-0.0779011963327353	0.165117511477734\\
-0.0887888287108969	0.159527217034784\\
-0.0992773301049102	0.1532201060431\\
-0.109319704792133	0.146224455558276\\
-0.118870828445186	0.138571698028771\\
-0.12788777184521	0.130296228851445\\
-0.136330014374462	0.121435236697118\\
-0.14415961891564	0.112028540540734\\
-0.151341400936479	0.102118412026015\\
-0.157843087019179	0.0917493851908975\\
-0.163635459979289	0.0809680562352746\\
-0.168692490138746	0.0698228741490083\\
-0.172991452291683	0.0583639230014508\\
-0.176513027827385	0.0466426968747088\\
-0.179241391546133	0.0347118684538792\\
-0.181164282771908	0.0226250523335361\\
-0.18227306045026	0.010436564081349\\
-0.182562741978911	-0.00179882384182896\\
-0.18203202559862	-0.0140261282203643\\
-0.18068329624286	-0.0261904021639853\\
-0.178522614820406	-0.0382369820286913\\
-0.175559690978182	-0.050111733066077\\
-0.171807839469411	-0.0617612926867143\\
-0.167283920319566	-0.073133310264274\\
-0.162008263058475	-0.0841766823928565\\
-0.156004575366837	-0.0948417825258486\\
-0.149299836540166	-0.105080683987569\\
-0.141924176242171	-0.114847375356696\\
-0.133910739116837	-0.12409796721797\\
-0.125295535839275	-0.132790889398663\\
-0.116117281292102	-0.140887077774838\\
-0.106417220587919	-0.148350149817906\\
-0.096238943725636	-0.155146568087263\\
-0.0856281897032932	-0.161245790942964\\
-0.0746326409764978	-0.166620409792867\\
-0.0633017091859771	-0.171246272259524\\
-0.0516863131097999	-0.175102590716773\\
-0.039838649851752	-0.178172035702947\\
-0.0278119602658547	-0.180440813799546\\
-0.0156602897161981	-0.181898729611807\\
-0.00343824520359529	-0.182539231586539\\
0.00879925003065983	-0.182359441453036\\
0.0207160524794502	-0.181392491984033\\
0.0328677503443119	-0.17958870743056\\
0.0448438130224745	-0.176978601844882\\
0.0565976532085274	-0.173577356528638\\
0.0680986119180671	-0.169395903671325\\
0.0792949356276871	-0.164452748250007\\
0.0901348590160988	-0.158770590803086\\
0.100569645934762	-0.152374997028747\\
0.110552496871457	-0.145294662420962\\
0.120038554306407	-0.137561401062369\\
0.1289851842541	-0.129209968326019\\
0.137352182181562	-0.120277894109851\\
0.145101948946089	-0.110805316944848\\
0.152199658795713	-0.100834804523746\\
0.158613416135428	-0.0904111622113663\\
0.164314398926637	-0.0795812316167009\\
0.169276988187306	-0.0683936801188211\\
0.1734788831167	-0.0568987821684297\\
0.176901201311535	-0.0451481933628724\\
0.179528563618211	-0.0331947183194291\\
0.181349163244236	-0.0210920733801867\\
0.182354818814643	-0.00889464522495092\\
0.182541011137706	0.00334275353208374\\
0.181906903512826	0.0155651306611308\\
0.180455345490458	0.0277175614332915\\
0.178192860066814	0.0397454354471811\\
0.175129614371184	0.0515947020309305\\
0.171279373975737	0.0632121131408343\\
0.166659441037272	0.0745454626399513\\
0.161290576544462	0.0855438209038266\\
0.155196907023204	0.0961577636861121\\
0.148405816115097	0.106339594223955\\
0.140947821521245	0.116043557575352\\
0.132856437866521	0.125226046226678\\
0.124168026086503	0.133845796063047\\
0.11492163003234	0.141864071795877\\
0.105158801016365	0.149244841031154\\
0.0949234110862565	0.155954936193701\\
0.0842614558753103	0.16196420357296\\
0.0732208479104675	0.167245638826032\\
0.0618512012990769	0.171775508331991\\
0.0502036087811926	0.175533455842416\\
0.0383304121184677	0.178502593962223\\
0.0262849668903089	0.180669580034258\\
0.0141214027229644	0.18202467609934\\
0.00189438004132446	0.182561792656463\\
-0.010341155557808	0.182278516027345\\
-0.022370854159604	0.181195863157869\\
-0.0344859661510705	0.179285011098018\\
-0.0464307127978557	0.17656892747861\\
-0.0581546985191803	0.173061920430362\\
-0.0696181271892924	0.168777112523317\\
-0.0807695133890728	0.163733573667448\\
-0.0915579050421971	0.157954257788121\\
-0.101934803205689	0.151465156104359\\
-0.111853629549606	0.14429540278294\\
-0.121269813188099	0.13647721497193\\
-0.130141036561054	0.128045728118493\\
-0.138427434127376	0.119038831718413\\
-0.146091768812838	0.109497000646018\\
-0.153099598782242	0.0994631138030488\\
-0.159419432362818	0.088982261317222\\
-0.16502286959777	0.0781015418735435\\
-0.169884729865179	0.0668698510632965\\
-0.173983165025758	0.0553376616732197\\
-0.177299757609206	0.0435567968609317\\
-0.179819603576065	0.0315801972763844\\
-0.181531379293231	0.0194616831581098\\
-0.182427392419683	0.00725571247810641\\
-0.182503616474512	-0.00498286378177814\\
-0.181759708930886	-0.0171990481196193\\
-0.180199012755253	-0.0293379436561913\\
-0.177828541384236	-0.0413450008363452\\
-0.174658947208565	-0.0531662625547926\\
-0.170704473702837	-0.0647486066329724\\
-0.165982891417942	-0.076039984538447\\
-0.160515418124876	-0.0869896552771042\\
-0.154326623466273	-0.0975484134134366\\
-0.147444318545637	-0.107668810189008\\
-0.139899430949392	-0.117305366747883\\
-0.13172586576731	-0.126414778505335\\
-0.122960353228182	-0.134956109752662\\
-0.113642283641577	-0.142890977612823\\
-0.103813530388355	-0.150183724522872\\
-0.0935182617509612	-0.156801578471458\\
-0.0828027424273985	-0.162714800271367\\
-0.0717151256321901	-0.167896817197887\\
-0.0603052367015547	-0.172324342403378\\
-0.0486243491927291	-0.175977479561214\\
-0.0367249544719372	-0.178839812275945\\
-0.024660525826995	-0.180898477855731\\
-0.0124852781712152	-0.182144225113709\\
-0.000253924413424613	-0.182571455940855\\
0.011978570411289	-0.182178250462451\\
0.024098177261636	-0.180974248533078\\
0.0361784154510923	-0.178951176344515\\
0.0480905073381457	-0.176124116709723\\
0.0597818863856268	-0.172506601339921\\
0.0712048920068171	-0.168113845014796\\
0.0823082235101973	-0.162965511579023\\
0.0930416683633828	-0.157084848596533\\
0.10335698460269	-0.150498290796742\\
0.113207837448048	-0.143235426580798\\
0.122549960219519	-0.135328892799044\\
0.131341370237348	-0.12681422053052\\
0.139542560752317	-0.117729672945432\\
0.147116677485444	-0.108116073954609\\
0.154029684023432	-0.098016624967005\\
0.160250514826803	-0.0874767107096649\\
0.165751214849059	-0.0765436952560825\\
0.170507065153738	-0.0652667091908682\\
0.174496693997513	-0.0536964288239229\\
0.177702172867847	-0.0418848484671312\\
0.180109097050793	-0.0298850467822087\\
0.181706650363601	-0.0177509482514355\\
0.182487653758524	-0.00553708086077045\\
0.182448597584829	0.00670166894368351\\
0.18164253762934	0.0183953425925254\\
0.179987806630583	0.0306070706448527\\
0.177525512941599	0.0426274073529993\\
0.174272227067502	0.0544205324592573\\
0.170235398019772	0.0659720608346692\\
0.165432774669927	0.0772295326724402\\
0.159886765152555	0.0881398097950356\\
0.153622335245814	0.0986538491022168\\
0.146667558682517	0.108724565519379\\
0.139053683758532	0.118306707497302\\
0.130814932085073	0.127357204890872\\
0.121988327334721	0.135835386319227\\
0.112613533825314	0.1437031533063\\
0.10273267977405	0.150925149877858\\
0.0923901676134946	0.157468921936936\\
0.0816324743333471	0.163305063210782\\
0.0705079426473444	0.168407347369846\\
0.0590665637618471	0.172752845876246\\
0.0473597527201034	0.176322031022094\\
0.0354401173659767	0.179098863678847\\
0.0233612219256867	0.18107086537765\\
0.0111773463003077	0.182229174384018\\
-0.00105675784679094	0.182568585518902\\
-0.0132861131399559	0.182087573550975\\
-0.0254557635475243	0.180788300049525\\
-0.0375110213326504	0.178676603671857\\
-0.0493977128201619	0.175761973924446\\
-0.0610624218343157	0.172057508519573\\
-0.0724527297394223	0.167579854517464\\
-0.0835174509990088	0.162349133517736\\
-0.0942068631947365	0.156388851235922\\
-0.104472930462945	0.149725791876022\\
-0.114269519360993	0.14238989776653\\
-0.123552606178336	0.134414134807391\\
-0.132280474770688	0.125834344327936\\
-0.140413904023901	0.116689082022561\\
-0.14791634410473	0.107019444689668\\
-0.154754080704275	0.0968688855559323\\
-0.16089638654564	0.0862830190041891\\
-0.166315659467309	0.075309415588657\\
-0.170987546458315	0.0639973882664488\\
-0.174891053093672	0.0523977708013022\\
-0.178008637882365	0.0405626893190413\\
-0.180326291092795	0.0285453280692509\\
-0.181833597710158	0.0163996904229668\\
-0.182523784237836	0.00418035620149955\\
-0.182393749137486	-0.00805776360404427\\
-0.18148311501101	-0.0199068861160912\\
-0.179731475638733	-0.0320780938468582\\
-0.177173035129883	-0.0440695281839642\\
-0.173823443155399	-0.0558374268868739\\
-0.169692479079305	-0.0673562933150136\\
-0.164798376830906	-0.0785741865793954\\
-0.159163725448365	-0.0894388975397977\\
-0.152813882019871	-0.0999015787709885\\
-0.145777326109328	-0.109915327680118\\
-0.138085674437738	-0.119435148383936\\
-0.129773496227392	-0.128418253839123\\
-0.12087814499013	-0.136824275600588\\
-0.111439594107046	-0.144615439296175\\
-0.101500258307535	-0.151756733190808\\
-0.0911048028001165	-0.158216065870849\\
-0.080299942469461	-0.163964410528424\\
-0.0691342319719464	-0.168975935380754\\
-0.0576578475425738	-0.17322811975109\\
-0.0459223615179107	-0.176701855270207\\
-0.0339805105762308	-0.179381531746846\\
-0.021885958754433	-0.181255107315102\\
-0.00969305629379878	-0.182314162548133\\
0.0025434045993055	-0.182553938293574\\
0.0147684359788901	-0.181973357059994\\
0.0269271012629978	-0.180575027858228\\
0.0389647621010923	-0.17836523447774\\
0.0508273239161522	-0.175353907247251\\
0.0624614789829299	-0.171554578411829\\
0.0738149459878708	-0.166984321321\\
0.0848367049708012	-0.161663673703622\\
0.0954772265933629	-0.155616545377119\\
0.105688694713054	-0.148870110802459\\
0.115425221258507	-0.141454686968334\\
0.12464305244569	-0.133403597149063\\
0.13330076538881	-0.124753021163568\\
0.141359454252095	-0.115541832786306\\
0.148782905080801	-0.105811425059736\\
0.155537758540421	-0.0956055242810535\\
0.16159365982443	-0.0849699935080571\\
0.166923395063411	-0.0739526264583744\\
0.171503013616746	-0.0626029327374601\\
0.175311935701809	-0.0509719153535532\\
0.178333044876426	-0.0391118415161738\\
0.180552764953791	-0.0270760077666768\\
0.181961121012833	-0.0149185004660931\\
0.182551784221072	-0.00269395275654353\\
0.182322100277114	0.00954270096151796\\
0.18129915500713	0.0215180494472573\\
0.179443546211519	0.0336515270064249\\
0.176782130236539	0.045612390599951\\
0.173329649656496	0.0573519336312774\\
0.169098124143476	0.0688348474968341\\
0.164106331295906	0.0800095240620211\\
0.158377090468563	0.0908246068791559\\
0.151936173632898	0.101231473508362\\
0.144812489266312	0.111183430089853\\
0.137038046800999	0.12063575751115\\
0.128647785824814	0.129545974661296\\
0.119679410591306	0.137874040763092\\
0.110173222757952	0.145582531610795\\
0.100171940991975	0.152636806990492\\
0.0897205088477697	0.159005166550422\\
0.0788658927393095	0.164658992306328\\
0.0676568708939057	0.169572877232895\\
0.0561438141645917	0.173724739431477\\
0.0443784596622418	0.177095921366859\\
0.0324136782705974	0.179671273705724\\
0.0203032370484103	0.18143922339651\\
0.00810155762307013	0.182391825674173\\
-0.00413652838025206	0.182524799764141\\
-0.0163560257315712	0.181837548117963\\
-0.0285020227364876	0.180333159098673\\
-0.0405199379943685	0.178018393102513\\
-0.0523557656790259	0.174903652178366\\
-0.0639563182234003	0.171002933284105\\
-0.075269465336647	0.166333765386597\\
-0.0862443682658268	0.160917130689879\\
-0.0968317082465888	0.154777370349639\\
-0.106983908144164	0.147942075082638\\
-0.116655346243286	0.140441961185636\\
-0.125802561264661	0.132310732502296\\
-0.134384447675289	0.123584928960928\\
-0.142362440400048	0.114303762378276\\
-0.149700688127832	0.104508940247902\\
-0.156366214418574	0.0942444783171324\\
-0.162329065895518	0.0835565027841802\\
-0.167562446842832	0.0724930430264383\\
-0.172042839623428	0.0611038157615123\\
-0.175750110361994	0.0494400016298828\\
-0.17866759941923	0.0375540152082696\\
-0.180782196259767	0.0254992694611687\\
-0.182084398365949	0.0133299357200776\\
-0.182568353940609	0.00110070024422137\\
-0.182231888202791	-0.0111334815149051\\
-0.181090353106776	-0.0232098872633918\\
-0.179125041958113	-0.0353077185984587\\
-0.176355093208386	-0.0472366054692583\\
-0.1727944203621	-0.0589449245370518\\
-0.168457184109273	-0.0703888701469781\\
-0.16336274284085	-0.0815170550247536\\
-0.157534189809408	-0.0922788986532029\\
-0.150997731650951	-0.102626026028243\\
-0.14378272354661	-0.112511975710418\\
-0.135921586591244	-0.121892324015688\\
-0.127449648484456	-0.130724915541219\\
-0.118404980374695	-0.138970058469998\\
-0.108828226860578	-0.146590701115971\\
-0.0987624237141273	-0.153552598037195\\
-0.0882528044086738	-0.159824464029823\\
-0.0773465968222907	-0.165378114739981\\
-0.0660928110024372	-0.170188593317084\\
-0.0545420189428623	-0.17423428255533\\
-0.0427461273121436	-0.17749700204287\\
-0.030758144198993	-0.179962089858604\\
-0.0186319409084471	-0.181618468458632\\
-0.00642200987642886	-0.182458694456653\\
0.00581678020977163	-0.182478992073208\\
0.0176092280951634	-0.181720472309709\\
0.0298125077823617	-0.180121159289354\\
0.041838791052955	-0.17771306501361\\
0.0536471997402748	-0.1745118786366\\
0.0652168482021448	-0.170526187447918\\
0.076495438496426	-0.165773537941423\\
0.0874301664466467	-0.160275962249202\\
0.0979718719385883	-0.154058204825212\\
0.108073318178112	-0.147148143546064\\
0.117689115519964	-0.139576826247514\\
0.12677604434365	-0.131378282086012\\
0.135293269639458	-0.122589353940898\\
0.143202517424685	-0.113249536858724\\
0.150468245359648	-0.10340080183434\\
0.157057802874705	-0.0930874069028133\\
0.162941577987569	-0.0823556981439875\\
0.168093130344535	-0.0712539014439589\\
0.172489310037566	-0.0598319057772716\\
0.17611036163186	-0.0481410390233735\\
0.178940012944986	-0.0362338373043309\\
0.180965548169057	-0.0241638089018074\\
0.182177865012315	-0.0119851938056648\\
0.18257151560373	0.000247280035153175\\
0.182144730973554	0.0124786426380831\\
0.180903906211268	0.0246210504078832\\
0.178846795587596	0.0366911899399935\\
0.175986091681404	0.0485933673640891\\
0.172335117943668	0.0602745967413177\\
0.167909690504236	0.0716851156686716\\
0.162729652623329	0.0827736686272204\\
0.156818345407107	0.0934902491769239\\
0.15020233769177	0.103786694646331\\
0.142911354616833	0.113616746308051\\
0.1349781597163	0.122936230648345\\
0.126438403454811	0.131703267327002\\
0.117330461623254	0.139878459222562\\
0.10769526322012	0.147425068918249\\
0.0975761066518975	0.154309183662728\\
0.0870184651274184	0.160499867804543\\
0.0760697823060922	0.165969301814259\\
0.0647792590952689	0.170692907299307\\
0.0531976325573049	0.174649457450979\\
0.0413769479022847	0.177821172435474\\
0.0293703246191215	0.180193799288996\\
0.0172317177552623	0.181756675971004\\
0.00501567546701547	0.182502779274208\\
-0.00722290611431975	0.182428756386799\\
-0.0189819931240862	0.181582220515546\\
-0.0311772582500892	0.179889967104421\\
-0.0431863422805402	0.177390421989339\\
-0.0549698419869757	0.174099794216892\\
-0.0665088145337646	0.170026467153418\\
-0.0777510341749011	0.165188373459477\\
-0.088643740237521	0.159607986785085\\
-0.0991379633419331	0.153310425081014\\
-0.109186687629319	0.146323919932944\\
-0.118744760407893	0.138679862495348\\
-0.127769221013924	0.130412609181572\\
-0.136219515160564	0.121559311644289\\
-0.144057669680829	0.112159754146052\\
-0.151248461724618	0.102256176125734\\
-0.157759577479051	0.0918930820545699\\
-0.163561757470695	0.0811170413346147\\
-0.168628928027371	0.0699764790485347\\
-0.172938318440345	0.0585214583602262\\
-0.17647056329478	0.0468034555335449\\
-0.179209789490533	0.034875128617413\\
-0.181143687574355	0.022790080805901\\
-0.182263567054584	0.0106026195602252\\
-0.182564395454294	-0.00163248743383616\\
-0.182044820926364	-0.0138602583850397\\
-0.180707178328182	-0.0260257444668297\\
-0.178557478728762	-0.0380742767517921\\
-0.17560538239671	-0.0499517118744369\\
-0.171864155390027	-0.0616046753393386\\
-0.167350609938964	-0.0729808013819776\\
-0.162085028897515	-0.0840289682804201\\
-0.156091074596392	-0.0946995280874732\\
-0.149395682509668	-0.104944529737173\\
-0.142028940213745	-0.114717934524888\\
-0.134023952178088	-0.123975822998119\\
-0.125416691003412	-0.132676592316928\\
-0.116245835768249	-0.140781143208787\\
-0.106552598213961	-0.148253055671814\\
-0.0963805375483785	-0.155058752637772\\
-0.0857753646994309	-0.161167650860452\\
-0.0747847369066796	-0.166552298346385\\
-0.0634580435495908	-0.171188497723954\\
-0.0518461842125266	-0.17505541497526\\
-0.0400013399473419	-0.178135673062387\\
-0.0279767387902042	-0.180415430013709\\
-0.0158264165574422	-0.181884441128665\\
-0.00360497403319438	-0.182536105012976\\
0.00863266840927077	-0.182367493245243\\
0.0205351465149604	-0.181413151424394\\
0.0326910853033581	-0.179621041781561\\
0.044670568580391	-0.177022502074901\\
0.0564275744695593	-0.173632815843403\\
0.0679325538115275	-0.169462662859319\\
0.0791337153508911	-0.164530487018983\\
0.0899791977157022	-0.158858963009532\\
0.100420239732792	-0.152473609803697\\
0.110410018676124	-0.145403074573634\\
0.119903646128988	-0.137679127138356\\
0.128858453914341	-0.129336481104371\\
0.137234200858179	-0.120412626786093\\
0.14499324862922	-0.110947665643362\\
0.152100729869805	-0.100984131020107\\
0.158524705167929	-0.0905667967927339\\
0.16423630665073	-0.0797424760881249\\
0.169209867693907	-0.0685598109318377\\
0.17342303825727	-0.0570690536690623\\
0.176856885322492	-0.0453218411383138\\
0.179495977972962	-0.0333709626284937\\
0.181328456736387	-0.0212701226586795\\
0.182346086879545	-0.00907369963821526\\
0.182544295412798	0.00316349850030921\\
0.181922191639342	0.0153864805842297\\
0.180482571158648	0.0275403193282981\\
0.178231903303309	0.0395703981625869\\
0.175180302066708	0.051422656668182\\
0.171341480653526	0.063043833509567\\
0.166732689855019	0.0743817057815526\\
0.161374640529241	0.0853853236830982\\
0.155291410529064	0.0960052394792004\\
0.148510336504123	0.106193729702631\\
0.14106189105248	0.115905009618156\\
0.132979545790165	0.125095438959561\\
0.124299620926875	0.133723718051982\\
0.115061122065063	0.141751073387501\\
0.105305564904162	0.149141431878455\\
0.0950767886863098	0.155861582953587\\
0.0844207591908405	0.161881327800671\\
0.0733853621758041	0.167173615072341\\
0.0620201881852787	0.171714662450982\\
0.0503763097110146	0.175484063516458\\
0.0385060516713978	0.178464879453008\\
0.0264627562856968	0.180643715164426\\
0.0143005433610565	0.182010779470228\\
0.00207406709321307	0.182559929104396\\
-0.0101617295411123	0.182288696321988\\
-0.0221799036898195	0.181219426056601\\
-0.0342990373797203	0.179320957340425\\
-0.0462473801588829	0.176617127460751\\
-0.0579748719593413	0.173122338583207\\
-0.0694426824074024	0.168849470927035\\
-0.0805993010592605	0.163817528765275\\
-0.0913936880454647	0.158049435092327\\
-0.101777316715452	0.15157113192938\\
-0.111703582726774	0.144411702860229\\
-0.121127882023405	0.136603318401896\\
-0.130007860448637	0.128181070007722\\
-0.138303613220807	0.119182805562208\\
-0.145977861348448	0.109648961019151\\
-0.152996118549271	0.099622379263483\\
-0.159326846382583	0.0891481174666368\\
-0.164941596019909	0.0782732445555993\\
-0.169815136074664	0.0670466297107927\\
-0.173925565986495	0.0555187227578023\\
-0.177254414436288	0.0437413274600435\\
-0.179786722352943	0.0317673687204747\\
-0.18151111013417	0.0196506547574711\\
-0.18241982878592	0.00744563529350406\\
-0.18250879474326	-0.00479284312533892\\
-0.181777608220967	-0.0170097835956824\\
-0.180229555009922	-0.0291502860030525\\
-0.177871591711972	-0.0411597937261666\\
-0.174714314477437	-0.0529843388087273\\
-0.170771911390275	-0.0645707844693688\\
-0.166062098707879	-0.0758670638956528\\
-0.160606041249488	-0.0868224142148463\\
-0.154428257285205	-0.0973876046130829\\
-0.14755650835854	-0.107515157563593\\
-0.140021674528677	-0.117159562185657\\
-0.131857615608113	-0.126277478751896\\
-0.123101018998608	-0.13482793345486\\
-0.113791234829814	-0.142772502529372\\
-0.103970099127919	-0.150075484921076\\
-0.0936817458141328	-0.156704062718654\\
-0.0829724083770066	-0.162628448629903\\
-0.0718902121097238	-0.167822019838827\\
-0.0604849578474391	-0.172261437641886\\
-0.0488078981698917	-0.175926752328274\\
-0.0369115070879161	-0.178801492827363\\
-0.0248492442375148	-0.18087274072637\\
-0.0126753146418122	-0.182131188323162\\
-0.000444425123324856	-0.182571180452447\\
0.0117884615218188	-0.182190739898144\\
0.0238988877547402	-0.181000763282293\\
0.0359830074032892	-0.17899066139531\\
0.0478988594323024	-0.176176425999854\\
0.0595940619111674	-0.172571671058084\\
0.0710217858733331	-0.168191378729448\\
0.0821307125767256	-0.163055144307776\\
0.0928705492394833	-0.157186180060106\\
0.103193024046016	-0.150610869428838\\
0.113051773677528	-0.143358748439936\\
0.122402496240124	-0.135462405427271\\
0.131203170316368	-0.126957325715881\\
0.139414247628837	-0.117881729271789\\
0.146998829588546	-0.108276399652257\\
0.153922832852737	-0.0981845009798673\\
0.160155142556464	-0.0876513839183917\\
0.16566775214969	-0.0767243818598578\\
0.170435889248494	-0.0654525982234557\\
0.174438126956781	-0.0538866857947566\\
0.177656480153016	-0.0420786191050343\\
0.180076486310474	-0.0300814608724971\\
0.181687270490002	-0.0179491235453122\\
0.182481594208235	-0.00573612703559294\\
0.182455887965992	0.00650264628322243\\
0.181665390991786	0.0181691498092696\\
0.180025097541791	0.030387495703834\\
0.177577149996511	0.0424121649240533\\
0.174338257357322	0.0542089274770847\\
0.17031549770543	0.0657652423570246\\
0.165526551035069	0.0770285457578303\\
0.159993801731788	0.0879455482209655\\
0.153742156569534	0.0984671794082694\\
0.14679962810685	0.108546328351505\\
0.139197409400629	0.11813770571197\\
0.130969669894672	0.127198199461426\\
0.122153383684554	0.13568709340526\\
0.112788168574045	0.143566241073246\\
0.102916109618394	0.150800235447624\\
0.0925815695999533	0.157356568608767\\
0.0818309895479747	0.163205777922856\\
0.0707126800709947	0.168321578411361\\
0.0592766042668769	0.172680980864226\\
0.0475741532057837	0.176264395146428\\
0.0356579149815207	0.179055718235165\\
0.0235814383980719	0.181042406580873\\
0.0113989923338201	0.182215532475357\\
-0.000834678134380427	0.182569824171247\\
-0.0130645977386608	0.182103689571224\\
-0.0252314214473095	0.180819835458334\\
-0.0372899812009299	0.178722955825313\\
-0.0491805603762767	0.175822951302435\\
-0.060849786804904	0.172132917396874\\
-0.0722455881473935	0.167669355825207\\
-0.0833167575472348	0.162452318806489\\
-0.0940135200311938	0.156505259046519\\
-0.104287806175812	0.149854901905051\\
-0.114093447234527	0.142531131771793\\
-0.123386379016134	0.134566859900027\\
-0.132124841163809	0.125997875940704\\
-0.140269565065826	0.116862686921124\\
-0.147783950243174	0.10720234425026\\
-0.154634228807319	0.0970602592590688\\
-0.160789617209653	0.0864820081165248\\
-0.166222454577191	0.0755151270186298\\
-0.170908327011946	0.0642088985754594\\
-0.174826177304265	0.0526141303402106\\
-0.177958399555855	0.0407829264982389\\
-0.180290918297899	0.0287684537204974\\
-0.181813251743231	0.0166247022420786\\
-0.182518558887523	0.00440624325102546\\
-0.182403670252668	-0.00783201635443744\\
-0.181510289210681	-0.0196583835076405\\
-0.179774633287272	-0.0318358411675418\\
-0.177232039325406	-0.0438319979851014\\
-0.173898304887746	-0.055604130191305\\
-0.169782843117602	-0.0671284290625838\\
-0.164903805873657	-0.0783528857644415\\
-0.159283749718109	-0.0892251481346363\\
-0.1529479674597	-0.0996963355224323\\
-0.145924872040043	-0.109719514536135\\
-0.138246019428967	-0.119249647150045\\
-0.129945921518244	-0.128243899650209\\
-0.121061877444878	-0.1366618536006\\
-0.111633809642611	-0.144465681142661\\
-0.101704085605535	-0.151620313737175\\
-0.0913173272223969	-0.158093600119785\\
-0.0805202101617997	-0.163856450860513\\
-0.0693612541427012	-0.168882969064558\\
-0.0578906049026055	-0.17315056674326\\
-0.0461598088557191	-0.176640066318688\\
-0.0342215814528347	-0.179335786804222\\
-0.0221295702959081	-0.181225614269809\\
-0.00993811405003174	-0.182301056281063\\
0.00229800173632553	-0.182557280060767\\
0.0145237908246964	-0.181993134206552\\
0.0266843133875367	-0.180611153864709\\
0.0387249228864418	-0.178417549338069\\
0.0505915116451439	-0.175422178178405\\
0.0622307539981225	-0.171638500888484\\
0.0735903459221682	-0.167083520433614\\
0.0846192400796106	-0.161777705833575\\
0.0952678752092244	-0.155744900181459\\
0.105488398845579	-0.149012213497386\\
0.115234882357891	-0.141609900901474\\
0.124463527341181	-0.133571226654959\\
0.133132862435942	-0.124932314678325\\
0.141203929688774	-0.115731986220972\\
0.14864045962517	-0.106011585402486\\
0.155409034231745	-0.0958147934256643\\
0.16147923712998	-0.0851874322825093\\
0.166823790259504	-0.074177258842143\\
0.171418676460199	-0.0628337502415327\\
0.175243247400458	-0.0512078815440792\\
0.178280316363244	-0.0393518966762074\\
0.180516235481832	-0.027319073647395\\
0.181940957067947	-0.0151634851395089\\
0.18254807876506	-0.00293975550992385\\
0.182334872318164	0.00929718467474615\\
0.181330372446048	0.0212541261064062\\
0.179491836595124	0.0333934731435873\\
0.17684732330508	0.0453593198461814\\
0.173411716003037	0.0571035935069264\\
0.169196682409879	0.0685924658564245\\
0.164220910026581	0.0797742847674386\\
0.158507178066328	0.0905975627992079\\
0.152081190492617	0.101013639991715\\
0.144971785620993	0.110975787551056\\
0.137210908428091	0.120439240863789\\
0.128833437690148	0.129361468557043\\
0.119877020100189	0.137702375974344\\
0.110381903440142	0.145424481339322\\
0.100390756505576	0.152493083354373\\
0.0899484771779863	0.15887641737799\\
0.0791019906074978	0.164545798215118\\
0.0679000383495161	0.169475749012328\\
0.0563929593399764	0.173644115739271\\
0.0446324636816871	0.177032166745293\\
0.0326714002712713	0.179624676934987\\
0.0205635193086251	0.18140999618597\\
0.0083632307547686	0.182380101701811\\
-0.00387464016944338	0.182530634064098\\
-0.0160950993591762	0.1818609168232\\
-0.0282432309533442	0.180373959537804\\
-0.0402644441191598	0.178076444249859\\
-0.0521047183619779	0.174978695458026\\
-0.063710846286269	0.171094633721047\\
-0.0750306726943497	0.166441713102684\\
-0.0860133289634928	0.161040842735674\\
-0.0966094616321718	0.15491629286299\\
-0.10677145418793	0.148095585770576\\
-0.116453641040879	0.140609372110553\\
-0.125612512733185	0.132491293165664\\
-0.134206911465794	0.123777829668756\\
-0.142198216046286	0.114508137871397\\
-0.149550515447326	0.104723873580863\\
-0.156230770177737	0.0944690049741957\\
-0.162208960759983	0.0837896150075556\\
-0.167458222624112	0.0727336943396653\\
-0.171954966835039	0.0613509256673598\\
-0.175678986095392	0.0496924604615663\\
-0.178613545550419	0.037810689108566\\
-0.180745457990687	0.0257590054815645\\
-0.182065143113648	0.0135915669942547\\
-0.182566670573661	0.00136305123715565\\
-0.182247786632208	-0.0108715897333207\\
-0.181125677872328	-0.0229332785989923\\
-0.179178335874031	-0.0350367135961773\\
-0.176426160176302	-0.0469708154426045\\
-0.172883190357784	-0.0586843251513443\\
-0.168563249891776	-0.0701347160060737\\
-0.163485601947868	-0.0812705705959079\\
-0.157673292957496	-0.0920411889322225\\
-0.151152458394077	-0.102398155138138\\
-0.143952380501682	-0.11229496909697\\
-0.136105412980705	-0.121687158633507\\
-0.127646819978504	-0.130532514917286\\
-0.118614612586958	-0.13879128886347\\
-0.109049379273058	-0.146426367659544\\
-0.098994103915305	-0.153403441089345\\
-0.0884939725513118	-0.159691155836344\\
-0.0775961702831776	-0.165261256408889\\
-0.0663496692547066	-0.170088712101702\\
-0.054805008571898	-0.174151829482801\\
-0.0430140672037881	-0.177432349873105\\
-0.0310298308413836	-0.179915531400082\\
-0.0189061538021804	-0.181590215241652\\
-0.0066975170133463	-0.182448875773527\\
0.00554121680994606	-0.182487654386477\\
0.0174992143137959	-0.181731188911392\\
0.0296767543261626	-0.180143663460542\\
0.0416957082365365	-0.177746778753313\\
0.0535082934593625	-0.174554610214425\\
0.0650817343680024	-0.170577892290861\\
0.0763639868780619	-0.16583422772057\\
0.0873030188863462	-0.160345354006955\\
0.097849649159591	-0.154135965624384\\
0.107956568455607	-0.147233926622285\\
0.117578361818496	-0.139670250000558\\
0.126671785948785	-0.131478928461816\\
0.135195976876396	-0.122696772178989\\
0.143112629236102	-0.113363245814626\\
0.150386167504111	-0.103520291990107\\
0.156983906117763	-0.0932121426215243\\
0.162876196413314	-0.082485120087233\\
0.168036559850157	-0.0713874290712716\\
0.172441806988771	-0.0599689399601471\\
0.176072141703823	-0.0482809647286608\\
0.17891125014283	-0.0363760263558934\\
0.180946374035851	-0.024307622800663\\
0.182168368028113	-0.0121299865930161\\
0.182571740776553	0.000102158868121999\\
0.182154679627418	0.0123338452359786\\
0.180924507513051	0.0244698475191602\\
0.178877247254586	0.0365428737363006\\
0.176026281184177	0.0484479065028139\\
0.172384991416418	0.0601320722298248\\
0.167969021749142	0.0715462031753017\\
0.162798163506832	0.0826390313229271\\
0.156895730381581	0.0933604916935748\\
0.1502882522753	0.103662398829501\\
0.143005414651991	0.113498472082871\\
0.135079944240412	0.122824511115904\\
0.12654745679464	0.131598606100451\\
0.117446295341521	0.139781328299757\\
0.10781735828924	0.147335906567754\\
0.0977039157799902	0.154228392443824\\
0.087151415217155	0.160427812744952\\
0.0762072770222239	0.165906308762757\\
0.0649206815418835	0.170639261450886\\
0.0533423480419089	0.174605402057572\\
0.0415243067894766	0.177786907701039\\
0.0295196652403025	0.180169481461989\\
0.0173823693863539	0.181742416630314\\
0.00516696133544517	0.182498644818512\\
-0.00707166579086111	0.182434767725076\\
-0.0188125873080222	0.181599935915553\\
-0.0310124856914477	0.179918533854324\\
-0.0430248011140592	0.177429760351951\\
-0.054811091758224	0.174149928163365\\
-0.0663536958299468	0.170087155225635\\
-0.0776003250249525	0.165259320382307\\
-0.0884981123409879	0.159688877547383\\
-0.0989980669807135	0.153400900633371\\
-0.109053153036282	0.146423575545001\\
-0.118618189384175	0.138788251993495\\
-0.127650183843201	0.130529247261327\\
-0.136108548376569	0.121683675841245\\
-0.143955273677311	0.112291287148666\\
-0.151155098484416	0.102394288282041\\
-0.157675668481929	0.0920371540248515\\
-0.163487681793715	0.0812664268657156\\
-0.168565020632784	0.0701305078726071\\
-0.172884868661793	0.0586794391995517\\
-0.176427813526344	0.0469646792054873\\
-0.179177934087558	0.0350388712181549\\
-0.181122871970443	0.022955606959388\\
-0.182253887097366	0.0107691857236291\\
-0.182565896964842	-0.00146562963571513\\
-0.182057499482295	-0.013693858791704\\
-0.18073097927307	-0.0258605510165467\\
-0.178592297408217	-0.0379110321127338\\
-0.175651064617744	-0.0497911501128805\\
-0.171920498102642	-0.0614475186198823\\
-0.167417362139944	-0.072827756714017\\
-0.162161892749091	-0.0838807243375338\\
-0.15617770675344	-0.0945567521124753\\
-0.149491695655261	-0.104807864535001\\
-0.142133904787668	-0.114587995573332\\
-0.134137398301688	-0.1238531956712\\
-0.125538110583558	-0.132561829248152\\
-0.116374684768911	-0.140674761804754\\
-0.10668829909659	-0.14815553577615\\
-0.0965224818620681	-0.154970534366258\\
-0.085922915808049	-0.161089132615901\\
-0.0749372328392438	-0.166483835021892\\
-0.0636147999774262	-0.171130399094699\\
-0.0520064975138905	-0.175007944299925\\
-0.0401644903737483	-0.178099045887403\\
-0.0281419936912629	-0.180389813197111\\
-0.0159930336735081	-0.181869952079315\\
-0.00377220482525967	-0.182532811152822\\
0.00846557538979733	-0.182375411695435\\
0.0203531944829125	-0.181433740883964\\
0.0325134595787043	-0.179653365815807\\
0.0444963863360979	-0.177066452882408\\
0.0562565582982974	-0.173688389742273\\
0.0677655671046388	-0.169529599378932\\
0.0789715813401662	-0.164608464486652\\
0.0898226413775831	-0.158947634200319\\
0.100269961037015	-0.152572580484945\\
0.110266694411615	-0.145511901872208\\
0.119767922061292	-0.137797323663757\\
0.128730941469872	-0.129463517459009\\
0.137115474663675	-0.120547933757203\\
0.144883843953981	-0.111090636721914\\
0.152001140193972	-0.101134125134342\\
0.158435379953927	-0.0907231411857301\\
0.164157649315076	-0.0799044693360562\\
0.16914223378766	-0.0687267260870044\\
0.17336673385728	-0.0572401415246222\\
0.176812165646931	-0.0454963335898252\\
0.179463046223869	-0.0335480761251728\\
0.181307463177298	-0.0214490617192668\\
0.182337128150017	-0.00925366042227505\\
0.182547414083187	0.00298332457572763\\
0.181937376009642	0.015206903218453\\
0.180509755300289	0.0273621456940002\\
0.178270967344949	0.0393944292790581\\
0.175231072722948	0.0512496837987719\\
0.171403731993653	0.0628746346036489\\
0.166806144307859	0.0742170419770714\\
0.161458970119347	0.0852259358850146\\
0.155386238345469	0.0958518450167812\\
0.148615238380623	0.10604701911009\\
0.141176397467729	0.115765643521244\\
0.133103143964835	0.124964045106271\\
0.124431757128208	0.133600888475429\\
0.115201204076023	0.141637361750597\\
0.105452964687633	0.14903735096822\\
0.0952308451967817	0.155767602372721\\
0.084580781338909	0.161797871848605\\
0.0735506319283908	0.167101060829566\\
0.0621899637900447	0.171653338074229\\
0.0505498290203418	0.175434246756575\\
0.0386825355703626	0.178426796394662\\
0.0266414121864991	0.180617539201779\\
0.0144805687610039	0.181996630517539\\
0.00225465318238638	0.182557873046296\\
-0.00998139424611692	0.182298744707232\\
-0.021987599085866	0.181242944434584\\
-0.0341108270742017	0.179356940687315\\
-0.0460627926233823	0.176665446568292\\
-0.0577937973396034	0.173182960668482\\
-0.0692660051257311	0.168922116618734\\
-0.0804278790641684	0.163901852655923\\
-0.0912282894457644	0.158145061006917\\
-0.101618681829121	0.151677634144432\\
-0.111552425829045	0.144528604672323\\
-0.120984884050619	0.136730096133748\\
-0.12987366552723	0.128317155675308\\
-0.138178826015953	0.119327589263776\\
-0.145863044370604	0.109801793638135\\
-0.152891789603742	0.0997825753904175\\
-0.15923347623047	0.0893149584777679\\
-0.164859606256307	0.0784459818338842\\
-0.169744897224335	0.0672244880062079\\
-0.173867395830669	0.0557009036640266\\
-0.177208576573238	0.0439270130025547\\
-0.17975342500483	0.0319557250264701\\
-0.181490505201412	0.019840835797884\\
-0.182412011153263	0.00763678668862872\\
-0.182513801843602	-0.00460158026893761\\
-0.181795419856891	-0.0168192688272921\\
-0.180260093434291	-0.0289613756635222\\
-0.177914721966596	-0.0409733371015062\\
-0.174769844989954	-0.0528011743077937\\
-0.170839594823674	-0.0643917358593393\\
-0.166141633063501	-0.0756929365917113\\
-0.160697071213692	-0.0866539916598853\\
-0.154530375818081	-0.0972256447503053\\
-0.147669258511167	-0.107360389430532\\
-0.140144551491553	-0.117012682626508\\
-0.131990068965272	-0.126139149287858\\
-0.123242455198201	-0.134698777297826\\
-0.113941019844411	-0.142653101774525\\
-0.104127561294768	-0.149966377925593\\
-0.0938461788469885	-0.156605741674325\\
-0.0831430745352937	-0.162541357341965\\
-0.072066345505975	-0.167746551724167\\
-0.0606657678855314	-0.172197933950943\\
-0.0489925730949941	-0.175875500601432\\
-0.037099217632519	-0.178762725593052\\
-0.0250391473396455	-0.180846634447614\\
-0.0128665572341789	-0.182117862593333\\
-0.00063614797257075	-0.182570697447494\\
0.0115971199658662	-0.18220310408792\\
0.0236980018349374	-0.181027259216325\\
0.0357860643602351	-0.179030226715365\\
0.0477057051381131	-0.176228914493756\\
0.0594047434346087	-0.172637021258159\\
0.0708372071056481	-0.168269292554869\\
0.0819517585356723	-0.163145254551095\\
0.0926980228611251	-0.157288084251416\\
0.103027698261086	-0.150724113401294\\
0.112894392790709	-0.143482825194681\\
0.12225376912735	-0.135596759044801\\
0.131063766860336	-0.127101354145152\\
0.139284795911925	-0.118034786892524\\
0.146879913086855	-0.108437800145548\\
0.153814987798251	-0.098353520411101\\
0.160058855513882	-0.087827263990296\\
0.165583457822639	-0.0769063333135557\\
0.170363968518797	-0.065639804376282\\
0.174378905161014	-0.0540783062111276\\
0.177610225612096	-0.0422737933668572\\
0.180043409113947	-0.0302793124427416\\
0.181667521541668	-0.0181487637059422\\
0.182475264538192	-0.00593665887674618\\
0.18246300831098	0.00630212382942306\\
0.181688258798617	0.0179398843725928\\
0.18006257802853	0.0301651178652536\\
0.177629157285699	0.0421941834740565\\
0.174404845068921	0.053994596954646\\
0.170396336919343	0.065555738938067\\
0.165621244399062	0.0768249311201525\\
0.160101928849569	0.0877487270431258\\
0.153863237130454	0.0982780293720284\\
0.146933119718884	0.108365701245954\\
0.139342713711189	0.117966415101997\\
0.131126135701736	0.127037016541904\\
0.122320309537343	0.135536744059113\\
0.112964805883332	0.143427402635462\\
0.103101666032149	0.150673533628083\\
0.0927752125639796	0.157242574666902\\
0.0820318500390946	0.163105006094078\\
0.0709198564980741	0.168234483586774\\
0.0594891665165408	0.172607956538032\\
0.0477911468197024	0.176205771637591\\
0.0358783654378433	0.179011761194497\\
0.023804355493677	0.181013315785612\\
0.0116233746308031	0.182201440922115\\
-0.000609838812792328	0.182570797468488\\
-0.012840311775284	0.182119725633857\\
-0.0249980683195414	0.180852328236908\\
-0.0370610152061288	0.178770661408969\\
-0.0489560184495298	0.175885691786383\\
-0.0606298416283856	0.172210599833348\\
-0.0720312769951101	0.167761627329924\\
-0.0831090997388319	0.162558746583552\\
-0.0938134477897232	0.15662536717891\\
-0.104096216194223	0.149988154478992\\
-0.113911201831285	0.14267693186773\\
-0.12321429880826	0.134724553956932\\
-0.131963700984826	0.126166757000295\\
-0.140120090680965	0.11704199766334\\
-0.14764681510878	0.10739128036103\\
-0.154510051026864	0.0972579730453896\\
-0.160678956742588	0.0866876123168798\\
-0.166125810715996	0.075727698782497\\
-0.170826136131256	0.0644274836016708\\
-0.174758810888047	0.0528377471662242\\
-0.177906162520454	0.0410105709016423\\
-0.180254047610377	0.0289991032329011\\
-0.181791915346591	0.0168573207430136\\
-0.182512854936899	0.00463978561539955\\
-0.182413626663105	-0.00759859955079161\\
-0.181538144138742	-0.0194002502610101\\
-0.17981907232169	-0.0315843519142942\\
-0.177292925192131	-0.0435854217729302\\
-0.173975655718738	-0.0553619132940744\\
-0.169876290029171	-0.0668918259262572\\
-0.165012895512958	-0.0781230740212502\\
-0.159407996025674	-0.0890031531116899\\
-0.153086817550733	-0.0994831484802017\\
-0.146077703736646	-0.109516095116471\\
-0.138412147466021	-0.119056911314288\\
-0.130124601089339	-0.128062714981584\\
-0.121252307256873	-0.136493035870792\\
-0.111835135462989	-0.144309990685096\\
-0.101915404118122	-0.151478451992968\\
-0.0915376900839938	-0.157966206474671\\
-0.080748628257487	-0.163744099764225\\
-0.0695967020228048	-0.168786167441937\\
-0.0581320253875499	-0.173069751706219\\
-0.0464061177828842	-0.176575603192308\\
-0.0344716725481307	-0.179287967474705\\
-0.0223823201370379	-0.181194655864384\\
-0.010192387118554	-0.182287100180986\\
0.00204334795481421	-0.182560391256463\\
0.0142699007141964	-0.182013300995258\\
0.0264323280458854	-0.180648287892895\\
0.0384759750067582	-0.178471485988096\\
0.050346720419915	-0.175492677298568\\
0.0619912200905129	-0.171725247861441\\
0.0733571465155774	-0.167186127580575\\
0.0843934240322788	-0.161895714147451\\
0.0950504583379929	-0.155877781379588\\
0.105280359355149	-0.149159372387416\\
0.115037156444439	-0.141770678043811\\
0.124277004972118	-0.133744901322758\\
0.132958383347895	-0.125118108086022\\
0.141042279607867	-0.115929065015385\\
0.148492366727607	-0.106219065401532\\
0.155275165861954	-0.0960317435876748\\
0.161360196794634	-0.0854128788832666\\
0.16672011490899	-0.0744101898414305\\
0.171330834065351	-0.0630731198272196\\
0.175171634837759	-0.0514526148344161\\
0.178225257625398	-0.039600894537153\\
0.180477980209996	-0.0275712176343652\\
0.181919679420442	-0.015417642518496\\
0.182543876624126	-0.00319478434903121\\
0.182347766840389	0.00904243037305462\\
0.181362453863689	0.0209793316197618\\
0.17954167918645	0.0331249029016792\\
0.17691475318541	0.0450959429586684\\
0.173496709205254	0.0568451038295139\\
0.169298842680024	0.0683401482944711\\
0.164339747614897	0.0795293747070825\\
0.158642162324763	0.0903611559234162\\
0.15223171994274	0.100786793223434\\
0.145137185648398	0.110759521782743\\
0.137390437298454	0.120234529736772\\
0.129026290353137	0.129169233482166\\
0.120082331546437	0.137523482393461\\
0.110598752543126	0.145259734867461\\
0.100618170171089	0.152343226130624\\
0.0901854347133467	0.158742124720087\\
0.0793474283022566	0.164427675576649\\
0.0681528542502107	0.169374329253016\\
0.0566520181992183	0.17355985672087\\
0.0448966020531409	0.17696544926557\\
0.0329394317389818	0.179575803005487\\
0.0208342398103437	0.181379187666476\\
0.00863542399662656	0.18236749929226\\
-0.00360219725113364	0.182536296662789\\
-0.0158236311037573	0.181884821251791\\
-0.0279739574736278	0.180416000634868\\
-0.0399985758133676	0.178136435333807\\
-0.0518434504771264	0.175056369155439\\
-0.0634553535419185	0.17118964315884\\
-0.074782104004905	0.166553633455763\\
-0.0857728022661882	0.161169173128306\\
-0.0963780588618739	0.155060458609569\\
-0.106550216410451	0.148254940949085\\
-0.1162435637669	0.140783202458367\\
-0.125414541444541	0.13267881927669\\
-0.134021937355414	0.123978210491287\\
-0.14202707200756	0.114720474479507\\
-0.149393972322887	0.10494721320811\\
-0.156089533289323	0.0947023452866146\\
-0.162083666728904	0.0840319086042825\\
-0.167349436502576	0.0729838534534811\\
-0.171863179558847	0.0616078270453325\\
-0.175604612266127	0.0499549504139622\\
-0.178556921563695	0.0380775886886905\\
-0.180706840515721	0.0260291157767142\\
-0.18204470792872	0.0138636745153671\\
-0.18256451176652	0.00163593336920029\\
-0.182263916167045	-0.0105991592394165\\
-0.181162052960852	-0.0226448011408889\\
-0.179233439429425	-0.0347541601057788\\
-0.176499790165562	-0.0466937006706462\\
-0.172975280059336	-0.0584125852578315\\
-0.168673375921693	-0.0698696640541749\\
-0.163613241651959	-0.081013486151036\\
-0.157817875599207	-0.091793224164128\\
-0.151313339018864	-0.102160419802053\\
-0.144128837999937	-0.112068532935152\\
-0.136296655941194	-0.121473040939164\\
-0.127851990685521	-0.130331679386808\\
-0.118832790653698	-0.138604639596707\\
-0.109279585730715	-0.146254745129985\\
-0.0992353056221422	-0.15324761833973\\
-0.0887450868312756	-0.159551834994823\\
-0.0778560697892944	-0.16513906552368\\
-0.0666171870212558	-0.169984202314755\\
-0.0550789432631536	-0.174065472539322\\
-0.0432931885022841	-0.177364535995025\\
-0.0313128849805516	-0.179866567520769\\
-0.0191918691896934	-0.18156032361881\\
-0.0069846099507613	-0.18243819297896\\
0.00525403636544456	-0.182496230682926\\
0.0173846368691969	-0.181742270880522\\
0.0295354818629134	-0.180166963030519\\
0.0415456190412332	-0.17778200392963\\
0.0533625002586939	-0.174599321276568\\
0.0649399797726244	-0.170631997365764\\
0.076226072597392	-0.165897755965862\\
0.0871696077133501	-0.160418013787098\\
0.097721396055393	-0.154217406562821\\
0.107834049377055	-0.147323784932118\\
0.117462125232398	-0.13976812592821\\
0.126562355678855	-0.131584383923063\\
0.135093846450827	-0.12280933472789\\
0.14301825927512	-0.113482411134442\\
0.150299983837692	-0.103645525996686\\
0.156906297891708	-0.093342883823167\\
0.1628075143194	-0.0826207821156547\\
0.167977114539569	-0.0715274033150138\\
0.172391867669078	-0.060112598291369\\
0.176031934919703	-0.0484276623217151\\
0.178880958747318	-0.0365251045844088\\
0.180926136359504	-0.0244584121932626\\
0.182158277247333	-0.0122818098426861\\
0.182571844485523	-5.00161310661631e-05\\
0.182164979613293	0.0121820023264865\\
0.180945987016434	0.0243111190947419\\
0.178909064525078	0.0363871922175866\\
0.176068318561406	0.0482952216248397\\
0.172437193926578	0.0599824594380011\\
0.168031152304421	0.0714003726885786\\
0.162869930475278	0.0824976799119638\\
0.156976813534968	0.093224254001689\\
0.150378290525117	0.103531885610757\\
0.143104005242792	0.113374271157662\\
0.135186645780175	0.122707182175637\\
0.126661791456382	0.131488677906349\\
0.117567750903703	0.139679296453185\\
0.107945390407932	0.147242231298019\\
0.0978379504399229	0.154143496519904\\
0.0872908513033264	0.160352079569098\\
0.0763514890181198	0.16584008063746\\
0.0650690223344318	0.170582838032729\\
0.0534941518237537	0.174559039001856\\
0.0416788920502256	0.177750815502487\\
0.0296763378247498	0.180143824499668\\
0.0175404256101242	0.181727312419474\\
0.00532569114697988	0.182494163471963\\
-0.0069129756190335	0.182440931628149\\
-0.0186341444229989	0.181618414667539\\
-0.0308390140693299	0.179948431869814\\
-0.0428547375222222	0.177470996700659\\
-0.0546439487054074	0.1742025313978\\
-0.0661903642711801	0.170150870736847\\
-0.0774416258502972	0.165333837465412\\
-0.0883447524199495	0.159773865272724\\
-0.0988507308970431	0.15349598164794\\
-0.108912504447174	0.146528324338104\\
-0.118484862033387	0.138902199423759\\
-0.127524778313536	0.130651882992205\\
-0.13599162975791	0.121814450401477\\
-0.143847369046905	0.112429614366602\\
-0.15105669450872	0.102539547931349\\
-0.15758720922283	0.0921886946037986\\
-0.16340956670383	0.081423568520398\\
-0.168497602751182	0.0702925454480742\\
-0.172828453020457	0.058845645400247\\
-0.176382655767661	0.0471343078650414\\
-0.179144239308017	0.0352111606438511\\
-0.181100793787612	0.0231297833580094\\
-0.182243526951002	0.0109444666711002\\
-0.182567303650208	-0.00129003167378333\\
-0.182070668921244	-0.013518732927419\\
-0.180755854522199	-0.025686684389158\\
-0.17862876890451	-0.0377392063535034\\
-0.175698970660506	-0.049622137831236\\
-0.171979625571556	-0.0612820799250297\\
-0.16748744744318	-0.0726666357980002\\
-0.162242622996179	-0.0837246461330585\\
-0.156268721154677	-0.0944064190243916\\
-0.149592587131617	-0.104663953284461\\
-0.142244221793534	-0.114451154147736\\
-0.134256646845128	-0.123724040407731\\
-0.125665756436337	-0.132440942059869\\
-0.116510155864813	-0.140562687553547\\
-0.106830988091395	-0.148052779821314\\
-0.0966717488561506	-0.154877560285406\\
-0.0860780912171355	-0.161006360112675\\
-0.0750976203981022	-0.166411638031429\\
-0.0637796798626274	-0.171069104094824\\
-0.0521751295784931	-0.174957828833275\\
-0.0403361174659665	-0.17806033730657\\
-0.0283158450523963	-0.180362687633255\\
-0.0161683284065493	-0.181854533639354\\
-0.00394815539683088	-0.182529171353284\\
0.00828975960994309	-0.182383569130711\\
0.0201611877986781	-0.181455258687371\\
0.0323260883359101	-0.179687257629319\\
0.0443126529652665	-0.177112607008218\\
0.056076146619035	-0.173746805706376\\
0.0675893922220955	-0.169600002462135\\
0.0788005133823471	-0.16469051567335\\
0.0896574449276791	-0.159040968021321\\
0.100111374474271	-0.15267678185409\\
0.110115431835971	-0.145626504334975\\
0.119624664882824	-0.137921813799857\\
0.128596334909444	-0.129597337530119\\
0.136990125165049	-0.12069048401242\\
0.144768316484552	-0.11124127805338\\
0.15189595567927	-0.101292181958038\\
0.158341012927871	-0.0908879044721203\\
0.164074525779527	-0.0800751997898807\\
0.16907072928743	-0.0689026574681905\\
0.173307171786665	-0.0574204840807048\\
0.176764815783778	-0.0456802776093096\\
0.179428123510271	-0.0337347955661674\\
0.181285126743124	-0.0216377179203598\\
0.182327480587318	-0.00944340587380225\\
0.182550500976142	0.00279334242868221\\
0.181953185719411	0.0150175381424174\\
0.180538219007428	0.0271742488332589\\
0.178311959348319	0.039208845329995\\
0.175284410994718	0.0510672472109778\\
0.171469178987582	0.0626961658278747\\
0.166883408017213	0.0740433437755986\\
0.161547705381092	0.0850577897181136\\
0.155486048378407	0.0956900075347697\\
0.148725676562507	0.105892218741826\\
0.141296969333173	0.115618577196762\\
0.133233309421297	0.12482537511697\\
0.124570932868369	0.133471239499205\\
0.115348766200639	0.141517318028011\\
0.105608251496356	0.148927453676071\\
0.0953931601599176	0.155668347180644\\
0.0847493962168898	0.161709706687044\\
0.073724790044218	0.167024383865217\\
0.0623688834182662	0.171588495915273\\
0.0507327068998572	0.175381532883634\\
0.0388685505122008	0.178386449832296\\
0.0268297287569524	0.180589743435793\\
0.0146703410395363	0.181981512659507\\
0.0024450285558192	0.182555503253415\\
-0.00979127124709097	0.182309135856639\\
-0.0217844184511212	0.181267558867833\\
-0.033912023535474	0.179394717882323\\
-0.0458678188411537	0.176716251432621\\
-0.0576025157231487	0.17324676187281\\
-0.0690793529659202	0.168998619457098\\
-0.0802467641738312	0.163990692742931\\
-0.0910535231021408	0.158245841887338\\
-0.101451046070934	0.151789907013776\\
-0.111392675346835	0.14465186682408\\
-0.120833738362012	0.136863795236927\\
-0.129731805312358	0.128460692587794\\
-0.138046890325372	0.119480320546031\\
-0.145741627775207	0.109963034408272\\
-0.152781439497186	0.0999516024112184\\
-0.159134690361268	0.0894910134012591\\
-0.164772830483221	0.0786282746031235\\
-0.16967052350472	0.0674122003994416\\
-0.173805760449442	0.0558931929684844\\
-0.177159958622693	0.0441230157964678\\
-0.179718045120221	0.0321545610587607\\
-0.181468524560333	0.0200416119401126\\
-0.182403530741666	0.00783860094531699\\
-0.182518861991838	-0.00439963470659814\\
-0.181814000048437	-0.0166180995083569\\
-0.180292112388091	-0.0287618867957208\\
-0.177960037991891	-0.0407764254914672\\
-0.174828256614558	-0.0526077253220579\\
-0.170910841688313	-0.0642026194508786\\
-0.166225397082113	-0.0755090033860261\\
-0.160792977994016	-0.0864760691276041\\
-0.154637996333492	-0.0970545334871007\\
-0.147788111023533	-0.107196859548252\\
-0.140274103703975	-0.116857470293573\\
-0.132129740408521	-0.125992953411663\\
-0.123391619832003	-0.13456225637781\\
-0.114099008859191	-0.142526870940261\\
-0.104293666113319	-0.149851006161848\\
-0.0940196543037549	-0.15650174925562\\
-0.0833231422156148	-0.162449213488865\\
-0.0722521972440744	-0.167666672483189\\
-0.0608565693864967	-0.17213068031885\\
-0.0491874676854503	-0.175821176891551\\
-0.0372973300985578	-0.178721578061139\\
-0.025239587867056	-0.180818850172558\\
-0.0130684253978707	-0.182103568628729\\
-0.000838536786019672	-0.182569960239894\\
0.0113951199815518	-0.182215929168594\\
0.023485581282986	-0.181055020733166\\
0.0355778486532072	-0.179071802436659\\
0.0475014949120526	-0.176284150882829\\
0.0592045696465059	-0.172705856416354\\
0.0706420275776911	-0.168351411989559\\
0.0817625103254933	-0.163240270653667\\
0.0925155548806837	-0.157395572489572\\
0.102852827779162	-0.150843594586845\\
0.112727906964702	-0.143613764233722\\
0.122096417714014	-0.135738569107735\\
0.130916258438443	-0.127253399618445\\
0.139147794922547	-0.118196386078867\\
0.146754036869229	-0.108608228290643\\
0.153700803790602	-0.098532012969853\\
0.159956878696212	-0.0880130200563434\\
0.165494148394276	-0.0770985192127979\\
0.170287729821948	-0.065837557408424\\
0.174316081860091	-0.0542807385195166\\
0.177561102133543	-0.0424799959302801\\
0.180008208360563	-0.0304883591518304\\
0.18164640388035	-0.018359715523874\\
0.182468327069168	-0.00614856805886813\\
0.182470284421674	0.00609020947598754\\
0.181710101951899	0.0177180926796732\\
0.180099055113854	0.0299470510304817\\
0.177680088547444	0.0419795419782491\\
0.174470074860834	0.0537837208430589\\
0.170475565075183	0.065349655065677\\
0.165714106061182	0.0766246099382732\\
0.160208009739938	0.0875550654625921\\
0.153982063633464	0.0980918958254232\\
0.147064159647062	0.108187933569758\\
0.139485379881003	0.117797813637574\\
0.131279788699766	0.126878340361139\\
0.122484260483008	0.135388707739257\\
0.113138319504355	0.143290673055317\\
0.103283963969243	0.150548726953369\\
0.0929654768669012	0.157130253569978\\
0.0822292268317893	0.163005677221071\\
0.0711234598116212	0.168148595271285\\
0.0596980822686901	0.172535896776217\\
0.0480044369147703	0.176147866337063\\
0.0360950719860108	0.178968272698343\\
0.0240235051059735	0.180984441686116\\
0.0118439827912179	0.182187313162554\\
-0.000388763318634119	0.182571481739584\\
-0.0126197624123	0.182135221069269\\
-0.0247682705436641	0.180884023151125\\
-0.0368355665940772	0.178817332321838\\
-0.0487349219529592	0.175947164735714\\
-0.0604132482005426	0.172286786790812\\
-0.0718202100205722	0.167852181898268\\
-0.0829045643944964	0.162663243588044\\
-0.0936163621571495	0.156743339330486\\
-0.103907463465019	0.150119075403916\\
-0.113731631529669	0.142820215058553\\
-0.123044719476446	0.134879557104334\\
-0.131804876158604	0.126332785184389\\
-0.13997273565853	0.117218306334095\\
-0.14751159376	0.107577078645487\\
-0.154387572784675	0.097452427312612\\
-0.160569773859749	0.0868898499137424\\
-0.166030415774015	0.0759368119508935\\
-0.170744959817238	0.0646425335542811\\
-0.174692220050405	0.0530577683012517\\
-0.177854458510924	0.041234575139959\\
-0.180217464921107	0.0292260844541731\\
-0.181770620547137	0.0170862593016708\\
-0.182506945915269	0.00486965292400583\\
-0.182423132175982	-0.00736883640162439\\
-0.18156533096237	-0.0191448928766509\\
-0.17986264516231	-0.0313357291665452\\
-0.177352753753318	-0.0433416663793064\\
-0.174051764876824	-0.0551224305469709\\
-0.169968314941573	-0.0666578666096705\\
-0.165120388678082	-0.0778958060164909\\
-0.159530478649156	-0.0887835897619007\\
-0.153223744660731	-0.0992722699242049\\
-0.14622846172132	-0.10931485060014\\
-0.138576060310913	-0.118866206986387\\
-0.130300933889252	-0.127883409235341\\
-0.12144026921138	-0.136325935974574\\
-0.112033883381176	-0.14415584918908\\
-0.102124046223751	-0.151337963311186\\
-0.0917552900204848	-0.157840003753565\\
-0.0809742092907885	-0.163632752029503\\
-0.0698292514229419	-0.168690177034895\\
-0.0583704989765257	-0.172989552016596\\
-0.046649444623349	-0.176511556701843\\
-0.0347187597528189	-0.179240364118897\\
-0.0226320577759089	-0.18116371172045\\
-0.0104436532031663	-0.182272956487006\\
0.00179168242908842	-0.182563113766301\\
0.014018966689349	-0.182032879673262\\
0.026183253327749	-0.180684636949406\\
0.0382298791888016	-0.178524444255493\\
0.0501047098594342	-0.175562008944357\\
0.0617543829260281	-0.171810643439916\\
0.0731265477772652	-0.167287205413619\\
0.0841701008554166	-0.162012022029238\\
0.0948354152941591	-0.156008798601497\\
0.105074563935989	-0.149304512067855\\
0.114841534707813	-0.141929289757825\\
0.124092437375885	-0.133916274016073\\
0.132785700786032	-0.125301473263507\\
0.140882259671982	-0.116123600185129\\
0.148345730200471	-0.10642389776975\\
0.155142573476746	-0.0962459539678543\\
0.161242246255527	-0.0856355058230984\\
0.166617338195381	-0.0746402339407305\\
0.171243695033496	-0.0633095482232311\\
0.175100527128303	-0.0516943658365238\\
0.178170502884079	-0.0398468823970754\\
0.180439826632656	-0.0278203374240613\\
0.181898300628767	-0.0156687750904097\\
0.182539370875651	-0.00344680136376578\\
0.182360156576673	0.0087906613800954\\
0.181393856263998	0.0207067528911282\\
0.179590683699291	0.0328586197817076\\
0.176981191120285	0.0448348164762351\\
0.173580563735762	0.0565887853509452\\
0.169399721565217	0.0680899194486069\\
0.164457166258426	0.0792864638229093\\
0.158775596498176	0.0901266492861943\\
0.1523805751271	0.100561739011305\\
0.145300794683011	0.110544932801526\\
0.137568066431738	0.120031372051304\\
0.129217143016757	0.128978421464742\\
0.120285551669973	0.137345875027449\\
0.110813428350228	0.145096131924794\\
0.100843338288519	0.152194364546719\\
0.0904200845029368	0.158608675267524\\
0.0795905063905874	0.16431023984776\\
0.0684032692610765	0.169273436945786\\
0.0569086456482958	0.173475963252081\\
0.0451582894044312	0.176898933712342\\
0.0332050035754175	0.179526966394469\\
0.0211025031145927	0.181348251610826\\
0.00890517351363126	0.182354604985626\\
-0.00333217360212293	0.182541504235714\\
-0.0155545467829553	0.181908109491341\\
-0.0277070218644303	0.180457267070451\\
-0.0397349887898689	0.178195496687767\\
-0.0515843970091795	0.175132962157158\\
-0.0632019983723326	0.171283425716891\\
-0.0745355864039403	0.166664186188363\\
-0.0855342309170768	0.16129600123584\\
-0.0961485068703314	0.155202994090658\\
-0.106330716476667	0.148412545145313\\
-0.116035103545794	0.140955168911714\\
-0.125218059094241	0.132864376901184\\
-0.133838317317929	0.1241765270292\\
-0.141857141028515	0.114930660233036\\
-0.149238495729104	0.105168325030717\\
-0.155949211540923	0.0949333908162931\\
-0.161959132263773	0.0842718507173706\\
-0.167241250887374	0.0732316149176363\\
-0.171771830954605	0.0618622953596957\\
-0.175530513226933	0.0502149828019397\\
-0.178500407173421	0.0383420172299598\\
-0.180668166872317	0.0262967526542887\\
-0.182024050984101	0.0141333173498396\\
-0.182561966525989	0.00190637062211103\\
-0.182279496252775	-0.01032914282048\\
-0.181197739209397	-0.0223580918073361\\
-0.179287727013217	-0.0344734248465292\\
-0.176572481049524	-0.0464183711015961\\
-0.173066314554523	-0.0581425576666143\\
-0.168782334619072	-0.0696062485215279\\
-0.163739606549013	-0.0807579571247127\\
-0.157961081694917	-0.0915467265210853\\
-0.151472747535684	-0.101924056508879\\
-0.144303734380715	-0.111843367525786\\
-0.136486255724621	-0.121260086955885\\
-0.128055443485709	-0.130131895238918\\
-0.119049183755265	-0.138418924596645\\
-0.109507948140417	-0.146083935488584\\
-0.099474612441877	-0.153092483380988\\
-0.0889942638648262	-0.159413073685352\\
-0.07811399835901	-0.16501730332739\\
-0.0668827089941506	-0.169879988371414\\
-0.0553508662485444	-0.173979277189474\\
-0.043570291207905	-0.177296748656764\\
-0.0315939226964118	-0.179817494930822\\
-0.0194755793790589	-0.18153018844455\\
-0.00726971792060039	-0.182427132807921\\
0.00496881172987926	-0.18250429739443\\
0.0171850128264304	-0.181761335453506\\
0.0293239889611157	-0.180201585668207\\
0.0413311907525806	-0.17783205715258\\
0.0531526609842338	-0.174663397953419\\
0.0647352770662943	-0.170709847201821\\
0.0760269897578257	-0.165989171125812\\
0.086977057065124	-0.160522583212145\\
0.0975362722546048	-0.154334648882211\\
0.107657184985948	-0.147453175096098\\
0.117294314534392	-0.139909085398385\\
0.1264043541683	-0.131736280957293\\
0.134946365764155	-0.12297148821685\\
0.142881963764704	-0.113654093863744\\
0.150175487680104	-0.103825967827455\\
0.156794162329861	-0.0935312751358625\\
0.162708245133917	-0.0828162774380511\\
0.167891159759558	-0.0717291251292991\\
0.172319615554883	-0.0603196409654167\\
0.175973712207666	-0.0486390961775542\\
0.178837029173559	-0.0367399800684104\\
0.180896699463228	-0.0246757641479138\\
0.182143467466039	-0.0125006618359544\\
0.182571730540619	-0.000269384844318566\\
0.182179564191717	0.0119631026741505\\
0.18097670400154	0.0240819789932109\\
0.178954698637806	0.0361624862187442\\
0.176128700241515	0.0480748440886417\\
0.172512246204009	0.059766500987514\\
0.168120533024886	0.0711898600711817\\
0.162973218729796	0.0822936197641411\\
0.157093547524663	0.0930275619222436\\
0.150507949519571	0.103343442734363\\
0.143246008378367	0.113194925602813\\
0.135340356469357	0.122537741464124\\
0.126826520569519	0.131329904920464\\
0.117742759710323	0.139531906228606\\
0.108129893864795	0.147106887828499\\
0.0980311207196756	0.154020809756527\\
0.0874918215138304	0.160242602667351\\
0.0765593570904151	0.165744307465229\\
0.065282855071605	0.170501200942225\\
0.0537129890932185	0.174491906876864\\
0.0419017510892279	0.177698492093583\\
0.0299022176580497	0.180106547048216\\
0.0177683115459303	0.181705250582174\\
0.00555455933372637	0.182487418549227\\
-0.00668415358813373	0.182449536099126\\
-0.0183755127635531	0.181644841970376\\
-0.0305877665758742	0.179991388186177\\
-0.0426084409923922	0.177530370136538\\
-0.0544018523869835	0.174278368948313\\
-0.0659537699891649	0.170242802213087\\
-0.0772117256031361	0.165441412584465\\
-0.0881225690715013	0.159896605542313\\
-0.0986372554928352	0.153633341255276\\
-0.108708698005862	0.146679687645487\\
-0.118291642240103	0.13906688764668\\
-0.12734301483162	0.130829157724335\\
-0.135822140862976	0.122003516598195\\
-0.143690917994939	0.112629623857978\\
-0.150913986059447	0.10274960325948\\
-0.157458886463039	0.0924078530530691\\
-0.163296208152408	0.081650846344932\\
-0.168399719751081	0.0705269222872928\\
-0.172746487431372	0.0590860688610653\\
-0.17631697797255	0.0473796982446334\\
-0.179095146537972	0.035460415782733\\
-0.181068508778022	0.0233817835860024\\
-0.182228196930389	0.0111980798398717\\
-0.182568999669128	-0.00103594510575829\\
-0.182089385523453	-0.0132653147716347\\
-0.180791509759453	-0.0254350736005014\\
-0.178681204694819	-0.0374905339097835\\
-0.175767953489688	-0.0493775216466445\\
-0.172064847531574	-0.0610426198302469\\
-0.167588527608018	-0.0724334085892846\\
-0.16235910912301	-0.0834987007345839\\
-0.156400091709063	-0.0941887717664376\\
-0.149738253620441	-0.104455583335965\\
-0.14240353140368	-0.114252999107225\\
-0.1344288853666	-0.123536992088231\\
-0.125850151464741	-0.132265842473778\\
-0.116705880266352	-0.140400325121109\\
-0.107037163712083	-0.14790388582181\\
-0.0968874504617165	-0.154742805563242\\
-0.086302350646406	-0.160886352054123\\
-0.0753294309086668	-0.166306917827123\\
-0.0640180006490108	-0.170980144300069\\
-0.0524188904452578	-0.174885031235497\\
-0.0405842236334948	-0.178004031110469\\
-0.0285671820751429	-0.18032312797176\\
-0.0164217671761098	-0.181831900418364\\
-0.00420255721727469	-0.182523568432846\\
0.00803553790586248	-0.182395023848898\\
0.0198824861153136	-0.181486085371152\\
0.0320542548471305	-0.179736027198714\\
0.0440461116020989	-0.177179160786922\\
0.0558143939098687	-0.173831148882093\\
0.067333764013012	-0.169701735912925\\
0.0785522750212204	-0.164809147561581\\
0.0894177049510821	-0.159175969124442\\
0.0998812036918064	-0.152827550942588\\
0.109895866110952	-0.145792365585037\\
0.119416692670144	-0.138102023287565\\
0.128400892182113	-0.12979108707617\\
0.136808091682335	-0.120896904513581\\
0.144600511874631	-0.111459443339034\\
0.151743135725468	-0.101521112962616\\
0.158203866157075	-0.0911265736380731\\
0.163953670363796	-0.0803225356757293\\
0.168966710257664	-0.0691575495582453\\
0.173220458574046	-0.0576817877725481\\
0.176695800102709	-0.0459468193495147\\
0.179377117586529	-0.0340053781280843\\
0.181252361903086	-0.0219111257774424\\
0.182313106208976	-0.00971841065701274\\
0.182554583807287	0.00251797640602294\\
0.181975709568448	0.0147430483367408\\
0.1805790848063	0.026901868906727\\
0.178370985588271	0.0389397996059738\\
0.175361334532376	0.0508027451722958\\
0.171563656217803	0.0624373966795343\\
0.166995016408383	0.0737914710967203\\
0.161675945364356	0.0848139462311557\\
0.155630345583638	0.0954552900114272\\
0.148885384390759	0.10566768306987\\
0.141471371854925	0.115405233628761\\
0.13342162458397	0.124624183727206\\
0.124772316007194	0.13328310585885\\
0.11556231382342	0.141343089133589\\
0.105833005336554	0.148767914135943\\
0.0956281114764891	0.15552421568116\\
0.0849934903267944	0.161581632751827\\
0.0739769310519503	0.166912944931404\\
0.0626279391399518	0.171494194728217\\
0.050997513946045	0.17530479522984\\
0.0391379195066084	0.178327622618627\\
0.0271024496856944	0.180549093118771\\
0.014945188683741	0.181959224039472\\
0.00272076799441677	0.182551678634393\\
-0.00951587908552106	0.18232379457661\\
-0.0214892703585803	0.181302862424626\\
-0.0336233374717672	0.179449127408909\\
-0.0455847042273674	0.176789572876414\\
-0.057324731546111	0.173338955429105\\
-0.068808266073521	0.169109257283463\\
-0.0799836955103891	0.164119246008434\\
-0.0907996502294365	0.158391736052233\\
-0.10120750426863	0.151952491534374\\
-0.11116056044204	0.144830412823791\\
-0.120614095145263	0.137057501807032\\
-0.129525622221918	0.128668690869658\\
-0.137855095393413	0.119701677385755\\
-0.145565084501383	0.110196756494053\\
-0.152620942936481	0.100196640750597\\
-0.158990963540336	0.0897462680331142\\
-0.164646521143979	0.0788925995349052\\
-0.16956220118662	0.0676844087495291\\
-0.173715913919913	0.0561720622982047\\
-0.177088993672533	0.0444072935986727\\
-0.179666282730735	0.0324429703831761\\
-0.181436199451292	0.0203328571308889\\
-0.182390790307481	0.0081313734586323\\
-0.182525765629159	-0.00410665042024935\\
-0.181840518879947	-0.016326220092852\\
-0.18033812938254	-0.0284724240754071\\
-0.178025348480821	-0.0404906805708126\\
-0.17491256920106	-0.0523269827446275\\
-0.17101377954851	-0.0639281414173853\\
-0.166346499650019	-0.0752420240796467\\
-0.160931703020595	-0.0862177891688638\\
-0.154793722315017	-0.0968061145331588\\
-0.147960139984079	-0.106959419070438\\
-0.140461664328047	-0.116632076544318\\
-0.132331991496931	-0.125780620622347\\
-0.123607654073547	-0.134363940195839\\
-0.114327856902888	-0.142343464125774\\
-0.104534300916893	-0.149683334569872\\
-0.0942709957415454	-0.156350568118056\\
-0.083584061932075	-0.162315204009512\\
-0.0725215237129027	-0.167550438772433\\
-0.0611330931761289	-0.172032746667442\\
-0.0494699468845869	-0.175741985408139\\
-0.0375844958993853	-0.178661486674274\\
-0.0255301502586157	-0.180778131014647\\
-0.0133610789700146	-0.18208240680199\\
-0.00113196658225979	-0.182568452976871\\
0.0111022325466651	-0.182234085384233\\
0.0231769244714878	-0.18109486728104\\
0.0352753752996883	-0.179131709846623\\
0.0472048445906434	-0.176363897543028\\
0.0589137511934004	-0.17280535771422\\
0.0703584364516882	-0.168470211674668\\
0.0814875101133784	-0.163377806242661\\
0.0922503784333572	-0.157551228585695\\
0.102598662099002	-0.151016676422316\\
0.112485895542216	-0.143803495779987\\
0.121867649763176	-0.135944099202672\\
0.130701763412827	-0.127473806250242\\
0.138948538216468	-0.118430680311081\\
0.146570915519185	-0.108855358653493\\
0.153534642415525	-0.0987908701971405\\
0.159808425783132	-0.0882824420648117\\
0.165364072923824	-0.0773772963243214\\
0.170176618257095	-0.0661244377759863\\
0.174224435500583	-0.0545744337514429\\
0.177489334855294	-0.0427791868736768\\
0.179956644745577	-0.0307917018205003\\
0.181615277749187	-0.0186658471357156\\
0.182457780421268	-0.00645611315518741\\
0.182480366787094	0.00578263284882508\\
0.181722081443501	0.0175956191133188\\
0.180124241041634	0.0297956545181483\\
0.177717538738531	0.0418210462924217\\
0.174517485536636	0.0536299415993921\\
0.170532930172889	0.0652000243607145\\
0.165781422850325	0.076479038764522\\
0.160284959379884	0.0874142745912911\\
0.154068277937788	0.0979565689992959\\
0.147159254203694	0.108058676887829\\
0.139588931185438	0.117675206015995\\
0.131391332991351	0.126762934278878\\
0.122603297878043	0.13528102347891\\
0.113264316512581	0.143191196101099\\
0.103416355730101	0.15045790599132\\
0.0931036696544467	0.15704849848542\\
0.0823726007309629	0.162933357236488\\
0.0712713715003312	0.168086037278247\\
0.0598498679031586	0.172483383858662\\
0.0481594151090281	0.176105636490279\\
0.0362525468691509	0.178936517750689\\
0.0241827694512667	0.180963306426698\\
0.0120043211877613	0.182176894682094\\
-0.00022807125075419	0.182571828984365\\
-0.0124594387823488	0.182146334611606\\
-0.0246010092502812	0.180906923617564\\
-0.0366714868868334	0.178851130876459\\
-0.0485740045928717	0.175991735988626\\
-0.0602555912298805	0.17234206927298\\
-0.0716665597782766	0.167917924581299\\
-0.0827556536399611	0.162739138039445\\
-0.0934728594665133	0.156829046654587\\
-0.103770012121802	0.15021421366744\\
-0.113600850460157	0.142924358491949\\
-0.122921197872959	0.13499223926299\\
-0.131689170527711	0.126453501278668\\
-0.139865367480046	0.117346515379652\\
-0.147413047149876	0.107712205873986\\
-0.154298292306086	0.097593866753306\\
-0.160490162516395	0.0870369671121569\\
-0.165960833190325	0.0760889468161057\\
-0.170685720614891	0.0647990033194161\\
-0.174643592426075	0.0532178705861656\\
-0.177816663020689	0.0413975911085862\\
-0.180190673482174	0.0293912820346035\\
-0.181754955653864	0.0172528964827105\\
-0.182502480080526	0.00503698108201904\\
-0.182429887595439	-0.00720156913788673\\
-0.181585000142098	-0.0189581518789349\\
-0.179894284967274	-0.0311540183908999\\
-0.177396273121523	-0.0431635166672921\\
-0.1741071868071	-0.0549473773420514\\
-0.170035373010482	-0.0664868314368562\\
-0.165198756650705	-0.0777296450163781\\
-0.159619808063574	-0.0886230436191942\\
-0.153323638577146	-0.0991180554243457\\
-0.14633847291439	-0.109167662219362\\
-0.138695695893325	-0.118726707786793\\
-0.130429657868612	-0.127752227461313\\
-0.121577504672261	-0.136203662588496\\
-0.112179015039415	-0.144043035241029\\
-0.102276423198141	-0.151235117437242\\
-0.0919142287605593	-0.157747589875716\\
-0.0811389966360685	-0.163551187268435\\
-0.0699991478064291	-0.168619829824852\\
-0.0585447417397387	-0.172930740443035\\
-0.0468272514471919	-0.176464547060296\\
-0.0348993321628304	-0.179205369712005\\
-0.0228145847307746	-0.181140891888924\\
-0.0106273147391243	-0.182262415884077\\
0.00160771151460236	-0.182564901878331\\
0.0138355131315515	-0.182046990588212\\
0.0260011416792903	-0.180711009373712\\
0.0380499281182777	-0.178562961779138\\
0.0499277284604243	-0.175612500556094\\
0.0615811670883367	-0.171872884284967\\
0.0729578766047097	-0.167360917795416\\
0.0840067331587509	-0.162096876649651\\
0.0946780861815335	-0.156104416030243\\
0.10492398150507	-0.149410464438799\\
0.114698376856201	-0.142045102684916\\
0.123957348750574	-0.134041428716837\\
0.132659289881664	-0.125435408881678\\
0.14076509608659	-0.11626571630723\\
0.148238342073131	-0.106573557112271\\
0.155045445104718	-0.0964024852370602\\
0.161155815909276	-0.0857982067274647\\
0.166541996141306	-0.0748083743420659\\
0.171179781773953	-0.0634823734091154\\
0.175048331860411	-0.0518710999120631\\
0.17813026219209	-0.0400267317668577\\
0.180411723415536	-0.0280024943557626\\
0.18188246326892	-0.0158524213440076\\
0.182535872652959	-0.00363111186395281\\
0.182369015329571	0.00860651483239799\\
0.181416654886481	0.0205067146969199\\
0.1796263902287	0.032663280731469\\
0.177029684800839	0.0446432625374028\\
0.173641837083145	0.0564007318228114\\
0.169473487605431	0.0679063118789492\\
0.164543070516739	0.0791082057583887\\
0.1588732559975	0.0899545378188935\\
0.152489555252717	0.100396543539979\\
0.145420607413275	0.110387397045378\\
0.137698174839347	0.119882205534761\\
0.129356964023272	0.128838295889402\\
0.12043445847297	0.137215421554404\\
0.11097075319906	0.144975938367325\\
0.101008375490758	0.152084972705437\\
0.0905920935951774	0.158510578483511\\
0.079768715458793	0.164223880779329\\
0.0685868784017315	0.169199205572399\\
0.0570968305688334	0.1734141951089\\
0.0453502051079751	0.176849908379964\\
0.0333997881697327	0.179490906228188\\
0.0212992816768648	0.181325320734678\\
0.00910306201747887	0.182344908545514\\
-0.00313406431215445	0.182545087916767\\
-0.0153571069915761	0.181924959303548\\
-0.027511138993985	0.180487309401823\\
-0.0395415434085641	0.17823859862513\\
-0.0513942588678526	0.175188932074879\\
-0.0630160224942136	0.171352014129552\\
-0.0743546092484705	0.166745086859865\\
-0.0853590666075503	0.161388852550085\\
-0.0959799435359745	0.155307380666631\\
-0.106169512710499	0.148527999692605\\
-0.115881984982667	0.141081174327108\\
-0.125073715150967	0.133000368580519\\
-0.13370339808534	0.124321895399917\\
-0.141732254344976	0.115084753485724\\
-0.149124204442043	0.105330452041623\\
-0.15584603097016	0.0951028242472231\\
-0.161867527878866	0.0844478302772339\\
-0.167161636206003	0.0734133507767365\\
-0.171704565676989	0.0620489716934526\\
-0.175475901610602	0.0504057614531376\\
-0.178458696657524	0.0385360414705169\\
-0.180639546955795	0.0264931510340084\\
-0.182008652364729	0.0143312076136512\\
-0.182559860504433	0.00210486366878373\\
-0.182290694402492	-0.0101309389436963\\
-0.181223723026414	-0.0221471065550972\\
-0.179327391800064	-0.0342668916684301\\
-0.176625683383108	-0.0462158138335366\\
-0.173133015198319	-0.057943873908497\\
-0.168862226190534	-0.0694124059818354\\
-0.163832309166826	-0.0805698956628711\\
-0.158066181382209	-0.0913652887530865\\
-0.151589775986187	-0.101750054411806\\
-0.14443216742398	-0.11167758432414\\
-0.1366255176978	-0.121103269204655\\
-0.128204910159001	-0.129984749029704\\
-0.119208184956961	-0.138282112651646\\
-0.109675770737466	-0.145958074200087\\
-0.0996505035495515	-0.152978140021006\\
-0.0891774342227666	-0.159310763849511\\
-0.0783036258775727	-0.164927488606896\\
-0.0670779424386187	-0.169803074273762\\
-0.0555508290659825	-0.173915611304893\\
-0.0437740854568485	-0.177246619089709\\
-0.0318006330851995	-0.179781128994419\\
-0.0196842773736122	-0.181507751631175\\
-0.00747946591386555	-0.182418728036215\\
0.00475895620555709	-0.182509964537045\\
0.0169759928630373	-0.18178105114823\\
0.0291167440350368	-0.180235263413628\\
0.0411266525049775	-0.177879547687308\\
0.0529517490299873	-0.174724489917911\\
0.0645388948608294	-0.170784268078863\\
0.0758360205359395	-0.166076588455536\\
0.086792359865709	-0.160622606078178\\
0.097358678060497	-0.154446829657841\\
0.107487492979737	-0.147577011450265\\
0.117133288506187	-0.140044022542858\\
0.126252719076431	-0.131881714132979\\
0.134804804471349	-0.123126765404005\\
0.142751113962955	-0.113818518705426\\
0.15005593901718	-0.103998802753533\\
0.15668645375491	-0.093711744667977\\
0.162612862464374	-0.0830035716740324\\
0.167808533493033	-0.0719224033726548\\
0.172250118923956	-0.0605180355029193\\
0.17591765949522	-0.0488417161719807\\
0.178794674290552	-0.0369459155615137\\
0.180868234799647	-0.0248840901426426\\
0.182129023016012	-0.0127104424557349\\
0.1825713733093	-0.000479677538978603\\
0.182193297885	0.011753242904242\\
0.181005922316088	0.0238619401566394\\
0.178998236101073	0.0359467400016983\\
0.176186395353648	0.0478632515408245\\
0.172584028596466	0.0595591291776573\\
0.168206075143616	0.070987697149329\\
0.163072117347773	0.0820976338135771\\
0.157205360517434	0.092838632202309\\
0.150632178167341	0.103162415517046\\
0.143382096160273	0.113022615638054\\
0.135487693326444	0.122374924605978\\
0.126984445962538	0.131177314231857\\
0.117910565437282	0.139390228904326\\
0.108306827206053	0.146976762131102\\
0.0982163878265394	0.15390282212662\\
0.0876845909733483	0.160137285078485\\
0.0767587636537161	0.165652135027188\\
0.0654880035403675	0.170422589756297\\
0.0539229583341774	0.17442721215932\\
0.0421155981775414	0.177648006567957\\
0.030118982104432	0.180070499623492\\
0.0179870196136055	0.181683805313811\\
0.00577422841422763	0.182480673892708\\
-0.00646451056651524	0.182457524458394\\
-0.0181256794374304	0.181670015849292\\
-0.0303452722276321	0.180032504658883\\
-0.0423707351407466	0.177587328842469\\
-0.0541681606685954	0.174351222473239\\
-0.0657253630737082	0.170331192408782\\
-0.0769897579297346	0.165544905439797\\
-0.0879080273706599	0.160014741003899\\
-0.0984310964693981	0.153765594108733\\
-0.108511849784988	0.146825465127461\\
-0.118104991189905	0.13922553601899\\
-0.127167401041942	0.130999965671851\\
-0.135658354922893	0.122185718083012\\
-0.143539697470283	0.112822401517034\\
-0.150776012142843	0.10295209209305\\
-0.157334780901816	0.0926191443101207\\
-0.163186530447987	0.0818699916004252\\
-0.168304964637437	0.0707529376977655\\
-0.172667082643106	0.0593179395814397\\
-0.176253282311936	0.0476163829910906\\
-0.179047448256861	0.0357008515000922\\
-0.181037024271498	0.0236248902283241\\
-0.182213069755362	0.0114427652237544\\
-0.182570299890998	-0.000790780400619931\\
-0.182107109390907	-0.0130207724625785\\
-0.180826471200637	-0.025185852094856\\
-0.178732574545597	-0.0372452244209545\\
-0.175835523984971	-0.0491366311933371\\
-0.172148430677294	-0.0608067258037764\\
-0.167687746216883	-0.0722036005082723\\
-0.162473506971185	-0.0832760455393838\\
-0.156529156761379	-0.0939742697878659\\
-0.149881408812982	-0.104250197415622\\
-0.142560135154827	-0.114057653421318\\
-0.134598235477263	-0.123352565908148\\
-0.126031488459495	-0.132093165973005\\
-0.116898390713392	-0.140240175766728\\
-0.107239983859396	-0.147756984886205\\
-0.0970996701140824	-0.154609814872562\\
-0.0865230172577049	-0.160767871000889\\
-0.0755575538494603	-0.166203480674008\\
-0.0642525556605747	-0.170892217766844\\
-0.0526588242343137	-0.174813012395402\\
-0.0408284586020826	-0.177948245596757\\
-0.0288146211633477	-0.180283828504584\\
-0.0166712987868488	-0.181809265660662\\
-0.00445306021322025	-0.182517702177816\\
0.00778518916817896	-0.182405954544652\\
0.0196067140929203	-0.181516158713756\\
0.0317854451232028	-0.179783834173653\\
0.0437825461006237	-0.17724454984856\\
0.0555555222851944	-0.173914132974939\\
0.0670809179946731	-0.16980192048488\\
0.0783067099412921	-0.164926047117338\\
0.0891805167731654	-0.159309062324472\\
0.0996534515457462	-0.152976245132232\\
0.109678574973469	-0.145955994194114\\
0.119210840735823	-0.138279852365602\\
0.128207405843748	-0.129982319088953\\
0.13662784184887	-0.121100681626272\\
0.144434310103051	-0.111674851212615\\
0.151591730533109	-0.101747184884631\\
0.158067939648928	-0.0913622948636556\\
0.163833835162935	-0.080566847977619\\
0.168863506741709	-0.0694093559813845\\
0.173134352439428	-0.0579399575581246\\
0.176627180263295	-0.0462101930128064\\
0.179326294417766	-0.0342727726629235\\
0.181219565836853	-0.0221813399744837\\
0.182298486689514	-0.00999023049838038\\
0.18255820861037	0.00224577229226634\\
0.181997564487664	0.014471683187017\\
0.180619073707265	0.0266325623312313\\
0.178428930831702	0.0386737620994131\\
0.175436977762242	0.0505411726791505\\
0.17165665951409	0.0621814652130483\\
0.167104963796512	0.0735423314532715\\
0.161802344674992	0.0845727188170713\\
0.1557726306564	0.0952230598029652\\
0.149042917610074	0.105445494733235\\
0.14164344700753	0.115194086820815\\
0.133607470023795	0.124425028599079\\
0.124971098115418	0.133096838780118\\
0.115773140749973	0.141170548655485\\
0.106054931001782	0.148609877216775\\
0.0958601398143278	0.155381394189666\\
0.0852345797551938	0.16145467026031\\
0.0742259991485067	0.166802413815492\\
0.0628838675043867	0.171400593585056\\
0.0512591532195232	0.17522854663034\\
0.0394040945347881	0.17826907119917\\
0.0273719647970873	0.180508504023568\\
0.0152168330607766	0.181936781720006\\
0.00299332111467862	0.182547486011411\\
-0.00924364196993206	0.182337872568652\\
-0.0211964642150453	0.181337401262073\\
-0.0333370646475859	0.179502604243808\\
-0.0453039629032275	0.176861799005088\\
-0.0570492339103757	0.173429899032474\\
-0.0685393752419709	0.16921849505348\\
-0.0797227251459492	0.164246254745587\\
-0.0905477680531968	0.158535948205147\\
-0.100965836397335	0.152113264122824\\
-0.110930194253678	0.145007025048848\\
-0.120396067538248	0.137249161386389\\
-0.129320914314522	0.12887453809832\\
-0.137664628533428	0.119920788728263\\
-0.145389716161657	0.110428148685761\\
-0.152461462828336	0.100439275232615\\
-0.158848090059679	0.089999055610018\\
-0.164520898131277	0.0791544052701939\\
-0.169454395028245	0.0679540570570872\\
-0.173626410993765	0.056448342222447\\
-0.177018198153704	0.0446889642529183\\
-0.179614514766514	0.0327287665229442\\
-0.181403693713798	0.0206214948358543\\
-0.182377694929496	0.00842155590362584\\
-0.182532141529614	-0.00381622714336119\\
-0.181866339480454	-0.0160368611130261\\
-0.180383280717678	-0.0281854298756877\\
-0.178089629701359	-0.0402073411451101\\
-0.174995693466535	-0.0520485718025088\\
-0.171115375307914	-0.0636559106535468\\
-0.166466112300614	-0.0749771975524245\\
-0.161068796943872	-0.0859615577903501\\
-0.154947683276491	-0.0965596307125374\\
-0.148130277882467	-0.106723791536656\\
-0.140647216289866	-0.116408365355764\\
-0.132532125299455	-0.125569832395726\\
-0.123821471871081	-0.134167023583836\\
-0.114554399259806	-0.142161305541525\\
-0.104772551111849	-0.149516754198106\\
-0.0945198843305936	-0.15620031622222\\
-0.0838424715464839	-0.162181957554241\\
-0.0727882940794132	-0.167434798370898\\
-0.0614070263270222	-0.171935233874529\\
-0.0497498125328826	-0.17566304037011\\
-0.0378690369687689	-0.178601466140324\\
-0.0258180885268572	-0.180737306725857\\
-0.0136511208110849	-0.182060964260779\\
-0.00142280878128336	-0.182566490603776\\
0.0108118969393016	-0.182251614066931\\
0.0228701420086873	-0.1811339387544\\
0.0349748244191378	-0.179190707699443\\
0.0469100796770697	-0.176442604361367\\
0.0586247380347307	-0.172903696644532\\
0.0700765671346424	-0.168587730943293\\
0.0812141429040075	-0.163513948490484\\
0.0919867385517839	-0.157705384685084\\
0.102345929432893	-0.15118815835022\\
0.112245207107945	-0.143991534636678\\
0.121640088791351	-0.13614785137307\\
0.130488353878042	-0.12769235766399\\
0.138750240579369	-0.11866305032171\\
0.146388622446257	-0.109100504396852\\
0.153369174743118	-0.0990476912847353\\
0.159660528812442	-0.0885497855355098\\
0.165234413071461	-0.0776539618099934\\
0.170065780050254	-0.0664091828932887\\
0.174132918940049	-0.054865979685448\\
0.177417553162471	-0.0430762241152741\\
0.179904922495426	-0.0310928960511598\\
0.181583849402958	-0.0189698452198319\\
0.182446789263282	-0.00676154922223949\\
0.182489864272247	0.0054771312703179\\
0.181733926733345	0.017473639019769\\
0.180149142592499	0.0296451694364997\\
0.177754912277563	0.0416622249760962\\
0.174564872772856	0.0534757421500696\\
0.170590272945132	0.065050047194465\\
0.165848736784519	0.0763331280962957\\
0.160361931018395	0.0872731406980072\\
0.154154537220876	0.0978209012917416\\
0.147254415943558	0.107929083794985\\
0.139692571661078	0.117552267672264\\
0.131502988035514	0.126647204542276\\
0.122722467046426	0.135173024051167\\
0.113390465675256	0.143091413828697\\
0.103548919301745	0.150366790872989\\
0.0932420530983479	0.156966461667667\\
0.0825161832413059	0.162860769144117\\
0.0714195087872463	0.168023225942081\\
0.0600018950839034	0.172430633433333\\
0.0483146496922983	0.17606318596877\\
0.0364102918189613	0.178904559881857\\
0.0243423163137719	0.180941986840647\\
0.012164953276015	0.182166311225947\\
-6.70756357332419e-05	0.182572031273286\\
-0.0122988031137923	0.182157323797016\\
-0.0244332345011932	0.180929732231973\\
-0.036506920926181	0.17888486807548\\
-0.0484126089253721	0.176036276637425\\
-0.060097453527091	0.172397353590631\\
-0.0715124297520042	0.16798370130136\\
-0.0826062670370828	0.162815098279876\\
-0.0933288868995578	0.1569148511789\\
-0.10363209889082	0.150309480068216\\
-0.113469617527677	0.14302866036424\\
-0.122797236413568	0.135105109397268\\
-0.131573038977963	0.126574433985492\\
-0.139757589174749	0.117474968658443\\
-0.147314107990605	0.10784760381563\\
-0.15420863856041	0.0977356021304277\\
-0.160410198802707	0.0871844041049845\\
-0.16589092065196	0.0762414238648226\\
-0.170626175289204	0.0649558360926473\\
-0.174594683816107	0.0533783550524499\\
-0.177778612876175	0.0415610066937821\\
-0.180163654792893	0.0295568948617732\\
-0.181739091864082	0.0174199626649341\\
-0.182497844524879	0.00520475006517972\\
-0.182436503160284	-0.00703385120305941\\
-0.18160460180033	-0.0187701504625926\\
-0.17992592621954	-0.0309711794700576\\
-0.177439865700075	-0.0429842669849766\\
-0.174162757674435	-0.0547712229331794\\
-0.170102653800946	-0.0663147060829291\\
-0.165277419402902	-0.077562412220793\\
-0.159709503055376	-0.088461448425942\\
-0.153423967236298	-0.0989628191232179\\
-0.146448985989513	-0.109019483865064\\
-0.138815898181224	-0.118586254853181\\
-0.130559010780608	-0.127620132425576\\
-0.121715428418121	-0.13608052046376\\
-0.112324891194675	-0.143929400926874\\
-0.102429597499275	-0.151131503193617\\
-0.0920740140360549	-0.15765446301666\\
-0.0813046758892431	-0.163468968054166\\
-0.0701699774324356	-0.168548889565135\\
-0.0587199548659842	-0.172871399819119\\
-0.0470060613732788	-0.176417074676541\\
-0.0350809358941562	-0.179169980879629\\
-0.0229981665846726	-0.181117747649773\\
-0.0108120500086142	-0.182251622277961\\
0.0014226528607513	-0.182566509457627\\
0.0136509627146369	-0.182060994180585\\
0.0258179289734621	-0.180737348096441\\
0.0378688767208886	-0.178601519303902\\
0.0497496523942615	-0.175663105621955\\
0.0614068671371087	-0.171935311459954\\
0.0727881367151008	-0.167434888479945\\
0.0838423169129104	-0.162182060320274\\
0.0945197333635025	-0.156200431715909\\
0.104772404773392	-0.149516882423478\\
0.11455425853	-0.142161446435215\\
0.123821337745932	-0.134167177010548\\
0.132531998783598	-0.125569998147807\\
0.1406470983959	-0.11640854314641\\
0.148130169618853	-0.106723981005069\\
0.154947585646366	-0.0965598314178868\\
0.161068710939537	-0.0859617692090379\\
0.166466038894792	-0.0749774190814907\\
0.171115315448403	-0.0636561416092512\\
0.174995648070377	-0.052048811419112\\
0.178089599647584	-0.0402075885771254\\
0.180383266840708	-0.0281856841992545\\
0.181866342563386	-0.0160371213309763\\
0.182532162298641	-0.00381649218444517\\
0.182377734047095	0.00842128718675273\\
0.181439425761134	0.0203048958430264\\
0.179662174275401	0.0324662780107159\\
0.17707836251647	0.0444500823467837\\
0.173703404814233	0.0562110610359743\\
0.16954765613089	0.0677211088351948\\
0.164629482805981	0.0789283836701715\\
0.15897152681476	0.089780900467366\\
0.152599247248045	0.100229866970965\\
0.14554122930293	0.110228431605883\\
0.137829185997662	0.119731667140553\\
0.1294977772667	0.1286968623538\\
0.120584442494624	0.137083729861236\\
0.111129235360752	0.144854581840597\\
0.10117464485906	0.151974498312722\\
0.0907654041326962	0.158411484369242\\
0.0799482893724537	0.164136614018702\\
0.0687719096320284	0.169124160155628\\
0.0572864884006815	0.173351710165137\\
0.0455436379165259	0.176800266638524\\
0.0335961272281819	0.179454332745294\\
0.021497645066871	0.181301981870162\\
0.00930255858925249	0.182334911206938\\
-0.00293433093794952	0.182548479069964\\
-0.0151580343977545	0.181941725752195\\
-0.0273136219268294	0.180517377837692\\
-0.0393464697595903	0.178281835948834\\
-0.0512025056870396	0.175245145983803\\
-0.0628284520404687	0.171420953974094\\
-0.0741720651140704	0.16682644476099\\
-0.0851823699269215	0.161482264772964\\
-0.0958098892916577	0.155412429246121\\
-0.106006866148286	0.14864421430844\\
-0.115727478177715	0.141208034404144\\
-0.124928043708504	0.133137305622889\\
-0.133567218009092	0.124468295538925\\
-0.141606179085222	0.115239960229302\\
-0.149008802129823	0.105493769220354\\
-0.155741821858077	0.0952735191358179\\
-0.161774981993304	0.084625136886005\\
-0.16708117123138	0.0735964732822399\\
-0.171636545066727	0.0622370880175092\\
-0.175420632949438	0.0505980269444653\\
-0.178416430266627	0.0387315927078221\\
-0.180610474761318	0.0266911096990624\\
-0.181992907027278	0.0145306844282081\\
-0.182557514811733	0.0023049624005797\\
-0.182301760933874	-0.00993111746063657\\
-0.181249720077272	-0.0219339220795578\\
-0.179367204831908	-0.0340582601111606\\
-0.176679169126043	-0.0460112009794095\\
-0.17320013776575	-0.0577431526969021\\
-0.168942675649078	-0.0692165573326351\\
-0.16392570241245	-0.0803798707753638\\
-0.158172101329833	-0.0911819388170875\\
-0.151707750650441	-0.101574199801663\\
-0.144561668323054	-0.111510016554273\\
-0.136765964311595	-0.120944742811684\\
-0.12835567288258	-0.129835977734544\\
-0.119368587751814	-0.138143766421469\\
-0.109845094128808	-0.145830776265995\\
-0.0998279878681521	-0.15286246405265\\
-0.0893622830170217	-0.15920723136709\\
-0.0784950094832271	-0.164836566632948\\
-0.0672750017051086	-0.169725173224875\\
-0.0557526792120064	-0.173851083139663\\
-0.0439798200459263	-0.177195755717771\\
-0.0320093280901713	-0.179744160957688\\
-0.0198949953312292	-0.181484847057386\\
-0.00769126013767256	-0.182409991874523\\
0.00454703737519645	-0.182515438077854\\
0.0167649017812881	-0.181800711828573\\
0.028907429474257	-0.180269024909348\\
0.0409200553903117	-0.177927260291639\\
0.0527487982065071	-0.174785941205919\\
0.0643405029222194	-0.170859183852101\\
0.0756430797177637	-0.166164633966187\\
0.086605738035679	-0.160723387523453\\
0.0971792148087431	-0.154559895944117\\
0.107315995848851	-0.14770185620851\\
0.116970529351871	-0.140180086399533\\
0.126099430596196	-0.132028387214655\\
0.134661676903936	-0.123283390073202\\
0.14261879198469	-0.113984392504677\\
0.149935018833794	-0.104173181560527\\
0.156577480418231	-0.093893846029993\\
0.162516327412677	-0.0831925783228243\\
0.167724872337374	-0.0721174668882663\\
0.172179709480793	-0.0607182801249126\\
0.17586082008003	-0.0490462427329286\\
0.178751662280457	-0.0371538055199905\\
0.180839245466958	-0.0250944097115961\\
0.182114188642124	-0.0129222467952427\\
0.18257076258105	-0.000692015000853493\\
0.182206915576945	0.0115413264958263\\
0.181035195456497	0.0236393699851552\\
0.179041987244498	0.0357285492037838\\
0.176244462420714	0.0476492602850132\\
0.172656343931741	0.0593493847532495\\
0.168292308332558	0.0707832013230383\\
0.163171861399157	0.0818993672156764\\
0.157318169484597	0.092647484154305\\
0.150757548856779	0.102979242081267\\
0.143519466859871	0.112848241174312\\
0.135636448156526	0.122210134204677\\
0.127143917963027	0.131022849773652\\
0.118080039409925	0.139246785951006\\
0.108485542892919	0.1468449868225\\
0.0984035433323545	0.153783308256228\\
0.0878793463654944	0.160030571416437\\
0.076960244731715	0.165558702891905\\
0.0656953057584964	0.170342860844267\\
0.0541351508622361	0.174361546641803\\
0.0423317280806251	0.177596701463724\\
0.0303380786239081	0.180033787454979\\
0.0182080985258293	0.181661853053777\\
0.00599629645191067	0.182473582204652\\
-0.00624245124688722	0.182465327235152\\
-0.0178713998089408	0.181695276551295\\
-0.0300986854363693	0.180073965713279\\
-0.0421290279546256	0.177644896576551\\
-0.0539304946095447	0.174424957668786\\
-0.0654930457704804	0.170420729691742\\
-0.0767639673557094	0.165649803956335\\
-0.0876897662965969	0.160134534657804\\
-0.0982213378634152	0.153899750347785\\
-0.108311537964681	0.146973382552645\\
-0.117915028070419	0.139386551205872\\
-0.126988641545907	0.131173356619765\\
-0.135491603716519	0.122370707105702\\
-0.14338570539145	0.113018158679464\\
-0.150635472781168	0.103157738966118\\
-0.157208327471364	0.0928337579170033\\
-0.16307473293826	0.0820926085539542\\
-0.168208327242537	0.0709825585275191\\
-0.172586041487559	0.0595535332226813\\
-0.176188203484254	0.0478568914102711\\
-0.178998626154788	0.0359451944492864\\
-0.181004680270532	0.0238719700973563\\
-0.182197351205676	0.0116914719642939\\
-0.182571279444764	-0.000541564280028417\\
-0.182124784667689	-0.0127721668736551\\
-0.180862392235899	-0.0249271027910952\\
-0.178785361733256	-0.0369913503119851\\
-0.175904980039669	-0.0488876635076515\\
-0.172234453193268	-0.060562850314239\\
-0.167789943863705	-0.0719659677157877\\
-0.162591399805135	-0.0830457858533561\\
-0.156662217152361	-0.0937524166227385\\
-0.150029042634609	-0.104037744779682\\
-0.142721680649295	-0.113855557231004\\
-0.134772968107454	-0.123161735836697\\
-0.126218624511275	-0.131914460922005\\
-0.117097090658555	-0.140074400231566\\
-0.107449356089836	-0.147604885365897\\
-0.0973187749586356	-0.154472076491563\\
-0.0867508711914887	-0.160645114428198\\
-0.0757931339209486	-0.166096259318612\\
-0.0644948040760547	-0.170801015288068\\
-0.052906653107243	-0.174738240520757\\
-0.0410807548432297	-0.177890242261486\\
-0.0290702514786849	-0.180242856325361\\
-0.0169291147649519	-0.181785510747254\\
-0.00471190348615148	-0.182511273287178\\
0.00752648171875973	-0.182416882582974\\
0.019320253906419	-0.18154694238499\\
0.0315064063457081	-0.17983301549552\\
0.0435089638699758	-0.177311977636331\\
0.0552867682936649	-0.173999829017363\\
0.0668183869221199	-0.169905475091439\\
0.0780517092698084	-0.165046957120498\\
0.0889341838076219	-0.159446788594395\\
0.0994168858938071	-0.153130174386454\\
0.109452841226423	-0.146125436260606\\
0.118996955019761	-0.138464047093454\\
0.128006330599224	-0.130180440291661\\
0.136440482033881	-0.121311840464483\\
0.144261509166258	-0.111898100136169\\
0.151434266587176	-0.101981521908051\\
0.157926521965505	-0.0916066680641436\\
0.163709100974487	-0.0808201602231557\\
0.168756018376096	-0.0696704698465253\\
0.173044594780832	-0.0582077004384037\\
0.176555558566413	-0.0464833623877984\\
0.179273132477645	-0.0345501414987355\\
0.181185104525829	-0.0224616622322692\\
0.182282882864886	-0.010272246738379\\
0.182561534401721	0.00196332926194548\\
0.18201980696253	0.014190082611587\\
0.180660134920658	0.0263530698006548\\
0.178488628257254	0.0383976338668488\\
0.175515045104046	0.0502696500096994\\
0.171752747893701	0.0619157688085958\\
0.167218643312033	0.0732836559628885\\
0.161933106324384	0.0843222274654726\\
0.155919888617121	0.0949818791580919\\
0.149206011864022	0.105214709639795\\
0.141821646298363	0.114974735521893\\
0.133799975133329	0.124218098067794\\
0.125177045454373	0.132903260271157\\
0.11599160622715	0.140991193520567\\
0.106284934169878	0.148445552981962\\
0.096100648272623	0.155232840917459\\
0.0854845137852121	0.161322557216027\\
0.0744842365541505	0.166687336456158\\
0.0631492486591454	0.17130307087078\\
0.0515304862680662	0.175149018687011\\
0.0396801607502538	0.178207897330486\\
0.0276515240522051	0.180465961088975\\
0.0154986293986681	0.181913062881655\\
0.00327608838969628	0.182542699857134\\
-0.00896117439990913	0.182352042614514\\
-0.0208914822518997	0.181372860194566\\
-0.0330390286531632	0.179557770067399\\
-0.0450116944910473	0.176936479459826\\
-0.0567623796902716	0.17352406925098\\
-0.0682593631476227	0.16933171514675\\
-0.0794509269115961	0.164377981183564\\
-0.0902853992951079	0.158685592370654\\
-0.100714069777058	0.152280158806902\\
-0.110690162524348	0.145190421872361\\
-0.120168851017039	0.137448237508955\\
-0.129107535363097	0.129088400437272\\
-0.13746604740677	0.120148477690156\\
-0.145206826739394	0.110668642420084\\
-0.152295088562775	0.100691494240788\\
-0.158698980263897	0.0902618675962104\\
-0.164389724606969	0.0794266302217109\\
-0.169341749038395	0.0682344725438427\\
-0.173532800598778	0.0567356888833228\\
-0.176944045918201	0.0449819514563795\\
-0.179560155853606	0.0330260781592438\\
-0.181369374369126	0.0209217952322415\\
-0.182363571366238	0.00872349582329336\\
-0.182538279217512	-0.00351400443759844\\
-0.181892712842726	-0.0157357137639471\\
-0.18042977323665	-0.0278867113299531\\
-0.178156034432783	-0.0399123940687945\\
-0.175081713961514	-0.0517587220430069\\
-0.171220626935278	-0.0633724612842699\\
-0.166590123968184	-0.0747014230099498\\
-0.161211013206207	-0.0856946981475059\\
-0.155107466820809	-0.0963028861048758\\
-0.148306912390404	-0.106478316755304\\
-0.140839909640175	-0.116175264667213\\
-0.132740013126242	-0.125350154564402\\
-0.124043621440442	-0.133961757155331\\
-0.114789813653779	-0.14197137439523\\
-0.105020173702063	-0.149343013388872\\
-0.0947786035235779	-0.156043548129118\\
-0.0841111257682824	-0.162042868361209\\
-0.0730656769962241	-0.167314014881978\\
-0.0616918922562598	-0.171833300692229\\
-0.0500408820431377	-0.175580417437107\\
-0.0381650026217409	-0.178538526665874\\
-0.0261176207532201	-0.180694335498983\\
-0.0139528738835364	-0.182038156362039\\
-0.00172542685892638	-0.182563950520102\\
0.0105097737205284	-0.182269355212945\\
0.0225499847229899	-0.181174144045737\\
0.0346612700930753	-0.179251693617804\\
0.0466025635271752	-0.17652414715496\\
0.0583231766527439	-0.17300572396161\\
0.0697824191149719	-0.168709772982436\\
0.0809288289327096	-0.163655425314494\\
0.0917115369878246	-0.157865663261474\\
0.102082071602038	-0.15136652330231\\
0.111993880000117	-0.144187186072283\\
0.121402423427711	-0.136359911398401\\
0.130265419584452	-0.127919874831574\\
0.1385430405612	-0.11890500365509\\
0.146198089320301	-0.109355807925096\\
0.153196166311059	-0.0993151989432087\\
0.159505824203179	-0.0888282963050841\\
0.165098709230385	-0.0779422251113391\\
0.169949688598275	-0.0667059042051184\\
0.174036963419715	-0.0551698263522346\\
0.177342166673943	-0.0433858313400806\\
0.179850445744103	-0.0314068730198997\\
0.181550529159054	-0.0192867813505612\\
0.18243477724378	-0.00708002050403211\\
0.182499216450539	0.0051585558807113\\
0.181746164995166	0.0173466450185196\\
0.180174909129863	0.0294885901792628\\
0.177793982501711	0.0414954780503679\\
0.174614488744759	0.0533137438787929\\
0.170650317987502	0.0648925573604164\\
0.16591924856339	0.0761799058304686\\
0.160442586881354	0.0871249188033826\\
0.154244947252074	0.0976784084340138\\
0.147354175720647	0.10779295983524\\
0.139801237017644	0.11742312159893\\
0.131620072221766	0.126525618004306\\
0.122847445153053	0.135059545044873\\
0.113522777421131	0.142986553774335\\
0.103687971369949	0.150271022529779\\
0.0933872217623971	0.156880217031167\\
0.0826668171729889	0.162784437487146\\
0.0715749319813986	0.167957152055672\\
0.0601614098952293	0.172375116068054\\
0.0484775399593162	0.176018476487045\\
0.03657582608852	0.178870861116401\\
0.0245097511211043	0.180919452176387\\
0.012333536483781	0.182155043901802\\
0.000101898541358319	0.182572083909304\\
-0.0121301972892634	0.182168698148892\\
-0.0242569265557128	0.180953523054668\\
-0.036334005234231	0.178920139890466\\
-0.0482430235101441	0.176082898580562\\
-0.0599312786908205	0.172455264829504\\
-0.0713504545167004	0.16805263828896\\
-0.0824492653328709	0.162894736895755\\
-0.0931775633815199	0.157004835626053\\
-0.103487131659529	0.150409409192631\\
-0.113331659207328	0.143138086753004\\
-0.122666908367892	0.135223542753021\\
-0.131450928202661	0.126701343572591\\
-0.13964424582427	0.117609785570082\\
-0.147210042918662	0.107989723505473\\
-0.154114321010482	0.0978843871289145\\
-0.160326054290059	0.0873391868816067\\
-0.165817329045579	0.0764015098200822\\
-0.170563469095333	0.0651205066780026\\
-0.174543146677749	0.0535468709909176\\
-0.177738478287239	0.0417326113066875\\
-0.180135105042387	0.0297308174618528\\
-0.181722257208556	0.0175954220142686\\
-0.182492802593021	0.00538095789254251\\
-0.182443278596087	-0.00685768667059173\\
-0.181625060035014	-0.018571817558388\\
-0.179959072127168	-0.0307784057909234\\
-0.177485610056447	-0.0427952847016209\\
-0.174221133052724	-0.0545854818601747\\
-0.170173376790789	-0.0661331982474189\\
-0.165360144464865	-0.0773860502909372\\
-0.159803862392516	-0.0882910175955173\\
-0.153529541464699	-0.0987990798814308\\
-0.146565302215453	-0.108863173475648\\
-0.138942435050695	-0.118438077323094\\
-0.130695201189534	-0.127480754896283\\
-0.121860661808318	-0.135950570618951\\
-0.112478516255011	-0.143809464202293\\
-0.102590925102408	-0.151022120117658\\
-0.0922423203359938	-0.157556126768726\\
-0.08147920556686	-0.163382122243125\\
-0.0703499470865191	-0.168473926227671\\
-0.0589045565297856	-0.172808657650174\\
-0.0471944661373924	-0.176366837500783\\
-0.0352722976330342	-0.179132476365714\\
-0.0231916257550261	-0.18109314627913\\
-0.011006737510339	-0.18224003657001\\
0.00122761177529024	-0.182567993455067\\
0.0134564445201399	-0.182075543198429\\
0.0256248079246607	-0.180764898733648\\
0.0376780209282723	-0.17864194971937\\
0.0495619199200184	-0.175716236073121\\
0.061223102135751	-0.172000905102224\\
0.072609165639356	-0.167512652422201\\
0.0836689447982853	-0.162271646931819\\
0.0943527402054339	-0.156301440180827\\
0.104612542013959	-0.149628860536645\\
0.114402245685017	-0.142283892621737\\
0.123677859159524	-0.134299542576768\\
0.13239770055128	-0.125711689737147\\
0.140522585453876	-0.116558925400071\\
0.148016003015994	-0.106882379415111\\
0.154844280022529	-0.0967255353448805\\
0.160976732201453	-0.0861340350754446\\
0.166385802114989	-0.0751554737084389\\
0.171047182993841	-0.0638391856840484\\
0.17493992796436	-0.0522360230863166\\
0.178046544178119	-0.0403981271271851\\
0.180353071418117	-0.0283786938439483\\
0.181849144833619	-0.0162317350454081\\
0.182528041515343	-0.00401183560347882\\
0.182386710706852	0.00822609183514979\\
0.181463245550278	0.020091522860053\\
0.179699741113007	0.0322580840655969\\
0.177129552697457	0.0442459345848857\\
0.173768218747206	0.0560105993851177\\
0.169625788254819	0.0675253515342245\\
0.164720556228948	0.0787382979899701\\
0.159075135460689	0.0895973356672581\\
0.152714929917626	0.100053643236055\\
0.145668467727235	0.110060342172315\\
0.137967409749966	0.119572468907382\\
0.129646366704627	0.12854727199987\\
0.120742731321835	0.136944420973702\\
0.111296513578707	0.144726181918355\\
0.10135016197085	0.15185758591678\\
0.0909483725124249	0.158306586514458\\
0.0801378877962429	0.164044203800695\\
0.0689672869649778	0.169044654616031\\
0.0574867674194263	0.173285468409016\\
0.045747919244928	0.176747588213591\\
0.0338034933807884	0.179415456285929\\
0.0217071645647788	0.181277084017974\\
0.00951329014429112	0.182324105807754\\
-0.00272333418941271	0.182551816652992\\
-0.014947720645319	0.181959193294468\\
-0.0271049364249468	0.180548898813338\\
-0.0391403505741943	0.178327270664572\\
-0.0509998794821149	0.17530429219785\\
-0.0626302299134687	0.171493547795813\\
-0.0739791384960778	0.166912161828937\\
-0.0849956065753603	0.161580721703861\\
-0.0956301293843332	0.155523185351252\\
-0.105834918513684	0.148766773560131\\
-0.115564116642763	0.141341847664728\\
-0.124774003622042	0.133281773102133\\
-0.133423192932792	0.124622769481178\\
-0.141472817669519	0.115403747818694\\
-0.148886705191597	0.105666135689546\\
-0.155631539675001	0.0954536910610656\\
-0.161677011824531	0.0848123056560556\\
-0.16699595507303	0.0737897987316907\\
-0.171564467661495	0.0624357021908752\\
-0.175362020044911	0.0508010380033971\\
-0.178371547147342	0.0389380889251526\\
-0.180579525046319	0.026900163556278\\
-0.181976031745234	0.0147413567897191\\
-0.182554791760335	0.00251630672308328\\
-0.182313204320735	-0.00972005087058985\\
-0.181276961867579	-0.0217081939614256\\
-0.179409066701703	-0.0338374164845284\\
-0.17673550120905	-0.04579461489006\\
-0.173270906206038	-0.0575306629547701\\
-0.169027552892717	-0.0690092061662422\\
-0.164024283547487	-0.080178667046372\\
-0.158283946004943	-0.0909877834919356\\
-0.151832360380154	-0.10138796138115\\
-0.144698484749319	-0.111332533192976\\
-0.136914373974979	-0.120776813583263\\
-0.128515010347917	-0.129678358564245\\
-0.119538138405188	-0.13799716698401\\
-0.110024097346678	-0.145695856826456\\
-0.100015640444769	-0.152739832473836\\
-0.0895577427724109	-0.159097440367829\\
-0.0786973990427264	-0.164740111297682\\
-0.0674834124361716	-0.169642488772158\\
-0.0559661753021204	-0.173782542958964\\
-0.0441974427076227	-0.177141669682011\\
-0.0322300998653908	-0.179704774023063\\
-0.0201179244849041	-0.181460338153594\\
-0.00791534510455132	-0.182400473093326\\
0.00432280348419506	-0.182520954159289\\
0.0165415266564643	-0.18182123995134\\
0.0286859170768948	-0.180304474784754\\
0.0407014014420504	-0.177977474560621\\
0.0525339857182798	-0.174850696136065\\
0.0641304977666686	-0.170938190335862\\
0.0754388262880418	-0.166257538811792\\
0.0864081549987623	-0.160829775034178\\
0.0969891909792798	-0.154679289775245\\
0.107134386183541	-0.147833721503662\\
0.116798151104466	-0.14032383218636\\
0.125937059646241	-0.132183369048026\\
0.134510044254118	-0.123448912932854\\
0.142478580476455	-0.114159713906775\\
0.149806860071847	-0.104357514887912\\
0.156461951923339	-0.0940863640640721\\
0.162413950020277	-0.0833924169546676\\
0.167636107848885	-0.0723237289985895\\
0.172104958582032	-0.0609300396085377\\
0.175800420532191	-0.0492625486568061\\
0.178705887392327	-0.0373736863981142\\
0.180808302860212	-0.0253168778619622\\
0.182098219308114	-0.0131463027829234\\
0.182569840239553	-0.000916652123028001\\
0.182221046335641	0.0113171176849449\\
0.181065911570802	0.0234034605164115\\
0.179088042207307	0.0354973257404887\\
0.176305685823649	0.0474224868771206\\
0.172732667949344	0.0591270882132734\\
0.168383383656706	0.0705664460288157\\
0.163277257531523	0.0816891941232004\\
0.157437415089349	0.0924448357552459\\
0.150890111922672	0.102785025735931\\
0.143664753299816	0.112663330834612\\
0.135793806454869	0.122035362284283\\
0.127312642451915	0.130859002957926\\
0.118259373271784	0.139094601909882\\
0.108674681523241	0.146705150921061\\
0.0986016379620874	0.153656450453496\\
0.0880855078731807	0.159917263424904\\
0.0771735476326784	0.165459455602194\\
0.0659147923563757	0.170258122022958\\
0.0543598355548568	0.174291698908472\\
0.0425606017830363	0.177542060564767\\
0.0305701133002493	0.179994600836443\\
0.0184422518053164	0.181638298741095\\
0.00623151631823586	0.182465767993083\\
-0.0060072217423564	0.182473290197736\\
-0.017685119735815	0.181713570613115\\
-0.0299062069584789	0.180106100036547\\
-0.0419368688114026	0.177690426842785\\
-0.0537422962461291	0.17448310576361\\
-0.0653093116971945	0.170491297292764\\
-0.0765853326904455	0.165732542191526\\
-0.0875170527699628	0.160229068099481\\
-0.0980553351037615	0.154005649603315\\
-0.108152992093353	0.147090173759492\\
-0.117764651902415	0.139513711659963\\
-0.126847112130192	0.131310316375114\\
-0.135359558456309	0.122516852066505\\
-0.143263739108628	0.113172833426882\\
-0.150524135089942	0.10332024965213\\
-0.157108120304905	0.0930033753717594\\
-0.162986108281815	0.0822685715627393\\
-0.168131685096593	0.0711640772438885\\
-0.172521728061512	0.0597397927153213\\
-0.176136509632055	0.0480470553234061\\
-0.178959786060772	0.0361384087548789\\
-0.180978870388074	0.0240673669305598\\
-0.182184689454839	0.0118881735282512\\
-0.182571824675044	-0.000344441780701889\\
-0.182138536383797	-0.0125755092551297\\
-0.180890592488712	-0.024722121495163\\
-0.178826919452947	-0.0367902551141498\\
-0.175959740358374	-0.048690449226811\\
-0.172302338402405	-0.0603696472204963\\
-0.167870645235334	-0.0717776891181646\\
-0.162684538328841	-0.0828633286818012\\
-0.156767376329575	-0.0935765998217635\\
-0.15014575326254	-0.103869356195639\\
-0.1428494198748	-0.113695354718515\\
-0.134911163293375	-0.123010440718916\\
-0.12636665608837	-0.13177275439177\\
-0.117254294779106	-0.139942920473719\\
-0.107615027576447	-0.147484224710651\\
-0.0974921704805981	-0.15436277873144\\
-0.0869312126044429	-0.160547672364825\\
-0.07597961174901	-0.166011112546892\\
-0.0646865811538209	-0.170728548207832\\
-0.0531028683384229	-0.174678780602242\\
-0.0412805270576535	-0.17784405856883\\
-0.0292726833956588	-0.180210158296217\\
-0.0171332970283964	-0.181766447242577\\
-0.0049169187414665	-0.182505931915277\\
0.00732155469819096	-0.182425289296407\\
0.0190921957046822	-0.18157113423342\\
0.0312844015763757	-0.179871836810461\\
0.0432913075199931	-0.177365313416833\\
0.0550729182773055	-0.174067703110712\\
0.0666094626793877	-0.169987561669009\\
0.0778487544918698	-0.165142856763467\\
0.088738103269122	-0.159556074184166\\
0.0992285548324461	-0.153252359686553\\
0.109273107385937	-0.146259973708673\\
0.118826627673357	-0.138610333404026\\
0.127846176403967	-0.130337819580483\\
0.136291222012645	-0.121479606930076\\
0.144123815507908	-0.11207550117896\\
0.151308759586703	-0.10216776153398\\
0.157813767230152	-0.091800910456279\\
0.163609606877191	-0.081021533489014\\
0.168670233758827	-0.0698780699403353\\
0.172972906935774	-0.0584205952078443\\
0.176498291483197	-0.0467005957686699\\
0.179230545380729	-0.03477073780548\\
0.181157390701093	-0.0226846305401184\\
0.182270168782876	-0.0104965853296586\\
0.1825638791393	0.0017386283875407\\
0.182037201929746	0.0139660292126707\\
0.18069250389042	0.0261306708581945\\
0.178535827698947	0.0381778890566676\\
0.175576864820055	0.0500535472090178\\
0.171828911955363	0.0617042796548717\\
0.16730881129125	0.0730777314852082\\
0.16203687481521	0.0841227938079342\\
0.156036793040599	0.0947898334144275\\
0.14933552854712	0.105030915819425\\
0.141963194821647	0.11480002065993\\
0.133952920932247	0.124053248503866\\
0.125340702659707	0.132749018115233\\
0.116165240744865	0.140848253306877\\
0.106467766974284	0.148314558542067\\
0.0962918589004252	0.15511438248145\\
0.0856832440159869	0.161217168754035\\
0.0746895942665563	0.166595493268969\\
0.0633603118268475	0.17122518745061\\
0.051746307110085	0.175085446841816\\
0.0398997699792525	0.178158924598136\\
0.0278739352308777	0.180431809435389\\
0.0157228433706464	0.181893887694802\\
0.00350109777320693	0.18253858924007\\
-0.00873638069590853	0.182363016981751\\
-0.0206478584943357	0.18140082271288\\
-0.0328010619566212	0.17960146088743\\
-0.0447783377451248	0.176995748791838\\
-0.0565333103407767	0.173598903755709\\
-0.0680357284482746	0.169421764446939\\
-0.0792338254023836	0.164482812465492\\
-0.0900758017239687	0.158804737624565\\
-0.100512912914995	0.152413087193384\\
-0.110498351620398	0.145336537602705\\
-0.119987249573272	0.137606885277698\\
-0.128936960712517	0.129258868790527\\
-0.137307267411223	0.12033000198474\\
-0.145060556368902	0.110860408218294\\
-0.152161986657727	0.100892640978312\\
-0.158579646561124	0.0904714924524351\\
-0.164284697043718	0.0796437921630352\\
-0.16925150132372	0.0684581965535918\\
-0.173457740077993	0.0569649703379612\\
-0.176884511734651	0.0452157606353506\\
-0.179516417415467	0.0332633648725549\\
-0.181341630131153	0.0211614935344479\\
-0.182351947928948	0.00896452880358264\\
-0.182542830749617	-0.00327271981705209\\
-0.181913420829174	-0.0154952617998073\\
-0.180466546552997	-0.0276481727101394\\
-0.17820870974648	-0.0396768410086277\\
-0.175150056456382	-0.0515272134723941\\
-0.171304331359709	-0.0631460380806326\\
-0.166688815997376	-0.0744811033233033\\
-0.161324251114888	-0.0854814728235853\\
-0.15523474346305	-0.0960977142228009\\
-0.148447657466976	-0.106282121320955\\
-0.140993492260128	-0.115988928451071\\
-0.132905744629681	-0.125174516138025\\
-0.124220758488073	-0.133797607114801\\
-0.114977561559733	-0.14181945180344\\
-0.105217690001593	-0.149204002445753\\
-0.0949850017494425	-0.155918075093335\\
-0.0843254794361844	-0.16193149872417\\
-0.0732870237567645	-0.167217250823934\\
-0.0619192382165376	-0.171751578816517\\
-0.0502732062343593	-0.175514106798409\\
-0.0384012615778489	-0.178487927106012\\
-0.0263567532041044	-0.180659676289275\\
-0.0141938055140176	-0.182019595166215\\
-0.0019670751417775	-0.182561572675745\\
0.0102684946589538	-0.182283173340028\\
0.0222935868428883	-0.181205938730991\\
0.0344102369309678	-0.179300119823818\\
0.0463563645194444	-0.176589028523027\\
0.0580817088742701	-0.17308700879233\\
0.0695468554464989	-0.168807086555051\\
0.0807003097567578	-0.163768304767071\\
0.0914910860750416	-0.157993603900144\\
0.101870675305185	-0.151508954454591\\
0.111792489499567	-0.144343469271344\\
0.121211945229034	-0.13652934566016\\
0.130086710921299	-0.12810170021132\\
0.138376905857206	-0.11909840445401\\
0.146045276599529	-0.109559916318888\\
0.153057363816961	-0.0995290988854539\\
0.159381657293742	-0.0890510276445267\\
0.164989737562887	-0.0781727878987811\\
0.169856403604522	-0.0669432631871336\\
0.173959786092311	-0.0554129156152064\\
0.177281445666015	-0.0436335590968406\\
0.179806455793687	-0.031658126514785\\
0.181523469845767	-0.0195404318594623\\
0.182424772084324	-0.00733492840179955\\
0.182506312334479	0.0049035360000397\\
0.181767724185094	0.0171199653720981\\
0.180212326634961	0.0292594627616943\\
0.177847109177594	0.0412674769277228\\
0.174682700394267	0.0530900474690736\\
0.17073332019045	0.0646740473182696\\
0.166016715896114	0.0759674214732826\\
0.160554082515478	0.0869194209155089\\
0.154369967482408	0.0974808306621597\\
0.147492160350643	0.107604190924967\\
0.139951567917572	0.117244010377161\\
0.131782075337648	0.126356970579359\\
0.123020393852522	0.134902120639424\\
0.113705895820554	0.142841061234634\\
0.103880437791547	0.15013811716404\\
0.0935881724134681	0.156760497664298\\
0.0828753500264551	0.162678443759323\\
0.0717901108279951	0.167865361988582\\
0.0603822685423304	0.172297943911716\\
0.048703086570675	0.175956270849563\\
0.0368050476369678	0.178823903389579\\
0.0247416179383334	0.180887955262625\\
0.0125670068906769	0.18213915124799\\
0.000335923521208453	0.182571868854797\\
-0.0118966693723693	0.182184163586768\\
-0.0240123640542684	0.180986204473783\\
-0.0360941877463309	0.178968740093264\\
-0.0480078266460197	0.176147236707016\\
-0.0597007928332004	0.172535259551181\\
-0.0711257760241881	0.16814792445134\\
-0.0822314688436783	0.163004865289627\\
-0.092967625908627	0.157129313533747\\
-0.10328599343291	0.150547681022529\\
-0.113140225254476	0.143289532737659\\
-0.122486040390106	0.135387483670025\\
-0.131281440259885	0.126877044142638\\
-0.139486900913115	0.117796457598994\\
-0.147065549571937	0.108186529385401\\
-0.153983330090487	0.0980904436106463\\
-0.160209156055362	0.0875535690401398\\
-0.165715050490712	0.0766232552078629\\
-0.170476271576747	0.0653486196428484\\
-0.17447142383092	0.0537803271512091\\
-0.177682554253072	0.0419703621421042\\
-0.18009523299894	0.0299717950321488\\
-0.18169861822625	0.0178385437530685\\
-0.182485504812559	0.00562513146739459\\
-0.182452356733495	-0.00661355844376713\\
-0.181653176851209	-0.0182954054881619\\
-0.180004846348821	-0.0305099501147379\\
-0.17754892411398	-0.0425321241010926\\
-0.174302039141551	-0.0543267984710959\\
-0.170271478836111	-0.0658803872093123\\
-0.165474961250119	-0.0771403863042191\\
-0.159934882945722	-0.088053593229144\\
-0.153676182847993	-0.098570953884714\\
-0.146726906859077	-0.108645372611498\\
-0.139118277930098	-0.118231582050383\\
-0.130884493592959	-0.127286494363382\\
-0.122062554519843	-0.135769419077081\\
-0.112692103309499	-0.143642237124641\\
-0.102815247884763	-0.150869570487113\\
-0.0924763718881568	-0.157418941684509\\
-0.0817219351013115	-0.163260919831113\\
-0.0706002647063823	-0.16836925285318\\
-0.0591613381244769	-0.17272098545467\\
-0.0474565584259543	-0.176296562274076\\
-0.0355385233503978	-0.179079915757091\\
-0.0234607889334097	-0.181058538363534\\
-0.0112776288552608	-0.182223538768632\\
0.000956209455242187	-0.182569681819579\\
0.0131857508339861	-0.182095412060387\\
0.0253560394318906	-0.180802860721602\\
0.0374123856612222	-0.17869783614307\\
0.0493006119575052	-0.175789797673246\\
0.0609672962387077	-0.172091813161012\\
0.0723600119660984	-0.167620500232774\\
0.0834275637331922	-0.162395951617916\\
0.094120217319326	-0.156441644859791\\
0.104389923184958	-0.149784336812746\\
0.114190532391481	-0.142453943404415\\
0.123478003980125	-0.134483405202016\\
0.132210602874593	-0.125908539390712\\
0.140349087428827	-0.116767878820259\\
0.147856885766959	-0.10710249884993\\
0.154700260127115	-0.0969558327668035\\
0.160848458466566	-0.0863734766124647\\
0.166273852652398	-0.0754029842884228\\
0.170952062616933	-0.064093653857061\\
0.174862065910166	-0.0524963060186585\\
0.177986292170018	-0.0406630557356115\\
0.180310702078223	-0.0286470780435904\\
0.18182485044898	-0.0165023690955781\\
0.182521933164842	-0.00428350352805436\\
0.182398817753966	0.00795461078759989\\
0.181496059697324	0.0197935001705997\\
0.179751735167267	0.0319674579188396\\
0.177200558336494	0.0439609714998827\\
0.173858243674645	0.0557307447129041\\
0.169734405538652	0.0672520365740823\\
0.164847240040329	0.0784728766497149\\
0.159219320364735	0.0893409928539497\\
0.152875973485641	0.0998075236313123\\
0.145845647754249	0.109825553198385\\
0.138159931235359	0.119350067310176\\
0.129853365966375	0.128338258421867\\
0.120963279550761	0.136749735976045\\
0.111529620964908	0.14454670178956\\
0.101594782164983	0.151694118703625\\
0.0912034073269437	0.158159868379932\\
0.0804021921333303	0.16391489571035\\
0.0692396739609006	0.168933339358851\\
0.057766013774497	0.173192647971207\\
0.0460327707126597	0.176673681516822\\
0.0340926704012122	0.179360797295913\\
0.0219993680204763	0.181241920233432\\
0.00980720719012677	0.182308597141801\\
-0.00242902423119585	0.18255603470564\\
-0.0146543403423254	0.181983121021612\\
-0.0268138042946441	0.180592430595332\\
-0.0388527751581625	0.178390212772546\\
-0.050717153466315	0.175386363655315\\
-0.0623536243173223	0.171594381632606\\
-0.0737098969568498	0.167031306722485\\
-0.0847349397551063	0.161717644000019\\
-0.095379209533705	0.155677271450789\\
-0.105594874186692	0.148937332675691\\
-0.115336027634144	0.141528114910217\\
-0.124558896102691	0.133482912927254\\
-0.133222034835806	0.124837879417581\\
-0.14128651433232	0.115631862531479\\
-0.148716095282675	0.105906231308369\\
-0.155477391421481	0.0957046897714006\\
-0.161540019547041	0.0850730805460559\\
-0.166876736063902	0.0740591788430508\\
-0.171463559399058	0.0627124777842995\\
-0.175279877773391	0.0510839659851851\\
-0.178308541821534	0.0392258984334368\\
-0.180535941656526	0.0271915616695775\\
-0.18195206802818	0.0150350343369363\\
-0.182550557302873	0.00281094415839253\\
-0.182328720058063	-0.00942577753022026\\
-0.181314554178846	-0.0213924862561999\\
-0.179467090153247	-0.0335286608166856\\
-0.176813749132919	-0.0454918216834589\\
-0.173369338193698	-0.0572335588718787\\
-0.169145711403405	-0.0687192553211036\\
-0.164161603116418	-0.0798972832322542\\
-0.158439812607185	-0.0907162259398312\\
-0.152006078705699	-0.101127444174061\\
-0.144889275688023	-0.111084228315793\\
-0.137121381382512	-0.120541838458827\\
-0.128737305423373	-0.129457770353757\\
-0.119774723586774	-0.137791958269323\\
-0.110273910741471	-0.145506951191788\\
-0.100277560613892	-0.15256808032503\\
-0.0898305937691205	-0.158943615100505\\
-0.0789799556902642	-0.164604905816024\\
-0.0677744058336884	-0.169526512365623\\
-0.0562642985185877	-0.173686318559039\\
-0.0445013566515578	-0.177065631504201\\
-0.0325384393013234	-0.179649265606851\\
-0.0204293041646439	-0.181425610810749\\
-0.00822836599384241	-0.182386684769571\\
0.00400954792475333	-0.182528168716653\\
0.0162294441443949	-0.181849426872458\\
0.0283764101903281	-0.180353509301227\\
0.0403958613109658	-0.178047138204976\\
0.0522337857685696	-0.174940677716158\\
0.0638369875531592	-0.171048087323806\\
0.0751533254256694	-0.166386859144432\\
0.0861319472264813	-0.16097793931759\\
0.0967235183894992	-0.154845633880307\\
0.106880443637968	-0.148017499542004\\
0.116557080861359	-0.140524219853623\\
0.125709946214451	-0.13239946732751\\
0.134297909525938	-0.123679752119199\\
0.142282379120612	-0.114404257965013\\
0.149627475239973	-0.104614666101324\\
0.156300191275731	-0.0943549679602656\\
0.162270542089175	-0.0836712674883918\\
0.167511698756427	-0.0726115739683839\\
0.172000109129297	-0.0612255862799426\\
0.175715603671889	-0.0495644695665357\\
0.178641486094881	-0.0376806253180931\\
0.180764608384325	-0.0256274558931963\\
0.182075429884848	-0.0134591245434612\\
0.182568060171651	-0.00123031202737445\\
0.182240285521514	0.011004029118675\\
0.181108350258812	0.0230732546475613\\
0.17915193762772	0.0351737640395382\\
0.176390801534266	0.0471051556902312\\
0.172838915520337	0.0588159829584495\\
0.168510275281078	0.0702630610628408\\
0.163424191766071	0.0813949890052146\\
0.157603734164073	0.0921611291630472\\
0.151075073177936	0.102513087341008\\
0.143867527128113	0.112404383859994\\
0.13601348288347	0.12179057191683\\
0.127548235728824	0.130629470478061\\
0.118509826058306	0.138881360101047\\
0.108938869589931	0.146509159472388\\
0.098878375256261	0.153478591616054\\
0.0883735518456489	0.159758338038613\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0883735518456489	0.159758338038613\\
0.0774716048166892	0.165320179490276\\
0.0662215241759566	0.170139122767953\\
0.0546738643381554	0.17419351302393\\
0.0428805169436356	0.177465131078702\\
0.0308944776798	0.179939275289905\\
0.0187696081298121	0.181604827618708\\
0.00656039373677853	0.182454303590175\\
-0.00567830103887022	0.182483885926007\\
-0.0175539809480741	0.181726353104704\\
-0.0297442230698837	0.18013298705513\\
-0.0417668826238833	0.177730525138534\\
-0.0535773349307365	0.174533896854017\\
-0.0651488218758291	0.170552757304387\\
-0.076429197593651	0.165804673760632\\
-0.0873660413186004	0.160311531000301\\
-0.0979101817615198	0.154098048380569\\
-0.108014347027422	0.147192095928939\\
-0.117633135760448	0.139624703041586\\
-0.126723317252291	0.131429879606652\\
-0.135244042670839	0.122644451042231\\
-0.143157022909316	0.113307896025472\\
-0.150426699498622	0.10346217013236\\
-0.157020404728024	0.0931515170579133\\
-0.162908508516369	0.082422269713489\\
-0.16806455154166	0.0713226420393522\\
-0.172465364136541	0.0599025123534644\\
-0.176091170408087	0.0482131992090353\\
-0.178925677103225	0.0363072307879132\\
-0.180956146826512	0.0242381088517286\\
-0.182173455277621	0.0120600683213361\\
-0.182572132252254	-0.000172166429556347\\
-0.182150386224897	-0.0124036275045237\\
-0.180915082097648	-0.024542739420546\\
-0.17886309528012	-0.0366142928389505\\
-0.176007467867916	-0.0485178794935341\\
-0.172361552055812	-0.0602005713717634\\
-0.16794107572829	-0.0716129077942764\\
-0.16276585479452	-0.0827036278186535\\
-0.156859215320719	-0.0934226962321936\\
-0.150247705194378	-0.103721939563937\\
-0.14296102816338	-0.113555088615049\\
-0.13503192775968	-0.122877956811924\\
-0.126496035447605	-0.131648649296787\\
-0.117391708957693	-0.139827753234101\\
-0.107759860293145	-0.147378514299027\\
-0.0976437720127159	-0.154267001706201\\
-0.0870889027077944	-0.160462260716826\\
-0.0761426827133872	-0.165936451749843\\
-0.0648543009749971	-0.170664975481406\\
-0.053274484003838	-0.17462658338884\\
-0.0414552679304195	-0.177803473232841\\
-0.029449764670262	-0.180181369055264\\
-0.0173119232588034	-0.181749585330376\\
-0.005096287414191	-0.182501074983629\\
0.0071422495602392	-0.182432461058083\\
0.0188917610958648	-0.181592161729717\\
0.031089400866034	-0.179905708216203\\
0.0431001321259676	-0.177411931839128\\
0.0548850603927576	-0.174127094290139\\
0.0664259132804979	-0.170059439339148\\
0.077670432883006	-0.165226870672376\\
0.0885658040378205	-0.159651850454633\\
0.0990630469910944	-0.153359472414014\\
0.109115136057586	-0.146377943016966\\
0.11867690425697	-0.138738630436455\\
0.127705374920317	-0.130475869249708\\
0.136159976478474	-0.121626790247747\\
0.144002717106232	-0.112231158005219\\
0.151198353987243	-0.102331193549709\\
0.157714552123917	-0.0919713843034607\\
0.163522029735193	-0.0811982840594959\\
0.16859468981632	-0.0700603038049407\\
0.172909737404116	-0.0586074941873233\\
0.176447782012357	-0.0468913205994558\\
0.179192924766644	-0.0349644319098415\\
0.181132829848835	-0.0228804238748535\\
0.182258779930532	-0.0106935982959702\\
0.182565715345746	0.00154128099580454\\
0.182052256827416	0.0137692342334245\\
0.180720711705479	0.0259353127706386\\
0.178577063538359	0.0379848460094933\\
0.175630945224111	0.0498636870730447\\
0.171895595714304	0.0615184561195608\\
0.16738780052043	0.0728967802217859\\
0.162127816287147	0.0839475287080354\\
0.156139279763354	0.0946210429325664\\
0.149449101586419	0.104869359424488\\
0.142087345354001	0.114646425420722\\
0.13408709252749	0.123908305812844\\
0.125484293772837	0.132613380579074\\
0.116317607414186	0.14072253180666\\
0.106628225708093	0.148199319483344\\
0.0964596897444187	0.155010145241301\\
0.0858576937821028	0.161124403341174\\
0.0748698799098202	0.166514618205838\\
0.0635456239711472	0.171156567879719\\
0.051935813672736	0.175029392882079\\
0.0400926199101833	0.178115689941999\\
0.0280692623347518	0.180401590200877\\
0.0159197701922069	0.181876821536669\\
0.00369873954597311	0.182534754721472\\
-0.00853891207632535	0.182372433213468\\
-0.0204331378709483	0.181425197843482\\
-0.0325914132768984	0.179639687428604\\
-0.0445727549381155	0.177047697649935\\
-0.0563314784941207	0.173664568027084\\
-0.0678386638867628	0.169500835946326\\
-0.0790424984035363	0.164574910660424\\
-0.0898910675464158	0.15890945160406\\
-0.100335597137602	0.15252995063319\\
-0.110329252309184	0.145465026854757\\
-0.119827128093108	0.137746424221716\\
-0.128786537826963	0.129408831798269\\
-0.137167220378652	0.120489716517118\\
-0.144931515930232	0.111029157804899\\
-0.15204453417351	0.101069668450032\\
-0.158474311391879	0.0906560033392424\\
-0.164191954163775	0.0798349582601404\\
-0.169171769179699	0.0686551596391058\\
-0.173391378701679	0.0571668460241535\\
-0.176831821116489	0.0454216423414676\\
-0.179477636149119	0.0334723278942953\\
-0.181316934332415	0.0213725992007129\\
-0.182341450437232	0.00917682868612404\\
-0.182546580611306	-0.00306017963570835\\
-0.181931403069251	-0.015283436443565\\
-0.180498682233929	-0.02743801421553\\
-0.178254856314463	-0.0394692940474594\\
-0.175210008373698	-0.0513232111038383\\
-0.171377821019902	-0.0629464975580136\\
-0.166775514919401	-0.0742869219698512\\
-0.161423771412727	-0.0852935239940867\\
-0.155346639580791	-0.0959168433771874\\
-0.14857142817175	-0.106109142224204\\
-0.141128582888992	-0.115824619508782\\
-0.133051549573025	-0.125019616896276\\
-0.124376623909086	-0.133652814926306\\
-0.115142788323254	-0.141685418692186\\
-0.105391536811361	-0.149081332169568\\
-0.0951666884710756	-0.155807320426373\\
-0.0845141906007682	-0.161833158963714\\
-0.0734819122178384	-0.167131769541225\\
-0.0621194289592991	-0.171679341852872\\
-0.0504778002981816	-0.175455440526674\\
-0.0386093400978535	-0.178443096954328\\
-0.0265673815313395	-0.180628885541903\\
-0.0144060374239176	-0.182002984039733\\
-0.00217995707471316	-0.182559217682539\\
0.0100559193098679	-0.182295086934957\\
0.0220671323143593	-0.181233718682096\\
0.0341885821545722	-0.179342580517322\\
0.0461389792162535	-0.176646016340657\\
0.0578684744019294	-0.17315848274213\\
0.0693388114445539	-0.168892716700184\\
0.0804984653878932	-0.163867683397417\\
0.0912963454633813	-0.15810628690046\\
0.101683909718456	-0.151634439413995\\
0.11161453938863	-0.144481193824526\\
0.121043611694447	-0.136678692193763\\
0.129928751641061	-0.128261999004887\\
0.138230031964028	-0.119268936504278\\
0.14591014951588	-0.109739916528935\\
0.152934592260293	-0.0997177595094262\\
0.159271794528233	-0.0892475019204295\\
0.164893278908945	-0.0783761938460258\\
0.169773784207361	-0.0671526875627075\\
0.173891378957659	-0.0556274180152005\\
0.17722755997548	-0.0438521761809983\\
0.179767335507571	-0.0318798763329479\\
0.181499292599168	-0.0197643182605355\\
0.182415648380212	-0.00755994551037126\\
0.182512285039054	0.00467839926617061\\
0.181788768326532	0.0168957207587545\\
0.18024834950732	0.029037118129883\\
0.177897950749552	0.0410480317221393\\
0.174748134018811	0.0528744882322903\\
0.170813053615874	0.0644633432504934\\
0.166110392572246	0.0757625200730483\\
0.160661283186962	0.0867212437222286\\
0.15449021206411	0.0972902691130002\\
0.147624910080028	0.107422102340334\\
0.140096227767079	0.117071214106787\\
0.13193799668153	0.126194244315244\\
0.123186877376416	0.134750196914485\\
0.113882194656595	0.142700624126329\\
0.104065760870322	0.150009799212957\\
0.0937816880122346	0.156644877026304\\
0.0830761895033717	0.162576041599556\\
0.0719973725197894	0.167776640133186\\
0.0605950218105116	0.17222330276551\\
0.048920375986729	0.175896047586414\\
0.0370258972683609	0.178778370431612\\
0.024965035731628	0.180857319047686\\
0.0127919891279287	0.182123551293686\\
0.00056145933087921	0.182571377122948\\
-0.0116715934751227	0.182198784151683\\
-0.0237762328360078	0.181017439326381\\
-0.0358626785753475	0.179015338546071\\
-0.0477807757170539	0.176209025661296\\
-0.059478264293833	0.172612164564208\\
-0.0709088309831609	0.168239594100839\\
-0.082021146540669	0.163110866947207\\
-0.0927648696879305	0.157249172994736\\
-0.103091711261795	0.150680863363772\\
-0.112955291311713	0.143435441014134\\
-0.122311287124968	0.135545463499881\\
-0.131117654206773	0.12704638699388\\
-0.139334819400294	0.11797640380555\\
-0.146925857429633	0.108376271526892\\
-0.153856656553755	0.0982891301462862\\
-0.160096071925291	0.0877603081364836\\
-0.165616065566585	0.0768371187361463\\
-0.170391832355888	0.0655686473486297\\
-0.1744019114955	0.0540055309644019\\
-0.177628282948282	0.0421997306173911\\
-0.180056448415231	0.0302042978850097\\
-0.18167549648534	0.0180731364943425\\
-0.182478151668564	0.00586076009214914\\
-0.182460807089214	-0.00637795271890351\\
-0.181680092462746	-0.0180267888645047\\
-0.180048893057518	-0.0302493081959786\\
-0.177609996830444	-0.0422766346350528\\
-0.174380196897891	-0.0540756097579422\\
-0.170366336008864	-0.0656348705719631\\
-0.165586051284857	-0.0769017839449813\\
-0.160061711775689	-0.0878229653231794\\
-0.153818186320459	-0.0983493285685604\\
-0.146883448177255	-0.108433747437295\\
-0.139288654773676	-0.11803090968991\\
-0.131067941771811	-0.127097677751094\\
-0.122258251036999	-0.135593307956261\\
-0.112899170009073	-0.143479624266194\\
-0.103032755420553	-0.150721188085576\\
-0.0927033438916269	-0.157285458062687\\
-0.0819573525749911	-0.163142936423269\\
-0.0708430705899104	-0.168267301501401\\
-0.0594104420423624	-0.172635526010055\\
-0.0477108415857807	-0.176227980522134\\
-0.0357968435644105	-0.179028521677068\\
-0.0237219857539008	-0.181024564726138\\
-0.0115405287843872	-0.182207140082777\\
0.000692787691487555	-0.182570933629553\\
0.0129229909814378	-0.182114310598169\\
0.0250841292316491	-0.180840847889346\\
0.037145378525593	-0.178753592388777\\
0.0490386836641222	-0.175863110140563\\
0.06071075686681	-0.172182548648541\\
0.0721100644963145	-0.167728246624403\\
0.0831853894247122	-0.162520205400486\\
0.0938869032432667	-0.156581849638089\\
0.104166515051197	-0.149939866073896\\
0.113978035243216	-0.142624099779007\\
0.123277374102954	-0.134667425346584\\
0.132022743092525	-0.126105597738728\\
0.140174843254639	-0.116977091145149\\
0.1476970416243	-0.107322926204927\\
0.154555535808228	-0.0971864857081189\\
0.160719505888735	-0.0866133196434584\\
0.166161252923002	-0.0756509405053097\\
0.170856323412407	-0.0643486097888642\\
0.174783619189301	-0.0527571166226708\\
0.177925492223166	-0.0409285495449359\\
0.180267823928896	-0.0289160624239103\\
0.181800088608789	-0.0167736356059475\\
0.182515400751535	-0.00455583335019647\\
0.182410545975089	0.00768244137486624\\
0.181528626457989	0.0194931418339261\\
0.179803607375473	0.0316747544752289\\
0.177271572949189	0.0436739848777573\\
0.173948417689509	0.0554488539987204\\
0.1698433090437	0.0669766962679895\\
0.164974344442068	0.0782054551517878\\
0.159364058522564	0.0890826832279383\\
0.153037700581629	0.0995594790005348\\
0.146023638445857	0.109588889637884\\
0.13835338682015	0.119125849971477\\
0.130061418521482	0.12812749606217\\
0.121184995499662	0.136553376961692\\
0.111764005213022	0.144365629883079\\
0.101840782591366	0.151529149053427\\
0.0914599195119088	0.158011743846494\\
0.0806680643177586	0.163784283521391\\
0.0695137122130529	0.168820828106577\\
0.0580469873530525	0.173098744958709\\
0.0463194175957167	0.176598810470088\\
0.0343837029549464	0.179305296452032\\
0.022293478779902	0.181206040813527\\
0.0101030747380175	0.182292502212844\\
-0.00213272933074315	0.182559798440205\\
-0.0143589495701623	0.18200672835611\\
-0.0265206451932443	0.180635777289291\\
-0.0385631653635326	0.178453105868812\\
-0.0504323947875897	0.175468522338779\\
-0.0620749968849863	0.171695438483913\\
-0.0734386534661547	0.167150809361514\\
-0.0844722998356806	0.161855057110553\\
-0.0951263542640669	0.155831979179102\\
-0.105352940784398	0.149108641389988\\
-0.115106104339848	0.141715256311496\\
-0.124342017287796	0.133685047492827\\
-0.133019176346211	0.125054100169282\\
-0.14109858909787	0.115861199105568\\
-0.148543949210925	0.106147654307675\\
-0.155321799587693	0.0959571153883729\\
-0.161401682705402	0.0853353754270863\\
-0.166756277490754	0.0743301651784136\\
-0.17136152208549	0.0629909385956446\\
-0.175196721978137	0.0513686505890228\\
-0.178244642992161	0.0395155280670373\\
-0.180491588737755	0.0274848352248709\\
-0.181927462153885	0.0153306342089435\\
-0.182545810883898	0.00310754216827719\\
-0.182343856269255	-0.00912951417252251\\
-0.181351979308021	-0.0210733951445395\\
-0.179525145700721	-0.0332167443909415\\
-0.176892230799097	-0.0451859371398504\\
-0.173468214228561	-0.0569333719016686\\
-0.169264520646537	-0.0684262543289196\\
-0.164299775710383	-0.0796129009527528\\
-0.15859673079929	-0.0904417344798956\\
-0.152181042557225	-0.10086407041244\\
-0.145081500431661	-0.11083315706445\\
-0.13733000437542	-0.120304199549047\\
-0.128961390562723	-0.129234632871862\\
-0.120013265229486	-0.137584326203526\\
-0.110525838165492	-0.145315758967402\\
-0.100541742849613	-0.15239418856952\\
-0.0901058446782291	-0.15878780676855\\
-0.0792650392910243	-0.164467882664975\\
-0.068068041846063	-0.1694088917971\\
-0.0565651681185058	-0.173588630834485\\
-0.0448081083943344	-0.176988317354567\\
-0.0328496951904653	-0.179592674244777\\
-0.0207436658421121	-0.181389998353159\\
-0.00854442102231844	-0.182372213078518\\
0.00369321971393134	-0.182534904663641\\
0.0159142642696696	-0.181877342029806\\
0.028063795133823	-0.180402480061707\\
0.0400872161524071	-0.178116946328927\\
0.0519304978699833	-0.175031011303865\\
0.0635404203209266	-0.17115854220929\\
0.0748648121831414	-0.166516940703449\\
0.0858527852195273	-0.161127064682525\\
0.0964549629519727	-0.155013134552458\\
0.106623702549913	-0.148202624386638\\
0.116313308914102	-0.140726138470092\\
0.12548024001652	-0.132617273774384\\
0.134083302571505	-0.123912468977822\\
0.142083837139422	-0.114650840725633\\
0.149445891851494	-0.104874007851151\\
0.15613638396598	-0.0946259043537959\\
0.162125248531507	-0.0839525819735516\\
0.16738557348944	-0.0729020032489965\\
0.171893720607452	-0.0615238259904534\\
0.175629431704201	-0.0498691801284706\\
0.17857591968058	-0.037990437958746\\
0.180719943957152	-0.0259409787942937\\
0.182051869973525	-0.0137749490902553\\
0.182565712480974	-0.00154701913744148\\
0.182259162439583	0.0106878626156892\\
0.181150704511972	0.0227388238935441\\
0.179216007904071	0.0348461664061421\\
0.17647635177476	0.0467838668779151\\
0.172945864760791	0.0585009469814871\\
0.168638131440992	0.0699557975560186\\
0.163572347693565	0.0810969797206637\\
0.157771526654576	0.0918737094371881\\
0.151261753033956	0.102237543181823\\
0.144072256968229	0.112141954669611\\
0.136235343887209	0.121542438511381\\
0.127786232288945	0.130396749112242\\
0.118762889998228	0.138665097840701\\
0.109205864913354	0.146310329528299\\
0.0991581032634881	0.153298088943011\\
0.0886647565216286	0.15959697530207\\
0.0777729784693151	0.165178683409258\\
0.0665317133051803	0.170018130843921\\
0.0549914757179488	0.174093570666769\\
0.0432041238797713	0.177386689148489\\
0.031222626413411	0.179882688064357\\
0.0191008243768747	0.18157035119107\\
0.00689318930468762	0.182442094711772\\
-0.00534542156116403	0.182494001293252\\
-0.017421086810283	0.181739205769591\\
-0.0295803372187241	0.180160033831994\\
-0.0415933464131655	0.177771279482223\\
-0.0534088086860531	0.174585604869264\\
-0.0649849394395706	0.17061533333878\\
-0.0762697589649885	0.16587814278403\\
-0.0872118173475603	0.16039555280435\\
-0.0977619273999168	0.154192217874908\\
-0.107872727277102	0.147295992035706\\
-0.117498784236353	0.13973786287501\\
-0.126596838928075	0.131551796069865\\
-0.135126007409498	0.122774577397926\\
-0.143047962482258	0.113445648754055\\
-0.150327105411705	0.103606931370312\\
-0.156930726036315	0.0933026373316686\\
-0.162829149783499	0.0825790708715324\\
-0.16799587101584	0.0714844202938161\\
-0.172407672133207	0.0600685414390874\\
-0.176044727907211	0.0483827336451991\\
-0.178890694569507	0.0364795092243325\\
-0.180932783255598	0.0244123574874787\\
-0.182161817473055	0.0122355043839575\\
-0.182572274338319	3.6688236810592e-06\\
-0.182162309394287	-0.0122281832086807\\
-0.180939918427706	-0.0243594149271903\\
-0.178899871121825	-0.0364344843569944\\
-0.176056046482057	-0.0483415361751725\\
-0.172421868681599	-0.0600277840752823\\
-0.168012855759786	-0.0714444960493867\\
-0.162848760674	-0.0825403957009944\\
-0.156952876428843	-0.0932653762892661\\
-0.150351703765806	-0.1035712366744\\
-0.143074898369306	-0.113411681083112\\
-0.135155159204692	-0.12274249039277\\
-0.126628075718976	-0.131521733965\\
-0.117531965985121	-0.139709960615217\\
-0.107907704982886	-0.147270375115788\\
-0.0977985410774472	-0.154169003377954\\
-0.0872499016425717	-0.160374845162197\\
-0.0763091889136656	-0.165860013393182\\
-0.0650255669767229	-0.170599859474771\\
-0.0534497408385553	-0.17457308405297\\
-0.0416337285847548	-0.17776183272466\\
-0.0296306276151267	-0.180151776273932\\
-0.0174943760458511	-0.181732175060795\\
-0.00527951033417041	-0.182495927281174\\
0.0069590798036076	-0.18243960088179\\
0.0186860938638626	-0.181613501126052\\
0.0308894281409079	-0.179940212590151\\
0.0429040895497818	-0.177459505897784\\
0.0546923955819528	-0.17418776897154\\
0.0662376503859848	-0.170132920697118\\
0.0774875170943088	-0.165312799863865\\
0.0883890499056537	-0.159749845133894\\
0.0988932431947947	-0.153469096794347\\
0.108953047023905	-0.14649870587256\\
0.118523259868547	-0.138869990300699\\
0.127560866779897	-0.130617237224516\\
0.136025255208095	-0.121777532398968\\
0.14387838946424	-0.112390598159349\\
0.151084980102313	-0.102498616355316\\
0.157612642974243	-0.0921460384378624\\
0.163432044844173	-0.0813793856023444\\
0.168517035181786	-0.0702470397551403\\
0.172844763665759	-0.058799026114491\\
0.176395782869775	-0.0470867884050579\\
0.179154135650541	-0.0351629576929721\\
0.181107426855762	-0.0230811158734468\\
0.182246879023309	-0.0108955548925038\\
0.182567371824221	0.00133896722553965\\
0.182067465071527	0.0135674724377382\\
0.180749405192387	0.0257350097417132\\
0.178619115133381	0.0377869021043431\\
0.175686167744399	0.0496689921665461\\
0.171963742760979	0.0613278856072909\\
0.167468567578915	0.0727111910806559\\
0.162220842087288	0.0837677556441271\\
0.156244147894441	0.0944478946285687\\
0.149565342362601	0.104703614898618\\
0.142214437918311	0.114488830522025\\
0.134224467184758	0.123759569866413\\
0.125631334544519	0.132474173192113\\
0.116473654796661	0.14059347985765\\
0.106792579635604	0.148081004294056\\
0.0966316127242684	0.154903099962703\\
0.0860364142097074	0.161029110546667\\
0.0750545955320387	0.166431507716548\\
0.0637355054813646	0.171086014828971\\
0.0521300084354096	0.174971716020845\\
0.0402902557944838	0.178071150196977\\
0.0282694516245512	0.180370389496186\\
0.0161216135857009	0.181859101876191\\
0.00390133017984843	0.182530597545469\\
-0.00833648454374292	0.182381859022683\\
-0.0202122939462528	0.181449994908465\\
-0.0323758769411871	0.17967871929222\\
-0.0443614050290278	0.177100834355353\\
-0.0561239601447762	0.17373180711714\\
-0.0676360277023274	0.1695818607841\\
-0.0788457442646439	0.164669330562537\\
-0.0897010745993652	0.159016845304785\\
-0.100153214256626	0.152649839848447\\
-0.110155300315978	0.145596874283721\\
-0.119662390141139	0.137889638595253\\
-0.128631755380534	0.129562770930617\\
-0.137023090240274	0.120653689963361\\
-0.144798687140752	0.111202429920996\\
-0.15192360506733	0.101251461711029\\
-0.158365826900139	0.090845501830019\\
-0.164096403358612	0.0800313113382586\\
-0.169089583071144	0.0688574857501105\\
-0.17332292829123	0.0573742366642065\\
-0.176777415725006	0.0456331661303721\\
-0.179437522017006	0.0336870347631092\\
-0.181291293505893	0.0215895246575496\\
-0.182330399941816	0.009394998152179\\
-0.182550171918722	-0.00284174645461916\\
-0.181949621857471	-0.0150657211451057\\
-0.180531448443445	-0.0272219952952483\\
-0.17830202449969	-0.0392559424990312\\
-0.17527136834955	-0.0511134860511552\\
-0.171453098797167	-0.0627413419485625\\
-0.166864373928445	-0.0740872583334321\\
-0.161525814008087	-0.0851002502943559\\
-0.155461408820682	-0.0957308289730598\\
-0.148698409864031	-0.105931223959481\\
-0.141267207895991	-0.115655597945708\\
-0.133201196360222	-0.124860252716303\\
-0.124536621334094	-0.133503825503742\\
-0.115312418646003	-0.141547474865217\\
-0.105570038909818	-0.148955055223232\\
-0.0953532612632949	-0.155693279288783\\
-0.0847079966312786	-0.161731867649022\\
-0.0736820814256844	-0.167043684827025\\
-0.0623250625780263	-0.171604861224094\\
-0.0506879748928087	-0.17539490038094\\
-0.0388231117116694	-0.178396771082546\\
-0.0267837899290987	-0.180596983889477\\
-0.0146241103963639	-0.181985651756821\\
-0.00239871481673661	-0.182556534461931\\
0.00983745980399956	-0.182307066646928\\
0.0218338339894381	-0.181262033081752\\
0.0339602946896286	-0.17938601017333\\
0.0459150921087888	-0.176704404976959\\
0.0576488371395006	-0.173231792612128\\
0.0691244988663177	-0.168980608650686\\
0.0802905189999302	-0.16396973825926\\
0.091095696450061	-0.158222048565432\\
0.101491455586137	-0.151763391711495\\
0.111431146129292	-0.144622758755992\\
0.120870104845539	-0.136832234834125\\
0.12976591208431	-0.128426830737145\\
0.138078592717608	-0.119444317916583\\
0.145770792471553	-0.109925060695132\\
0.152807945091725	-0.0999118355383683\\
0.159158427864058	-0.0894496386847215\\
0.164793703762212	-0.0785854838917967\\
0.169688449671213	-0.0673681911849384\\
0.173820670180423	-0.0558481674772308\\
0.177171796423071	-0.0440771800586562\\
0.179726769520886	-0.0321081239635716\\
0.18147410825031	-0.019994784289644\\
0.182405960638633	-0.00779159449074263\\
0.182518139245819	0.0044466082151705\\
0.181810139983101	0.0166648292777003\\
0.180285144377441	0.0288081639382708\\
0.177950005274578	0.0408220439544351\\
0.17481521604459	0.0526524828120066\\
0.170894863428577	0.0642463183213585\\
0.166206564236382	0.075551451514729\\
0.160771386182572	0.0865170807604153\\
0.154613753214732	0.0970939300488795\\
0.147761335762259	0.107234470420318\\
0.140244926388315	0.116893133553662\\
0.132098301425924	0.126026516523775\\
0.123358069191761	0.134593576849223\\
0.114063505480682	0.142555816922029\\
0.104256377076858	0.149877456999681\\
0.0939807540650449	0.156525595990784\\
0.0832828117919897	0.162470359302656\\
0.0722106233706311	0.167685033086879\\
0.0608139436566538	0.172146184281929\\
0.0491439856629402	0.175833765915519\\
0.0372531904280465	0.178731207187673\\
0.0251949913577654	0.180825487935893\\
0.0130235741196859	0.182107197141815\\
0.000793633146734639	0.182570575222401\\
-0.0114398741420441	0.182213539911583\\
-0.0235326801004154	0.181049322760485\\
-0.0356239386427183	0.179063061364844\\
-0.0475466321568294	0.176272410853754\\
-0.0592487586033267	0.172691139551646\\
-0.0706850603397728	0.168333797476641\\
-0.081804184535113	0.163219853510409\\
-0.0925556892405645	0.157372455130213\\
-0.10289124892794	0.15081789083233\\
-0.112764449017729	0.143585599540769\\
-0.122130923843433	0.135708079551725\\
-0.130948581639598	0.127220731163333\\
-0.139177798585642	0.118161693914308\\
-0.146781595344223	0.108571676107203\\
-0.153725802917002	0.0984937721823416\\
-0.159979216270563	0.0879732690041757\\
-0.165513734586545	0.0770574423250263\\
-0.170304487529249	0.065795344352817\\
-0.174329947003634	0.0542375833297271\\
-0.177572023898996	0.0424360961065958\\
-0.180016149372267	0.0304439147639541\\
-0.181651340316835	0.0183149283013757\\
-0.182470248717903	0.00610364047224148\\
-0.182469194670991	-0.00613507513502141\\
-0.18170761703053	-0.0177478049709719\\
-0.180094178210562	-0.0299788802502494\\
-0.177672943909156	-0.042011564651468\\
-0.174460875891388	-0.0538149529316463\\
-0.170464345280398	-0.0653800688263356\\
-0.165700907317001	-0.0766541309915559\\
-0.160192904012288	-0.0875835603630316\\
-0.153965131233697	-0.0981192384867517\\
-0.147045486679768	-0.108214007874731\\
-0.139465059773852	-0.117822509784373\\
-0.131257921951894	-0.126901555116031\\
-0.122460954010925	-0.135410345118491\\
-0.113113686101219	-0.143310644738551\\
-0.103258121773917	-0.150566952625518\\
-0.0929385487995905	-0.157146661239422\\
-0.0822013400163875	-0.163020203495374\\
-0.0710947449713983	-0.168161185599167\\
-0.0596686731182593	-0.17254650564271\\
-0.0479744695355242	-0.176156457419406\\
-0.0360646841984704	-0.178974818977482\\
-0.0239928358346451	-0.180988925516417\\
-0.0118131714351969	-0.182189726297207\\
0.000419577528085692	-0.182571825315357\\
0.0126504410301461	-0.182133505546672\\
0.0248002556000042	-0.180880056154897\\
0.0368668732016413	-0.178811300736602\\
0.048765560196254	-0.175939102591776\\
0.0604432071494898	-0.172276714728643\\
0.0718493517618831	-0.16784015739737\\
0.0829327545013472	-0.162649334680743\\
0.0936434797054818	-0.156727619157689\\
0.103933393275736	-0.150101624632008\\
0.113756263899581	-0.142801121968349\\
0.123067951157028	-0.134858916897154\\
0.1318266108359	-0.126310699471725\\
0.139992884324745	-0.117194882656286\\
0.147530075065151	-0.107552429961025\\
0.154404313369069	-0.0974266714466184\\
0.160584708634743	-0.0868631090032936\\
0.166043488171301	-0.0759092118640337\\
0.170756121993283	-0.0646142033038986\\
0.174701433055495	-0.0530288394367707\\
0.177861692411732	-0.0412051811420045\\
0.180222698885411	-0.0291963601128046\\
0.18177384288303	-0.0170563401047642\\
0.182508154070958	-0.00483967444037326\\
0.182422332698125	0.00739873914146671\\
0.181562225883611	0.0191782264519698\\
0.179857419209629	0.0313680995530367\\
0.17734543407206	0.0433733347721089\\
0.174042356061943	0.0551534888468036\\
0.169956874036898	0.0666881551935092\\
0.16510698323311	0.0779251771326373\\
0.159515179429139	0.0888119177419086\\
0.153206630382458	0.0992994343581587\\
0.14620961935559	0.109340735872822\\
0.138555584159969	0.118890703874903\\
0.130278925047718	0.127906415455187\\
0.121416835116626	0.136347356530331\\
0.112009137297165	0.144175596759132\\
0.102098106694317	0.151355958603206\\
0.0917282803015074	0.157856175820031\\
0.0809462567644698	0.163647038542503\\
0.0698004870042011	0.168702524516314\\
0.0583410564985837	0.17299991603211\\
0.0466194602126406	0.176519902011767\\
0.034688371203971	0.179246664784075\\
0.0226014039165841	0.18116795116751\\
0.0104128732637675	0.182275127529373\\
-0.00182244944902723	0.182563218583744\\
-0.0140495826505555	0.182030929748715\\
-0.0262135815694754	0.180680652963468\\
-0.0382597851437956	0.178518455939198\\
-0.0501340616408336	0.175554054893885\\
-0.0617830519185392	0.171800770889006\\
-0.0731544091950722	0.167275469970508\\
-0.0841970342836428	0.161998487377132\\
-0.0948613052121669	0.155993536161521\\
-0.105099300210108	0.149287600630963\\
-0.11486501305336	0.141910815088585\\
-0.124114559802638	0.133896328418249\\
-0.132806376001921	0.12528015512501\\
-0.140901403454423	0.116101013499059\\
-0.148363265739892	0.106400151625563\\
-0.155158431676043	0.0962211620319644\\
-0.161256365998066	0.0856097857959539\\
-0.166629666575753	0.0746137069965456\\
-0.171254187545227	0.0632823384453153\\
-0.175109147816438	0.0516665996349495\\
-0.178177224456076	0.0398186879233072\\
-0.180444630530014	0.0277918439770283\\
-0.181901177057313	0.0156401125272057\\
-0.182540318796612	0.0034180995099671\\
-0.182359183658512	-0.00881927332409863\\
-0.181390720341295	-0.0207377985684767\\
-0.179585561318418	-0.0328888690348472\\
-0.176974111516248	-0.0448644133676084\\
-0.173571536753744	-0.0566177825463063\\
-0.169388801162761	-0.0681181749310484\\
-0.164444416608228	-0.079313842581968\\
-0.158761085464353	-0.0901530342121356\\
-0.152364377893871	-0.100587018246754\\
-0.145282993992201	-0.110568999286125\\
-0.137548751793276	-0.120054124803815\\
-0.129196410205209	-0.128999766078062\\
-0.120263502282347	-0.137365724009716\\
-0.110790169320339	-0.145114405045567\\
-0.100818981365593	-0.152210989163107\\
-0.0903947457185595	-0.158623586606602\\
-0.0795643055075952	-0.164323381253076\\
-0.0683763292101123	-0.169284760084897\\
-0.0568810919519826	-0.173485428285802\\
-0.0451302495908557	-0.176906509425031\\
-0.0331766065916801	-0.179532630282265\\
-0.021073878735228	-0.181351989931195\\
-0.00887645174030088	-0.182356412767463\\
0.00336086312423039	-0.182541385247142\\
0.015583075348929	-0.181906076169958\\
0.0277352622932604	-0.18045334041357\\
0.0397628159845383	-0.178189706105286\\
0.0516116885156881	-0.175125345285865\\
0.0632286349134321	-0.171274028200302\\
0.0745614524039818	-0.166653061419308\\
0.0855592150004734	-0.161283210067192\\
0.0961725023408907	-0.155188604512795\\
0.10635362177368	-0.148396631932211\\
0.116056822667996	-0.14093781324217\\
0.125238502003807	-0.132845665948191\\
0.133857400308203	-0.124156553528955\\
0.141874787067341	-0.114909522025576\\
0.149254634759645	-0.105146124590545\\
0.155963780760433	-0.0949102347518636\\
0.161972076358094	-0.0842478492668159\\
0.167252522236562	-0.0732068814213376\\
0.171781389797714	-0.0618369457296959\\
0.175538327793181	-0.0501891349764055\\
0.178506453773226	-0.038315790628666\\
0.180672429952758	-0.0262702676275599\\
0.182026523147432	-0.0141066946227287\\
0.182562648509215	-0.00187973074675965\\
0.182278396871117	0.0103556800123722\\
0.181194663362365	0.0223863140185537\\
0.17928283885167	0.0345009835102456\\
0.176565809918559	0.0464453343134974\\
0.173057874363606	0.0581689472167137\\
0.168772175819296	0.0696319396347891\\
0.163727788957153	0.0807828294351637\\
0.157947668973424	0.0915706739662416\\
0.151457809926099	0.101946978045932\\
0.144287348857943	0.111865166766116\\
0.13646850532683	0.121280673174802\\
0.128036416850333	0.130151183812437\\
0.11902897470259	0.138436837310905\\
0.109486655221427	0.146100400846635\\
0.0994523384572808	0.153107436887382\\
0.0889711153700455	0.159426458093888\\
0.0780900851576869	0.165029068852467\\
0.066858143618627	0.169890092865343\\
0.0553257634314753	0.173987686283524\\
0.0435447673509123	0.177303435865036\\
0.0315680953224552	0.179822441721056\\
0.0194495665999933	0.181533384267162\\
0.00724363789443037	0.182428575091874\\
-0.00499484133888979	0.182503991505812\\
-0.0172108753720546	0.181759294617967\\
-0.0293495693411168	0.1801978308585\\
-0.0413563759237949	0.177826616940707\\
-0.053177340455493	0.174656308330662\\
-0.0647593433875622	0.170701151364307\\
-0.0760503389872865	0.165978919229143\\
-0.086999589212675	0.160510832098097\\
-0.0975578917145156	0.154321461772647\\
-0.107677800937088	0.147438621263868\\
-0.117313841321245	0.139893239810578\\
-0.126422711655207	0.131719223894571\\
-0.134963479657681	0.122953304875059\\
-0.142897765915392	0.113634873928521\\
-0.150189916344863	0.10380580504012\\
-0.156807162412575	0.0935102668328768\\
-0.162719768384607	0.0827945240896014\\
-0.167901164948532	0.0717067298558165\\
-0.172328068608214	0.0602967090541571\\
-0.175980586312797	0.0486157345856823\\
-0.178842304848479	0.0367162969278115\\
-0.180900364593477	0.0246518682629836\\
-0.182145517306667	0.012476662184948\\
-0.182572167684937	0.000245390086016768\\
-0.182178398506814	-0.0119869847017206\\
-0.18097377982622	-0.0241069981436009\\
-0.178950164861805	-0.0361869490713302\\
-0.176122585093544	-0.048098772298279\\
-0.172504566321147	-0.059789894670664\\
-0.168111334889032	-0.0712126115274321\\
-0.162962557036496	-0.0823156243962024\\
-0.157081480690627	-0.0930487264561211\\
-0.150494541712943	-0.103363678537515\\
-0.143231329593228	-0.113214148428432\\
-0.13532448196078	-0.122555872232695\\
-0.12680953043368	-0.131346870092606\\
-0.117724738503745	-0.139547638071821\\
-0.108110930190102	-0.147121324680974\\
-0.0980113067903453	-0.154033896266284\\
-0.0874712527113346	-0.160254289995959\\
-0.0765381315048592	-0.165754553463933\\
-0.0652610730369666	-0.170509970293931\\
-0.0536907527126272	-0.174499171207256\\
-0.0418791637622986	-0.177704230047386\\
-0.029879383594346	-0.180110744336602\\
-0.0177453352878419	-0.181707899994187\\
-0.00553154527629376	-0.182488519931955\\
0.00670710166884768	-0.182449096305297\\
0.0184015532263778	-0.181642609939607\\
0.0306129802731316	-0.179987509318389\\
0.0426330903083813	-0.177524865702556\\
0.0544260270111168	-0.174271241919989\\
0.065977342317878	-0.170234099150437\\
0.0772345801456675	-0.165431187843923\\
0.0881446092933757	-0.159884915457696\\
0.0986583889713329	-0.153620248268879\\
0.108728836092328	-0.146665260541258\\
0.118310701406304	-0.139051200770015\\
0.127360917079074	-0.130812290549502\\
0.135838813976171	-0.121985553369142\\
0.143706295824517	-0.112610653176499\\
0.150928008783845	-0.102729717648906\\
0.15747150081649	-0.09238714850862\\
0.163307367619593	-0.0816294218733666\\
0.168409384731886	-0.0705048794321742\\
0.172754625368062	-0.0590635112295734\\
0.176323563448556	-0.0473567310205781\\
0.179100161344271	-0.0354371452285357\\
0.181071941941197	-0.023358316559841\\
0.182230044710504	-0.0111745233035866\\
0.18256926552429	0.0010594845754481\\
0.182088080041226	0.0132887314651611\\
0.18078865055643	0.0254582631466148\\
0.178676816284458	0.0375133937458177\\
0.175762067120768	0.049399951464844\\
0.17205750099484	0.0610645220248803\\
0.167579765014981	0.0724546886796636\\
0.162348980660039	0.083519267766373\\
0.156388653360324	0.0942085387062831\\
0.149725566871965	0.104474467432704\\
0.142389662920526	0.114270922238721\\
0.134413906650812	0.123553881081138\\
0.125834138492948	0.132281629399208\\
0.116688913108779	0.140414947564985\\
0.107019326135696	0.147917287127137\\
0.0968688295218468	0.154754935042627\\
0.0862830362631413	0.160897165175681\\
0.0753095154330755	0.166316376370365\\
0.0639975784296398	0.170988216477725\\
0.052398057377918	0.174891691790804\\
0.0405630767103744	0.178009261381359\\
0.0285458189367983	0.180326915922945\\
0.0164002856614596	0.181834240643896\\
0.00418105491401431	0.182524462128704\\
-0.00805696410442204	0.18239447875476\\
-0.0199060458649355	0.181483904871615\\
-0.0320771554390526	0.17973234752239\\
-0.0440685003497517	0.177174005266326\\
-0.055836326244712	0.173824524863425\\
-0.0673551308215423	0.169693686285058\\
-0.0785729740494991	0.164799722774372\\
-0.0894376489406585	0.159165221972288\\
-0.0999003094792527	0.152815539634182\\
-0.109914054237878	0.145779153939985\\
-0.119433888432125	0.1380876800851\\
-0.128417025993572	0.129775685654339\\
-0.136823099308071	0.120880522428539\\
-0.144614334677988	0.111442161982117\\
-0.151755720891365	0.101503017162448\\
-0.158215166893893	0.0911077512388248\\
-0.163963646065048	0.0803030771193528\\
-0.168975326640304	0.0691375474491513\\
-0.173227687784328	0.057661336440112\\
-0.176701620792609	0.045926014404743\\
-0.179381514960879	0.0339843160126562\\
-0.181255327733126	0.0218899033237646\\
-0.182314638818608	0.0096971246394896\\
-0.182554688027886	-0.0025392297114326\\
-0.181974396664578	-0.0147641735862647\\
-0.180576372372031	-0.026922772121614\\
-0.178366897416061	-0.0389603885832685\\
-0.175355900454149	-0.0508229298931446\\
-0.171556911918826	-0.0624570897056852\\
-0.16698700321632	-0.0738105879470396\\
-0.161666710014931	-0.0848324057410569\\
-0.155619939960871	-0.0954730146798935\\
-0.14887386524973	-0.105684599378086\\
-0.141458800519446	-0.115421272347498\\
-0.133408066627647	-0.124639280196948\\
-0.124757840922769	-0.13329720024156\\
-0.115546994664797	-0.141356126653591\\
-0.10581691836361	-0.148779845278947\\
-0.0956113357712986	-0.155534996382955\\
-0.0849761074122077	-0.161591224549793\\
-0.0739590244932294	-0.166921315095073\\
-0.0626095941487648	-0.171501316357105\\
-0.0509788169756509	-0.175310647326655\\
-0.0391189578463644	-0.178332190133988\\
-0.0270833110531207	-0.180552366968739\\
-0.0149259608191926	-0.18196120109485\\
-0.00270153826223945	-0.182552361682678\\
0.00953502410179554	-0.182323192257433\\
0.0215098335118764	-0.181300824085548\\
0.03364337577359	-0.179445775868306\\
0.0456042914641566	-0.176784931423169\\
0.0573438960370642	-0.173333034724379\\
0.0688269166427848	-0.169102096171838\\
0.080001745030775	-0.16411089006189\\
0.0908170231289981	-0.158382233253038\\
0.10122412880503	-0.151941894492798\\
0.111176368383059	-0.144818778899939\\
0.120629022548906	-0.137044892580612\\
0.129539609738307	-0.128655171784876\\
0.137868088468966	-0.119687317434536\\
0.145577033582727	-0.110181627872553\\
0.152631803652429	-0.100180818502457\\
0.159000696863931	-0.0897298296746997\\
0.164655093520257	-0.0788756246830617\\
0.169569584640579	-0.0676669787326255\\
0.173722086130688	-0.0561542597765338\\
0.177093938028452	-0.0443892021657318\\
0.179669988351716	-0.0324246741804576\\
0.181438661188544	-0.020314440450537\\
0.182392008713652	-0.00811292036217214\\
0.182525746904462	0.00412505649403853\\
0.181839274791136	0.0163444966960504\\
0.180335677157664	0.0284904901257226\\
0.178021710679944	0.0405084567073724\\
0.174907773563004	0.0523443916781709\\
0.171007858813755	0.0639451082693468\\
0.166339491364934	0.0752584766973549\\
0.160923649318102	0.0862336584357125\\
0.154784669679875	0.0968213346523125\\
0.147950138996792	0.106973927838947\\
0.14045076939219	0.116645815605545\\
0.132320260551502	0.125793535698036\\
0.123595148296405	0.134375981291603\\
0.114314640392686	0.142354585725346\\
0.104520440373586	0.149693495796947\\
0.094256560132587	0.156359732880311\\
0.0835691221499281	0.16232334111932\\
0.0725061522333539	0.167557522039365\\
0.061117363706041	0.172038754970767\\
0.049453934013156	0.175746902742191\\
0.0375682747420678	0.178665302172305\\
0.0255137961109971	0.180780838945858\\
0.0133446669502565	0.182084006547767\\
0.00111557129462722	0.182568948980119\\
-0.0111185373559968	0.182233487077954\\
-0.0231941324693485	0.181093062356518\\
-0.0352921670350047	0.179128804850697\\
-0.0472212503645246	0.176359914410479\\
-0.05892978075261	0.172800309156737\\
-0.0703740162287791	0.168464132067349\\
-0.081502569174634	0.163370735533235\\
-0.0922648545458791	0.157543208933523\\
-0.102612496453747	0.151007753744802\\
-0.11249903251338	0.143793719811759\\
-0.121880037475599	0.13593352306533\\
-0.13071335397784	0.127462486144373\\
-0.138959287893415	0.118418675235823\\
-0.146580784867531	0.108842730112145\\
-0.153543596436904	0.0987776818822914\\
-0.159816434034735	0.0882687595438643\\
-0.165371109614849	0.0773631867097263\\
-0.17018266231423	0.066109969406264\\
-0.174229470616331	0.0545596758615642\\
-0.177493349514876	0.0427642092579916\\
-0.179959632226097	0.0307765745106689\\
-0.181617236100006	0.0186506400702998\\
-0.182458712420727	0.006440895859767\\
-0.182480279878482	-0.00579779158358652\\
-0.181721890042268	-0.0176016798762911\\
-0.180123414354904	-0.0298030641359383\\
-0.177716125101535	-0.0418287717171752\\
-0.174515610561989	-0.0536373826621293\\
-0.170530604482806	-0.0652072091193243\\
-0.165778655032535	-0.0764859777140275\\
-0.160281773214102	-0.0874209384628055\\
-0.154064699167011	-0.0979629308975104\\
-0.147155308674741	-0.108064714601961\\
-0.139584645894373	-0.117680899459429\\
-0.1313867360867	-0.126768265356022\\
-0.12259841839125	-0.135285976297287\\
-0.113259184178703	-0.143195757017373\\
-0.103411000821799	-0.150462063629061\\
-0.093098122816908	-0.157052243741869\\
-0.0823668928158018	-0.162936683279688\\
-0.071265533399774	-0.168088939533508\\
-0.0598439303860833	-0.172485859983238\\
-0.0481534086665643	-0.17610768633416\\
-0.0362465015565766	-0.178938143309589\\
-0.0241767147383092	-0.18096451178245\\
-0.0119982858205292	-0.182177685932174\\
0.000234059389094932	-0.182572214163304\\
0.0124653527979471	-0.182146323602719\\
0.0246071815511523	-0.180906480438684\\
0.036677473374466	-0.178850304088427\\
0.0485798142550071	-0.175990539651087\\
0.060261229119476	-0.17234051382145\\
0.0716720027484726	-0.167916028162126\\
0.0827608799140564	-0.162736920527242\\
0.0934778508897247	-0.156826528349645\\
0.103774752328661	-0.150211415792657\\
0.113605324745331	-0.142921303167255\\
0.122925393343911	-0.134988949307008\\
0.131693076145639	-0.126450000052631\\
0.139868974064127	-0.117342826651368\\
0.147416347378957	-0.107708353677912\\
0.154301280718939	-0.0975898752399201\\
0.160492835486364	-0.0870328604188046\\
0.165963188902074	-0.0760847489243869\\
0.170687759024776	-0.0647947379255861\\
0.174645315215191	-0.0532135609731941\\
0.17781807353985	-0.0413932600183273\\
0.1801917766843	-0.0293869515605527\\
0.181755758023619	-0.0172485879490466\\
0.182502989552435	-0.00503271494405336\\
0.182430113466523	0.00720577339161012\\
0.181584900269765	0.0189628785506785\\
0.179893898227538	0.0311585454483943\\
0.177395611769622	0.043167890189735\\
0.174106258063576	0.0549516204509488\\
0.170034192591869	0.0664909247457058\\
0.165197341568035	0.0777335714402491\\
0.159618175114583	0.0886267906362422\\
0.15332180513145	0.0991216120218425\\
0.146336456937687	0.109171018697057\\
0.138693515736148	0.118729855972207\\
0.130427332123661	0.127755160739143\\
0.121575052061915	0.136206375880323\\
0.112176454292339	0.144045524993495\\
0.102273772936601	0.151237381594276\\
0.0919115073778757	0.157749627852544\\
0.081136222186337	0.163552999909296\\
0.0699963378991191	0.168621419352972\\
0.0585419134391924	0.172932110403703\\
0.0468244211709101	0.176465702258837\\
0.0348965155970514	0.179206316140778\\
0.0228117967432423	0.181141636651495\\
0.0106245693046238	0.182262967111734\\
-0.00161040138683098	0.182565268642449\\
-0.0138381354576292	0.182047182807124\\
-0.0260036855558045	0.180711037715691\\
-0.0380523837603071	0.178562837563541\\
-0.0499300872441895	0.175612235650504\\
-0.0615834215780586	0.171872491001064\\
-0.0729600205695175	0.167360408784267\\
-0.0840087615831731	0.162096264796417\\
-0.0946799952719622	0.156103714346345\\
-0.104925768677832	0.149409685959491\\
-0.114700040721406	0.14204426036759\\
-0.123958889093366	0.13404053533655\\
-0.132660707626656	0.125434476936215\\
-0.140766393259326	0.116264757922169\\
-0.148239521753391	0.106572583950695\\
-0.155046511371545	0.0964015084153979\\
-0.16115677378136	0.0857972367344999\\
-0.166542851510993	0.0748074209627317\\
-0.171180541332759	0.0634814456604507\\
-0.175049003023583	0.0518702059776747\\
-0.178130853015407	0.0400258789447768\\
-0.180412242510212	0.0280016890080485\\
-0.181882919711804	0.0158516688568319\\
-0.182536275893729	0.00363041662058257\\
-0.182369375097302	-0.00860714947872118\\
-0.181416966853471	-0.020507420237226\\
-0.179626673198736	-0.0326638999636782\\
-0.177029948947556	-0.04464380650227\\
-0.173642090312612	-0.0564012117127608\\
-0.169473739799369	-0.0679067284581982\\
-0.16454333153545	-0.0791085606000432\\
-0.158873535064687	-0.0899548343524487\\
-0.152489861120996	-0.100396786180629\\
-0.145420948341947	-0.110387591044692\\
-0.137698558483763	-0.119882356992902\\
-0.129357397356927	-0.128838411698729\\
-0.120434947718886	-0.137215509332117\\
-0.110971303764126	-0.144976006385672\\
-0.10100899190637	-0.152085029815709\\
-0.0905927794677867	-0.158510634033319\\
-0.0797694734247391	-0.164223944527694\\
-0.0685877100939706	-0.169199287599314\\
-0.0570977365768636	-0.173414305728257\\
-0.0453511849655527	-0.176850058040767\\
-0.0334008403329146	-0.179491105420978\\
-0.0213004035251527	-0.181325579892252\\
-0.0091042498535889	-0.182345237946087\\
0.00313281525349934	-0.182545497586329\\
0.0153558025224423	-0.181925458918693\\
0.0275097859489296	-0.180487908194366\\
0.0395401496000098	-0.178239305290408\\
0.0513928330531217	-0.175189754680606\\
0.0630145743270915	-0.171352960027395\\
0.0743531492089931	-0.166746162606435\\
0.0853576059469429	-0.16139006382608\\
0.0959784942028276	-0.155308732204132\\
0.106168087268988	-0.148529495210439\\
0.115880596532687	-0.14108281646819\\
0.125072377235033	-0.133002158860966\\
0.133702124601664	-0.124323834156768\\
0.141731059445048	-0.115086839840965\\
0.149123102428182	-0.105332683872382\\
0.155845036192996	-0.0951051981604073\\
0.16186665462898	-0.0844503415974251\\
0.167160898605448	-0.0734159935414913\\
0.171703977573205	-0.062051738649061\\
0.175475476463474	-0.0504086440734076\\
0.178458447430651	-0.0385390299774735\\
0.180639486009743	-0.0264962344244242\\
0.182008791350109	-0.0143343736998174\\
0.182560210258789	-0.00210809912372956\\
0.182291264849741	0.010127648526442\\
0.181224540445464	0.0221436075166242\\
0.179328453125065	0.0342633987625651\\
0.176626995761185	0.046212326388454\\
0.173134585933908	0.0579403993255698\\
0.168864058965846	0.069408964518322\\
0.163834406151651	0.0805665078375066\\
0.158068543476183	0.0913619748120041\\
0.151592402541014	0.101746834953951\\
0.144435056172692	0.11167448022272\\
0.136628664744253	0.121100301437332\\
0.128208309955178	0.129981938552278\\
0.119211830288635	0.138279480270773\\
0.109679652722502	0.145955640441621\\
0.0996546116396391	0.152975925002377\\
0.0891817562241283	0.159308787144541\\
0.0783081479756972	0.164925769116268\\
0.0670826492353962	0.169801630094752\\
0.0555557036262684	0.173914459603398\\
0.0437791093681393	0.177245775974333\\
0.0318057865190559	0.179780609396476\\
0.019689539170475	0.181507569185324\\
0.00748481366599714	0.18241889496958\\
-0.00475354606228655	0.182510491563039\\
-0.016970544936361	0.181781947366905\\
-0.0291112838731314	0.18023653621945\\
-0.0411212064747902	0.177881202684134\\
-0.0529463441888214	0.174726530843155\\
-0.0645335588245148	0.170786696736079\\
-0.0758307813381097	0.166079404657431\\
-0.0867872458117952	0.160625807600256\\
-0.0973537175822316	0.154450412200285\\
-0.107482714482743	0.147580968611895\\
-0.117128720213506	0.140048345806783\\
-0.126248388870582	0.131886392864084\\
-0.134800739736789	0.123131786856863\\
-0.14274734142793	0.113823868043754\\
-0.15005248459563	0.104004463081485\\
-0.156683342388336	0.093717697075884\\
-0.162610117967583	0.0830097952939397\\
-0.167806178403693	0.0719288754444518\\
-0.172248174354397	0.0605247314549849\\
-0.175916144991112	0.04884860970943\\
-0.178793607692834	0.0369529787729277\\
-0.18086763211703	0.0248912936048994\\
-0.182128898301379	0.0127177553595736\\
-0.182571738546047	0.00048706781678692\\
-0.182194162881263	-0.0117458084308119\\
-0.181007338558795	-0.0238541392717516\\
-0.179000177559651	-0.0359390252157542\\
-0.176188865601449	-0.0478556248766906\\
-0.172587033163388	-0.0595516011515409\\
-0.168209611112645	-0.0709803070894028\\
-0.163076178758973	-0.0820904211305214\\
-0.157209939356444	-0.0928316343745041\\
-0.150637263766298	-0.103155669697663\\
-0.143387675102941	-0.113016158610795\\
-0.13549374952245	-0.122368792474807\\
-0.126990960684671	-0.131171542220833\\
-0.117917517365116	-0.139384851169233\\
-0.108314192486485	-0.146971811568859\\
-0.098224140145588	-0.153898330190131\\
-0.087692701644141	-0.160133281593206\\
-0.0767672017214776	-0.165648648011754\\
-0.0654967358922454	-0.17041964525412\\
-0.0539319498326668	-0.17442483407226\\
-0.0421248117905372	-0.177646216504382\\
-0.0301283790646509	-0.180069316749069\\
-0.0179965595796736	-0.181683246216254\\
-0.00578386963821929	-0.182480752456868\\
0.00645481104558138	-0.182458251752049\\
0.0181146369462807	-0.181671502741647\\
0.0303344891510527	-0.180034710831333\\
0.0423601014901583	-0.177590259874035\\
0.0541576522786993	-0.174354888456187\\
0.0657150402523746	-0.170335586260115\\
0.0769796761430325	-0.165550016581408\\
0.0878982362206516	-0.160020556969156\\
0.0984216451351489	-0.153772098912529\\
0.108502786919687	-0.146832639144837\\
0.118096364326612	-0.139233356179968\\
0.127159256330083	-0.131008405541672\\
0.135650736911891	-0.122194747927002\\
0.143532648875569	-0.112831988395038\\
0.150769573612185	-0.102962199976365\\
0.157328990793313	-0.0926297342105503\\
0.163181424613647	-0.0818810217194012\\
0.16830057621996	-0.0707643635850312\\
0.172663441879446	-0.0593297143153789\\
0.176250416352351	-0.0476284573642494\\
0.179045380992074	-0.0357131742296842\\
0.181035776177082	-0.0236374081704977\\
0.182212657749552	-0.0114554235989643\\
0.182570737206633	0.000778037761337804\\
0.182108405465723	0.0130080028682037\\
0.18082870706014	0.0251725681679703\\
0.178735694559103	0.0372321242376511\\
0.175839527075254	0.0491237250211358\\
0.172153319453454	0.0607940317229236\\
0.167693509151025	0.0721911818248305\\
0.162480127592731	0.0832639654072293\\
0.156536615477513	0.0939625875856803\\
0.149889681972026	0.104238971322234\\
0.142569194933281	0.11404694039354\\
0.134608050051327	0.123342421216239\\
0.12604202212281	0.132083642902346\\
0.116909603995776	0.140231325351252\\
0.107251833663111	0.147748855647592\\
0.0971121098797957	0.154602452558204\\
0.086535997139207	0.160761318340188\\
0.0755710209153077	0.166197777139802\\
0.0642664541057467	0.170887399354319\\
0.0526730956093355	0.174809111413973\\
0.040843042059962	0.177945290476322\\
0.0288294537165469	0.180281843619351\\
0.0166863155767725	0.181808271169989\\
0.00446819479816042	0.182517713884239\\
-0.00777000452154801	0.182406983772374\\
-0.0195899619177432	0.181518351010738\\
-0.0317690530100781	0.179787118738325\\
-0.0437664117781509	0.177248927271236\\
-0.0555396209303234	0.173919611943268\\
-0.0670653347789199	0.169808485712016\\
-0.0782915257607534	0.164933677597502\\
-0.0891658042163333	0.159317734179293\\
-0.0996392818530115	0.152985929513881\\
-0.109665018050643	0.145966657102798\\
-0.119197964360657	0.138291454958777\\
-0.128195275301835	0.1299948178394\\
-0.136616519633071	0.121114028463248\\
-0.144423855599299	0.111688993699055\\
-0.151582199713064	0.101762066420856\\
-0.158059384778897	0.0913778549092912\\
-0.163826304524695	0.080583022298\\
-0.16885704437348	0.0694260769072399\\
-0.173128997890383	0.0579571542703273\\
-0.176622968368845	0.0462277918417994\\
-0.179323255095777	0.034290697400026\\
-0.181217723903194	0.0221995122017463\\
-0.182297861695584	0.0100085699365818\\
-0.182558814705468	-0.00222734743396878\\
-0.181999410303939	-0.0144532558462264\\
-0.18062216227007	-0.0266142162140565\\
-0.178433259494783	-0.038655581306487\\
-0.175442538170403	-0.0505232413119343\\
-0.171663437589505	-0.0621638669931505\\
-0.167112939752602	-0.0735251493305489\\
-0.16181149305961	-0.0845560345740007\\
-0.155782920417543	-0.0952069536718722\\
-0.149054312193042	-0.105430045006956\\
-0.141655904469626	-0.115179369483554\\
-0.13362094318852	-0.124411116944425\\
-0.124985534743139	-0.133083803053268\\
-0.115788483730662	-0.141158455707484\\
-0.10607111858147	-0.148598790161472\\
-0.0958771058392074	-0.155371372082136\\
-0.0852522539393696	-0.161445767789862\\
-0.0742443073652537	-0.166794681015496\\
-0.0629027320919135	-0.171394075565005\\
-0.0512784933113222	-0.175223283325382\\
-0.0394238264068673	-0.178265097142559\\
-0.027392002226976	-0.180505848143534\\
-0.0152370877059253	-0.181935467159266\\
-0.00301370289970562	-0.182547529973067\\
0.00922322445033603	-0.182339286187583\\
0.0211744710444961	-0.181340352398482\\
0.0333155002970969	-0.179506993408482\\
0.0452827545221433	-0.17686762157445\\
0.0570283673383606	-0.173437160624734\\
0.0685189571923995	-0.169227172503361\\
0.0797028591149258	-0.164256317126541\\
0.090528547806504	-0.158547360596386\\
0.100947353437607	-0.152125985307061\\
0.110912537922032	-0.145021007290161\\
0.120379324088305	-0.137264350827064\\
0.129305166451995	-0.128890874994712\\
0.137649955044404	-0.119938207659283\\
0.145376191519539	-0.110446578813926\\
0.152449156824278	-0.100458640584974\\
0.158837067445566	-0.0900192753920587\\
0.16451121828726	-0.0791753941996758\\
0.169446111651365	-0.0679757257225043\\
0.17361957181052	-0.0564705974631513\\
0.177012844658807	-0.0447117095577931\\
0.179610681987051	-0.0327519024515539\\
0.181401410003512	-0.0206449194496085\\
0.182376981790733	-0.00844516521674222\\
0.182533013466441	0.00379253870247888\\
0.181868803882764	0.0160132002273297\\
0.180387337777103	0.0281619038643548\\
0.178095272359335	0.0401840574750401\\
0.175002907396837	0.0520256375923652\\
0.171124138930195	0.0636334321876669\\
0.166476396829986	0.0749552797836155\\
0.1610805664734	0.0859403038503419\\
0.15496089488895	0.0965391414341795\\
0.148144881802372	0.106704164969059\\
0.140663156062077	0.11638969630072\\
0.132549337998735	0.125552211954908\\
0.123839888352322	0.13415053870895\\
0.114573944428054	0.142146038613626\\
0.104793144226568	0.149502782618911\\
0.094541439335106	0.156187712027729\\
0.0838648974289406	0.162170787047343\\
0.0728114952523559	0.167425121782054\\
0.0614309030323704	0.171927105046106\\
0.0497742612741576	0.175656506465905\\
0.0378939509565903	0.178596567386832\\
0.0258433581482625	0.180734076181945\\
0.0136766341086054	0.182059427620279\\
0.00144845194863727	0.182566666029539\\
-0.0107862390455832	0.182253512058452\\
-0.0228429936827045	0.181137744387304\\
-0.0349481661146844	0.179196292889028\\
-0.0468838749515098	0.176449959176547\\
-0.0585989904141031	0.172912822377356\\
-0.0700514041689799	0.168598596197974\\
-0.0811896897817795	0.163526512207514\\
-0.0919631098021506	0.157719600587931\\
-0.102323236419554	0.151203972548592\\
-0.112223558144128	0.144008885403762\\
-0.121619588127984	0.136166669612302\\
-0.130469101148883	0.127712567224384\\
-0.138732330357961	0.118684568276529\\
-0.146372143786805	0.109123241377291\\
-0.15335421073415	0.0990715518573048\\
-0.159647156168482	0.0885746685936506\\
-0.165222701744544	0.0776797610013717\\
-0.170055792866851	0.0664357870822405\\
-0.174124711278948	0.0548932734189106\\
-0.177411172654983	0.0431040881308054\\
-0.179900408764661	0.0311212077929296\\
-0.18158123383488	0.0189984793847683\\
-0.182446094817319	0.00679037830897022\\
-0.182491105327248	-0.00544823639692683\\
-0.181735412124018	-0.0174621170299196\\
-0.18015187242209	-0.0296308918454519\\
-0.177758859203701	-0.0416470289441523\\
-0.174569802879415	-0.0534609290426939\\
-0.170596186650645	-0.0650355914423853\\
-0.165855644941068	-0.076319015666407\\
-0.160369811877126	-0.0872594441986918\\
-0.15416336267914	-0.0978076930614819\\
-0.147264155885692	-0.107916429042619\\
-0.139703191618376	-0.117540229577974\\
-0.131514448898374	-0.126635844452141\\
-0.12273472540145	-0.135162400841806\\
-0.113403473999509	-0.143081583570665\\
-0.103562626129527	-0.15035780655809\\
-0.0932564032179834	-0.156958372934409\\
-0.0825311179147675	-0.162853622012746\\
-0.0714349659839138	-0.168017062566274\\
-0.0600178097451448	-0.172425491861026\\
-0.0483309539959626	-0.176059099928314\\
-0.036426915476187	-0.178901558579633\\
-0.0243591868645565	-0.180940094783447\\
-0.0121819964102159	-0.182165548060075\\
4.99357581187822e-05	-0.182572411647081\\
0.0122816435179948	-0.182158857243779\\
0.0244152993161999	-0.1809325315126\\
0.0364892652685364	-0.178888852803065\\
0.0483952349101406	-0.176041442427771\\
0.0600803778937689	-0.172403701929908\\
0.0714957368704826	-0.167991213775884\\
0.0825900405694335	-0.162823749951249\\
0.0933132046814153	-0.156924613217301\\
0.103617036863862	-0.150320318402073\\
0.11345524975744	-0.143040535538508\\
0.122783634463796	-0.135117976836055\\
0.131560271526358	-0.126588244178049\\
0.139745721688484	-0.117489667331664\\
0.147303202395221	-0.107863132143615\\
0.154198752922966	-0.0977518969662364\\
0.160401387029165	-0.087201398236517\\
0.165883232204424	-0.0762590462863151\\
0.17061965491819	-0.0649740123010274\\
0.174589371312166	-0.0533970073648354\\
0.177774542846199	-0.0415800545733688\\
0.180160856454954	-0.029576255268749\\
0.181737588867918	-0.0174395504128677\\
0.182497654794263	-0.00522447820669223\\
0.182437638763838	0.00701407100310898\\
0.18160727085761	0.0187479483536466\\
0.179930031265467	0.0309495263536785\\
0.177445406023896	0.0429629778017222\\
0.174169744141684	0.0547502480629069\\
0.170111063198122	0.0662941599894381\\
0.165287221327032	0.077542401312817\\
0.159720663848288	0.0884420665082602\\
0.153436446849873	0.0989441580750713\\
0.146462737750982	0.109001633662135\\
0.138830869258784	0.118569302447992\\
0.13057514242285	0.127604161276072\\
0.121732656153689	0.136065610170448\\
0.112343145079773	0.14391562684594\\
0.102448802399844	0.151118936058003\\
0.0920940899377199	0.157643168575733\\
0.0813255382261571	0.163459006738267\\
0.0701915374457919	0.168540316168663\\
0.0587421199792478	0.172864263210142\\
0.0470287355847401	0.176411417532256\\
0.0351040201967613	0.179165839445065\\
0.0230215593962584	0.181115151526866\\
0.0108356476172144	0.182250594243076\\
-0.00139895582993851	0.182567065308651\\
-0.013627272835664	0.18206314261675\\
-0.0257943535382705	0.180741090628436\\
-0.0378455232516944	0.178606850197284\\
-0.0497266281585755	0.175670011872121\\
-0.0613842786493278	0.171943772802189\\
-0.0727660892444642	0.167444877432494\\
-0.083820913996769	0.162193542259309\\
-0.0944990763199821	0.156213364985567\\
-0.10475259222012	0.149531218480142\\
-0.114535385920693	0.142177130019307\\
-0.123803496908044	0.13418414635641\\
-0.132515277476526	0.125588185220178\\
-0.140631579878942	0.116427873912685\\
-0.148115932244289	0.106744375729969\\
-0.15493470246702	0.0965812049910536\\
-0.161057249339658	0.085984031498249\\
-0.166456060243764	0.075000475312661\\
-0.171106874782244	0.063679892765993\\
-0.17498879379769	0.0520731546681899\\
-0.178084373283911	0.0402324177169638\\
-0.180379702776234	0.0282108901142236\\
-0.181864467857134	0.0160625924779601\\
-0.182531996507801	0.00384211508461482\\
-0.182379289089183	-0.00839562744096641\\
-0.181442930238496	-0.020276901803042\\
-0.179667498476444	-0.0324388921879893\\
-0.17708549931199	-0.0444231681850601\\
-0.173712361476116	-0.0561845826331085\\
-0.169558400961468	-0.0676952033486909\\
-0.164641974487673	-0.0789031823795435\\
-0.158985719464981	-0.0897565207167465\\
-0.152615087139399	-0.100206423111991\\
-0.145558654578767	-0.110206035150668\\
-0.137848127226363	-0.119710425517839\\
-0.129518157763019	-0.128676878335577\\
-0.120606178593709	-0.137065101118323\\
-0.111152236760077	-0.14483740046627\\
-0.10119881499193	-0.151958850370283\\
-0.0907906405708589	-0.158397449466211\\
-0.0799744842584068	-0.164124264907115\\
-0.0687989501390594	-0.169113562361219\\
-0.0573142572220473	-0.173342921646272\\
-0.0455720137675472	-0.176793337481918\\
-0.0336249853805015	-0.179449304891418\\
-0.0215268578963855	-0.181298888876889\\
-0.00933199613338301	-0.182333778050328\\
0.00290480039463956	-0.182549321980836\\
0.0151285437359972	-0.181944552093431\\
0.027284304596194	-0.180522186021046\\
0.0393174591674141	-0.178288615393107\\
0.0511739345988291	-0.175253877112332\\
0.0628004519772469	-0.1714316082517\\
0.0741447657330483	-0.166838984778069\\
0.0851558984306949	-0.161496644364292\\
0.0957843698359772	-0.155428593652166\\
0.105982419259794	-0.148662100377039\\
0.115704220181992	-0.141227570834642\\
0.124906086182865	-0.133158413242905\\
0.133546667248561	-0.124490887621568\\
0.141587135588418	-0.115263942848508\\
0.148991360112019	-0.105519041637996\\
0.155726068788788	-0.0952999742231848\\
0.161760998165191	-0.0846526615712395\\
0.167069029350774	-0.0736249490418497\\
0.171626309887707	-0.0622663913768911\\
0.17541236093292	-0.0506280300215518\\
0.17841016928299	-0.0387621637617122\\
0.180606263824961	-0.0267221137151062\\
0.181990776073153	-0.0145619837130331\\
0.182557484511652	-0.00233641719175812\\
0.18230384255362	0.00989964836979989\\
0.181254156568891	0.0219003099531044\\
0.179373834933569	0.0340253063663851\\
0.176687979434751	0.0459788234672043\\
0.173211130477299	0.0577113379871726\\
0.168955810263996	0.0691854643251311\\
0.163940926617192	0.0803496542125494\\
0.158189356828211	0.0911527387968364\\
0.151726969876976	0.101546152396405\\
0.144582774147705	0.111483254012826\\
0.13678887066874	0.120919392232008\\
0.128380285166202	0.129812160402086\\
0.119394803184398	0.138121597265528\\
0.109872802174475	0.145810363321563\\
0.0998570707033694	0.15284390792961\\
0.089392616030475	0.159190624758165\\
0.0785264618089115	0.164821993855328\\
0.0673074367852421	0.169712709798292\\
0.0557859553865585	0.173840795402862\\
0.0440137911776222	0.177187700481358\\
0.0320438441989848	0.179738385203766\\
0.0199299032617768	0.181481387678399\\
0.00772640423566738	0.182408875459163\\
-0.00451181456916914	0.18251668074171\\
-0.0167297588245414	0.181804319091547\\
-0.0288725253058245	0.180274991621412\\
-0.0408855486198124	0.17793557060539\\
-0.0527148463852286	0.174796568599487\\
-0.0643072618264548	0.170872091199542\\
-0.0756107026376077	0.166179773655281\\
-0.0865743750582618	0.160740701627395\\
-0.0971490121393673	0.154579316429046\\
-0.107287095115739	0.147723305202238\\
-0.116943066947968	0.140203476497352\\
-0.126073537039699	0.132053621829606\\
-0.134637476216781	0.123310363833952\\
-0.142596401102319	0.114012991691424\\
-0.14991454704084	0.104203284584245\\
-0.156559028818114	0.0939253239492284\\
-0.162499988434279	0.0832252953921721\\
-0.167710729276985	0.0721512811420986\\
-0.172167836083451	0.0607530439913222\\
-0.175851280160526	0.04908180368086\\
-0.17874450938872	0.0371900067331362\\
-0.18083452260293	0.0251310907675475\\
-0.182111928011069	0.012959244385502\\
-0.182570985400301	0.000729163656118118\\
-0.182209631930967	-0.0115041936691044\\
-0.181040659253842	-0.0236003307860222\\
-0.179050006452271	-0.0356902188307357\\
-0.176255017552111	-0.047611610119173\\
-0.172669431030679	-0.059312428979573\\
-0.168307877757206	-0.0707471199078197\\
-0.163189849739263	-0.0818643370794966\\
-0.157338505893808	-0.0926136672279738\\
-0.150780151835961	-0.10294679527331\\
-0.143544243984547	-0.112817316552733\\
-0.135663296764043	-0.122180877623849\\
-0.127172725631841	-0.130995400116689\\
-0.118110684402551	-0.139221274512387\\
-0.108517894663032	-0.146821536687657\\
-0.0984374630800905	-0.153762033708964\\
-0.087914687633774	-0.16001157738346\\
-0.0769968540363041	-0.165542084430279\\
-0.0657330232538797	-0.170328702670564\\
-0.0541738110436225	-0.174349922704428\\
-0.0423711605039297	-0.177587674566891\\
-0.0303781086581321	-0.180027408928141\\
-0.0182485481282936	-0.181658162472063\\
-0.00603698495859212	-0.182472607162355\\
0.006201706315999	-0.182467083171946\\
0.017824572962613	-0.18170024426455\\
0.0300532347304256	-0.180081928038623\\
0.0420844170651496	-0.177655846602341\\
0.0538865742108564	-0.174438914590076\\
0.0654500619459442	-0.170437634414284\\
0.0767221414651868	-0.165669583533799\\
0.0876492885029398	-0.160157110913352\\
0.098182393779958	-0.153925032246341\\
0.108274308666262	-0.147001265754269\\
0.117879687511594	-0.139416919249469\\
0.126955355667843	-0.131206081484072\\
0.135460529777624	-0.12240564968102\\
0.143356991229351	-0.113055169353174\\
0.150609256106918	-0.103196658265144\\
0.157184735212332	-0.0928744171922123\\
0.163053880622449	-0.0821348307171905\\
0.168190318442392	-0.0710261588126348\\
0.17257096730683	-0.0595983199989367\\
0.176176142103504	-0.0479026670231724\\
0.178989642432774	-0.0359917560939721\\
0.180998825405434	-0.0239191107138433\\
0.18219466245577	-0.0117389811611893\\
0.182571779911828	0.000493899283782302\\
0.182128483144156	0.0127245603032068\\
0.180869590008852	0.024877502438893\\
0.178795808861223	0.0369426263165043\\
0.175918647510422	0.0488398241873143\\
0.172251329428527	0.0605159360857878\\
0.167809962148063	0.0719202034464766\\
0.162614476058859	0.0830013932854522\\
0.156688257574381	0.0937095998303566\\
0.15005794006791	0.103996701079259\\
0.142753314306017	0.113816477358075\\
0.134807204427339	0.123124802330076\\
0.126255317791258	0.131879847188811\\
0.117136083638338	0.140042269782335\\
0.107490480623213	0.147575391045051\\
0.0973618527321386	0.154445359755763\\
0.0867957145060057	0.160621304663269\\
0.0758395465069332	0.166075473218518\\
0.0645425819462009	0.170783356289951\\
0.0529555854590604	0.174723798291564\\
0.0411306249867098	0.17787909225011\\
0.0291208377895988	0.180235059377302\\
0.0169801916802665	0.181781112780143\\
0.00476324250516236	0.182510305036943\\
-0.00747511101043637	0.182419359416569\\
-0.0192632009345901	0.181553371045708\\
-0.0314507906608802	0.179843120065028\\
-0.043454377887335	0.177325737959752\\
-0.0552330897028562	0.174017257707309\\
-0.0667658986681456	0.169926498778885\\
-0.0780006764435758	0.165071483752446\\
-0.0888848384793713	0.159474718416743\\
-0.09936945352195	0.153161392269621\\
-0.109407541046958	0.146159811123012\\
-0.11895399730109	0.138501433212495\\
-0.127965915549323	0.130220678019086\\
-0.136402798976316	0.121354756840595\\
-0.144226735662613	0.111943509623304\\
-0.151402567596218	0.102029227195993\\
-0.157898049060399	0.0916564609293983\\
-0.163683991623292	0.0808718224332445\\
-0.168734395278534	0.0697237741204608\\
-0.173026565274029	0.0582624114440717\\
-0.176541214096918	0.0465392377803715\\
-0.179262548143825	0.03460693299239\\
-0.181178338691578	0.0225191167069378\\
-0.182279976849685	0.0103301073627868\\
-0.182562512244798	-0.00190532187361286\\
-0.182024675266473	-0.0141321892435969\\
-0.180668882772129	-0.0262955514612287\\
-0.178501227226645	-0.0383407506112953\\
-0.175531449324446	-0.0502136597649046\\
-0.171772894218044	-0.0618609262049936\\
-0.167242451550396	-0.0732302111730005\\
-0.161960479558343	-0.0842704250629912\\
-0.155950713588661	-0.0949319570022517\\
-0.149240159440225	-0.105166897783317\\
-0.141858972010506	-0.114929255149602\\
-0.133840319790497	-0.124175160468968\\
-0.125220235811687	-0.132863065869972\\
-0.116037455732362	-0.140953930935763\\
-0.106333243772279	-0.148411398140143\\
-0.0961512072792723	-0.155201956230423\\
-0.0855371007788008	-0.161295090809755\\
-0.0745386203713117	-0.166663421457946\\
-0.0632051893956212	-0.171282824773351\\
-0.0515877363428528	-0.175132542772167\\
-0.0397384659997633	-0.178195276168449\\
-0.027710624858615	-0.180457262111096\\
-0.0155582618439751	-0.181908336029445\\
-0.00333598543758406	-0.182541977308518\\
0.00890128170910271	-0.182355338590354\\
0.0208266642230328	-0.181380678939448\\
0.0329756426500818	-0.179569789781192\\
0.0449494782274667	-0.176952668818135\\
0.0567012598678845	-0.173544431368109\\
0.0681996481735315	-0.169356164802282\\
0.0793929131906518	-0.164406410945196\\
0.0902293508270378	-0.158717884703764\\
0.100660242290531	-0.152316178874153\\
0.110638804014949	-0.145230016940981\\
0.12012019901874	-0.137491238310182\\
0.129061815717912	-0.129134621994991\\
0.13742347331243	-0.120197720056485\\
0.145167597764425	-0.110720691531352\\
0.152259389707673	-0.100746122851326\\
0.158666981091128	-0.0903188362692327\\
0.164361578438819	-0.0794856883759685\\
0.169317592221911	-0.0682953595611954\\
0.173512751851633	-0.05679813525301\\
0.17692820574802	-0.0450456799711838\\
0.1795486060601	-0.0330908051444156\\
0.181362177628835	-0.0209872318072415\\
0.182360770901955	-0.00878934919274458\\
0.182539898555236	0.00344802967366997\\
0.181898755656843	0.0156699142848928\\
0.180440223284346	0.027821383760251\\
0.178170855578022	0.03984783364075\\
0.175100850288996	0.0516952212624769\\
0.171244002953807	0.0633103086054077\\
0.166617644901334	0.0746409015283089\\
0.161242565372954	0.0856360843071114\\
0.155142918103566	0.0962464484326275\\
0.148346112781382	0.106424314638747\\
0.140882691877635	0.116123947155981\\
0.132786193401562	0.125301759228649\\
0.124093000192865	0.133916508978953\\
0.11484217642714	0.141929484736443\\
0.105075292074698	0.149304678994294\\
0.0948362361042973	0.156008950210701\\
0.0841710192550891	0.162012171740123\\
0.0731275672851871	0.167287367208216\\
0.0617555056085446	0.171810831735507\\
0.0501059362975692	0.1755622384582\\
0.0382312084464872	0.178524729871019\\
0.0261846829287559	0.180684993579397\\
0.0140204926177	0.182033322119002\\
0.00179329913040603	0.182563656578201\\
-0.0104419528024597	0.182273613824616\\
-0.0224779838401736	0.181183453883599\\
-0.0345907064536818	0.179265690487289\\
-0.0465333022275052	0.176542789928113\\
-0.0582552003154913	0.173029004829739\\
-0.0697160604993798	0.168737594588209\\
-0.0808644125577068	0.163687665249356\\
-0.0916493560729544	0.157902186669148\\
-0.102022409622349	0.151407176209972\\
-0.111937011206424	0.144231794847631\\
-0.121348610159057	0.13640828415117\\
-0.13021491092229	0.127971802346768\\
-0.138496071261159	0.1189602602442\\
-0.146154878731984	0.109414152396849\\
-0.153156917352824	0.0993763756562832\\
-0.159470722407917	0.088892036291274\\
-0.165067921871884	0.0780082472556897\\
-0.16992336389536	0.0667739164880996\\
-0.174015229827386	0.0552395271382295\\
-0.177325132260593	0.0434569107133037\\
-0.179838197657376	0.0314790141673907\\
-0.181543133187704	0.0193596619705032\\
-0.182432277473191	0.00715331425005293\\
-0.182501635016408	-0.00508517794372149\\
-0.181750894154301	-0.0173008191152668\\
-0.180183428458378	-0.0294387164541708\\
-0.177806281575274	-0.0414443265042066\\
-0.174630135575406	-0.0532637002605471\\
-0.17066926295073	-0.0648437256016096\\
-0.165941462479225	-0.0761323659542582\\
-0.160467979244425	-0.0870788941261554\\
-0.154273409165751	-0.0976341202596027\\
-0.14738558847603	-0.107750612868342\\
-0.139835468628592	-0.117382911988031\\
-0.131656977221046	-0.126487733444015\\
-0.122886865529833	-0.135024163365175\\
-0.113564543363261	-0.142953842034169\\
-0.103731901973872	-0.150241136257462\\
-0.0934331258064047	-0.15685329949507\\
-0.0827144939529671	-0.162760619008224\\
-0.0716241721875767	-0.16793654938001\\
-0.0602119965257685	-0.172357831800545\\
-0.0485292492884505	-0.176004598580495\\
-0.0366284286402612	-0.178860462435681\\
-0.0245630127002289	-0.180912590119703\\
-0.0123872192124667	-0.182151760096553\\
-0.00015576192232573	-0.182572403976266\\
0.0120763952918967	-0.182172631538209\\
0.0242006185719401	-0.180961423378666\\
0.0362787246186825	-0.17893172227424\\
0.0481887525107868	-0.176098129769381\\
0.0598780478372786	-0.172474133103841\\
0.0712985199403273	-0.168075067466027\\
0.0823988790047017	-0.16292063110303\\
0.0931289560630486	-0.157034088313304\\
0.103440526406686	-0.150441898737464\\
0.113287271633148	-0.143173676121929\\
0.122624944748419	-0.135262080507251\\
0.131411584415499	-0.126742664594292\\
0.139607706494925	-0.117653711729133\\
0.147176480563053	-0.108036064417616\\
0.154083895215967	-0.0979329409861912\\
0.160298910959713	-0.0873897413294727\\
0.165793599700842	-0.0764538428864859\\
0.170543270243661	-0.0651743877443086\\
0.174526579241314	-0.0536020618162421\\
0.177725627108805	-0.0417888670677497\\
0.180126038453736	-0.0297878878472262\\
0.18171702667589	-0.0176530523399126\\
0.182491442438569	-0.00543889023155684\\
0.182445805794488	0.00679971232288088\\
0.181632099486528	0.0185063661636431\\
0.179970309325044	0.030714752218308\\
0.177501025381872	0.0427328267541217\\
0.174240745147174	0.0545240411939096\\
0.170197099996831	0.0660731073958654\\
0.165387872632153	0.0773276148416838\\
0.159835481501333	0.0882345019528413\\
0.153564919880083	0.0987447411875202\\
0.146604290038368	0.108811261923743\\
0.138984865716258	0.118388832793673\\
0.130740892294808	0.1274344057139\\
0.121909415811397	0.135907332633384\\
0.11253012131722	0.143769539794235\\
0.102645156013903	0.150985697244929\\
0.0922989395002053	0.157523378081318\\
0.0815379640398232	0.163353204268008\\
0.0704105856697881	0.168448978623841\\
0.058966806915669	0.172787802536406\\
0.0472580520964	0.176350178862038\\
0.0353369362337241	0.179120099541255\\
0.0232570286303172	0.181085117529849\\
0.0110726121404947	0.182236402733798\\
-0.00116156075793645	0.182568781688069\\
-0.0133905139960416	0.182080760803726\\
-0.0255592949668615	0.180774533079848\\
-0.0376132214490718	0.17865596824951\\
-0.0494981273436373	0.175734586402164\\
-0.0611606060691528	0.172023515204258\\
-0.072548250556128	0.167539430907343\\
-0.0836098887383452	0.162302483413545\\
-0.0942958135151163	0.156336205723731\\
-0.104558006104592	0.149667408194041\\
-0.114350351830593	0.142326058056277\\
-0.123628847343732	0.1343451447563\\
-0.132351798357072	0.125760531711223\\
-0.140480007006698	0.116610795150109\\
-0.147976947989069	0.106937050770486\\
-0.154808932696951	0.0967827689744561\\
-0.160945260603771	0.0861935795277292\\
-0.166358357216731	0.0752170665223533\\
-0.171023897993824	0.063902554538364\\
-0.174920917642968	0.0523008870088275\\
-0.178031904336363	0.0404641977402399\\
-0.180342878401389	0.0284456766433118\\
-0.181843455140342	0.0162993307162636\\
-0.182526891495485	0.00407974135639226\\
-0.182390116349923	-0.00815818090948729\\
-0.181471824268144	-0.020017126354676\\
-0.179713124552594	-0.032185453317147\\
-0.177147707094231	-0.044174660404878\\
-0.1737911522838	-0.055940558131749\\
-0.169653402303637	-0.0674569031158351\\
-0.164752727172398	-0.0786717842608676\\
-0.15911172900592	-0.0895330580982226\\
-0.152755791975354	-0.0999918940015332\\
-0.145713423693411	-0.110001404774882\\
-0.138016266155628	-0.119516614838057\\
-0.129698912179767	-0.12849475932586\\
-0.120798737429296	-0.136895493275839\\
-0.111355735797334	-0.144681067170831\\
-0.101412340766465	-0.151816495420675\\
-0.0910132344765495	-0.158269713908059\\
-0.0802051468455322	-0.164011724150382\\
-0.0690366456049898	-0.169016723586057\\
-0.0575579180591215	-0.173262221519036\\
-0.0458205455609302	-0.176729140184473\\
-0.0338772717220625	-0.179401900478597\\
-0.0217817653935129	-0.181268491966582\\
-0.00958837951854534	-0.182320526849082\\
0.00264809313601647	-0.182553277658547\\
0.0148726661812276	-0.181965698500042\\
0.0270304067014366	-0.180560429752183\\
0.0390666821074271	-0.178343786201417\\
0.0509274056279343	-0.175325728666241\\
0.0625592793624774	-0.171519819236091\\
0.0739100337794058	-0.166943160329035\\
0.0849286626023171	-0.161616317837284\\
0.0955656520050288	-0.155563228715363\\
0.105773203120008	-0.148811093410476\\
0.11550544682071	-0.14139025363805\\
0.124718649846356	-0.133334056033607\\
0.133371411319181	-0.124678702308686\\
0.141424848792692	-0.11546308656619\\
0.148842772969384	-0.105728620529199\\
0.155591850321926	-0.09551904745339\\
0.161641752889215	-0.0848802455504154\\
0.166965294550318	-0.0738600218406968\\
0.171538553195997	-0.0625078973154857\\
0.175340978223063	-0.0508748844121928\\
0.178355482883108	-0.0390132577788191\\
0.180568521063194	-0.0269763193719341\\
0.18197014815702	-0.0148181589385697\\
0.182554065753273	-0.00259341095409375\\
0.182317649938116	0.00964299088991607\\
0.181287183934083	0.0216256415462925\\
0.179424648063384	0.0337566067462076\\
0.176756396038599	0.045715308699475\\
0.173297110235512	0.0574528026555327\\
0.169058954271576	0.0689331775624415\\
0.164060741909601	0.0801048438416073\\
0.158325307538062	0.0909165006216658\\
0.15187844943807	0.101319542719907\\
0.144749103168965	0.111267292234349\\
0.136969302755523	0.120715050183701\\
0.128574010734729	0.129620357392506\\
0.119600952856929	0.137943196321808\\
0.11009045065046	0.145646167337641\\
0.100085240922271	0.152694656039117\\
0.0896302835601438	0.15905698900435\\
0.0787725594479969	0.164704576163034\\
0.0675608593553814	0.169612039263269\\
0.0560455646957382	0.173757325907922\\
0.0442784211264982	0.177121808651931\\
0.0323123060262018	0.179690368706036\\
0.0202009908803952	0.18145146387605\\
0.00799889964954458	0.182397180429347\\
-0.00423913579097986	0.18252326865582\\
-0.0164581220438802	0.181829161964592\\
-0.0286031513107845	0.180317979430611\\
-0.0406196481365019	0.177996511777643\\
-0.0524536146397245	0.174875190864383\\
-0.0640518731703709	0.170968042805902\\
-0.0753623052651267	0.166292624946293\\
-0.0863340858513613	0.160869946961828\\
-0.096917911638708	0.15472437644978\\
-0.107066222666883	0.147883529430758\\
-0.116733416025272	0.140378146251468\\
-0.12587605077609	0.132241953448222\\
-0.13445304316405	0.123511512190466\\
-0.142425851228989	0.114226053990338\\
-0.149758648001446	0.104427304408991\\
-0.156418482496329	0.094159295556651\\
-0.162375427783867	0.0834681682260774\\
-0.167602715467419	0.0724019645573589\\
-0.172076855975242	0.061010412146578\\
-0.175777744111153	0.0493447005928415\\
-0.178688749401698	0.0374572514666759\\
-0.180796790825919	0.0254014827519066\\
-0.182092395598693	0.0132315687963215\\
-0.182569741736783	0.00100219687728801\\
-0.182226684221024	-0.0112316785454693\\
-0.181077877787347	-0.0233134422500032\\
-0.179105874859299	-0.0354090485726373\\
-0.176329328559804	-0.0473358545479219\\
-0.172762103032764	-0.0590421120588719\\
-0.168418485753655	-0.0704835366650544\\
-0.163317870020247	-0.0816087536225137\\
-0.157483365283929	-0.0923672292727222\\
-0.150941203413068	-0.102710605806843\\
-0.143720765363415	-0.112592437955685\\
-0.135854495765433	-0.121968321748988\\
-0.127377744271328	-0.130796123194672\\
-0.118328602543188	-0.139036173160148\\
-0.108747734102827	-0.146651443916422\\
-0.0986781919596944	-0.153607715155367\\
-0.0881652250728283	-0.15987372786027\\
-0.0772560749866704	-0.165421324798594\\
-0.065999763548134	-0.170225577045385\\
-0.0544468726270281	-0.174264896001278\\
-0.0426493168116481	-0.177521130407172\\
-0.0306601101286644	-0.179979647907147\\
-0.0185331278170495	-0.181629400801498\\
-0.00632286422589904	-0.182462975692302\\
0.00591581205584242	-0.18247662679511\\
0.0176487361362247	-0.181717460370339\\
0.0298611613269076	-0.180113928667033\\
0.0418896891676686	-0.177701914572454\\
0.0536964731263184	-0.174497579141056\\
0.0652646757676649	-0.170508763643771\\
0.0765418630915726	-0.16575300792969\\
0.0874749691471056	-0.160252445427432\\
0.0980148465082617	-0.154031835683072\\
0.108114285257446	-0.147119060325691\\
0.117727906159457	-0.139545178158351\\
0.126812499551896	-0.131344229570297\\
0.135327242077839	-0.122553067214543\\
0.143233872087823	-0.11321119497171\\
0.150496860035842	-0.103360591850448\\
0.157083568608177	-0.0930455229969604\\
0.162964399480497	-0.0823123406700311\\
0.168112926297439	-0.0712092759724457\\
0.172506013415444	-0.0597862221295226\\
0.176123919867957	-0.0480945102853599\\
0.178950388075959	-0.0361866788330443\\
0.180972716901059	-0.0241162373355886\\
0.182181818722745	-0.011937426061131\\
0.182572260272577	0.000295027743634033\\
0.182142287050486	0.0125261557862616\\
0.180897974146953	0.0246706323729699\\
0.178837671867978	0.036739685952408\\
0.175973833093008	0.0486408011459894\\
0.172319759634445	0.0603209577529628\\
0.167891325374255	0.0717301918003273\\
0.162708389771628	0.0828172536304098\\
0.156794301499796	0.09353215846304\\
0.150175640761014	0.103826752910949\\
0.142882144188674	0.113654787046426\\
0.134946585699115	0.122972097661267\\
0.126404625304384	0.131736815451395\\
0.117294647583128	0.139909554857881\\
0.107657589501325	0.147453590541257\\
0.0975367565635414	0.154335022300187\\
0.086977628195374	0.160522927432263\\
0.0760276533588468	0.165989499701831\\
0.0647360373455391	0.170710174283507\\
0.0531535206547342	0.174663738153421\\
0.0413321509927895	0.177832425408404\\
0.0293250493837016	0.18020199710204\\
0.0171861714640102	0.181761805228562\\
0.00497006502944541	0.182504840570694\\
-0.00726837509353269	0.182427764197844\\
-0.0190328553428066	0.181577713886419\\
-0.0312265962582526	0.179882234267344\\
-0.0432345785259761	0.177379508330326\\
-0.055017127798794	0.174085709552628\\
-0.0665549069087972	0.17000930274365\\
-0.0777957094353907	0.165168236373257\\
-0.0886868096639754	0.159584988499897\\
-0.0991792465972937	0.153284688911743\\
-0.109226011997853	0.146295581483446\\
-0.118781963260803	0.138649068192858\\
-0.127804150610845	0.13037951542228\\
-0.136252031149999	0.121524084077372\\
-0.144087643646291	0.112122566863354\\
-0.151275777688043	0.10221721080462\\
-0.157784132341823	0.0918525270701085\\
-0.163583461382973	0.0810750908615507\\
-0.168647704702955	0.069933332130438\\
-0.172954105403329	0.0584773179683531\\
-0.176483312060397	0.0467585276181305\\
-0.179219465684023	0.034829621142486\\
-0.181150270981009	0.0227442027923592\\
-0.182267051606518	0.0105565801266064\\
-0.182564789152273	-0.00167848002888252\\
-0.182042145697253	-0.0139059976796873\\
-0.180701469819472	-0.0260710267294309\\
-0.178548786042868	-0.0381189018777121\\
-0.175593767765142	-0.0499954842746517\\
-0.171849693788284	-0.0616474048014867\\
-0.167333388649071	-0.0730223038882995\\
-0.162065147014493	-0.0840690668031293\\
-0.156068642486097	-0.0947380533394648\\
-0.149370821218703	-0.10498132088359\\
-0.142001780833923	-0.114752839851559\\
-0.133994635170767	-0.124008700531218\\
-0.125385365486191	-0.132707310393381\\
-0.116212658767169	-0.140809580995627\\
-0.106517733885064	-0.148279103631711\\
-0.0963441563692204	-0.155082312941422\\
-0.0857376426472946	-0.161188637735278\\
-0.0747458546055388	-0.166570638375628\\
-0.0634181854128821	-0.171204130079862\\
-0.0518055375693649	-0.175068291596398\\
-0.0399600941667098	-0.178145758768988\\
-0.0279350843940765	-0.18042270256525\\
-0.0157845443510843	-0.181888891218017\\
-0.00356307422089275	-0.182537736204933\\
0.00867440707546582	-0.182366321853659\\
0.0205805535491244	-0.181408819198941\\
0.0327352768226543	-0.179613814652715\\
0.0447137721475523	-0.177012427623508\\
0.056469877366061	-0.173619911955289\\
0.0679737497324312	-0.169447013132729\\
0.0791736090539904	-0.164512189813683\\
0.0900176213176414	-0.158838121585691\\
0.100457033466492	-0.152450337785022\\
0.110445030154883	-0.145377496282211\\
0.119936732235701	-0.137651376380631\\
0.128889481490614	-0.129306700397124\\
0.137263047157111	-0.12038096668206\\
0.145019801781204	-0.110914283990687\\
0.152124889313511	-0.10094919217533\\
0.15854638201515	-0.0905304708209729\\
0.164255423999088	-0.0797049379382187\\
0.169226360879889	-0.0685212395970099\\
0.173436855049074	-0.0570296313414883\\
0.176867986058514	-0.0452817523466233\\
0.179504335638857	-0.0333303933755617\\
0.181334056983117	-0.0212292595609736\\
0.18234892798385	-0.00903272906544577\\
0.182544388178909	0.00320439126647543\\
0.181919559245435	0.0154271121967178\\
0.180477248945971	0.0275805091956588\\
0.178223938511772	0.0396099692471439\\
0.175169753518328	0.0514614362660037\\
0.171328418383762	0.0630816540065967\\
0.166717194697862	0.0744184053713572\\
0.161356803652402	0.0854207470635936\\
0.155271332931265	0.0960392384989296\\
0.148488128462617	0.106226163986386\\
0.141037671542821	0.115935747132953\\
0.132953441861704	0.125124356551875\\
0.124271767052411	0.133750701930852\\
0.115031659455849	0.141776019566371\\
0.1052746408081	0.149164246560354\\
0.0950445556594474	0.155882182870972\\
0.0843873743477147	0.161899640505383\\
0.0733509864306448	0.167189579168887\\
0.0619849854823233	0.171728227777826\\
0.0503404462370721	0.17549519127758\\
0.0384696950857082	0.17847354228808\\
0.0264260749278112	0.180649897173238\\
0.0142637054755875	0.182014476179351\\
0.0020372400573759	0.182561147382558\\
-0.010198379972768	0.182287454243442\\
-0.0222189568417015	0.181215451383511\\
-0.0343371222733157	0.179314486423868\\
-0.0462846034817129	0.176608206567242\\
-0.0580112732087362	0.173110991280868\\
-0.0694780910472043	0.168835772352897\\
-0.0806335533156725	0.163801566823299\\
-0.0914266410504998	0.158031302496362\\
-0.101808835063361	0.151550930096009\\
-0.111733537881734	0.144389542107686\\
-0.121156153718907	0.136579316960662\\
-0.130034337253189	0.12815535333435\\
-0.138328192913756	0.119155505731217\\
-0.146000451299259	0.109620216059706\\
-0.153016636053855	0.0995923324710894\\
-0.159345218952353	0.0891169166936656\\
-0.164957761618316	0.0782410414904383\\
-0.169829043305283	0.0670135791410989\\
-0.173937174225981	0.0554849818348435\\
-0.177263693920303	0.0437070549487952\\
-0.17979365420679	0.031732724262989\\
-0.18151568635782	0.0196157981190799\\
-0.182422052183803	0.00741072563487747\\
-0.182508678807323	-0.00482764797438172\\
-0.181775176964775	-0.0170443278528739\\
-0.180224842755055	-0.0291844166292491\\
-0.177864642827835	-0.0411933611077049\\
-0.174705183079822	-0.0530171974003442\\
-0.170760660992768	-0.0646027934377002\\
-0.166048801837382	-0.0758980877130778\\
-0.160590779019643	-0.0868523232359784\\
-0.154411118939266	-0.097416275606374\\
-0.147537590771463	-0.107542474222545\\
-0.140001081688284	-0.117185415586188\\
-0.131835458057298	-0.126301767787517\\
-0.123077413260183	-0.134850565219555\\
-0.11376630280742	-0.142793392661473\\
-0.103943967485907	-0.150094557905747\\
-0.0936545453444011	-0.156721252143191\\
-0.082944273347997	-0.162643697397529\\
-0.071861279614448	-0.167835280331319\\
-0.0604553671369044	-0.172272671841456\\
-0.0487777899847908	-0.175935931891633\\
-0.0368810229940938	-0.178808599112604\\
-0.0248185259585438	-0.180877764775747\\
-0.0126445034045062	-0.182134130799232\\
-0.000413661013339835	-0.182572051530873\\
0.0118190402063083	-0.182189559117712\\
0.0239309672392353	-0.18099733025744\\
0.0360143209056272	-0.178985177984095\\
0.0479294447740451	-0.176168934998515\\
0.0596239278957525	-0.1725621991483\\
0.0710507972365142	-0.16817999170111\\
0.0821587386957555	-0.163041918234517\\
0.0928974750957475	-0.15717119524261\\
0.103218741175703	-0.150594213070599\\
0.113076179751441	-0.14334051472023\\
0.122425496060556	-0.135442694705103\\
0.131224676239255	-0.126936243948588\\
0.139434179854512	-0.117859387480984\\
0.147017116438109	-0.108252913358207\\
0.153939411012013	-0.0981599896128549\\
0.160169957277033	-0.0876259702178794\\
0.165680757403982	-0.076698191269497\\
0.170447047847039	-0.0654257582716664\\
0.174447410616425	-0.0538593254845323\\
0.177663869527417	-0.0420508682930684\\
0.180081970976523	-0.0300534496541212\\
0.181690848891681	-0.01792098164659\\
0.182483273559653	-0.00570798321401049\\
0.182455684114396	0.00653066482182218\\
0.181662989640859	0.0182011334091523\\
0.180020687879624	0.0304183873522143\\
0.177570765053558	0.0424423138947504\\
0.174329905981417	0.0542384579249138\\
0.170305244020458	0.0657939991519831\\
0.165514468443545	0.0770563901472023\\
0.15997996533571	0.0879723664936835\\
0.153726648487145	0.0984928635299407\\
0.14678253774647	0.108570775446557\\
0.139178832410728	0.118160819751321\\
0.130949707578549	0.127219891714047\\
0.122132142512926	0.135707282689581\\
0.11276575963847	0.143584854041527\\
0.102892648056491	0.150817206843513\\
0.092557174012853	0.157371841477888\\
0.0818057814121332	0.163219303779284\\
0.0706867831360565	0.168333317367031\\
0.0592501439526957	0.172690901713996\\
0.0475472560008678	0.176272475410399\\
0.0356307078390159	0.179061944161074\\
0.0235540481388333	0.181046773104302\\
0.0113715450528418	0.182218043139819\\
-0.000862057643030698	0.182570491007234\\
-0.0130917865481709	0.182102532937878\\
-0.025259681835885	0.180816691369393\\
-0.0373175754117681	0.178718007031192\\
-0.0492074978609496	0.175816238372252\\
-0.0608760620667819	0.172124468436342\\
-0.0722710846799838	0.167659231579275\\
-0.0833413627944179	0.162440588861631\\
-0.094037134336233	0.156491996841678\\
-0.104310335908571	0.149840186798525\\
-0.114114804479053	0.142515049041795\\
-0.123406482357047	0.134549500052809\\
-0.132143616034346	0.125979334182535\\
-0.14028694398675	0.116843062669928\\
-0.147799873043455	0.107181740623439\\
-0.154648642818837	0.0970387825382924\\
-0.160802477418284	0.0864597672091921\\
-0.166233723735175	0.0754922329140523\\
-0.170917975714092	0.0641854637942281\\
-0.174834184022092	0.05259026839129\\
-0.177964750639311	0.0407587513238836\\
-0.180295607933584	0.0287440791621487\\
-0.181816281879543	0.0166002415025076\\
-0.182519939122455	0.00438180836790104\\
-0.182403417686022	-0.00785631501834764\\
-0.18150817632199	-0.0196852256219049\\
-0.179770827755131	-0.0318618586999564\\
-0.177226575750938	-0.0438573781263238\\
-0.17389119771755	-0.0556289494411384\\
-0.169774148812607	-0.0671525657478022\\
-0.164893589250735	-0.0783762270893998\\
-0.159272077527234	-0.0892476000637421\\
-0.152934912067052	-0.0997178094140534\\
-0.145910511632658	-0.109739926577591\\
-0.138230437185925	-0.119268919557969\\
-0.129929205092873	-0.128261961032872\\
-0.121044118523527	-0.136678639157068\\
-0.111615103463187	-0.144481132874734\\
-0.101684530459242	-0.151634380633273\\
-0.0912970239502059	-0.158106238300205\\
-0.0804992616407225	-0.163867623689841\\
-0.0693397647707151	-0.168892647225493\\
-0.057868680081595	-0.173158728274786\\
-0.0461375544847723	-0.176646696615313\\
-0.0341991034171224	-0.179340878583812\\
-0.0221069739625983	-0.181229167505567\\
-0.00991550377553384	-0.182303078098521\\
0.00232052308286792	-0.182557784601775\\
0.0145461223366832	-0.18199214246171\\
0.0267063565664367	-0.180608693474422\\
0.0387465820759462	-0.178413654364655\\
0.0506126944536305	-0.175416888848238\\
0.0622513716837484	-0.171631863310031\\
0.0736103137625172	-0.167075586290424\\
0.0846384777172683	-0.161768532054035\\
0.0952863069730509	-0.155734548586231\\
0.105505954040157	-0.149000750429982\\
0.115251495527033	-0.141597396840863\\
0.124479138501388	-0.13355775581367\\
0.133147417278287	-0.124917954589577\\
0.141217379756436	-0.115716817309104\\
0.148652762446299	-0.105995690559522\\
0.155420153436187	-0.0957982575658914\\
0.161489142527015	-0.0851703419001084\\
0.16683245788107	-0.0741597015739441\\
0.171426088580972	-0.062815814415584\\
0.17524939251792	-0.0511896557486788\\
0.178285189152575	-0.0393334693243481\\
0.180519836720601	-0.0273005325465413\\
0.181943293529468	-0.015144917078698\\
0.182549163085058	-0.00292124585317829\\
0.18233472283409	0.00931555237829811\\
0.181328842941892	0.0212739253783606\\
0.179489060879512	0.0334126887078302\\
0.1768433335983	0.045378037322264\\
0.173406530318987	0.0571218530696785\\
0.169190347238306	0.0686101835950165\\
0.164213478030596	0.0797913816011663\\
0.158498703422223	0.0906139724638411\\
0.152071731157382	0.101029300805279\\
0.144961403424612	0.110990641957597\\
0.137199668462115	0.120453236177184\\
0.128821407891452	0.129374557186497\\
0.11986427088478	0.137714515539536\\
0.11036850732543	0.145435634775239\\
0.100376787702524	0.152503219011787\\
0.0899340112032396	0.158885509075111\\
0.079087103883507	0.164553825270743\\
0.067884807814451	0.169482696245554\\
0.0563774620509398	0.173649973446979\\
0.0446167764336608	0.177036930646991\\
0.032655599220183	0.179628348092961\\
0.0205476796019824	0.181412580900088\\
0.00834742618114865	0.182381611377963\\
-0.00389033753034645	0.182531085060591\\
-0.01611061946356	0.181860330272528\\
-0.0282585061048713	0.180372361147465\\
-0.0402794092594644	0.17807386408384\\
-0.0521193113529155	0.17497516769814\\
-0.0637250081644294	0.17109019641177\\
-0.0750443479033674	0.166436407881254\\
-0.0860264655684052	0.161034714547344\\
-0.0966220115086821	0.154909389665119\\
-0.106783373192422	0.148087958223928\\
-0.116464889149412	0.140601073266073\\
-0.125623054165964	0.132482378137775\\
-0.134216714777773	0.123768355310098\\
-0.142207254195828	0.114498162443114\\
-0.149558765842237	0.104713456419789\\
-0.156238214696792	0.0944582061593704\\
-0.162215585745929	0.0837784950356274\\
-0.167464018860114	0.0727223137929343\\
-0.171959929490529	0.0613393448987894\\
-0.17568311465386	0.0496807392794207\\
-0.178616843712626	0.037798886475527\\
-0.180747933558348	0.0257471792211081\\
-0.18206680785269	0.0135797735097016\\
-0.182567540058543	0.00135134524518645\\
-0.182247880072563	-0.0108831554622439\\
-0.18112491622938	-0.0229455183231205\\
-0.17917681463011	-0.0350485669021602\\
-0.176423907042499	-0.046982316695476\\
-0.172880224419239	-0.0586954943443481\\
-0.168559606864096	-0.0701455061008132\\
-0.163481321082078	-0.0812809374921027\\
-0.157668414146317	-0.0920510965166455\\
-0.151147023362167	-0.102407570835339\\
-0.143946432794832	-0.112303863547773\\
-0.136098997550055	-0.121695506057053\\
-0.127639982867524	-0.130540293199724\\
-0.118607400662982	-0.138798479564885\\
-0.109041839945815	-0.146432956021557\\
-0.0989862848523127	-0.153409416026343\\
-0.0884859214042485	-0.159696509899434\\
-0.0775879344187817	-0.165265985731594\\
-0.0663412954900837	-0.170092816327686\\
-0.0547965429229888	-0.174155311672184\\
-0.0430055546378542	-0.177435216393421\\
-0.0310213150481898	-0.179917791797509\\
-0.0188976769679716	-0.181591882098672\\
-0.00668911961665107	-0.182449964549123\\
0.00554949619063361	-0.182488183243549\\
0.0175025502289296	-0.181731651180575\\
0.0296807208164695	-0.180143800386333\\
0.0416997854669754	-0.177746623242431\\
0.0535121405357247	-0.174554246391264\\
0.065085368602875	-0.170577340073535\\
0.0763674221274252	-0.165833503983947\\
0.087306248009852	-0.160344483258396\\
0.0978526672530433	-0.154134972702603\\
0.107959374370999	-0.147232835434198\\
0.117580956667485	-0.139669083980113\\
0.126674172915614	-0.131477710479426\\
0.135198161222705	-0.122695524306566\\
0.143114618210142	-0.11336198914773\\
0.150387970231551	-0.103519046482747\\
0.156985533478641	-0.0932109269324714\\
0.162877660906937	-0.082483951437849\\
0.168037875445649	-0.0713863231239424\\
0.172442988976877	-0.05996791068831\\
0.17607320652951	-0.0482800243184769\\
0.178912215231952	-0.0363751851231916\\
0.180947257619073	-0.0243068891115889\\
0.182169188956724	-0.0121293668095166\\
0.182572518335591	0.000102660432543649\\
0.182155433345577	0.012334226343576\\
0.180925238568481	0.0244702443626659\\
0.178877988777574	0.0365431286891808\\
0.176027052103056	0.0484480352693129\\
0.172385808016887	0.0601320914042509\\
0.16796990215072	0.0715461196576398\\
0.162799125200366	0.0826388537433689\\
0.156896789558539	0.0933602312910835\\
0.150289423920126	0.103662068590767\\
0.14300671243649	0.113498086552984\\
0.135081380349946	0.122824086327605\\
0.126549041792473	0.131598159437108\\
0.117448038045385	0.139780878347184\\
0.107819265660242	0.147335472955748\\
0.0977059928245023	0.154227995679119\\
0.0871536649049331	0.160427474034429\\
0.0762097002163601	0.1659060498318\\
0.0649232769496369	0.170639104353036\\
0.0533451121713343	0.174605368984304\\
0.0415272339330674	0.1777870207834\\
0.0295227474687163	0.180169762572761\\
0.0173855965629106	0.181742887184676\\
0.00517032114322949	0.182499325576321\\
-0.00706818779824582	0.182435678594503\\
-0.0188087328259221	0.181601114729317\\
-0.0310085973202489	0.17991999079204\\
-0.0430208613212889	0.177431513340853\\
-0.0548071121784063	0.174151993224285\\
-0.0663497035189601	0.170089544537159\\
-0.0775963467233054	0.165262044498514\\
-0.0884941755567871	0.159691945059206\\
-0.0989942005278488	0.153404317838526\\
-0.1090493867479	0.146427346372277\\
-0.118614553898045	0.138792377908636\\
-0.127646710409312	0.130533727173718\\
-0.136105268652319	0.121688506028587\\
-0.143952219513557	0.112296461198612\\
-0.151152301700596	0.102399797057667\\
-0.157673160643483	0.0920429856412233\\
-0.163485493986814	0.0812725666825525\\
-0.168563183233871	0.0701369385100986\\
-0.172883411109079	0.0586861405701884\\
-0.176426764090917	0.0469716285682727\\
-0.179177319650823	0.0350460432419181\\
-0.181122717801718	0.022962973816482\\
-0.182254216640341	0.0107767171906632\\
-0.182566731629308	-0.00145796605192449\\
-0.18205885844521	-0.0136860977146615\\
-0.180732879289616	-0.0258527290419499\\
-0.178594752633128	-0.0379031876409422\\
-0.175654086440543	-0.049783323155112\\
-0.171924094995418	-0.0614397506002801\\
-0.167421539520827	-0.0728200902531261\\
-0.162166652859266	-0.0838732030305054\\
-0.156183048556121	-0.0945494202840182\\
-0.149497614744307	-0.104800767002136\\
-0.142140393323507	-0.114581177382958\\
-0.134144444960996	-0.123846701840834\\
-0.125545700527787	-0.132555704501405\\
-0.116382799640779	-0.140669050294473\\
-0.106696917027793	-0.148150280815942\\
-0.0965315775062515	-0.154965778155449\\
-0.0859324603971926	-0.16108491596459\\
-0.0749471942590589	-0.166480197080522\\
-0.0636251428603263	-0.171127377088837\\
-0.0520171833585015	-0.175005573267754\\
-0.0401754776788539	-0.178097358426826\\
-0.0281532381159381	-0.180388839219404\\
-0.0160044882169451	-0.181869718574093\\
-0.00378382001752675	-0.182533341966165\\
0.0084538512706873	-0.182376727319852\\
0.0203404398388139	-0.181435946922235\\
0.0325008733791858	-0.179656426476086\\
0.0444839195649208	-0.177070379906767\\
0.0562442108240648	-0.173693198493577\\
0.0677534076385712	-0.169535289070056\\
0.0789596769740697	-0.164615029548097\\
0.0898110551821703	-0.158955065835553\\
0.100258756082153	-0.152580865319634\\
0.110255933625476	-0.14552102177618\\
0.119757667623155	-0.137807255866916\\
0.128721254457547	-0.12947423458223\\
0.137106414724902	-0.120559403850211\\
0.144875468966553	-0.11110282333408\\
0.151993505929633	-0.101146987409274\\
0.158428539745756	-0.0907366339824089\\
0.164151653731	-0.0799185433767943\\
0.169137130315159	-0.0687413281258663\\
0.173362566597128	-0.0572552145424243\\
0.176808975018143	-0.0455118170166866\\
0.179460868686903	-0.0335639060741141\\
0.181306330969732	-0.0214651712499067\\
0.182337069040311	-0.00926997982592644\\
0.182548451144519	0.00296686747597055\\
0.181939527413788	0.0151903827483111\\
0.180513034133086	0.0273456379956093\\
0.178275381445134	0.0393780119564038\\
0.175236624545781	0.0512334355533207\\
0.171410418499404	0.0628586348596599\\
0.166813956878029	0.0742013704928795\\
0.161467894498773	0.0852106723611248\\
0.155396254612305	0.0958370686965464\\
0.148626320944444	0.106032808376417\\
0.141188515101255	0.115752075484455\\
0.133116259856337	0.124951195204875\\
0.124445828968009	0.133588830070324\\
0.115216184176169	0.141626165720916\\
0.105468800124223	0.1490270853205\\
0.0952474779821433	0.155758331856254\\
0.0845981486268018	0.161789657578448\\
0.0735686662383634	0.167093959927288\\
0.0622085932684186	0.17164740331762\\
0.0505689777169371	0.175429526250991\\
0.0387021237469501	0.178423333259206\\
0.0266613566469965	0.180615371276794\\
0.0145007832089221	0.1819957900939\\
0.00227504858760924	0.182558386620166\\
-0.00996090925437638	0.182300632758398\\
-0.0219657449987409	0.181246366278184\\
-0.0340893069638141	0.179361812106414\\
-0.0460415651059424	0.176671771708609\\
-0.0577728671013252	0.173190751568659\\
-0.0692454810451807	0.168931358823986\\
-0.0804078683532952	0.163912523612794\\
-0.0912088916993155	0.158157133293543\\
-0.101599995191284	0.15169107343273\\
-0.111534546963019	0.144543369482884\\
-0.12096790723338	0.136746138128406\\
-0.129857682135005	0.128334419816799\\
-0.138163924067503	0.119346013972769\\
-0.145849308060558	0.109821310996078\\
-0.152879298843133	0.0998031113823744\\
-0.159222306209331	0.0893364332592352\\
-0.164849827016638	0.0784683100391747\\
-0.16973657326067	0.0672475790735418\\
-0.173860585703013	0.0557246622083426\\
-0.177203332551941	0.0439513391995279\\
-0.179749792736203	0.0319805150355856\\
-0.181488523404331	0.0198659822020237\\
-0.182411711344422	0.00766217895980329\\
-0.182515208094317	-0.00457605528441807\\
-0.181798548582596	-0.0167937264064662\\
-0.180264953218458	-0.0289359326816542\\
-0.17792131342057	-0.0409481114993029\\
-0.174778160649879	-0.0527762845428806\\
-0.170849619084186	-0.0643673003528443\\
-0.166153342149623	-0.075669073167681\\
-0.160710433192323	-0.0866308169780357\\
-0.154545350649037	-0.0972032737386154\\
-0.147685798137841	-0.107338934719442\\
-0.140162599969021	-0.116992253990612\\
-0.132009562631951	-0.126119853088932\\
-0.123263322880989	-0.134680715944607\\
-0.113963183105128	-0.14263637319109\\
-0.104150934714405	-0.149951075035153\\
-0.0938706703478866	-0.156591951900606\\
-0.0831685857340096	-0.1625291621344\\
-0.0720927721056323	-0.16773602610269\\
-0.0606930000976564	-0.172189146078418\\
-0.0490204960902384	-0.175868511384487\\
-0.03712771202414	-0.178757588311207\\
-0.0250680896971467	-0.180843394414539\\
-0.0128958206141229	-0.182116556854516\\
-0.000665602472367095	-0.182571354512714\\
0.0115676066275942	-0.182205743700857\\
0.0236669910417474	-0.181032084423006\\
0.0357555336683401	-0.179037103564881\\
0.0476756428064995	-0.176237838775305\\
0.0593751720422529	-0.17264799937414\\
0.0708082746932122	-0.168282295620267\\
0.0819236117412337	-0.163160242311417\\
0.0926707980077192	-0.157305009691511\\
0.103001528703435	-0.150742920256006\\
0.112869408936078	-0.143503447673588\\
0.122230097300951	-0.135619122275792\\
0.131041528618371	-0.127125374476064\\
0.139264107460499	-0.118060372169539\\
0.14686088468967	-0.108464850052856\\
0.153797723199592	-0.0983819268599493\\
0.160043451392545	-0.0878569115417033\\
0.165570003270672	-0.0769370996429461\\
0.170352544550819	-0.0656715607764854\\
0.174369584258652	-0.0541109181260878\\
0.177603071302944	-0.0423071209606849\\
0.180038475588862	-0.0303132111973996\\
0.181664853312037	-0.0181830850466641\\
0.182474896135091	-0.00597125082664172\\
0.182464964029056	0.00626741597915062\\
0.181692944883005	0.0179001115130425\\
0.180069826547535	0.0301264215802919\\
0.177638973439356	0.0421561275092308\\
0.17441725368781	0.0539570699498787\\
0.170411298089994	0.065518953667856\\
0.165638706151951	0.0767890805456603\\
0.160121833816455	0.0877139797788756\\
0.153885516283945	0.0982445511740739\\
0.14695769197678	0.108333654840518\\
0.139369486818016	0.117935958008709\\
0.131155006620577	0.127008300243642\\
0.12235116478855	0.135509913336175\\
0.112997521970071	0.14340259485532\\
0.10313610993872	0.150650878040762\\
0.0928112422850501	0.157222191749144\\
0.0820693151640748	0.163087006921409\\
0.0709585988327356	0.168218969248402\\
0.0595290207516323	0.172595017590007\\
0.0478319412297692	0.176195487603979\\
0.0359199226263147	0.179004200111729\\
0.0238464931587751	0.181008533800148\\
0.0116659063670944	0.182199481937905\\
-0.00056710269026326	0.182571692848954\\
-0.0127975633827949	0.182123493959598\\
-0.0249535478283266	0.180859241015565\\
-0.0370172058347224	0.178780511356976\\
-0.0489129383913153	0.175898462990675\\
-0.0605875373854958	0.172226290606706\\
-0.0719899550997408	0.167780187364191\\
-0.083068964915019	0.162580109549657\\
-0.0937746903027297	0.156649457252319\\
-0.104059021163922	0.150014883124105\\
-0.113875749286806	0.142706197532671\\
-0.123180762193882	0.134756242752404\\
-0.131932246243985	0.126200743191122\\
-0.140090875480484	0.117078144133143\\
-0.147619988061153	0.107429439153959\\
-0.15448575094153	0.0972979859694837\\
-0.160657311920977	0.0867293115940778\\
-0.16610693829076	0.0757709077450136\\
-0.170810141446572	0.0644720174447679\\
-0.174745786935774	0.0528834137338172\\
-0.177896189426584	0.0410571715170932\\
-0.180247192179733	0.0290464335564681\\
-0.181788230662313	0.0169051716709085\\
-0.182512380021725	0.00468794420508749\\
-0.182416386203324	-0.00755034913568371\\
-0.181544610747119	-0.0193467711382206\\
-0.179829002917792	-0.0315321347070183\\
-0.177306310941898	-0.0435341031229896\\
-0.173992516247106	-0.0553113930424436\\
-0.169896565967639	-0.0668423728769038\\
-0.165036509677751	-0.0780749413639994\\
-0.159434863145219	-0.0889565649962116\\
-0.153116837254269	-0.0994383237776447\\
-0.146110759997559	-0.109473247619621\\
-0.138448109715315	-0.119016247180126\\
-0.130163324814508	-0.128024431632727\\
-0.121293634512336	-0.136457321142862\\
-0.111878895503609	-0.144277021914883\\
-0.101961414101028	-0.15144839514267\\
-0.091585755833583	-0.157939215301892\\
-0.0807985450774727	-0.163720315050222\\
-0.0696482555636393	-0.168765716271742\\
-0.0581849925734287	-0.173052746802687\\
-0.0464602677688996	-0.176562142319688\\
-0.0345267677281401	-0.179278132902073\\
-0.0224381171831883	-0.181188513898636\\
-0.0102486380585875	-0.182284700768777\\
0.00198689463963767	-0.18256176765961\\
0.014213498956255	-0.182018469539832\\
0.0263762330574644	-0.180657247794767\\
0.0384204421170656	-0.178484219256137\\
0.0502920039192763	-0.175509148714725\\
0.0619375720617904	-0.171745405041014\\
0.0733048156747232	-0.167209901110309\\
0.084342654578075	-0.161923017801587\\
0.0950014888112071	-0.155908512415833\\
0.105233421522648	-0.149193411917165\\
0.114992474197167	-0.141807891485776\\
0.124234793271245	-0.133785138917853\\
0.132918847187804	-0.125161205496921\\
0.141005613030265	-0.115974843987359\\
0.148458751870809	-0.106267334499606\\
0.155244772068544	-0.0960822989880685\\
0.161333179766884	-0.0854655052316371\\
0.166696615921668	-0.0744646611702677\\
0.171310979241667	-0.0631292005251036\\
0.17515553449278	-0.0515100606578129\\
0.178213005673618	-0.0396594536766262\\
0.180469653645946	-0.0276306318207328\\
0.181915337874892	-0.0154776481582638\\
0.182543561996103	-0.00325511369388995\\
0.182351503008034	0.00898204803065313\\
0.181370746400878	0.0209140749340681\\
0.179554218899662	0.0330610100087957\\
0.176931517816679	0.0450331665234479\\
0.173517709167539	0.0567833833240408\\
0.169324000864156	0.0682797977513075\\
0.164368964244428	0.079470697082081\\
0.158675326664029	0.0903044232309993\\
0.152268703189772	0.100732270003479\\
0.145177840315294	0.110707465498389\\
0.137434598480506	0.120185188026038\\
0.129073776496695	0.129122842850879\\
0.12013294513238	0.137480267178613\\
0.110652280892331	0.145219906168901\\
0.100674386337934	0.152306980780809\\
0.0902440984490446	0.158709644316019\\
0.0794082870756591	0.164399125582355\\
0.068215644333763	0.169349858167672\\
0.05671646581033	0.173539595320572\\
0.044962424547874	0.176949509921887\\
0.0330063388489414	0.179564279085231\\
0.0209019349240092	0.181372153013779\\
0.00870360547417887	0.182365007797546\\
-0.00353383473356317	0.182538381920527\\
-0.0157553951878978	0.181891496308744\\
-0.0279061567315422	0.180427257830712\\
-0.0399315183518711	0.178152246235712\\
-0.051777442541772	0.175076684585525\\
-0.0633906981136441	0.171214393317871\\
-0.0747190994110664	0.166582728140269\\
-0.0857117408075007	0.161202502040571\\
-0.0963192254571245	0.155097891760871\\
-0.106493887262468	0.148296329158876\\
-0.116190005077197	0.14082837793354\\
-0.125364008150734	0.132727596288628\\
-0.133974671923013	0.124030386132764\\
-0.141983303274927	0.114775829499212\\
-0.149353914393407	0.105005512933471\\
-0.156053384494704	0.0947633406110445\\
-0.162051608653574	0.0840953370512365\\
-0.167321633081883	0.0730494403040201\\
-0.171839776253781	0.0616752865247025\\
-0.17558573531673	0.050023986936983\\
-0.178542677327552	0.0381478981522481\\
-0.180697314891999	0.0261003869024667\\
-0.182039965874351	0.0139355902279448\\
-0.182564596905163	0.00170817220335532\\
-0.182268850492513	-0.0105269216980432\\
-0.181172365467559	-0.0225681857162504\\
-0.179248756669023	-0.0346790029670923\\
-0.176520076982945	-0.0466198730275746\\
-0.173000535013448	-0.0583400806125989\\
-0.168703503501444	-0.0697988399979349\\
-0.163648119375862	-0.0809446924279004\\
-0.157857367013488	-0.0917267787087948\\
-0.151357286721575	-0.102096630960051\\
-0.14417706303045	-0.112007699903336\\
-0.136348959180326	-0.12141545089818\\
-0.127908153788027	-0.130277606001701\\
-0.118892576901082	-0.138554341806477\\
-0.109342741013315	-0.146208465924141\\
-0.0993015595213069	-0.153205583584232\\
-0.088814153770697	-0.159514252339092\\
-0.0779276502682106	-0.165106123379788\\
-0.0666909689095482	-0.169956068924447\\
-0.0551546031645489	-0.174042295125619\\
-0.0433703931666487	-0.17734644000907\\
-0.031391292772491	-0.179853655981382\\
-0.0192711316052592	-0.181552676551205\\
-0.00706437315795746	-0.182435866957596\\
0.00517412993896122	-0.182499258476491\\
0.0173528568883895	-0.181746056683041\\
0.0294961533944273	-0.180174160143746\\
0.0415034935063718	-0.177792607105351\\
0.0533214591044179	-0.174612637406273\\
0.0648999848324613	-0.170648009523292\\
0.0761870654031202	-0.165916491935288\\
0.0871317827165667	-0.160439408238543\\
0.0976849498451343	-0.154241375425923\\
0.10779915736776	-0.147350239343547\\
0.117428956390859	-0.13979696566463\\
0.126531073410237	-0.131615496481281\\
0.135064606853777	-0.122842596325801\\
0.142991210250299	-0.113517687309314\\
0.150275264404156	-0.103682672098104\\
0.156884037491456	-0.0933817455917676\\
0.162787832151683	-0.0826611963196282\\
0.167960118935085	-0.0715691984389023\\
0.172377655516199	-0.060155595258\\
0.1760205911361	-0.0484716752591909\\
0.178872555804685	-0.03656994162513\\
0.180920733859972	-0.0245038763132246\\
0.182155921557492	-0.0123276997277829\\
0.182572568429281	-9.6127067289932e-05\\
0.182168802224289	0.012135877541096\\
0.180953212475246	0.0242628651302562\\
0.17891946604071	0.0363397410644739\\
0.176081878072834	0.0482485688617476\\
0.172453910283651	0.0599366418222893\\
0.168050970035476	0.0713556144738674\\
0.162892776814276	0.0824542027685799\\
0.15700260577151	0.0931822628930013\\
0.150406932296669	0.103491579841864\\
0.143135386184321	0.113335844493991\\
0.135220642298517	0.122670821167644\\
0.126698267268476	0.131454560913701\\
0.117606557547099	0.139647592818702\\
0.107986367835597	0.14721310051792\\
0.0978809276726278	0.154117087451974\\
0.0873356471443782	0.160328529678639\\
0.076397912812122	0.165819515296933\\
0.0651168747737816	0.170565369871427\\
0.0535432258093984	0.174544767306087\\
0.0417289735766463	0.177739825679575\\
0.0297272069221306	0.180136187595171\\
0.0175918573055227	0.181723084702056\\
0.00537745645776563	0.182493386081567\\
-0.00686110865758763	0.182443630291194\\
-0.0185757064624113	0.181625144809777\\
-0.0307820925482244	0.179958928413211\\
-0.042798814548043	0.17748525250106\\
-0.0545888800412	0.174220571114872\\
-0.0661364503650902	0.170172627595443\\
-0.0773891442831259	0.165359226093178\\
-0.0882939460250368	0.159802792366141\\
-0.0988018369607368	0.153528337479374\\
-0.108865754836548	0.146563982150889\\
-0.118440480193247	0.138941016751346\\
-0.127482978098607	0.130693702310601\\
-0.135952614516669	0.121859099696582\\
-0.143811330650402	0.112476907823719\\
-0.151023812405826	0.102589286710143\\
-0.157557649553401	0.0922406676730678\\
-0.163383481471908	0.0814775535469054\\
-0.168475129055734	0.070348309744123\\
-0.172809712347096	0.0589029469301757\\
-0.176367753351857	0.0471928962927775\\
-0.179133263567531	0.0352707784274378\\
-0.181093815830053	0.0231901668757462\\
-0.182240600154626	0.01100534739427\\
-0.182568463326169	-0.00122892599379421\\
-0.182075932054793	-0.0134576770341881\\
-0.180765219596769	-0.0256259542907716\\
-0.178642215809127	-0.0376790780724615\\
-0.175716460681746	-0.0495628861497213\\
-0.172001101469467	-0.0612239771308144\\
-0.167512833612231	-0.0726099504341061\\
-0.162271825712126	-0.0836696417544748\\
-0.1563016289043	-0.0943533529746735\\
-0.149629071025024	-0.104613075493943\\
-0.14228413605694	-0.11440270596044\\
-0.134299829397247	-0.123678253435392\\
-0.125712029536178	-0.132398037082392\\
-0.116559326840707	-0.140522873455534\\
-0.106882850134929	-0.148016252584546\\
-0.0967260818901287	-0.154844502029301\\
-0.0861346628258987	-0.160976938195347\\
-0.0751561868194397	-0.166386004213034\\
-0.0638399870364818	-0.171047393767764\\
-0.0522369142484641	-0.174940160322554\\
-0.0403991083242749	-0.178046811245779\\
-0.0283797639350558	-0.180353386415322\\
-0.0162328915215704	-0.181849520949575\\
-0.0040130745808297	-0.182528491785237\\
0.00822477560109555	-0.182387247886263\\
0.0200900979222544	-0.181463883507207\\
0.032256603872938	-0.179700491666147\\
0.0442444007004267	-0.177130427670456\\
0.0560090223127311	-0.173769228354222\\
0.0675237433409583	-0.169626941900583\\
0.0787366712033838	-0.164721862526485\\
0.0895957039442334	-0.159076601881454\\
0.10005202117811	-0.152716562732652\\
0.110058745167989	-0.145670271951858\\
0.119570913037159	-0.137969389060857\\
0.128545773927609	-0.129648523368221\\
0.136942997830173	-0.120745066132362\\
0.144724851174413	-0.111299025810611\\
0.151856365257271	-0.101352849335873\\
0.158305493706882	-0.0909512311277844\\
0.164043256556982	-0.0801409121697478\\
0.169043870456736	-0.0689704699853522\\
0.173284864526086	-0.0574901003561483\\
0.176747181329013	-0.0457513917690441\\
0.179415262516295	-0.0338070935829178\\
0.181277118736182	-0.0217108789964423\\
0.18232438350873	-0.00951710386726805\\
0.18255235082314	0.00271943754479643\\
0.181959996284772	0.0149437588113869\\
0.180549981717745	0.0271009284131771\\
0.178328643204026	0.039136316585868\\
0.175305962610923	0.0509958408080008\\
0.171495522737004	0.0626262088232717\\
0.166914446275002	0.0739751581201446\\
0.161583318869963	0.0849916907757797\\
0.155526096613637	0.0956263026256568\\
0.14876999839649	0.105831205712761\\
0.141345383595379	0.115560543030761\\
0.133285615648381	0.124770594589803\\
0.124626912134644	0.133419973874325\\
0.115408182023202	0.141469813821686\\
0.105670850835398	0.148883941471719\\
0.0954586744858783	0.155629040521487\\
0.0848175426700109	0.161674801028044\\
0.0737952726441105	0.166994055616435\\
0.0624413943579338	0.171562901555924\\
0.050806927881812	0.175360808171834\\
0.0389441541455739	0.178370709100975\\
0.0269063800035328	0.180579078982711\\
0.0147476986976976	0.181975994235807\\
0.00252274678312089	0.182555177651844\\
-0.00971354139698689	0.182314026602991\\
-0.0217012298772975	0.181278273690305\\
-0.0338305157837054	0.179410850993186\\
-0.0457877666293612	0.176737765716214\\
-0.0575238736371032	0.173273660206234\\
-0.0690025133596071	0.169030797620064\\
-0.0801721081733632	0.16402801746809\\
-0.0909813943689065	0.158288165592617\\
-0.101381777944246	0.151837059482376\\
-0.111326591404996	0.144703654484758\\
-0.120771149122926	0.136920002769632\\
-0.12967300662022	0.128521083938672\\
-0.13799216205674	0.119544639852271\\
-0.145691232524459	0.110031007065348\\
-0.152735621314955	0.100022936248017\\
-0.159093673580904	0.0895653999294056\\
-0.164736818623923	0.078705390358506\\
-0.169639698276263	0.0674917083382028\\
-0.173780280842623	0.0559747439456071\\
-0.177139960104864	0.0442062500943989\\
-0.179703638931655	0.0322391099744643\\
-0.181459797117665	0.0201270994210171\\
-0.182400543152936	0.00792464525773074\\
-0.182521649683	-0.00431341927058483\\
-0.181822572505488	-0.0165321009001194\\
-0.180306453015347	-0.0286764934671251\\
-0.177980104088357	-0.0406920246377414\\
-0.174853979467435	-0.0525247011290939\\
-0.170942126785833	-0.0641213513433334\\
-0.166262124444613	-0.0754298642924552\\
-0.160835002618988	-0.0863994237736845\\
-0.154685148758656	-0.0969807367121596\\
-0.147840197999243	-0.107126254667633\\
-0.140330908980194	-0.116790387499183\\
-0.132191025626992	-0.125929708230151\\
-0.123457125518649	-0.134503148192666\\
-0.114168455521742	-0.142472181574748\\
-0.104366755427833	-0.149800998541927\\
-0.0940960703958006	-0.156456666149269\\
-0.0834025530243911	-0.162409276333807\\
-0.0723342559573096	-0.167632080310254\\
-0.0609409159644587	-0.172101608764193\\
-0.0492737304320892	-0.175797777320563\\
-0.0373851273047506	-0.178703976793115\\
-0.0253285294915846	-0.180807147819903\\
-0.013158114810319	-0.182097839545974\\
-0.000928572523962263	-0.182570252093379\\
0.011305142405711	-0.182222262622402\\
0.023390845828354	-0.181068017506618\\
0.0354848762890789	-0.179090990476779\\
0.0474101981482749	-0.176309479397986\\
0.059114971849067	-0.172737313625997\\
0.0705545644683355	-0.168388874000007\\
0.08167760953354	-0.163283580317905\\
0.0924336066115272	-0.157444555044627\\
0.102774209721184	-0.150898049702132\\
0.112652984811362	-0.143673465345066\\
0.122025541801664	-0.135803265139854\\
0.130849761941792	-0.127322816171589\\
0.13908599238824	-0.118270226527625\\
0.146697222745664	-0.108686175034516\\
0.153649251023972	-0.0986137288013101\\
0.159910837423172	-0.0880981496192289\\
0.165453844736459	-0.0771866905432573\\
0.170253364780982	-0.0659283835629283\\
0.174287830325899	-0.0543738192710763\\
0.177539112007241	-0.0425749195287125\\
0.179992599793996	-0.0305847041498861\\
0.181637268641541	-0.0184570526442291\\
0.182465728032049	-0.00624646211341697\\
0.182474255186324	0.0059921976534262\\
0.181714624768329	0.0176791478421364\\
0.180107818066198	0.0298987324931249\\
0.177692772014345	0.0419289799206212\\
0.174485977414675	0.0537345707857236\\
0.170494706985465	0.0653017252900871\\
0.165736500703017	0.076577887328541\\
0.160233569985961	0.0875097913787663\\
0.154010686272402	0.0980482997998949\\
0.147095734981659	0.108146222185091\\
0.139519784333224	0.117758186320378\\
0.131316884384677	0.126840989370479\\
0.12252389640881	0.135353816203717\\
0.113180332259101	0.143258414011116\\
0.103328178342668	0.150519262550745\\
0.0930117065653599	0.157103734275889\\
0.0822772752668757	0.162982241055662\\
0.0711731209332525	0.168128367103084\\
0.0597491414497035	0.172518987672148\\
0.0480566718725728	0.17613437297485\\
0.0361482537507494	0.17895827683799\\
0.0240773990259949	0.180978009707135\\
0.0118983495661839	0.182184495669622\\
-0.000334166575106942	0.18257231323753\\
-0.0125651810836246	0.182139719709812\\
-0.0247113415919839	0.180892539144671\\
-0.0367795946943102	0.178829591422955\\
-0.0486799167882427	0.175963141357337\\
-0.0603592594016671	0.172306474778045\\
-0.0717674995112294	0.167875511918776\\
-0.0828533910980798	0.162690126055674\\
-0.0935669654572899	0.156773673017109\\
-0.103860075682048	0.150152743228429\\
-0.113686478069596	0.142857083714657\\
-0.123002016921588	0.134919477986598\\
-0.131764831138217	0.126375595055889\\
-0.139935543903297	0.117263827955443\\
-0.147477439158483	0.107625121496766\\
-0.154356626479727	0.0975027883879001\\
-0.16054219339973	0.0869423145753189\\
-0.166006344320853	0.0759911548420692\\
-0.170724525415039	0.0646985195696894\\
-0.174675534963286	0.0531151535974442\\
-0.177841618625792	0.0412931081979089\\
-0.18020854922272	0.0292855071803594\\
-0.181765690667246	0.0171463081660636\\
-0.182506045757913	0.00493006013604068\\
-0.182426287623915	-0.00730834171097538\\
-0.181573151967955	-0.0190774766998934\\
-0.179874818015438	-0.0312699888163991\\
-0.177369263359764	-0.0432770955892578\\
-0.174072633443611	-0.055058884262716\\
-0.169993462604172	-0.0665956841591377\\
-0.165149713521052	-0.0778353046877007\\
-0.15956386928047	-0.0887250483058619\\
-0.153261071002279	-0.0992159600792102\\
-0.146269574319728	-0.109261037386348\\
-0.138620791825706	-0.118815145412469\\
-0.130349099880082	-0.127835342959307\\
-0.12149166881786	-0.136281096268711\\
-0.112088300145224	-0.144114453842058\\
-0.102181249005051	-0.151300215567232\\
-0.0918150339737462	-0.157806091322823\\
-0.0810362369111444	-0.163602846163265\\
-0.0698932936549902	-0.168664431670536\\
-0.0584362763794181	-0.172968102998297\\
-0.0467166685898807	-0.176494521079239\\
-0.0347871337738246	-0.179227839528721\\
-0.0227012787486001	-0.181155775852411\\
-0.0105134127748243	-0.182269666638529\\
0.00172169648449807	-0.182564506487613\\
0.0139490690778583	-0.182038970505924\\
0.0261137598199947	-0.18069542025793\\
0.0381611051904159	-0.17853989315528\\
0.0500369689792844	-0.175582075325828\\
0.0616879855506374	-0.171835258087995\\
0.0730617996452214	-0.167316278225247\\
0.0841073016454976	-0.162045442328753\\
0.0947748572508191	-0.15604643554329\\
0.105016530503191	-0.149346215140561\\
0.114786299203075	-0.141974889378459\\
0.124040261711741	-0.133965582207825\\
0.132736834225289	-0.125354284428848\\
0.140836937643268	-0.116179691956432\\
0.148304173170366	-0.106483031939675\\
0.155104985879332	-0.0963078775030898\\
0.161208815499949	-0.0856999519361367\\
0.166588233734405	-0.0747069232465434\\
0.171219067519168	-0.0633781899435659\\
0.17508050764502	-0.051764659067271\\
0.178155202267314	-0.0399185174275014\\
0.18042933487679	-0.0278929971024452\\
0.181892686387902	-0.0157421362253308\\
0.182538681057925	-0.00352053616390506\\
0.182364416036246	0.0087168838417761\\
0.181403698255463	0.0206267001925885\\
0.179605722306218	0.0327803124350926\\
0.177001395470283	0.0447579105159916\\
0.173605944783453	0.0565131879207468\\
0.169430180552951	0.0680160159178237\\
0.164492576904368	0.0792146242656189\\
0.158815819722266	0.0900572040640968\\
0.152425450005711	0.100495008983812\\
0.145350137685319	0.110481229888154\\
0.137621673051633	0.11997099579474\\
0.129274788744118	0.128921657464622\\
0.120346992855155	0.137292993709623\\
0.110878403217752	0.145047387269412\\
0.100911568055805	0.152149992865936\\
0.0904912745707405	0.15856889406802\\
0.0796643476174585	0.16427524676867\\
0.068479439303444	0.169243408786676\\
0.0569868103640323	0.173451055091753\\
0.0452381043219016	0.176879278119642\\
0.0332861154042966	0.179512672741922\\
0.0211845513203229	0.181339405485733\\
0.00898779191049232	0.182351267711629\\
-0.00324935521357968	0.182543712499457\\
-0.0154719009560223	0.18191587508008\\
-0.0276249218302232	0.180470576721462\\
-0.0396538067707747	0.178214312051143\\
-0.051504502534801	0.175157219870953\\
-0.063123756590247	0.171313037598472\\
-0.0744593564211058	0.166699039534264\\
-0.0854603641422776	0.161335959240308\\
-0.0960773454013133	0.155247896368998\\
-0.106262591517327	0.148462208367803\\
-0.115970333860038	0.141009387548714\\
-0.125156949522448	0.132922924064161\\
-0.133781157343528	0.124239155415798\\
-0.14180420341145	0.114997103165835\\
-0.149190035205807	0.105238297592073\\
-0.155905463604431	0.095006591067023\\
-0.161920312025383	0.0843479609984523\\
-0.16720755202749	0.073310303225939\\
-0.17174342476656	0.0619432167930362\\
-0.175507547755449	0.0502977810762421\\
-0.178483006460079	0.0384263262413723\\
-0.180656430303405	0.0263821980997711\\
-0.182018052748587	0.01421951839048\\
-0.182561755186005	0.00199294157989423\\
-0.182285094428289	-0.0102425907412713\\
-0.181209794118641	-0.0222660230164202\\
-0.179305783809508	-0.034383168521854\\
-0.176596494236146	-0.0463297392738544\\
-0.173096281037458	-0.0580555249765522\\
-0.168818136134228	-0.0695212444994202\\
-0.163781092616134	-0.0806754006720313\\
-0.158008085622277	-0.0914669967453786\\
-0.151525077749517	-0.101847520692594\\
-0.144361173682277	-0.111770381739246\\
-0.136548563040181	-0.121190992551401\\
-0.128122355013399	-0.130067017082031\\
-0.119120414009376	-0.138358569651024\\
-0.109583191153244	-0.14602839138036\\
-0.0995535430827352	-0.15304201702461\\
-0.0890765392397828	-0.159367930008378\\
-0.0781992593032031	-0.164977704085448\\
-0.0669705816321661	-0.169846131070176\\
-0.0554409636388959	-0.173951334105887\\
-0.0436622150466473	-0.177274865974829\\
-0.0316872650720748	-0.179801791993741\\
-0.0195699245899072	-0.181520757122074\\
-0.00736464432095535	-0.182424036988995\\
0.00487372984440412	-0.182507572602968\\
0.0170902033094171	-0.181770988591553\\
0.0292298798847343	-0.180217594888178\\
0.0412382084842394	-0.177854371857999\\
0.053061228248004	-0.174691938930907\\
0.0646458110219586	-0.170744506882526\\
0.0759399000998821	-0.166029813975255\\
0.0868927441442509	-0.160569046249641\\
0.0974551252414157	-0.15438674232328\\
0.107579580072207	-0.14751068312178\\
0.117220613191935	-0.139971767042598\\
0.126334901467826	-0.131803871110727\\
0.13488148876025	-0.123043698745608\\
0.142821969960693	-0.11373061483278\\
0.150120663573953	-0.103906468827994\\
0.156744772051544	-0.0936154067084813\\
0.162664529175405	-0.0829036725924809\\
0.167853333813626	-0.0718194009395201\\
0.172287869457893	-0.0604124002485664\\
0.175948208997021	-0.0487339292415313\\
0.178817904263553	-0.0368364665220027\\
0.180884059943826	-0.0247734747604581\\
0.182137391526115	-0.0125991604469486\\
0.182572267019872	-0.000368230318652315\\
0.182186732265102	0.011864354484533\\
0.180991160784399	0.0239784828760039\\
0.178975923226661	0.03606088326615\\
0.176156633374302	0.0479750872361444\\
0.172546868899086	0.0596686393695222\\
0.168161706884198	0.0710943659375303\\
0.16302076910359	0.0822009575088202\\
0.157147280191863	0.0929381565635448\\
0.150567642468007	0.103257705286388\\
0.143311411148545	0.113113253584056\\
0.135411192011806	0.122460515359417\\
0.126902486560151	0.131257486229924\\
0.117823529771489	0.139464635879993\\
0.10821511894957	0.147045084590065\\
0.0981204306259776	0.15396476872178\\
0.0875848264917763	0.160192593850672\\
0.0766556495401769	0.165700574507764\\
0.0653820113281559	0.170463959932131\\
0.0538145712896381	0.174461345290007\\
0.0420053090956516	0.177674767858879\\
0.0300072910668789	0.180089787748273\\
0.0178744317244057	0.18169555278371\\
0.00566125151204357	0.182484847274082\\
-0.00657736819119744	0.182454124435388\\
-0.0182542933863177	0.181657774160953\\
-0.0304699549236072	0.180012086364258\\
-0.042492838219856	0.177558802487857\\
-0.0542881087774335	0.174314574006765\\
-0.0658425073947764	0.170286622225167\\
-0.0771035117764142	0.16549265245651\\
-0.088017893881302	0.159955056018564\\
-0.0985365957653569	0.153698760325255\\
-0.108612517970761	0.146751799351033\\
-0.118200387165156	0.1391453850802\\
-0.127257108717574	0.130913704547301\\
-0.135741984737853	0.122093748321735\\
-0.143616888059342	0.112725149396095\\
-0.150846431913685	0.102850006628831\\
-0.157398129456697	0.0925126951861945\\
-0.163242539860005	0.081759667010117\\
-0.168353400580929	0.0706392421029775\\
-0.172707745365025	0.05920139141502\\
-0.1762860074546	0.0474975122801405\\
-0.179072107509586	0.0355801974659909\\
-0.181053525863816	0.0235029988404215\\
-0.182221358784843	0.011320186720983\\
-0.182570358481717	-0.000913493979834012\\
-0.182098956688116	-0.0131430697749995\\
-0.180809356629888	-0.0253129789547649\\
-0.178707203972777	-0.0373698493900629\\
-0.175802011392537	-0.0492587375862804\\
-0.17210684252623	-0.0609262278195131\\
-0.167638290901734	-0.0723199415573769\\
-0.162416435656361	-0.0833886802553203\\
-0.156464743002443	-0.0940827019484116\\
-0.149809957667894	-0.104353951697929\\
-0.142481983613298	-0.114156274640379\\
-0.134513749949477	-0.123445622892746\\
-0.125941062886031	-0.132180253664094\\
-0.11680244481057	-0.140320916860378\\
-0.107138961181804	-0.147831031457669\\
-0.0969940360063428	-0.154676849873715\\
-0.0864132567027341	-0.160827609620898\\
-0.0754441692568211	-0.16625567153681\\
-0.0641360645546068	-0.170936643991603\\
-0.0525397569015	-0.174849492487251\\
-0.0407073556721443	-0.177976634183063\\
-0.0286920311570036	-0.180304016903807\\
-0.0165477756333277	-0.181821182285643\\
-0.00432916074668927	-0.182521312771832\\
0.00790890772203195	-0.182401262248701\\
0.0197431935244703	-0.181501998166919\\
0.0319183328503752	-0.179760928434703\\
0.0439127259947928	-0.17721299069126\\
0.0556832916550038	-0.173873927007407\\
0.0672056236710427	-0.169753278721909\\
0.0784277385317618	-0.164869225056906\\
0.0892973369929805	-0.159244331740317\\
0.0997655518618593	-0.15290391194692\\
0.109785462025571	-0.145876399725441\\
0.119312045591671	-0.13819336991305\\
0.12830248637244	-0.129889351926855\\
0.136716384402422	-0.121001661275226\\
0.144515931286092	-0.111570235466407\\
0.151666078877646	-0.101637455681842\\
0.158134697127595	-0.0912479560649421\\
0.163892718543066	-0.0804484230565319\\
0.16891426878313	-0.0692873856283189\\
0.173176782926909	-0.0578149972140582\\
0.176661106871431	-0.0460828103390941\\
0.17935158340338	-0.0341435449608975\\
0.181236122554881	-0.0220508515722066\\
0.182306255933212	-0.00985907010759568\\
0.182557174773031	0.00237701423064425\\
0.181987751545887	0.0146024171628597\\
0.180600545026704	0.0267622024081503\\
0.178401788795383	0.0388017285469864\\
0.175401363225433	0.0506668945588165\\
0.171612751084579	0.0623043829334352\\
0.1670529769502	0.0736618992530122\\
0.161742530705761	0.0846884071896781\\
0.155705275467508	0.0953343578410303\\
0.148968340352664	0.105551912383872\\
0.141561998571549	0.115295157043547\\
0.133519531391314	0.124520309412818\\
0.124877078584192	0.133185915191601\\
0.115673476024711	0.141253034471695\\
0.105950081182068	0.148685416711142\\
0.0957505872708953	0.155449663635119\\
0.0851208269102143	0.161515379314405\\
0.0741085661768464	0.166855306748413\\
0.0627632899515094	0.171445450354638\\
0.051135979560266	0.175265183790797\\
0.0392788836842314	0.178297342642233\\
0.0272452835676327	0.180528301554223\\
0.0150892536008441	0.181948035456526\\
0.00286541832431822	0.182550164613768\\
-0.00937129303100069	0.182331983293111\\
-0.0213339070134186	0.181321913226269\\
-0.0334713027138934	0.179478258362804\\
-0.045435494822597	0.176828700445294\\
-0.0571782177749066	0.173388075847828\\
-0.0686651776318659	0.169168161444576\\
-0.0798447375995665	0.164187671253753\\
-0.0906654535598295	0.15846939479783\\
-0.101078678978006	0.152039055029818\\
-0.111037697387051	0.144925509828766\\
-0.120497759653185	0.13716072178535\\
-0.129416351162578	0.12877958602136\\
-0.137753394926575	0.119819764447423\\
-0.145471427752104	0.110321518824637\\
-0.152535767785131	0.100327530599638\\
-0.158914670577603	0.0898827089447159\\
-0.164579471790453	0.0790339888859432\\
-0.16950471598472	0.0678301204114879\\
-0.173668271007694	0.0563214494074734\\
-0.177051427443419	0.0445596914313854\\
-0.17963898268987	0.0325976993118213\\
-0.181419309271452	0.0204892256521447\\
-0.182384407088352	0.00828868128693336\\
-0.182529939365944	-0.00394910921716693\\
-0.181855252142743	-0.0161691539287079\\
-0.180363377208657	-0.0283165406551181\\
-0.178061018482088	-0.040336683701554\\
-0.174958521883443	-0.0521755691623745\\
-0.171069828847061	-0.0637799976280139\\
-0.166412413671269	-0.0750978232536227\\
-0.161007204996164	-0.0860781880779838\\
-0.154878491758368	-0.0966717505596492\\
-0.148053814045744	-0.106830907298781\\
-0.140563839345617	-0.11651000694502\\
-0.132442224730445	-0.1256655553463\\
-0.1237254656222	-0.134256410985679\\
-0.114452731791755	-0.142243969860703\\
-0.104665691348107	-0.149592338951789\\
-0.0944083234946152	-0.15626849751474\\
-0.0837267209046366	-0.162242445461245\\
-0.0726688826010306	-0.167487338167124\\
-0.0612844982650451	-0.171979607102935\\
-0.04962472494779	-0.175699065742547\\
-0.0377419571942164	-0.178629000271933\\
-0.0256895915956678	-0.180756244696274\\
-0.0135217868570153	-0.182071240000363\\
-0.00129322041507811	-0.182568077105647\\
0.0109411572497263	-0.182244523421532\\
0.0230068298070312	-0.181117255574753\\
0.0351086048581992	-0.179165178463865\\
0.0470411755892847	-0.176408342254452\\
0.0587531854800237	-0.172860749170908\\
0.0702017526936844	-0.168536314671047\\
0.0813354698724514	-0.16345432643392\\
0.0921036721753888	-0.157637841597176\\
0.102457956631164	-0.151113012994083\\
0.112351835176265	-0.143909140597263\\
0.121740850222311	-0.13605859415647\\
0.130582808683305	-0.127596652678675\\
0.138837978049946	-0.118561341048199\\
0.14646926291598	-0.108993260354426\\
0.153442371238023	-0.0989354058585305\\
0.159725968541879	-0.0884329737064496\\
0.16529181876255	-0.0775331577908794\\
0.170114911113528	-0.0662849376957068\\
0.174173572477728	-0.0547388585966431\\
0.177449564796141	-0.042946804134671\\
0.179928167024756	-0.0309617632645684\\
0.18159824128193	-0.0188375921559465\\
0.182452282901748	-0.00662877216686513\\
0.182486454154234	0.0056098349612927\\
0.18172944449257	0.017526647069941\\
0.180139022566847	0.0297104158960505\\
0.177739381934533	0.041731146147018\\
0.174545035775138	0.0535425704647755\\
0.170566176635306	0.0651149428512732\\
0.165820387254253	0.0763961753941603\\
0.160329478002586	0.0873340424450912\\
0.154118154875693	0.0978793689442934\\
0.14721428370071	0.107984865805265\\
0.139648884325364	0.117605126234286\\
0.131455956586122	0.126696914442805\\
0.122672316705265	0.135219375116383\\
0.113337434679877	0.143134211963078\\
0.103493257845365	0.150405858782457\\
0.0931840221687496	0.157001639575559\\
0.0824560533908116	0.162891915445811\\
0.0713575588712879	0.168050217767762\\
0.0599384109731285	0.172453367120928\\
0.0482499229516868	0.176081577451994\\
0.0363446183725548	0.178918544985381\\
0.0242759950886828	0.180951521486556\\
0.0120982848482288	0.182171371546431\\
-0.000133790410908358	0.182572613633746\\
-0.0123652644559952	0.182153444725724\\
-0.0245026653930834	0.180920967161915\\
-0.0365749040176159	0.178871612236916\\
-0.048479175700717	0.176018598040016\\
-0.060162583278356	0.17237529095161\\
-0.07157581966346	0.167957373867887\\
-0.0826676215974136	0.162784648475436\\
-0.0933879397603339	0.156880432779198\\
-0.103688595645326	0.150271263574904\\
-0.11352331513903	0.142986833256923\\
-0.122847905404027	0.13505987466518\\
-0.13162046452633	0.12652600905086\\
-0.139801571957141	0.117423584379416\\
-0.147354465006784	0.10779350339665\\
-0.154245203892867	0.0976790399716552\\
-0.160442824292053	0.0871256446099956\\
-0.165919476491587	0.0761807402042737\\
-0.170650550531284	0.0648935089393761\\
-0.174614786794747	0.0533146712784099\\
-0.177794371536316	0.0414962580567965\\
-0.180175016932877	0.029491376667551\\
-0.181746025287127	0.0173539724169263\\
-0.182500337097733	0.00513858612165604\\
-0.182434562783249	-0.00709989098533867\\
-0.181597542803502	-0.0188443045390082\\
-0.179914147021774	-0.0310431624195505\\
-0.177423417951518	-0.0430547236574938\\
-0.174141643871676	-0.0548403700525977\\
-0.170076995280176	-0.0663821814822941\\
-0.165247360570141	-0.0776278830090096\\
-0.159675195513653	-0.088524631467871\\
-0.153385580737588	-0.0990234421809628\\
-0.146406709122041	-0.1090772847345\\
-0.13876993633229	-0.118640985047045\\
-0.130509584998154	-0.12767155841363\\
-0.121662774444795	-0.136128424511888\\
-0.112269258362973	-0.14397358199986\\
-0.102371247541904	-0.151171777807571\\
-0.0920132198593817	-0.157690665993437\\
-0.0812417202996502	-0.163500953191891\\
-0.0701051518258543	-0.168576530219733\\
-0.0586535578751063	-0.172894589399452\\
-0.0469383974972725	-0.176435727042295\\
-0.0350123140946853	-0.179184030649591\\
-0.0229288988865031	-0.181127150409575\\
-0.010742450073129	-0.182256354697447\\
0.00149227115018188	-0.182566569309712\\
0.0137202866689202	-0.182056400266378\\
0.0258866485065094	-0.18072814007469\\
0.0379366857302906	-0.178587757427768\\
0.0498162501305032	-0.175644870382597\\
0.0614719595325713	-0.171912703141778\\
0.0728514376825984	-0.167408026627666\\
0.083903549603734	-0.162151083120556\\
0.0945786313770375	-0.156165495297784\\
0.104828713309977	-0.149478160083623\\
0.114607735499486	-0.142119127781388\\
0.123871754801375	-0.134121467042192\\
0.132579142294165	-0.125521116267695\\
0.140690770346993	-0.116356722114055\\
0.148170188443348	-0.10666946582805\\
0.154983786971273	-0.0965028781997267\\
0.161100948256474	-0.0859026439467933\\
0.166494184143698	-0.0749163964287847\\
0.171139259521055	-0.0635935035951658\\
0.175015301218875	-0.0519848461527653\\
0.178104891808932	-0.04014258892158\\
0.180394147870155	-0.028119946428106\\
0.181872782375501	-0.0159709437798962\\
0.182534150917683	-0.00375017389985947\\
0.182375281567009	0.0084874477999839\\
0.181431951487424	0.0203770741255986\\
0.179650075199221	0.0325366046739608\\
0.17706169794792	0.0445189338643494\\
0.173682189268444	0.0562785695817426\\
0.169522008306555	0.0677869382032613\\
0.164599545175895	0.0789922152409524\\
0.158937450616814	0.0898424575258959\\
0.152561201242188	0.100288884223863\\
0.145499400372188	0.110284654216286\\
0.137783777347043	0.119784853822614\\
0.129449007300665	0.128746786582135\\
0.12053254384251	0.137130180712491\\
0.111074453794636	0.144897364857435\\
0.101117238116417	0.152013436330986\\
0.0907056407111732	0.158446418241844\\
0.0798864472721739	0.164167403261974\\
0.0687082750711833	0.169150683502418\\
0.0572213544869697	0.173373866036203\\
0.0454773032975177	0.1768179735194\\
0.0335288947213984	0.179467529471412\\
0.0214298202861577	0.181310627817041\\
0.00923444854620342	0.182338986390904\\
-0.00300241921736169	0.182547984152051\\
-0.0152257952569239	0.181936681950168\\
-0.0273807524543126	0.180507826745533\\
-0.0394126711397245	0.178267839264784\\
-0.0512674845313055	0.175226785148526\\
-0.0628919216860495	0.171398329721866\\
-0.0742337468896408	0.166799676584485\\
-0.0852419943746968	0.161451490306441\\
-0.0958671973393889	0.155377803571228\\
-0.106061610242201	0.148605909177125\\
-0.11577942334175	0.141166237398942\\
-0.124976968553969	0.133092219242888\\
-0.133612915675777	0.12442013622306\\
-0.141648458110545	0.115188957323545\\
-0.149047487246475	0.105440163889861\\
-0.155776754719041	0.0952175632226695\\
-0.161806021809434	0.0845670917337537\\
-0.167108195332426	0.0735366085164949\\
-0.171659449379368	0.062175680288986\\
-0.175439332382198	0.050535358662753\\
-0.178430859015871	0.0386679507345261\\
-0.180620586524098	0.0266267840361114\\
-0.181998675124943	0.0144659669032487\\
-0.18255893222696	0.00224014533375228\\
-0.182298840256282	-0.00999574256585854\\
-0.181241970692326	-0.0220029299069055\\
-0.179355013118223	-0.0341256701417289\\
-0.176662597713319	-0.0460772047912576\\
-0.173179211585653	-0.0578078097596706\\
-0.168917510091604	-0.0692795569549215\\
-0.163896436014003	-0.0804409133188881\\
-0.158138882363605	-0.0912407595336814\\
-0.151670744051086	-0.101630545385199\\
-0.144521056133506	-0.111563644308787\\
-0.136721944093635	-0.120995423226679\\
-0.128308456633965	-0.12988349562551\\
-0.119318400953824	-0.138187921739387\\
-0.109792174684017	-0.145871384925577\\
-0.0997725849680462	-0.152899358703254\\
-0.0893046559738586	-0.159240262074629\\
-0.0784354265142626	-0.164865601484542\\
-0.0672137386942423	-0.169750098842931\\
-0.0556900184254149	-0.173871805118961\\
-0.0439160488353228	-0.177212198968767\\
-0.0319447375764422	-0.179756269962757\\
-0.0198298790776233	-0.181492586037563\\
-0.00762591281276894	-0.182413344867339\\
0.00461232133136423	-0.182514408924089\\
0.0168298294797975	-0.181795324069961\\
0.0289717108949812	-0.180259321597738\\
0.0409834046748581	-0.177913303710943\\
0.0528109349328662	-0.174767812507448\\
0.0644011533401034	-0.170836982608013\\
0.0757019779555967	-0.166138477640677\\
0.0866626272623488	-0.160693410867212\\
0.0972338483616621	-0.15452625030697\\
0.107368138292409	-0.147664708789039\\
0.11701995749308	-0.140139619420795\\
0.126145934438872	-0.131984797035792\\
0.134705060537945	-0.123236886241235\\
0.142658874406186	-0.113935196752645\\
0.149971634694919	-0.104121526754888\\
0.156610480704564	-0.0938399750704935\\
0.162545580043512	-0.0831367430018945\\
0.167750262684747	-0.0720599267189501\\
0.172201140810465	-0.0606593011333588\\
0.175878213908569	-0.0489860962273813\\
0.178764958644944	-0.0370927668526092\\
0.180848403115899	-0.0250327570073048\\
0.182119185135668	-0.0128602596907837\\
0.182571594307949	-0.000629973379107918\\
0.182203597686599	0.0116031437754661\\
0.18102731325194	0.0237043311653448\\
0.179029910071414	0.0357921126282329\\
0.176228253485595	0.0477114953305144\\
0.172636036410765	0.0594102941558634\\
0.168268013546111	0.0708424997680654\\
0.163143712406923	0.0819567770301855\\
0.157286309508704	0.0927027565998954\\
0.150722136719922	0.103032139564455\\
0.143480677275091	0.112898536615799\\
0.135594470313891	0.122257613187474\\
0.127098954510941	0.131067311580452\\
0.118032305533608	0.139288044331858\\
0.108435265290463	0.146882870769311\\
0.0983509591401212	0.153817662707974\\
0.0878247020402507	0.160061257888847\\
0.0769037949026641	0.165585600025098\\
0.0656373120324341	0.170365864878965\\
0.0540758806293843	0.174380571801028\\
0.042271453266326	0.177611680266103\\
0.0302770744512451	0.1800446709335\\
0.0181466422573717	0.181668610894507\\
0.00593466612600966	0.182476202799729\\
-0.00630397807314978	0.182463817649911\\
-0.0179420744264286	0.181688919562275\\
-0.0301670776748947	0.180063134523139\\
-0.0421959549069147	0.177629633324191\\
-0.0539962134884954	0.174405257897462\\
-0.0655571981970888	0.170396710174703\\
-0.0768262331123396	0.165621601958209\\
-0.0877498771604796	0.16010229301875\\
-0.0982790353508375	0.153863629300526\\
-0.108366572760698	0.146933560357934\\
-0.117967163879819	0.139343222074437\\
-0.127037656261377	0.131126729632463\\
-0.13553729019852	0.122321005304441\\
-0.143427872319015	0.112965618024606\\
-0.150673945460055	0.103102607211258\\
-0.157242948557083	0.0927762934374332\\
-0.163105363067448	0.0820330791462792\\
-0.168234845591191	0.0709212401554737\\
-0.172608346235623	0.0594907087436711\\
-0.176206212195669	0.0477928492707933\\
-0.179012276067812	0.0358802273623939\\
-0.181013928498955	0.0238063736998626\\
-0.182202174846929	0.011625543481207\\
-0.182571675600314	-0.00060752738738744\\
-0.182120770371362	-0.0128378682511992\\
-0.180853559675415	-0.024995514654373\\
-0.17877210128612	-0.0370583559155306\\
-0.17588735944112	-0.0489532713946008\\
-0.172212512917857	-0.0606270271437459\\
-0.167763802082564	-0.072028416453364\\
-0.162561197455133	-0.0831062163097434\\
-0.156628106598273	-0.0938105664190462\\
-0.149991192717584	-0.104093363364593\\
-0.142680276897755	-0.113908405373723\\
-0.134728211316576	-0.123211587713381\\
-0.126170729676052	-0.131961105199382\\
-0.117046285988128	-0.140117640894532\\
-0.107395881935024	-0.147644542526577\\
-0.0972628826674009	-0.15450798714222\\
-0.0866928219391295	-0.160677133098556\\
-0.0757331974838154	-0.16612425866331\\
-0.0644332575820149	-0.170824886582542\\
-0.0528437797564386	-0.174757894072447\\
-0.0410168426062502	-0.177905607733995\\
-0.0290055917754518	-0.180253882974367\\
-0.0168640011389567	-0.181792167565443\\
-0.00464663027414802	-0.182513549060333\\
0.00759162072217772	-0.182414785857023\\
0.0193925554914419	-0.1815398389756\\
0.0315766973196889	-0.179821297580077\\
0.0435777704636177	-0.177295699376746\\
0.0553542721752487	-0.173978997356259\\
0.0668842417007267	-0.169880208399788\\
0.0781155923708687	-0.165017396882632\\
0.0889958186637273	-0.159413083991317\\
0.0994760068971222	-0.153092492235563\\
0.109509192819535	-0.146083961664324\\
0.1190502950866	-0.138418981530342\\
0.1280564316857	-0.130132000493959\\
0.136487132166736	-0.121260257471373\\
0.144304512738828	-0.111843618203415\\
0.151473445180155	-0.101924397350915\\
0.157961715082011	-0.0915471680550273\\
0.163740166694458	-0.0807585615390587\\
0.168782833918588	-0.0696070575864439\\
0.173067056979932	-0.0581427667053736\\
0.176573584256656	-0.0464172049460536\\
0.179286658789176	-0.0344830624053193\\
0.181194089084629	-0.0223939664599605\\
0.182287303900677	-0.0102042407862666\\
0.182561390761195	0.00203133874705618\\
0.182015118031495	0.0142577902247986\\
0.180650940452608	0.0264201727479621\\
0.178474988110366	0.0384638333212741\\
0.175497038889043	0.0503346524400821\\
0.17173047453393	0.061979287280027\\
0.167192220518055	0.0733454114033411\\
0.161902669986931	0.0843819498890318\\
0.155885592116823	0.0950393088498258\\
0.149168025309213	0.105269598279395\\
0.141780155687775	0.115026847257488\\
0.133755181457698	0.124267210519718\\
0.125129163720322	0.132949165488332\\
0.115940864429389	0.141033698856079\\
0.106231572216703	0.148484481890513\\
0.0960449168469637	0.155268033690278\\
0.0854266731734614	0.161353871626771\\
0.0744245554344495	0.166714648327835\\
0.063088002847503	0.171326274563069\\
0.0514679574490403	0.175168027491381\\
0.0396166351852367	0.178222643780306\\
0.0275872912629559	0.180476397183862\\
0.0154339808526307	0.181919160219587\\
0.00321131618110145	0.182544449678949\\
-0.00902577887670611	0.182349455760418\\
-0.02096135929989	0.181365400447686\\
-0.033107184709142	0.179545824466943\\
-0.0450784244522206	0.176920107908595\\
-0.0568277855673191	0.173503290028008\\
-0.0683231239199212	0.169306643784742\\
-0.0795127360197511	0.164348756459585\\
-0.0903449887115777	0.158652362084268\\
-0.100771182748577	0.152243087683356\\
-0.110744552654655	0.145149692102011\\
-0.120220285118675	0.137404047051674\\
-0.129155794616014	0.1290409619365\\
-0.137510928176441	0.120098017521744\\
-0.145248141419496	0.110615399628597\\
-0.152332666364013	0.100635719401626\\
-0.158732667910687	0.090203821644428\\
-0.16441938696072	0.0793665832264088\\
-0.169367269629043	0.0681727024567233\\
-0.173554082071389	0.0566724802572138\\
-0.17696101039618	0.0449175941255048\\
-0.179572745205679	0.0329608659186202\\
-0.181377550389658	0.0208560244967982\\
-0.18236731586499	0.00865746427807924\\
-0.182537594017654	-0.00357999918222055\\
-0.181887619688766	-0.0158013755180083\\
-0.180420313613176	-0.0279517466438151\\
-0.178142269294543	-0.0399765135512569\\
-0.175063723376354	-0.0518216416486697\\
-0.171198509642948	-0.0634339035691182\\
-0.166563996855978	-0.0747611183557369\\
-0.161181010704537	-0.085752385944457\\
-0.155073740224498	-0.0963583158847164\\
-0.148269629100545	-0.106531249284977\\
-0.140799252348419	-0.116225472967151\\
-0.132696178917798	-0.125397424891438\\
-0.12399682085041	-0.134005889901349\\
-0.114740269655505	-0.142012184931855\\
-0.10496812065113	-0.149380332832622\\
-0.0947242860495525	-0.156077224036977\\
-0.0840547976329581	-0.162072765343346\\
-0.0730075999024528	-0.167340015143134\\
-0.0616323346382762	-0.171855304483495\\
-0.0499801178271514	-0.175598343427592\\
-0.0381033099670323	-0.178552312229589\\
-0.0260552807794894	-0.180703936915867\\
-0.0138901693825106	-0.182043548933587\\
-0.00166264102416853	-0.182565128595334\\
0.0105723585798141	-0.182266332131467\\
0.0226163871392771	-0.181166466868997\\
0.0347261801682091	-0.179239736304883\\
0.0466661193799519	-0.176507971720095\\
0.0583854144264778	-0.17298535816487\\
0.0698430428254597	-0.168685328821411\\
0.0809875519589255	-0.163627037077125\\
0.0917681047138561	-0.157833475007375\\
0.102136240579822	-0.151330695087991\\
0.112045417190478	-0.144147894338805\\
0.121451108578634	-0.136317347468631\\
0.130311046306429	-0.127874243874687\\
0.138585417115884	-0.118856523754212\\
0.146237039408234	-0.109304709053801\\
0.1532315298128	-0.0992617218646835\\
0.159537457825202	-0.0887726914486548\\
0.165126487082862	-0.0778847513964123\\
0.16997350268613	-0.0666468278393902\\
0.174056724053295	-0.0551094195968165\\
0.177357802792354	-0.0433243712606561\\
0.179861905156424	-0.0313446402109955\\
0.18155777869591	-0.0192240586617187\\
0.182437802825482	-0.00701709174852992\\
0.182498023066359	0.00522140720694237\\
0.18174437012213	0.0173716737653799\\
0.180170476683256	0.0295193312793079\\
0.17778694107031	0.041528246408312\\
0.174605412605908	0.0533454924561381\\
0.170639249662824	0.0649233254529236\\
0.165906193188192	0.0762097553915678\\
0.160427621037078	0.0871537159478859\\
0.154228160443884	0.097706020085551\\
0.147335659096029	0.107819272087147\\
0.139781088271369	0.117448027978993\\
0.131598396112348	0.126549018545989\\
0.122824352519921	0.135081347425036\\
0.113498384534088	0.143006673767555\\
0.103662399386162	0.150289384279878\\
0.0933605961399298	0.156896753318662\\
0.082639267055457	0.16279908996644\\
0.0715465895787535	0.167969871443709\\
0.0601324098450616	0.172385862295015\\
0.048448018695914	0.17602721879649\\
0.0365459211984948	0.178877578126358\\
0.0244796006995094	0.180924131895137\\
0.0123032785054665	0.182157683698119\\
7.16702244837157e-05	0.18257269044265\\
-0.0121602600996185	0.182167287256039\\
-0.0242883707471979	0.180949902527279\\
-0.0363647309203909	0.178914501619534\\
-0.0482730557149816	0.176075281358358\\
-0.0599606175184837	0.172445692838815\\
-0.0713789663137137	0.168041173041784\\
-0.0824768205580184	0.162881450083032\\
-0.0932040469252922	0.156989803450082\\
-0.103512434545693	0.150392714865941\\
-0.113355678240355	0.143119820573043\\
-0.122689547096857	0.135203801363913\\
-0.131472097358145	0.126680229421224\\
-0.13966386363497	0.117587406402223\\
-0.147228035414712	0.107966191827238\\
-0.154130622291718	0.0978598196484371\\
-0.160340606757114	0.0873137039321351\\
-0.165830083585511	0.0763752347789471\\
-0.170574385231183	0.0650935653691974\\
-0.174552192672646	0.0535193910895869\\
-0.177745631211489	0.0417047217303727\\
-0.180140350796142	0.0297026477671462\\
-0.181725590502534	0.0175671018042828\\
-0.182494226892196	0.00535261620944731\\
-0.182442806020056	-0.00688592192668412\\
-0.18162239071986	-0.0186036997371685\\
-0.179954389730848	-0.030809269516104\\
-0.177478945060449	-0.042825433698183\\
-0.174212492828116	-0.054615024419619\\
-0.170162821595759	-0.0661619809094851\\
-0.165347744164344	-0.0774139336550487\\
-0.159789689132267	-0.0883178855750459\\
-0.153513674623456	-0.0988248218209591\\
-0.146547828681853	-0.108887683659026\\
-0.13892344825092	-0.118461256577439\\
-0.130674800529585	-0.127502511074061\\
-0.121838952204677	-0.135970818888223\\
-0.11245560761235	-0.143828127359846\\
-0.102566931762533	-0.15103912887721\\
-0.0922173605132637	-0.157571420006965\\
-0.0814534007668951	-0.163395647207779\\
-0.0703234215220796	-0.168485638700394\\
-0.0588774365221795	-0.172818522072581\\
-0.0471668795219132	-0.17637482705555\\
-0.0352443731513121	-0.179138573020488\\
-0.0231634924612895	-0.181097340785529\\
-0.0109785241717657	-0.182242328424445\\
0.00125577726924654	-0.18256839081826\\
0.0134844357282269	-0.182074062775493\\
0.0256525004318778	-0.180761565616284\\
0.0377052928896528	-0.178636797190705\\
0.0495886526041668	-0.175709305374898\\
0.0612491804380397	-0.171992245168449\\
0.0726344785732104	-0.167502319580384\\
0.0836933859681724	-0.162259704571306\\
0.0943762082533037	-0.1562879583912\\
0.10463494103766	-0.149613915717735\\
0.114423485619875	-0.142267567073168\\
0.123697856141559	-0.134281924056391\\
0.132416377238491	-0.125692871004279\\
0.140539871316977	-0.116539003738818\\
0.148031834598969	-0.106861456135655\\
0.154858601160118	-0.0967037152793889\\
0.160989494204182	-0.0861114260589728\\
0.166396963920289	-0.0751321860461147\\
0.171056711274513	-0.0638153316202341\\
0.174947797203873	-0.0522117162643267\\
0.178052736705476	-0.0403734820558038\\
0.180357577410879	-0.0283538253495533\\
0.18185196227869	-0.0162067577478213\\
0.182529176137721	-0.00398686337975208\\
0.182386175860374	0.00825094636673013\\
0.181460819592071	0.0201187512464805\\
0.17969558792973	0.0322845319595771\\
0.177123703959312	0.0442717632046749\\
0.173760687121974	0.0560358727268116\\
0.169616627249243	0.0675499460228005\\
0.164709828023376	0.0787620977895187\\
0.159062904727037	0.0896202425577362\\
0.152701267307263	0.10007556414001\\
0.145653450070657	0.110081188661208\\
0.137951119274756	0.119592158375402\\
0.129628890548528	0.128565728048617\\
0.120724161102964	0.136961573658261\\
0.111276944937919	0.144741967990221\\
0.101329694079082	0.151871949054701\\
0.0909271075756723	0.158319477510417\\
0.0801159305512724	0.164055580711432\\
0.068944744167439	0.169054482879846\\
0.0574637473291656	0.173293720926076\\
0.0457245311046622	0.176754245392279\\
0.0337798468998167	0.179420506051523\\
0.021683369414322	0.1812805217849\\
0.00948945543954269	0.182325934421376\\
-0.00274710038806715	0.182552046293735\\
-0.0149713118192821	0.181957841349025\\
-0.027128248073954	0.180545989714094\\
-0.0391632806805917	0.17832283569737\\
-0.0510223289574166	0.175298369279361\\
-0.0626521030249789	0.171486181222289\\
-0.0740003432743714	0.166903401997602\\
-0.0850160551946401	0.161570624810518\\
-0.0956497385327467	0.155511813057954\\
-0.105853609715436	0.148754192652163\\
-0.115581816580106	0.141328129672996\\
-0.124790644410184	0.133266993918064\\
-0.133438712375522	0.124607008949298\\
-0.14148715947784	0.115387089321473\\
-0.148899819180063	0.105648665712395\\
-0.155643381919984	0.0954354987551384\\
-0.161687544796064	0.0847934823877472\\
-0.167005147732244	0.0737704376294113\\
-0.171572295527075	0.0624158976877911\\
-0.175368465227024	0.0507808853804287\\
-0.178376598349287	0.0389176838586622\\
-0.180583177537735	0.0268796016610209\\
-0.181978287302439	0.0147207331699841\\
-0.18255565857584	0.00249571553560939\\
-0.182312696884126	-0.0097405168468057\\
-0.181274923826542	-0.0217301132438956\\
-0.179405636687179	-0.0338587462779667\\
-0.176730709348258	-0.0458154307370523\\
-0.173264768640089	-0.0575509967002599\\
-0.169020115780345	-0.0690289632325805\\
-0.16401560006555	-0.0801977573473346\\
-0.158274071597674	-0.0910061297301068\\
-0.151821355084684	-0.101405490817193\\
-0.144686413300173	-0.111349177245839\\
-0.136901305198123	-0.120792508631616\\
-0.128501016743055	-0.129693046235831\\
-0.119523295779733	-0.138010794329037\\
-0.110008484421919	-0.145708376492384\\
-0.0999993384467576	-0.152751202857868\\
-0.0895408350135298	-0.159107625740818\\
-0.0786799705057839	-0.164749081892665\\
-0.0674655493501147	-0.169650220847607\\
-0.0559479647224212	-0.173789018829308\\
-0.0441789720905347	-0.177146877722279\\
-0.0322114566519726	-0.179708708641491\\
-0.0200991956866642	-0.181462999736788\\
-0.00789661690314252	-0.182401867922729\\
0.00434144613809235	-0.182521094301822\\
0.0165600004249025	-0.181820143122609\\
0.0287041406126657	-0.180302164186656\\
0.0407192957424681	-0.177973978694753\\
0.052551474461503	-0.174846048595939\\
0.0641475076456399	-0.170932429573864\\
0.0754552873135619	-0.166250707887474\\
0.0864240007816662	-0.160821921344814\\
0.0970043589961257	-0.154670464767405\\
0.107148818020367	-0.14782398036833\\
0.116811792670808	-0.140313233544035\\
0.125949861372144	-0.132171974617678\\
0.134521961265024	-0.123436787186284\\
0.142489572728646	-0.114146923727765\\
0.149816892477443	-0.104344129210683\\
0.156470994440686	-0.0940724535158396\\
0.162421977724794	-0.0833780534860929\\
0.167643100970835	-0.072308985523481\\
0.172110902524304	-0.0609149896347373\\
0.175805305858965	-0.0492472659254705\\
0.178709709793513	-0.0373582445274502\\
0.18081106309276	-0.0253013499892414\\
0.182099923111047	-0.0131307612233603\\
0.182570498226985	-0.000901168031707561\\
0.182220673866972	0.0113324746395671\\
0.181064406585568	0.0234196292147817\\
0.179085514436482	0.0355130617048022\\
0.176302162182829	0.0474378196791766\\
0.172728166070909	0.0591420304843065\\
0.168377941688007	0.0705809316425731\\
0.163270918616006	0.0817031598823621\\
0.157430224044024	0.0924582273108037\\
0.150882116674791	0.102797792518696\\
0.143656004901278	0.11267542577644\\
0.135784358632002	0.122046742308545\\
0.127302551270913	0.13086962915917\\
0.118248696836227	0.139104439655859\\
0.1086634796587	0.146714169946209\\
0.09858997189297	0.153664624932958\\
0.0880734398996686	0.159924572023662\\
0.0771611408053086	0.165465881502532\\
0.0659021101584022	0.170263652925452\\
0.0543469415768148	0.17429632701569\\
0.0425475594086115	0.177545782538865\\
0.030556985395871	0.179997417735775\\
0.0184291004272656	0.181640215933873\\
0.00621840240268942	0.182466795055036\\
-0.00602023864024232	0.182473440784802\\
-0.0176902998908438	0.181713648215609\\
-0.0299125038923429	0.180105641403644\\
-0.0419433508771799	0.177689491868659\\
-0.0537484921623692	0.174481803095709\\
-0.0653152536650973	0.17048964097363\\
-0.0765910309725076	0.16573054657606\\
-0.0875224865281074	0.160226759581949\\
-0.0980604867025244	0.154003055553126\\
-0.108157848337565	0.147087321185988\\
-0.117769201921288	0.139510628012285\\
-0.126851347252743	0.131307029471261\\
-0.135363472335596	0.122513389817172\\
-0.143267327699652	0.113169223642868\\
-0.15052739659757	0.10331651987263\\
-0.157111055129348	0.0929995526877181\\
-0.162988718947739	0.0822646824506202\\
-0.168133976170968	0.0711601474059467\\
-0.17252370606056	0.0597358469265439\\
-0.176138182917859	0.0480431172835243\\
-0.178961164724151	0.0361345009592398\\
-0.180979966123441	0.024063510551303\\
-0.182185515428679	0.0118843882969583\\
-0.182572395384685	-0.000348137665561455\\
-0.182138867511114	-0.0125790992235416\\
-0.180890665167369	-0.0247258549135216\\
-0.178826777803315	-0.0367938094016471\\
-0.175959402140041	-0.0486938366131206\\
-0.172301818116979	-0.0603728782342511\\
-0.167869962574021	-0.0717807540778596\\
-0.16268371363451	-0.0828662195876824\\
-0.156766429549576	-0.0935793120105472\\
-0.150144704258978	-0.103871886920123\\
-0.142848288355667	-0.113697702978327\\
-0.134909968611865	-0.123012607309889\\
-0.126365417081791	-0.131774741863299\\
-0.117253029630914	-0.139944733052496\\
-0.107613753677847	-0.147485868223002\\
-0.0974909042958578	-0.154364260517457\\
-0.0869299695518953	-0.160549001176018\\
-0.0759784060903092	-0.166012298436869\\
-0.0646854258871798	-0.170729602417158\\
-0.0531017751093442	-0.174679715431845\\
-0.0412795060767055	-0.17784488724892\\
-0.0292717433685585	-0.180210894848444\\
-0.0171324450962513	-0.181767106337561\\
-0.00491616044142002	-0.182506528724876\\
0.00732221547098717	-0.182425839344784\\
0.0190929581122111	-0.181571633284994\\
0.0312850308860916	-0.179872311976179\\
0.0432918209916858	-0.177365780900382\\
0.0550733345468333	-0.174068175380354\\
0.0666097843640739	-0.169988054014444\\
0.0778489853969959	-0.165143384378796\\
0.0887382501633149	-0.159556651161286\\
0.0992286260082755	-0.153252999287482\\
0.109273112417317	-0.14626068833294\\
0.118826577424462	-0.138611134421587\\
0.127846082944235	-0.13033871720591\\
0.136291098505156	-0.121480610116603\\
0.14412367608934	-0.112076617523518\\
0.151308619247277	-0.10216899718349\\
0.157813641675075	-0.0918022700384345\\
0.163609512392909	-0.0810230200402887\\
0.168670187070421	-0.0698796848479425\\
0.17297292505433	-0.0584223381755499\\
0.176498391556363	-0.0467024647814785\\
0.179230744538047	-0.0347727291120092\\
0.181157705896728	-0.022686738652633\\
0.182270616639667	-0.0104988030328354\\
0.182564475793392	0.00173631001514129\\
0.182037962876512	0.0139636207630287\\
0.180693443832957	0.0261281845459034\\
0.178536960400253	0.0381753386592626\\
0.175578202960737	0.0500509479891112\\
0.17183046699612	0.0617016482782421\\
0.167310593344694	0.073075085917164\\
0.162038892521584	0.0841201532115207\\
0.156039053456248	0.0947872180265025\\
0.149338037039322	0.105028346824738\\
0.141965954972548	0.114797520055948\\
0.133955934460377	0.124050838948661\\
0.125343969348371	0.132746722775901\\
0.116168758379431	0.140846095704036\\
0.106471531301977	0.148312562378963\\
0.0962958635890823	0.155112571481364\\
0.0856874806443373	0.16121556647995\\
0.0746940523151061	0.166594122951739\\
0.0633649786885908	0.171224071811767\\
0.0517511681097823	0.175084607918482\\
0.039904808417642	0.178158383565068\\
0.0278791324313707	0.180431586433487\\
0.0157281787478557	0.181894001660217\\
0.00350654891150249	0.182539057738534\\
-0.00873083794808866	0.182363856048098\\
-0.0206418532533128	0.181402082742405\\
-0.0327950870132796	0.179603134303714\\
-0.0447723773783353	0.176997847407194\\
-0.0565273714966274	0.173601439947393\\
-0.0680298459962002	0.169424743647709\\
-0.0792280340126749	0.164486237659029\\
-0.0900701351568755	0.15880860979502\\
-0.100507405494098	0.152417404750945\\
-0.110493038086649	0.145341296275299\\
-0.119982164782486	0.137612078108213\\
-0.128932139426913	0.129264486106847\\
-0.137302744096998	0.120336031377294\\
-0.145056364984936	0.110866834536397\\
-0.152158160439175	0.100899446346857\\
-0.158576217805232	0.090478656303527\\
-0.164281696897197	0.0796512912831584\\
-0.169248959572938	0.0684660051456003\\
-0.173455684939392	0.0569730601069228\\
-0.176882969655835	0.0452241008768625\\
-0.179515412875605	0.0332719225947505\\
-0.181341185454038	0.0211702335801929\\
-0.182352083102058	0.00897341399611426\\
-0.182543563253467	-0.00326372851629187\\
-0.181914765477342	-0.0154862051235939\\
-0.180468515344329	-0.0276390928932809\\
-0.178211311729682	-0.039667781597843\\
-0.175153297610042	-0.0515182191113644\\
-0.171308214484798	-0.0631371542981961\\
-0.16669334062734	-0.0744723763023502\\
-0.161329413443199	-0.0854729491622035\\
-0.15524053628315	-0.0960894406983842\\
-0.148454070134434	-0.106274144637987\\
-0.141000510670531	-0.115981294989724\\
-0.132913351215624	-0.125167271697926\\
-0.124228932237342	-0.133790796655363\\
-0.114986278052026	-0.141813119185398\\
-0.105226921458347	-0.14919819017871\\
-0.0949947171125081	-0.155912824077314\\
-0.0843356444554683	-0.161926848002986\\
-0.0732976011031388	-0.167213237338745\\
-0.0619301876180679	-0.171748237164864\\
-0.0502844846181707	-0.175511469007572\\
-0.0384128232404663	-0.178486022410925\\
-0.0263685499926806	-0.18065853092373\\
-0.0142057870285569	-0.182019232165101\\
-0.00197918894437113	-0.182562011692045\\
0.010256302812304	-0.18228443047445\\
0.0222806148576078	-0.1812081082458\\
0.0343974299752288	-0.179303157286198\\
0.0463437051994106	-0.176592940170099\\
0.0580692051469006	-0.17309180486359\\
0.0695345734042452	-0.168812762046882\\
0.0806883149655374	-0.163774849716618\\
0.0914794402231107	-0.158001005146831\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0914794402231107	-0.158001005146831\\
0.101859439558301	-0.151517194476972\\
0.111781724435302	-0.144352526026312\\
0.12120171029456	-0.136539192718573\\
0.130077064098382	-0.128112306827729\\
0.138367903361779	-0.119109735635058\\
0.146036972570379	-0.109571932924718\\
0.153049810012269	-0.0995417577509881\\
0.15937490279371	-0.0890642817240277\\
0.164983828476829	-0.0781865864403408\\
0.16985138279879	-0.0669575519111691\\
0.173955692920801	-0.0554276369292899\\
0.177278315718506	-0.0436486523234213\\
0.179804320657483	-0.0316735281433747\\
0.181522356886648	-0.0195560758066424\\
0.182424704242553	-0.007350746298265\\
0.182507307941296	0.00488761451002046\\
0.181769796799629	0.0171040123199348\\
0.180215484902233	0.0292435515267046\\
0.177851356709066	0.0412516819002557\\
0.174688035671164	0.0530744437051041\\
0.170739736492132	0.0646587101808686\\
0.166024201252984	0.0759524262702497\\
0.16056261968651	0.0869048425336902\\
0.154379533958816	0.0974667431969308\\
0.147502728386749	0.107590667307041\\
0.139963104586169	0.117231122002866\\
0.131794542614102	0.126344786940023\\
0.123033748722301	0.134890708958867\\
0.11372009041352	0.142830486111139\\
0.103895419544877	0.150128440218035\\
0.0936038842572954	0.156751777198655\\
0.0828917305930706	0.162670734431763\\
0.0718070946845372	0.167858714496868\\
0.0603997864496102	0.172292404692416\\
0.0487210657682433	0.175951881793096\\
0.0368234121342412	0.178820701578928\\
0.0247602888448051	0.180885972725818\\
0.0125859027440462	0.182138414737277\\
0.000354960645953644	0.182572399644886\\
-0.0118775764889192	0.182185977298359\\
-0.0239923415503852	0.18098943145239\\
-0.0360744493095591	0.178973297790874\\
-0.0479883715488773	0.176153125112553\\
-0.0596816402509952	0.17254248496512\\
-0.0711070225766374	0.168156470813063\\
-0.0822132106273251	0.163014709073724\\
-0.0929499528724664	0.157140426611057\\
-0.103268993852314	0.150560029095783\\
-0.11312398570419	0.143303075156026\\
-0.122470645014103	0.135402173685692\\
-0.131266970308529	0.126892829085099\\
-0.139473434345246	0.117813279036628\\
-0.147053160645009	0.108204323333085\\
-0.153972088964619	0.0981091407655887\\
-0.16019912841235	0.0875730950466549\\
-0.16570629717258	0.0766435309451332\\
-0.170468848240055	0.0653695615431642\\
-0.174465380621738	0.0538018475463089\\
-0.177677935509044	0.0419923696211843\\
-0.180092076971052	0.0299941948330269\\
-0.181696956828741	0.0178612381677507\\
-0.182485363399435	0.00564802027109347\\
-0.182453753904522	-0.00659057754991736\\
-0.181656370324041	-0.0182693184681894\\
-0.180009728634394	-0.0304845158919892\\
-0.177555500211966	-0.042507090029479\\
-0.174310326628611	-0.0543021013439527\\
-0.170281454207825	-0.0658561656305257\\
-0.165486592768416	-0.0771167677279568\\
-0.159948134952296	-0.0880306901931055\\
-0.153691011880578	-0.0985488771873947\\
-0.146743261373304	-0.108624231216142\\
-0.139136098836803	-0.118211481694653\\
-0.130903714495755	-0.127267536997289\\
-0.122083101919875	-0.13575170240532\\
-0.112713896878851	-0.143625854110294\\
-0.102838200771368	-0.15085460887512\\
-0.0925003910561854	-0.157405483543241\\
-0.0817469217081576	-0.163249041113752\\
-0.0706261145054265	-0.168359022988088\\
-0.0591879418944209	-0.172712466962511\\
-0.0474838024360742	-0.176289810410411\\
-0.0355662898345177	-0.179074978191015\\
-0.0234889566135154	-0.181055454881399\\
-0.0113060734614274	-0.182222341018848\\
0.00092761463494292	-0.182570393089975\\
0.013157134389951	-0.182098047092823\\
0.0253275312517367	-0.180807425565239\\
0.0373841163435169	-0.178704328046467\\
0.0492727122110907	-0.175798205016961\\
0.0609398962769974	-0.17210211543169\\
0.0723332409023949	-0.167632668037519\\
0.083401548971217	-0.162409946741345\\
0.0940950839559748	-0.156457420358258\\
0.104365793403057	-0.149801837157324\\
0.114167524873674	-0.142473104658789\\
0.123456233322244	-0.134504155249171\\
0.13219017902708	-0.125930798189758\\
0.140330115147675	-0.116791558706465\\
0.147839464082714	-0.107127504874825\\
0.154684481838289	-0.09698206307303\\
0.160834409656919	-0.0864008228449523\\
0.166261612236714	-0.0754313320372676\\
0.170941701914849	-0.0641228831339295\\
0.174853648251016	-0.0525262917664088\\
0.177979872534661	-0.0406936683578016\\
0.180306326774335	-0.0286781839637545\\
0.18182255682308	-0.0165338313478614\\
0.182521749357141	-0.00431518235053555\\
0.182400762490792	0.00792285733032884\\
0.181500432191987	0.0197585597157753\\
0.179758379441765	0.0319332884306403\\
0.177209470349479	0.0439273686180916\\
0.17386943721164	0.0556976551020614\\
0.169747844357519	0.0672196350729853\\
0.164862875999142	0.0784413294678232\\
0.159237099628546	0.0893104483948922\\
0.152895832183955	0.0997781270054772\\
0.145867511614867	0.109797446332363\\
0.138183716264652	0.119323387326684\\
0.129878978821968	0.128313136903193\\
0.120990617862015	0.136726298381416\\
0.111558573734285	0.144525066836243\\
0.101625230215689	0.1516743977709\\
0.0912352237856388	0.158142164947372\\
0.0804352429619982	0.163899304821582\\
0.0692738185140798	0.168919947128021\\
0.0578011053970602	0.173181531122762\\
0.0460686573718111	0.176664906965104\\
0.0341291953429527	0.179354421769132\\
0.0220363704499187	0.181237989941837\\
0.00984452298493161	0.182307147489649\\
-0.00239156179269163	0.182557090053066\\
-0.0146168998395027	0.181986694495383\\
-0.0267765554064918	0.180598523949288\\
-0.0388158878934629	0.178398816299237\\
-0.0506807973866014	0.175397456150332\\
-0.0623179677570196	0.171607930411742\\
-0.0736751062443922	0.167047267691725\\
-0.0847011784395352	0.161735961777711\\
-0.0953466376146299	0.155697879544362\\
-0.105563647359912	0.148960153708675\\
-0.115306296551454	0.141553060900332\\
-0.124530805645215	0.133509885618415\\
-0.133195723414452	0.124866770657433\\
-0.14126211320758	0.115662554702285\\
-0.148693727920624	0.105938597796135\\
-0.155457172873295	0.0957385954880338\\
-0.161522055868758	0.0851083824868717\\
-0.166861123770438	0.0740957266886564\\
-0.171450384958272	0.0627501145412658\\
-0.175269217146165	0.051122528655308\\
-0.178300460043058	0.0392652187238899\\
-0.180530492468767	0.0272314667224534\\
-0.181949293559684	0.0150753474877986\\
-0.182550487799271	0.00285148572767834\\
-0.182331373667588	-0.00938518944783643\\
-0.18132025980028	-0.0213488532069537\\
-0.179475643582682	-0.0334858928885383\\
-0.176825137085348	-0.0454497823179203\\
-0.173383568153743	-0.0571922202034809\\
-0.169162733897053	-0.0686788267631881\\
-0.164181353338519	-0.0798579679505029\\
-0.158462218037113	-0.0906782075396864\\
-0.152031054588268	-0.101090901400711\\
-0.14491672462117	-0.111049335288637\\
-0.137151194127262	-0.12050876287761\\
-0.128769361396215	-0.129426672615351\\
-0.119808891308625	-0.137762990748291\\
-0.110310048363728	-0.145480257507275\\
-0.100315516511396	-0.152543794627342\\
-0.0898702071665721	-0.158921861409904\\
-0.0790210573481276	-0.164585797393434\\
-0.0678168187583978	-0.1695101511399\\
-0.0563078387355913	-0.17367279459037\\
-0.0445458339961217	-0.177055022508332\\
-0.0325836582491095	-0.179641636529193\\
-0.0204750646885898	-0.181421013456979\\
-0.00827446445538879	-0.182385157492898\\
0.00396331787162926	-0.182529736166897\\
0.0161832906352168	-0.181854099805117\\
0.0283305422028774	-0.180361284449316\\
0.0403504877248059	-0.178057998214303\\
0.0521891144137988	-0.174954591144144\\
0.063793224259192	-0.171065008702371\\
0.0751106730725535	-0.166406729107751\\
0.0860906048028697	-0.161000684794954\\
0.0966836800696741	-0.154871168349618\\
0.1068422978676	-0.148045723349877\\
0.116520809466484	-0.140555020597316\\
0.125675723544115	-0.132432720290437\\
0.134265901610994	-0.123715320774988\\
0.142252742875838	-0.114441994530738\\
0.149600357701318	-0.104654412145502\\
0.156275728873047	-0.094396555069923\\
0.162248859971534	-0.0837145179750606\\
0.167492910158517	-0.0726563016293836\\
0.171984314792807	-0.0612715971966598\\
0.175702891319519	-0.0496115629435458\\
0.178631929959285	-0.0377285943640854\\
0.18075826880021	-0.0256760887194944\\
0.18207235293759	-0.0135082051085411\\
0.182568277412181	-0.00127962108913265\\
0.182243813743984	0.0109547130182421\\
0.181115540962193	0.0230211523253983\\
0.179162539104103	0.0351226142087795\\
0.176404791363071	0.0470548949139403\\
0.172856292963934	0.058766619099741\\
0.168530977086134	0.0702148369801311\\
0.163448136226081	0.0813481430335615\\
0.157630829717922	0.0921158790403117\\
0.151105213871875	0.102469644417885\\
0.14390059221272	0.112362953346983\\
0.136049337727222	0.121751350980842\\
0.127586732440281	0.130592647207005\\
0.11855080405472	0.138847112663177\\
0.108982156255127	0.14647765526691\\
0.0989237866666124	0.153449986456968\\
0.0884208935501364	0.159732775389027\\
0.0775206726706002	0.165297789749096\\
0.0662721052167421	0.170120022616177\\
0.0547257377075302	0.17417780482797\\
0.0429334548568961	0.177452902354139\\
0.030948246422558	0.17993059823369\\
0.018823969084236	0.181599758707944\\
0.00661510444758616	0.182452883248038\\
-0.00562348578348496	0.182486138261285\\
-0.0175320975222415	0.181729023299937\\
-0.0297171173041462	0.180138022769345\\
-0.0417382020005925	0.177737832173909\\
-0.0535494023905555	0.174543048858681\\
-0.0651215696716496	0.170563758135283\\
-0.0764026056701985	0.16581753923565\\
-0.0873402463838695	0.160326217042904\\
-0.0978853179427454	0.1541144998943\\
-0.107990535131596	0.147210254077719\\
-0.117610492659491	0.139644500920635\\
-0.126701956128961	0.131451241802398\\
-0.135224071853781	0.122667294283802\\
-0.143138545265477	0.113332129567195\\
-0.150409811951226	0.103487696075858\\
-0.157005197761712	0.0931782307380239\\
-0.162895065701812	0.0824500601275014\\
-0.168052949092656	0.0713513923037667\\
-0.172455670495634	0.0599321001945373\\
-0.176083445866753	0.0482434974784645\\
-0.178919973454308	0.0363381080110582\\
-0.180952507055071	0.0242694297970403\\
-0.182171913289021	0.0120916945989443\\
-0.182572712642901	-0.000140375770394984\\
-0.182153104090913	-0.012371815336072\\
-0.180920145715801	-0.0245095042142171\\
-0.178870351010756	-0.0365815902267815\\
-0.176016905135741	-0.0484857131623418\\
-0.172373171446674	-0.0601689709130065\\
-0.167954840823951	-0.0715820282948362\\
-0.162781717177615	-0.0826736228937968\\
-0.156877119538966	-0.0933937084208374\\
-0.150267586255983	-0.1036941076715\\
-0.142982811288015	-0.113528547770128\\
-0.135055528892033	-0.122852837313537\\
-0.126521361614046	-0.13162507592888\\
-0.11741865860763	-0.139805844679028\\
-0.107788323697467	-0.147358382550193\\
-0.0976736317041749	-0.154248751504635\\
-0.0871200339658217	-0.160445989013511\\
-0.0761749540790928	-0.165922247204868\\
-0.0648875748045565	-0.17065291799496\\
-0.0533086170526761	-0.174616743669912\\
-0.0414901119781638	-0.177795912404443\\
-0.029485167154767	-0.180176138307169\\
-0.0173477279426218	-0.181746725611255\\
-0.00513233507741891	-0.182500616737588\\
0.00710612040869961	-0.18243442400883\\
0.0188512929808879	-0.181596921725215\\
0.0310499360396912	-0.17991308333803\\
0.0430613433192114	-0.177421918112707\\
0.0548468574669702	-0.174139709395987\\
0.0663885031889923	-0.170074638987824\\
0.0776340083544446	-0.165244597428232\\
0.0885305347041539	-0.15967204106011\\
0.0990290987243373	-0.153382052124101\\
0.109082671067853	-0.146402825170893\\
0.118646079059226	-0.138765717332227\\
0.12767633950706	-0.130505052585818\\
0.136132873667216	-0.121657951507172\\
0.143977681854946	-0.11226416891862\\
0.151175512718291	-0.102365916628381\\
0.157694022094541	-0.0920076734078984\\
0.163503918445449	-0.0812359850113236\\
0.16857909445782	-0.0700992550391325\\
0.172896744351649	-0.0586475274443153\\
0.176437466364051	-0.0469322616464232\\
0.179185349928788	-0.0350061013051406\\
0.181128047176261	-0.0229226377472512\\
0.182256828416249	-0.0107361691629536\\
0.182566621368205	0.00149854339998672\\
0.182056033952442	0.0137265221054976\\
0.180727360546271	0.0258928193724447\\
0.178586571673143	0.0379427647988177\\
0.175643287174883	0.049822210813947\\
0.17191073298249	0.0614777760077106\\
0.167405681685212	0.0728570849977747\\
0.162148377159951	0.0839090037879185\\
0.156162443605188	0.0945838695389592\\
0.149474779381276	0.104833713737711\\
0.142115436142436	0.114612477743783\\
0.134117483795808	0.12387621976066\\
0.125516861896916	0.132583312294008\\
0.116352218154872	0.140694629204934\\
0.106664734761984	0.148173721530502\\
0.0964979433411575	0.154986981267219\\
0.0858975293308313	0.161103792393624\\
0.0749111266908108	0.166496668447118\\
0.0635881038588268	0.171141376034658\\
0.0519793419090397	0.175017043728338\\
0.0401370059039024	0.178106255856081\\
0.0281143104968452	0.180395130756274\\
0.0159652808027737	0.181873383158284\\
0.0037445096286723	0.182534370400364\\
-0.00849308783710701	0.18237512227837\\
-0.0203832225625782	0.181431364647982\\
-0.0325425839061044	0.179649097013442\\
-0.0445247765416912	0.177060335153087\\
-0.0562842883359523	0.173680444506443\\
-0.0677925051184594	0.169519893201958\\
-0.0789976039903331	0.164597073335779\\
-0.0898476455750399	0.158934636280396\\
-0.100293850162327	0.152558060032918\\
-0.110289377650619	0.145495949344782\\
-0.11978931564302	0.137780034813145\\
-0.128750969043192	0.129444992729623\\
-0.137134067496693	0.12052827776567\\
-0.144900941141268	0.1110699576967\\
-0.152016688830364	0.101112534338997\\
-0.158449335265171	0.0907007523367645\\
-0.1641699747482	0.0798813980137197\\
-0.169152901054813	0.0687030891534057\\
-0.173375722943453	0.0572160565344759\\
-0.176819464772735	0.0454719182140436\\
-0.17946865176925	0.0335234475819146\\
-0.181311379567381	0.0214243362115435\\
-0.182339367701773	0.00922895259169611\\
-0.182547996815638	-0.00300790217621682\\
-0.181936329419178	-0.0152312406416731\\
-0.18050711410113	-0.0273861360914585\\
-0.178266773178736	-0.039417969363154\\
-0.175225373837414	-0.051272674291082\\
-0.171396582894538	-0.062896980648174\\
-0.166797605383856	-0.0742386535300775\\
-0.161449107244938	-0.0852467280705617\\
-0.155375122458233	-0.0958717384592596\\
-0.148602945046034	-0.106065940220873\\
-0.141163006424313	-0.115783524759499\\
-0.133088738654495	-0.124980825205537\\
-0.124416424217992	-0.133616512631211\\
-0.115185032969337	-0.141651781774893\\
-0.105436047033606	-0.149050525404324\\
-0.0952132743901764	-0.155779496579367\\
-0.0845626520245277	-0.161808458043542\\
-0.073532039504438	-0.167110318099804\\
-0.0621710039183703	-0.171661252349307\\
-0.0505305971388762	-0.175440810749408\\
-0.0386631264230339	-0.178432009505199\\
-0.0266219193557972	-0.180621407391092\\
-0.0144610842243678	-0.181999166147683\\
-0.00223526687772235	-0.18255909469167\\
0.010000594839314	-0.182298676936466\\
0.0220081072661357	-0.181241445479736\\
0.0341307149478847	-0.179354157643921\\
0.0460821323491069	-0.176661418481566\\
0.0578126259722749	-0.173177712014372\\
0.0692842393100836	-0.168915700490976\\
0.0804454402556006	-0.163894328374867\\
0.091245112345387	-0.158136489281453\\
0.10163470638533	-0.151668079251895\\
0.111567596742177	-0.144518134503003\\
0.120999151467309	-0.136718781534903\\
0.129886985237528	-0.12830506998252\\
0.138191159534719	-0.119314807886016\\
0.145874359004972	-0.109788393632656\\
0.152902058498518	-0.0997686350291125\\
0.159242678385753	-0.0893005568084466\\
0.164867726504938	-0.078431198256521\\
0.169751926185278	-0.0672094018449836\\
0.173873329825145	-0.0556855937615042\\
0.177213417519876	-0.04391155730629\\
0.179757180279534	-0.0319402002056205\\
0.181493187474226	-0.0198253168638909\\
0.182413638198579	-0.00762134663589731\\
0.182514396326415	0.0046168708087354\\
0.18179500909616	0.0168343419006009\\
0.180258709145349	0.0289761663062196\\
0.177912399984548	0.0409877836107456\\
0.174766624975715	0.0528152184999949\\
0.170835519954431	0.0644053233010401\\
0.166136749709266	0.0757060168062083\\
0.160691428603255	0.0866665183047452\\
0.154524025694617	0.0972375757706581\\
0.147662254782608	0.107371687181152\\
0.140136949874653	0.117023313969541\\
0.131981926626349	0.126149085662755\\
0.123233830395354	0.13470799476118\\
0.113931971560594	0.142661581022183\\
0.104118148889036	0.149974104272291\\
0.0938364617023968	0.156612705016065\\
0.0831331117143006	0.162547552091315\\
0.0720561954186524	0.167751976718214\\
0.0606554879635701	0.172202592337865\\
0.0489822194844576	0.175879399701143\\
0.0370888448921649	0.178765876739115\\
0.0250288081640837	0.180849052805023\\
0.0128563021887795	0.182119566959351\\
0.000626025245201351	0.182571710033809\\
-0.0116070647841926	0.182203450286176\\
-0.0237084477048498	0.181026877170095\\
-0.0357961266388129	0.179029211666744\\
-0.0477154124469295	0.176227298708123\\
-0.0594141160710999	0.172634829071644\\
-0.0708462092863658	0.168266562512407\\
-0.0819603576045654	0.163142027847835\\
-0.0927061937561485	0.157284402104128\\
-0.103035419711	0.150720018005416\\
-0.112901646981473	0.14347835965102\\
-0.122260541946445	0.135591966941099\\
-0.131070047907112	0.127096279230947\\
-0.139290578438143	0.118029472793083\\
-0.146885193929452	0.108432290072969\\
-0.153819767287293	0.0983478568884415\\
-0.160063137368975	0.0878214885730184\\
-0.165587249018455	0.0769004863365323\\
-0.170367279137516	0.0656339247058437\\
-0.174381748224678	0.0540724310145464\\
-0.177612616898645	0.0422679578978769\\
-0.180045366958472	0.0302735498408409\\
-0.18166906662245	0.0181431048179977\\
-0.18247641965088	0.00593113210286276\\
-0.182463798133665	-0.00630749268667649\\
-0.181688623426604	-0.0179461094757773\\
-0.180062586057063	-0.030170967613481\\
-0.177628837124392	-0.0421997471283484\\
-0.174404215431593	-0.0539999248127128\\
-0.170395430027774	-0.0655608090419384\\
-0.165620093851655	-0.0768297261534526\\
-0.160100566835878	-0.0877532383746308\\
-0.153861695779251	-0.0982822514691675\\
-0.146931431125388	-0.108369631196869\\
-0.139340909508678	-0.117970052946551\\
-0.131124246782442	-0.12704036522791\\
-0.122318365828703	-0.135539809314753\\
-0.112962836118098	-0.143430192849541\\
-0.103099697528121	-0.150676059714057\\
-0.0927732710180482	-0.157244849908172\\
-0.0820299593402698	-0.163107045970968\\
-0.0709180385482463	-0.168236305594084\\
-0.0594874410732994	-0.172609579985574\\
-0.0477895313534511	-0.176207217440282\\
-0.0358768750160058	-0.179013051649692\\
-0.0238030026736594	-0.181014474345018\\
-0.0116221693750904	-0.182202491954918\\
0.000610889190317246	-0.182571766017777\\
0.0128412026571258	-0.182120637171332\\
0.0249989820504579	-0.180853183000099\\
0.0370617368116198	-0.178771504176457\\
0.0489565676633825	-0.175886547437664\\
0.0606302386844588	-0.172211489960624\\
0.0720315291953201	-0.167762576146861\\
0.083109216726989	-0.162559777577737\\
0.0938134426435992	-0.156626502251479\\
0.104096104318078	-0.149989414063128\\
0.113911000721974	-0.142678334784107\\
0.12321402795924	-0.134726117191002\\
0.131963381726157	-0.126168495512087\\
0.140119745984774	-0.117043924227794\\
0.147646469389797	-0.107393405418076\\
0.154509729929677	-0.0972603045681662\\
0.160678686920916	-0.0866901556930075\\
0.166125619596754	-0.0757304567223321\\
0.170826051674753	-0.0644304560597936\\
0.174758861337941	-0.0528409312918193\\
0.177906376152814	-0.0410139610028354\\
0.180254452479168	-0.0290026907621296\\
0.181792539027045	-0.0168610943046746\\
0.18251372426877	-0.00464373100000705\\
0.182414767497398	0.00759449932007279\\
0.18153959973513	0.0193957491877705\\
0.179820858109146	0.0315797858559484\\
0.17729506441518	0.0435807782725812\\
0.173978169109697	0.0553572094973012\\
0.169879194194901	0.0668870942003281\\
0.16501620501562	0.0781183468891645\\
0.159411722928577	0.0889984644213269\\
0.153090971073802	0.0994785338050191\\
0.146082290150923	0.109511591409765\\
0.138417169957415	0.119052556656592\\
0.13013005963327	0.128058548336044\\
0.121258198517477	0.136489096820768\\
0.1118414527135	0.144306319162249\\
0.101922137182132	0.151475087997936\\
0.0915448252970573	0.157963189793144\\
0.0807561484588699	0.163741469673706\\
0.0696045865653829	0.168783962420536\\
0.0581402501682664	0.173068009141409\\
0.0464146553036172	0.176574359087964\\
0.0344804919980847	0.179287256162577\\
0.0223913874918636	0.181194509721954\\
0.0102016652716416	0.182287549353576\\
-0.0020338990415864	0.182561463389097\\
-0.0142603238342014	0.182015020975356\\
-0.0264226685599224	0.180650677604903\\
-0.0384662806225814	0.178474564082411\\
-0.0503370409625448	0.175496458975308\\
-0.0619816072479134	0.171729744671922\\
-0.0733476535683566	0.167191347247711\\
-0.0843841055687541	0.161901660405979\\
-0.095041369958538	0.155884453835595\\
-0.10527155735912	0.149166766401737\\
-0.11502869750154	0.141778784643568\\
-0.124268945799757	0.133753707126467\\
-0.132950780367986	0.125127595262405\\
-0.141035188598227	0.11593921127041\\
-0.148485842478969	0.106229843982753\\
-0.155269261826487	0.0960431233221956\\
-0.161354964740177	0.0854248242355111\\
-0.166715604567302	0.0744226610116962\\
-0.171327092794295	0.0630860728632149\\
-0.175168707286041	0.0514660017750529\\
-0.178223185407208	0.0396146635809497\\
-0.180476801587939	0.0275853133430736\\
-0.181919429006285	0.0154320060267399\\
-0.182544585090057	0.00320935361376834\\
-0.182349460648318	-0.0090277203060881\\
-0.181365259467875	-0.0209634575135727\\
-0.179545552929528	-0.0331092133788741\\
-0.176919710131202	-0.0450803939760895\\
-0.17350276865703	-0.0568297012836985\\
-0.169306004578554	-0.0683249772644921\\
-0.164348005804337	-0.0795145190270831\\
-0.158651506457853	-0.0903466949244122\\
-0.152242133906915	-0.100772806274133\\
-0.145148647346833	-0.110746088104471\\
-0.137402918762891	-0.12022172769014\\
-0.129039757786642	-0.129157140104713\\
-0.120096745365862	-0.137512172982896\\
-0.110614067457326	-0.145249282555221\\
-0.100634335296609	-0.152333701451811\\
-0.0902023937286595	-0.158733595185681\\
-0.0793651196257001	-0.164420205261121\\
-0.0681712112491329	-0.169367978391785\\
-0.0566709694321153	-0.173554681318935\\
-0.0449160715465398	-0.176961500720711\\
-0.0329593392790352	-0.179573127753621\\
-0.0208545012813364	-0.181377826841285\\
-0.00865595172620816	-0.18236748841153\\
0.00358149411291903	-0.182537665335726\\
0.0158028461742882	-0.181887592912704\\
0.0279531867203991	-0.180420192305227\\
0.0399779171060059	-0.17814205741392\\
0.0518230031317336	-0.175063425245625\\
0.0634352178442883	-0.171198129913574\\
0.0747623807167082	-0.166563540473188\\
0.0857535921331334	-0.161180482869999\\
0.0963594621037504	-0.155073146358681\\
0.106532332205447	-0.148268974805692\\
0.116226489739242	-0.140798543367869\\
0.125398373142517	-0.132695421101781\\
0.134006767744114	-0.12399602011158\\
0.142012990954904	-0.114739431937536\\
0.149381066098973	-0.104967251888363\\
0.156077884076174	-0.0947233921305608\\
0.162073352140663	-0.0840538843650488\\
0.167340529125379	-0.0730066729796285\\
0.171855746505273	-0.0616313996042011\\
0.175598714751189	-0.0499791800485458\\
0.178552614505652	-0.0381023746020949\\
0.180704172161391	-0.0260543527480553\\
0.182043719506145	-0.0138892533476525\\
0.18256523716843	-0.00166174136001238\\
0.182266381666198	0.0105732377972426\\
0.181166451845536	0.0226173176127047\\
0.179239666072331	0.0347270702320318\\
0.17650784985933	0.0466669728367779\\
0.172985187385736	0.0583862341261458\\
0.168685113198448	0.0698438258201331\\
0.163626780904408	0.0809882956430207\\
0.157833182523209	0.0917688072917406\\
0.151330370574762	0.102136900652409\\
0.144147542109556	0.112046033723619\\
0.136316971829895	0.121451680913995\\
0.127873849087401	0.130311574165607\\
0.118856114008133	0.138585900585359\\
0.109304288432224	0.146237478933114\\
0.0992612943212476	0.153231926178134\\
0.0887722607748825	0.159537812144019\\
0.0778843212033907	0.165126800773349\\
0.066646401529912	0.169973777454692\\
0.0551090003458305	0.174056961872088\\
0.0433239619887161	0.177358005877917\\
0.031344243575264	0.179862075942091\\
0.0192236770337622	0.181557919807748\\
0.00701672720799123	0.182437917053975\\
-0.00522175289027159	0.182498113339654\\
-0.0173718110903981	0.181744457561361\\
-0.0295194791137175	0.180170553898294\\
-0.0415283864869734	0.17778701113588\\
-0.0533456106212926	0.174605481151435\\
-0.0649234230950874	0.170639319581177\\
-0.0762098342409676	0.165906267079611\\
-0.0871537770489574	0.16042770170288\\
-0.097706064744078	0.154228250575691\\
-0.107819301947696	0.147335761194851\\
-0.117448044945338	0.139781204651533\\
-0.126549024755434	0.131598528885156\\
-0.135081345235532	0.122824503567501\\
-0.143006665734099	0.113498555492148\\
-0.150289373130893	0.103662591628131\\
-0.156896741938005	0.0933608107523603\\
-0.162799081360696	0.0826395048337537\\
-0.16796986871934	0.0715468510096787\\
-0.172385868628378	0.0601326951016184\\
-0.176027237406301	0.0484483276284686\\
-0.178877612245159	0.0365462533281489\\
-0.18092418473799	0.0244799552228616\\
-0.18215775843447	0.0123036542909346\\
-0.182572790166772	7.2065815164845e-05\\
-0.182167414957385	-0.0121598464827417\\
-0.180950061864268	-0.0242879342974542\\
-0.178914694724853	-0.0363642821363446\\
-0.176075510774599	-0.0482725965138108\\
-0.172445960936881	-0.059960150431685\\
-0.168041481855334	-0.0713784946090591\\
-0.162881801378738	-0.0824763477233042\\
-0.156990198715477	-0.0932035766353554\\
-0.150393155278858	-0.103511970667773\\
-0.14312030698449	-0.113355224806411\\
-0.135204334281916	-0.122689108276349\\
-0.126680808992325	-0.131471677434166\\
-0.117588032405125	-0.139663466967649\\
-0.107966863659905	-0.147227666414377\\
-0.0978605363208518	-0.154130285386818\\
-0.0873144640664466	-0.160340306358942\\
-0.0763760366013159	-0.165829824059573\\
-0.0650944067121987	-0.170574170862505\\
-0.0535202693954841	-0.17455202763237\\
-0.0417056340572816	-0.177745519523568\\
-0.0297035908023242	-0.180140296303628\\
-0.0175680718663557	-0.181725596837396\\
-0.00535360926922707	-0.182494297442174\\
0.0068849102294915	-0.182442943898544\\
0.0186025620108042	-0.181622607389698\\
0.0308081423423846	-0.179954683760436\\
0.0428243086411715	-0.17747931898427\\
0.0546139014018626	-0.174212949249003\\
0.0661608668387436	-0.170163361594742\\
0.0774128351361056	-0.165348368408281\\
0.0883168089531958	-0.159790397936811\\
0.0988237735746491	-0.153514467813305\\
0.108886670357867	-0.146548705574988\\
0.11846028482175	-0.138924407658472\\
0.127501587456816	-0.130675840748301\\
0.135969949953267	-0.121840071015111\\
0.143827319565331	-0.112456802274921\\
0.151038388552298	-0.102568199022716\\
0.157570753316763	-0.0922186965991602\\
0.163395060106208	-0.0814548014066646\\
0.168485136893137	-0.0703248819512531\\
0.172818110977737	-0.0588789514980778\\
0.176374511764684	-0.0471684433416676\\
0.179138358261295	-0.0352459796720933\\
0.181097230885457	-0.0231651351242491\\
0.182242327275904	-0.0109801960308933\\
0.182568501846467	0.00125408352025608\\
0.182074288907415	0.0134827277263769\\
0.180761909252208	0.0256507861031381\\
0.178637260177502	0.0377035804218799\\
0.175709888983696	0.0495869503986248\\
0.171992950073321	0.0612474970730493\\
0.167503145839595	0.0726328227637132\\
0.162260651612944	0.0836917665190506\\
0.156289025002728	0.0943746340114018\\
0.149615100036863	0.104633420847236\\
0.142268866584747	0.114422028272827\\
0.134283335587993	0.12369647033314\\
0.125694390729952	0.132415071516366\\
0.116540627184669	0.140538654032262\\
0.106863178191604	0.148030713855993\\
0.0967055302102448	0.154857584770008\\
0.0861133275194589	0.160988589638209\\
0.0751341671071974	0.166396178259595\\
0.0638173847869609	0.171056051168422\\
0.0522138335074842	0.174947268823847\\
0.0403756548383167	0.178052345704588\\
0.0283560446622737	0.180357328882672\\
0.0162090141471376	0.181851860719113\\
0.0039891470321803	0.182529225409495\\
-0.00824864565123283	0.182386379161259\\
-0.0201162336947167	0.181461198424143\\
-0.0322820547563595	0.179696133670681\\
-0.0442693145428004	0.177124418130072\\
-0.0560334510861806	0.173761572171023\\
-0.0675475646702926	0.169617682253378\\
-0.0787597695621007	0.164711051144822\\
-0.0896179793243096	0.159064293571341\\
-0.100073377693808	0.152702818636546\\
-0.110079090705263	0.145655159770093\\
-0.119590160401199	0.137952982385505\\
-0.128563841270553	0.129630901282236\\
-0.136959808961811	0.120726312849656\\
-0.144740335868951	0.111279230287137\\
-0.151870459551023	0.101332104844122\\
-0.158318140159342	0.0909296348198282\\
-0.164054404485914	0.0801185646174304\\
-0.169053476134787	0.0689474747176889\\
-0.17329289134809	0.0574665633827196\\
-0.176753599950422	0.0457274210837203\\
-0.179420050952738	0.0337827986721624\\
-0.181280262430594	0.0216863703440418\\
-0.182325875366958	0.00949249244790768\\
-0.18255219121402	-0.00274404077014592\\
-0.181958193006382	-0.0149682433916733\\
-0.180546549930648	-0.0271251849048861\\
-0.178323605330881	-0.0391602370445756\\
-0.175299348204816	-0.0510193192639922\\
-0.171487368317371	-0.0626491417529745\\
-0.16690479513373	-0.0739974449003081\\
-0.161572220846598	-0.0850132341268242\\
-0.155513607842109	-0.0956470090361111\\
-0.148756181024694	-0.105850985844202\\
-0.141330305478866	-0.11557931210254\\
-0.133269350021067	-0.124788272739946\\
-0.124609537252022	-0.133436486501668\\
-0.115389780790665	-0.141485091895883\\
-0.105651510408868	-0.148897921824568\\
-0.0954384858690242	-0.155641666098821\\
-0.0847966002779232	-0.161686021127178\\
-0.073773673870271	-0.167003826081783\\
-0.0624192391157233	-0.171571184952885\\
-0.0507843181445271	-0.175367573924543\\
-0.0389211934801268	-0.178375933599048\\
-0.0268831730936788	-0.180582745657872\\
-0.0147243508671908	-0.181978093605066\\
-0.00249936351564152	-0.182555707328712\\
0.00973685492782773	-0.182312991276195\\
0.0217261915642739	-0.181275493222346\\
0.0338548891439904	-0.179406464951677\\
0.0458116287715051	-0.176731796790227\\
0.0575472495231447	-0.173266117139353\\
0.0690252902272943	-0.169021722307231\\
0.0801941775159813	-0.164017460157271\\
0.0910026605848731	-0.158276179972615\\
0.101402149568831	-0.15182370525812\\
0.111345980804447	-0.144688997542125\\
0.120789473441505	-0.13690411459279\\
0.129690188189893	-0.128504041219039\\
0.138008128688494	-0.119526524143796\\
0.145705917809369	-0.110011904396624\\
0.15274896490075	-0.100002936712225\\
0.159105621412136	-0.0895445972688495\\
0.164747323168671	-0.0786838815097222\\
0.169648718702175	-0.0674695929963593\\
0.173787783175598	-0.0559521240972291\\
0.177145917352157	-0.0441832295473933\\
0.179708031172987	-0.0322157938816651\\
0.181462611563696	-0.0201035938006675\\
0.18240177417156	-0.00790105651092992\\
0.182521298793206	0.00433698483860031\\
0.181820648338783	0.0165555375639585\\
0.180302971245227	0.0286996965530087\\
0.177975087328541	0.040714890988751\\
0.174847457138313	0.0525471295679456\\
0.170934134953149	0.0641432431132907\\
0.166252705624457	0.0754511235008869\\
0.160824205558983	0.0864199578051755\\
0.154673028189475	0.0970004566336251\\
0.147826814360748	0.107145075612862\\
0.140316328123074	0.116808229033332\\
0.132175318491117	0.125946494692443\\
0.123440367789991	0.13451880901604\\
0.114150727269364	0.142486651581019\\
0.104348140724537	0.149814218210054\\
0.094076656915039	0.156468581862077\\
0.083382431633823	0.162419840588295\\
0.0723135202963928	0.16764125190386\\
0.0609196620014762	0.172109352955654\\
0.0492520560241799	0.175804065954665\\
0.0373631317476784	0.178708788397275\\
0.0253063130672398	0.180810467669772\\
0.0131357783254344	0.182099659701468\\
0.000906216857121075	0.182570571402349\\
-0.0113274167617404	0.182221086694828\\
-0.0234142998532273	0.181065194784373\\
-0.0355078182428881	0.179086654191519\\
-0.0474326583147149	0.176303652489328\\
-0.0591369539655936	0.172730007889321\\
-0.070575965311273	0.168380129768825\\
-0.0816983287823551	0.163273445767762\\
-0.0924535546048707	0.157433081959937\\
-0.102793300833179	0.150885295484693\\
-0.112671137208812	0.143659493125619\\
-0.122042678231741	0.135788143261655\\
-0.130865810104093	0.127306617823133\\
-0.139100885216309	0.118253029403628\\
-0.146710898678863	0.108668060971269\\
-0.153661654264277	0.0985947833838549\\
-0.159921918159257	0.0880784617788263\\
-0.165463559339192	0.0771663521437336\\
-0.170261675973303	0.0659074889707053\\
-0.174294707322348	0.0543524649154017\\
-0.17754453062031	0.0425532034640888\\
-0.179996542515711	0.0305627255969376\\
-0.181639724689001	0.0184349115455778\\
-0.182466693366492	0.00622425866797913\\
-0.182473732498272	-0.00601436343017693\\
-0.181713974322563	-0.0176879609610013\\
-0.180106224432035	-0.0299095907940753\\
-0.177690315073573	-0.041940289389774\\
-0.174482825734446	-0.0537455047817234\\
-0.170490865848078	-0.0653123299124306\\
-0.165731976140412	-0.0765881708237107\\
-0.160228390114154	-0.0875197055727262\\
-0.154004882239943	-0.0980578000080422\\
-0.147089338701636	-0.10815526973454\\
-0.139512830062376	-0.117766744941473\\
-0.1313094087463	-0.126849025127852\\
-0.122515938057897	-0.135361297858971\\
-0.11317193167213	-0.14326531315352\\
-0.103319377620286	-0.150525553693274\\
-0.0930025492309216	-0.157109394939306\\
-0.0822678060475951	-0.162987251847952\\
-0.0711633855465937	-0.168132711777246\\
-0.0597391863775969	-0.172522653174003\\
-0.0480465441467137	-0.176137349469285\\
-0.036138000728834	-0.178960557724663\\
-0.0240670681684727	-0.180979591619867\\
-0.0118879882214332	-0.1821853784597\\
0.00034451138755125	-0.182572499943748\\
0.0125754628960603	-0.182139216513496\\
0.0247220580939223	-0.180891282676297\\
0.0367900645451928	-0.178827647964987\\
0.0486901454194351	-0.175960524882889\\
0.0603692452162588	-0.172303194495443\\
0.071777197453721	-0.167871589499516\\
0.0828627575281072	-0.162685586597396\\
0.0935759615740087	-0.156768543154675\\
0.103868664841452	-0.150147051942127\\
0.113694625663296	-0.142850862348485\\
0.123009690698458	-0.134912759990605\\
0.13177200133898	-0.126368415803718\\
0.139942183372231	-0.117256224560749\\
0.147483523436168	-0.107617132630942\\
0.154362133892381	-0.0974944540816171\\
0.160547105127873	-0.0869336760247853\\
0.166010644459057	-0.0759822542049571\\
0.170728201017226	-0.064689399756631\\
0.174678576069076	-0.053105858072318\\
0.177844018277029	-0.0412836807692652\\
0.180210303464626	-0.0292759917958205\\
0.181766798535268	-0.0171367487096437\\
0.182506509252069	-0.00492050021728481\\
0.182426111666885	0.00731785894247426\\
0.181572241979474	0.0190881003982593\\
0.179873236654342	0.0312802825878893\\
0.177367022117378	0.043287146254783\\
0.174069736069185	0.0550687243881147\\
0.169989929877607	0.0666052639038779\\
0.165145569496247	0.0778445782462911\\
0.159559138816368	0.0887339773901722\\
0.153255781312397	0.099224508324183\\
0.146263755057786	0.109269170169144\\
0.138614474766328	0.118822830355323\\
0.130342318724795	0.127842550088468\\
0.121484459035714	0.136287798102975\\
0.112080698793511	0.144120625491918\\
0.102173294539852	0.151305834825844\\
0.0918067660570299	0.157811138741437\\
0.081027696214675	0.163607305112249\\
0.0698845216625517	0.168668288386333\\
0.0584273151867933	0.172971346616869\\
0.0467075607040833	0.176497143655832\\
0.0347779219096229	0.179229836044195\\
0.0226920056332296	0.181157144204446\\
0.0105041209476475	0.182270407620848\\
-0.00173096486884636	0.182564623755352\\
-0.0139582724387724	0.182038470527501\\
-0.0261228573348579	0.180694312254874\\
-0.0381700569824237	0.178538189028811\\
-0.0500457362852077	0.17557978957305\\
-0.0616965308884967	0.171832407706649\\
-0.0730700869786582	0.167312882606061\\
-0.0841152965368017	0.162041523137183\\
-0.0947825269946808	0.156042016597019\\
-0.10502384426728	0.149341322270658\\
-0.114793228144192	0.14196955028986\\
-0.124046779089521	0.133959826328012\\
-0.132742915503945	0.125348142749982\\
-0.140842560577269	0.116173196876105\\
-0.148309317883386	0.10647621709255\\
-0.155109634933297	0.0963007775837708\\
-0.16121295393969	0.085692602536164\\
-0.166591849134408	0.0746993606689701\\
-0.171222150009276	0.0633704510284962\\
-0.175083049926045	0.0517567810138909\\
-0.17815719961341	0.0399105376207512\\
-0.180430785130352	0.027884952922236\\
-0.181893589934494	0.0157340648882352\\
-0.182539040796004	0.00351247453919457\\
-0.182364237331749	-0.00872489939580936\\
-0.181402913929881	-0.020635405086275\\
-0.179604386303825	-0.032788769418946\\
-0.176999519188407	-0.0447661631376912\\
-0.173603533617223	-0.0565212542670409\\
-0.169427252558779	-0.0680238574411571\\
-0.164489152909976	-0.0792222046423643\\
-0.158811921356541	-0.0900644924718698\\
-0.152421100740124	-0.100501976361631\\
-0.145345362891956	-0.110487848761352\\
-0.137616499751825	-0.11997724062908\\
-0.129269245444678	-0.128927504784142\\
-0.120341109404833	-0.137298422167639\\
-0.110872210653198	-0.145052377719957\\
-0.100905098438243	-0.152154528428626\\
-0.090484560826623	-0.15857296017617\\
-0.0796574233751432	-0.164278831208165\\
-0.0684723387194543	-0.169246501727634\\
-0.0569795679620106	-0.17345364910113\\
-0.0452307548199832	-0.176881368167923\\
-0.0332786935552341	-0.179514256193585\\
-0.0211770917462723	-0.181340482081608\\
-0.00898032893898553	-0.182351839539712\\
0.00325678770497809	-0.182543783953881\\
0.0154792696911965	-0.181915452810272\\
0.0276321942928381	-0.180469669570601\\
0.0396609513378616	-0.178212930985324\\
0.05151148861444	-0.175155377899682\\
0.0631305547565343	-0.171310749685009\\
0.0744659385356386	-0.166696322498673\\
0.0854667034714078	-0.16133283165371\\
0.0960834167234797	-0.15524437844093\\
0.106268371215514	-0.148458321831671\\
0.115975800017557	-0.141005155534369\\
0.125162082004976	-0.132918370966207\\
0.133785937863576	-0.124234306764436\\
0.141808615589906	-0.114991985489883\\
0.14919406462583	-0.105232938275081\\
0.155909097851417	-0.095001018204574\\
0.161923540715706	-0.0843422032556175\\
0.167210366828514	-0.0733043896923283\\
0.171745819406637	-0.0619371768374961\\
0.175509518024676	-0.0502916441984839\\
0.1784845501967	-0.0384201219374766\\
0.180657547376475	-0.0263759557118127\\
0.18201874502599	-0.0142132669754763\\
0.182562026496254	-0.00198670976764883\\
0.182284950511398	0.0102487748697621\\
0.181209190532996	0.0222726015652565\\
0.179304764063301	0.0343895653805577\\
0.176595068786096	0.0463359733647727\\
0.173094456192515	0.0580616047536408\\
0.168815926991577	0.0695271424157019\\
0.1637785163326	0.080681090510891\\
0.15800515999456	0.0914724561210843\\
0.151521821867994	0.101852728712583\\
0.144357607948398	0.111775318880102\\
0.136544708981546	0.121195640876401\\
0.128118235149262	0.13007136031996\\
0.119116051731638	0.138362593239787\\
0.109578610599118	0.14603208251022\\
0.0995487690083752	0.153045364669898\\
0.0890715968872884	0.159370924954546\\
0.0781941742705382	0.164980338943644\\
0.0669653797486419	0.169848400280411\\
0.0554356708276365	0.173953233937915\\
0.0436568572012344	0.177276394513562\\
0.0316818679277495	0.17980294911897\\
0.0195645136060844	0.181521544477356\\
0.00735924455624335	0.182424457944789\\
-0.00487909384781346	0.182507632210053\\
-0.0170955076328003	0.181770693526926\\
-0.0292351013460147	0.180216953393783\\
-0.0412433247325515	0.177853393673027\\
-0.0530662178637446	0.174690635216665\\
-0.064650653603105	0.170742890142424\\
-0.0759445763449351	0.166027897969004\\
-0.0868972359278846	0.160566845902318\\
-0.0974594156870883	0.154384273627715\\
-0.107583653606599	0.147507963042566\\
-0.117224455602551	0.139968813410958\\
-0.126338499946118	0.131800702520909\\
-0.134884831941257	0.123040334445616\\
-0.142825047950172	0.113727074617168\\
-0.150123467969079	0.103902772929891\\
-0.15674729595696	0.0936115756857994\\
-0.162666767208536	0.082899727217445\\
-0.167855282100495	0.0718153620917698\\
-0.172289525623889	0.0604082888046434\\
-0.175949572147727	0.0487297659714865\\
-0.178818974959514	0.036832271985559\\
-0.180884840169054	0.0247692692017676\\
-0.182137884646713	0.0125949637067013\\
-0.182572477739671	0.000364061729217316\\
-0.182186666572422	-0.0118684761763968\\
-0.18099079320661	-0.0239827974645999\\
-0.178975285674247	-0.0360650714920014\\
-0.176155734849717	-0.0479791560553332\\
-0.172545715886467	-0.0596725922992463\\
-0.16816031126262	-0.0710981862629849\\
-0.163019144006665	-0.0822046294165525\\
-0.157145439102321	-0.0929416667286113\\
-0.150565599579806	-0.103261041552599\\
-0.143309181357828	-0.113116404877482\\
-0.135408790782131	-0.122463471808193\\
-0.126899929819588	-0.131260239199554\\
-0.117820833824363	-0.139467177982571\\
-0.108212300383207	-0.147047409694334\\
-0.0981175062094329	-0.153966871962305\\
-0.0875818130900436	-0.160194471618199\\
-0.0766525640147363	-0.165702224444065\\
-0.0653788704526301	-0.170465380909597\\
-0.0538113916569505	-0.174462537390846\\
-0.0420021070328135	-0.17767573234494\\
-0.0300040825540622	-0.180090527025189\\
-0.0178712323167458	-0.181696070359898\\
-0.0056580762669464	-0.182485147714346\\
0.00658050479417436	-0.182454213310213\\
0.0182578682260826	-0.181657617746497\\
0.0304733809062856	-0.18001171109992\\
0.0424961556982083	-0.177558216004005\\
0.0542913353143023	-0.174313780426824\\
0.0658456272371027	-0.170285632176954\\
0.0771065111563644	-0.165491477538962\\
0.0880207624146598	-0.159953707742864\\
0.0985393240549762	-0.15369725074004\\
0.108615097487029	-0.146750141064633\\
0.118202810422103	-0.139143591111717\\
0.127259369303217	-0.130911788232409\\
0.135744077318686	-0.122091723229323\\
0.143618808376497	-0.112723029249978\\
0.150848176779123	-0.102847805225922\\
0.157399696744829	-0.0925104263131307\\
0.163243928489671	-0.0817573443666959\\
0.168354610495849	-0.0706368792211382\\
0.172708777504294	-0.0591990015874965\\
0.176286863720475	-0.0474951084880123\\
0.179072790729588	-0.0355777923110199\\
0.181054039749318	-0.0235006044731969\\
0.182221707881342	-0.0113178147943642\\
0.18257054811976	0.000915832385889267\\
0.182098992926737	0.013145364186095\\
0.180809227357107	0.0253153542070117\\
0.178706930895888	0.0373721386047824\\
0.175801602056428	0.0492609444049468\\
0.172106303022411	0.0609283548430902\\
0.16763763024182	0.072321980930298\\
0.162415663410877	0.0833906248476159\\
0.156463868783402	0.0940845462011754\\
0.149808991297545	0.10435569093185\\
0.142480935100293	0.114157904988264\\
0.134512629396989	0.123447141343877\\
0.125939880418336	0.13218165806334\\
0.116801210501586	0.1403222058992\\
0.107137684996555	0.14783220464942\\
0.096992727729335	0.154677907538329\\
0.0864119258817251	0.160828552853997\\
0.0754428251378344	0.166256502181979\\
0.0641347160289465	0.170937364602636\\
0.052538412451662	0.174850106289127\\
0.0407060233246288	0.177977145027642\\
0.0286907184377944	0.180304429222976\\
0.0165464895247635	0.181821501041822\\
0.00432790764900349	0.182521543404756\\
-0.00791012201299756	0.182401410619482\\
-0.0197445339091687	0.181502054363761\\
-0.0319195962529946	0.179760908036934\\
-0.0439139247361224	0.17721290048975\\
-0.0556844343661919	0.173873771845598\\
-0.067206706360748	0.169753065969965\\
-0.0784287579491834	0.164868962382416\\
-0.0892982915656624	0.159244026542784\\
-0.0997664407376836	0.152903571581448\\
-0.109786284977409	0.145876031495766\\
-0.119312803063686	0.138192980985211\\
-0.128303179467032	0.12988894926624\\
-0.136717014850179	0.121001251595265\\
-0.14451650141715	0.111569825175176\\
-0.151666591586152	0.101637050834884\\
-0.158135155835715	0.0912475623174406\\
-0.163893127158567	0.0804480456228106\\
-0.168914631656417	0.0692870292405151\\
-0.173177104803387	0.0578146660871449\\
-0.176661392841266	0.0460825081401737\\
-0.179351838848424	0.0341432747850928\\
-0.181236353094688	0.0220506159217507\\
-0.182306467369934	0.00985887087430825\\
-0.182557373034744	-0.00237717578199853\\
-0.181987942628634	-0.0146025403970932\\
-0.180600734936895	-0.026762287322033\\
-0.178401983491276	-0.0388017757717633\\
-0.17540156856017	-0.0506669053476464\\
-0.171612972750749	-0.0623043591470476\\
-0.167053220422809	-0.0736618433494866\\
-0.16174280118986	-0.0846883221981817\\
-0.155705577845437	-0.0953342473379458\\
-0.148968679136121	-0.105551780460162\\
-0.14156237785359	-0.115295008272305\\
-0.133519954804252	-0.124520148808712\\
-0.124877549258056	-0.133185748170595\\
-0.115673996549886	-0.141252866805775\\
-0.105950653578928	-0.148685254477605\\
-0.0957512129590818	-0.15544951316726\\
-0.0851215066883545	-0.161515247145202\\
-0.0741093001949361	-0.166855199559667\\
-0.0627640777014284	-0.171445374915728\\
-0.0511368198684941	-0.175265146899391\\
-0.0392797746972812	-0.178297351068084\\
-0.0272462227608137	-0.180528361975806\\
-0.0150902377788323	-0.181948154402367\\
-0.00286644363317302	-0.182550348402275\\
0.00937023109155195	-0.182332237973542\\
0.0213327633175855	-0.181322248983324\\
0.0334701421625913	-0.179478678034711\\
0.0454343175157914	-0.176829209211208\\
0.0571770280231605	-0.17338867852387\\
0.0686639832893533	-0.169168861781803\\
0.0798435467471733	-0.164188472436777\\
0.0906642745363719	-0.158470299413117\\
0.101077520488966	-0.15204006497918\\
0.111036568445537	-0.144926626294287\\
0.120496669513304	-0.137161945202209\\
0.129415309257634	-0.128780916053014\\
0.137752410806805	-0.11982119996415\\
0.145470511024094	-0.110323057882663\\
0.152534928041608	-0.100329170433232\\
0.158913917330601	-0.0898844459592718\\
0.1645788144044	-0.0790358186540664\\
0.16950416360377	-0.0678320376841291\\
0.173667832488854	-0.056323448122013\\
0.17705111129003	-0.0445617647210194\\
0.179638796981142	-0.0325998395334437\\
0.181419261597092	-0.0204914244108701\\
0.182384504483461	-0.00829092947348668\\
0.18253018824972	0.00394682139360916\\
0.181855658258857	0.0161668368959644\\
0.180363945568716	0.0283142054323599\\
0.178061753311471	0.0403343418494817\\
0.174959426573117	0.0521732327195018\\
0.171070905906899	0.0637776790562414\\
0.166413664689317	0.0750955353713814\\
0.161008630603514	0.086075943989356\\
0.154880091598649	0.0966695635828878\\
0.148055586749948	0.106828790892086\\
0.140565782508121	0.116507974635476\\
0.132444334899858	0.12566362064318\\
0.123727738290725	0.134254587303724\\
0.11445516139487	0.142242270437172\\
0.104668271265045	0.14959077676736\\
0.0944110460622892	0.156267085207729\\
0.0837295774348503	0.162241195246048\\
0.0726718634017599	0.16748626175416\\
0.0612875926674151	0.171978715619347\\
0.0496279213461409	0.175698369651782\\
0.0377452430859261	0.178628509298446\\
0.0256929536334715	0.180755967751392\\
0.0135252108936014	0.182071185113893\\
0.00129669157153611	0.182568251357655\\
-0.0109376545210958	0.182244932880721\\
-0.023003123074297	0.181117926812164\\
-0.0351049318094532	0.179166100767967\\
-0.0470375348748186	0.176409518778675\\
-0.0587495816266226	0.172862183961546\\
-0.0701982050958933	0.168538007627467\\
-0.0813319979898157	0.163456275970698\\
-0.0921002946148321	0.157640045095334\\
-0.102454691968721	0.151115466492618\\
-0.112348701928408	0.143911838737261\\
-0.121737866685128	0.1360615302088\\
-0.130579992828988	0.127599818552488\\
-0.138835347429493	0.118564727301174\\
-0.146466834557741	0.108996856213973\\
-0.153440161544762	0.0989391992540538\\
-0.159723993198101	0.0884369512972869\\
-0.165290092632374	0.0775373050181059\\
-0.170113448149688	0.0662892388287675\\
-0.174172385630843	0.0547432967906267\\
-0.177448665927676	0.0429513614952152\\
-0.179927566822823	0.0309664209260156\\
-0.181597949186792	0.0188423303452719\\
-0.182452307030381	0.00663357029859777\\
-0.182486801234242	-0.00560499820004993\\
-0.181729830351151	-0.0175247126910925\\
-0.180139623899295	-0.029707988516197\\
-0.177740195882646	-0.0417285468746659\\
-0.174546028231162	-0.0535400111639001\\
-0.170567352025035	-0.0651124197917556\\
-0.165821751099406	-0.0763936888234724\\
-0.160331030188173	-0.0873316072408009\\
-0.154119894007315	-0.0978770002033719\\
-0.147216207742889	-0.107982577803469\\
-0.139650990180362	-0.117602933240198\\
-0.131458240017009	-0.126694830717111\\
-0.122674772370425	-0.135217414767553\\
-0.113340056136789	-0.143132388861605\\
-0.103496037555514	-0.150404186478973\\
-0.0931869515127193	-0.157000131215389\\
-0.0824591226925543	-0.162890583682595\\
-0.0713607574230661	-0.16804907468213\\
-0.0599417270703339	-0.172452424138351\\
-0.0482533439358878	-0.17608084526217\\
-0.036348130673541	-0.178918033466889\\
-0.0242795842845301	-0.180951239630945\\
-0.0121019357172063	-0.182171327389414\\
0.000130093824121618	-0.182572814187816\\
0.0123615387654078	-0.182153895918132\\
0.024498765999331	-0.180921694869055\\
0.0365710382398498	-0.178872604563296\\
0.048475346753057	-0.176019857730086\\
0.0601587977643371	-0.17237682160543\\
0.0715720976123836	-0.167959174952385\\
0.0826639832243864	-0.16278671788545\\
0.0933844044738317	-0.156882767306397\\
0.103685182769143	-0.150273858620719\\
0.113520043889605	-0.142989682774718\\
0.122844794727287	-0.135062971192098\\
0.131617532991876	-0.126529343719469\\
0.139798837658372	-0.117427146931388\\
0.14735194545423	-0.107797282210967\\
0.154242915914835	-0.0976830220942455\\
0.160440783931817	-0.0871298157973159\\
0.165917698912502	-0.0761850849660974\\
0.170649049919829	-0.0648980105961267\\
0.174613576268421	-0.053319312024951\\
0.177793463056735	-0.0415010190301804\\
0.180174421222743	-0.0294962380225739\\
0.181745751752092	-0.0173589134080573\\
0.182500393753462	-0.00514358519459053\\
0.182434956189516	0.00709485610541941\\
0.181598326550945	0.0188386629664498\\
0.179915301158355	0.0310376335903736\\
0.17742494582989	0.0430492638122156\\
0.174143551085914	0.0548349703736873\\
0.170079279123965	0.066376872401471\\
0.165250016429329	0.0776226931612451\\
0.159678217680545	0.0885195868564218\\
0.153388961656816	0.0990185686314342\\
0.146410439318944	0.109072607854735\\
0.138774004501661	0.118636529932247\\
0.130513978035623	0.127667349510514\\
0.12166747747816	0.13612448549679\\
0.112274254797976	0.143969935650294\\
0.10237651911208	0.151168445880866\\
0.0920187466953792	0.157687669099672\\
0.081247480996579	0.163498310679772\\
0.0701111235255004	0.168574260061759\\
0.0586597163593232	0.17289270808209\\
0.0469447172746675	0.176434249467782\\
0.0350187685180901	0.179182970035326\\
0.0229354602566956	0.181126518201889\\
0.0107490897615953	0.182256160489417\\
-0.00148558257861941	0.182566820768092\\
-0.0137135793304234	0.182057103066201\\
-0.0258799530503172	0.180729297843313\\
-0.0379300332108478	0.178589371697679\\
-0.0498096718564245	0.175646940554708\\
-0.061465486918982	0.171915226458849\\
-0.0728451021044564	0.167410998156831\\
-0.0838973822468398	0.162154495745565\\
-0.0945726630830128	0.156169339723439\\
-0.104822974423248	0.149482424850608\\
-0.114602255713451	0.142123799292831\\
-0.123866563007357	0.13412652960035\\
-0.132574266436298	0.125526552117914\\
-0.140686237273796	0.116362511503192\\
-0.148166023763338	0.106675587073997\\
-0.154980014917312	0.0965093077660693\\
-0.161097591547764	0.0859093565368167\\
-0.166491263864252	0.0749233650723216\\
-0.171136794989638	0.0636006997707626\\
-0.175013309882123	0.0519922398878004\\
-0.178103389129695	0.0401501489253239\\
-0.180393147230009	0.0281276402214281\\
-0.181872294984331	0.0159787378371001\\
-0.182534185733789	0.0037580337899226\\
-0.182375845226073	-0.00847955725679756\\
-0.181433114888421	-0.0203684731196434\\
-0.179651802581205	-0.032528167695333\\
-0.177063990083131	-0.0445106219078284\\
-0.17368505082697	-0.0562703746994799\\
-0.169525432258754	-0.0677789037054782\\
-0.16460352145053	-0.07898438287494\\
-0.158941967523848	-0.0898348652041253\\
-0.152566244488161	-0.100281569205384\\
-0.145504952965835	-0.110277653109413\\
-0.137789819736948	-0.119778202204283\\
-0.129455517458556	-0.128740518794407\\
-0.120539497328891	-0.137124329705172\\
-0.111081823841934	-0.144891962022838\\
-0.101124995735285	-0.152008511333835\\
-0.0907137548000079	-0.158441998863892\\
-0.0798948847402757	-0.164163515251573\\
-0.068717000970016	-0.169147350433403\\
-0.0572303321603164	-0.173371109171375\\
-0.0454864945284285	-0.176815811689894\\
-0.0335382598986154	-0.179465978961419\\
-0.0214393185705456	-0.181309702262188\\
-0.0092440380528409	-0.1823386966862\\
0.00299278123637642	-0.182548338373144\\
0.0152161522244624	-0.181937685286458\\
0.02737114827024	-0.180509481445971\\
0.039403149978423	-0.178270144597803\\
0.0512580906411507	-0.175229737375263\\
0.0628826991857235	-0.171401922082398\\
0.0742247395548283	-0.166803899301167\\
0.0852332454379101	-0.161456330597002\\
0.0958587492801198	-0.155383245679311\\
0.106053504582631	-0.148611934415776\\
0.115771700443553	-0.141172824209024\\
0.12496966741933	-0.133099343264874\\
0.133606073752596	-0.12442777038332\\
0.141642111101714	-0.115197071935513\\
0.149041668930496	-0.10544872676326\\
0.15577149677161	-0.0952265397924099\\
0.161801353638757	-0.0845764451943872\\
0.167104143919499	-0.0735462999731216\\
0.171656039128071	-0.0621856689229776\\
0.17543658498581	-0.0505456018937853\\
0.178428793328399	-0.0386784044062023\\
0.180619218446048	-0.0266374026083383\\
0.181998017502958	-0.0144767036480274\\
0.182558994765915	-0.00225095254076003\\
0.1822996294452	0.00998491337917604\\
0.181243570800327	0.0219913678334118\\
0.179357372245932	0.0341143146226388\\
0.176665713818417	0.0460660301513122\\
0.173183087590391	0.0577968139273464\\
0.168922134437133	0.0692687956435897\\
0.163901792990489	0.0804304410405946\\
0.158144954016656	0.0912306261343641\\
0.151677509068287	0.101620799553751\\
0.144528489735082	0.111554333611824\\
0.136730018221412	0.120986593651926\\
0.128317140073197	0.129875191331413\\
0.119327659438428	0.138180184854762\\
0.10980197102958	0.145864255337575\\
0.099782879222608	0.152892873852287\\
0.0893154055727348	0.159234456766564\\
0.07844658646525	0.164860507702449\\
0.0672252617519945	0.169745745584164\\
0.0557018552967158	0.17386821823334\\
0.0439281483945639	0.177209401012878\\
0.0319570470765891	0.179754280072655\\
0.0198423443849098	0.181491419811512\\
0.00763847864472639	0.182413014265612\\
-0.00459971115577746	0.18251492218532\\
-0.0168172317989827	0.181796685644172\\
-0.0289591829409982	0.180261532095814\\
-0.040971003815658	0.177916359871767\\
-0.0527987184099425	0.174771707182532\\
-0.0643891780040799	0.170841704764129\\
-0.0756903000019606	0.166144012380482\\
-0.0866513019704386	0.160699739466516\\
-0.0972229298292055	0.154533350273357\\
-0.107357679180132	0.147672553935493\\
-0.117010008775892	0.140148179954419\\
-0.126136545150462	0.131994039673271\\
-0.134696277537379	0.123246774330256\\
-0.142650742140869	0.113945690420262\\
-0.149964194985167	0.10413258305922\\
-0.156603772527261	0.0938515481801609\\
-0.162539639334645	0.0831487843806457\\
-0.167745122150357	0.072072385330365\\
-0.172196829752649	0.060672123656467\\
-0.175874758065416	0.0489992272866083\\
-0.178762380048226	0.0371061492497401\\
-0.180846719960312	0.0250463319795192\\
-0.182118411669028	0.0128739671643175\\
-0.182571740737282	0.000643752230190978\\
-0.18220467010094	-0.0115893554409099\\
-0.181029406657616	-0.0236898371193682\\
-0.179032956360609	-0.0357778640943942\\
-0.176232247695113	-0.0476974839414369\\
-0.172640979041115	-0.0593965273061264\\
-0.168273888287459	-0.0708290452446542\\
-0.163150497747466	-0.0819437017099683\\
-0.157293981014983	-0.0926901221016319\\
-0.150730665850594	-0.103020005844019\\
-0.143490031269698	-0.112886962007568\\
-0.135604612427896	-0.122246653887141\\
-0.127109844177362	-0.13105702134869\\
-0.118043898512114	-0.139278474248091\\
-0.108447513842614	-0.14687406898232\\
-0.0983638122295408	-0.15380967419178\\
-0.0878381055403692	-0.160054124219416\\
-0.0769176918231927	-0.165579359167789\\
-0.0656516427689154	-0.170360550987652\\
-0.0540905832035613	-0.174376215043895\\
-0.0422864636065892	-0.177608306656079\\
-0.0302923266653098	-0.18004230218495\\
-0.0181620689261528	-0.181667264294973\\
-0.00595019859620834	-0.182475891103485\\
0.00628840937800152	-0.182464548989911\\
0.0179242223396895	-0.18169087649301\\
0.0301497279694387	-0.180066237031652\\
0.0421789096068863	-0.177633880913116\\
0.0539794190686214	-0.174410659595666\\
0.0655407490201619	-0.170403245551328\\
0.0768102145172589	-0.16562924521541\\
0.0877343630541147	-0.160111016169965\\
0.0982640980968505	-0.153873399314987\\
0.108352283150163	-0.146944338987903\\
0.11795359015731	-0.139354966278886\\
0.127024863767994	-0.131139391776116\\
0.13552534109839	-0.122334533325497\\
0.143416825303485	-0.112979955641792\\
0.15066385545784	-0.1031176941592\\
0.157233866461297	-0.0927920657220526\\
0.163097335485659	-0.0820494693099884\\
0.168227914606808	-0.0709381775695913\\
0.172602549191806	-0.0595081199134225\\
0.176201581502632	-0.047810658147003\\
0.179008839026086	-0.0358983556777568\\
0.181011707147597	-0.0238247413152101\\
0.182201185835672	-0.0116440687352715\\
0.182571930084213	0.000588927310037183\\
0.182122273931112	0.0128192769550656\\
0.180856430617565	0.0249761476740737\\
0.178776244908198	0.0370393148500642\\
0.175892766472228	0.0489345617521082\\
0.172219180642988	0.0606086666769516\\
0.167771706387771	0.0720104938614842\\
0.162570307355869	0.0830888192878846\\
0.156638387169054	0.0937937760363049\\
0.150002603677681	0.104077258234236\\
0.142692772492321	0.113893061701236\\
0.134741740633121	0.123197078658461\\
0.12618523687731	0.131947500494106\\
0.117061710528908	0.140105006527546\\
0.10741215880804	0.147632940429464\\
0.0972799426834667	0.154497474881555\\
0.086710592013349	0.160667763598059\\
0.0757516009539165	0.166116079936401\\
0.0644522145365438	0.170817941491734\\
0.0528632073810539	0.174752220109335\\
0.0410366555436982	0.177901236822995\\
0.0290257025022645	0.180250841299563\\
0.0168843203543578	0.181790475423466\\
0.00466706728718935	0.182513220740362\\
-0.00757115757580495	0.182415829545068\\
-0.0193698646120789	0.181542455530428\\
-0.03155455764386	0.179825379871143\\
-0.0435560256983536	0.177301241370636\\
-0.0553328769731021	0.173986005635223\\
-0.0668633091517751	0.169888655705936\\
-0.078095228801304	0.165027248449973\\
-0.0889761176888	0.15942430181136\\
-0.0994570596761446	0.153105032053343\\
-0.109491088185872	0.146097772742893\\
-0.119033118458869	0.138434007150397\\
-0.128040264621473	0.130148178222226\\
-0.136472052016681	0.121277519394178\\
-0.144290592281681	0.111861891205988\\
-0.151460752269771	0.101943603429446\\
-0.157950312318179	0.0915672246493315\\
-0.163730111119533	0.0807793818821122\\
-0.168774176730505	0.0696285510871538\\
-0.173059843278521	0.0581648393364421\\
-0.176567852812654	0.0464397596548826\\
-0.17928244183998	0.0345059995452866\\
-0.181191412161736	0.0224171842255863\\
-0.182286185684602	0.0102276356675874\\
-0.1825618429679	-0.00200787150261487\\
-0.182017145329762	-0.0142343561436596\\
-0.180654540412678	-0.0263968776580807\\
-0.17848015118542	-0.0384407828692995\\
-0.175503748427724	-0.0503119516174079\\
-0.171738706825406	-0.0619570399441971\\
-0.167201944871923	-0.0733237197958227\\
-0.161913848838579	-0.0843609141775045\\
-0.15589818117339	-0.0950190266544282\\
-0.149181973719035	-0.105250164226661\\
-0.141795406244357	-0.11500835253744\\
-0.133771670830876	-0.124249742460142\\
-0.125146822716859	-0.132932807143634\\
-0.11595961828921	-0.141018528606488\\
-0.106251340917789	-0.148470573078265\\
-0.0960656154506377	-0.155255454261764\\
-0.0854482121894398	-0.161342683802119\\
-0.0744468412044554	-0.166704908297396\\
-0.0631109379592259	-0.171318032204939\\
-0.0514914411522507	-0.175161326124376\\
-0.039640563839464	-0.17821751993836\\
-0.0276115587965431	-0.180472880423119\\
-0.0154584792258453	-0.181917272957588\\
-0.00323593587225812	-0.182544207062971\\
0.00900114837924645	-0.182350865569594\\
0.0209347304738122	-0.181368669425458\\
0.0330811259682316	-0.179550822885057\\
0.0450528327160162	-0.176926824767593\\
0.0568026337047799	-0.173511728086698\\
0.0682985392365574	-0.169316769810237\\
0.0794888411568762	-0.164360528024198\\
0.0903218933646407	-0.158665732449059\\
0.100748993379978	-0.15225800287611\\
0.11072337268939	-0.145166090668331\\
0.120200213827081	-0.137421860591456\\
0.129136926593053	-0.129060115432484\\
0.137493352933169	-0.120118429632588\\
0.145231942966451	-0.110636983026843\\
0.152317922807606	-0.100658381149143\\
0.15871945107861	-0.0902274635917562\\
0.164407762053615	-0.0793911024381561\\
0.16935729490172	-0.0681979916591378\\
0.173545808545633	-0.0566984283025802\\
0.176954481600633	-0.0449440864873997\\
0.179567996952915	-0.0329877851949622\\
0.181374610586598	-0.0208832509281751\\
0.182366204357545	-0.00868487628246008\\
0.182538322471701	0.00355252446617042\\
0.181890191508207	0.0157739616782168\\
0.180424723894552	0.0279245174453894\\
0.178148504818485	0.0399495923759876\\
0.175071762638136	0.0517951509307307\\
0.171208322919243	0.0634079642431561\\
0.166575546308986	0.0747358493046406\\
0.16119425052591	0.0857279034501182\\
0.155088616813489	0.0963347330955285\\
0.14828608127825	0.106508675693558\\
0.140817211604579	0.116204013906202\\
0.132715569696651	0.125377181038877\\
0.124017560867427	0.13398695680856\\
0.114762270245348	0.141994652574059\\
0.104991287146133	0.149364285182444\\
0.094748518184247	0.156062738665357\\
0.0840799899771432	0.162059913045957\\
0.0730336423238158	0.167328859594251\\
0.0616591127792688	0.171845901925659\\
0.0500075136092956	0.175590742390209\\
0.0381312021089905	0.178546553283481\\
0.0260835453364122	0.180700052461276\\
0.0139186802988305	0.182041563025308\\
0.00169127068932062	0.182565056805882\\
-0.010543738753659	0.182268181450507\\
-0.0225860230892165	0.181170447447882\\
-0.0346964059461068	0.179245696911095\\
-0.0466368818233572	0.176515896771787\\
-0.0583567088206035	0.172995245788331\\
-0.0698150101360503	0.168697139618942\\
-0.080960329898525	0.163640721019047\\
-0.0917418181141865	0.157848976669056\\
-0.102111010317662	0.151347950864569\\
-0.112021360386749	0.144166832208178\\
-0.121428337460688	0.136337887567145\\
-0.130289667629227	0.127896298877872\\
-0.13856553169934	0.118879999223234\\
-0.146218741666086	0.109329503835231\\
-0.153214907301645	0.0992877285299755\\
-0.159522590831037	0.088799796753392\\
-0.16511344823184	0.077912836777108\\
-0.169962356591445	0.0666757699341044\\
-0.174047526999407	0.0551390907846326\\
-0.177350602456014	0.0433546402175735\\
-0.179856740360643	0.0313753724997238\\
-0.181554679207324	0.0192551173273101\\
-0.182436789191667	0.00704833792549783\\
-0.182499106493321	-0.0051901136704383\\
-0.181745752343543	-0.0173592159232522\\
-0.180173192640609	-0.029503929624828\\
-0.177790988091539	-0.0415117552355896\\
-0.174610517496076	-0.0533294333522744\\
-0.170645404140713	-0.0649076833502933\\
-0.165913406723347	-0.0761945064659209\\
-0.160435866719267	-0.0871389353214546\\
-0.154237404112855	-0.0976917836051892\\
-0.147345864828116	-0.107805647171449\\
-0.139792215828459	-0.117435079385759\\
-0.131610400588834	-0.126536808739532\\
-0.122837184744768	-0.135069935906132\\
-0.113511991318067	-0.142996116734966\\
-0.103676723721214	-0.150279734379794\\
-0.0933755774329285	-0.15688805938779\\
-0.0826548413865893	-0.162791396785344\\
-0.0715626899691831	-0.1679632195122\\
-0.0601489665508337	-0.172380287620032\\
-0.0484649595078262	-0.176022752704173\\
-0.0365631717546707	-0.17887424709398\\
-0.0244970848158186	-0.180921957402304\\
-0.0123209185051399	-0.182156682102254\\
-8.93872854214623e-05	-0.182572872874967\\
0.0121425455896188	-0.182168659541354\\
0.0242698306963559	-0.18095258203031\\
0.0363465092936006	-0.17891839830721\\
0.0482551489819171	-0.176080386896004\\
0.0599430380122933	-0.172452005663322\\
0.0713617995218555	-0.168048670517082\\
0.0824601508476401	-0.1628901029828\\
0.0931879520209341	-0.156999578848206\\
0.103496989862796	-0.150403574698909\\
0.113340956952826	-0.143131721510287\\
0.122675619496162	-0.135216695120649\\
0.131459030492221	-0.12669406297376\\
0.139651721001672	-0.117602122194638\\
0.147216876656164	-0.107981728008316\\
0.15412050290651	-0.0978761103261353\\
0.160331577819776	-0.0873306794616598\\
0.165822191496742	-0.0763928220535708\\
0.170567671481983	-0.0651116881365359\\
0.174546693631888	-0.0535379702794158\\
0.177741377934197	-0.0417236757995366\\
0.180137368854645	-0.0297218930591384\\
0.181723899843186	-0.017586552914206\\
0.182493841715197	-0.00537218636986984\\
0.182443734686725	0.00686632046118755\\
0.181624844141768	0.0185815962316415\\
0.179958265132578	0.030787750194424\\
0.177484238410222	0.0428043000229771\\
0.174219212486748	0.0545942196147793\\
0.170170941061143	0.0661416181195567\\
0.165357229935768	0.0773941172362854\\
0.159800504837183	0.0882987064606252\\
0.153525777774183	0.0988063687184688\\
0.146561170448748	0.108870043123001\\
0.138937973973894	0.11844451187611\\
0.130690449978677	0.127486741751903\\
0.121855659803625	0.135956100431653\\
0.112473302708865	0.143814530841391\\
0.102585538922495	0.151026720615929\\
0.0922367998476502	0.157560261241611\\
0.081473588270548	0.163385793799933\\
0.0703442694357335	0.168477140857611\\
0.0588988537155578	0.172811424094862\\
0.047188771887795	0.176369167110201\\
0.0352666440280518	0.179134382939617\\
0.023186043050051	0.181094645897034\\
0.0110012539796091	0.182241147407785\\
-0.00123296998147131	0.182568735591306\\
-0.0134616534954041	0.18207593841126\\
-0.02562984611862	0.180764970289874\\
-0.0376828692280714	0.17864172215781\\
-0.0495665617208836	0.17571573498333\\
-0.061227523398851	0.172000156897638\\
-0.0726133549180671	0.167511684113984\\
-0.0836728932517331	0.162270485901893\\
-0.0943564415947452	0.15630011395496\\
-0.104615992684091	0.149627396556591\\
-0.114405444511389	0.14228231803199\\
-0.123680807492907	0.13429788400834\\
-0.132400402143559	0.125709973097775\\
-0.140525046360171	0.116557175679053\\
-0.148018231491209	0.10688062048752\\
-0.154846286390856	0.0967237898001733\\
-0.160978528723954	0.0861323240426979\\
-0.16638740283603	0.0751538167053328\\
-0.171048603577374	0.063837600478691\\
-0.174941185523107	0.0522345255665631\\
-0.178047657089221	0.0403967311940617\\
-0.180354059133097	0.0283774113166906\\
-0.181850027681565	0.0162305755818013\\
-0.182528840500025	0.00401080664016242\\
-0.182387447299823	-0.00822698512752206\\
-0.181463915895651	-0.0200925200492898\\
-0.179700382523827	-0.0322589024611658\\
-0.177130187384119	-0.0442465950595499\\
-0.173768864236935	-0.0560111254185414\\
-0.169626465549226	-0.0675257473313472\\
-0.164721286119367	-0.0787385693804696\\
-0.159075937272012	-0.0895974922829367\\
-0.152715821812247	-0.100053696794785\\
-0.145669466647511	-0.110060306164165\\
-0.137968531195799	-0.119572358588185\\
-0.129647624564174	-0.128547104268615\\
-0.120744137720327	-0.136944214224114\\
-0.111298078756636	-0.144725955863712\\
-0.101351894158798	-0.151857361422806\\
-0.0909502778236031	-0.158306385417536\\
-0.0801399701379242	-0.164044048714708\\
-0.0689695479664801	-0.169044568732588\\
-0.0574892063750743	-0.17328547529243\\
-0.0457505330733791	-0.176747711591217\\
-0.0338062766020001	-0.179415719834711\\
-0.0217101093058761	-0.181277511147055\\
-0.00951638614603408	-0.18232471944501\\
0.002720099540408	-0.182552639029776\\
0.014944362257805	-0.181960245732933\\
0.0271014714437063	-0.180550201518373\\
0.0391367982845903	-0.178328842521398\\
0.0509962612127138	-0.175306150575446\\
0.0626265689147424	-0.171495708358822\\
0.0739754598001442	-0.166914638360868\\
0.0849919368473541	-0.161583525939272\\
0.0956264967597583	-0.155526326818778\\
0.105831352414322	-0.148770259442925\\
0.115560647589494	-0.141345682670269\\
0.124770663032241	-0.133285959349088\\
0.133420012904922	-0.124627306405325\\
0.141469830761757	-0.115408632094526\\
0.14888394419557	-0.105671361166329\\
0.155629037379686	-0.0954592487218476\\
0.161674800779208	-0.0848181835903929\\
0.166994067344215	-0.0737959821312757\\
0.171562934588399	-0.0624421733656347\\
0.175360871995703	-0.0508077764169098\\
0.178370813278303	-0.038945071245387\\
0.180579233061511	-0.0269073637345888\\
0.181976207663485	-0.0147487461500621\\
0.182555459687116	-0.00252385407190921\\
0.182314386227267	0.00971237910597363\\
0.181278722503292	0.0216999814993988\\
0.179411395598051	0.0338292315858387\\
0.176738414078572	0.0457864489625788\\
0.173274419541855	0.0575225294713889\\
0.169031674172753	0.0690011522640512\\
0.164029016780857	0.0801707401693105\\
0.158289292385851	0.0909800300856771\\
0.151838317572508	0.101380428619523\\
0.144705046735276	0.111325268793334\\
0.136921531041708	0.120769865413894\\
0.128522749044118	0.1296717743588\\
0.119546441517558	0.137990994054076\\
0.110032943896792	0.145690141771141\\
0.100025005714296	0.152734620882364\\
0.0895675983401813	0.159092776530403\\
0.0787077128552942	0.164736037909249\\
0.0674941488985587	0.169639046642448\\
0.0559772953842541	0.173779770730426\\
0.0442089040834114	0.177139603549815\\
0.0322418570662924	0.17970344746647\\
0.0201299290730593	0.181459781677174\\
0.0079275458838175	0.18240071397744\\
-0.00431046026311077	0.182522016228049\\
-0.0165290970503985	0.181823143352927\\
-0.028673459201403	0.180307235788968\\
-0.0406889751955087	0.177981105374605\\
-0.0525216524968179	0.174855204738772\\
-0.0641183201627902	0.170943580333189\\
-0.0754268677793768	0.166263809312276\\
-0.0863964796199421	0.160836920549101\\
-0.0969778629892352	0.154687300140901\\
-0.107123469721193	0.147842581829871\\
-0.116787709844546	0.140333522826491\\
-0.125927156439904	0.132193865602632\\
-0.134500740787718	0.123460186262371\\
-0.142469936906944	0.114171730189637\\
-0.149798934673171	0.104370235699187\\
-0.1564548007423	0.0940997464723217\\
-0.16240762653032	0.0834064136538804\\
-0.167630662614188	0.0723382884624472\\
-0.172100438930541	0.0609451062710722\\
-0.175796870239899	0.0492780631179704\\
-0.178703346380409	0.0373895856562695\\
-0.180806806908475	0.0253330955662273\\
-0.182097799785196	0.0131627695063624\\
-0.1825705238508	0.000933295661737346\\
-0.182222854891685	-0.0113003719985246\\
-0.181068965906811	-0.0233858123027559\\
-0.179092281586572	-0.0354798813506117\\
-0.176311118178635	-0.0474052423120535\\
-0.172739306109044	-0.0591100626537252\\
-0.168391220722529	-0.0705497285109844\\
-0.163286279763835	-0.0816728736186259\\
-0.157447604227611	-0.0924289965308455\\
-0.150901443758046	-0.102769751290664\\
-0.143677197458586	-0.112648703814499\\
-0.135807326571063	-0.122021463777148\\
-0.127327196260688	-0.130845912038289\\
-0.118274912708653	-0.139082395221476\\
-0.108691152860137	-0.14669390225485\\
-0.098618981976146	-0.153646230330647\\
-0.0881036600462657	-0.159908138690003\\
-0.0771924383852842	-0.165451489026173\\
-0.065934347302839	-0.170251371925728\\
-0.0543799757913824	-0.174286218794763\\
-0.042581244201548	-0.17753789877967\\
-0.030591170932119	-0.179991800240542\\
-0.0184636341855903	-0.181636896410033\\
-0.00625312986530374	-0.18246579494164\\
0.00598547330284234	-0.182474771127716\\
0.0176764650607309	-0.181715182268724\\
0.0298953548407788	-0.180108677801522\\
0.0419253940359121	-0.177693921205143\\
0.0537310389438005	-0.174487373672499\\
0.0652982381021217	-0.170496358408828\\
0.076574447173423	-0.165738415026809\\
0.0875064194737264	-0.160235747446307\\
0.0980450173039594	-0.154013125484323\\
0.108143049252231	-0.147098433606952\\
0.117755143173571	-0.139522738502297\\
0.126838096260323	-0.131320088607427\\
0.135351093216819	-0.122527343607962\\
0.143255880936343	-0.113184013781099\\
0.150516938764732	-0.103332083958404\\
0.157101638619113	-0.093015824488897\\
0.162980391710059	-0.0822815921825556\\
0.168126781470523	-0.0711776220334511\\
0.172517682257278	-0.0597538104768992\\
0.176133363267166	-0.0480614911763676\\
0.178957577198553	-0.0361532043550101\\
0.180977633260498	-0.0240824607000871\\
0.182184454200242	-0.0119035009037623\\
0.182572617090443	0.00032894805786593\\
0.182140377699401	0.0125599188573412\\
0.18089358763117	0.0247058402238618\\
0.178831014284902	0.0367741368369373\\
0.175964942878813	0.0486745080838006\\
0.1723086603774	0.0603539098828606\\
0.167878081245648	0.0717622376132842\\
0.162693076519497	0.082848245579787\\
0.156777000433176	0.0935619640161868\\
0.150156441416683	0.103855245937232\\
0.142861144422933	0.113681847513419\\
0.134923890922677	0.122997612702399\\
0.126380347905456	0.13176067990039\\
0.117268906400037	0.139931671642255\\
0.10763050924827	0.147473871069307\\
0.0975084672278655	0.154353386812337\\
0.0869482644150679	0.16053930530915\\
0.0759973537885469	0.166003829725241\\
0.0647049439957918	0.170722404859976\\
0.0531217782380983	0.174673827483816\\
0.0412999062401061	0.177840341621236\\
0.0292924503759593	0.180207718332838\\
0.0171533669449986	0.181765319658504\\
0.00493720373120662	0.182506146416405\\
-0.00730114512677201	0.182426869656399\\
-0.0190694523671818	0.181574290090728\\
-0.0312621168102765	0.17987648430238\\
-0.0432693189229899	0.17737146278917\\
-0.0550511920867495	0.174075374114348\\
-0.0665881196191094	0.169996741039413\\
-0.0778279086461587	0.165153523480576\\
-0.0887178580386085	0.159568202912505\\
-0.0992090126336227	0.153265917800347\\
-0.109254369516897	0.146274921022978\\
-0.118808793173936	0.138626622534855\\
-0.127829341505437	0.130355396102969\\
-0.136275479677722	0.121498409510091\\
-0.144109254930181	0.112095461774056\\
-0.151295465710031	0.102188805621839\\
-0.157801820277911	0.0918229573025422\\
-0.163599081896887	0.0810444964525428\\
-0.168661200193846	0.0699018567983338\\
-0.172965428209186	0.0584451085295357\\
-0.176492424613236	0.0467257333030151\\
-0.179226340616584	0.0347963929119471\\
-0.181154891190937	0.0227106926363318\\
-0.182269410270052	0.010522940374458\\
-0.182564889693206	-0.00171209740649409\\
-0.182040001707807	-0.0139394417512245\\
-0.180697104936721	-0.0261041482812423\\
-0.178542233779334	-0.0381515540830183\\
-0.175585071295843	-0.0500275233421323\\
-0.171838905694709	-0.0616786906086712\\
-0.167320570623517	-0.0730527005906971\\
-0.16205036952146	-0.0840984434288675\\
-0.156051984390102	-0.094766284346871\\
-0.149352369370142	-0.105008286703206\\
-0.141981629630333	-0.114778427381261\\
-0.133972886076574	-0.124032803615449\\
-0.12536212653143	-0.132729830255617\\
-0.116188044012301	-0.14083042664329\\
-0.10649186286694	-0.148298192216986\\
-0.096317153527428	-0.155099570082641\\
-0.0857096367211703	-0.161203997805023\\
-0.0747169780261873	-0.16658404473892\\
-0.0633885736831077	-0.171215535291279\\
-0.0517753286199402	-0.175077657559942\\
-0.0399294277221835	-0.178153056846835\\
-0.0279041013267537	-0.180427913646806\\
-0.015753386025018	-0.181892005745848\\
-0.00353188185908866	-0.182538754153043\\
0.00870549303760367	-0.182365252665862\\
0.0206143287701718	-0.181405398549784\\
0.0327681691612761	-0.179608235125648\\
0.0447459449108791	-0.177004722033082\\
0.0565013906859592	-0.173610091780078\\
0.0680044491574253	-0.169435138124618\\
0.0792033480754859	-0.164498330780635\\
0.0900462732110921	-0.158822353241922\\
0.100484477302791	-0.152432742744737\\
0.110471150290125	-0.14535816531771\\
0.119961419714359	-0.137630407550934\\
0.12891263458409	-0.129284198487897\\
0.137284571717555	-0.120357042726811\\
0.145039611621743	-0.110889054725045\\
0.15214290654331	-0.10092277947696\\
0.15856253734436	-0.0905030011178228\\
0.164269656993976	-0.0796765416110797\\
0.169238620182577	-0.0684920503588956\\
0.173447098552072	-0.0569997856065414\\
0.176876181033075	-0.0452513885993073\\
0.179510458822189	-0.0332996515317056\\
0.181338094624617	-0.0211982803144782\\
0.182350875843516	-0.00900165324858497\\
0.182544251483808	0.00323542332176337\\
0.181917352603468	0.0154579612930046\\
0.180472996217524	0.0276110378949116\\
0.178217672639969	0.0396400424815831\\
0.175161516317366	0.0514909219412338\\
0.171318260292711	0.0631104235689277\\
0.166705174490955	0.074446334379464\\
0.161342988117843	0.0854477157193207\\
0.155255796511204	0.0960651321654161\\
0.148470952867077	0.106250873666467\\
0.141018945326135	0.115959169931113\\
0.132933259973301	0.125146396099751\\
0.124250230363765	0.133771268777462\\
0.115008874261406	0.141795031537803\\
0.105250718302318	0.14918162908493\\
0.0950196113979557	0.155897869264778\\
0.084361527697597	0.161913572216685\\
0.0733243599936047	0.167201705992787\\
0.0619577045212751	0.171738508022323\\
0.0503126380853166	0.175503591895143\\
0.0384414885501271	0.178480038965675\\
0.0263975997014071	0.18065447437871\\
0.0142350915318032	0.182017127172271\\
0.00200861706773309	0.18256187418068\\
-0.0102268832361829	0.182286267552069\\
-0.0222492978290866	0.181212141306642\\
-0.0343667351158029	0.179309230223522\\
-0.046313565849969	0.17660103699005\\
-0.0580396109411539	0.1731019242225\\
-0.0695056702649353	0.168824863195038\\
-0.080660245099085	0.163788880968055\\
-0.0914523321289683	0.158016909376016\\
-0.10183341766085	0.151534906142232\\
-0.111756909302057	0.144371970918669\\
-0.121178217448166	0.136560288559773\\
-0.130055003409441	0.128134963672344\\
-0.138347378580003	0.119133856224328\\
-0.146018080839712	0.109597413100902\\
-0.153032641411021	0.0995684869070497\\
-0.159359539904668	0.0890921432856075\\
-0.164970345995106	0.0782154583683593\\
-0.169839847165999	0.066987307243899\\
-0.173946162002882	0.0554581443365359\\
-0.177270838518566	0.0436797766860027\\
-0.179798937068133	0.0317051311491278\\
-0.181519097481428	0.0195880165696529\\
-0.182423590110443	0.00738288198466099\\
-0.182508350563095	-0.00485542804566729\\
-0.1817729979666	-0.017071919885628\\
-0.180220836679037	-0.0292116979414274\\
-0.177858841441511	-0.041220211335425\\
-0.174697626035291	-0.0530434990420135\\
-0.170751395589999	-0.0646284323543547\\
-0.166037882749161	-0.0759229536320405\\
-0.160578267990828	-0.0868763102152145\\
-0.154397084449063	-0.0974392824925758\\
-0.147522107674978	-0.107564405068027\\
-0.139984230821107	-0.117206180056304\\
-0.131817325825023	-0.12632128152354\\
-0.123058091204416	-0.13486875017575\\
-0.113745887144107	-0.142810177417707\\
-0.103922558636171	-0.150109877936804\\
-0.0936322474409838	-0.156735050062992\\
-0.0829211937327647	-0.162655923164358\\
-0.0718375283233963	-0.167845891419232\\
-0.060431056376694	-0.17228163337552\\
-0.048753033610499	-0.175943216744753\\
-0.0368559359708001	-0.178814187971222\\
-0.0247932238273691	-0.180881646166028\\
-0.0126191017541426	-0.182136301076345\\
-0.000388274946933227	-0.182572514833967\\
0.0118442965844769	-0.182188327288033\\
0.0239574409970813	-0.18099423904312\\
0.0360401919791232	-0.178980386013483\\
0.0479547391367294	-0.176162473528253\\
0.0596486476617947	-0.172554086940558\\
0.0710748288829096	-0.168170279226495\\
0.082181972167128	-0.163030664599572\\
0.0929198125534762	-0.157158463391827\\
0.103240089811759	-0.150580071946824\\
0.113096451493334	-0.143325039343363\\
0.122444608403667	-0.135425965558275\\
0.131242552632138	-0.126918346524285\\
0.139450749970003	-0.117840411871401\\
0.147032316442126	-0.108232953809102\\
0.153953183804922	-0.098139144057207\\
0.160182252695695	-0.0876043398048421\\
0.165691532399629	-0.076675879869349\\
0.170456266620609	-0.0654028719844415\\
0.174455044725211	-0.0538359721315085\\
0.177669897952804	-0.042027156913767\\
0.180086380159062	-0.0300294899960222\\
0.181693632730468	-0.0178968836624672\\
0.182484433379146	-0.00568385655304982\\
0.182455228595988	0.00655471131689558\\
0.181660651589747	0.0182285261023323\\
0.180016621051737	0.0304448830009239\\
0.177564992899958	0.0424682033100224\\
0.174322432513993	0.0542638399950159\\
0.170296119688827	0.0658187392732457\\
0.165503751759748	0.0770803672767632\\
0.15996771670997	0.0879954800515088\\
0.153712934674531	0.0985150173473814\\
0.146767432089909	0.108591877403716\\
0.139162413994256	0.118180783222031\\
0.130932060765265	0.127238635982727\\
0.12211335655412	0.135724733211685\\
0.112745928239154	0.143600942723751\\
0.102871868905206	0.150831872311495\\
0.0925355483065654	0.157385029300905\\
0.0817834133642834	0.163230966664872\\
0.0706637794730386	0.168343415320933\\
0.0592266134186634	0.172699402158113\\
0.0475233088327157	0.176279353277428\\
0.0356064552592243	0.179067181944921\\
0.0235296018323982	0.181050360880546\\
0.0113470166606874	0.182219978547468\\
-0.000886557038290364	0.182570779198511\\
-0.0131161469245051	0.182101186492522\\
-0.0252849850937738	0.180813564148512\\
-0.0373423203361597	0.178713252466008\\
-0.0492316868468698	0.175809887486527\\
-0.0608996842427285	0.172116541964462\\
-0.0722940331805323	0.167649778874703\\
-0.0833635337718076	0.162429667422746\\
-0.0940584347123025	0.15647966805035\\
-0.104330677514462	0.149826517728778\\
-0.114134103827815	0.142500112492913\\
-0.123424661365488	0.134533373984291\\
-0.132160602386092	0.12596210127422\\
-0.140302671389042	0.116824809921875\\
-0.147814281477273	0.107162558924498\\
-0.15466167876075	0.0970187662180738\\
-0.160814094031703	0.0864390135761324\\
-0.16624388102552	0.0754708417900194\\
-0.170926640657481	0.0641635370294367\\
-0.174841330655109	0.0525679093838464\\
-0.177970360116342	0.0407360645367699\\
-0.180299668554092	0.0287211696280728\\
-0.181818789077589	0.0165772143468023\\
-0.182520895426938	0.00435876832250769\\
-0.182402832647189	-0.00787926408960888\\
-0.181505836760782	-0.0197105325062834\\
-0.179766880662192	-0.0318864364312582\\
-0.177221047237431	-0.0438813950062766\\
-0.173884096427735	-0.0556524689248645\\
-0.169765522019614	-0.0671754705055535\\
-0.164883492267483	-0.0783984076576932\\
-0.159260568037726	-0.0892689635110643\\
-0.152922053505796	-0.0997382672806798\\
-0.145896373384305	-0.109759394463482\\
-0.138215093874786	-0.119287318253402\\
-0.129912736141199	-0.128279216907518\\
-0.12102660777939	-0.136694684398057\\
-0.111596638787027	-0.144495905740821\\
-0.10166520328286	-0.151647825691676\\
-0.0912769288243728	-0.15811830662853\\
-0.0804784957793076	-0.163878273041026\\
-0.0693184275837263	-0.168901842163533\\
-0.0578468727033321	-0.173166440277761\\
-0.0461153792907636	-0.176652904148172\\
-0.0341766635457459	-0.179345567135329\\
-0.0220843728393391	-0.181232329592607\\
-0.00989284463285032	-0.182304713239708\\
0.00234313767767125	-0.182557899257243\\
0.0145685909393344	-0.181990749942078\\
0.0267285793181068	-0.180605813818758\\
0.0387684611428203	-0.178409314188366\\
0.0506341344545193	-0.175411121162907\\
0.0622722801114707	-0.171624707313246\\
0.0736306013769582	-0.167067087131333\\
0.0846580589307751	-0.161758740570039\\
0.0953051002023618	-0.155723521021014\\
0.105523882050914	-0.148988548122683\\
0.115268485744096	-0.141584085899828\\
0.124495123301318	-0.133543406767421\\
0.133162334253306	-0.124902642022083\\
0.141231171951443	-0.115700619480351\\
0.14866537857301	-0.105978689007202\\
0.15543154805161	-0.0957805367038271\\
0.161499276185855	-0.0851519886055696\\
0.166841297265757	-0.0741408047554013\\
0.171433606588949	-0.0627964645983219\\
0.175255568332307	-0.0511699446326823\\
0.178290008277213	-0.0393134893487267\\
0.180523290982437	-0.0272803764674655\\
0.181945381057009	-0.01512467753141\\
0.182549888254932	-0.00290101492795425\\
0.182334096189273	0.00933568355432656\\
0.181326704984113	0.0212955909051286\\
0.179485542103074	0.0334337829234011\\
0.176838459919871	0.0453986443483045\\
0.173400314001017	0.0571420060109767\\
0.169182830558169	0.0686297866203485\\
0.164204710295326	0.0798103434495716\\
0.158488736341712	0.0906322144127873\\
0.152060621230751	0.101046748280446\\
0.144949212067548	0.111007224175178\\
0.137186461430032	0.12046888697689\\
0.128807254894279	0.129389215341928\\
0.119849245248601	0.13772812495866\\
0.110352685617731	0.145448144709192\\
0.100360249354524	0.152514584230447\\
0.0899168381110443	0.158895690025656\\
0.0790693800068753	0.164562788202775\\
0.0678666187636302	0.169490413311441\\
0.0563588946863638	0.173656422765712\\
0.0445979184440504	0.177042096349067\\
0.0326365387120136	0.179632220331687\\
0.0205285046878892	0.181415155835685\\
0.00832822457160109	0.18238289113375\\
-0.00390947892657207	0.18253107765139\\
-0.0161296149270877	0.181859049507056\\
-0.0282772714942522	0.180369826504841\\
-0.0402978623890659	0.178070100563461\\
-0.0521373723396693	0.174970205648201\\
-0.0637425997837885	0.17108407133083\\
-0.0750613959145801	0.166429160200209\\
-0.0860428990276207	0.161026389389371\\
-0.0966377630656964	0.154900036584262\\
-0.106798379353686	0.148077630933431\\
-0.116479090540639	0.140589829338845\\
-0.125636395756841	0.132470278701332\\
-0.134229146089967	0.123755464724701\\
-0.14221872949192	0.114484547962796\\
-0.149569244280735	0.104699187853161\\
-0.15624766046749	0.0944433555181808\\
-0.162223968184483	0.0837631361689123\\
-0.167471312528479	0.072706522029511\\
-0.171966114237365	0.0613231966795077\\
-0.175688175647363	0.0496643117925836\\
-0.178620771451555	0.037782257282995\\
-0.1807507238544	0.0257304258934946\\
-0.182068461787957	0.013562973269208\\
-0.182568063920155	0.00133457460316361\\
-0.182247285261821	-0.0108998210446085\\
-0.181123087997287	-0.0229631290720482\\
-0.179173863652248	-0.03506573421822\\
-0.176419857492949	-0.0469990756683945\\
-0.172875090699674	-0.0587118576215776\\
-0.168553425760223	-0.0701613989278744\\
-0.163474135021244	-0.0812962880363883\\
-0.157660267683266	-0.0920658421725223\\
-0.151137964788954	-0.102421652647795\\
-0.143936514196348	-0.112317225943196\\
-0.136088274348057	-0.12170809742372\\
-0.127628513492539	-0.130552066119832\\
-0.118595246260272	-0.138809390964174\\
-0.109029064056114	-0.146442967319454\\
-0.0989729530936047	-0.153418493256486\\
-0.0884721011299432	-0.159704623820617\\
-0.0775736943890995	-0.16527311190187\\
-0.0663267055316371	-0.170098935161423\\
-0.0547816735852307	-0.174160408473802\\
-0.0429904768593854	-0.177439281363466\\
-0.0310060998144328	-0.179920820019515\\
-0.0188823949830941	-0.181593873499855\\
-0.00667384097016886	-0.182450923841091\\
0.00556470234238413	-0.182488119839033\\
0.0175086179253585	-0.181731467824597\\
0.029688119951099	-0.180142985908714\\
0.0417075372856265	-0.17774521466454\\
0.0535195958868336	-0.174552378314926\\
0.0650925503004557	-0.170575026992999\\
0.0763743444324949	-0.165830755557593\\
0.0873128830251811	-0.160341324884328\\
0.0978589890223817	-0.154131431919211\\
0.107965361949964	-0.14722893970781\\
0.117586591438974	-0.13966486176875\\
0.12667943839304	-0.131473191252679\\
0.135203043254754	-0.122690738261021\\
0.143119105021694	-0.113356967006076\\
0.150392052416065	-0.103513819327552\\
0.156989203991681	-0.093205526029363\\
0.162880915048238	-0.0824784080598032\\
0.168040710830994	-0.0713806683713594\\
0.172445405488021	-0.0599621753318301\\
0.176075206259425	-0.0482742386358436\\
0.178913802420158	-0.0363693787338849\\
0.180948438569468	-0.0243010908387534\\
0.182169971950996	-0.0121236045310415\\
0.182572913534183	0.000108359914048868\\
0.182155452680747	0.0123398374264538\\
0.180924849711835	0.0244760913180395\\
0.17887724067882	0.0365487804464115\\
0.176025960590274	0.0484535018104207\\
0.172384385272522	0.0601373791173516\\
0.167968167696698	0.0715512076935809\\
0.162797100095125	0.0826437227769359\\
0.156894495107602	0.0933648657141368\\
0.150286882145761	0.103666454702727\\
0.143003946033982	0.113502212424921\\
0.135078412485163	0.122827941927336\\
0.126545895935091	0.131601736654807\\
0.117444737820259	0.139784170984796\\
0.107815834708045	0.147338476701685\\
0.0977024546466769	0.154230708088898\\
0.0871500427275062	0.160429894487296\\
0.0762060168513122	0.165908179482799\\
0.0649195546593303	0.170640946075416\\
0.0533413725505294	0.17460692729714\\
0.0415234977817604	0.177788301777008\\
0.0295190346880516	0.180170773820135\\
0.0173819260499781	0.181743637648485\\
0.00516671069022136	0.18249982550851\\
-0.00707172158362271	0.182435939427845\\
-0.0188127095387703	0.181601102385401\\
-0.0310123778648106	0.179919742444523\\
-0.0430244873238413	0.177431042993915\\
-0.0548106066792277	0.174151309962828\\
-0.066353051576243	0.1700886648959\\
-0.0775995355821734	0.165260986020036\\
-0.0884971968698687	0.159690724844337\\
-0.0989970475363995	0.153402953244749\\
-0.109052054069749	0.146425855022217\\
-0.11861703770253	0.138790777479461\\
-0.127649008419472	0.130532035251978\\
-0.136107380104448	0.121686739990062\\
-0.143954145112418	0.112294638091396\\
-0.151154043572127	0.102397933483727\\
-0.157674722282009	0.0920410976362189\\
-0.163486880180801	0.0812706696194351\\
-0.168564399994236	0.0701350469955437\\
-0.172884465586938	0.0586842683523917\\
-0.17642766448866	0.0469697884523953\\
-0.179178075127956	0.0350442470096601\\
-0.181123338373828	0.022961232158036\\
-0.182254713072934	0.0107750396498258\\
-0.182567115329427	-0.00145957113085627\\
-0.182059141349044	-0.0136876232299838\\
-0.180733073746994	-0.0258541691658363\\
-0.178594871291305	-0.0379045378360493\\
-0.175654142125684	-0.0497845801936641\\
-0.171924100596244	-0.0614409125582018\\
-0.167421507870641	-0.0728211565065335\\
-0.162166596622464	-0.083874174233279\\
-0.156182980110976	-0.0945502983490692\\
-0.149497546076423	-0.104801555056111\\
-0.142140335919341	-0.114581879721813\\
-0.134144409704628	-0.123847323877533\\
-0.125545697607391	-0.132556252699228\\
-0.116382838452881	-0.140669532102012\\
-0.106697006098185	-0.14815070458348\\
-0.0965317244069393	-0.154966153055041\\
-0.0859326716808165	-0.161085251895361\\
-0.0749474753973601	-0.166480504572349\\
-0.0636254981878512	-0.171127667202494\\
-0.0520176160331068	-0.17500585748699\\
-0.0401759896418717	-0.1780976485513\\
-0.0281538300660124	-0.180389147252535\\
-0.0160051595962182	-0.181870056608649\\
-0.00378456900147654	-0.182533722069828\\
0.00845302776688951	-0.182377161419424\\
0.0203395435821977	-0.18143644533859\\
0.0324999138455365	-0.179657001898077\\
0.0444829001024137	-0.177071043679422\\
0.056243141373281	-0.1736939603395\\
0.0677522974050905	-0.16953615845466\\
0.078958535729884	-0.164616015325342\\
0.089809893934239	-0.158956175876214\\
0.100257586781163	-0.152582106487965\\
0.110254769013725	-0.145522399882408\\
0.119756521164173	-0.137808775580133\\
0.128720140241708	-0.129475899358859\\
0.137105347367421	-0.120561215870942\\
0.144874463497474	-0.111104783451222\\
0.151992577679065	-0.101149095103826\\
0.158427704226875	-0.0907388873288294\\
0.164150926520426	-0.0799209390158608\\
0.169136526926491	-0.0687438612557926\\
0.173362102359409	-0.0572578789083287\\
0.176808664950436	-0.0455146049135813\\
0.179460727370505	-0.0335668083690931\\
0.181306372425266	-0.0214681774007019\\
0.182337306602835	-0.00927307792526775\\
0.182548897344042	0.00296369066206393\\
0.181940193857148	0.015187141718536\\
0.180513931390976	0.0273423484477289\\
0.178276518943464	0.0393746907135697\\
0.175238010463192	0.0512301004764281\\
0.171412059670371	0.0628553047564668\\
0.166815858704344	0.0741980650135834\\
0.161470060867852	0.0852074118895606\\
0.15539868782093	0.0958338742391977\\
0.148629021639605	0.106029701429439\\
0.141191482219456	0.115749077914376\\
0.133119490583344	0.124948329107658\\
0.124449318703922	0.133586117634749\\
0.11521992651183	0.141623629087164\\
0.105472786822574	0.149024746440735\\
0.0952516989864117	0.155756212340551\\
0.0846025920604167	0.161787778555079\\
0.0735733184345955	0.167092341890047\\
0.0622134387975582	0.171646065982928\\
0.0505739994375191	0.175428488410485\\
0.0387073028576726	0.178422612639885\\
0.0266666727543238	0.180614984402328\\
0.0145062144064988	0.181995752150184\\
0.00228057154806044	0.182558711326512\\
-0.00995531917995002	0.182301332245484\\
-0.0219597700286891	0.181247486677217\\
-0.0340833769563037	0.179363339558573\\
-0.0460356725014437	0.176673713804107\\
-0.0577670184515519	0.173193117131863\\
-0.0692397089098777	0.168934149818143\\
-0.0804022053062129	0.163915739580841\\
-0.0912033690761823	0.158160772003729\\
-0.101594644504341	0.151695130343435\\
-0.111529399819597	0.144547837646413\\
-0.12096299506786	0.136751008212618\\
-0.129853036018679	0.128339680108093\\
-0.138159574535908	0.119351650378757\\
-0.145845284935274	0.109827307063288\\
-0.152875631049134	0.0998094483328118\\
-0.159219021596879	0.0893430900375443\\
-0.164846952185949	0.078475263371737\\
-0.169734133386492	0.0672548035483879\\
-0.173858604368165	0.055732130360162\\
-0.177201831584583	0.0439590216100558\\
-0.179748792053635	0.0319883804473189\\
-0.181488040863066	0.0198739976495305\\
-0.182411762601748	0.00767030989708592\\
-0.182515806475896	-0.00456784482487719\\
-0.181799704962303	-0.016785473660648\\
-0.180266675908407	-0.0289276759837094\\
-0.177923608073382	-0.0409398901014581\\
-0.174781030172223	-0.0527681384340479\\
-0.170853063565249	-0.0643592700603148\\
-0.16615735880165	-0.0756611995598923\\
-0.160715016307397	-0.0866231410568183\\
-0.154550491568461	-0.0971958364314923\\
-0.147691485235538	-0.107331776669508\\
-0.140168818656652	-0.116985415334267\\
-0.132016295370606	-0.126113373246432\\
-0.123270549218652	-0.134674633397413\\
-0.113970879721705	-0.142630725270738\\
-0.104159075482646	-0.149945897712467\\
-0.0938792264175075	-0.156587279572269\\
-0.0831775256216357	-0.162525027421776\\
-0.0721020618121979	-0.167732459648626\\
-0.0607026032295645	-0.17218617635816\\
-0.0490303739976519	-0.175866164522013\\
-0.0371378239556783	-0.17875588790365\\
-0.025078392966781	-0.180842361367339\\
-0.0129062707801305	-0.182116209227994\\
-0.000676153531574039	-0.182571707380287\\
0.0115570020365633	-0.182206809020877\\
0.023655832933223	-0.181033937686116\\
0.0357445141190672	-0.179039703166652\\
0.0476647601021404	-0.17624118792606\\
0.0593644375958248	-0.172652104593439\\
0.0707977438846895	-0.1682871509019\\
0.0819133398377638	-0.163165837377174\\
0.0926608371221277	-0.157311331520429\\
0.102991930294075	-0.150749952189905\\
0.112860223776451	-0.143511169287496\\
0.122221375042843	-0.135627509502912\\
0.131033317518033	-0.127134399678968\\
0.139256454127428	-0.11807000421594\\
0.14685383383922	-0.108475054407054\\
0.153791317399496	-0.0983926657053128\\
0.160037730825713	-0.0878681439112329\\
0.165565005502791	-0.0769487815713342\\
0.170348304307254	-0.0656836454704574\\
0.174366133215368	-0.0541233561447856\\
0.177600437885255	-0.0423198604205243\\
0.180036684786749	-0.0303261979854774\\
0.181663926508244	-0.0181962630520196\\
0.182474850950053	-0.00598456217483325\\
0.182465814180003	0.00625403066087356\\
0.181694849596726	0.0178847549898199\\
0.180072726620997	0.0301114504973497\\
0.177642875455736	0.0421413736112884\\
0.17442217089436	0.0539424940583316\\
0.170417219030665	0.0655046397778461\\
0.165645614654378	0.0767751051166519\\
0.160129711321506	0.0877004105100283\\
0.153894339452846	0.0982314550685886\\
0.146967432533715	0.108321098059539\\
0.139380111849336	0.117924005025895\\
0.131166478695372	0.126997013497223\\
0.122363442061213	0.135499352941505\\
0.113010558323831	0.143392818293313\\
0.103149855148939	0.150641939856305\\
0.0928256422179086	0.157214143250294\\
0.0820843119764668	0.163079895905786\\
0.0709741312030799	0.168212839734353\\
0.0595450241313865	0.172589909563063\\
0.0478483481081685	0.17619143678224\\
0.0359366628161859	0.179001237727582\\
0.0238634940914051	0.181006686402628\\
0.0116830934070096	0.182198771212977\\
-0.000549805911329354	0.182572135461374\\
-0.0127802346355863	0.182125101418106\\
-0.0249354822429481	0.180862125936511\\
-0.0369994011340762	0.178784594800078\\
-0.0488954036749389	0.175903742321624\\
-0.0605702937261528	0.172232768670531\\
-0.0719730880524141	0.167787847330504\\
-0.0830525596461334	0.162588927922122\\
-0.0937588265196809	0.156659406442451\\
-0.104043776821448	0.150025930133782\\
-0.113861200582994	0.142718303802061\\
-0.123166982933404	0.134769364411911\\
-0.131919307444001	0.126214831232194\\
-0.140078845026034	0.117093144573946\\
-0.147608930361413	0.107445293234178\\
-0.154475726588608	0.0973146303806527\\
-0.16064837737041	0.0867466787262607\\
-0.166099145553703	0.0757889259634536\\
-0.170803537807098	0.0644906113750845\\
-0.174740414680517	0.0529025045798614\\
-0.177892085597312	0.0410766773965195\\
-0.18024438835029	0.0290662698481132\\
-0.181786752737499	0.0169252513821693\\
-0.18251224806123	0.0047081783505357\\
-0.182417614270637	-0.00753005113436495\\
-0.18154740051765	-0.0193242469955156\\
-0.17983325668557	-0.031510117565085\\
-0.177312028811055	-0.0435124392396141\\
-0.173999709689199	-0.0552900426628998\\
-0.16990521331241	-0.0668214508443885\\
-0.165046581682439	-0.078054556048429\\
-0.159446326925829	-0.0889368129984526\\
-0.153129653337486	-0.0994192998095679\\
-0.146124882071435	-0.10945504454133\\
-0.138463485073922	-0.118998954900011\\
-0.130179894576013	-0.128008136633646\\
-0.121311333818389	-0.13644210608739\\
-0.111897653764611	-0.144262965235096\\
-0.101981155274085	-0.151435570641445\\
-0.091606398727294	-0.157927691773219\\
-0.0808200036794744	-0.163710155921756\\
-0.0696704394036034	-0.168756979263256\\
-0.0582078070986288	-0.173045483615067\\
-0.0464836147494737	-0.176556398345256\\
-0.03455054567267	-0.179273946965461\\
-0.022462221788972	-0.181185918021178\\
-0.0102729626594246	-0.18228371996719\\
0.00196245859445949	-0.182562419772395\\
0.0141890614167332	-0.182020765087333\\
0.0263519048863875	-0.180661189871306\\
0.0383963345779819	-0.17848980345609\\
0.0502682281738529	-0.175516363091992\\
0.0619142386519854	-0.171754230104723\\
0.0732820340172669	-0.167220309851926\\
0.0843205324396803	-0.161934975764029\\
0.09498013181184	-0.155921977788723\\
0.105212932628195	-0.149208335672753\\
0.114972953226915	-0.141824217546476\\
0.124216336410854	-0.133802804361367\\
0.132901546524434	-0.125180140787769\\
0.140989556088334	-0.115994973253803\\
0.148444021183789	-0.106288575824572\\
0.155231444757816	-0.0961045647424155\\
0.161321327146083	-0.0854887024329438\\
0.166686303124754	-0.0744886918689664\\
0.171302264877732	-0.06315396221457\\
0.175148470326478	-0.0515354467123842\\
0.178207636335483	-0.0396853538121247\\
0.180466016374988	-0.0276569325690266\\
0.181913462291875	-0.0155042333662608\\
0.182543469910742	-0.00328186503928203\\
0.182353208261403	0.00895525052039873\\
0.181374476354417	0.0208850836370578\\
0.179559840212008	0.0330326035941791\\
0.176939023911862	0.0450052341053443\\
0.173527107591564	0.0567558994942189\\
0.169335260295918	0.0682529034932417\\
0.164382043209932	0.0794445285845935\\
0.158690178629505	0.0902791032807398\\
0.15228527339678	0.100707918350122\\
0.14519606548783	0.110684199001256\\
0.137454407366934	0.120163119412557\\
0.129095090182785	0.129102080123056\\
0.120155677331337	0.13746091312192\\
0.110676338285241	0.145202057853541\\
0.100699668947573	0.152290729083794\\
0.09027050006369	0.158695073455935\\
0.0794356956850769	0.164386312696299\\
0.0682439426084112	0.169338872908965\\
0.0567455315986388	0.173530499493222\\
0.0449921314047408	0.176942357146077\\
0.0330365565832808	0.179559114499589\\
0.0209325301760179	0.181369013012697\\
0.00873444229419004	0.182363919810397\\
-0.003502894275454	0.182539364227366\\
-0.0157244903832589	0.181894557898447\\
-0.0278754276106925	0.180432398300487\\
-0.0399011050520317	0.178159455731853\\
-0.0517474846555126	0.175085943790366\\
-0.0633613340655062	0.171225673474215\\
-0.0746904658033142	0.166595991126639\\
-0.0856839717932608	0.161217700483685\\
-0.0962924521078139	0.155114969196168\\
-0.106468236954266	0.14831522022922\\
-0.116165600886111	0.140849008632268\\
-0.12534096826549	0.13274988424231\\
-0.133953109075125	0.124054240924506\\
-0.141963324185829	0.114801153036477\\
-0.149335619257298	0.105032199841671\\
-0.156036866479807	0.0947912786698994\\
-0.162036953430984	0.0841244076691679\\
-0.167308918392732	0.0730795190139142\\
-0.171829071503366	0.0617062435212917\\
-0.175577101208432	0.0500556876350286\\
-0.178536165533881	0.0381802037705897\\
-0.180692967765142	0.0261331550692162\\
-0.182037816196145	0.0139686756104704\\
-0.182564667680738	0.00174142714946561\\
-0.182271154786409	-0.0104936464976318\\
-0.181177149980196	-0.0225328616906871\\
-0.1792558527654	-0.0346443325486231\\
-0.176529471388906	-0.0465857958052384\\
-0.173012229782772	-0.0583065944059583\\
-0.168717457252881	-0.0697661110194767\\
-0.163664278197613	-0.0809128834290578\\
-0.157875670395358	-0.0916960380302557\\
-0.151377664313135	-0.10206710278033\\
-0.144199434346154	-0.111979524409553\\
-0.136373234226802	-0.121388762944324\\
-0.127934233470244	-0.130252534404825\\
-0.118920353398123	-0.13853100876703\\
-0.109372098215091	-0.14618698643938\\
-0.0993323735124864	-0.153186064883194\\
-0.0888462933575357	-0.159496793348565\\
-0.077960977529341	-0.165090814233649\\
-0.0667253397942119	-0.16994299050206\\
-0.0551898681035874	-0.174031518639384\\
-0.043406397731088	-0.177338026624329\\
-0.0314278783482748	-0.179847656485381\\
-0.0193081360869971	-0.181549131067494\\
-0.00710163167131843	-0.182434804705301\\
0.00513678430185835	-0.182500697579547\\
0.0173380028950867	-0.181747860397784\\
0.0294777531351786	-0.180177560471219\\
0.0414837325897144	-0.177797613020629\\
0.0533021858673106	-0.174618923002828\\
0.0648811865678171	-0.170655568169967\\
0.076168714366768	-0.165925339534426\\
0.0871139712628015	-0.160449516635071\\
0.0976677719604495	-0.154252707358714\\
0.107782697263409	-0.147362755156953\\
0.117413295440138	-0.139810620198692\\
0.126516290571712	-0.131630238608169\\
0.135050777837543	-0.122858369398059\\
0.14297840707534	-0.113534429427778\\
0.150263555055217	-0.103700316330618\\
0.15687348557189	-0.0934002202300916\\
0.162778496545283	-0.082680425171712\\
0.167952053491278	-0.0715891011382773\\
0.172370908753262	-0.060176087600387\\
0.176015205969108	-0.0484926695549606\\
0.178868569294586	-0.0365913470784506\\
0.180918176991275	-0.0245255994067827\\
0.182154819038946	-0.0123496446344045\\
0.182572938523247	-0.000118196074149727\\
0.182170656605362	0.012113783591648\\
0.180956699167319	0.0242397315847009\\
0.178924479275518	0.0363169746671261\\
0.176088411687196	0.048226167817809\\
0.17246196607728	0.0599146247318677\\
0.168060523729146	0.0713340899637777\\
0.162903795735732	0.0824332784318485\\
0.157015052338936	0.0931620385509179\\
0.150420762230318	0.103472152811924\\
0.143150548318169	0.113317309636693\\
0.135237078932519	0.122653270068666\\
0.126715914413797	0.131438081394438\\
0.117625345153518	0.139632268525391\\
0.108006220061098	0.147199010505515\\
0.0979017631891909	0.154104305779563\\
0.0873573794680861	0.160317125028819\\
0.0764204506586075	0.165809550617134\\
0.0651401224386798	0.170556902038893\\
0.0535670835771921	0.174537846816003\\
0.0417533381486083	0.177734496362678\\
0.0297519718547503	0.180132486365808\\
0.0176169134841939	0.181721041331445\\
0.00540269257204074	0.182493023006427\\
-0.00683580561753344	0.182444962452704\\
-0.0185471567320959	0.181628446451729\\
-0.0307542701334342	0.179964072788491\\
-0.0427714630169503	0.17749223872676\\
-0.054561929740744	0.174229413434221\\
-0.0661100492767109	0.170183295533067\\
-0.077363429134133	0.165371680070431\\
-0.088269036804799	0.159816988800658\\
-0.0987778511774013	0.153544224616927\\
-0.108842807533743	0.146581499767411\\
-0.118418682474811	0.138960096777644\\
-0.127462436543422	0.130714269135183\\
-0.135933430717184	0.121881070426132\\
-0.143793600718469	0.112500192607965\\
-0.151007626490424	0.102613789111372\\
-0.157543091391241	0.092266285059327\\
-0.163370627958607	0.0815041775239685\\
-0.168464049851651	0.0703758266079567\\
-0.17280046950781	0.0589312381575947\\
-0.176360400997396	0.0472218390440394\\
-0.179127847581611	0.035300246078753\\
-0.18109037359437	0.0232200295799032\\
-0.182239160323583	0.0110354726485978\\
-0.182569045638736	-0.00119867275798613\\
-0.182078547186347	-0.0134274318518875\\
-0.180769869051247	-0.0255958540521198\\
-0.178648891852425	-0.0376492599024012\\
-0.175725146317731	-0.0495334867818218\\
-0.172011770457759	-0.0611951322818843\\
-0.167525450528271	-0.0725817941785611\\
-0.162286346051151	-0.0836423058990636\\
-0.156317999224552	-0.0943269664468352\\
-0.149647229136996	-0.104587763730451\\
-0.142304011253395	-0.114378590311194\\
-0.134321342718771	-0.123655450589406\\
-0.125735094081597	-0.132376658502946\\
-0.116583848108985	-0.14050302484317\\
-0.106908726415357	-0.14799803335206\\
-0.0967532046784819	-0.154828004812248\\
-0.0861629172765044	-0.160962248387491\\
-0.0751854522321968	-0.166373199530524\\
-0.0638701373688073	-0.171036543848722\\
-0.0522678186577586	-0.174931326359275\\
-0.0404306317372111	-0.178040045653162\\
-0.0284117676349734	-0.180348732539205\\
-0.016265233759979	-0.181847012813331\\
-0.00404561120325088	-0.182528153878101\\
0.00819219050839646	-0.182389094993511\\
0.020054407342506	-0.181468213741009\\
0.0322217077265166	-0.179707138294226\\
0.044210108142702	-0.177139381642941\\
0.0559752810506323	-0.173780499451412\\
0.0674907289166475	-0.169640489282656\\
0.0787045509933891	-0.164737633178897\\
0.089564627008706	-0.15909453715258\\
0.100022132759349	-0.152736594011011\\
0.110030186883614	-0.145692320303663\\
0.119543821269244	-0.137993365952414\\
0.128520279096808	-0.129674331079053\\
0.136919223835512	-0.120772598107258\\
0.144702914789106	-0.111328167101539\\
0.151836375563814	-0.101383477074189\\
0.158287551556358	-0.0909832150435185\\
0.164027454067816	-0.0801741151415659\\
0.169030290547546	-0.0690047486297937\\
0.173273580488798	-0.0575253056487006\\
0.176738256448461	-0.0457873696806972\\
0.179408749724973	-0.0338436857650368\\
0.181273060320349	-0.0217479234743641\\
0.182322810860634	-0.00955443575296002\\
0.182553284239858	0.00268198531819674\\
0.18196344481746	0.0149063547352867\\
0.180555943071851	0.0270637416497004\\
0.178337103689789	0.0390995162055062\\
0.17531689714657	0.0509595950159406\\
0.171508894902193	0.0625906841954862\\
0.166930208420744	0.0739405188280027\\
0.161601412272794	0.084958097840646\\
0.155546451687703	0.0955939131637197\\
0.148792534952852	0.105800172203236\\
0.141370011149896	0.115531012601612\\
0.133312233782723	0.124742708317871\\
0.124655410900393	0.133393866115445\\
0.115438442396391	0.141445611562938\\
0.105702745201338	0.148861763725867\\
0.0954920671840917	0.155608997737791\\
0.0848522905644446	0.161656994551406\\
0.0738312257389941	0.166978577178851\\
0.0624783964425595	0.171549832812908\\
0.0508448172078922	0.175350220281167\\
0.038982764134448	0.178362662346688\\
0.0269455399804445	0.180573622446692\\
0.0147872346441198	0.181973165519895\\
0.0025624821050595	0.182555002650242\\
-0.00967378506799292	0.182316519325711\\
-0.0216586374829018	0.18128374840014\\
-0.0337887734946681	0.179419102002068\\
-0.0457467558548339	0.176748776075204\\
-0.0574835706215438	0.173287433371452\\
-0.0689631199926237	0.169047282015233\\
-0.0801338206018283	0.164047146597222\\
-0.0909443896638062	0.158309865547625\\
-0.101346228061399	0.151861244653589\\
-0.11129266346371	0.144730227176094\\
-0.120739003698492	0.136948854009749\\
-0.129642796900398	0.128552093992739\\
-0.137964033174295	0.119577678676868\\
-0.145665320864393	0.110065934849664\\
-0.152712053854798	0.100059604005289\\
-0.159072567275078	0.0896036501275357\\
-0.16471827982704	0.0787450575966039\\
-0.169623822212344	0.0675326200629326\\
-0.173767151125442	0.056016721197176\\
-0.177129648305457	0.0442491082913556\\
-0.179696204199183	0.032282659730032\\
-0.181455285858695	0.020171147370233\\
-0.182398988762788	0.00796899492296568\\
-0.182523072337084	-0.00426896660527396\\
-0.18182697900939	-0.0164877452984741\\
-0.18031383671516	-0.0286324354401677\\
-0.177990444841779	-0.0406484642351255\\
-0.174867243674383	-0.0524818370377801\\
-0.170958267483782	-0.0640793799716581\\
-0.16628108146004	-0.0753889788799614\\
-0.160856702784423	-0.0863598134949569\\
-0.154709506186976	-0.0969425858042541\\
-0.147867114417436	-0.107089741574019\\
-0.140360274120696	-0.116755684036212\\
-0.132222717673527	-0.12589697878233\\
-0.123491011611623	-0.134472548931461\\
-0.114204392308564	-0.142443859719919\\
-0.104404589673173	-0.149775091651238\\
-0.0941356396277801	-0.156433301458755\\
-0.0834436862300355	-0.162388570137271\\
-0.0723767743293973	-0.167614137381076\\
-0.0609846336653533	-0.172086521838513\\
-0.0493184554116556	-0.175785626622372\\
-0.0374306621437111	-0.178694829617769\\
-0.025374672275012	-0.180801058174443\\
-0.0132046600215455	-0.182094847849041\\
-0.000975311958695721	-0.182570384935254\\
0.0112584187044762	-0.182225532586562\\
0.0233416089282144	-0.181074750782893\\
0.0354365456845829	-0.179100943589155\\
0.0473627255317117	-0.176322627818332\\
0.0590683685412315	-0.172753653143341\\
0.0705090578468704	-0.168408341902907\\
0.0816334228343699	-0.163306096546679\\
0.0923909436756693	-0.157470030320954\\
0.10273326805128	-0.150926381349002\\
0.112613955815386	-0.143704536937374\\
0.121988609041604	-0.135836947382031\\
0.130815100179793	-0.127358967505627\\
0.139053766815801	-0.11830869369007\\
0.146667588202505	-0.108726793700263\\
0.153622351255832	-0.0986563242841265\\
0.159886804388314	-0.088142537620979\\
0.165432797958782	-0.0772326779571986\\
0.170235410765582	-0.0659757693058039\\
0.174273062025444	-0.0544223951642771\\
0.17752760834898	-0.0426244712124691\\
0.179984425268589	-0.0306350120297129\\
0.181632472956203	-0.0185078928627548\\
0.18246434582862	-0.00629760754560951\\
0.182476305826658	0.00594097638246938\\
0.181716986054317	0.0176587485779642\\
0.180112396460312	0.0298734345409878\\
0.177699416323327	0.0419024476353509\\
0.174494316127484	0.0537087622716639\\
0.170504750120659	0.0652765478742439\\
0.165748257437962	0.0765533324839591\\
0.160246996306863	0.0874859860951967\\
0.154025729350475	0.0980253656684549\\
0.147112338521416	0.108124268782962\\
0.139537884669736	0.117737319554507\\
0.131336410220354	0.12682131151067\\
0.122544769427442	0.135335424844058\\
0.113202467487766	0.143241401540703\\
0.103351484464677	0.150503715730009\\
0.0930360862897391	0.157089733803495\\
0.0823026257388972	0.162969861152388\\
0.071199334160249	0.168117675131694\\
0.0597761047633793	0.172510043779735\\
0.0480842684090793	0.176127229769298\\
0.036176362962006	0.178952979093868\\
0.0241058972011997	0.180974594109097\\
0.0119271103754111	0.182182990589327\\
-0.000305271515234492	0.182572738546735\\
-0.012536281641715	0.182142086632813\\
-0.0246811769491853	0.180897035384725\\
-0.0367499262773372	0.178836073131388\\
-0.0486507490582027	0.175971596564768\\
-0.0603306186381314	0.172316901818846\\
-0.0717395252164232	0.167887875521773\\
-0.0828262212991606	0.162704380152944\\
-0.0935407279303236	0.156789765301739\\
-0.103834894598034	0.150170612898218\\
-0.113662474056739	0.142876661267885\\
-0.122979306049007	0.134940685698719\\
-0.131743524300486	0.126398347328689\\
-0.139915746316038	0.117288031634809\\
-0.147459249843882	0.107650676248924\\
-0.154340137772666	0.0975295871164805\\
-0.16052749048796	0.086970243864597\\
-0.165993504811015	0.0760200954369957\\
-0.170713618932517	0.0647283468823637\\
-0.174666622785074	0.0531457382439586\\
-0.177834753349963	0.0413243165589994\\
-0.18020377447577	0.0293172019855501\\
-0.18176304085095	0.0171783490960055\\
-0.182505545836707	0.00496230444066255\\
-0.182427952953372	-0.00727603856549807\\
-0.181577311897893	-0.0190414254534162\\
-0.179881306287188	-0.0312348276564847\\
-0.177378073648675	-0.0432425486814287\\
-0.174083779193141	-0.0550248734370148\\
-0.170006902466167	-0.0665623917918801\\
-0.165165394358968	-0.0778029011959171\\
-0.159581732835925	-0.0886936835624412\\
-0.153281048936666	-0.0991857803520191\\
-0.146291587839693	-0.109232185474471\\
-0.138644752468101	-0.118787758874554\\
-0.130374909923907	-0.127809553386504\\
-0.121519221640558	-0.136257028719694\\
-0.11211748065697	-0.144092226243815\\
-0.102211934121351	-0.151279938144663\\
-0.091847093141839	-0.157787866049269\\
-0.0810695326575809	-0.163586766258075\\
-0.0699276821731318	-0.168650581128844\\
-0.0584716081553852	-0.172956556157975\\
-0.0467527890474667	-0.176485342234612\\
-0.034823883953066	-0.179221082584845\\
-0.0227384960045868	-0.181151484026388\\
-0.0105509314974886	-0.182267872207684\\
0.00168404413778859	-0.182565230586172\\
0.01391145242411	-0.182042222970732\\
0.0260763488919213	-0.180701199526086\\
0.0381240699721021	-0.178548186211721\\
0.0500004786293895	-0.175592857703825\\
0.061652207627123	-0.171848493922663\\
0.0730268993411308	-0.167331920357151\\
0.0840734410284664	-0.162063432459092\\
0.094742194502553	-0.156066704445952\\
0.104985219187634	-0.149368682918698\\
0.11475648754447	-0.141999465774116\\
0.124012091896849	-0.13399216695762\\
0.132710441726107	-0.125382767669394\\
0.140812450567075	-0.116209954675992\\
0.148281711641016	-0.106514946473402\\
0.155084661454947	-0.0963413080652644\\
0.161190730617457	-0.0857347552059183\\
0.166572481208105	-0.0747429489669697\\
0.171205730065203	-0.06341528157973\\
0.17506965745742	-0.0518026544840671\\
0.178146900639073	-0.0399572495974269\\
0.180423631868989	-0.0279322948352944\\
0.181889620545908	-0.0157818249289058\\
0.182538279180216	-0.00356043862044536\\
0.182366692996049	0.00867694668480482\\
0.181409000523101	0.0205833139663315\\
0.179613841999985	0.0327378667710633\\
0.177012317419722	0.0447162141881392\\
0.173619676459651	0.0564721894483526\\
0.169446669700746	0.0679759249924947\\
0.164511756332466	0.0791756421909288\\
0.158837615269683	0.0900195106241844\\
0.152449775592264	0.10045877894733\\
0.145376894892586	0.110446633292769\\
0.137650751997645	0.119938196074128\\
0.129306068603486	0.128890810588\\
0.120380342320688	0.137264247505213\\
0.110913681037421	0.145020880730548\\
0.100948623632853	0.152125855476598\\
0.0905299486095593	0.158547245171107\\
0.0797044728041587	0.1642561949832\\
0.0685208410248695	0.169227051470376\\
0.0570293074760516	0.173437477846355\\
0.0452815099335506	0.176868554355546\\
0.0333302377050085	0.179504863290716\\
0.0212291944210158	0.18133455827155\\
0.00903275671816795	0.182349417476986\\
-0.00320427011358773	0.182544880591139\\
-0.0154268983869258	0.181920069294255\\
-0.0275802051213319	0.180477791210504\\
-0.0396095788364734	0.178224527290907\\
-0.0514609649487451	0.17517040269159\\
-0.0630811086738549	0.171329141274953\\
-0.0744177943242154	0.166718003942001\\
-0.0854200799481763	0.161357711067969\\
-0.096038526234872	0.155272349396361\\
-0.10622541867491	0.148489263802987\\
-0.115934981972454	0.141038934416909\\
-0.125123585726952	0.132954839664594\\
-0.133749940500212	0.124273305824713\\
-0.141775283349374	0.115033343794985\\
-0.149163552002461	0.10527647380346\\
-0.155881546915984	0.0950465388250373\\
-0.161899080454179	0.0843895075746459\\
-0.1671891125376	0.0733532679473634\\
-0.171727872150752	0.061987411829454\\
-0.17549496415828	0.0503430122547264\\
-0.178473460952867	0.0384723938997213\\
-0.180649978516365	0.0264288979710558\\
-0.182014736564123	0.0142666425088578\\
-0.182561602493055	0.0020402792017274\\
-0.182288118937944	-0.0101952521876087\\
-0.181216353399393	-0.0222156172310814\\
-0.179315629954311	-0.0343337497006482\\
-0.176609603753255	-0.0462812002497204\\
-0.173112653740278	-0.0580078503797561\\
-0.168837708483295	-0.069474670247046\\
-0.163803783400029	-0.0806301568230496\\
-0.158033804732396	-0.0914232915443116\\
-0.1515537213812	-0.101805556032482\\
-0.144392623920122	-0.111730353484985\\
-0.136582688807837	-0.121153088608324\\
-0.128159012697943	-0.130031416413477\\
-0.119159448024274	-0.138325441497947\\
-0.109624434585792	-0.145997894469976\\
-0.0995968184138526	-0.153014298804387\\
-0.0891216591033495	-0.159343125939755\\
-0.0782460272949582	-0.164955936986167\\
-0.0670187931716495	-0.169827510507132\\
-0.0554904068555315	-0.173935955854563\\
-0.0437126717128962	-0.177262811532882\\
-0.0317385115679091	-0.179793128158612\\
-0.0196217328923362	-0.18151553563448\\
-0.00741678302084076	-0.182422294242634\\
0.00482149451658138	-0.182509329423241\\
0.0170381064222911	-0.18177625008284\\
0.0291781567604039	-0.18022635035265\\
0.041187093625738	-0.177866594785994\\
0.0530109542783477	-0.174707587062814\\
0.0645966076304571	-0.17076352234054\\
0.0758919929906375	-0.166052123467688\\
0.0868463539958004	-0.160594561347899\\
0.0974104666981406	-0.15441535980334\\
0.107536860747314	-0.14754228537886\\
0.117180032705645	-0.140006222568732\\
0.126296650515238	-0.131841035038903\\
0.134845748217268	-0.123083413455537\\
0.142788910030017	-0.113772710617359\\
0.150090442974461	-0.103950764620299\\
0.156717537262306	-0.093661710855873\\
0.16264041372989	-0.0829517836841906\\
0.167832457648771	-0.0718691086822172\\
0.172270338323358	-0.0604634863843326\\
0.175934113924996	-0.0487861685090764\\
0.178807321105825	-0.0368896276463947\\
0.180877048974976	-0.0248273214747186\\
0.182133997113579	-0.0126534525520845\\
0.182572517368916	-0.000422724740135124\\
0.18219063923257	0.0118099025903202\\
0.180999090163032	0.0239213660205726\\
0.178987588526118	0.0360048055785577\\
0.176172003198435	0.0479200190761334\\
0.172565934255171	0.0596146062027128\\
0.168184392561906	0.071041629076381\\
0.163046979841585	0.0821497739388861\\
0.157176909907623	0.0928887615071913\\
0.150600569675907	0.103210326344314\\
0.143347498586802	0.113068111013649\\
0.135450287659034	0.122417820111663\\
0.126944424356905	0.131217438860187\\
0.11786813028784	0.139427425663974\\
0.108262190140201	0.14701088864226\\
0.098169768659704	0.153933751150153\\
0.0876362166349944	0.160164904970733\\
0.0767088670864069	0.16567635012042\\
0.0654368225816581	0.170443320660766\\
0.0538707345966018	0.174444395983422\\
0.0420625758998623	0.17766159706935\\
0.0300654070186204	0.180080467274901\\
0.0179331378088338	0.181690137294333\\
0.00572028519725067	0.182483374003107\\
-0.00651827177592653	0.182456612957513\\
-0.0181870337975458	0.181664889475525\\
-0.0304045988267807	0.180023509347662\\
-0.0424286992062251	0.177574517511756\\
-0.0542249883706406	0.174334604223979\\
-0.0657807524374842	0.170310881071978\\
-0.077043438057501	0.165521032795847\\
-0.0879597736727038	0.159987442916526\\
-0.0984806942750012	0.153735020597423\\
-0.108559093541743	0.146791780902962\\
-0.118149687709961	0.139188918574057\\
-0.127209370435274	0.130960604235484\\
-0.135697431159875	0.122143812751028\\
-0.143575729019552	0.112778162255769\\
-0.15080886254807	0.102905737696122\\
-0.157364329282075	0.0925709013242876\\
-0.16321267192194	0.0818200932233906\\
-0.168327610667033	0.0707016226599587\\
-0.172686161301498	0.0592654510085092\\
-0.176268738473436	0.0475629672534485\\
-0.179059243706736	0.0356467570594399\\
-0.181045137737133	0.0235703664832911\\
-0.182217496859203	0.0113880613595522\\
-0.182571053025395	-0.000845416545622398\\
-0.182104217518089	-0.0130750955192182\\
-0.180819606396687	-0.0252423078698407\\
-0.178722081409698	-0.0373004267317206\\
-0.175821472562254	-0.049190588885819\\
-0.172130867656565	-0.0608594173147612\\
-0.167666782500094	-0.0722547877363538\\
-0.162449271603607	-0.0833254972333851\\
-0.156501787339408	-0.0940217789779763\\
-0.149851055561928	-0.104295568163187\\
-0.142526961000783	-0.114100700297073\\
-0.134562414764585	-0.123393115618438\\
-0.125993205975183	-0.132131058144141\\
-0.11685784078386	-0.140275263515807\\
-0.107197369386024	-0.147789135367585\\
-0.0970552015633462	-0.154638909768437\\
-0.0864769116295135	-0.160793806935411\\
-0.0755100336308816	-0.166226169551295\\
-0.0642038477495353	-0.170911587043336\\
-0.0526091588683006	-0.174829005269539\\
-0.0407780682660879	-0.177960821131229\\
-0.0287637395062741	-0.180292961669837\\
-0.0166201595410965	-0.181814947305582\\
-0.00440189611874358	-0.182519938927961\\
0.00783614741940336	-0.182404768627687\\
0.0196629879638355	-0.181511072415769\\
0.031840082060367	-0.179775176386497\\
0.0438359300098597	-0.177232379404818\\
0.0556077987049798	-0.173898469413005\\
0.0671318259510435	-0.169782869862843\\
0.0783560063647308	-0.164903733310225\\
0.0892279957829961	-0.159283614321448\\
0.0996989172984611	-0.152947804626402\\
0.109721840703124	-0.145924716040712\\
0.119251731296498	-0.138245902977512\\
0.128245758561342	-0.129945875450859\\
0.136663507046559	-0.121061930456196\\
0.144467151659383	-0.111633988031648\\
0.151621626389536	-0.10170441303984\\
0.15809478224635	-0.0913178245229325\\
0.163857531804646	-0.0805208951040386\\
0.168883979883228	-0.0693621412918062\\
0.173151539906345	-0.0578917054693556\\
0.176641035397315	-0.0461611305770298\\
0.17933678614891	-0.0342231285017871\\
0.181226678683052	-0.0221313432138628\\
0.18230222068349	-0.00994010971218613\\
0.182558579155269	0.00229579012383768\\
0.181994602143531	0.0145213737078536\\
0.180612823909031	0.026681704810533\\
0.178419453539889	0.0387221404209274\\
0.175424347051923	0.0505885762787588\\
0.171640963099215	0.0622276900030818\\
0.167086302496092	0.0735871806986636\\
0.161780831827439	0.0846160039617137\\
0.155748391474817	0.0952646012664864\\
0.149016088492602	0.105485122647924\\
0.141614174798378	0.115231641722697\\
0.133575911239523	0.124460362054375\\
0.124937418129341	0.133129813962099\\
0.115737512940227	0.141201040864021\\
0.106017535875315	0.14863777433025\\
0.0958211641045528	0.155406597056924\\
0.0851942155017967	0.161477093026967\\
0.0741844427525017	0.166821984190211\\
0.0628413187821262	0.171417253033816\\
0.0512158144448298	0.175242250507597\\
0.0393601694836488	0.178279788811646\\
0.0273276577915908	0.180516218629822\\
0.0151723480173225	0.181941490465224\\
0.00294886060787706	0.182549199796819\\
-0.00928787763373379	0.182336615858432\\
-0.0212441242250587	0.181332820594711\\
-0.0333834540726263	0.179494989306972\\
-0.0453492732316182	0.176851207966472\\
-0.0570935418676295	0.173416359509611\\
-0.0685824703078933	0.169202101206509\\
-0.0797644071007621	0.164227116155939\\
-0.0905878646524758	0.158514179579679\\
-0.101004184639243	0.152088990605044\\
-0.110966639563586	0.144980382500713\\
-0.120430465600525	0.137220295108341\\
-0.12935313176071	0.128843601961223\\
-0.137694543364277	0.119887944425819\\
-0.145417218188865	0.110393564909726\\
-0.15248645406162	0.100403126820295\\
-0.158870485033665	0.0899615226699221\\
-0.164540624169914	0.0791156722910643\\
-0.16947139244295	0.0679143120124173\\
-0.173640633222439	0.056407775662312\\
-0.177029611836167	0.0446477683941411\\
-0.179623099757758	0.0326871343385477\\
-0.181409443033202	0.0205796191569596\\
-0.18238061465098	0.008379628524647\\
-0.182532250610748	-0.0038580163438372\\
-0.181863669532737	-0.0160783250275543\\
-0.180377875720227	-0.0282263850098359\\
-0.178081545659941	-0.0402476084244616\\
-0.174984998019353	-0.052087977357333\\
-0.171102147281127	-0.0636942865669551\\
-0.166450441215227	-0.0750143825759356\\
-0.161050782479749	-0.085997398013839\\
-0.15492743469136	-0.0965939802004193\\
-0.148107913397801	-0.106756512908791\\
-0.140622862431069	-0.116439330338629\\
-0.132505916213974	-0.125598922307563\\
-0.123793548617615	-0.134194129773513\\
-0.114524909065949	-0.142186329782295\\
-0.104741646615792	-0.149539609021316\\
-0.0944877228075059	-0.156220925196243\\
-0.083809214117188	-0.16220025551166\\
-0.0727541049119604	-0.167450731577705\\
-0.0613720718300693	-0.171948760144439\\
-0.0497142605565804	-0.175674129118968\\
-0.0378330559979933	-0.178610098389519\\
-0.0257818468911462	-0.180743475047373\\
-0.0136147858928215	-0.182064672671138\\
-0.00138654624799896	-0.182567754402753\\
0.0108479238955771	-0.18225045962553\\
0.0229082459715801	-0.181130116069754\\
0.0350119546650271	-0.179184459592823\\
0.046946316700728	-0.176433984751551\\
0.0586601126963929	-0.172892737787427\\
0.0701109183154832	-0.16857451395888\\
0.0812473160044192	-0.163498566652238\\
0.0920185993106929	-0.157687935698472\\
0.102376351643995	-0.1511687478813\\
0.112274072008344	-0.143970276427977\\
0.121667286317151	-0.136124866238692\\
0.130513783152437	-0.127667772768606\\
0.138773810227022	-0.118636998527827\\
0.146410250889743	-0.109073123578379\\
0.153388790464614	-0.0990191236107894\\
0.159678070563985	-0.0885201767390653\\
0.165249830025167	-0.0776234604595295\\
0.170079031898667	-0.0663779396604763\\
0.17414397595105	-0.0548341465985832\\
0.177426396175274	-0.0430439538328118\\
0.179911542871577	-0.0310603411271516\\
0.181588248924719	-0.018937157386346\\
0.18244897998369	-0.00672887868633629\\
0.182489868318469	0.00550963652222275\\
0.181733663791859	0.0174866257066832\\
0.180147534675682	0.0296609831546148\\
0.177752032512409	0.0416788106535474\\
0.174561014493106	0.0534916859552081\\
0.17058547021286	0.0650653949261962\\
0.16584301164475	0.07634791279152\\
0.160355339362832	0.0872873041487187\\
0.154147139558431	0.0978343892559681\\
0.147246272456611	0.107941853006816\\
0.1396837444818	0.117564280027408\\
0.131493541285206	0.126658426640223\\
0.122712466211715	0.135183427619068\\
0.113379977177204	0.143100975782111\\
0.103538010114016	0.150375493296071\\
0.0932307903636718	0.156974291775717\\
0.0825046338868102	0.162867719224731\\
0.0714077391471461	0.168029293267912\\
0.0599899705392877	0.17243582014445\\
0.0483026343212729	0.176067498930936\\
0.0363982480621728	0.178908010519886\\
0.0243303046574964	0.180944590948329\\
0.0121530319508595	0.182168088754867\\
-7.88509355813156e-05	0.182573006101033\\
-0.0123103794926767	0.182157523476364\\
-0.0244453079135316	0.180929089620275\\
-0.0365185713396344	0.178883489455739\\
-0.0484238601382398	0.176034197457192\\
-0.0601083219387133	0.17239460127531\\
-0.0715228736034164	0.16798031876607\\
-0.0826162479754557	0.162811131502088\\
-0.0933383746622941	0.156910346421864\\
-0.103641067417458	0.150304484868209\\
-0.113478044629868	0.143023223436219\\
-0.122805104042424	0.135099280177342\\
-0.131580333240304	0.126568262277231\\
-0.139764300289051	0.117468504308374\\
-0.147320230221975	0.107840896395138\\
-0.15421417013864	0.0977287006188853\\
-0.160415141813232	0.0871773565869387\\
-0.165895280906142	0.0762342772365173\\
-0.170629962173721	0.0649486357792208\\
-0.174597910117542	0.0533711447494393\\
-0.177781294590065	0.041553828120374\\
-0.180165810915048	0.0295497875318833\\
-0.181740744167031	0.0174129636700539\\
-0.18249901731648	0.00519789389666297\\
-0.182437223033454	-0.00704053283417245\\
-0.181604803788746	-0.0187776956598706\\
-0.179925688625562	-0.0309783162799308\\
-0.177439220028232	-0.042991079610561\\
-0.174161724947177	-0.0547777612574181\\
-0.17010126985352	-0.0663209436718915\\
-0.165275721874474	-0.0775683271371766\\
-0.159707528347951	-0.0884670279509861\\
-0.153421751904817	-0.0989680540132844\\
-0.14644656675724	-0.109024367852708\\
-0.138813311482472	-0.118590784987927\\
-0.130556292451075	-0.127624309041351\\
-0.121712613443615	-0.136084347055923\\
-0.112322013451421	-0.143932884036953\\
-0.102426689503807	-0.151134652275264\\
-0.0920711067135878	-0.157657290277688\\
-0.0813017983546694	-0.163471488283346\\
-0.07016715679243	-0.168551119939979\\
-0.0587172160273528	-0.172873359704271\\
-0.0470034268755388	-0.176418785404204\\
-0.0350784257671283	-0.179171465516483\\
-0.0229957982163182	-0.181119030756345\\
-0.0108098380438852	-0.182252729656668\\
0.00142469660008646	-0.182567467894879\\
0.0136528292944059	-0.182061831184646\\
0.0258196123887166	-0.18073809163054\\
0.0378703739102064	-0.178602197517757\\
0.049750963231612	-0.175663746583943\\
0.0614079944024278	-0.171935942891364\\
0.0727890860410938	-0.167435537493874\\
0.0838430967182576	-0.162182753162472\\
0.0945203547520329	-0.156201193517571\\
0.104772881415629	-0.149517736963604\\
0.114554606531866	-0.142162415909617\\
0.123821575493684	-0.134168281815234\\
0.132532146771433	-0.125571256676005\\
0.140647179035326	-0.116409971602507\\
0.14813020703438	-0.106725593233712\\
0.154947605458581	-0.0965616387486184\\
0.161068740032068	-0.0859637803244898\\
0.166466105171514	-0.0749796399046789\\
0.171115447584738	-0.0636585752045722\\
0.174995875252247	-0.0520514579229892\\
0.178089951304768	-0.040210445153642\\
0.180383772381127	-0.028188745001043\\
0.181867031098733	-0.0160403775044284\\
0.182533062373605	-0.00381993188505809\\
0.182378873369141	0.00841767875595053\\
0.18144084203145	0.0203009761321932\\
0.179663888031877	0.0324622572270484\\
0.177080398834823	0.0444459597068522\\
0.173705785965656	0.0562068572546331\\
0.169550401300424	0.0677168539858038\\
0.16463260915545	0.0789241086988251\\
0.158975048952266	0.0897766382230412\\
0.15260317696947	0.100225652235191\\
0.145545575471671	0.110224300747923\\
0.137833954380274	0.11972765788387\\
0.129502970389644	0.1286930135261\\
0.120590059525652	0.137080081125788\\
0.111135272011555	0.144851173417623\\
0.101181093310549	0.151971370691061\\
0.0907722529859838	0.158408678009706\\
0.0799555236162641	0.164134169056594\\
0.0687795106465728	0.169122116092408\\
0.0572944339726947	0.173350105566292\\
0.0455519022863333	0.176799138826934\\
0.0336046811670352	0.17945371749632\\
0.0215064559691603	0.181301913114518\\
0.00931159059280764	0.18233542073807\\
-0.00292511680847283	0.182549596259588\\
-0.0151486800597033	0.1819434772755\\
-0.0273041720530787	0.180519787411129\\
-0.0393369715565222	0.178284924082316\\
-0.0511930086682482	0.175248929747333\\
-0.062819007773451	0.171425446781575\\
-0.0741627269435801	0.166831656174804\\
-0.0851731926902503	0.161488200325991\\
-0.0958009290113712	0.155419090288082\\
-0.10599817971656	0.148651597872461\\
-0.115719123023939	0.141216133099964\\
-0.12492007745721	0.133146107555162\\
-0.133559698133081	0.124477784248838\\
-0.141599162546031	0.115250114668255\\
-0.149002345020854	0.105504563744758\\
-0.155735979040827	0.0952849235335422\\
-0.161769806734429	0.0846371164301754\\
-0.167076714841642	0.0736089888136341\\
-0.171632856545443	0.062250096051558\\
-0.17541775862943	0.0506114798215052\\
-0.17841441347803	0.0387454387445995\\
-0.180609355497516	0.0267052933875586\\
-0.181992721626048	0.014545146655882\\
-0.182558295651283	0.0023196406946432\\
-0.182303536145653	-0.00991628865986866\\
-0.181252609916774	-0.0219180806152195\\
-0.179371167421054	-0.0340425675945132\\
-0.176684220601802	-0.0459956348900928\\
-0.173206298041558	-0.0577277273419665\\
-0.168949946270154	-0.0692013573557171\\
-0.163934078639852	-0.0803649805459783\\
-0.158181573985249	-0.0911674389115814\\
-0.151718304683797	-0.101560170920958\\
-0.144573282578725	-0.111496539344427\\
-0.13677861162454	-0.120931897162248\\
-0.128369320101901	-0.129823842315678\\
-0.119383195775251	-0.13813241824909\\
-0.109860617981056	-0.145820290253043\\
-0.0998443768058025	-0.15285291256869\\
-0.0893794806720117	-0.159198683798275\\
-0.0785129540440118	-0.164829088947887\\
-0.0672936261194315	-0.169718827557916\\
-0.0557719114281111	-0.173845927382329\\
-0.0439995832902378	-0.1771918431245\\
-0.0320295411622562	-0.179741539773975\\
-0.0199155729391563	-0.181483560163712\\
-0.00771211325355629	-0.182410076454588\\
0.00452600113162718	-0.18251692530987\\
0.0167437777256635	-0.181803626603234\\
0.0288863154328779	-0.180273385576277\\
0.0408990512413245	-0.177933078436133\\
0.0527280054157033	-0.174793221455668\\
0.0643200240488093	-0.170867923719157\\
0.0756230179138026	-0.166174823722191\\
0.0865861965319977	-0.160735010111002\\
0.0971602963939593	-0.154572926923343\\
0.107297802337837	-0.147716263743166\\
0.116953161052706	-0.140195831280022\\
0.126082985774931	-0.132045422920761\\
0.134646251257144	-0.123301662869514\\
0.142604478103493	-0.114003841586796\\
0.14992190568753	-0.104193739228615\\
0.156565652841831	-0.0939154379074032\\
0.162505865612108	-0.0832151236044319\\
0.167715851402731	-0.0721408786388004\\
0.172172198927007	-0.0607424655973367\\
0.175854883401391	-0.0490711037347561\\
0.178747356532905	-0.0371792388040394\\
0.180836620873314	-0.0251203074088688\\
0.182113288229844	-0.0129484968612588\\
0.182571621846847	-0.000718501711645394\\
0.182209562186798	0.0115147220467491\\
0.181039817266246	0.0236113828051274\\
0.179048477248187	0.035700927377855\\
0.17625282639657	0.0476219978998207\\
0.172666596167367	0.05932250884306\\
0.168304431648596	0.0707568498334751\\
0.163185827993265	0.0818736775953104\\
0.157333944820017	0.0926225856692651\\
0.1507750894124	0.102955262171231\\
0.143538719827635	0.112825305378799\\
0.135657351766294	0.122188365087889\\
0.127166401683537	0.131002366243771\\
0.118104024144743	0.139227702656236\\
0.108510941233801	0.146827413537714\\
0.0984302598590873	0.153767349282033\\
0.0879072779959715	0.16001632499218\\
0.0769892811063269	0.165546260637065\\
0.0657253296682017	0.170332307222474\\
0.0541660387204487	0.174352958450912\\
0.0423633504220147	0.177590147361265\\
0.0303703006475874	0.180029327513232\\
0.0182407806686834	0.181659538352407\\
0.00602929499093909	0.18247345446187\\
-0.0062092835641619	0.182467418479239\\
-0.0178333171014227	0.181699981727336\\
-0.0300615790683982	0.180081136016285\\
-0.0420924750963319	0.177654546437202\\
-0.0538943954935947	0.174437118335974\\
-0.0654576082363352	0.170435370888711\\
-0.0767293801774498	0.165666883795168\\
-0.0876561961601412	0.160154005483864\\
-0.0981889495559404	0.153921552776674\\
-0.10828049404857	0.14699744507942\\
-0.117885486774245	0.139412790972332\\
-0.12696075591996	0.131201679723691\\
-0.135465520933175	0.122401008867451\\
-0.143361565989491	0.11305032400628\\
-0.15061340992305	0.103191642780199\\
-0.157188466236595	0.0928692656264182\\
-0.163057189641356	0.0821295765822826\\
-0.168193208789846	0.0710208348856115\\
-0.172573444769042	0.0595929581324602\\
-0.176178214811526	0.0478972979596788\\
-0.178991320736993	0.0359864093022338\\
-0.181000121740219	0.0239138142356958\\
-0.182195591194885	0.0117337614638849\\
-0.182572357212749	-0.000499017438350374\\
-0.182128726784089	-0.0127295539724848\\
-0.180869474361277	-0.0248826806887648\\
-0.178795388054262	-0.0369475835114265\\
-0.175917942403217	-0.0488445728546242\\
-0.172250357041598	-0.060520486405053\\
-0.167808746241572	-0.0719245402298293\\
-0.162613041443511	-0.0830055033315736\\
-0.156686628822067	-0.0937134739892701\\
-0.150056141910466	-0.104000332506801\\
-0.142751371553511	-0.113819861333702\\
-0.13480514172988	-0.123127936332518\\
-0.126253159442912	-0.131882730866878\\
-0.117133853410889	-0.140044904881448\\
-0.107488201591604	-0.147577781338057\\
-0.0973595471183827	-0.154447510950758\\
-0.0867934035212562	-0.160623224307952\\
-0.0758372502030022	-0.166077170590827\\
-0.0645403190934043	-0.170784842269583\\
-0.0529533734154605	-0.17472508523267\\
-0.0411284795867269	-0.177880193839661\\
-0.0291187732570495	-0.180235990483133\\
-0.0169782205326607	-0.181781889298301\\
-0.00476137548881059	-0.182510943728467\\
0.00747686497696763	-0.182419877741315\\
0.0192651624737022	-0.181553755878417\\
0.0314525727606792	-0.179843406940544\\
0.0434560065117689	-0.177325945819653\\
0.0552345874190024	-0.174017400768731\\
0.0667672631144448	-0.169926595932246\\
0.0780019069414074	-0.1650715541249\\
0.0888859382626034	-0.159474780061668\\
0.0993704276958453	-0.153161462590487\\
0.109408396294721	-0.146159906851731\\
0.11895474194799	-0.1385015701943\\
0.127966559493652	-0.130220871050048\\
0.136403353567712	-0.12135501954437\\
0.144227213591325	-0.111943854321018\\
0.151402982764752	-0.102029664793777\\
0.157898416449909	-0.091657000812894\\
0.16368432715247	-0.0808724723712845\\
0.168734715651687	-0.0697245401860421\\
0.173026887823143	-0.0582632979485808\\
0.176541556619929	-0.0465402472187633\\
0.17926292873897	-0.0346080660002358\\
0.181178775585992	-0.0225203720411938\\
0.182280488229414	-0.0103314818835792\\
0.182563116081997	0.00190383319601868\\
0.182025389147728	0.0141305933121252\\
0.180669723728099	0.0262938570217969\\
0.178502211564124	0.0383389682061882\\
0.175532592463729	0.0502118016671513\\
0.171774210533611	0.0618590063497182\\
0.167243954220534	0.0732282450628595\\
0.161962180417378	0.0842684296758446\\
0.155952622991854	0.0949299506733824\\
0.149242286138033	0.105164900078222\\
0.141861323027522	0.114927286735321\\
0.133842900323057	0.124173242962583\\
0.125223049134429	0.132861221684378\\
0.116040503111937	0.140952183121737\\
0.106336524401678	0.148409770213028\\
0.0961547182262204	0.155200471992291\\
0.0855408369445972	0.161293774169612\\
0.0745425744651425	0.166662296247345\\
0.0632093519256872	0.171281914558229\\
0.051592095622973	0.175131870663432\\
0.0397430081649229	0.17819486463453\\
0.0277153339072448	0.180457132787198\\
0.0155631196894028	0.181908509531988\\
0.00334097197869229	0.182542473052447\\
-0.00889618851499961	0.182356174611799\\
-0.0208211474764068	0.181381902872299\\
-0.0329701281144334	0.179571398831116\\
-0.0449439544071161	0.176954677107509\\
-0.0566957360716275	0.173546853072057\\
-0.0681941577499526	0.169359007921339\\
-0.0793874895887338	0.164409681122366\\
-0.0902240271085135	0.158721585521254\\
-0.100655052323372	0.152320311339339\\
-0.110633782295646	0.145234579376941\\
-0.120115380392009	0.137496226320314\\
-0.129057235160159	0.129140028415124\\
-0.137419165720955	0.120203534914707\\
-0.145163597738369	0.110726902026163\\
-0.152255731321069	0.100752713351901\\
-0.158663697669658	0.0903257883272496\\
-0.164358702329257	0.0794929807660902\\
-0.169315154572302	0.0683029683240653\\
-0.173510782386136	0.0568060337707482\\
-0.176926732553061	0.0450538390419778\\
-0.179547655367379	0.0330991930978214\\
-0.181361773611975	0.0209958146147385\\
-0.18236093547689	0.00879809061014785\\
-0.182540651191856	-0.00343916795648713\\
-0.181900113200622	-0.0156609724730272\\
-0.180442199790076	-0.0278124037711719\\
-0.178173462155485	-0.0398388589138432\\
-0.175104094963739	-0.0516862965438435\\
-0.171247890542746	-0.0633014797267952\\
-0.166622176902966	-0.0746322151790343\\
-0.161247739878114	-0.0856275877861577\\
-0.155148729716626	-0.0962381894086933\\
-0.148352552567463	-0.106416340885902\\
-0.140889747327368	-0.116116306289622\\
-0.13279384840898	-0.125294498444882\\
-0.124101235059757	-0.13390967478104\\
-0.114850967885034	-0.14192312266407\\
-0.105084613331546	-0.149298833348829\\
-0.0948460569027157	-0.156003663789996\\
-0.0841813059618292	-0.162007485567679\\
-0.0731382829913881	-0.16728332027432\\
-0.0617666102564117	-0.171807460739805\\
-0.0501173868168025	-0.175559577564437\\
-0.0382429589254754	-0.178522810464284\\
-0.0261966847915676	-0.180683844039482\\
-0.014032694830368	-0.182032967602635\\
-0.00180564840867625	-0.182564118817805\\
0.0104295117515765	-0.182274910939479\\
0.0224647574911641	-0.181185682549557\\
0.0345776329288497	-0.179268807139715\\
0.0465203667968757	-0.176546802565336\\
0.0582424129885223	-0.173033925326103\\
0.0697034892586054	-0.168743419397205\\
0.0808521250699103	-0.163694385694611\\
0.0916374163051654	-0.157909790694084\\
0.102010881144018	-0.151415647207846\\
0.111925957109824	-0.144241111488441\\
0.121338092503987	-0.13641842050515\\
0.130204990384809	-0.127982727943103\\
0.138486806815176	-0.118971940129767\\
0.146146327316522	-0.109426547232537\\
0.153149133547757	-0.0993894418342304\\
0.159463758115667	-0.0889057260775005\\
0.165061826007386	-0.0780225089574143\\
0.169918182090331	-0.0667886946359539\\
0.174011004141301	-0.0552547626993428\\
0.177321900906186	-0.0434725413264339\\
0.179835994744105	-0.0314949743912459\\
0.181541988478291	-0.0193758835661605\\
0.182432216163318	-0.0071697264575032\\
0.182502677529453	0.00506864808720996\\
0.181753055959384	0.0172842464505645\\
0.180186719910665	0.0294221773642402\\
0.177810707778916	0.0414278985620509\\
0.174635696272038	0.0532474618619164\\
0.170675952431006	0.0648277555987515\\
0.165949269523383	0.0761167432691976\\
0.160476887087588	0.0870636973656158\\
0.154283395490648	0.0976194273247395\\
0.14739662543289	0.107736500561957\\
0.139847522886843	0.117369455616786\\
0.131670010043231	0.126475006430509\\
0.122900832876816	0.135012236858577\\
0.113579396030934	0.14294278452453\\
0.103747585749122	0.150231013204998\\
0.0934495816552099	0.156844172964221\\
0.0827316582324892	0.16275254731486\\
0.0716419768902231	0.167929586748788\\
0.0602303695462313	0.172352028040498\\
0.0485481147021359	0.175999998781804\\
0.0366477070270392	0.178857106677257\\
0.0245826214649685	0.180910513205258\\
0.0124070729518995	0.182150991306723\\
0.000175772784050317	0.1825729668493\\
-0.0120563172146565	0.18217454367295\\
-0.0241795783035608	0.180964821987985\\
-0.0362579707546773	0.178936521566688\\
-0.0481682873366661	0.176104330860122\\
-0.0598578932733858	0.172481743580689\\
-0.0712787778969563	0.168084071528404\\
-0.0823796510200124	0.162931005049387\\
-0.0931103374155401	0.15704580351653\\
-0.103422610703877	0.150454920018876\\
-0.113270150785249	0.143187961542701\\
-0.122608708191266	0.135277581632591\\
-0.131396318619303	0.126759326666778\\
-0.139593494531786	0.117671473837787\\
-0.147163401672967	0.108054859704815\\
-0.154072024380145	0.0979526968909704\\
-0.160288318492098	0.0874103798575678\\
-0.165784350850609	0.0764752809210774\\
-0.170535424827827	0.0651965373679743\\
-0.174520191292289	0.0536248306698462\\
-0.177720744545212	0.0418121587391413\\
-0.180122702781249	0.02981160227163\\
-0.181715272711681	0.0176770862319034\\
-0.182491298065793	0.0054631375336773\\
-0.182447291747044	-0.00677535997007487\\
-0.181635483325346	-0.0184788511698809\\
-0.179975478134352	-0.0306878982377046\\
-0.177507984989289	-0.042706385035582\\
-0.174249514589889	-0.0544979498973378\\
-0.170207655638579	-0.0660475120516189\\
-0.165400181981154	-0.0773026501950993\\
-0.159849507762202	-0.08821028751351\\
-0.153580617969372	-0.0987213946681375\\
-0.146621606281812	-0.108788899154428\\
-0.13900373839526	-0.118367566279921\\
-0.130761251888726	-0.127414344036897\\
-0.121931185210972	-0.135888579953983\\
-0.112553216101058	-0.143752195326564\\
-0.102669484776114	-0.150969854735131\\
-0.0923244042017704	-0.157509125319049\\
-0.081564460398738	-0.163340622617082\\
-0.0704380035859474	-0.168438142577599\\
-0.0589950309219586	-0.17277877930405\\
-0.0472869618436675	-0.176343027982421\\
-0.0353664070084979	-0.179114872528423\\
-0.0232869318833783	-0.181081857556737\\
-0.0111028160520972	-0.182235144348286\\
0.00113119069494145	-0.182569550568397\\
0.0133601143840333	-0.182083573553495\\
0.0255290038768323	-0.180779397063498\\
0.0375831778073913	-0.178662881468781\\
0.0494684702888632	-0.175743537415702\\
0.0611314743041965	-0.172034483092123\\
0.0725197817042767	-0.167552385277605\\
0.0835822186972442	-0.162317384452784\\
0.0942690758053183	-0.156353004294957\\
0.104532331228355	-0.14968604597792\\
0.11432586664215	-0.142346467734075\\
0.123605674424909	-0.134367250240184\\
0.132330055409946	-0.125784248416187\\
0.140459806262496	-0.116636030309718\\
0.147958395643045	-0.106963703786526\\
0.154792128358241	-0.0968107318152006\\
0.160930296775256	-0.0862227371600261\\
0.16634531880295	-0.0752472973809893\\
0.1710128618391	-0.0639337310318544\\
0.174911952105363	-0.0523328760531626\\
0.178025068895264	-0.0404968613274255\\
0.180338223304201	-0.0284788724360091\\
0.181841021089402	-0.0163329126646794\\
0.182526709375481	-0.0041135603436702\\
0.182392206999668	0.00812427640499131\\
0.181476501512825	0.0199799472513143\\
0.179720222724525	0.0321490688106336\\
0.177157222382572	0.0441388697977296\\
0.173803099560869	0.0559053104320464\\
0.16966774393697	0.0674223837572873\\
0.16476941274103	0.0786381702829737\\
0.159130701860044	0.0895005081215149\\
0.152776984737018	0.0999605631704582\\
0.14573675785866	0.109971444885789\\
0.138041652802356	0.119488172635929\\
0.129726252358246	0.12846797571452\\
0.12082792249999	0.136870502688588\\
0.111386647853117	0.144657996905468\\
0.101444853101291	0.151795465000427\\
0.0910472121042229	0.158250834469309\\
0.0802404470543714	0.163995097870218\\
0.0690731185552415	0.169002443144346\\
0.0575954074207815	0.173250369599796\\
0.0458588891750803	0.176719789024301\\
0.0339163023039693	0.179395111454911\\
0.021821311269982	0.181264315233491\\
0.00962826536905662	0.182319001026501\\
-0.0026080454931081	0.182554429567624\\
-0.014832636995532	0.181969542953076\\
-0.0269905774790151	0.180566969396044\\
-0.039027234780678	0.178353011417271\\
-0.050888521734568	0.175337617522942\\
-0.0625211392053678	0.171534337501631\\
-0.0738728155930826	0.166960261537655\\
-0.0848925417174133	0.161635943415592\\
-0.0955308000319837	0.155585308159477\\
-0.105739787127773	0.148835544527336\\
-0.115473628542363	0.141416982836471\\
-0.124688584898611	0.133362958673105\\
-0.133343248446936	0.124709663099636\\
-0.141398729139176	0.11549598002256\\
-0.148818829375681	0.105763311472137\\
-0.155570206662787	0.0955553915588161\\
-0.161622523438581	0.084918089952396\\
-0.166948583397141	0.0738992057622178\\
-0.171524453691827	0.0625482527580289\\
-0.175329572483086	0.0509162368702337\\
-0.178346841332742	0.0390554269923675\\
-0.180562702033859	0.0270191201175634\\
-0.181967197538374	0.0148614018349774\\
-0.182554016697014	0.00263690330591974\\
-0.182320522619967	-0.00959944423522707\\
-0.181293326039209	-0.0215789450310676\\
-0.179433841249722	-0.0337108135182432\\
-0.176768626573781	-0.0456702871745953\\
-0.173312386149542	-0.0574085291059512\\
-0.169077223363235	-0.068889875626775\\
-0.164081935486775	-0.0800627310528163\\
-0.158349348488979	-0.0908757740947964\\
-0.151905247508247	-0.10128039440095\\
-0.144778554519118	-0.111229909145832\\
-0.137001290816157	-0.12067961252304\\
-0.128608406723751	-0.129587037587785\\
-0.119637616260557	-0.137912158249599\\
-0.110129229776089	-0.145617565538294\\
-0.100125973532885	-0.15266863494274\\
-0.0896727975489277	-0.15903368221159\\
-0.0788166735622381	-0.164684105770555\\
-0.0676063839645159	-0.1695945152384\\
-0.0560923026057873	-0.173742845512993\\
-0.0443261684350669	-0.177110455923114\\
-0.0323608530095701	-0.179682213991243\\
-0.0202501229113404	-0.181446563431986\\
-0.00804839815410072	-0.182395576079216\\
0.00418949236395316	-0.182524987513346\\
0.0164085572359047	-0.181834216222872\\
0.0285538896399691	-0.180326366217727\\
0.0405709140863615	-0.178008213080139\\
0.0524056316303365	-0.174890173520809\\
0.0640048625420756	-0.170986258566656\\
0.0753164852511903	-0.166314010606475\\
0.0862896705686133	-0.160894424560679\\
0.0968751100864837	-0.154751853540543\\
0.107025237747222	-0.147913899416497\\
0.116694443583389	-0.14041128878818\\
0.125839278667619	-0.132277734913167\\
0.134418650351998	-0.123549786215277\\
0.142394006917388	-0.114266662055163\\
0.149729510813103	-0.104470076489978\\
0.156392199687689	-0.0942040508360568\\
0.162352134508771	-0.0835147158555587\\
0.167582534093899	-0.0724501044689232\\
0.172059895455659	-0.061059935911857\\
0.175764099412326	-0.0493953923197192\\
0.178678500991864	-0.0375088887443723\\
0.180790004227845	-0.0254538376224965\\
0.182089121006608	-0.0132844087679433\\
0.182570013703457	-0.00105528595170065\\
0.182230521413229	0.0111785788187174\\
0.181085654165743	0.0232574448445235\\
0.17911732000362	0.0353540559855298\\
0.17634441884866	0.0472818107392134\\
0.172780837584872	0.0589890314436144\\
0.168440797170491	0.0704316799277699\\
0.163343671024857	0.081558376973914\\
0.157512557856019	0.0923185672723696\\
0.150973674020249	0.102663886176444\\
0.143756384525165	0.112547881840935\\
0.135893119028937	0.121926141683581\\
0.127419212867458	0.130756521994505\\
0.118372743994378	0.138999343011792\\
0.108794362934044	0.146617565451219\\
0.0987271104773354	0.153576956567135\\
0.0882162241950822	0.159846244081495\\
0.0773089351380452	0.16539725672626\\
0.0660542556043069	0.170205050829413\\
0.0545027589002795	0.174248022399358\\
0.0427063520990965	0.177508004199056\\
0.0307180427743533	0.179970347388115\\
0.0185917008317681	0.181623987340813\\
0.0063818164223459	0.182461493370686\\
-0.00585674489629332	0.182479102117525\\
-0.0176251809379252	0.181720319365726\\
-0.0298319418023271	0.180119347843793\\
-0.04185895699356	0.177709741303288\\
-0.0536665497724404	0.174507380110884\\
-0.0652354643390458	0.17052055148671\\
-0.0765133524070752	0.165766797726464\\
-0.0874473079047942	0.160268189897142\\
-0.0979881783448755	0.154049476736707\\
-0.108088740079467	0.147138535647236\\
-0.117703609879207	0.139566416634301\\
-0.126789574164946	0.131367150917334\\
-0.135305804418692	0.122577582673157\\
-0.143214033192304	0.113237207694882\\
-0.150478724612317	0.103387997248983\\
-0.15706723449894	0.0930742091523361\\
-0.162949957149693	0.0823421887844744\\
-0.168100458345199	0.0712401608607642\\
-0.172495594127906	0.059818012740906\\
-0.176115614800657	0.0481270702585093\\
-0.178944253675926	0.0362198670781644\\
-0.180968800166722	0.0241499086449548\\
-0.182180156904745	0.0119714317471735\\
-0.182572880618677	-0.000260839192700271\\
-0.182145206594452	-0.012491938030192\\
-0.180903416827328	-0.0246349018654114\\
-0.178845472903338	-0.0367045184094279\\
-0.175983981888792	-0.0486062034516032\\
-0.172332257445814	-0.0602869633647292\\
-0.167906133784821	-0.0716969676531366\\
-0.162725457426294	-0.0827849652185989\\
-0.156813569412788	-0.0935009595444902\\
-0.150197039644274	-0.103796793286231\\
-0.14290559417756	-0.113626212618101\\
-0.134971996894685	-0.12294504919784\\
-0.126431898157661	-0.13171142783784\\
-0.117323673254634	-0.139885956463426\\
-0.107688250281958	-0.147431902584633\\
-0.0975689263552426	-0.154315358228698\\
-0.0870111730131838	-0.16050539234901\\
-0.0760624318999329	-0.165974189808534\\
-0.0647719015715832	-0.170697176376233\\
-0.0531903164256856	-0.17465312914873\\
-0.0413697187244156	-0.177824271916063\\
-0.0293632247438222	-0.180196355039074\\
-0.0172247860881174	-0.18175871948227\\
-0.00500894725910978	-0.182504344709532\\
0.00722939943839587	-0.182429880231143\\
0.0189893162011917	-0.181582842189159\\
0.0311841129811072	-0.179890179178989\\
0.0431928147322906	-0.177390265909043\\
0.0549759911082641	-0.174099299044682\\
0.0665146193211657	-0.170025677332301\\
0.0777564784490061	-0.165187334967239\\
0.0886488183779809	-0.159606743599915\\
0.099142674087236	-0.153309020618577\\
0.109191033425921	-0.146322397035012\\
0.118748747717563	-0.13867826288523\\
0.127772860214452	-0.130410973083498\\
0.136222820341258	-0.121557677473821\\
0.144060658441687	-0.112158158198582\\
0.151251154951086	-0.102254652283886\\
0.157761999094334	-0.0918916615154996\\
0.163563934165673	-0.0811157523614404\\
0.168630888970673	-0.0699753467475124\\
0.172940094975664	-0.0585205044738242\\
0.176472188614191	-0.0468026982805299\\
0.179211298304827	-0.0348745825364557\\
0.181145115765295	-0.022789756649053\\
0.182264951323028	-0.0106025242049392\\
0.182565772961176	0.00163235103925916\\
0.182046228931006	0.0138598912457835\\
0.180708653825223	0.0260251515375726\\
0.178559058087825	0.0380734668919284\\
0.1756071010056	0.0499506977857776\\
0.171866047303576	0.0616034734703921\\
0.167352707540691	0.0729794317918526\\
0.162087362569106	0.0840274544879893\\
0.156093672402147	0.0946978968870676\\
0.149398569898831	0.104942810985238\\
0.142032139737145	0.114716160907836\\
0.13402748323091	0.123974029768204\\
0.125420569584064	0.132674817014503\\
0.116250074263318	0.140779425360498\\
0.10655720521115	0.14825143646879\\
0.0963855176719817	0.155057274601982\\
0.08578071847975	0.16116635749242\\
0.0747904606650476	0.166551233769629\\
0.063464129337749	0.171187706306455\\
0.0518526197599765	0.175054940956988\\
0.0400081086516924	0.178135560172336\\
0.027983819735758	0.180415721086406\\
0.0158337845695007	0.181885177721188\\
0.00361259975487344	0.182537327026028\\
-0.00862481839015502	0.182369238548761\\
-0.020526642175373	0.181415494811801\\
-0.0326825175829065	0.179623995449978\\
-0.0446619246647987	0.177026097941405\\
-0.0564188788299896	0.173637083826158\\
-0.0679238622620989	0.169467624391866\\
-0.079125084353915	0.16453615967888\\
-0.0899706846617512	0.158865360429844\\
-0.100411904182759	0.1524807409707\\
-0.110401921936295	0.145410943630067\\
-0.119895850797629	0.137687733231015\\
-0.128851023480361	0.129345818235424\\
-0.137227199293833	0.120422683689821\\
-0.144986739963804	0.110958425700372\\
-0.152094777757113	0.100995572201998\\
-0.15851937244375	0.0905788916448477\\
-0.164231654890829	0.079755191740778\\
-0.169205956763505	0.0685731091592502\\
-0.17341992586853	0.0570828909743957\\
-0.176854626595451	0.0453361688750592\\
-0.179494625002639	0.0333857271586398\\
-0.181328058169893	0.0212852655461512\\
-0.182346687505927	0.00908915787778691\\
-0.182545935768905	-0.00314779222393704\\
-0.181924907633244	-0.0153705976009612\\
-0.180486393713621	-0.0275243346615353\\
-0.178236858024799	-0.0395543901751765\\
-0.175186408935713	-0.0514067066760323\\
-0.171348753746342	-0.0630280253779642\\
-0.166741137095993	-0.0743661254859784\\
-0.161384263468884	-0.0853700588665282\\
-0.155302204164433	-0.0959903789676919\\
-0.148522289124099	-0.106179363025335\\
-0.141074984130468	-0.115891226493494\\
-0.132993753903595	-0.125082328786638\\
-0.124314911729723	-0.133711369375191\\
-0.115077456284647	-0.14173957337348\\
-0.105322896386972	-0.149130865779759\\
-0.0950950644883089	-0.155852033570429\\
-0.084439919701766	-0.161872874952346\\
-0.0734053412824188	-0.167166335074696\\
-0.0620409134826137	-0.171708627598805\\
-0.050397702746439	-0.175479341581956\\
-0.0385280282352817	-0.178461533196885\\
-0.0264852267356958	-0.180641801867597\\
-0.0143234129858599	-0.182010350486393\\
-0.00209723650301628	-0.182561029437701\\
0.0101383639707939	-0.182291364230012\\
0.0221550151964764	-0.181223845246257\\
0.0342744174665783	-0.179327053843876\\
0.0462229974555074	-0.176624920548137\\
0.0579507471012929	-0.173131854131086\\
0.0694189455208456	-0.168860705984845\\
0.0805760816891687	-0.163830470651162\\
0.0913711092150522	-0.158064064486608\\
0.101755501095839	-0.151587420665509\\
0.111682652434921	-0.144429613579507\\
0.121107957551026	-0.136622804750274\\
0.129989059969759	-0.128202076717024\\
0.138286051953854	-0.119205268540328\\
0.145961650904186	-0.109672807497854\\
0.15298136627895	-0.0996475280020794\\
0.159313654739582	-0.0891744790024828\\
0.164930061937955	-0.0783007214994422\\
0.169805350365173	-0.067075117084482\\
0.173917612750515	-0.0555481083928449\\
0.17724837050913	-0.0437714924240761\\
0.179782656772554	-0.0317981877988458\\
0.181509083644317	-0.0196819969614681\\
0.182419893370697	-0.00747736442281812\\
0.18251099320113	0.0047608678939414\\
0.181781973778758	0.0169777070812818\\
0.180236110980251	0.0291182563628374\\
0.177880351195572	0.0411279617739482\\
0.17472528011405	0.052952857301754\\
0.170785075156207	0.0645398073862071\\
0.166077441767152	0.0758367456833092\\
0.160623533858105	0.0867929090242148\\
0.154447858749783	0.0973590655241959\\
0.147578167046129	0.107487735810278\\
0.140045327939057	0.117133406366057\\
0.131883190495444	0.12625273405104\\
0.123128431552867	0.134804740866553\\
0.113820390914999	0.142750998087078\\
0.104000894575113	0.150055798943568\\
0.0937140667669183	0.156686319074603\\
0.0830061316956233	0.162612764019903\\
0.0719252058228862	0.167808503106093\\
0.0605210816621162	0.172250189108498\\
0.0488450040259907	0.175917863166963\\
0.0369494397528273	0.17879504447151\\
0.0248878419597241	0.180868804314815\\
0.0127144098345949	0.182129824192235\\
0.000483845099198892	0.182572437672618\\
-0.0117488938009137	0.18219465586103\\
-0.0238573542427909	0.181007611227904\\
-0.0359420329483356	0.179000277765208\\
-0.0478584421463517	0.17618881563601\\
-0.0595542437370908	0.172586851433418\\
-0.0709827695973238	0.168209321018728\\
-0.0820927001940063	0.163075804030343\\
-0.092833730483454	0.15720950288095\\
-0.103157585614248	0.150636787896088\\
-0.113017899139199	0.143387181566273\\
-0.122370364487916	0.135493259184569\\
-0.131172954568251	0.12699049336541\\
-0.139386114561517	0.117917091673749\\
-0.146972938452317	0.108313825664274\\
-0.153899334609524	0.098223847919338\\
-0.160134179042436	0.0876924980927919\\
-0.165649455273725	0.0767670991562768\\
-0.170420380232874	0.0654967447484729\\
-0.174425515615884	0.0539320785761439\\
-0.177646864217328	0.0421250668509665\\
-0.180069950805683	0.0301287647661768\\
-0.181683887165099	0.0179970780999435\\
-0.182481421023071	0.00578452098510327\\
-0.182458968638643	-0.00645402905498446\\
-0.181672281219693	-0.018113771037335\\
-0.180035576007742	-0.0303334990556789\\
-0.177591232585373	-0.0423589912473325\\
-0.174355985517579	-0.0541564414150628\\
-0.170336825215629	-0.0657137414422644\\
-0.16555141433421	-0.0769783027308223\\
-0.160022128756301	-0.0878968043513409\\
-0.153773858400213	-0.0984201727520077\\
-0.146834598384354	-0.108501293425085\\
-0.139235525434318	-0.11809487050942\\
-0.131010793134866	-0.127157784235778\\
-0.12219736013178	-0.135649309664313\\
-0.112834829333038	-0.14353129049432\\
-0.102965271520998	-0.150768308832613\\
-0.0926330359204841	-0.157327844864977\\
-0.0818845507733017	-0.163180423104219\\
-0.0707681147464333	-0.168299744804273\\
-0.0593336799083538	-0.172662806129833\\
-0.0476326272622217	-0.176250001527328\\
-0.0357175358723561	-0.179045211820059\\
-0.0236419465868585	-0.181035876644091\\
-0.0114601214588343	-0.182213050885782\\
0.000773200084810232	-0.182571444878038\\
0.0130030472198576	-0.182109448169308\\
0.0251673833136473	-0.180830122337138\\
0.0372268945710274	-0.178737485496785\\
0.0491184661386034	-0.175841709261397\\
0.0607887630557388	-0.172155908237812\\
0.0721859355524311	-0.167696515138127\\
0.0832587751575976	-0.162483558758738\\
0.0939574874539119	-0.156540477466536\\
0.104233996362747	-0.149893977740174\\
0.114042126472985	-0.142573924602141\\
0.123337804751336	-0.134613210839449\\
0.132079260622862	-0.126047608280182\\
0.140227214065795	-0.116915606749627\\
0.147745052000446	-0.107258241185095\\
0.154598992784407	-0.0971189072695492\\
0.160758238015117	-0.0865431664308716\\
0.166195110930588	-0.0755785411001002\\
0.170885180770349	-0.0642743011753238\\
0.174807372556868	-0.0526812426263344\\
0.177944061799908	-0.0408514592326312\\
0.180281153688978	-0.0288381085067873\\
0.181808146430098	-0.0166951728266658\\
0.182518178436045	-0.00447721686078934\\
0.182408059158393	0.00776085761055346\\
0.18152012941343	0.0195798673776729\\
0.17978957839275	0.0317590695705932\\
0.17725208345573	0.0437564864696438\\
0.173923482028062	0.0555297529509681\\
0.169813073874134	0.0670555815398711\\
0.164938984220945	0.0782819429680143\\
0.159323756850926	0.089156444752115\\
0.152992661869792	0.0996301991226666\\
0.145974088676196	0.109656265777407\\
0.138299571230259	0.119189596075356\\
0.130003600227076	0.12818734402822\\
0.12112345431602	0.136609077595379\\
0.111699036325639	0.144416953910277\\
0.10177269513832	0.151575888065845\\
0.0913890351135428	0.158053711141323\\
0.0805947155651118	0.163821314832249\\
0.0694382411103294	0.168852782232766\\
0.057969743723252	0.173125504287288\\
0.0462407574625743	0.176620281386915\\
0.0343039869015506	0.179321409643076\\
0.0222130702953569	0.181216751454165\\
0.0100223385649258	0.182297790044332\\
-0.00221342885286634	0.182559667736002\\
-0.0144392501461319	0.182001207776706\\
-0.0266001881997138	0.180624919627648\\
-0.0386415974537878	0.178436987686826\\
-0.0505093694554312	0.175447243499329\\
-0.0621501759995577	0.171669121577816\\
-0.0735117087548559	0.16711959903554\\
-0.0845429143132295	0.161819119300107\\
-0.0951942236056533	0.155791500247973\\
-0.10541777464195	0.149063827177187\\
-0.115167627572196	0.141666331103471\\
-0.124399971127023	0.133632252911761\\
-0.13307331948426	0.124997693986297\\
-0.14114869867993	0.115801453994173\\
-0.14858982174799	0.106084856529426\\
-0.155363251768543	0.0958915634331142\\
-0.16143855212373	0.0852673785904755\\
-0.166788423264959	0.0742600421092505\\
-0.171388825379712	0.0629190158060646\\
-0.175219086420961	0.0512952609373343\\
-0.178261994992638	0.0394410092144842\\
-0.180503877693128	0.027409528090556\\
-0.181934660555725	0.015254881404021\\
-0.182547914316446	0.00303168644124304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.182547914316446	0.00303168644124304\\
-0.182340883303909	-0.00920513148803996\\
-0.181343315700559	-0.0211549630514817\\
-0.179511251495011	-0.0332962879324017\\
-0.176873182267024	-0.0452637796490022\\
-0.17344403896117	-0.0570096274642766\\
-0.169235358772444	-0.0685005520481565\\
-0.164265794388629	-0.0796848863719356\\
-0.158558107546087	-0.0905110981053319\\
-0.152137974278526	-0.100930516478239\\
-0.14503420401761	-0.110896402397926\\
-0.137278714691868	-0.120363976829321\\
-0.128906359145644	-0.129290691943447\\
-0.119954759132753	-0.137636434996776\\
-0.110464138691507	-0.145363704432023\\
-0.100477144192384	-0.152437777548226\\
-0.0900386525287321	-0.158826866762421\\
-0.0791955693918783	-0.164502262505196\\
-0.067996618511757	-0.169438462214202\\
-0.0564921227231815	-0.173613284925711\\
-0.0447337778361575	-0.177007970947397\\
-0.0327744203421031	-0.179607266154762\\
-0.0206677899855213	-0.18139949053791\\
-0.00846828828561939	-0.182376590684701\\
0.0037692659185884	-0.182534175968981\\
0.0159898828015075	-0.18187153827977\\
0.0281386486401546	-0.180391655203317\\
0.0401609725799351	-0.178101176643377\\
0.0520028319372462	-0.175010394939487\\
0.0636110149491208	-0.171133198618917\\
0.0749333598908473	-0.166487009985576\\
0.085918989454415	-0.161092706835746\\
0.0965185393787795	-0.154974528638742\\
0.106684380258536	-0.148159967621329\\
0.116370831576358	-0.140679645226336\\
0.125534366967029	-0.132567174515598\\
0.134133809802254	-0.123859009130743\\
0.142130518225879	-0.11459427948128\\
0.149488558783283	-0.104814616919384\\
0.156174867897662	-0.094563966658969\\
0.162159400434648	-0.0838883903162607\\
0.167415264716732	-0.0728358589231461\\
0.171918843359499	-0.0614560373700787\\
0.175649899397299	-0.0498000612355124\\
0.178591667218578	-0.0379203070065725\\
0.180730927901586	-0.0258701567298004\\
0.182058068617687	-0.0137037581190988\\
0.182567125822423	-0.00147578126247102\\
0.182255812055187	0.0107588270487277\\
0.181142087107427	0.0228139610960577\\
0.179202555549169	0.0349195863269669\\
0.176458141143888	0.0468557141351866\\
0.17292293377448	0.0585712597368043\\
0.168610612656912	0.0700242444545814\\
0.163540398675352	0.0811632400939266\\
0.157735315762996	0.0919374990353004\\
0.151221466335015	0.102298590961575\\
0.144028098614849	0.112200001908895\\
0.13618753439413	0.121597241417593\\
0.127735007310598	0.130448080008192\\
0.118708499238121	0.138712746007066\\
0.109148570923537	0.146354102051355\\
0.0990981801845786	0.153337811487226\\
0.0886024887685918	0.159632492799148\\
0.077708659387929	0.165209860647123\\
0.0664656437941643	0.170044852964143\\
0.0549239628227976	0.174115743567443\\
0.0431354793681371	0.177404239790118\\
0.031153165338464	0.179895564678068\\
0.0190308636282678	0.181578523390338\\
0.00682304616439069	0.182445553504873\\
-0.00541543085298379	0.182492758998635\\
-0.0174490155606816	0.181737350808412\\
-0.0296145957673894	0.180155237863951\\
-0.0416296125192304	0.177763633781717\\
-0.0534438910072467	0.17457572739669\\
-0.065018908489904	0.170603269716821\\
-0.0763026757163994	0.16586390749125\\
-0.0872435354363943	0.160379237061503\\
-0.0977923043831974	0.154173925760485\\
-0.107901641956458	0.147275829209974\\
-0.117526123979818	0.139715941875396\\
-0.126622498809212	0.131528236712186\\
-0.135149891391577	0.122749505659339\\
-0.143069983859094	0.113419196024272\\
-0.150347187058285	0.103579233813467\\
-0.156948800646412	0.0932738352104347\\
-0.16284516007627	0.0825493078373752\\
-0.168009769883399	0.0714538426812673\\
-0.172419422742202	0.0600372975486307\\
-0.176054303748795	0.0483509730280275\\
-0.178898079459685	0.0364473819692982\\
-0.180937971286186	0.0243800135186285\\
-0.182164812916874	0.012203092757429\\
-0.182573091505619	-2.86629567491387e-05\\
-0.182160972443619	-0.012260289861177\\
-0.180936226818457	-0.0243929527007441\\
-0.178894039593102	-0.03646720762769\\
-0.176048123406589	-0.0483734734193844\\
-0.172411886324757	-0.060058938935377\\
-0.168000886279138	-0.0714747292754579\\
-0.162834886787257	-0.0825695730125409\\
-0.15693718523139	-0.0932933795077337\\
-0.150334289365266	-0.103597954781725\\
-0.143055861919467	-0.113437009789901\\
-0.135134608064386	-0.122766333123616\\
-0.126606122817672	-0.131544002281146\\
-0.117508729248421	-0.13973057448978\\
-0.107883306723732	-0.147289263196308\\
-0.0977731073574517	-0.154186103219466\\
-0.0872235616391441	-0.160390103401317\\
-0.0762820742666942	-0.165873385886481\\
-0.0649978111418242	-0.170611311384776\\
-0.0534214784331213	-0.17458258989227\\
-0.0416050947377894	-0.177769376353633\\
-0.0296017573259419	-0.180157350852909\\
-0.0174654035524172	-0.181735782958943\\
-0.00525056848155071	-0.182497579943958\\
0.00698786016473348	-0.182439318654025\\
0.0187184992093058	-0.181610985603612\\
0.0309207517019018	-0.17993566168822\\
0.0429346333439869	-0.177452959161223\\
0.0547222744404722	-0.17417924091322\\
0.0662667122927609	-0.170122479804048\\
0.0775156242277666	-0.165300524293573\\
0.0884160890959734	-0.159735814854317\\
0.0989191075552808	-0.153453398605078\\
0.108977635310269	-0.146481433672174\\
0.118546478088606	-0.138851244023696\\
0.127582628625958	-0.130597122222031\\
0.136045482295173	-0.121756158909931\\
0.143897011582526	-0.112368080737805\\
0.151101935446834	-0.102475073266354\\
0.157627878323193	-0.0921215910507285\\
0.163445515695907	-0.0813541577731277\\
0.168528705844569	-0.0702211572114972\\
0.172854607308876	-0.0587726158305904\\
0.176403781526324	-0.0470599779895344\\
0.179160280182447	-0.0351358747693822\\
0.181111716872908	-0.0230538874796212\\
0.182249322763544	-0.0108683068829577\\
0.182567985992537	0.00136611075879756\\
0.182066274640708	0.0135943897304662\\
0.180746443166091	0.0257615819046898\\
0.178614422273467	0.0378130136467251\\
0.175679792264247	0.0496945314982395\\
0.171955739986881	0.0613527455142708\\
0.167458999583593	0.0727352691666328\\
0.162209777290247	0.0837909547591097\\
0.156231660643808	0.0944701232463151\\
0.149551512487764	0.104724787476629\\
0.14219935026599	0.114508867818355\\
0.134208211135141	0.123778399225102\\
0.125614003514841	0.13249172878895\\
0.116455345730601	0.14060970291181\\
0.106773392476078	0.148095843246906\\
0.0966116498924493	0.154916510606826\\
0.0860157800681009	0.161041056126878\\
0.0750333958518476	0.166441958988062\\
0.0637138469083975	0.171094950079201\\
0.052107997958786	0.174979121053959\\
0.0402680002238975	0.178077018280469\\
0.0282470570755761	0.180374721271757\\
0.0160991849686072	0.181861905236434\\
0.00387897071940464	0.182531887473422\\
-0.00835867378760874	0.182381657401579\\
-0.020236547229306	0.181448109735504\\
-0.0323993695404279	0.179675310694031\\
-0.0443842807871965	0.177095940712807\\
-0.0561462830919228	0.173725448288064\\
-0.0676576922669396	0.169574093472232\\
-0.0788666521810135	0.164660218959305\\
-0.0897211445366336	0.159006455162673\\
-0.1001723703743	0.152638241599755\\
-0.110173471688851	0.145584143182918\\
-0.119679511760371	0.137875853942574\\
-0.128647768445701	0.129548015557358\\
-0.137037942289729	0.120638049798493\\
-0.144812332197351	0.111185993520035\\
-0.151936003754115	0.101234319773495\\
-0.158376946516855	0.0908277467190285\\
-0.164106217928594	0.0800130365912662\\
-0.169098073346366	0.0688387856026652\\
-0.173330081728724	0.0573552055697226\\
-0.176783226427529	0.0456138982903224\\
-0.179441990641352	0.033667623666817\\
-0.181294427141034	0.0215700626247404\\
-0.182332211953551	0.00937557590210323\\
-0.182550681766805	-0.00286104022829823\\
-0.1819488548839	-0.0150848001812878\\
-0.180529435634389	-0.0272407761448187\\
-0.178298802222561	-0.0392743448934295\\
-0.17526697806621	-0.0511314332454629\\
-0.171447586757972	-0.0627587610333145\\
-0.166857790843315	-0.0741040805344398\\
-0.161518214705518	-0.0851164112300868\\
-0.155452851884395	-0.0957462689024733\\
-0.148688957262209	-0.105945887987385\\
-0.141256924594931	-0.115669436207493\\
-0.133190149933834	-0.124873220526321\\
-0.124524881565213	-0.133515883476879\\
-0.115300057117181	-0.141558589014141\\
-0.105557128605307	-0.148965197012446\\
-0.095339876155555	-0.155702425672967\\
-0.0846942112840909	-0.161740001070303\\
-0.0736679705873642	-0.167050793192614\\
-0.0623107007893824	-0.171610937848833\\
-0.0506734361083035	-0.175399943901562\\
-0.0388084689210718	-0.178400785349146\\
-0.0267691147947831	-0.180599977828867\\
-0.0146094729025956	-0.181987639211324\\
-0.00238418294609261	-0.182557534003311\\
0.00985182039451641	-0.18230710137049\\
0.0218491799426315	-0.181260998745742\\
0.0339751388745116	-0.179384022552482\\
0.0459294932448267	-0.176701497975662\\
0.0576628274744362	-0.173227988519472\\
0.0691380178455184	-0.168975951495611\\
0.080303510085136	-0.16396427657961\\
0.0911081136847171	-0.158215831613685\\
0.101503257348366	-0.15175647111445\\
0.111442294708924	-0.144615188527324\\
0.120880566945728	-0.136824070846842\\
0.129775658946556	-0.128418130334526\\
0.138087600142419	-0.11943513957778\\
0.145779040830331	-0.10991546369405\\
0.152815419326943	-0.0999018795910896\\
0.159165117458309	-0.089439383605987\\
0.164799602679174	-0.0785749892623017\\
0.169693556276927	-0.0673575160193906\\
0.173824987138357	-0.0558373699059646\\
0.177175330565317	-0.0440663170251524\\
0.179729531700954	-0.0320972509273689\\
0.181476113173498	-0.0199839549495408\\
0.182407226673955	-0.00778086052622278\\
0.182518688221702	0.00445719739976986\\
0.181809996964686	0.016675226773479\\
0.180284337430114	0.0288183255423512\\
0.177948565214834	0.040831928353863\\
0.174813176179725	0.0526620517496089\\
0.170892259285286	0.064255536744495\\
0.166203433283687	0.0755602876919415\\
0.160767767549598	0.0865255063775315\\
0.154609687398674	0.0971019202934205\\
0.147756864337855	0.107242004031271\\
0.140240091720629	0.116900192844967\\
0.13209314637618	0.126033087397075\\
0.123352636832142	0.134599648774899\\
0.114057838810801	0.142561382902075\\
0.104250518746822	0.14988251350815\\
0.0939747461066703	0.15653014289276\\
0.0832766953584455	0.162474399753862\\
0.0722044384935578	0.167688573410218\\
0.0608077290031885	0.172149233833069\\
0.0491377783146916	0.175836336925762\\
0.0372470256777868	0.178733314590865\\
0.0251889025155231	0.180827149183518\\
0.013017592337594	0.182108432003538\\
0.000787787262276064	0.182571405574783\\
-0.0114455577472822	0.182213989516268\\
-0.0235386369071438	0.181049360035009\\
-0.0356296100900234	0.179062753502008\\
-0.047552040881967	0.176271785294317\\
-0.0592539234802411	0.172690218083431\\
-0.0706899649364782	0.168332610470048\\
-0.0818088149746531	0.163218432508446\\
-0.0925600371202646	0.15737083107074\\
-0.102895308808484	0.150816094611307\\
-0.112768218139512	0.143583661923503\\
-0.122134402231239	0.135706030855339\\
-0.130951772042724	0.127218601009917\\
-0.139180706370493	0.118159511015425\\
-0.146784228385808	0.108569468044764\\
-0.153728171466486	0.0984915652076413\\
-0.159981332811098	0.0879710878448811\\
-0.16551561366984	0.077055310013388\\
-0.170306145606549	0.0657932820548134\\
-0.174331402237032	0.0542356102031879\\
-0.177573295964319	0.0424342291733169\\
-0.180017259254882	0.0304421687903757\\
-0.181652310096303	0.018313315704944\\
-0.182471101346546	0.00610217124896285\\
-0.182469953748334	-0.00613639346753156\\
-0.181708271516853	-0.0177493633111966\\
-0.180094769690444	-0.0299802159736498\\
-0.177673497478004	-0.0420127118540897\\
-0.174461410276694	-0.0538159434597799\\
-0.170464884475842	-0.0653809040258734\\
-0.165701475354584	-0.0766548143081479\\
-0.160193523224727	-0.087584100353567\\
-0.153965822807957	-0.0981196460899952\\
-0.14704627063458	-0.108214296001017\\
-0.139465954683383	-0.11782269338193\\
-0.131258944742258	-0.126901651059485\\
-0.122462119797812	-0.1354103720403\\
-0.113115008035451	-0.143310622856804\\
-0.103259610897449	-0.150566903563942\\
-0.0929402139251355	-0.157146607828935\\
-0.0822031876116547	-0.163020169574735\\
-0.0710967790730779	-0.168161195798176\\
-0.0596708952536988	-0.17254658516362\\
-0.0479768786740676	-0.176156631807878\\
-0.036067276713289	-0.178975113892703\\
-0.0239956054887716	-0.180989366496686\\
-0.011816109376959	-0.182190338525672\\
0.000416482729042324	-0.182572633382873\\
0.0126472033482507	-0.182134533219328\\
0.0247968485678433	-0.180881331553398\\
0.0368633660785821	-0.178812841351081\\
0.0487619697414437	-0.17594092854576\\
0.0604395538160521	-0.172278844841476\\
0.0718456612672734	-0.167842607900009\\
0.0829290543837928	-0.162652119674931\\
0.0936397990222048	-0.156730750525804\\
0.103929762604537	-0.150105111810728\\
0.113752715144775	-0.142804971795177\\
0.123064517326697	-0.134863133483099\\
0.131823325815587	-0.126315284087783\\
0.139989782642974	-0.11719983363622\\
0.147527191650463	-0.107557742622572\\
0.154401683294457	-0.0974323380389225\\
0.160582366863208	-0.0868691186672766\\
0.166041469297151	-0.0759155506111839\\
0.170754459976027	-0.0646208540240452\\
0.174700160955368	-0.0530357819233094\\
0.177860842125304	-0.0412123921420021\\
0.180222300885308	-0.029203813393582\\
0.181773925960973	-0.0170640065456176\\
0.182508745086922	-0.00484752214537743\\
0.182423456337801	0.00739074471391988\\
0.181563967337499	0.0191693424462787\\
0.179859767776302	0.0313592810808772\\
0.177348409337085	0.0433645303208769\\
0.174045978244529	0.0551447013757346\\
0.169961151984745	0.0666794380418386\\
0.165111922407628	0.0779165820420134\\
0.159520782448865	0.0888034947043439\\
0.153212896014613	0.0992912343766362\\
0.146216542372156	0.109332810679127\\
0.138563155332914	0.118883105459302\\
0.130287131093336	0.127899195760003\\
0.121425658659156	0.136340567143072\\
0.112018556855829	0.144169288597694\\
0.102108096703428	0.151350181590637\\
0.0917388111445812	0.157850978567754\\
0.0809572948457404	0.163642468025106\\
0.0698119948293648	0.168698625759367\\
0.0583529927944343	0.172996731796212\\
0.0466317800707884	0.176517472485628\\
0.0347010262325904	0.179245027291546\\
0.022614342438085	0.181167139877667\\
0.0104260405143125	0.182275173184902\\
-0.00180911108533487	0.182564148239752\\
-0.014036133384456	0.182032766528544\\
-0.0262000839425851	0.180683415832268\\
-0.0382463037279204	0.178522159497227\\
-0.0501206627416016	0.175558709187945\\
-0.0617698032398441	0.171806381249551\\
-0.073141379510636	0.167282036867704\\
-0.0841842930784371	0.162006006305808\\
-0.0948489223283391	0.15600199754617\\
-0.105087345470493	0.149296989762504\\
-0.114853555886634	0.141921112084523\\
-0.12410366886132	0.133907508210809\\
-0.132796118771597	0.125292187482651\\
-0.140891845871023	0.116113863069704\\
-0.148354471804616	0.106413778010288\\
-0.155150463070067	0.0962355198922119\\
-0.161249281706074	0.0856248249864154\\
-0.166623522519569	0.0746293727211949\\
-0.17124903622191	0.0632985714496899\\
-0.175105037950858	0.0516833364213875\\
-0.178174200666256	0.0398358609958291\\
-0.180442733008856	0.0278093821134729\\
-0.181900441274197	0.0156579410648829\\
-0.182540775215797	0.00343614066395694\\
-0.18236085747982	-0.00880110011108284\\
-0.181393772155266	-0.0207180925067801\\
-0.179589923796673	-0.0328694540132802\\
-0.176979796075889	-0.0448452191445556\\
-0.173578561779238	-0.0565988047221554\\
-0.169397159660466	-0.0680995162759999\\
-0.164454094275694	-0.0792956034500951\\
-0.158772063468008	-0.0901353079454389\\
-0.152376630775971	-0.100569897553611\\
-0.145296489415714	-0.110552576128935\\
-0.13756345077176	-0.120038489501844\\
-0.129212267204191	-0.128985006798771\\
-0.120280465318093	-0.137351926315576\\
-0.11080818010196	-0.145101651427762\\
-0.100837975480204	-0.15219935857455\\
-0.0904146528501182	-0.158613154007814\\
-0.0795850496770582	-0.164314217178885\\
-0.0683978290633367	-0.169276930216556\\
-0.0569032610713054	-0.173478993046682\\
-0.045152996833108	-0.176901523597144\\
-0.0331998364640193	-0.17952914264189\\
-0.0210974917949173	-0.181350042911281\\
-0.00890034501969398	-0.182356042146968\\
0.00333679566933633	-0.18254261986901\\
0.0155589423729147	-0.181908937689329\\
0.0277111745617508	-0.180457843078346\\
0.0397388858727878	-0.178195856570042\\
0.0515880294841568	-0.17513314246073\\
0.0632053609666656	-0.171283463137615\\
0.074538677548274	-0.166664117235297\\
0.0855370526826039	-0.161295861905832\\
0.0961510648946198	-0.155202819543696\\
0.106333019856745	-0.148412369390092\\
0.116037164696371	-0.140955024508575\\
0.125219893595891	-0.132864294669303\\
0.133839943733636	-0.124176535773367\\
0.141858580699367	-0.114930786486628\\
0.149239772546359	-0.105168592820977\\
0.155950351707898	-0.0949338214389664\\
0.161960164028598	-0.084272462547658\\
0.167242204268609	-0.0732324232329476\\
0.171772737449291	-0.0618633121933279\\
0.175531405510563	-0.0502162168131609\\
0.178501318785276	-0.0383434736118385\\
0.180669131897123	-0.0262984330595922\\
0.182025103727022	-0.0141352198486773\\
0.182563141184892	-0.00190848968270623\\
0.182280826589115	0.0103268163200885\\
0.181199250734798	0.022355611828206\\
0.179289457537857	0.0344707604650371\\
0.176574461794672	0.0464155412003818\\
0.173068572874567	0.0581395911783752\\
0.168784897263798	0.0696031712818531\\
0.163742498314366	0.0807547972076488\\
0.157964324593514	0.0915435153769447\\
0.151476360723826	0.101920828187425\\
0.144307733987017	0.111840158319683\\
0.13649065461139	0.121256935183716\\
0.128060251045812	0.130128840974611\\
0.11905440574012	0.138416009370626\\
0.109513586512099	0.146081201974801\\
0.0994806652562786	0.153089975067582\\
0.0890007251644897	0.159410834547382\\
0.0781208581144754	0.165015377475039\\
0.0668899530571431	0.169878419702584\\
0.0553584763466658	0.173978109031174\\
0.0435782449601353	0.177296023408627\\
0.0316021936595119	0.179817253707902\\
0.0194841371279406	0.181530470721475\\
0.00727852815533008	0.182427976069123\\
-0.00495978705286215	0.182505736791919\\
-0.0171758153253339	0.181763403473517\\
-0.0293146636349279	0.180204311810521\\
-0.0413217857712688	0.177835467622712\\
-0.0531432274298175	0.174667515374213\\
-0.0647258686785862	0.17071469033807\\
-0.0760176626263584	0.165994754636958\\
-0.0869678693267353	0.160528917418816\\
-0.0975272837527829	0.154341739563235\\
-0.107648456918522	0.147461023309068\\
-0.117285909086129	0.139917687326596\\
-0.126396334132524	0.131745627781548\\
-0.134938794139092	0.122981566027908\\
-0.142874903354879	0.113664883593947\\
-0.150169000677398	0.103837445227186\\
-0.15678830990689	0.0935434107619683\\
-0.162703087016725	0.0828290366982346\\
-0.167886753814527	0.0717424683391897\\
-0.172316017370182	0.0603335234518265\\
-0.175970974682838	0.0486534684094362\\
-0.178835202114182	0.0367547878311732\\
-0.180895829193419	0.0246909487227519\\
-0.182143596444836	0.012516160242509\\
-0.182572896998868	0.000285130102209111\\
-0.182181801786536	-0.0119471812666673\\
-0.180980126945726	-0.0240652718339425\\
-0.178959269215955	-0.0361458717583944\\
-0.176134438253897	-0.0480583375124176\\
-0.172519174155247	-0.0597501354852601\\
-0.168128656065989	-0.0711737252980534\\
-0.162982534992264	-0.082277806711158\\
-0.157104049879112	-0.0930121590231582\\
-0.15051962432602	-0.103328538806423\\
-0.143258835217943	-0.113180609627907\\
-0.135354308188147	-0.12252410188742\\
-0.126841563282057	-0.131317029121356\\
-0.117758852814924	-0.139519880022546\\
-0.108146990106696	-0.147095794954598\\
-0.0980491662863507	-0.154010731371856\\
-0.0875107561751614	-0.160233616839609\\
-0.0765791143770174	-0.165736488673412\\
-0.0653033624888409	-0.170494619589348\\
-0.0537341683740941	-0.174486628814796\\
-0.0419235184916033	-0.177694578161574\\
-0.0299244842749753	-0.180104052637295\\
-0.0177909836791854	-0.18170422521227\\
-0.00557753887740692	-0.182487905476278\\
0.00666096871372047	-0.182451571946111\\
0.018349272091813	-0.181648687617853\\
0.0305620452418745	-0.179996961246629\\
0.0425830036077234	-0.177537693749079\\
0.0543766563646257	-0.174287475030107\\
0.0659289615402801	-0.170253683501061\\
0.077187441051441	-0.165454053132098\\
0.0880989328060561	-0.159910984045772\\
0.0986143917799896	-0.153649427391006\\
0.108686730612702	-0.14669744175315\\
0.118270693024675	-0.139086261091258\\
0.127323203067759	-0.130850093000108\\
0.13580358263482	-0.122025947428355\\
0.14367372555391	-0.112653475367609\\
0.150898267188993	-0.102774792196471\\
0.157444743857267	-0.0924342880544941\\
0.163283738811703	-0.0816784282468443\\
0.168389014391778	-0.0705555444891026\\
0.172737629925337	-0.0591156177215557\\
0.17631004480729	-0.047410053530039\\
0.179090206310004	-0.0354914511451698\\
0.181065621714408	-0.0234133670924045\\
0.182227414447788	-0.0112300745315696\\
0.182570363970804	0.00100368062734926\\
0.182092929234763	0.0132329257103966\\
0.180797255607284	0.0254027083196902\\
0.178689165232368	0.0374583432442896\\
0.175778130866686	0.0493456582084508\\
0.172077233315488	0.061011237280242\\
0.167603102653339	0.0724026609037504\\
0.16237584349479	0.0834687414504238\\
0.156418944654598	0.0941597532287479\\
0.149759173602014	0.104427655925161\\
0.142426456177168	0.114226310479713\\
0.134453742120188	0.12351168641024\\
0.125876857015113	0.132242059659696\\
0.116734341298624	0.140378200094\\
0.107067277081291	0.147883547778238\\
0.0969191035467834	0.154724377257707\\
0.0863354217519247	0.160869949108025\\
0.0753637897224934	0.166292648059841\\
0.0640535087446176	0.170968107091898\\
0.0524554018338925	0.174875316921794\\
0.0406215853582667	0.177996720413522\\
0.0286052348455473	0.180318291471939\\
0.0164603460533658	0.181829598065452\\
0.00424149231931996	0.182523849106526\\
-0.00799642064671826	0.182397924964793\\
-0.0198395133382208	0.181491975743558\\
-0.0320121184533547	0.179744735899217\\
-0.0440045776546562	0.177190697121833\\
-0.0557734135780816	0.173845541252828\\
-0.0672935578430891	0.169718952855736\\
-0.0785130541809265	0.164829142578448\\
-0.0893796610690563	0.159198687597853\\
-0.0998445256249345	0.152852924971431\\
-0.109860739885233	0.14582031348848\\
-0.119383299460456	0.138132450309364\\
-0.128369407327794	0.12982388572728\\
-0.136778683843207	0.120931954890438\\
-0.144573342160603	0.111496613529254\\
-0.151718356834207	0.101560259530799\\
-0.158181621553231	0.0911675421610332\\
-0.163934093488394	0.0803651613417178\\
-0.168949923778024	0.0692016578211493\\
-0.173206573676391	0.0577271950602089\\
-0.176684915830503	0.045993333827975\\
-0.179369320233808	0.0340528005002357\\
-0.181247724456987	0.0219592501380435\\
-0.182311687850659	0.00976702538752696\\
-0.182556429473703	-0.00246908770676442\\
-0.181980849577263	-0.0146941058873647\\
-0.180587534546542	-0.0268530957524862\\
-0.178382745278003	-0.0388914206036993\\
-0.175376389045748	-0.050754985953935\\
-0.171581974984901	-0.0623904825961603\\
-0.167016553383942	-0.0737456261649503\\
-0.161700639072852	-0.0847693920620186\\
-0.155658119237962	-0.0954122447427222\\
-0.148916146082564	-0.105626360307891\\
-0.14150501482275	-0.115365841393421\\
-0.133458027546153	-0.124586923424281\\
-0.124811343579557	-0.133248171256209\\
-0.115603816996262	-0.14131066537802\\
-0.10587682203057	-0.14873817679\\
-0.0956740671570248	-0.155497329804041\\
-0.0850413986874835	-0.161557752015473\\
-0.0740265947656028	-0.166892210779523\\
-0.0626791506636057	-0.171476735588278\\
-0.0510500563824035	-0.175290725777899\\
-0.0391915675178601	-0.178317043101272\\
-0.0271569704675274	-0.180542088733887\\
-0.0150003429623492	-0.181955864387161\\
-0.00277631108568854	-0.182552017231098\\
0.00946019619639217	-0.182327868442605\\
0.0214294706693157	-0.181311122871408\\
0.0335646288619665	-0.179461312385898\\
0.0455269152227221	-0.176805676052249\\
0.0572678379864268	-0.173358996752667\\
0.0687525597252594	-0.169133179974802\\
0.0799294607156658	-0.164146971880437\\
0.0907471464197508	-0.158423175418673\\
0.101156985284055	-0.151987537138325\\
0.111112274695942	-0.144868939229338\\
0.120568283142284	-0.137099366395905\\
0.129482515265062	-0.128713734431061\\
0.137814914504225	-0.119749724656354\\
0.145528039311235	-0.110247616817003\\
0.152587230613078	-0.100250108817855\\
0.158960767756436	-0.0898021247131474\\
0.164620011114853	-0.0789506127515616\\
0.1695395307534	-0.0677443344480742\\
0.173697220701755	-0.0562336454710295\\
0.177074398291308	-0.0444702693587582\\
0.179655888102802	-0.0325070651042831\\
0.181430090156825	-0.0203977896354855\\
0.182389032040232	-0.00819685625099599\\
0.182528404729123	0.00404090988089611\\
0.181847581952456	0.0162605180834977\\
0.180349623006405	0.0284070592704064\\
0.178041259006012	0.0404259526934903\\
0.174932862639592	0.0522631911866619\\
0.171038401559019	0.0638655838547788\\
0.166375375615564	0.0751809950881109\\
0.160964738222349	0.0861585788376983\\
0.1548308022023	0.0967490070873471\\
0.148001130536718	0.106904691513132\\
0.140506412508517	0.116579997325188\\
0.132380325802595	0.125731448323164\\
0.123659385172974	0.134317922260411\\
0.114382778362892	0.142300835627728\\
0.104592190011161	0.149644317031103\\
0.0943316143459931	0.156315368376208\\
0.0836471574937958	0.162284013148456\\
0.0725868303002706	0.167523431113218\\
0.0612003325895225	0.172010078834189\\
0.0495388298425183	0.175723795463403\\
0.037654723281129	0.178647893336183\\
0.0256014143988614	0.18076923295798\\
0.013433065006276	0.182078282045332\\
0.00120435385385227	0.182569158360338\\
-0.011029769081025	0.182239656143161\\
-0.0231004170329736	0.18110582010206\\
-0.0352001848471961	0.179147690745799\\
-0.0471308918983498	0.176384883791302\\
-0.0588410597876651	0.172831356701993\\
-0.0702873672272536	0.168501140066335\\
-0.081418418351495	0.163413553220396\\
-0.0921835907560322	0.157591668063775\\
-0.102534496655229	0.151061660482056\\
-0.112424662267093	0.143852854022347\\
-0.12180964754184	0.135997640002728\\
-0.130647278497517	0.127531317589441\\
-0.138897842904083	0.118491930551535\\
-0.146524266811813	0.108920097451233\\
-0.153492280734109	0.0988588295139782\\
-0.159770573740486	0.0883533372813483\\
-0.165330934187295	0.0774508274140466\\
-0.170148376478181	0.0662002905769343\\
-0.174201253334074	0.0546522813039535\\
-0.17747135306764	0.0428586908276071\\
-0.179943981417942	0.030872513904553\\
-0.181608027579646	0.0187476106792426\\
-0.182456014128202	0.00653846466847916\\
-0.182484130620835	-0.00570006206451715\\
-0.18172644123481	-0.0175626597485803\\
-0.180132184777108	-0.029754742111826\\
-0.177728906725811	-0.0417777999778366\\
-0.174531657856088	-0.0535877704381888\\
-0.170549926017979	-0.0651588173580596\\
-0.165801273555289	-0.0764387759270795\\
-0.160307606556385	-0.0873751685727368\\
-0.154093646551799	-0.0979188282135063\\
-0.147187262824289	-0.108022490771934\\
-0.139619485427582	-0.117640758937028\\
-0.13142432483553	-0.126730405743565\\
-0.122638606586483	-0.135250586309241\\
-0.113301809139608	-0.143163015448316\\
-0.103455887561169	-0.150432138519727\\
-0.0931450847369393	-0.157025291543058\\
-0.0824157324882427	-0.162912848042752\\
-0.071316043388938	-0.168068352162096\\
-0.0598958941317453	-0.172468637535849\\
-0.048206601400548	-0.176093931391619\\
-0.0363006912836782	-0.178927943396554\\
-0.0242316632472173	-0.180957938859613\\
-0.0120537497244389	-0.182174795956868\\
0.000178327569430899	-0.182573046718073\\
0.0124096035334877	-0.182150901598407\\
0.0245489472604894	-0.180915168461987\\
0.0366201936385195	-0.17886282641839\\
0.0485234939464827	-0.176006874404458\\
0.0602059174592506	-0.172360659124643\\
0.0716179697885776	-0.167939917044633\\
0.0827083928679743	-0.162764465127576\\
0.093427157148612	-0.156857628730045\\
0.10372609243133	-0.150245955543031\\
0.113558932505227	-0.142959148993301\\
0.122881493854042	-0.135029951956332\\
0.131651884601461	-0.12649399496627\\
0.139830694766012	-0.117389634582606\\
0.147381172738913	-0.10775778140274\\
0.154269390293937	-0.0976417163595773\\
0.160464395080307	-0.0870868962095513\\
0.16593834971431	-0.0761407492645366\\
0.170666656869843	-0.0648524622657511\\
0.174628069801905	-0.053272759370309\\
0.177804787821001	-0.0414536742184304\\
0.180182536280932	-0.0294483161191881\\
0.181750630722244	-0.0173106314026945\\
0.182502024882905	-0.00509516101109249\\
0.182433342360929	0.0071432045823124\\
0.181592970443454	0.0188928582224823\\
0.179906489026232	0.0310902722724008\\
0.177412712794806	0.0431008048548955\\
0.174127897157175	0.0548855655702193\\
0.170060290295999	0.0664262564636165\\
0.165227795673877	0.0776706215804933\\
0.159652873544645	0.0885658507250214\\
0.153360616154387	0.0990629667533593\\
0.146379228433476	0.109114946165395\\
0.138740076738101	0.118676624170585\\
0.130477493604803	0.12770502615315\\
0.121628607614143	0.136159582389051\\
0.112233180962047	0.144002302696829\\
0.102333432148879	0.151197945686465\\
0.0919738459400283	0.15771417755706\\
0.0812009733533854	0.163521717488215\\
0.0700632225173689	0.168594469181649\\
0.0586106411480218	0.172909638125494\\
0.0468946916554486	0.176447834022796\\
0.0349680199055519	0.179193157919034\\
0.0228842186424958	0.18113327364831\\
0.0106975866810798	0.182259463263105\\
-0.00153711509879782	0.182566666210576\\
-0.0137649098084851	0.182053502071056\\
-0.0259308516000283	0.180722276761799\\
-0.0379802725632668	0.178578972174724\\
-0.0498590283803317	0.175633219295861\\
-0.0615137416147693	0.171898254930312\\
-0.0728920415737097	0.167390862220752\\
-0.0839427996334532	0.162131295232417\\
-0.0946163589869267	0.156143187940892\\
-0.104864757780244	0.149453448030577\\
-0.114641944621981	0.142092135989474\\
-0.123903985526997	0.13409233002498\\
-0.132609261321868	0.125489977435946\\
-0.140718654678554	0.116323733068014\\
-0.148195725872125	0.106634785632347\\
-0.15500687653289	0.0964666726145573\\
-0.161121500618963	0.0858650846402782\\
-0.166512121944966	0.0748776601633043\\
-0.171154517646946	0.0635537714013\\
-0.175027827028289	0.0519443024807025\\
-0.178114645297372	0.0401014207877576\\
-0.180401101776511	0.0280783425533878\\
-0.181876922229922	0.015929093728196\\
-0.182535475032274	0.00370826720609514\\
-0.182373800966318	-0.00852922248040728\\
-0.181427304430652	-0.0204225905042653\\
-0.179642517971801	-0.0325809251500597\\
-0.177051272772179	-0.0445622926673441\\
-0.173668909558386	-0.0563210517122853\\
-0.169505953131718	-0.0678283338813758\\
-0.16458080849047	-0.0790323258745032\\
-0.158916131640379	-0.0898811113967521\\
-0.152537409953618	-0.100325917237039\\
-0.145473257871071	-0.11031990923224\\
-0.137755414674444	-0.119818182595371\\
-0.129418564706595	-0.128778050481456\\
-0.120500170144205	-0.137159251221601\\
-0.111040305658128	-0.144924124091738\\
-0.101081479305229	-0.15203777750889\\
-0.0906684413006182	-0.158468246107713\\
-0.0798479828444274	-0.164186634449866\\
-0.0686687258827868	-0.16916724684739\\
-0.0571809046323362	-0.173387702821501\\
-0.0454361398491944	-0.176829037671764\\
-0.0334872068731307	-0.179475787693397\\
-0.0213877984711636	-0.1813160596663\\
-0.00919228358055192	-0.182341584294376\\
0.00304453701183449	-0.182547753365736\\
0.0152676769050834	-0.181933640458598\\
0.0274222111763986	-0.180502005104909\\
0.0394535231841242	-0.178259280390013\\
0.0513075499855723	-0.175215544046171\\
0.0629310252793808	-0.171384473165857\\
0.0742717187461395	-0.166783282746482\\
0.0852786707586302	-0.161432648330518\\
0.0959024213606877	-0.155356613102609\\
0.106095232514222	-0.148582479853753\\
0.115811302627507	-0.141140688285353\\
0.125006972346226	-0.133064678239608\\
0.133640920748487	-0.124390739429917\\
0.141674351016435	-0.115157848376618\\
0.149071164777039	-0.105407493258008\\
0.15579812430207	-0.0951834874918946\\
0.161825001869059	-0.0845317728519604\\
0.167124715587741	-0.0735002130297176\\
0.171673451092907	-0.0621383785580288\\
0.175450768553997	-0.0504973240681599\\
0.178439694524197	-0.0386293588686978\\
0.180626798209866	-0.0265878118923041\\
0.182002251820135	-0.0144267920706617\\
0.182559874730514	-0.00220094518548848\\
0.182297161254743	0.0100347916802227\\
0.181237378040432	0.0220445840286919\\
0.179347746592181	0.0341663265408257\\
0.176652700201206	0.0461169785347975\\
0.173166702732552	0.0578467389657316\\
0.168902464155848	0.0693174564032791\\
0.163878941064231	0.080477604741789\\
0.158119032050058	0.0912760862311095\\
0.151648641759714	0.10166435801389\\
0.144496815234578	0.111595800320177\\
0.136695686937613	0.121025788404218\\
0.128280313872472	0.129911944728354\\
0.119288510923913	0.138214338966733\\
0.109760682745341	0.145895664369574\\
0.0997396427963618	0.152921404772268\\
0.089270420830894	0.159259989863917\\
0.078400060505213	0.164882937090696\\
0.0671774079925897	0.16976497963474\\
0.0556528925064987	0.173884179943807\\
0.0438782996782936	0.177222028316164\\
0.031906538869191	0.179763526068658\\
0.0197914054213382	0.181497252934441\\
0.00758733892111041	0.182415418381897\\
-0.00465082141993088	0.182513896620229\\
-0.0168680831957914	0.181792245139083\\
-0.029009547905739	0.180253706696318\\
-0.0410206576417723	0.177905194747436\\
-0.0528474402521067	0.174757262379262\\
-0.0644367518597686	0.170824054890588\\
-0.0757365156748391	0.166123246226862\\
-0.0866959559901574	0.160675959565994\\
-0.0972658263522138	0.154506672397973\\
-0.10739863084516	0.14764310653741\\
-0.117048837522811	0.140116103549796\\
-0.126173082996321	0.131959486171271\\
-0.134730367296587	0.123209906320244\\
-0.142682238105634	0.113906680403016\\
-0.149992963540674	0.104091612647174\\
-0.156629692718704	0.0938088072514969\\
-0.162562603377207	0.0831044701941924\\
-0.167765035868709	0.0720267016245405\\
-0.172213612967125	0.0606252797076822\\
-0.175888344909953	0.0489514369507818\\
-0.178772719222559	0.0370576299887741\\
-0.180853774916603	0.024997303872683\\
-0.182122160732638	0.0128246519037907\\
-0.182572177157445	0.000594372130967438\\
-0.182201802037298	-0.0116385784553537\\
-0.181022905385752	-0.0237415332402116\\
-0.17902310880682	-0.0358284764516373\\
-0.176219100448937	-0.0477470618704414\\
-0.17262455559417	-0.0594450677198639\\
-0.168254273739237	-0.0708763194502803\\
-0.16312779463345	-0.0819894867305866\\
-0.157268300283614	-0.0927342173434412\\
-0.150702131138787	-0.103062219238111\\
-0.143458779149805	-0.112927109555932\\
-0.135570791318231	-0.122284561384361\\
-0.127073613567246	-0.131092525226907\\
-0.118005428239233	-0.139311422235451\\
-0.108406983312683	-0.146904320739819\\
-0.0983214095709298	-0.153837101918766\\
-0.0877940267374161	-0.160078613186851\\
-0.0768721398079953	-0.165600808197749\\
-0.06560482648699	-0.170378872868191\\
-0.0540427166582054	-0.174391336878484\\
-0.0422377648817322	-0.177620170148815\\
-0.0302430169290882	-0.180050863860087\\
-0.0181123714239934	-0.181672495648066\\
-0.00590033765117245	-0.182477778682939\\
0.00633820938855673	-0.182463094413812\\
0.0179813247323083	-0.181685503904015\\
0.0302050258849734	-0.180057241446659\\
0.0422330492951556	-0.177621292561453\\
0.0540326005833362	-0.174394472077994\\
0.0655926818325459	-0.170383549414089\\
0.0768606381709261	-0.165606147710712\\
0.0877830581214761	-0.160084629467558\\
0.0983108526614413	-0.153843849914725\\
0.108396892412701	-0.14691176823665\\
0.117995859529207	-0.139319528742065\\
0.127064609843065	-0.131101254395682\\
0.135562392311975	-0.122293874716235\\
0.143451022659189	-0.112936965269568\\
0.150695053220001	-0.103072571448971\\
0.157261932773508	-0.0927450191346028\\
0.163122152925539	-0.0820007153795768\\
0.168249380674222	-0.0708879399085735\\
0.172620576730601	-0.059456628182909\\
0.176216099047036	-0.0477581470151027\\
0.179019791081317	-0.0358450637450488\\
0.181019054394479	-0.0237709100339092\\
0.182204905263673	-0.0115899413122832\\
0.182572015049404	0.000643107011206784\\
0.182118734140669	0.0128732655109396\\
0.180848932123008	0.0250323385519138\\
0.178765100687664	0.0370943811416885\\
0.17587802812198	0.0489885046947413\\
0.172200878135411	0.0606614536261388\\
0.167749932962773	0.0720618789731638\\
0.162545175116771	0.0831385619370795\\
0.156610017947542	0.0938416577935364\\
0.149971133142048	0.104123070004934\\
0.142658350336068	0.113936603366907\\
0.134704529452149	0.123238160797213\\
0.126145411319742	0.131985945307887\\
0.117019456517159	0.140140648551724\\
0.107367672671304	0.147665627244353\\
0.0972334302483911	0.154527067760647\\
0.0866622676562599	0.160694138093086\\
0.0757016866058853	0.16613912640328\\
0.0644009386696386	0.170837565540187\\
0.0528108039594915	0.174768342987519\\
0.040983362957647	0.177913795727973\\
0.0289717624862212	0.180259789615659\\
0.0168299768909128	0.181795782887961\\
0.00461256549972742	0.182514873535472\\
-0.00762557252742288	0.182413830314314\\
-0.0194301879791653	0.181536277880445\\
-0.031613242412142	0.179815343587533\\
-0.0436135000046287	0.177287387322717\\
-0.0553892847225682	0.173968336435514\\
-0.0669183598949266	0.169867266008568\\
-0.078148651392044	0.165002252325455\\
-0.0890276784106844	0.159395820173432\\
-0.0995065335588692	0.153073200835755\\
-0.109538258310436	0.146062743452888\\
-0.119077778787137	0.138395945321972\\
-0.128082221037973	0.130107262518823\\
-0.136511123057218	0.121233940839712\\
-0.144326609906154	0.111815852304576\\
-0.151493562587464	0.101895317222497\\
-0.157979776245159	0.0915169137292479\\
-0.163756104965047	0.0807272773686723\\
-0.168796592715272	0.0695748915635658\\
-0.173078589977082	0.0581098697602972\\
-0.176582855523782	0.0463837302373152\\
-0.179293642878874	0.034449164612804\\
-0.181198771075115	0.0223598010677784\\
-0.182289679388594	0.0101699633699715\\
-0.182561465806532	-0.00206557322765004\\
-0.182012909055061	-0.0142918281236808\\
-0.180646474086965	-0.026453862427868\\
-0.178468301004781	-0.0384970258266957\\
-0.175488177470782	-0.0503672021522712\\
-0.171719494726028	-0.0620110525576074\\
-0.167179187416684	-0.0733762551957773\\
-0.161887657496104	-0.0844117403319363\\
-0.155868682549111	-0.0950679198228557\\
-0.149149308948733	-0.105296909939282\\
-0.141759730319697	-0.115052746537998\\
-0.133733151866395	-0.124291591597032\\
-0.125105641163175	-0.132971930205541\\
-0.115915966081431	-0.141054757113852\\
-0.106205420587387	-0.148503752001477\\
-0.0960176391924803	-0.155285442679491\\
-0.0853984008706574	-0.161369355506533\\
-0.0743954233544788	-0.166728152318004\\
-0.0630581487177411	-0.171337753269314\\
-0.051437521203946	-0.175177445040985\\
-0.0395857583010573	-0.178229973915907\\
-0.0275561161168795	-0.180481623304228\\
-0.0154026500562201	-0.181922275383951\\
-0.00317997193143377	-0.182545456562979\\
0.00905699544315642	-0.182348366569226\\
0.0209950846361536	-0.181361960568821\\
0.0331400324991274	-0.17954023012224\\
0.0451105377900021	-0.176912395042093\\
0.0568592181897395	-0.173493473537712\\
0.0683537239849761	-0.169294785752611\\
0.0795423590319051	-0.164334929993384\\
0.0903735095995559	-0.158636644201184\\
0.100798482504	-0.15222556312511\\
0.110770517807166	-0.145130453565374\\
0.120244809082781	-0.137383194312956\\
0.12917877820349	-0.129018601280806\\
0.13753227994378	-0.120074261237276\\
0.145267778014078	-0.110590365460533\\
0.152350512848488	-0.100609529967612\\
0.158748658039262	-0.0901766038388073\\
0.164433463415355	-0.0793384676061668\\
0.169379384207495	-0.0681438226256835\\
0.173564195840388	-0.0566429722254486\\
0.176969093795393	-0.0448875956722213\\
0.179578778108088	-0.0329305159530091\\
0.181381522121141	-0.0208254624079288\\
0.182369225176204	-0.00862682930605978\\
0.182537449016598	0.00361056859231803\\
0.181885437728588	0.0158317423272696\\
0.180416121139304	0.027981775849349\\
0.178136101651241	0.040006072776017\\
0.175055624574219	0.0518506017246884\\
0.17118853208591	0.0634621391099266\\
0.166552201035983	0.0747885082886826\\
0.16116746486017	0.0857788140298118\\
0.155058519963622	0.0963836712122132\\
0.14825281699683	0.106555426731813\\
0.140780937502424	0.116248373637252\\
0.132676456499917	0.125418956509229\\
0.123975791612021	0.134025967182821\\
0.114718039428169	0.142030729909949\\
0.104944799814059	0.149397275158777\\
0.0946999889888987	0.156092501236455\\
0.0840296421820153	0.162086323036163\\
0.0729817067781783	0.167351807221331\\
0.0616058268625797	0.171865293252986\\
0.049953120141219	0.175606499709954\\
0.0380759482517748	0.178558615420206\\
0.0260276814633534	0.18070837500656\\
0.0138624588655698	0.182046118491662\\
0.00163494508724568	0.182565834706402\\
-0.0105999153334882	0.182265188300458\\
-0.0226455932230882	0.181163277915716\\
-0.0347546773063567	0.179234677194048\\
-0.046693971102026	0.17650107724231\\
-0.0584126416193807	0.172976647171553\\
-0.069869518663122	0.16867485748174\\
-0.0810131542785355	0.163614871103262\\
-0.0917927263099108	0.157819683921412\\
-0.102159779818297	0.151315354962027\\
-0.112067777612452	0.144131087917864\\
-0.121472199894897	0.136299163459206\\
-0.130330784833868	0.127854776426884\\
-0.138603726055054	0.118835872016\\
-0.146253849137776	0.109282976670957\\
-0.153246778145771	0.0992390164660837\\
-0.159551090228881	0.0887491241168986\\
-0.16513845685953	0.0778604361296708\\
-0.169983771118017	0.0666218810021503\\
-0.1740652605076	0.0550839593682851\\
-0.177364584791518	0.0432985170700816\\
-0.179866918405162	0.0313185121874126\\
-0.18156101707478	0.019197777069925\\
-0.182439268344234	0.00699077643392433\\
-0.182497725779622	-0.0052476373594034\\
-0.181743829197267	-0.0173821070708714\\
-0.180168846178389	-0.0295320929815145\\
-0.177784245494367	-0.0415417834546633\\
-0.174601896215077	-0.0533585564392049\\
-0.170634936814482	-0.0649359381619518\\
-0.16590109331156	-0.0762219455950979\\
-0.160421772671099	-0.0871654325349524\\
-0.154221606928993	-0.0977172131991305\\
-0.147328443934123	-0.107829900447177\\
-0.139773257101863	-0.117458053980906\\
-0.131589996859183	-0.126558407843136\\
-0.12281543493144	-0.135090069343247\\
-0.11348899987548	-0.143014701423224\\
-0.103652600165143	-0.150296694635264\\
-0.0933504358363602	-0.156903327217075\\
-0.0826287998276861	-0.162804912164934\\
-0.0715358699852739	-0.167974930614154\\
-0.0601214925698261	-0.172390151006179\\
-0.0484369582684743	-0.176030733481008\\
-0.0365347717284999	-0.178880319024546\\
-0.0244684156176376	-0.180926102981698\\
-0.0122921102985569	-0.182158892593251\\
-6.0570195266247e-05	-0.182573148302431\\
0.0121712420702204	-0.182167008647809\\
0.0242998339241564	-0.180948821324571\\
0.0363758706034515	-0.178912700083316\\
0.0482838862004847	-0.176072782106314\\
0.0599711449422191	-0.17244251228114\\
0.0713891458106142	-0.16803734153149\\
0.0824866095121747	-0.162877001337064\\
0.0932134089853069	-0.156984772262597\\
0.103521336347158	-0.15038713801806\\
0.113364089200066	-0.143113736809787\\
0.122697439723891	-0.1351972510538\\
0.131479447353138	-0.126673254298283\\
0.139670649935451	-0.117580049332096\\
0.147234240233506	-0.107958496565553\\
0.154136231144864	-0.0978518305900441\\
0.160345608460537	-0.0873054658787555\\
0.165834470249936	-0.0763667926873469\\
0.170578152228634	-0.0650849641181592\\
0.174555338589644	-0.0535106752473103\\
0.177748157786419	-0.0416959353255868\\
0.180142262838819	-0.0296938340739958\\
0.181726895801548	-0.0175583031242595\\
0.182494936105199	-0.00534387367284029\\
0.182442932551501	0.00689456854930377\\
0.181621846317778	0.0186134550829493\\
0.179953243893281	0.0308186433125813\\
0.1774772170908	0.0428345234589517\\
0.174210193002424	0.0546238726470726\\
0.17015997719118	0.0661705446284674\\
0.165344385207949	0.0774221746709899\\
0.159785845641682	0.0883257743131488\\
0.153509378205987	0.0988323312523462\\
0.146543112595298	0.108894789003544\\
0.138918347015174	0.118467935777081\\
0.130669349685841	0.127508744879724\\
0.121833188115288	0.135976590872217\\
0.112449567246203	0.143833423935964\\
0.102560652473326	0.151043939311455\\
0.0922108798295604	0.157575736403233\\
0.0814467561832174	0.163399464481045\\
0.0703166502922632	0.168488954535973\\
0.0588705754549901	0.172821336871604\\
0.047159964789508	0.176377143862421\\
0.0352374401065437	0.179140397438163\\
0.0231565754552897	0.181098680879515\\
0.0109716563843646	0.182243194613364\\
-0.00126256398134784	0.182568795752346\\
-0.0134911109877782	0.182074021206177\\
-0.0256590354680002	0.180761094255168\\
-0.0377116606703095	0.178635914559685\\
-0.0495948279391461	0.175708031650244\\
-0.0612551400780233	0.171990602017587\\
-0.0726402013001178	0.16750032999085\\
-0.0836988526600103	0.162257392679022\\
-0.0943814019403108	0.156285349303814\\
-0.104639846944431	0.149611035336032\\
-0.114428091195143	0.142264441909886\\
-0.123702151069879	0.134278581057469\\
-0.132420353441693	0.125689337368503\\
-0.140543522938033	0.116535306742351\\
-0.148035157976005	0.106857622956871\\
-0.154861594782628	0.0966997728329965\\
-0.160992158663519	0.0861074008260624\\
-0.166399301841492	0.0751281039187454\\
-0.171058727238154	0.0638112177520109\\
-0.174949497658368	0.0522075949261649\\
-0.178054129869818	0.0403693764965963\\
-0.180358673164882	0.0283497576739429\\
-0.181852772046329	0.0162027487969578\\
-0.182529712761042	0.0039829326364833\\
-0.182386453469334	-0.00825478087964886\\
-0.181460808057469	-0.0201229441305712\\
-0.17969532953384	-0.0322885179640793\\
-0.177123215747355	-0.044275574210216\\
-0.173759981076617	-0.0560395296941543\\
-0.169615722581104	-0.067553434959678\\
-0.164708744972901	-0.0787654066410608\\
-0.159061663057442	-0.0896233637151252\\
-0.152699886919333	-0.100078491873427\\
-0.145651950996112	-0.110083918875321\\
-0.13794952144818	-0.119594688758935\\
-0.129627213641787	-0.128568058061745\\
-0.120722424386381	-0.1369637044759\\
-0.111275167143587	-0.144743902440947\\
-0.101327893268471	-0.151873691551912\\
-0.0909253010127761	-0.158321033974418\\
-0.0801141345805151	-0.164056958482717\\
-0.0689429741093624	-0.169055690617993\\
-0.0574620173752303	-0.173294768506536\\
-0.0457228542277166	-0.176755143792276\\
-0.0337782347703848	-0.179421267230922\\
-0.021681832330642	-0.181281158560147\\
-0.009488002268088	-0.182326460334918\\
0.00274846226241842	-0.182552475479515\\
0.0149725765277953	-0.181958188394563\\
0.027129411291431	-0.180546269520878\\
0.0391643396352655	-0.178323063340264\\
0.0510232824364719	-0.175298559865002\\
0.0626529513597424	-0.171486349749633\\
0.0740010883220563	-0.166903563218177\\
0.0850167003024377	-0.161570793092893\\
0.0956502884894088	-0.155512002257329\\
0.105854070704047	-0.148754415977519\\
0.115582196101439	-0.141328399570113\\
0.124790951210715	-0.133267321950422\\
0.133438956359328	-0.124607405690373\\
0.141487351613057	-0.115387564251654\\
0.148899971393655	-0.10564922712752\\
0.155643506991134	-0.0954361536759459\\
0.161687656229699	-0.0847942364974282\\
0.167005259642046	-0.0737712951994053\\
0.171572422502152	-0.0624168615321691\\
0.175368622202244	-0.0507819568053149\\
0.178376800467062	-0.0389188626317208\\
0.180583440006476	-0.0268808859997384\\
0.181978625257899	-0.0147221197277711\\
0.182556086938985	-0.00249719941030101\\
0.182313230220679	0.00973894209767467\\
0.181275579223637	0.021728414208535\\
0.179406426129326	0.0338569815412492\\
0.176731646006541	0.0458136045829138\\
0.173265864370006	0.0575491202864535\\
0.169021381208151	0.0690270505686595\\
0.164017044787921	0.0801958232304772\\
0.158275703942087	0.0910041900693315\\
0.151823181999696	0.101403562555232\\
0.144688440278612	0.111347278208091\\
0.136903536192426	0.120790657403199\\
0.1285034540843	0.129691262040092\\
0.119525940112367	0.138009096891057\\
0.110011334648727	0.14570678589734\\
0.100002391682701	0.152749739406558\\
0.0895440865629372	0.15910630979298\\
0.0786834138358307	0.164747933719243\\
0.0674691760861312	0.16964926047342\\
0.0559517646503805	0.173788265877642\\
0.0441829331831096	0.177146351254796\\
0.0322155650916766	0.179708427005239\\
0.0201034359165099	0.181462980407991\\
0.00790097167710588	0.182402127356289\\
-0.00433699567565421	0.182521647782852\\
-0.0165554746674603	0.18182100462464\\
-0.0286995613923259	0.180303346234663\\
-0.0407146862273077	0.177975492235018\\
-0.0525468590386538	0.174847902873837\\
-0.0641429117969669	0.170934632019879\\
-0.0754507374724611	0.166253264015351\\
-0.0864195241976374	0.160824834654593\\
-0.0969999835783456	0.154673736663176\\
-0.107144572175052	0.147827610087945\\
-0.116807705137281	0.140317218098087\\
-0.125945961045301	0.132176308746706\\
-0.134518277022061	0.123441463325186\\
-0.142486133249494	0.114151931984354\\
-0.149813726057996	0.104349457363568\\
-0.15646812880888	0.0940780870223615\\
-0.162419439856224	0.0833839755038501\\
-0.167640916902978	0.0723151769496957\\
-0.172109097173121	0.0609214291597435\\
-0.175803902840194	0.0492539300973365\\
-0.178708731246446	0.03736510783376\\
-0.180810529509498	0.0253083849523286\\
-0.182099853172482	0.0131379385061648\\
-0.182570908645209	0.000908456563178457\\
-0.18222157923668	-0.0113251075289978\\
-0.181065862772067	-0.023411849971184\\
-0.179087501241999	-0.0355053366896685\\
-0.176304687966786	-0.0474301498327988\\
-0.17273124082531	-0.0591344276769668\\
-0.16838156687982	-0.0705734372643512\\
-0.163275092510863	-0.0816958157040761\\
-0.157434942600049	-0.0924510736009173\\
-0.150887372908728	-0.102790869638412\\
-0.143661788769609	-0.112668774089723\\
-0.135790657066549	-0.122040401850674\\
-0.127309348182159	-0.130863639407292\\
-0.118255973134247	-0.139098839300005\\
-0.108671213284014	-0.146708996666734\\
-0.0985981378674446	-0.153659915175358\\
-0.0880820103964078	-0.159920360774271\\
-0.0771700852326419	-0.165462202069995\\
-0.0659113952627462	-0.170260536725861\\
-0.0543565315592518	-0.174293803365279\\
-0.0425574160609871	-0.17754387845237\\
-0.0305670682520745	-0.179996157734443\\
-0.0184393669211766	-0.181639621864968\\
-0.00622880805973378	-0.182466885918623\\
0.00600974002304938	-0.182474232576861\\
0.0176861033434618	-0.181714504344311\\
0.0299072180448549	-0.180106970701341\\
0.0419377391407945	-0.177691273994287\\
0.0537429607036751	-0.174483972894594\\
0.0653097876402028	-0.170492211740519\\
0.0765856345721142	-0.165733530825762\\
0.0875171932275021	-0.160230158137294\\
0.0980553298960844	-0.154006866690841\\
0.108152859897093	-0.147091541659224\\
0.117764413865291	-0.139515252146203\\
0.12684679168302	-0.1313120490168\\
0.135359181127419	-0.122518794005766\\
0.143263332296985	-0.113174999192263\\
0.150523727822231	-0.103322650993878\\
0.15710774298727	-0.0930060211076648\\
0.162985792432954	-0.0822714674525101\\
0.168131463070505	-0.071167225887485\\
0.172521632766177	-0.0597431934655511\\
0.176136574236746	-0.048050704229653\\
0.178960043698589	-0.0361422985335296\\
0.180979353857367	-0.0240714869572482\\
0.182185430920078	-0.011892509850208\\
0.18257285536698	0.000339906395418263\\
0.182139886304522	0.0125707952550625\\
0.180892300939185	0.0247171675029759\\
0.178829005211086	0.0367851874248724\\
0.175962228351918	0.0486852888672475\\
0.172305252115725	0.0603644205057385\\
0.16787400417805	0.0717724314256574\\
0.162688359104364	0.0828580776238891\\
0.156771672617842	0.0935713946867272\\
0.150150535487182	0.103864238095705\\
0.142854695007126	0.113690366346657\\
0.134916934704558	0.123005626045745\\
0.126372923412892	0.131768158370798\\
0.117261053798715	0.139938588737293\\
0.107622270137684	0.147480203246427\\
0.0974998844264651	0.154359113561376\\
0.0869393817415804	0.160544409209543\\
0.0759882158382207	0.166008296489099\\
0.0646955959243019	0.170726223354563\\
0.0531122655292463	0.174676989745993\\
0.0412902744994002	0.177842842846096\\
0.0292827451022777	0.180209556856866\\
0.0171436333272727	0.181766496921264\\
0.00492748642726158	0.182506666912844\\
-0.0073108021836744	0.182426740871419\\
-0.0190802275035318	0.181573417307986\\
-0.0312725389051862	0.179874934234521\\
-0.043279477184938	0.17736924964703\\
-0.05506112172064	0.174072503812079\\
-0.0665977710822163	0.1699932369294\\
-0.0778372366305453	0.165149412180096\\
-0.0887268252190289	0.159563511683377\\
-0.0992175838625768	0.153260676133785\\
-0.109262511598167	0.146269160723447\\
-0.118816475373209	0.138620377370974\\
-0.1278365356974	0.130348701591346\\
-0.136282160411281	0.121491302743651\\
-0.144115399516503	0.112087981220013\\
-0.151301054289656	0.102180990921245\\
-0.157806835875144	0.0918148490654703\\
-0.163603510461798	0.081036136047125\\
-0.168665030623597	0.0698932861484669\\
-0.172968652359989	0.0584363699048545\\
-0.176495037295462	0.0467168691154419\\
-0.179228339579717	0.034787445499518\\
-0.181156277086638	0.0227017040764744\\
-0.182270186609019	0.0105139522715837\\
-0.182565062783179	-0.00172104409544642\\
-0.182039580582919	-0.0139483069212394\\
-0.180696101272011	-0.0261128928469039\\
-0.178540661794832	-0.038160140153381\\
-0.175582947648563	-0.0500359143879006\\
-0.171836249360904	-0.0616868516143413\\
-0.167317402770425	-0.0730605982016361\\
-0.162046713372458	-0.0841060460818129\\
-0.156047865078413	-0.0947735623984812\\
-0.149347813789016	-0.105015212538725\\
-0.141976666270835	-0.114784975522044\\
-0.133967544867525	-0.124038950801799\\
-0.12535643866562	-0.132735555529747\\
-0.116182041779729	-0.140835711406871\\
-0.106485579478086	-0.148303020284969\\
-0.0963106229306363	-0.155103927725876\\
-0.0857028934347711	-0.161207873768656\\
-0.0747100569527656	-0.166587430261246\\
-0.0633815099323273	-0.171218424103357\\
-0.0517681573339908	-0.17508004587276\\
-0.03992218390131	-0.178154943327228\\
-0.0278968196621837	-0.180429299380419\\
-0.0157461007356539	-0.18189289418943\\
-0.00352462652644779	-0.182539151076209\\
0.00871268562469268	-0.182365166081062\\
0.020622134052344	-0.181404769667213\\
0.0327757288587559	-0.179607116554347\\
0.0447532997683412	-0.177003127211546\\
0.0565085595718978	-0.173608028266859\\
0.0680113988407752	-0.169432625021472\\
0.0792100475303504	-0.164495389585165\\
0.090052696774673	-0.158819005952692\\
0.100490601171503	-0.152429012810979\\
0.110476952329258	-0.145354077675765\\
0.119966879765067	-0.137625988371032\\
0.128917734546644	-0.129279475005719\\
0.137289295588001	-0.120352043098776\\
0.145043945533615	-0.110883807870543\\
0.152146838799061	-0.100917314916882\\
0.158566058430656	-0.090497348818117\\
0.164272759590798	-0.0796707318188023\\
0.169241299153931	-0.0684861134508712\\
0.173449350931031	-0.0569937519322566\\
0.176878005995466	-0.0452452883249518\\
0.179511857648547	-0.0332935144881663\\
0.181339070649282	-0.0211921358608931\\
0.18235143439743	-0.00899553013272515\\
0.182544399828094	0.00324149710634308\\
0.18191709985197	0.015463958628857\\
0.180472353251925	0.0276169326623005\\
0.178216652017135	0.0396458096740683\\
0.175160132171268	0.0514965377634437\\
0.171316528224869	0.0631158655476221\\
0.166703111459607	0.0744515814440482\\
0.161340612321025	0.0854527482807039\\
0.155253127263463	0.0960699321890367\\
0.148468010475258	0.106255424729586\\
0.141015750961172	0.115963457273588\\
0.13292983553974	0.125150406664958\\
0.124246598367276	0.133774991243743\\
0.115005057671542	0.141798456342629\\
0.105246740423092	0.149184748431575\\
0.0950154957390635	0.155900677121154\\
0.0843572978359376	0.161916064312022\\
0.0733200394518539	0.167203879794487\\
0.0619533166343398	0.171740362712585\\
0.0503082058857602	0.175505128330511\\
0.0384370346443172	0.178481259634219\\
0.0263931461564701	0.180655383346126\\
0.014230659775304	0.182017730019381\\
0.00200422777119383	0.182562177937196\\
-0.0102312102421824	0.182286280619815\\
-0.0222538919447436	0.181211834558579\\
-0.0343711709777234	0.179308640060544\\
-0.0463178591990118	0.176600175047477\\
-0.0580437710944473	0.173100798658056\\
-0.0695096798649787	0.168823488529485\\
-0.0806640880346422	0.163787273019937\\
-0.0914559955251871	0.158015084114754\\
-0.101836890067065	0.151532880159272\\
-0.111760180560798	0.144369761417587\\
-0.121181278825948	0.13655791319357\\
-0.130057847632586	0.128132440411301\\
-0.138349999820099	0.119131203256081\\
-0.146020474715235	0.109594648711863\\
-0.153034804970396	0.0995656293751504\\
-0.159361471604504	0.0890892107725612\\
-0.164972045672231	0.0782124688115245\\
-0.169841315998568	0.066984278256691\\
-0.173947402466746	0.055455093107488\\
-0.177271854334062	0.0436767198886266\\
-0.179799733142652	0.0317020848505774\\
-0.181519679843712	0.019584996151316\\
-0.182423965840737	0.00737990206559874\\
-0.182508527717999	-0.00485835368573769\\
-0.181772985498471	-0.0170747783598692\\
-0.180220644352339	-0.0292144773192361\\
-0.177858479744839	-0.0412229006911435\\
-0.174697106092188	-0.0530460884916289\\
-0.170750729065521	-0.0646309130952909\\
-0.16603708175613	-0.0759253179679699\\
-0.160577344993592	-0.0868785515769196\\
-0.154396052168857	-0.0974413954467613\\
-0.147520978989149	-0.107566385328719\\
-0.139983018678357	-0.117208024464745\\
-0.131816043143274	-0.126322988050162\\
-0.12305675078096	-0.134870317897331\\
-0.113744501570621	-0.142811606487549\\
-0.103921140206284	-0.150111169557607\\
-0.0936308080721632	-0.15673620644283\\
-0.0829197448906426	-0.162656947469873\\
-0.0718360809403352	-0.167846787728249\\
-0.0604296207880462	-0.172282406616534\\
-0.0487516194885647	-0.175943872635565\\
-0.0368545522695379	-0.178814732951043\\
-0.0247918787300099	-0.180882087324784\\
-0.012617802625674	-0.182136646080424\\
-0.000387028297140591	-0.1825727718479\\
0.0118454851345649	-0.182188504894312\\
0.0239586711664252	-0.180994332745355\\
0.0360413378104635	-0.178980414679462\\
0.0479558069482408	-0.176162446369642\\
0.0596496435433697	-0.172554011688792\\
0.0710757510733113	-0.168170165467727\\
0.0821828197355665	-0.163030522015996\\
0.0929205860915729	-0.157158301313417\\
0.103240790839271	-0.150579899457578\\
0.113097082363385	-0.143324865243991\\
0.122445172308902	-0.135425798270305\\
0.131243053565774	-0.126918194015842\\
0.139451192674604	-0.117840281592244\\
0.147032706362012	-0.108232852621534\\
0.153953527021548	-0.0981390781847853\\
0.16018255587213	-0.0876043147694307\\
0.16569180270902	-0.076675900448734\\
0.170456511675864	-0.0654029421701823\\
0.174455272506648	-0.0538360950897534\\
0.177670116729951	-0.0420273349584922\\
0.180086598412277	-0.0300297245660159\\
0.181693859070914	-0.0178971753022408\\
0.182484676466849	-0.00568420490258326\\
0.182455497056701	0.00655430752140245\\
0.181660952524005	0.0182280687556036\\
0.180016964036263	0.0304443766356741\\
0.1775653865798	0.0424676480353745\\
0.174322883993049	0.0542632431875465\\
0.170296636131326	0.065818106707153\\
0.165504340029822	0.0770797049566375\\
0.159968382983858	0.0879947950423858\\
0.153713684456895	0.0985143174431138\\
0.146768270189187	0.108591170997779\\
0.139163344456988	0.118180079265361\\
0.130933086815388	0.127237943928706\\
0.122114480546379	0.135724062942884\\
0.112747151621435	0.143600304472907\\
0.102873192174768	0.150831276590476\\
0.0925369709924013	0.157384486809727\\
0.0817849339929905	0.163230488216101\\
0.0706653955643781	0.16834301174675\\
0.0592283214651558	0.172699084228698\\
0.0475251043095849	0.176279131607071\\
0.0356083326218709	0.179067066906423\\
0.0235315545384651	0.18105036251393\\
0.0113490371858246	0.182220106473486\\
-0.000884477169448917	0.182571042532064\\
-0.0131140171056178	0.182101593758342\\
-0.0252827525245513	0.180814131994037\\
-0.0373400700226287	0.178713981294702\\
-0.0492294250044139	0.175810783734439\\
-0.0608974186754554	0.172117612069059\\
-0.072291777591273	0.167651027140386\\
-0.0833613024682876	0.162431097029911\\
-0.0940562421418877	0.156481281208555\\
-0.104328538508129	0.149828315515662\\
-0.114132033541072	0.142502094792496\\
-0.123422675171042	0.134535539457354\\
-0.132158715769458	0.125964447335836\\
-0.140300899847797	0.116827332723636\\
-0.147812640427659	0.107165253334397\\
-0.154660183429889	0.0970216258203663\\
-0.160812759354282	0.0864420306749979\\
-0.166242721542435	0.0754740074163551\\
-0.170925670409436	0.0641668409646129\\
-0.174840563080527	0.0525713401858183\\
-0.177969807948604	0.040739609582202\\
-0.180299343725007	0.028724815150269\\
-0.181818702620752	0.0165809454884504\\
-0.182521057384819	0.00436256919562729\\
-0.182403251982444	-0.00787541033680245\\
-0.181506552560278	-0.0197062806894082\\
-0.179767883152524	-0.0318822308256873\\
-0.177222342726085	-0.0438772137435636\\
-0.173885692190512	-0.0556483114398558\\
-0.16976741972584	-0.0671713608757979\\
-0.164885691981988	-0.0783943692782247\\
-0.159263068661624	-0.089265018563542\\
-0.15292485229025	-0.0997344381470746\\
-0.145899465864147	-0.109755703648819\\
-0.138218473889481	-0.119283788173791\\
-0.129916395838006	-0.128275869750899\\
-0.121030537602949	-0.136691542012953\\
-0.111600827497954	-0.144492989499672\\
-0.101669637975028	-0.151645156365984\\
-0.0912815949623619	-0.158115904256335\\
-0.08048337723315	-0.163876156805226\\
-0.0693235066874056	-0.168900030263665\\
-0.0578521303092422	-0.173164949812601\\
-0.0461207948397472	-0.176651750998018\\
-0.0341822151483553	-0.179344765848494\\
-0.0220900373580219	-0.181231893279265\\
-0.00989859778246862	-0.182304653468827\\
0.00233732122449509	-0.182558225961799\\
0.0145627374474224	-0.181991471331049\\
0.0267227158622216	-0.180606936296805\\
0.0387626154872637	-0.178410842284053\\
0.0506283349232235	-0.175413057464931\\
0.0622665554480694	-0.171627052416859\\
0.073624980608671	-0.167069839592332\\
0.0846525712153774	-0.161761896873172\\
0.0952997746871662	-0.155727075553077\\
0.105518747716543	-0.148992493161385\\
0.115263571253842	-0.141588411610143\\
0.124490456847528	-0.133548101209786\\
0.133157943400097	-0.124907691175035\\
0.141227083484171	-0.115706007269158\\
0.148661618343396	-0.105984397349403\\
0.155428140830612	-0.0957865455600273\\
0.161496245514735	-0.0851582760477072\\
0.166838665315471	-0.0741473470391568\\
0.171431394022393	-0.062803236247479\\
0.175253794169184	-0.0511769185409186\\
0.178288689768293	-0.0393206368868005\\
0.18052244349063	-0.0272876676005411\\
0.181945017947286	-0.0151320809381088\\
0.18255002078987	-0.00290849814064093\\
0.182334733435607	0.00932815400983499\\
0.181327910837536	0.0212874781382266\\
0.179487286400908	0.0334257912640901\\
0.17684074588893	0.045390750567847\\
0.173403147907158	0.0571342092079156\\
0.16918620836573	0.0686221281855804\\
0.16420862495327	0.0798028639694732\\
0.158493178987999	0.0906249515545658\\
0.152065580358995	0.101039739321043\\
0.144954673435805	0.111000505960281\\
0.13719240815755	0.120462495577215\\
0.128813667515604	0.129383185848783\\
0.119856101759234	0.13772249131039\\
0.110359961545988	0.145442939504452\\
0.100367917842225	0.152509838550266\\
0.0899248700029789	0.158891433262068\\
0.0790777439618316	0.164559047887281\\
0.0678752813815008	0.169487214950196\\
0.0563678206261936	0.173653789692537\\
0.0446070705747555	0.177040049576464\\
0.0326458782633359	0.179630778415885\\
0.0205379914168126	0.181414334750651\\
0.00833781693290909	0.182382704157635\\
-0.00389982359233033	0.182531535263393\\
-0.0161199402160364	0.181860159297462\\
-0.0282676217361554	0.180371593096796\\
-0.0402882824387724	0.178072525549736\\
-0.0521279073795117	0.174973287539586\\
-0.0637332950969289	0.171087805523647\\
-0.0750522966835313	0.166433538951704\\
-0.0860340501043938	0.161031401815747\\
-0.0966292087587347	0.15490566866781\\
-0.106790163209905	0.148083865545991\\
-0.116471255121843	0.140596646284562\\
-0.125628982422782	0.132477654773138\\
-0.134222194787711	0.123763373773496\\
-0.142212278544586	0.114492960985492\\
-0.14956333018732	0.104708073088983\\
-0.156242317701959	0.0944526785670096\\
-0.162219229004819	0.0837728601224884\\
-0.167467206794189	0.0727166076162322\\
-0.171962669239617	0.0613336024156712\\
-0.17568541594487	0.0496749941538692\\
-0.178618718718723	0.0377931708882639\\
-0.180749396743083	0.0257415236944332\\
-0.182067875801045	0.0135742067528393\\
-0.182568231298843	0.00134589400657473\\
-0.182248214887704	-0.0108884665164881\\
-0.181124863743027	-0.0229511104823275\\
-0.179176434258555	-0.0350539009277939\\
-0.176423222711135	-0.046987414729555\\
-0.172879254737974	-0.0587003739800207\\
-0.168558378558031	-0.0701501508099374\\
-0.163479862088162	-0.0812853329835643\\
-0.157666751941473	-0.0920552335376476\\
-0.151145185520339	-0.102411442747452\\
-0.143944446923734	-0.11230746606411\\
-0.136096891006083	-0.121698837359912\\
-0.12763778253882	-0.130543353898918\\
-0.118605132770306	-0.138801272621885\\
-0.109039529859502	-0.146435486652743\\
-0.0989839569058019	-0.153411691603889\\
-0.0884835987248458	-0.159698539831996\\
-0.0775856387650999	-0.165267781335137\\
-0.0663390470984251	-0.17009439068466\\
-0.0547943603850527	-0.174156679471526\\
-0.0430034547648825	-0.177436393772808\\
-0.0310193127769873	-0.179918796166232\\
-0.0188957852595014	-0.181592731960054\\
-0.00668734938687602	-0.182450679312748\\
0.00555113613719131	-0.182488783034244\\
0.0175031867648466	-0.181732242169781\\
0.0296813653905016	-0.18014435217611\\
0.0417003436223626	-0.177747159095863\\
0.0535125585120138	-0.174554797177944\\
0.0650856566497663	-0.170577924848232\\
0.0763675908981811	-0.165834140745253\\
0.0873063062436677	-0.160345190415357\\
0.0978526256279618	-0.154135767680754\\
0.107959245597704	-0.14723373435721\\
0.117580755142133	-0.139670101614831\\
0.126673914572641	-0.131478860102351\\
0.135197863412219	-0.122696817553858\\
0.143114299550152	-0.113363435884083\\
0.150387650442685	-0.103520654690759\\
0.156985233215454	-0.0932127026091073\\
0.162877401576454	-0.082485898511479\\
0.168037679024762	-0.0713884433762443\\
0.172442877814018	-0.0599702037107704\\
0.176073203151625	-0.0482824874669145\\
0.178912342145892	-0.0363778134879668\\
0.18094753710463	-0.0243096755279875\\
0.182169642867542	-0.0121323018540848\\
0.1825731678949	9.95884020468275e-05\\
0.182156298947204	0.0123310311485266\\
0.18092634809261	0.0244668733254766\\
0.178879354242119	0.0365396803504757\\
0.176028690535601	0.048444522586423\\
0.17238773553016	0.0601285315293065\\
0.167972132026595	0.0715425366328888\\
0.162801668756592	0.0826352730920372\\
0.15689965614724	0.0933566796343116\\
0.150292620690162	0.103658573788477\\
0.143010244197799	0.113494677543262\\
0.135085249479415	0.122820792912587\\
0.126553248135822	0.131595012091348\\
0.117452578844237	0.139777908005327\\
0.107824135491075	0.147332710799641\\
0.097711183556983	0.154225472916612\\
0.0871591656731536	0.160425221677019\\
0.0762154974171246	0.165904098463314\\
0.0649293542471966	0.17063748390375\\
0.0533514505349331	0.174604108497767\\
0.0415338116829681	0.177786148189539\\
0.029529540342093	0.18016930446299\\
0.017392577793769	0.181742868591104\\
0.00517746157469849	0.182499769753895\\
-0.007060919598007	0.182436606813277\\
-0.0188005850505195	0.181602608087892\\
-0.0310005276108723	0.179922037069954\\
-0.0430128126386281	0.177434129471884\\
-0.0547990834587457	0.174155196978211\\
-0.0663417435593549	0.170093342752136\\
-0.0775885023431783	0.165266441015887\\
-0.0884864915829052	0.159696941276221\\
-0.0989867226166737	0.153409911715905\\
-0.109042161135369	0.146433532307823\\
-0.118607626957115	0.138799146752352\\
-0.127640128376228	0.130541066189837\\
-0.136099077365903	0.121696398863426\\
-0.143946464131152	0.112304887883978\\
-0.151147026418587	0.102408734029921\\
-0.157668408419282	0.0920524057785952\\
-0.16348130625477	0.0812824393744249\\
-0.168559599630837	0.0701472297387859\\
-0.172880469202013	0.0586968130186619\\
-0.176424499111211	0.0469826417492217\\
-0.17917576423825	0.0350573536417774\\
-0.181121901755284	0.0229745350688365\\
-0.182254166682206	0.0107884802635637\\
-0.182567471181202	-0.0014460526450692\\
-0.182060407419625	-0.0136740876951621\\
-0.18073525389564	-0.0258406781199905\\
-0.178597965199034	-0.0378911532618881\\
-0.175658145255468	-0.0497713642216466\\
-0.171929004169989	-0.0614279271871408\\
-0.167427298867628	-0.072808463310452\\
-0.16217325779725	-0.0838618340693783\\
-0.156190490031077	-0.0945383710682447\\
-0.149505879184476	-0.104790099207824\\
-0.142149462604476	-0.114570952279759\\
-0.134154296405403	-0.123836979950722\\
-0.125556306925365	-0.132546545262093\\
-0.116394129295314	-0.140660511720693\\
-0.106708933827065	-0.148142419163822\\
-0.0965442410162923	-0.154958647590469\\
-0.085945725982938	-0.161078568233047\\
-0.0749610132328055	-0.166474681186421\\
-0.0636394626505724	-0.171122738982294\\
-0.0520319477036703	-0.175001855543501\\
-0.0401906268452758	-0.178094600034712\\
-0.0281687091334938	-0.180387075190308\\
-0.0160202151392142	-0.181868979760343\\
-0.00379973420775249	-0.1825336547991\\
0.008437820845539	-0.182378113587994\\
0.0203229491877044	-0.181438554063926\\
0.0324836581297901	-0.179660193475096\\
0.0444669039790672	-0.177075316709552\\
0.0562273858316367	-0.173699321557472\\
0.0677368648452551	-0.169542591630314\\
0.0789435052770952	-0.164623498447\\
0.0897953368328852	-0.158964684041634\\
0.100243572744082	-0.152591609973337\\
0.110241366279871	-0.145532863963308\\
0.119743795756305	-0.137820160834603\\
0.128708155608765	-0.129488161838618\\
0.137094164096484	-0.120574307251472\\
0.144864139015764	-0.111118651214133\\
0.151983165961283	-0.101163682746218\\
0.158419255517614	-0.0907541345922803\\
0.164143487074317	-0.0799367821307738\\
0.169130138760145	-0.0687602332113896\\
0.173356803027088	-0.0572747097289984\\
0.176804487332816	-0.0455318219635337\\
0.179457699487967	-0.0335843366595174\\
0.181304517267999	-0.0214859399282619\\
0.18233664198916	-0.00929099599215933\\
0.18254943579514	0.00294569708457456\\
0.181941942498924	0.0151691536414818\\
0.180516891878681	0.0273244474968827\\
0.178280687411401	0.0393569587589717\\
0.17524337749984	0.051212619257323\\
0.1714186103186	0.0628381555052769\\
0.166823572489016	0.0741813280749482\\
0.161478911845289	0.0851911663516305\\
0.155408644658742	0.0958181975543437\\
0.148640047716754	0.106014669051596\\
0.141203535757779	0.115734762932273\\
0.133132524798591	0.124934801894344\\
0.124463281980849	0.133573445506047\\
0.115234762604355	0.141611875969209\\
0.10548843508405	0.149013972545277\\
0.0952680946062833	0.155746473868624\\
0.0846196663432155	0.161779127400825\\
0.0735909990733026	0.16708482537987\\
0.0622316501868295	0.171639726619641\\
0.0505926629906701	0.175423363645735\\
0.0387263373510781	0.17841873466339\\
0.0266859946774074	0.180612379957265\\
0.014525738325231	0.181994442371451\\
0.00230021048602761	0.1825587116025\\
-0.0099356533512327	0.182302652106256\\
-0.0219387568763914	0.181250279752197\\
-0.0340627562879285	0.179367507742351\\
-0.0460153943268378	0.176679251205091\\
-0.0577470760682533	0.173200027334451\\
-0.0692202026612035	0.168942409773954\\
-0.0803832331337918	0.16392531877349\\
-0.0911850200660504	0.158171636023615\\
-0.101577005437429	0.151707238835119\\
-0.111512555275489	0.144561144110805\\
-0.120947026584869	0.136765460380622\\
-0.129838021662722	0.12835522017309\\
-0.138145588548538	0.11936821520686\\
-0.145832397370557	0.109844828446167\\
-0.152863907425876	0.0998278532666063\\
-0.159208522570881	0.0893623010237095\\
-0.164837733240184	0.0784951987437068\\
-0.169726244544781	0.0672753778171384\\
-0.17385208993131	0.0557532545806169\\
-0.177196729892044	0.0439806037645991\\
-0.17974513526953	0.0320103258495881\\
-0.181485854792155	0.0198962093509637\\
-0.182411066529094	0.00769268912665674\\
-0.182516613039147	-0.00454539823300453\\
-0.181802020051618	-0.016763060807029\\
-0.180270498597492	-0.0289053984571369\\
-0.177928930580988	-0.0409178495150207\\
-0.174787837854849	-0.0527464359623325\\
-0.170861334940367	-0.0643380059777224\\
-0.166167065604976	-0.075640472771615\\
-0.160726123579371	-0.0866030486419667\\
-0.154562957771014	-0.0971764731921825\\
-0.147705262405478	-0.107313234676668\\
-0.140183852579025	-0.116967783501154\\
-0.132032525792229	-0.126096736896887\\
-0.123287910085581	-0.134659073856447\\
-0.113989299439568	-0.142616319474532\\
-0.104178477218551	-0.149932717822498\\
-0.0938995284125821	-0.156575392623205\\
-0.0831986415382069	-0.162514494982515\\
-0.072123901095651	-0.167723337511437\\
-0.0607250714981368	-0.172178514248258\\
-0.0490533734486227	-0.175860005835548\\
-0.0371612537952741	-0.178751269470991\\
-0.0251021498451671	-0.180839313248597\\
-0.0129302492497869	-0.182114754535033\\
-0.000700246516006378	-0.182571862130395\\
0.0115329027673632	-0.182208582022432\\
0.0236304852878809	-0.181037495654865\\
0.0357196096222234	-0.17904492377734\\
0.0476402811828815	-0.176248060757389\\
0.0593403947015528	-0.172660629137233\\
0.0707742547995237	-0.168297296985918\\
0.081890520564661	-0.163177565802\\
0.0926387941685832	-0.157324598129453\\
0.102970767096664	-0.150764705772946\\
0.112840040801957	-0.143527351389643\\
0.122202268883777	-0.135645054855057\\
0.131015380386708	-0.12715323649419\\
0.139239773438237	-0.118090054464901\\
0.146838491789491	-0.108496234134981\\
0.153777390567471	-0.0984148853811464\\
0.160025289791245	-0.0878913088047396\\
0.165554114491363	-0.0769727921606486\\
0.17033902086893	-0.0657083978598237\\
0.174358507921707	-0.0541487425252722\\
0.177594514066398	-0.0423457695304795\\
0.180032498294466	-0.0303525156010506\\
0.181661505514114	-0.018222872487287\\
0.182474215775365	-0.00601134480800052\\
0.182466977163329	0.00622719487304051\\
0.181698128489676	0.017853917584599\\
0.180077980582167	0.0300815007109071\\
0.177650102158959	0.0421119604974083\\
0.174431384837964	0.0539135213319221\\
0.170428383313026	0.0654762702175617\\
0.165658683194579	0.0767474854288405\\
0.160144634442731	0.0876736671980715\\
0.153911058881776	0.0982057118262491\\
0.146985881103458	0.108296475746924\\
0.139400214253659	0.117900619976213\\
0.131188151844195	0.126974976913537\\
0.12238659538256	0.135478770436162\\
0.113035094130772	0.143373789392846\\
0.103175669060347	0.150624557512263\\
0.0928526235928214	0.157198493394705\\
0.0821123443893723	0.163066057027185\\
0.0710030929528816	0.168200882484435\\
0.0595747887614029	0.172579896405594\\
0.0478787849609881	0.176183421671633\\
0.0359676376036019	0.178995265826933\\
0.0238948694927897	0.181002793838017\\
0.0117147296754699	0.18219698487047\\
-0.000518050329926219	0.182572472824289\\
-0.012748502462982	0.182127570445385\\
-0.0249024089925847	0.180866929393466\\
-0.0369668964533157	0.178791568143818\\
-0.0488634739684539	0.175912868256353\\
-0.0605389669286911	0.172244041416141\\
-0.0719425149840742	0.167801224307637\\
-0.083022889229208	0.162604354886809\\
-0.0937301961010817	0.156676822552812\\
-0.104016319414813	0.150045265516719\\
-0.113835044970994	0.14273947935757\\
-0.123142252587194	0.134792292364354\\
-0.131896119877416	0.126239415542882\\
-0.140057311274593	0.117119281316602\\
-0.147589154449851	0.107472871035532\\
-0.15445780503498	0.0973435308887834\\
-0.160632398714809	0.0867767771210712\\
-0.166085189926445	0.0758200914914242\\
-0.170791676528305	0.0645227079222162\\
-0.174730709902499	0.0529353912634024\\
-0.177884589987191	0.0411102091770766\\
-0.180239144809066	0.0291002981810944\\
-0.181783794168669	0.0169596248665074\\
-0.182511597179958	0.00474274340496627\\
-0.182419283459547	-0.00749544958714537\\
-0.181551732616641	-0.0192858130963154\\
-0.179840067822559	-0.0314726354930472\\
-0.177321307500749	-0.0434756355771439\\
-0.174011466219548	-0.0552538365801052\\
-0.169919400127824	-0.0667860337091664\\
-0.165063138590084	-0.0780201073461086\\
-0.1594651884174	-0.0889034902447661\\
-0.153150743423392	-0.0993872562489283\\
-0.146148113890427	-0.109424429374176\\
-0.13848876175622	-0.118969911434335\\
-0.130207109710935	-0.127980801536857\\
-0.121340371859191	-0.13641660881349\\
-0.111928390508789	-0.14423942742193\\
-0.10201345839628	-0.15141410552764\\
-0.091640128350445	-0.157908403653548\\
-0.0808550129826724	-0.163693139641943\\
-0.0697065752573977	-0.168742319759758\\
-0.0582449107290571	-0.173033255497169\\
-0.0465215224408675	-0.17654666551743\\
-0.0345890894926862	-0.179266762299497\\
-0.0225012303237646	-0.181181323079812\\
-0.0103122617881859	-0.182281744773202\\
0.00192304493174414	-0.182563082633528\\
0.0141497104333134	-0.182024072470786\\
0.0263127941366137	-0.180667136332604\\
0.0383576411741156	-0.178498371620489\\
0.0502301279721894	-0.175527523691348\\
0.0618769054590963	-0.171767942066647\\
0.0732456387893481	-0.16723652044639\\
0.0842852425136598	-0.161953620795501\\
0.0949461101250931	-0.155942981849587\\
0.105180336969572	-0.14923161244408\\
0.1149419355083	-0.141849670147557\\
0.124187041954546	-0.13383032575465\\
0.132874113389358	-0.125209614222281\\
0.140964114418848	-0.116026272759644\\
0.148420692590642	-0.106321566753619\\
0.155210341743154	-0.0961391043419354\\
0.161302552561	-0.0855246404649804\\
0.16666994967138	-0.0745258712634182\\
0.171288414655205	-0.0631922197552159\\
0.17513719442458	-0.0515746137498716\\
0.178198994473877	-0.0397252570103538\\
0.180460056593873	-0.0276973946756678\\
0.181910220696559	-0.0155450739933956\\
0.182542970466869	-0.00332290146470026\\
0.182355462643731	0.00891420252663857\\
0.181379832063544	0.0208406470690924\\
0.179568078493874	0.0329891341892098\\
0.176950125268577	0.0449625523259423\\
0.173541075922671	0.0567139561206793\\
0.169352038945008	0.068211910736279\\
0.164401560236175	0.0794046905544525\\
0.158712355059873	0.0902406020811333\\
0.15231001827806	0.100670930589845\\
0.145223275479689	0.110648896126994\\
0.137483967650469	0.12012966584443\\
0.129126875026494	0.129070632385165\\
0.120189550576126	0.13743161918696\\
0.110712153920876	0.145175056452187\\
0.100737271748914	0.152266149041498\\
0.0903097262585503	0.158673033084113\\
0.0794763736687158	0.164366919223896\\
0.0682858936938631	0.169322221963926\\
0.0567885707981567	0.173516674636133\\
0.0450360682483492	0.176931429453738\\
0.0330811959616503	0.17955114220555\\
0.0209776732006838	0.18136404120562\\
0.00877988719602803	0.182361980187639\\
-0.00345735125323583	0.182540474912393\\
-0.015679054072194	0.181898723316425\\
-0.0278303029922636	0.180439609116008\\
-0.0398564963335003	0.178169688848757\\
-0.0517035943438329	0.175099162414374\\
-0.063318362050736	0.171241827236758\\
-0.07464860844902	0.166615016270075\\
-0.0856434210380013	0.161239520108582\\
-0.0962533945871534	0.155139493567263\\
-0.106430853141913	0.148342347140867\\
-0.116130064255883	0.140878623834929\\
-0.125307444489683	0.132781861920523\\
-0.133921755255752	0.124088444227429\\
-0.141934288116428	0.114837434664802\\
-0.149309038730399	0.105070402677712\\
-0.156012868629152	0.0948312364650026\\
-0.162015654134908	0.0841659457534653\\
-0.167290421709703	0.0731224550701404\\
-0.1718134691691	0.0617503883819212\\
-0.175564472186009	0.0501008461128666\\
-0.178526575617983	0.0382261755241946\\
-0.180686469246557	0.026179735488265\\
-0.182034447584367	0.0140156567304334\\
-0.182564453489587	0.00178859857887373\\
-0.182274105381837	-0.0104464966370731\\
-0.181183614250266	-0.0224827874323984\\
-0.179265579145217	-0.034595244562657\\
-0.176542433146451	-0.0465376000232316\\
-0.173028423239619	-0.0582592793024704\\
-0.168736816387395	-0.0697199088050424\\
-0.163686719505276	-0.0808680207000126\\
-0.157901101618684	-0.0916527197863047\\
-0.15140597979395	-0.102025527397238\\
-0.144230514635956	-0.11193988398948\\
-0.136406947043076	-0.12135124144334\\
-0.127970434343221	-0.130217306672863\\
-0.118958886243925	-0.138498239802608\\
-0.109412796008494	-0.14615683061722\\
-0.0993750590024036	-0.153158665234473\\
-0.0888907798480345	-0.159472280876\\
-0.0780070696903473	-0.165069307291639\\
-0.0667728345185253	-0.169924594227537\\
-0.05523855540672	-0.174016324438853\\
-0.0434560616771558	-0.177326111725584\\
-0.0314782980014729	-0.179839083551679\\
-0.0193590865038031	-0.181543947872311\\
-0.00715288489735091	-0.182433043877816\\
0.00508545821132137	-0.18250237641526\\
0.0173009497880552	-0.181751633941532\\
0.0294386994824815	-0.180184189923286\\
0.041444166274586	-0.177807087678885\\
0.0532634035652753	-0.174631008727519\\
0.0648433015752068	-0.170670224792953\\
0.0761318259972131	-0.165942533673178\\
0.0870782518126242	-0.160469179265932\\
0.0976333912242955	-0.154274756109152\\
0.107749814682122	-0.147387098865308\\
0.117382064010526	-0.139837157243976\\
0.126486856666485	-0.13165885693543\\
0.135023280238482	-0.122888947159628\\
0.142952976283553	-0.113566835535243\\
0.150240312692978	-0.103734410998467\\
0.156852543798798	-0.0934358555831857\\
0.162759957523564	-0.0827174458810298\\
0.167936008890415	-0.071627345096553\\
0.172357439298226	-0.0602153866350559\\
0.17600438104063	-0.0485328501636905\\
0.178860446575945	-0.0366322311988028\\
0.180912802169161	-0.024567005204058\\
0.182152225556884	-0.0123913873117125\\
0.182573147390009	-0.000160088693086853\\
0.182173676257892	0.0120719292759285\\
0.180962806779044	0.0241959091073914\\
0.178933453651295	0.0362739437847847\\
0.176100228047434	0.0481839139954565\\
0.172476616443915	0.0598731714903177\\
0.168077949811278	0.0712936370952111\\
0.162923923874062	0.0823940225713615\\
0.157037800528353	0.0931241598776078\\
0.150446036677381	0.103435825597847\\
0.143178243170688	0.113282702444254\\
0.13526707705885	0.122620544265516\\
0.126748087953256	0.131407390331414\\
0.117659556037887	0.139603756854818\\
0.108042320599852	0.147172813508151\\
0.0979395967062994	0.154080548723784\\
0.0873967809784334	0.160295922574964\\
0.0764612475914606	0.165791006263461\\
0.0651821353920306	0.170541107620343\\
0.0536101271050802	0.174524882054017\\
0.0417972215814352	0.177724428466723\\
0.0297965001404589	0.180125369692072\\
0.0176618880592306	0.181716917096582\\
0.00544791224904669	0.182491919061117\\
-0.00679054375807182	0.182446893115613\\
-0.0184960192471943	0.181633902520435\\
-0.0307045321501547	0.179972809184454\\
-0.042722650426495	0.17750424137103\\
-0.0545139027271991	0.17424469802266\\
-0.0660630682508479	0.170201796100202\\
-0.0773177333442304	0.165393314640617\\
-0.0882248333587442	0.15984166922008\\
-0.0987353416050632	0.153571848914081\\
-0.108802188021953	0.146611951640079\\
-0.118380141232119	0.138993246833974\\
-0.127426152818042	0.130749975537562\\
-0.135899574073078	0.121919179431713\\
-0.143762330257509	0.11254053921581\\
-0.150979090094695	0.102656197785434\\
-0.157517425024579	0.0923105704930162\\
-0.163347955024716	0.0815501454439725\\
-0.168444480597969	0.0704232746351848\\
-0.172784100499217	0.0589799566847656\\
-0.176347314639045	0.0472716121694497\\
-0.179118111708327	0.0353508525664912\\
-0.181084041127948	0.0232712438337921\\
-0.182236268991923	0.0110870657246044\\
-0.182569617764984	-0.00114693212885695\\
-0.182082589546902	-0.0133757762296384\\
-0.180777372802843	-0.0255445162430468\\
-0.17865983253079	-0.0375984719021787\\
-0.175739483905453	-0.0494834787347033\\
-0.172029449522669	-0.0611461314370643\\
-0.16754640043279	-0.072534023854803\\
-0.162310481230832	-0.0835959844665873\\
-0.156345219532327	-0.0942823063330867\\
-0.149677420257813	-0.104544970442571\\
-0.142337045180301	-0.114337861493889\\
-0.134357078290947	-0.123616975114987\\
-0.12577337759203	-0.132340615588468\\
-0.116624513962781	-0.140469583219893\\
-0.10695159784289	-0.147967350478671\\
-0.0967980945025992	-0.15480022613448\\
-0.0862096287345504	-0.160937506647226\\
-0.0752337798297931	-0.166351614139074\\
-0.0639198677919117	-0.171018220308156\\
-0.0523187317085687	-0.1749163557534\\
-0.0404825013088178	-0.178028504198435\\
-0.0284643627181372	-0.180340681201245\\
-0.0163183194663804	-0.18184249699284\\
-0.00409894982288616	-0.182527203163887\\
0.00813883845107402	-0.182391722988812\\
0.0199959156536791	-0.181474908786312\\
0.0321646001707282	-0.179717611355469\\
0.0441540588421973	-0.177153607372139\\
0.0559201917370297	-0.173798485466819\\
0.0674368831705609	-0.169662158980615\\
0.0786522180968336	-0.164762890302736\\
0.089514044486361	-0.159123277035929\\
0.0999735309272587	-0.1527686963669\\
0.109983789321977	-0.145727648657815\\
0.119499842186562	-0.138031768936414\\
0.128478922220294	-0.129715643176799\\
0.136880681558362	-0.120816640315278\\
0.144667367297527	-0.111374747682954\\
0.151803989983472	-0.101432392403179\\
0.158258481166806	-0.0910342504971959\\
0.164001837582978	-0.0802270460350896\\
0.169008251451268	-0.0690593412129952\\
0.173255226446827	-0.0575813181294416\\
0.17672367878197	-0.0458445533046279\\
0.179398022963508	-0.0339017859116599\\
0.181266241824374	-0.021806680796089\\
0.182319940523036	-0.0096135873329187\\
0.182554384265537	0.00262270478892202\\
0.181968519581939	0.0148472117711258\\
0.180564979058976	0.0270050027758088\\
0.178350069511254	0.0390414467467936\\
0.175333743641291	0.050902457904864\\
0.171529555317963	0.0625347387754199\\
0.166954598669223	0.0738860196908307\\
0.161629431275322	0.0849052936477793\\
0.155577981783874	0.0955430455298861\\
0.148827442398221	0.105751474578605\\
0.141408146677811	0.115484709207617\\
0.133353433241029	0.124699013114559\\
0.124699495958863	0.133352981810731\\
0.115485221313168	0.141407728677609\\
0.105752013664941	0.148827059698822\\
0.0955436091957082	0.155577636104771\\
0.0849058793897301	0.161629124171504\\
0.0738866248990109	0.166954331533367\\
0.0625353607662495	0.171529329363399\\
0.0509030939068691	0.175333559908169\\
0.0390420939384815	0.178349928852168\\
0.0270056582742542	0.180564882142678\\
0.0148478726575638	0.181968466886229\\
0.00262336811421385	0.182554376075924\\
-0.0096129245252708	0.182319976931051\\
-0.0215933926703525	0.181291771289723\\
-0.0337249020902525	0.179431360999019\\
-0.0456840647163015	0.176765236100648\\
-0.0574220127051665	0.17330809228132\\
-0.0689030008132389	0.169072052344518\\
-0.0800754360511585	0.164075918322763\\
-0.0908880049444724	0.158342518015484\\
-0.101292099731909	0.151897639899578\\
-0.111241039963921	0.144770209380808\\
-0.120690122759737	0.136992250824693\\
-0.129596884321358	0.128598717385987\\
-0.137921301859115	0.11962732569927\\
-0.145625969853091	0.110118388501471\\
-0.152676267390775	0.100114634188995\\
-0.159040513941081	0.0896610146601668\\
-0.164690111756251	0.0788045032700991\\
-0.169599674365307	0.0675938837655524\\
-0.173747140646387	0.0560795310781226\\
-0.177113873957315	0.0443131849677573\\
-0.179684745882441	0.0323477175200381\\
-0.181448204208186	0.0202368955788606\\
-0.182396324835758	0.00803513913494418\\
-0.182524847386975	-0.00420272320357293\\
-0.181833194348928	-0.0164217005905473\\
-0.180324473668283	-0.0285668870397688\\
-0.178005464785728	-0.0405837081450308\\
-0.174886588174265	-0.0524181663034402\\
-0.170981858510208	-0.0640170833742529\\
-0.16630882170464	-0.0753283396075879\\
-0.160888476054211	-0.0863011078681894\\
-0.154745177890834	-0.0968860820105725\\
-0.147906532132599	-0.107035698445992\\
-0.140403268244514	-0.116704349863433\\
-0.132269102151644	-0.125848590171916\\
-0.123540584738186	-0.134427329722353\\
-0.114256937606091	-0.142402019943918\\
-0.104459876835495	-0.149736826559831\\
-0.0941934255283856	-0.156398790613577\\
-0.0835037159960993	-0.162357976565527\\
-0.0724387824547353	-0.167587606813715\\
-0.0610483451954898	-0.17206418201189\\
-0.0493835871573184	-0.175767586668985\\
-0.0374969239394213	-0.178681179536344\\
-0.0254417682785978	-0.18079186838374\\
-0.0132722900219808	-0.182090168833446\\
-0.0010431727318626	-0.182570246974317\\
0.011190632048813	-0.182229945578019\\
0.0232701428739308	-0.181084187845315\\
0.0353664577828533	-0.179115038467167\\
0.0472939354811223	-0.176341336866835\\
0.0590008835852514	-0.172776963550362\\
0.0704432045433178	-0.168436155107713\\
0.0815695209454735	-0.163338289114079\\
0.0923292835892959	-0.157506466062528\\
0.102674130221329	-0.150966905194292\\
0.112557611229071	-0.143748974452793\\
0.121935316684631	-0.135885106130364\\
0.130765105719794	-0.127410637979535\\
0.139007301540801	-0.11836365017941\\
0.146624867965926	-0.108784795263875\\
0.153583575467856	-0.098717115812352\\
0.159852155087078	-0.0882058509565876\\
0.16540243895935	-0.077298233074241\\
0.17020948688611	-0.0660432755489124\\
0.174251698395466	-0.0544915525442286\\
0.177510909812739	-0.0426949717296493\\
0.179972475871874	-0.0307065410494625\\
0.181625335527854	-0.0185801305217525\\
0.182462061657705	-0.0063702301802112\\
0.182478894435481	0.00586829478027215\\
0.181720037830016	0.0176297733815448\\
0.180118579861408	0.0298375774155606\\
0.177708525111939	0.0418648319171688\\
0.174505808649203	0.0536722147068497\\
0.170518630747979	0.0652409415577897\\
0.165764532824981	0.0765186485623333\\
0.16026559754016	0.087452399554725\\
0.154046575182156	0.0979930438220752\\
0.147135343362146	0.108093361116038\\
0.139562953109845	0.117707969670151\\
0.1313634366759	0.126793657294958\\
0.122573639072779	0.135309597039331\\
0.113233056810875	0.143217523064398\\
0.103383661754443	0.150481901139789\\
0.0930697121969974	0.157070088753309\\
0.082337553879585	0.162952481882105\\
0.0712354117551157	0.16810264799678\\
0.0598131733012193	0.172497444827984\\
0.0481221643547189	0.176117124356042\\
0.036214918462521	0.178945421555023\\
0.0241449408385349	0.18096962747325\\
0.0119664679314923	0.182180646343965\\
-0.000265776290162579	0.182573036457232\\
-0.0124968262369966	0.182145034611074\\
-0.0246399899943527	0.180902888306491\\
-0.0367094690354636	0.178844623124383\\
-0.0486110210060308	0.175982820224971\\
-0.0602916490773176	0.172330790738478\\
-0.0717015013667822	0.16790437488794\\
-0.0827893276935328	0.162723420708408\\
-0.093505134165881	0.156811269789822\\
-0.103800764703468	0.150194492964116\\
-0.113629966668569	0.142902817208292\\
-0.122948573036024	0.134969007186819\\
-0.131714709988329	0.126428713932817\\
-0.139888986850405	0.117320313302632\\
-0.147434672550069	0.107684733862118\\
-0.154317860556799	0.0975652730818555\\
-0.160507621264902	0.0870074027639853\\
-0.165976140988549	0.0760585646978959\\
-0.170698846936692	0.0647679574892972\\
-0.174654517634135	0.0531863154800267\\
-0.177825378277412	0.0413656807797188\\
-0.180197180607991	0.0293591694078928\\
-0.181759266935072	0.0172207326239494\\
-0.182504618027464	0.00500491449028891\\
-0.182429884652996	-0.00723339321450503\\
-0.18158253899978	-0.0189937781894363\\
-0.179889598862029	-0.0311884121513145\\
-0.177389416515276	-0.0431969900614151\\
-0.174098184769942	-0.0549800594671629\\
-0.170024309804679	-0.0665185610098172\\
-0.165185727113818	-0.0777602756841483\\
-0.159604908457013	-0.0886524570197291\\
-0.153306972006179	-0.0991461410946235\\
-0.146320149589272	-0.10919431672457\\
-0.138675831895028	-0.118751836407896\\
-0.130408374382184	-0.127775744624129\\
-0.121554927354552	-0.136225492035404\\
-0.112155273322373	-0.144063110238746\\
-0.102251649584918	-0.15125338093421\\
-0.0918885581033098	-0.157763994617867\\
-0.0811125654371462	-0.163565695845723\\
-0.0699720934990658	-0.168632414683062\\
-0.0585172019978391	-0.172941383832835\\
-0.0467993634828308	-0.1764732409474\\
-0.0348712320621232	-0.17921211562983\\
-0.0227864067843324	-0.181145700752408\\
-0.0105991908082906	-0.182265307753874\\
0.00163565261493263	-0.182565905683653\\
0.0138631462242517	-0.182046143808331\\
0.0260283457818263	-0.180708357680863\\
0.0380765869720167	-0.178558558645519\\
0.0499537310283971	-0.175606406826378\\
0.0616064080166213	-0.171865167717522\\
0.0729822566350597	-0.167351652578858\\
0.0840301595173542	-0.16208614289022\\
0.0947004729182292	-0.156092299219773\\
0.104945249793985	-0.149397054902198\\
0.114718455246265	-0.142030495017083\\
0.123976173385769	-0.13402572119784\\
0.132676804662682	-0.125418702893827\\
0.140781252797179	-0.116248115739617\\
0.148253100460636	-0.106555167763154\\
0.155058772912164	-0.0963834142227662\\
0.161167688871096	-0.0857785618861287\\
0.166552397931277	-0.0747882636494309\\
0.1711887039068	-0.0634619044157809\\
0.175055773565199	-0.0518503791682368\\
0.178136230232992	-0.0400058642926\\
0.18041623188415	-0.0279815831064042\\
0.181885533336316	-0.015831566706493\\
0.182537532287221	-0.00361041118390603\\
0.182369298983088	0.00862696770705232\\
0.181415393935569	0.0205289736350666\\
0.17962375329461	0.0326847527303015\\
0.177025721664907	0.0446640777627829\\
0.173636578300544	0.0564209583861489\\
0.169466998173649	0.0679258596364518\\
0.164535421953916	0.0791269917835194\\
0.158864520312538	0.0899724964304882\\
0.152479807805716	0.100413615410791\\
0.145409926992481	0.110403528481246\\
0.137686642827852	0.119897349331473\\
0.129344663827377	0.128852411502937\\
0.120421475029851	0.137228475117987\\
0.110957172470538	0.144987902701383\\
0.100994283949826	0.152095827302052\\
0.09057757772129	0.158520309450325\\
0.0797538612497259	0.164232480742138\\
0.0685717708937292	0.169206673545498\\
0.0570815533640513	0.173420536333793\\
0.0453348399434208	0.176855134121082\\
0.0333844144749098	0.179495033549115\\
0.0212839761880465	0.18132837223453\\
0.00908789838753554	0.182346912075483\\
-0.00314901586275386	0.182546076267402\\
-0.0153717800043366	0.181924969869504\\
-0.0275254710590685	0.180486383825782\\
-0.0395554764325361	0.178236782423762\\
-0.0514077393086081	0.175186274247765\\
-0.0630290015606574	0.171348566754965\\
-0.0743670430567009	0.166740904683835\\
-0.0853709163240706	0.161383992560752\\
-0.095991175471695	0.155301901667406\\
-0.106180098381508	0.148521961873482\\
-0.115891901144332	0.141074638831203\\
-0.125082943784371	0.132993397082602\\
-0.133711926369376	0.124314549675804\\
-0.141740074575515	0.11507709500596\\
-0.149131313932866	0.105322541564126\\
-0.15585243191656	0.0950947214293754\\
-0.161873227197628	0.0844395932950818\\
-0.16716664534074	0.0734050359711699\\
-0.171708900382475	0.062040633225642\\
-0.175479581709484	0.0503974509859066\\
-0.178461745772502	0.0385278078775594\\
-0.180641992224005	0.0264850401275844\\
-0.182010524132593	0.0143232618980071\\
-0.182561192005395	0.00209712212036121\\
-0.182291521420093	-0.0101384410621467\\
-0.181223998760442	-0.0221550880031636\\
-0.179327212086268	-0.0342744482047389\\
-0.176625089192808	-0.0462229896918149\\
-0.173132038024353	-0.0579507054717742\\
-0.168860910396486	-0.0694188721338652\\
-0.163830700691897	-0.0805759790816525\\
-0.158064324894885	-0.0913709806852234\\
-0.151587715825214	-0.101755350461262\\
-0.144429947499496	-0.11168248395749\\
-0.136623181012498	-0.121107775921841\\
-0.128202498441037	-0.129988870266776\\
-0.119205738342638	-0.138285859606122\\
-0.109673327464916	-0.145961461641794\\
-0.0996480996583742	-0.152981186089424\\
-0.0891751032840564	-0.159313489818537\\
-0.0783013987398738	-0.164929918632907\\
-0.0670758469956549	-0.16980523512451\\
-0.0555488900551547	-0.17391753206763\\
-0.0437723242790682	-0.177248330866722\\
-0.0317990676444182	-0.179782664586338\\
-0.0196829219613271	-0.181509145204528\\
-0.00747833111487762	-0.182420014785924\\
0.00475986359259479	-0.182511180343287\\
0.0169766698496298	-0.181782232227178\\
0.0291171914611832	-0.180236445967601\\
0.0411268750139566	-0.177880767555502\\
0.0529517550156515	-0.174725782230992\\
0.0645386963921825	-0.17078566691732\\
0.0758356332431037	-0.166078126518559\\
0.0867918028032471	-0.160624314362249\\
0.0973579735451424	-0.154448737146856\\
0.107486666403594	-0.147579144818651\\
0.117132368119442	-0.140046405878845\\
0.126251735747977	-0.131884368680864\\
0.134803791429174	-0.123129709326717\\
0.142750106521066	-0.113821766862262\\
0.150054974273397	-0.104002366511988\\
0.156685570278683	-0.0937156317352657\\
0.162612099970549	-0.0830077859546356\\
0.16780793249978	-0.0719269448598761\\
0.172249720407197	-0.0605229001879964\\
0.175917504531168	-0.0488468959900174\\
0.17879480369237	-0.0369513983729484\\
0.18086868875711	-0.0248898597264516\\
0.18212984072841	-0.0127164785587549\\
0.182572592626423	-0.000485955927876067\\
0.182194954949046	0.0117467503329116\\
0.181008071182874	0.0238550928962553\\
0.179000894650219	0.0359397759976263\\
0.176189593288611	0.0478561914836854\\
0.172587794005999	0.0595520041330479\\
0.168210430268731	0.0709805536901399\\
0.163077080720861	0.0820905208879956\\
0.157210947004811	0.0928316004329641\\
0.150638398497473	0.103155517621812\\
0.143388956695007	0.113015906120861\\
0.135495195897299	0.122368459367098\\
0.126992587714669	0.131171150202306\\
0.117919338705534	0.139384423662922\\
0.108316219416089	0.146971373514564\\
0.0982263814353818	0.153897907822746\\
0.0876951634357706	0.160132902218224\\
0.0767698874241417	0.165648339769847\\
0.0654996461059101	0.170419436873843\\
0.0539350822836429	0.174424754619976\\
0.0421281613002919	0.177646295124381\\
0.030131937529916	0.180069582404861\\
0.0180003159778734	0.181683727428416\\
0.00578781005879954	0.182481477041085\\
-0.00645070336287472	0.182459246560215\\
-0.0181099742611427	0.181672820727867\\
-0.0303297743307324	0.180036365975466\\
-0.0423553010537706	0.177592277392097\\
-0.0541527793070186	0.174357290660345\\
-0.0657101291161991	0.170338390404672\\
-0.0769747603115546	0.165553238036377\\
-0.0878933502763124	0.160024208633536\\
-0.0984168255263795	0.153776190759689\\
-0.10849807154958	0.146837178132086\\
-0.118091792274656	0.139238346118706\\
-0.127154867612558	0.131013846961569\\
-0.135646572214039	0.122200637971071\\
-0.143528749273775	0.112838320736347\\
-0.150765980290749	0.102968964753751\\
-0.157325744749077	0.0926369179941037\\
-0.163178566364241	0.0818886074887475\\
-0.168298145501514	0.0707723307426961\\
-0.172661477347628	0.0593380387189986\\
-0.17624895528592	0.047637111377844\\
-0.179044458995102	0.0357221268109349\\
-0.181035426890196	0.0236466249683991\\
-0.182212912564576	0.0114648670909501\\
-0.182571624993121	-0.000768408126895749\\
-0.182109952305471	-0.0129982304944545\\
-0.180830982833063	-0.0251623596555674\\
-0.178738683558992	-0.0372219258675085\\
-0.175843246435471	-0.0491135569290584\\
-0.172157787367867	-0.0607839210455867\\
-0.167698733692576	-0.0721811855520996\\
-0.162486112250495	-0.0832541421001702\\
-0.156543360114104	-0.0939529950373558\\
-0.149897182107084	-0.104229667992301\\
-0.1425774415334	-0.114037985252251\\
-0.134617029520082	-0.123333873282849\\
-0.126051716262938	-0.132075560888726\\
-0.116919989983995	-0.140223767315754\\
-0.107262884067606	-0.14774187862869\\
-0.0971237926887154	-0.154596112222005\\
-0.0865482758306892	-0.160755668616423\\
-0.0755838545504972	-0.166192869865192\\
-0.0642797974424408	-0.170883283923979\\
-0.0526868992596479	-0.17480583443186\\
-0.0408572526548391	-0.177942895423426\\
-0.0288440141119867	-0.18028037052666\\
-0.0167011650846203	-0.181807756306674\\
-0.00448326943384996	-0.182518189462642\\
0.00775477176491242	-0.182408477668889\\
0.0195731390730587	-0.181521015479826\\
0.0317524730730417	-0.179790905487183\\
0.0437499804942226	-0.177253853675223\\
0.0555233285218277	-0.173925700476689\\
0.0670492736234864	-0.169815736044762\\
0.0782757848871728	-0.164942083269803\\
0.0891504667043795	-0.159327284673704\\
0.0996244309165152	-0.152996608262061\\
0.109650736827804	-0.145978441246912\\
0.119184335070117	-0.13830431551623\\
0.128182378773783	-0.130008719742578\\
0.136604434881449	-0.12112893060119\\
0.144412659374488	-0.111704849003575\\
0.151571966054331	-0.101778821989781\\
0.158050184574202	-0.0913954521622031\\
0.163818205078027	-0.0806013971685426\\
0.168850108988462	-0.0694451600597587\\
0.173123285463897	-0.0579768713536153\\
0.176618533002252	-0.0462480637704141\\
0.179320145723596	-0.0343114406673634\\
0.181215983941719	-0.0222206392265905\\
0.182297528716879	-0.0100299894263357\\
0.182559920134539	0.00220573009084273\\
0.182001979142552	0.0144315381550107\\
0.180626212849976	0.0265924981408267\\
0.178438803261636	0.0386339648108334\\
0.175449579497909	0.0505018298778572\\
0.171671973628796	0.0621427651297453\\
0.167122960316523	0.0735044620630301\\
0.161822980540173	0.0845358669311031\\
0.155795849743976	0.095187410153976\\
0.149068650822655	0.105411229058993\\
0.141671612424741	0.115161382951741\\
0.133637973119847	0.124394059550152\\
0.12500383203891	0.13306777185749\\
0.115807986670158	0.14114354457614\\
0.106091758515632	0.148585089251067\\
0.0958988074154179	0.155358967329107\\
0.085274935362188	0.161434740414843\\
0.0742678806901689	0.16678510704554\\
0.0629271035630155	0.171386025370036\\
0.0513035637213262	0.175216821181821\\
0.0394494915052816	0.178260280814651\\
0.0274181531479151	0.180502728496476\\
0.0152636114266497	0.181934087799733\\
0.00304048272880776	0.182547926919724\\
-0.00919630835618009	0.182341487575163\\
-0.0211454425957934	0.18134458598974\\
-0.0332869426451097	0.179513146179135\\
-0.0452545775197585	0.176875700876015\\
-0.0570005628259257	0.173447185334076\\
-0.0684916717446733	0.16923912424183\\
-0.0796762359267486	0.164270166884901\\
-0.0905027189639132	0.158563073196022\\
-0.100922449242526	0.15214351639228\\
-0.110888686842323	0.145040302992541\\
-0.120356651505154	0.137285348165269\\
-0.129283793963132	0.12891350209149\\
-0.137629999859104	0.119962383947507\\
-0.145357765848472	0.110472215292961\\
-0.152432367269428	0.100485640135665\\
-0.158822014410377	0.090047533137238\\
-0.164497995418476	0.0792047978941103\\
-0.169434805297005	0.0680061561978011\\
-0.173610260510919	0.0565019291072074\\
-0.177005598672467	0.0447438108210882\\
-0.179605562846126	0.0327846363966671\\
-0.181398470103972	0.0206781443462825\\
-0.182376264027934	0.00847873514266859\\
-0.182534550907689	-0.00375877321545619\\
-0.181872619484701	-0.01597939153133\\
-0.180393444148098	-0.0281282065038811\\
-0.178103671569369	-0.0401506274804329\\
-0.175013590836362	-0.0519926317560989\\
-0.171137087217049	-0.0636010073351393\\
-0.166491579769332	-0.0749235920249101\\
-0.161097943064197	-0.0859095078400767\\
-0.154980413391189	-0.0965093896093319\\
-0.148166479846572	-0.10667560681051\\
-0.140686760818103	-0.116362477585608\\
-0.132574866393698	-0.125526474024091\\
-0.123867247342942	-0.134126417743676\\
-0.114603031316696	-0.142123664936369\\
-0.104823847037001	-0.14948228000389\\
-0.0945736372307867	-0.156169197041537\\
-0.0838984611760142	-0.162154368417239\\
-0.0728462877344644	-0.167410899790467\\
-0.0614667798037342	-0.171915170961599\\
-0.0498110711572668	-0.175646942009266\\
-0.0379315366749501	-0.178589444238348\\
-0.0258815570003343	-0.180729455529365\\
-0.0137152786643655	-0.182057359754167\\
-0.00148737078865794	-0.182567189983462\\
0.0107472205698536	-0.182256655299949\\
0.0228016627034927	-0.181143795020602\\
0.0349075008999396	-0.17920507124214\\
0.046843824551878	-0.176461461438407\\
0.0585595677004272	-0.172927060537536\\
0.0700128083198872	-0.168615532858085\\
0.0811521172274152	-0.163546094859236\\
0.0919267420627694	-0.157741768054719\\
0.102288251191273	-0.151228651332636\\
0.112190129361367	-0.14403598928778\\
0.12158788436822	-0.136196100280692\\
0.130439284729386	-0.127744214650398\\
0.13870455655152	-0.11871831109715\\
0.146346560038098	-0.109158947335901\\
0.153330955892386	-0.0991090783133111\\
0.159626359755222	-0.0886138630847538\\
0.165204483259372	-0.077720461855503\\
0.170040261132428	-0.06647782408084\\
0.174111963832194	-0.0549364685021625\\
0.177401295183043	-0.0431482561507411\\
0.179893474590953	-0.031166157310883\\
0.181577303461999	-0.0190440134912292\\
0.182445215521952	-0.00683629548791985\\
0.182493310814195	0.00540214136890991\\
0.181738019657779	0.0174437015448249\\
0.180156480781309	0.0296080070225186\\
0.17776544217102	0.0416225819687303\\
0.174577993521549	0.0534370272796747\\
0.170605994481819	0.0650122016683563\\
0.165867097098231	0.0762961194570445\\
0.160382882547169	0.0872371638166342\\
0.154178015110277	0.0977861515836495\\
0.147280349412138	0.107895738943569\\
0.139720877829185	0.117520500867383\\
0.131533571086823	0.126617184943161\\
0.122755219040231	0.135144915052193\\
0.113425266995872	0.143065372097159\\
0.103585639031843	0.150342965558989\\
0.0932805494824561	0.156944993597501\\
0.0825563042268731	0.162841790028921\\
0.0714610926124802	0.168006857629103\\
0.0600447709184771	0.172416987195331\\
0.0483586383368371	0.176052361832344\\
0.0364552064499743	0.178896646004416\\
0.0243879632732703	0.180937058936895\\
0.0122111329105997	0.182164432046431\\
-2.05681121585068e-05	0.182573250141306\\
-0.0122521767012903	0.182161676202034\\
-0.024384458673842	0.180937530672071\\
-0.0364588379212306	0.178895906277225\\
-0.0483652287562872	0.176050551942585\\
-0.0600508272845678	0.172414878521275\\
-0.071466791062644	0.168004434425254\\
-0.0825618484139122	0.162838980037219\\
-0.0932859060149557	0.156941810849511\\
-0.103590769082783	0.150339432069677\\
-0.11343014776809	0.143061503808829\\
-0.122759829552131	0.135140728737189\\
-0.131537890637965	0.126612699451471\\
-0.139724886793086	0.117515736678696\\
-0.147284029846924	0.107890717529864\\
-0.154181352834516	0.0977808919768133\\
-0.160385862667514	0.0872316884776839\\
-0.16586967941639	0.0762905098240772\\
-0.170608161578834	0.065006520151855\\
-0.174580016811778	0.0534304240130671\\
-0.177767397605575	0.0416142385418354\\
-0.180155981484598	0.0296110597052065\\
-0.181735035361391	0.0174748237305835\\
-0.18249746376845	0.00526006473309334\\
-0.182439840740483	-0.00697833032971415\\
-0.18161224827402	-0.0187077784113181\\
-0.179937618647234	-0.03091028989782\\
-0.177455611199854	-0.0429243392171612\\
-0.174182594297501	-0.054712123988264\\
-0.170126524246231	-0.0662567613001559\\
-0.165305246028624	-0.0775059245398087\\
-0.159741198502312	-0.0884066865474903\\
-0.153459425644885	-0.0989100471419046\\
-0.146488082320922	-0.108968961191518\\
-0.138858489461273	-0.118538233031713\\
-0.130604936693421	-0.127574853782211\\
-0.121764511817121	-0.136038217015212\\
-0.11237693876019	-0.143890293217162\\
-0.102484400484893	-0.151095799163948\\
-0.0921313490990279	-0.15762235692132\\
-0.0813643059888603	-0.163440639437414\\
-0.0702316528068967	-0.168524502293536\\
-0.0587834140721952	-0.172851101181983\\
-0.0470710323853586	-0.176400994556547\\
-0.0351471372715249	-0.179158230992953\\
-0.0230653086935311	-0.181110420866174\\
-0.0108798362835471	-0.182248792024696\\
0.00135452460366471	-0.182568229206741\\
0.0135827989299776	-0.182067297026059\\
0.0257500390147748	-0.180748246421577\\
0.037801571427598	-0.178617004543007\\
0.0496832426737622	-0.175683148117076\\
0.0613416625256637	-0.171959860415384\\
0.0727244439385459	-0.167463872013918\\
0.0837804384477797	-0.16221538561475\\
0.0944599660041273	-0.1562379852652\\
0.104715038207751	-0.149558530385111\\
0.114499573953036	-0.142207035068506\\
0.123769606478799	-0.134216533225436\\
0.132483480950247	-0.125622930131619\\
0.140602041620452	-0.11646484109927\\
0.148088807784652	-0.106783417952331\\
0.154910137703359	-0.0966221641133392\\
0.161035379769318	-0.0860267391240555\\
0.166437010244518	-0.0750447534686661\\
0.171090756935497	-0.0637255546390839\\
0.174975708260479	-0.0521200053923779\\
0.178074407214167	-0.0402802552026505\\
0.180372929813363	-0.0282595059209399\\
0.181860947662347	-0.016111772719885\\
0.182531774364745	-0.00389164136972249\\
0.182382395567566	0.00834597704267006\\
0.181449814444038	0.0202226694166571\\
0.17967791821871	0.0323857881782095\\
0.177099448512329	0.0443709260845566\\
0.173729860932518	0.0561331368241071\\
0.16957939607118	0.0676448228931105\\
0.164666391838445	0.0788541252192162\\
0.159013476357896	0.0897090186272536\\
0.152646085207288	0.100160702758241\\
0.145592779218494	0.110162318265689\\
0.137885248608134	0.119668926471046\\
0.129558131394384	0.128637802982856\\
0.120648845820241	0.137028645870511\\
0.111197425374113	0.144803751323079\\
0.101246339924567	0.151928181978066\\
0.0908403046440998	0.158369924226938\\
0.0800260789952855	0.1641000321399\\
0.0688522566383361	0.169092757514017\\
0.0573690470786623	0.17332566557031\\
0.0456280500508157	0.176779735764323\\
0.0336820236589488	0.179439447253997\\
0.0215846473016693	0.181292848644634\\
0.00939028046735696	0.182331611690988\\
-0.00284628152259759	0.182551068720014\\
-0.0150700537543157	0.181950233606378\\
-0.027226108781377	0.180531806201767\\
-0.0392598234409607	0.178302160204312\\
-0.0511171243098846	0.175271314517574\\
-0.0627447306761308	0.171452888231987\\
-0.0740903939624612	0.16686403942582\\
-0.0851031325013495	0.161525388065724\\
-0.0957334606177031	0.155460923353093\\
-0.105933610998979	0.148697895925571\\
-0.115657749333754	0.141266695407561\\
-0.124862180265282	0.13320071385724\\
-0.133505543742038	0.124536195715084\\
-0.141549000863347	0.115312074944364\\
-0.148956408407027	0.105569800076633\\
-0.155694481233739	0.0953531479682039\\
-0.161732941859835	0.0847080270802845\\
-0.16704465650074	0.0736822712014983\\
-0.1716057570012	0.0623254245014418\\
-0.17539574808888	0.0506885188972425\\
-0.178397599463106	0.0388238447587992\\
-0.180597822327563	0.0267847159218334\\
-0.181986529996706	0.0146252301397845\\
-0.18255748232428	0.002400025985393\\
-0.182308113742315	-0.00983596266024594\\
-0.181263199811162	-0.0218322155312439\\
-0.179387331344863	-0.0339585022344775\\
-0.176705908624028	-0.0459131408389172\\
-0.173233503068643	-0.0576467518216836\\
-0.168982550267106	-0.0691222995691571\\
-0.163971933910377	-0.080288227704607\\
-0.158224518804308	-0.0910933383317043\\
-0.151766154742388	-0.101489058198137\\
-0.144625830295488	-0.111428739070469\\
-0.136835627894203	-0.120867719589036\\
-0.128430555436081	-0.129763581757577\\
-0.119448381319466	-0.138076351851689\\
-0.109929466681836	-0.145768676730947\\
-0.0999165846824995	-0.152805991003444\\
-0.0894547281563548	-0.159156672533665\\
-0.0785909073946884	-0.164792184574266\\
-0.0673739389095197	-0.16968720399022\\
-0.0558542260729361	-0.173819735048536\\
-0.0440835326429397	-0.177171208249559\\
-0.0321147501534864	-0.179726563773472\\
-0.0200016602535902	-0.181474319149225\\
-0.00779869303279005	-0.182406620852718\\
0.00443931755299811	-0.182519279595138\\
0.0166573800883324	-0.181811789148084\\
0.0288005927836678	-0.180287328618185\\
0.0408143901943695	-0.177952748161908\\
0.0526447883993338	-0.174818538204719\\
0.0642386275879389	-0.170898782299968\\
0.0755438109158335	-0.166211093849445\\
0.0865095386224948	-0.160776536951101\\
0.0970865362824309	-0.154619531753558\\
0.10722727622959	-0.147767744720356\\
0.116886191113437	-0.140251964316632\\
0.126019878670399	-0.132105962650898\\
0.134587296736698	-0.123366343730626\\
0.142549947679669	-0.114072378975803\\
0.149872051379359	-0.104265830761114\\
0.156520706017799	-0.0939907647429384\\
0.162466035911336	-0.0832933518644945\\
0.167681325763536	-0.072221660878469\\
0.172143140706428	-0.0608254423565839\\
0.175831431608101	-0.049155905129227\\
0.178729625160565	-0.0372654861856103\\
0.180824698354152	-0.0252076150416411\\
0.18210723699423	-0.0130364736617116\\
0.18257147800539	-0.000806752985324656\\
0.182215335326711	0.0114265928191028\\
0.181052111127426	0.023518671833573\\
0.179066811982913	0.0356100031890678\\
0.17627714201739	0.0475327755822447\\
0.172696871943436	0.0592350061571807\\
0.168340536802931	0.0706714880146204\\
0.163227599582476	0.0817908693345339\\
0.157381203337341	0.0925427059713809\\
0.150827631037564	0.102878672852763\\
0.143596315842412	0.112752355669004\\
0.135719750316187	0.122119388414126\\
0.127233329015451	0.130937678535566\\
0.11817518574951	0.139167600991795\\
0.10858602312309	0.146772174798765\\
0.0985089299627032	0.153717228867009\\
0.0879891876243013	0.1599715556412\\
0.0770740664992322	0.165507051349557\\
0.0658126136104972	0.170298842283148\\
0.0542554322134026	0.174325396568221\\
0.0424544544269264	0.177568620912396\\
0.0304627078602996	0.180013941913693\\
0.0183340773404464	0.181650371542845\\
0.00612306278456479	0.182470556517529\\
-0.00611546570202416	0.182470811345355\\
-0.0177280971823149	0.18171050318374\\
-0.02995916766361	0.180098429340306\\
-0.0419919275104614	0.177678570009427\\
-0.0537954968675092	0.174467878163984\\
-0.0653608919647287	0.170472724490383\\
-0.0766353303233879	0.165710658002049\\
-0.0875652344540955	0.160204012951546\\
-0.0981014859661496	0.15397757798077\\
-0.108196926626658	0.147059243700898\\
-0.117806196517769	0.139480092383452\\
-0.12688610486998	0.131274188323967\\
-0.135395850727235	0.122478405259755\\
-0.14329719630984	0.113132266391288\\
-0.150554637023074	0.103277768469053\\
-0.157135561569619	0.0929591926563259\\
-0.163010398613247	0.0822229054043319\\
-0.168152749622346	0.0711171501377604\\
-0.172539507482318	0.0596918304890248\\
-0.176150960331473	0.04799828605061\\
-0.178970880137514	0.0360890616737236\\
-0.180986595612991	0.0240176713759088\\
-0.182189049158643	0.0118383578587093\\
-0.182572837561298	-0.000394151220901667\\
-0.182136236273691	-0.0126248891760945\\
-0.18088467713566	-0.0247735709108536\\
-0.17881771313489	-0.0368404926238264\\
-0.175947314118376	-0.0487395026401644\\
-0.172286740066096	-0.0604175112841556\\
-0.167851982571968	-0.0718241494077341\\
-0.16266293538832	-0.0829081779046248\\
-0.156742964278184	-0.0936196543598021\\
-0.150118674266974	-0.103910443122319\\
-0.142819827143876	-0.113734311219713\\
-0.134879219839947	-0.123047115569197\\
-0.126332533780034	-0.131807008629131\\
-0.117218173472284	-0.13997462785584\\
-0.10757709419917	-0.147513272147822\\
-0.0974526180771712	-0.154389066667698\\
-0.0868902393655529	-0.160571115086638\\
-0.0759374200353304	-0.166031638418973\\
-0.0646433764959734	-0.170746099848474\\
-0.0530588584482138	-0.174693314980783\\
-0.04123592083759	-0.177855547037461\\
-0.0292276899422716	-0.180218586556722\\
-0.0170881246574729	-0.18177181524114\\
-0.00487177402456285	-0.182508253672883\\
0.00736646787747687	-0.182424592674314\\
0.019142294291854	-0.181566976087664\\
0.0313329155983944	-0.179864519282658\\
0.043338644733172	-0.177354895548371\\
0.0551192354887719	-0.174054206567658\\
0.0666545270227728	-0.169971088646549\\
0.0778923522161971	-0.165123524811966\\
0.0887800566379136	-0.159534004353277\\
0.099268695633515	-0.153227683818076\\
0.109311275974246	-0.146232834842109\\
0.118862675345051	-0.13858088421956\\
0.12787996609876	-0.130306221463115\\
0.136322628707704	-0.121446029180678\\
0.144152726649943	-0.112040120140189\\
0.151335075475965	-0.10213075967814\\
0.157837401332297	-0.0917624754598974\\
0.163630486067187	-0.0809818572975374\\
0.168688298506204	-0.0698373478097539\\
0.172988111411398	-0.0583790247638708\\
0.17651060361127	-0.0466583760422557\\
0.179239946817452	-0.0347280682886559\\
0.181163876750506	-0.0226417102477261\\
0.182273748249992	-0.0104536118709348\\
0.182564574119783	0.0017814597139775\\
0.182035047539479	0.0140085263168287\\
0.180687547935506	0.0261726457071769\\
0.178528130288752	0.0382191585186392\\
0.175566497929353	0.0500939338349597\\
0.171815958929099	0.061743612459163\\
0.167293366309802	0.0731158466470938\\
0.162019042305555	0.0841595353632231\\
0.156016687053164	0.0948250538785639\\
0.149313272088857	0.105064476775884\\
0.141938919156465	0.11483179329222\\
0.133926764851725	0.124083114074005\\
0.125312811727554	0.1327768683876\\
0.116135766514979	0.140873990920236\\
0.106436866191664	0.148338097321774\\
0.0962596926924615	0.15513564769065\\
0.0856499770596668	0.161236097296044\\
0.0746553939688306	0.166612033817661\\
0.063325347487743	0.171239300532811\\
0.0517107490890936	0.175097104858898\\
0.0398637888770101	0.178168111786573\\
0.0278377010676366	0.180438521775206\\
0.0156865247886213	0.181898132758746\\
0.00346486125133923	0.18254038599026\\
-0.00877237160294458	0.182362395513287\\
-0.0206869210818009	0.18139748429037\\
-0.0328389718003093	0.179595656280125\\
-0.0448152916639638	0.17698753519776\\
-0.0565693940264754	0.173588310498954\\
-0.0680707715883319	0.16940887800055\\
-0.0792676679768695	0.164467731580017\\
-0.0901083091799363	0.158787564233055\\
-0.100543959124934	0.152393931116326\\
-0.110527818048965	0.145315516771746\\
-0.120015026834369	0.137584124560553\\
-0.128962949062509	0.129234499210071\\
-0.137331377017223	0.12030416004186\\
-0.145082707581211	0.110833235167089\\
-0.152182110244174	0.100864282073607\\
-0.158597683882581	0.0904420961918134\\
-0.164300600171055	0.0796135095309877\\
-0.16926523310792	0.0684271802522534\\
-0.173469274159781	0.056933374032972\\
-0.176893832507824	0.0451837381917535\\
-0.179523519930702	0.033231069618448\\
-0.181346519953085	0.0211290775284876\\
-0.18235464094298	0.00893214212095412\\
-0.182543352920608	-0.00330492977845062\\
-0.18191180791354	-0.0155271509950998\\
-0.180462843766744	-0.0276796010824853\\
-0.178202971390564	-0.0397076731140418\\
-0.175142345505669	-0.0515573190480575\\
-0.171294719010384	-0.0631752926065249\\
-0.166677381182644	-0.0745093885293835\\
-0.161311079994051	-0.085508677151719\\
-0.155219928873853	-0.096123733269489\\
-0.148431298359371	-0.106306858220963\\
-0.140975693105571	-0.116012294223781\\
-0.132886614812535	-0.125196429987105\\
-0.12420041168328	-0.13381799668122\\
-0.114956115100859	-0.141838253370579\\
-0.105195264230874	-0.149221161106243\\
-0.0949617193735706	-0.155933544859056\\
-0.0843014648720487	-0.161945242595636\\
-0.0732624024913676	-0.16722924080537\\
-0.0618941361598282	-0.171761795892957\\
-0.0502477490837153	-0.17552254086467\\
-0.0383755741984957	-0.178494576849655\\
-0.026330959021919	-0.1806645490321\\
-0.0141680259232561	-0.182022706664945\\
-0.00194142893549031	-0.1825629468816\\
0.0102938918356008	-0.182282842120351\\
0.0223205852610993	-0.181203722822574\\
0.0344364323889222	-0.179296209912265\\
0.0463818389743738	-0.176583475687295\\
0.0581065034685914	-0.173079845959686\\
0.069570860766361	-0.168798383189979\\
0.0807234224259635	-0.163758138520513\\
0.0915132195004287	-0.157982054478208\\
0.101891749751568	-0.15149610632877\\
0.111812431471327	-0.144329411724162\\
0.121230688356898	-0.136514171940843\\
0.130104196225879	-0.128085506926344\\
0.138393081855987	-0.11908129103477\\
0.146060099417977	-0.109541984453807\\
0.153070797254841	-0.0995104519524932\\
0.159393672849448	-0.0890317701471759\\
0.165000314419914	-0.0781530249013653\\
0.169865528575809	-0.0669230997598029\\
0.173967453524438	-0.0553924562906554\\
0.177287657307332	-0.0436129073332459\\
0.179811220621594	-0.0316373841844881\\
0.181526803861248	-0.0195196987492456\\
0.182426698071551	-0.00731430173698919\\
0.182506859589228	0.00492396201198211\\
0.181766928212186	0.0171400999750374\\
0.180210228818437	0.0292792190445864\\
0.177843756425132	0.0412867722044259\\
0.174678144757085	0.0531088036252433\\
0.170727618462736	0.0646921911217427\\
0.166009929199381	0.0759848848462464\\
0.160546275863161	0.0869361411848265\\
0.154361209332938	0.0974967507697555\\
0.147482522148811	0.107619259604268\\
0.139941123627918	0.117258182293076\\
0.131770900978826	0.126370206425099\\
0.123008567023376	0.134914387206479\\
0.11369349522992	0.142852331442549\\
0.103867542788967	0.150148370057303\\
0.0935748625250815	0.156769718373954\\
0.0828617045023107	0.162686623427844\\
0.0717762081974021	0.167872497663862\\
0.060368186185492	0.172304038407431\\
0.0486889003075954	0.175961332574536\\
0.0367908313224648	0.178827946151904\\
0.0247274430954533	0.180890998040263\\
0.0125529423448652	0.182141217938916\\
0.000322035079000417	0.182572987999071\\
-0.0119103192393715	0.182184368069364\\
-0.0240266310902318	0.180985414519806\\
-0.0361079461513221	0.178967080573429\\
-0.0480211079836597	0.176144749988177\\
-0.0597136187478912	0.17253197816311\\
-0.0711380970117471	0.168143899452368\\
-0.0822432394818743	0.163000151381837\\
-0.0929788105561482	0.157123965703813\\
-0.103296561449416	0.150541755746648\\
-0.113150150585482	0.143283087881156\\
-0.122495301899158	0.135380577937347\\
-0.13129002174758	0.126869736656411\\
-0.139494791062453	0.117788807515579\\
-0.14707274187102	0.108178595515897\\
-0.153989822735328	0.098082284042436\\
-0.160214951814544	0.0875452407836737\\
-0.165720156555712	0.0766148138401875\\
-0.170480699375381	0.0653401189843735\\
-0.174475188824775	0.0537718189463\\
-0.177685675705845	0.0419618957745338\\
-0.18009773373105	0.0299634172415578\\
-0.1817005243439	0.0178302983946325\\
-0.18248684542323	0.00561705928561921\\
-0.182453163645831	-0.0066214200143468\\
-0.181653370168285	-0.0183043735262897\\
-0.180004517838978	-0.0305184163066106\\
-0.177548111262603	-0.0425401996949881\\
-0.174300766785264	-0.054334546154683\\
-0.170269789891338	-0.0658877747291745\\
-0.165472900737217	-0.0771473872771604\\
-0.159932494318169	-0.088060192621231\\
-0.153673509746316	-0.0985771407797146\\
-0.146723993134816	-0.1086511396175\\
-0.139115167092428	-0.118236925730529\\
-0.130881228436795	-0.127291415201442\\
-0.12205917681992	-0.135773921335904\\
-0.112688653522923	-0.143646328696075\\
-0.102811764847102	-0.150873262739063\\
-0.0924728925362276	-0.157422249273541\\
-0.0817184942181798	-0.163263860492535\\
-0.0705968946732306	-0.16837184717932\\
-0.0591580686924447	-0.172723256652303\\
-0.0474534165339013	-0.176298535896305\\
-0.0355355329324082	-0.17908161943393\\
-0.0234579707791955	-0.181060001509912\\
-0.0112750004791296	-0.182224792286999\\
0.000958633912806383	-0.1825707577924\\
0.0131879606833909	-0.182096343436449\\
0.0253580274759975	-0.18080368099812\\
0.037414148218493	-0.178698579046102\\
0.049302148854515	-0.175790496837658\\
0.060968610774031	-0.172092501813604\\
0.0723611108493907	-0.167621210880093\\
0.0834284569980474	-0.162396715740438\\
0.0941209182136993	-0.156442492613341\\
0.104390448035042	-0.149785296740503\\
0.114190900432577	-0.14245504216802\\
0.123478237175205	-0.13448466732276\\
0.132210725711985	-0.125909987005134\\
0.140349126699432	-0.116769531453\\
0.14785687031551	-0.107104373214508\\
0.154700220593551	-0.0969579425811485\\
0.160848427011886	-0.0863758324367667\\
0.166273862672436	-0.0754055933829497\\
0.170952148436592	-0.0640965200806461\\
0.174862262479405	-0.0524994297320514\\
0.177986634745203	-0.0406664337475793\\
0.180311225902422	-0.0286507035734287\\
0.181825590427951	-0.0165062317696621\\
0.182522923543534	-0.00428758939511055\\
0.182400091793115	0.00795031921076686\\
0.181497665744344	0.0197887880626513\\
0.179753696666728	0.0319626285495228\\
0.177202905755393	0.0439560174186666\\
0.173861004064892	0.0557256889485357\\
0.169737601947087	0.0672469154195983\\
0.164850893162837	0.0784677271314273\\
0.159223447875633	0.0893358541976563\\
0.152880589698291	0.0998024374008012\\
0.145850763483624	0.109820562866948\\
0.138165553602577	0.119345217979338\\
0.129859498228235	0.128333596522344\\
0.12096992095431	0.136745308951942\\
0.111536766631098	0.144542557764615\\
0.101602423001047	0.151690306135728\\
0.091211529961767	0.158156435711059\\
0.0804107788861598	0.163911891006342\\
0.0692487028365281	0.168930809947018\\
0.0577754584812962	0.173190640078311\\
0.046042600723222	0.176672239901107\\
0.034102851038442	0.179359964885199\\
0.0220098605623387	0.181241737770697\\
0.0098179690230242	0.182309102833413\\
-0.00241803944818481	0.182557263883009\\
-0.0146431824776792	0.181985105812851\\
-0.0268025265122274	0.180595199612051\\
-0.038841433669738	0.178393790812292\\
-0.0507058072503285	0.17539077142356\\
-0.0623423348191948	0.171599635484169\\
-0.073698727765509	0.167037418425656\\
-0.0847239562606582	0.161724620524056\\
-0.0953684785602743	0.155685114782246\\
-0.105584463619456	0.148946039656725\\
-0.115326006021021	0.141537677111222\\
-0.124549332251033	0.133493316545083\\
-0.13321299739195	0.124849105210265\\
-0.141278071363019	0.115643885776451\\
-0.148708313841472	0.105919021802124\\
-0.155470337116002	0.0957182118600936\\
-0.161533756113013	0.0850872931776024\\
-0.166871324925593	0.0740740356766364\\
-0.171459059250639	0.0627279273078276\\
-0.175276344155095	0.0510999516899005\\
-0.17830602671367	0.0392423590053174\\
-0.180534493083763	0.0272084312179953\\
-0.18195172967894	0.0150522426513414\\
-0.182551368164818	0.00282841700959332\\
-0.182330714075771	-0.00940811808430475\\
-0.181317882203988	-0.0213734908538382\\
-0.179471701173447	-0.0335098564681439\\
-0.176819663186428	-0.0454731662655264\\
-0.173376580182067	-0.0572150636291792\\
-0.169154283379263	-0.0687010224495217\\
-0.164171499683501	-0.0798794140485548\\
-0.158451023173245	-0.0906988168214045\\
-0.152018585649918	-0.101110591698562\\
-0.144903054079262	-0.111068029039373\\
-0.137136399104793	-0.120526388050088\\
-0.128753523202125	-0.129443163042737\\
-0.119792095030047	-0.137778286327731\\
-0.110292382424501	-0.145494304403599\\
-0.100297072212897	-0.152556545451017\\
-0.0898510782314368	-0.15893327535399\\
-0.0790013394422287	-0.164595840348778\\
-0.0677966090233481	-0.169518795767444\\
-0.0562872353064993	-0.173680020367315\\
-0.0445249355379116	-0.177060815733739\\
-0.0325625634768601	-0.179645990304634\\
-0.0204538719119569	-0.181423927628901\\
-0.00825327111297398	-0.182386638568094\\
0.00398441565756169	-0.182529797194552\\
0.0162041984883976	-0.181852760229608\\
0.0283511679308922	-0.180358569933735\\
0.0403707417080897	-0.178053940437522\\
0.0522089100018278	-0.174949227570758\\
0.0638124781413011	-0.171058382327415\\
0.0751293056219848	-0.166398888180129\\
0.0861085404091976	-0.160991682515696\\
0.0967008474375066	-0.154861062553938\\
0.106858630297172	-0.148034576168255\\
0.116536245105188	-0.140542898101972\\
0.125690205614556	-0.132419692125156\\
0.134279378607276	-0.123701459775616\\
0.142265168734846	-0.114427376332903\\
0.149611691942958	-0.104639114786777\\
0.156285936714003	-0.0943806585831886\\
0.162257912410381	-0.0836981039760681\\
0.167500784028545	-0.0726394529064825\\
0.171990992789444	-0.061254397293802\\
0.175708361992706	-0.0495940957587723\\
0.178636187685542	-0.0377109437329178\\
0.180761313719128	-0.0256583380271402\\
0.182074190867923	-0.0134904368828805\\
0.182568919736289	-0.00126191662352435\\
0.182243277268336	0.0109722740328667\\
0.18111370821618	0.0230396796861134\\
0.179159532792296	0.0351406423153828\\
0.176400641644006	0.0470724616482201\\
0.172851019284989	0.0587837402603133\\
0.168524622503107	0.0702314360598394\\
0.163440749553553	0.0813641469511771\\
0.157622461723514	0.0921312249128523\\
0.151095918950001	0.10248427362142\\
0.143890428419087	0.112376811184109\\
0.13603836626016	0.121764387270344\\
0.127575017263282	0.130604816495585\\
0.118538411554866	0.138858374349959\\
0.10896915489292	0.146487973712749\\
0.0989102466066262	0.153459331082296\\
0.0884068862919505	0.159741120741179\\
0.0775062706793048	0.165305115541988\\
0.0662573815577048	0.170126313742259\\
0.0547107656787714	0.174183051347492\\
0.0429183076289526	0.177457099456703\\
0.0309329966761855	0.179933746177287\\
0.0188086886774603	0.181601862728442\\
0.00659986407112106	0.182453953450849\\
-0.00563861693787004	0.182486189488504\\
-0.017538113674326	0.181728962900966\\
-0.0297244226186663	0.180137342264051\\
-0.0417458056046477	0.177736578287755\\
-0.0535566776395703	0.174541358178391\\
-0.0651285435796499	0.170561649416971\\
-0.0764092941981683	0.165815027149522\\
-0.0873466250391359	0.160323331374487\\
-0.0978913648534782	0.1541112721203\\
-0.107996233781717	0.14720671525293\\
-0.117615829231211	0.139640682682877\\
-0.126706919299318	0.131447176336498\\
-0.13522865294694	0.122663014012397\\
-0.143142738251843	0.113327666919915\\
-0.150413613394057	0.103483083297729\\
-0.157008606763674	0.0931734996901375\\
-0.162898083840127	0.0824452420881452\\
-0.168055580329992	0.0713465177921524\\
-0.172457921089482	0.0599271987833368\\
-0.176085324253723	0.0482385976412644\\
-0.178921490134757	0.0363332369507908\\
-0.180953674458221	0.0242646133062288\\
-0.182172745630627	0.0120869569253497\\
-0.182573225773419	-0.000145012040774774\\
-0.182153315336837	-0.0123763293884924\\
-0.180920032953784	-0.0245141847803337\\
-0.178869964118366	-0.036586060012788\\
-0.176016264267303	-0.048489984598564\\
-0.17237229311085	-0.0601730542993009\\
-0.167953747658665	-0.0715859103533609\\
-0.1627804327381	-0.0826772922390398\\
-0.156875667082757	-0.0933971575128357\\
-0.150265989112849	-0.103697331159742\\
-0.14298109278399	-0.113531542311605\\
-0.135053712115732	-0.122855601649979\\
-0.126519469238388	-0.131627610843456\\
-0.117416712727614	-0.139808152926333\\
-0.107786345669775	-0.147360468780758\\
-0.0976716419961729	-0.154250622175767\\
-0.0871180520102404	-0.160447652290393\\
-0.0761729981360824	-0.16592371285097\\
-0.0648856618420572	-0.17065419724799\\
-0.0533067626347802	-0.174617849111179\\
-0.0414883301583858	-0.177796857821605\\
-0.0294834703893531	-0.180176938546958\\
-0.0173461270196968	-0.181747396425819\\
-0.00513083905464444	-0.182501174627731\\
0.00710750426154298	-0.182434886063034\\
0.0188528448546416	-0.181597278920754\\
0.0310513198122101	-0.179913367612699\\
0.0430625820063729	-0.177422147860917\\
0.0548479723311817	-0.174139898590853\\
0.0663894935605562	-0.170074805591201\\
0.0776348751008001	-0.165244759529937\\
0.0885312823340534	-0.159672215658377\\
0.0990297335197067	-0.153382255501413\\
0.109083200800514	-0.146403072871347\\
0.118646513045952	-0.138766023956384\\
0.12767668852823	-0.130505431644067\\
0.136133149857569	-0.121658415292643\\
0.143977898577926	-0.112264728397963\\
0.151175684447755	-0.102366581326502\\
0.157694164274999	-0.092008451317478\\
0.163504047354043	-0.0812368825016458\\
0.168579227052027	-0.0701002767883292\\
0.172896898117556	-0.0586486763715099\\
0.176437659151575	-0.0469335388763125\\
0.179185599791197	-0.035007506128311\\
0.18112837220338	-0.0229241676043634\\
0.182257246567772	-0.0107378196323656\\
0.182567150304468	0.00149677858474333\\
0.18205669086815	0.0137246510362383\\
0.18072816200469	0.0258908519339092\\
0.178587533444728	0.0379407126065138\\
0.175644424077388	0.0498200871638406\\
0.171912058730043	0.0614755957857819\\
0.167407208742312	0.0728548645914472\\
0.162150116602535	0.0839067609839621\\
0.15616440498911	0.0945816234104125\\
0.149476970624294	0.10483148451219\\
0.142117863410697	0.11461028667235\\
0.134120151403726	0.123874088971323\\
0.125519772223451	0.132581264632233\\
0.116355371564573	0.140692688076038\\
0.106668129547514	0.148171910726319\\
0.0965015756705973	0.154985324795579\\
0.0859013932133065	0.161102314298515\\
0.0749152139625192	0.16649539262301\\
0.0635924041731703	0.171140326044538\\
0.0519838427447099	0.175016242617889\\
0.0401416925974095	0.178105725964772\\
0.0281191662827567	0.180394893533603\\
0.0159702868700238	0.181873458982086\\
0.00374964519046752	0.182534778398915\\
-0.00848784546225173	0.182375880156895\\
-0.0203774967304684	0.181432524272812\\
-0.0325368717190755	0.179650653171764\\
-0.0445190597860743	0.177062301718446\\
-0.0562785736636959	0.173682835678451\\
-0.0677868269074194	0.169522716374232\\
-0.0789919964303398	0.164600333525411\\
-0.0898421421764601	0.158938336489629\\
-0.100288485189318	0.152562200672266\\
-0.110284185949476	0.145500528123006\\
-0.119784332344131	0.137785046716518\\
-0.128746229355467	0.129450429971218\\
-0.137129606488878	0.120534129757343\\
-0.144896793526994	0.111076211030701\\
-0.152012888744369	0.101119172792004\\
-0.158445916041551	0.0907077568872848\\
-0.164166968696241	0.0798887468802108\\
-0.169150339235441	0.0687107578531305\\
-0.173373634953047	0.0572240179522891\\
-0.176817878528835	0.0454801426913707\\
-0.179467593302925	0.033531903017973\\
-0.18131087281907	0.021432988191733\\
-0.182339434328136	0.0092377645251465\\
-0.182548656005279	-0.00299896890341035\\
-0.181937597718944	-0.0152222264923408\\
-0.180509005254169	-0.0273770832014008\\
-0.178269297974981	-0.0394089213416324\\
-0.175228539978676	-0.0512636760104312\\
-0.171400394874021	-0.0628880780240961\\
-0.166802064382223	-0.0742298932894545\\
-0.161454211043404	-0.0852381575099217\\
-0.155380865369021	-0.0958634051966649\\
-0.148609317856724	-0.106057891947345\\
-0.141169996367994	-0.115775808971733\\
-0.133096329397971	-0.124973488939848\\
-0.124424595862372	-0.133609602203353\\
-0.115193762080296	-0.141645342506199\\
-0.105445306682844	-0.149044601357918\\
-0.0952230342269193	-0.155774130289486\\
-0.0845728783534864	-0.161803690258645\\
-0.0735426954010238	-0.167106187518365\\
-0.0621820493444709	-0.171657795373757\\
-0.0505419890965474	-0.175438061237904\\
-0.0386748191137481	-0.178429998539353\\
-0.0266338643631815	-0.180620163051634\\
-0.0144732307110289	-0.181998713303185\\
-0.00224756180234673	-0.182559454799483\\
0.00998820648305526	-0.182299867859183\\
0.0219948631515313	-0.181243567879666\\
0.0341176330910423	-0.179357166637536\\
0.046069189486827	-0.17666532203376\\
0.0577998281556103	-0.173182522313737\\
0.0692716548046098	-0.168921413744378\\
0.0804331367134705	-0.163900935701117\\
0.0912331534128773	-0.158143978524768\\
0.101623155302997	-0.151676433735188\\
0.111556516264511	-0.144527332856463\\
0.120988603299292	-0.136728797825348\\
0.129877029684586	-0.128315873775512\\
0.138181855177903	-0.119326364318235\\
0.145865762389475	-0.109800663493909\\
0.152894223806695	-0.0997815748877149\\
0.159235657125531	-0.0893141191509013\\
0.164861567203623	-0.0784453316549014\\
0.169746674093036	-0.0672240511498506\\
0.173869026636645	-0.0557007003047292\\
0.177210101102159	-0.043927059140553\\
0.179754884420822	-0.031956032350545\\
0.18149194164636	-0.0198414115808105\\
0.182413467339268	-0.00763763371098761\\
0.182515320639283	0.00460046374971835\\
0.181797043872973	0.0168178890815844\\
0.180261864609966	0.0289597434514148\\
0.177916681160447	0.0409714676034965\\
0.174772031575517	0.0527990870281472\\
0.170842046298536	0.0643894544770729\\
0.166144384664719	0.0756904888015869\\
0.160700155555849	0.0866514089570588\\
0.154533822539775	0.0972229622078255\\
0.147673093953036	0.107357645423214\\
0.140148798385469	0.117009918549027\\
0.131994746155177	0.126136409234028\\
0.123247577385056	0.13469610772027\\
0.113946597356205	0.14265055112571\\
0.104133599895329	0.149963996271191\\
0.093852679572231	0.156603580294733\\
0.0831500335582502	0.162539468322347\\
0.072073754042588	0.1677449875278\\
0.060673612134342	0.172196746985249\\
0.0490008342135915	0.175874742778215\\
0.0371078717426811	0.178762447887894\\
0.0250481655833317	0.180846886454394\\
0.0128759058536836	0.182118692085637\\
0.000645788433107567	0.182572149943602\\
-0.0115872308166334	0.182205222424846\\
-0.0236875775360887	0.181030122201694\\
-0.0357755487268992	0.179033843555197\\
-0.0476951198688285	0.17623331873131\\
-0.0593941257277888	0.172642245419413\\
-0.0708266225570109	0.168275359535443\\
-0.0819412752686163	0.163152182082714\\
-0.092687710045564	0.157295885314565\\
-0.103017627206829	0.150732795482587\\
-0.112884636599562	0.143492390000885\\
-0.1222444021503	0.135607202354458\\
-0.131054864217831	0.127112665660898\\
-0.139276433016946	0.118046950116222\\
-0.146872165145213	0.108450792299249\\
-0.153807929299145	0.0983673123989604\\
-0.160052559718246	0.0878418203967057\\
-0.165577996248782	0.0769216124397665\\
-0.170359410422459	0.0656557583287166\\
-0.174375317025444	0.0540948810201061\\
-0.177607670642675	0.0422909291491391\\
-0.180041946742007	0.0302969436062607\\
-0.181667206942036	0.0181668191914813\\
-0.182476148162026	0.00595506244622319\\
-0.182465135439205	-0.006283453278472\\
-0.181691854505742	-0.0179185390669439\\
-0.180067598050406	-0.0301441142769504\\
-0.177635637614325	-0.0421733088211051\\
-0.174412825005636	-0.0539738268655903\\
-0.170405824483806	-0.0655352004178325\\
-0.16563224055944	-0.0768047422573296\\
-0.160114429189202	-0.0877289982386922\\
-0.153877228873123	-0.0982588724685317\\
-0.146948581463271	-0.108347228895002\\
-0.139359615589717	-0.11794873956514\\
-0.13114443933866	-0.127020249062498\\
-0.122339968043753	-0.135520994238701\\
-0.112985763899674	-0.14341277779711\\
-0.10312385983676	-0.15066013816181\\
-0.0927985702218551	-0.157230509388108\\
-0.0820562915993876	-0.163094367608894\\
-0.0709452942376743	-0.168225363668759\\
-0.0595155052433622	-0.172600441513854\\
-0.0478182842048619	-0.176199941799374\\
-0.0359061924157093	-0.179007690225536\\
-0.0238327566877998	-0.181011070218389\\
-0.0116522288256386	-0.1822010796227\\
0.000580658146006646	-0.182572371151154\\
0.0128109359315496	-0.182123276413485\\
0.0249674298199642	-0.180858052758736\\
0.0370306626052379	-0.178778460543723\\
0.0489259848781862	-0.175895582549039\\
0.0606001812114483	-0.172222605966891\\
0.0720021448663356	-0.167775740565145\\
0.0830806524002325	-0.162574946422277\\
0.0937858352233021	-0.156643624633956\\
0.104069587342488	-0.15000842988593\\
0.113885704387448	-0.142699174497094\\
0.123190078039683	-0.134748702250001\\
0.131940898899187	-0.1261927387083\\
0.140098845260562	-0.117069729995528\\
0.147627259536504	-0.107420670198286\\
0.154492312913005	-0.0972889172230361\\
0.160663157376311	-0.0867199979535891\\
0.166112064330432	-0.0757614036738221\\
0.170814549195311	-0.0644623766663377\\
0.174749481429089	-0.0528736889393459\\
0.177899179474808	-0.0410474140902896\\
0.180249490213985	-0.029036693310539\\
0.181789852564343	-0.0168954965887032\\
0.182513344932411	-0.00467838021585928\\
0.182416716318948	0.00755975838085909\\
0.181544220954294	0.0193572125233751\\
0.179827979328015	0.0315421340566544\\
0.177304682678742	0.0435437489054644\\
0.173990301592114	0.0553207318349417\\
0.169893801097988	0.0668513632661583\\
0.165033233629608	0.0780835466022756\\
0.159431114541697	0.0889647581275469\\
0.153112655905988	0.0994460813331007\\
0.146106186939683	0.109480549176875\\
0.138443186737829	0.119023075809512\\
0.130158094145401	0.128030773944538\\
0.121288138559138	0.136463167236982\\
0.111873176578147	0.144282365342646\\
0.101955514145492	0.151453232850851\\
0.0915797161633303	0.157943547548385\\
0.080792406128381	0.163724145304681\\
0.0696420566538905	0.16876905109586\\
0.0581787716646368	0.17305559571825\\
0.046454061259425	0.176564517651005\\
0.0345206102442418	0.179280049610121\\
0.0224320414011226	0.181189989396338\\
0.010242674531428	0.182285754726833\\
-0.00199271762938576	0.182562421799587\\
-0.0142191555322631	0.182018747418497\\
-0.0263816998681215	0.180657174579078\\
-0.0384256984292116	0.178483821490943\\
-0.0502970316954795	0.175508454085235\\
-0.0619423560086795	0.171744442133647\\
-0.0733093432860834	0.167208699168431\\
-0.0843469161448804	0.161921606484192\\
-0.0950054774245651	0.155906921552074\\
-0.105237133044181	0.149191671269194\\
-0.114995907217236	0.14180603051239\\
-0.124237949045966	0.133783186545224\\
-0.132921729555984	0.12515918989879\\
-0.141008228317554	0.115972792369354\\
-0.148461108774749	0.106265272895188\\
-0.15524688152621	0.096080252067907\\
-0.16133505481086	0.0854634961205066\\
-0.166698271519758	0.0744627112805001\\
-0.171312432121739	0.0631273294096941\\
-0.17515680296125	0.0515082858694632\\
-0.17821410941877	0.039657790657312\\
-0.180470613538992	0.0276290937877617\\
-0.18191617575847	0.015476246024965\\
-0.182544300469008	0.00325385599906594\\
-0.182352165204412	-0.00898315516930931\\
-0.181371330603986	-0.0209152572790708\\
-0.179554764511301	-0.0330619992306717\\
-0.176932048753825	-0.0450339819051057\\
-0.173518244851705	-0.0567840471684853\\
-0.169324564068066	-0.0682803142919468\\
-0.164369577487539	-0.0794710723429274\\
-0.158676010997735	-0.090304667079795\\
-0.152269478461904	-0.100732394540528\\
-0.145178725089447	-0.110707484756702\\
-0.137435609808813	-0.120185117943702\\
-0.129074929731766	-0.129122701150166\\
-0.12013425377838	-0.13748007319476\\
-0.110653756459989	-0.145219680679832\\
-0.100676038211249	-0.152306745827423\\
-0.0902459337772377	-0.158709423003478\\
-0.0794103106704596	-0.164398941881197\\
-0.0682178585948235	-0.169349736699483\\
-0.0567188706558034	-0.173539561143865\\
-0.0449650173723454	-0.176949588307695\\
-0.0330091145036845	-0.179564495288811\\
-0.0209048857081532	-0.181372532047415\\
-0.00870672115139342	-0.182365574201012\\
0.00353056690991408	-0.182539159533783\\
0.0157519904148457	-0.181892508045578\\
0.0279026325899722	-0.180428525457705\\
0.0399278947207493	-0.178153790155173\\
0.051773741482394	-0.175078523627555\\
0.063386943750602	-0.171216544538964\\
0.0747153177857885	-0.16658520663401\\
0.085707959719885	-0.161205320758927\\
0.0963154742954237	-0.155101061346562\\
0.106490196812168	-0.148299857794007\\
0.116186407321036	-0.140832271201897\\
0.125360536056033	-0.132731857054119\\
0.133971359217664	-0.12403501443499\\
0.141980184213941	-0.114780822467679\\
0.149351023519241	-0.105010864717885\\
0.156050756386875	-0.0947690423365564\\
0.162049277676512	-0.084101376790624\\
0.167319633131149	-0.0730558030662523\\
0.17183814049701	-0.0616819542701773\\
0.175584495934728	-0.0500309386145153\\
0.178541865260225	-0.0381551097488773\\
0.180696959584469	-0.0261078315205996\\
0.182040095028595	-0.0139432381816937\\
0.182565236237979	-0.00171599113738631\\
0.182270023502061	0.0105189666778187\\
0.181174138383348	0.0225597153327112\\
0.179251118378994	0.0346705452814242\\
0.176523044259793	0.046611426656646\\
0.17300412551649	0.0583316617265996\\
0.168707725718073	0.0697904972095037\\
0.163652978101223	0.0809364750865181\\
0.157862864071878	0.0917187353129224\\
0.151363420250311	0.102088810793615\\
0.144183827314142	0.112000152853187\\
0.136356344630171	0.121408227053077\\
0.127916146897501	0.13027075534796\\
0.118901160212807	0.138547913932372\\
0.109351893113378	0.14620250971313\\
0.0993112550590625	0.153200146904033\\
0.088824363506754	0.159509381728334\\
0.0779383411378717	0.16510186374266\\
0.0667021041112824	0.169952463226185\\
0.055166142279456	0.174039384089946\\
0.0433822922961263	0.177344261825518\\
0.0314035047032723	0.179852246020205\\
0.0192836059842487	0.181552067091738\\
0.00707705671002482	0.182436086924135\\
-0.00516129319342587	0.182500333192248\\
-0.017347729584914	0.181747260405492\\
-0.0294896698349659	0.180175941704724\\
-0.04149642087738	0.177794987798847\\
-0.0533144448879475	0.174615522232665\\
-0.0648930320383647	0.170651413848521\\
-0.0761801739895789	0.165920438060276\\
-0.0871249961573877	0.160443902154756\\
-0.0976783138345305	0.154246418821361\\
-0.107792715763325	0.147355831781093\\
-0.117422753514028	0.139803103354327\\
-0.12652515405761	0.13162217199155\\
-0.135059015872414	0.122849798613692\\
-0.142985992226089	0.113525401711339\\
-0.150270463391043	0.103690880301025\\
-0.15687969671408	0.0933904256495528\\
-0.162783993719356	0.0826703226778226\\
-0.167956823548399	0.0715787419921571\\
-0.172374942178615	0.0601655234275942\\
-0.176018496869998	0.0484819520934128\\
-0.178871115372889	0.0365805279242397\\
-0.180919979496232	0.0245147297724332\\
-0.182155882706524	0.0123387750980157\\
-0.182573271495643	0.000107376354694842\\
-0.182170270337165	-0.0121245048709263\\
-0.180955528527011	-0.0242509253813425\\
-0.178922600097545	-0.0363278710901417\\
-0.176085843416981	-0.0482367789190898\\
-0.172458722438572	-0.0599249542660115\\
-0.168056631878325	-0.0713440928663531\\
-0.16289928622072	-0.082442911607014\\
-0.157009956954979	-0.0931712646768482\\
-0.150415114896043	-0.103480937249416\\
-0.143144385072258	-0.11332562024673\\
-0.135230437626423	-0.122661077527548\\
-0.126708834474195	-0.131445359316707\\
-0.117617867372452	-0.13963899352741\\
-0.107998386374727	-0.147205162266595\\
-0.0978936164524649	-0.154109867089044\\
-0.0873489632235166	-0.160322081819749\\
-0.0764118089141538	-0.165813891977167\\
-0.0651312994406816	-0.170560620209416\\
-0.0535581235830131	-0.17454093717589\\
-0.0417442852122019	-0.177736957392189\\
-0.0297428696119127	-0.180134319598195\\
-0.0176078049406024	-0.181722251290182\\
-0.00539361990623818	-0.182493617126911\\
0.00684480125755936	-0.182444950991979\\
0.0185573102461794	-0.18162773659391\\
0.0307640513906104	-0.179962731226674\\
0.0427809723342285	-0.177490281746113\\
0.0545712076414256	-0.174226848735398\\
0.0661190494247131	-0.170180148158667\\
0.077372110047228	-0.1653679779854\\
0.0882773653929461	-0.159812760240509\\
0.0987857966580465	-0.153539499715694\\
0.108850341177033	-0.14657631063245\\
0.118425778112706	-0.138954477114806\\
0.127469070676253	-0.130708254030239\\
0.135939582556686	-0.121874696158975\\
0.1437992522438	-0.11249349644543\\
0.151012762484504	-0.102606809101944\\
0.157547699462877	-0.092259059826947\\
0.163374698550115	-0.0814967460624002\\
0.168467576230766	-0.0703682280788663\\
0.172803447749204	-0.0589235116820339\\
0.17636282994533	-0.0472140235057745\\
0.179129728797857	-0.0352923799381964\\
0.181091711298088	-0.0232121506764092\\
0.182239961313505	-0.0110276180267042\\
0.182569319205646	0.00120646702319423\\
0.182078305013523	0.0134351308269031\\
0.180769125103745	0.0256034240910397\\
0.17864766225614	0.0376566688041476\\
0.175723449230714	0.0495407039162284\\
0.172009625930024	0.0612021287255152\\
0.167522880357153	0.0725885428222968\\
0.162283373629513	0.0836487815495554\\
0.156314649380796	0.0943331459210492\\
0.149643527974135	0.104593625928891\\
0.142299985978072	0.114384116289082\\
0.134317021475503	0.123660623601951\\
0.125730505778372	0.132381464048024\\
0.116579022250137	0.140507450681684\\
0.106903692924827	0.148002069525937\\
0.0967479937249083	0.154831643646242\\
0.0861575591123486	0.160965484470625\\
0.0751799770183398	0.166376029696709\\
0.0638645750209427	0.171038967134835\\
0.0522621986788465	0.174933343961275\\
0.040424983071648	0.178041660863105\\
0.0284061185175526	0.180349950676521\\
0.0162596115781751	0.181847841143643\\
0.00404004236609912	0.182528601523061\\
-0.00819768069478829	0.182389172832367\\
-0.0200604125710435	0.181467876138672\\
-0.0322274828439387	0.179706432017136\\
-0.0442156931682068	0.177138321696789\\
-0.0559806970955966	0.17377909530654\\
-0.0674959519902421	0.169638759965248\\
-0.0787095593184061	0.164735599423531\\
-0.0895694038108144	0.159092219691294\\
-0.100026663109174	0.152734014386613\\
-0.110034457480826	0.14568950088767\\
-0.119547820678563	0.137990329703626\\
-0.128523997786216	0.129671101377406\\
-0.136922654163043	0.120769198618567\\
-0.144706051006477	0.111324621619702\\
-0.15183921379005	0.101379809384866\\
-0.158290089750494	0.0909794487820585\\
-0.164029691993841	0.0801702736488305\\
-0.16903222972204	0.0690008548231844\\
-0.173275224124785	0.0575213818878149\\
-0.176739609383135	0.0457834376546949\\
-0.179409818346535	0.033839766368283\\
-0.181273852481395	0.0217440367034915\\
-0.182323335786666	0.00955060060268187\\
-0.18255355242983	-0.00268575093858095\\
-0.181963467939829	-0.0149100340967085\\
-0.180555733853572	-0.0270673192737252\\
-0.178336675801728	-0.0391029779262194\\
-0.1753162650845	-0.0509629280376857\\
-0.171508073865905	-0.0625938771351123\\
-0.166929214188927	-0.073943561754217\\
-0.161600261080491	-0.0849609822917104\\
-0.155545160096794	-0.0955966321706429\\
-0.148791119729649	-0.105802720287093\\
-0.14136848914074	-0.115533385769041\\
-0.133310621787077	-0.124744904050643\\
-0.124653725555134	-0.13339588333888\\
-0.115436700054416	-0.141447450615991\\
-0.105700961824896	-0.14886342631145\\
-0.095490258235817	-0.155610486872212\\
-0.0848504708982353	-0.161658314508064\\
-0.0738294095058374	-0.166979733416854\\
-0.0624765970036726	-0.171550831899648\\
-0.0508430470471991	-0.175351069812262\\
-0.0389810347872453	-0.178363370855607\\
-0.0269438619620531	-0.18057419931242\\
-0.0147856173865191	-0.181973620868488\\
-0.00256093392027117	-0.182555347250236\\
0.00967525705066072	-0.182316764484082\\
0.021660197894506	-0.181283887049481\\
0.0337902185012435	-0.17941915829784\\
0.0457480968355735	-0.176748762353892\\
0.0574848182907952	-0.173287359474851\\
0.0689642719726698	-0.169047160544931\\
0.0801348755735692	-0.164046990335793\\
0.0909453485594591	-0.158309686741582\\
0.101347093046299	-0.151861055212297\\
0.111293437782321	-0.144730038638551\\
0.120739691702349	-0.136948677408974\\
0.129643403996587	-0.128551939757224\\
0.137964565755337	-0.119577556547206\\
0.145665786249461	-0.110065853782715\\
0.152712460203314	-0.100059572105726\\
0.159072923503825	-0.0896036745787192\\
0.164718595528214	-0.0787451445871009\\
0.169624107553655	-0.0675327747409902\\
0.173767416756242	-0.0560169476162165\\
0.177129905253472	-0.0442494093749844\\
0.179696463768181	-0.0322830372349757\\
0.181455559519929	-0.0201716018699385\\
0.182399288047447	-0.00796952578833386\\
0.182523408726024	0.00426836120170983\\
0.181827363824496	0.0164870683805166\\
0.180314281010363	0.0286316912128625\\
0.177990959296607	0.0406476580567154\\
0.174867838489535	0.0524809753875529\\
0.170958952277794	0.0640784704134307\\
0.166281865172093	0.0753880300058813\\
0.160857593579345	0.0863588348692384\\
0.154710511365905	0.0969415878962023\\
0.147868240334087	0.10708873568349\\
0.140361526106285	0.116754682209016\\
0.132224099963494	0.12589599372619\\
0.123492527283408	0.134471593920238\\
0.11420604322767	0.142442948493081\\
0.104406376441534	0.149774238313248\\
0.0941375615501672	0.156432520366311\\
0.0834457412805347	0.162387875790434\\
0.0723789591324738	0.16761354430743\\
0.0609869434865146	0.172086044475884\\
0.0493208841535262	0.175785279202483\\
0.0374332023541465	0.17869462604757\\
0.0253773151688959	0.18080101191735\\
0.0132073954982198	0.182094971809872\\
0.000978128652604219	0.182570691342803\\
-0.0112555333861678	0.182226032882178\\
-0.0233385460105638	0.181075469655245\\
-0.0354334640370277	0.179101880904095\\
-0.0473596285547913	0.176323792426328\\
-0.0590652649342864	0.172755053894182\\
-0.0705059663755492	0.16840998452287\\
-0.0816303628667091	0.163307985295354\\
-0.0923879346592729	0.157472168180197\\
-0.102730329961937	0.150928769776706\\
-0.112611109066797	0.143707175790526\\
-0.121985874330418	0.135839834884221\\
-0.13081249835481	0.12736210021139\\
-0.139051318747562	0.118312066456507\\
-0.146665314647862	0.108730399670149\\
-0.1536202727204	0.0986601548804111\\
-0.159884940987476	0.0881465825523138\\
-0.16543116928326	0.0772369252257137\\
-0.170234035738164	0.0659802052404374\\
-0.174271958763807	0.0544270044591378\\
-0.17752679403353	0.0426292369678469\\
-0.179983916007459	0.0306399158191617\\
-0.181632283658416	0.0185129147969732\\
-0.182464490080428	0.00630272635042028\\
-0.182476795772124	-0.00593578326676208\\
-0.181717511743868	-0.0176566555209368\\
-0.180113162723906	-0.029870774546096\\
-0.177700418927482	-0.0418995929525213\\
-0.174495525821865	-0.0537059220337285\\
-0.170506177104646	-0.065273717241437\\
-0.165749911717519	-0.0765505152847703\\
-0.160248881762335	-0.0874832014640155\\
-0.154027848304785	-0.0980226331439281\\
-0.14711469226226	-0.108121607463986\\
-0.13954047296715	-0.117734748916532\\
-0.131339231216618	-0.126818851359113\\
-0.122547819644664	-0.135333095121837\\
-0.113205741802091	-0.143239222199471\\
-0.103354976091208	-0.150501706597724\\
-0.0930397867772596	-0.157087914450725\\
-0.0823065249734491	-0.162968250758374\\
-0.0712034203836414	-0.168116292347177\\
-0.0597803645959337	-0.172508906593685\\
-0.0480886868962915	-0.176126355371506\\
-0.0361809236105011	-0.178952383748002\\
-0.024110582051565	-0.180974293019925\\
-0.0119319000633225	-0.182182997780763\\
0.00030039767757073	-0.182573066741366\\
0.0125313455772591	-0.182142747137386\\
0.0246760008491841	-0.18089806453676\\
0.0367447696328428	-0.178837459426931\\
0.0486456183802241	-0.175973346955244\\
0.0603255249398234	-0.172319024116807\\
0.0717344965609363	-0.167890372124871\\
0.0828212863145181	-0.162707251227179\\
0.0935359145483792	-0.156793009337792\\
0.103830230928944	-0.15017422632251\\
0.113657988322437	-0.142880638351029\\
0.122975026366333	-0.13494501855998\\
0.131739478504232	-0.126403025937712\\
0.139911961804547	-0.117293043807583\\
0.147455753409302	-0.107656007667996\\
0.15433695544244	-0.0975352213517991\\
0.160524647356785	-0.0869761624196898\\
0.165991024881797	-0.0760262777984208\\
0.170711524958988	-0.0647347705819446\\
0.174664936114382	-0.0531523789419979\\
0.177833493774984	-0.0413311481300371\\
0.180202960090724	-0.0293241966200422\\
0.181762687914683	-0.017185477410484\\
0.182505668642466	-0.0049695356026078\\
0.182428563707336	0.00726873670822393\\
0.18157848854276	0.0190332655389511\\
0.1798830230761	0.0312268063107743\\
0.177380338097043	0.0432346075154555\\
0.174086601617378	0.0550170028632172\\
0.170010281463931	0.0665546366904068\\
0.165169325673044	0.0777953042006584\\
0.159586210424801	0.0886862839521115\\
0.153286063919331	0.0991786173776052\\
0.146297128382043	0.109225298271334\\
0.138650803885147	0.118781186035316\\
0.130381454707926	0.127803332745379\\
0.121526239488842	0.13625119715768\\
0.11212494852175	0.144086819483189\\
0.102219826276923	0.151274990544619\\
0.0918553812614434	0.157783410408853\\
0.0810781859086894	0.163582833620459\\
0.0699366673339044	0.168647200588564\\
0.0584808897311782	0.172953754683045\\
0.0467623294146463	0.176483144489785\\
0.0348336435034495	0.179219510768526\\
0.0227484333115494	0.181150557714485\\
0.0105610034951083	0.182267608208666\\
-0.00167388197196858	0.182565642809931\\
-0.0139012458751284	0.182043322308515\\
-0.0260661447943003	0.180702993744108\\
-0.0381139160025826	0.178550679858701\\
-0.049990423072993	0.175596052035741\\
-0.061642299158626	0.171852386839661\\
-0.0730171867912661	0.167336506356679\\
-0.0840639731342018	0.16206870261078\\
-0.09473301967844	0.156072646373891\\
-0.104976385274455	0.149375280808905\\
-0.114748041565283	0.142006700396284\\
-0.124004079807511	0.134000015709158\\
-0.132702908180631	0.125391204627112\\
-0.140805438672927	0.116218950674981\\
-0.148275262730811	0.106524469191009\\
-0.155078814849284	0.0963513221377562\\
-0.161185523403808	0.0857452223521363\\
-0.16656794802482	0.0747538281320126\\
-0.171201902898014	0.0634265290876174\\
-0.175066565441501	0.0518142242140063\\
-0.178144569875806	0.0399690931666486\\
-0.180422085250493	0.0279443618114682\\
-0.181888877599715	0.0157940630332698\\
-0.182538355923625	0.0035727939587639\\
-0.182367601807261	-0.00866452938200583\\
-0.181410852672969	-0.0205698065330101\\
-0.179616583363256	-0.0327245971587859\\
-0.177015951078624	-0.0447031263207991\\
-0.173624211304302	-0.0564592736638256\\
-0.169452096500602	-0.0679632498559477\\
-0.164518061001211	-0.0791632741243527\\
-0.158844781022721	-0.0900075103906246\\
-0.152457781436923	-0.100447206441384\\
-0.145385715469257	-0.110435547529541\\
-0.137660357784182	-0.119927654582358\\
-0.129316426024019	-0.128880869090468\\
-0.120391413839645	-0.137254959651916\\
-0.110925425287558	-0.145012297817803\\
-0.100960995564986	-0.152118026171868\\
-0.0905428996587702	-0.158540215250105\\
-0.0797179510753766	-0.164250007077098\\
-0.0685347915018463	-0.16922174482204\\
-0.0570436722422745	-0.173433088083749\\
-0.0452962284075509	-0.176865113280037\\
-0.0333452469011465	-0.179502398677448\\
-0.0212444292149087	-0.181333093690996\\
-0.00904815012608128	-0.18234897213286\\
0.00318878663072814	-0.182545469176393\\
0.0154113946306885	-0.181921701869139\\
0.0275647518352795	-0.180480473099293\\
0.039594247379488	-0.178228259001804\\
0.0514458269722887	-0.175175179857137\\
0.0630662357809463	-0.171334954617435\\
0.0744032577379842	-0.166724839258662\\
0.0854059501656472	-0.161365549243511\\
0.0960248726930497	-0.155281166434218\\
0.106212309408401	-0.148499030884271\\
0.115922483279258	-0.14104961798028\\
0.125111761837654	-0.132966401509863\\
0.133738853248678	-0.12428570324428\\
0.141764991856995	-0.115046529724207\\
0.149154112374025	-0.105290396990045\\
0.155873011941593	-0.0950611440245702\\
0.161891499323686	-0.084404735769547\\
0.167182530574339	-0.0733690565766922\\
0.171722330556564	-0.0620036950433834\\
0.175490499774137	-0.0503597211910203\\
0.178470106039509	-0.0384894569758734\\
0.180647760555373	-0.0264462411886325\\
0.182013678079532	-0.0142841897663919\\
0.182561720891532	-0.00205795264287549\\
0.182289426375321	0.0101775318390477\\
0.181218987312249	0.0221967262793916\\
0.179319507026297	0.0343151794829801\\
0.176614722122321	0.0462629136880257\\
0.173119019380348	0.0579898467610234\\
0.168845303938816	0.0694570410185144\\
0.163812584365301	0.080612991732276\\
0.158043783104744	0.0914066730252605\\
0.151564843476399	0.101789564748931\\
0.144404850285049	0.111715068376504\\
0.136595974516709	0.121138586142241\\
0.128173307538137	0.1300177701698\\
0.11917469666009	0.138312721828506\\
0.109640576772592	0.145986168136078\\
0.0996137892266732	0.153003628638077\\
0.0891393891985655	0.159333570512483\\
0.078264443190086	0.164947550298603\\
0.0670378175444637	0.169820341698679\\
0.0555099588695111	0.173930048929191\\
0.0437326673606687	0.177258205108079\\
0.031758864034474	0.179789855237287\\
0.0196423529212771	0.181513623403667\\
0.00743757931696612	0.182421763892632\\
-0.00480061488874466	0.182510195997063\\
-0.017017237620101	0.181778522351654\\
-0.0291573937404091	0.180230030719609\\
-0.041166531714408	0.177871679218183\\
-0.0529906887306196	0.174714065053443\\
-0.0645767331860662	0.170771376901912\\
-0.0758726034356839	0.166061331152552\\
-0.0868275417262908	0.16060509229901\\
-0.0973923222719671	0.154427177839216\\
-0.10751947245622	0.147555348103487\\
-0.117163486142389	0.140020481517721\\
-0.126281028160932	0.13185643584751\\
-0.134831129028856	0.123099896063597\\
-0.142775369051213	0.113790209493791\\
-0.150078050953497	0.103969209021844\\
-0.156706360291786	0.0936810251065256\\
-0.162630512897123	0.0829718874918471\\
-0.167823888720375	0.0718899174582449\\
-0.172263151438428	0.0604849116070022\\
-0.175928353321315	0.0488081180902397\\
-0.178803024863621	0.0369120063354677\\
-0.180874248792012	0.024850031271921\\
-0.182132718108971	0.0126763931279659\\
-0.182572777912099	0.000445793887227616\\
-0.182192450804381	-0.0117868085096421\\
-0.181002611517028	-0.0238971161330043\\
-0.178992706803543	-0.0359809522286765\\
-0.176178711330513	-0.0478965525319865\\
-0.172574234063101	-0.0595915413129628\\
-0.168194257937922	-0.0710190796193797\\
-0.163058375917598	-0.082127852379703\\
-0.157189796818956	-0.0928675717773011\\
-0.150614900602106	-0.103189969698782\\
-0.143363219558245	-0.113048686086455\\
-0.13546733794637	-0.122399422040544\\
-0.126962736721131	-0.131200158797883\\
-0.117887631232073	-0.139411350344883\\
-0.108282800197429	-0.146996099955294\\
-0.0981914027143041	-0.15392032572676\\
-0.0876587842676485	-0.160152913797182\\
-0.0767322729564121	-0.16566585816682\\
-0.0654609668249416	-0.170434386541414\\
-0.0538955132489418	-0.174437071642539\\
-0.0420878813454588	-0.17765592749373\\
-0.0300911284579902	-0.180076490237214\\
-0.0179591617370472	-0.181687883129206\\
-0.0057464959170949	-0.182482865412608\\
0.00649199164801361	-0.182457864854309\\
0.0181570794786223	-0.181668202022677\\
0.0303754520086896	-0.180028748724333\\
0.0424000521224507	-0.177581683347179\\
0.0541967574647223	-0.174343712123075\\
0.0657530949886106	-0.170321898106496\\
0.0770164975544933	-0.165533916803023\\
0.0879336750832959	-0.160002147841004\\
0.0984555600028279	-0.153751491859518\\
0.108535043413155	-0.146809955090832\\
0.118126837362246	-0.13920872413553\\
0.127187830713331	-0.130981961800999\\
0.135677307646571	-0.122166635407266\\
0.143557121521596	-0.112802355895456\\
0.150791864607665	-0.102931201399319\\
0.157349027705291	-0.0925975277844756\\
0.163199146345837	-0.0818477691928595\\
0.168315933151668	-0.0707302294314878\\
0.172676395955511	-0.0592948649235235\\
0.176260941114066	-0.0475930602339608\\
0.179053461553621	-0.0356773971707951\\
0.181041409147566	-0.0236014185059234\\
0.18221585109891	-0.0114193873893341\\
0.182571510081239	0.000813956488763843\\
0.182106787951193	0.0130436428618477\\
0.180824489471272	0.0252095780950339\\
0.178729117961585	0.0372682340062244\\
0.175830648003965	0.0491589474811744\\
0.172142178166819	0.0608283602212895\\
0.167680188346957	0.0722244651448882\\
0.162464721398174	0.0832960578254333\\
0.15651922291757	0.0939933605321283\\
0.149870409636467	0.104268304392157\\
0.142548156951072	0.114074720924028\\
0.134585367166501	0.123368545291493\\
0.126017820980646	0.132108015792442\\
0.11688401648665	0.140253861800298\\
0.107224996230192	0.147769480143987\\
0.0970841628102234	0.154621099558352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0970841628102234	0.154621099558352\\
0.0865070838392342	0.160777932445479\\
0.0755412871923927	0.166212313213375\\
0.0642360474354693	0.170899822594741\\
0.0526421644175742	0.174819397370819\\
0.0408117349997967	0.177953425020581\\
0.0287979189552357	0.180287822863007\\
0.016654700104179	0.181812101335043\\
0.00443664373529825	0.182519411127527\\
-0.00780134858620924	0.182406573962532\\
-0.0196245772029203	0.181515544469225\\
-0.0318025707197083	0.179782134224072\\
-0.0437990763684743	0.177241813321589\\
-0.0555715335659457	0.173910390711281\\
-0.0670963398386043	0.169797233556641\\
-0.0783214794455222	0.164920481533506\\
-0.0891945874041242	0.159302683495931\\
-0.0996667826902989	0.152969120533744\\
-0.109691131191826	0.145948193426993\\
-0.119222592510959	0.138271446365153\\
-0.128218329659746	0.129973379591218\\
-0.13663792011964	0.121091280720806\\
-0.14444353110275	0.111665060882607\\
-0.151600088303029	0.101737076545237\\
-0.158075433864691	0.0913519389178636\\
-0.163840470965897	0.0805563133920011\\
-0.168869294546192	0.0693987098670238\\
-0.173139307698779	0.0579292647923609\\
-0.176631323218315	0.0461995158632244\\
-0.179329649813973	0.0342621704438498\\
-0.181222162616653	0.0221708687359373\\
-0.182300357666033	0.00997994272857359\\
-0.182559390118615	-0.00225582791836618\\
-0.181998096020769	-0.0144814620446842\\
-0.180618997537662	-0.0266420240348448\\
-0.178428291620576	-0.038682870673863\\
-0.175435822159991	-0.0505498966891997\\
-0.171655035753455	-0.062189777863871\\
-0.167102921283292	-0.0735502106515532\\
-0.161799933575728	-0.0845801472049629\\
-0.155769901492258	-0.0952300247475102\\
-0.149039920846497	-0.105451988299978\\
-0.141640232660743	-0.115200105695134\\
-0.133604087268854	-0.124430573989771\\
-0.124967594912913	-0.133101916282394\\
-0.115769563477715	-0.141175168094743\\
-0.106051324113602	-0.148614052451918\\
-0.0958565455136293	-0.155385142895501\\
-0.0852310376890884	-0.161458013684452\\
-0.0742225461196723	-0.166805376514171\\
-0.0628805372169598	-0.171403203131886\\
-0.0512559760449573	-0.175230833309269\\
-0.0394010973059643	-0.178271067679877\\
-0.0273691706323781	-0.180510245021149\\
-0.0152142612172702	-0.18193830364264\\
-0.00299098687360059	-0.182548826598004\\
0.00924572739366699	-0.182339070519227\\
0.0211987047538905	-0.181338450098394\\
0.0333389783691282	-0.179503572812383\\
0.0453055841671979	-0.176862727320383\\
0.0570506008242204	-0.173430819442897\\
0.0685404937969752	-0.169219445999719\\
0.0797236044293463	-0.164247274302648\\
0.0905484237084075	-0.158537072010981\\
0.100966287847756	-0.152114525847105\\
0.110930464196329	-0.14500845625884\\
0.120396181908346	-0.137250791157416\\
0.129320902078096	-0.128876392699378\\
0.137664521404949	-0.11992289136738\\
0.145389548319344	-0.110430519264963\\
0.152461270615811	-0.100441930118654\\
0.158847911654251	-0.090002007449615\\
0.164520773210107	-0.0791576628152268\\
0.169454364409576	-0.0679576250372244\\
0.173626516278575	-0.0564522212254706\\
0.177018481348624	-0.0446931506554943\\
0.179615017906592	-0.0327332524371685\\
0.181404458475895	-0.0206262681057395\\
0.182378762249124	-0.00842660012056505\\
0.182533551217674	0.00381093259139116\\
0.181868129843498	0.0160313409553343\\
0.180385488185264	0.0281797128446746\\
0.178092288461754	0.0402014598312901\\
0.174998835116134	0.0520425624695791\\
0.171119028513069	0.0636498130355471\\
0.166470302476137	0.0749710546181042\\
0.161073545953576	0.0859554154740134\\
0.154953009148488	0.0965535376334564\\
0.148136194555413	0.10671779867801\\
0.140653733377244	0.116402525734658\\
0.13253924788191	0.125564200708714\\
0.123829200328866	0.134161655822238\\
0.114562729116718	0.142156258612522\\
0.104781472923351	0.149512085517236\\
0.0945293835977441	0.156196083301373\\
0.0838525286728006	0.162178217574238\\
0.0727988843491656	0.167431607757335\\
0.0614181199249774	0.171932647865043\\
0.049761374604756	0.175661112579747\\
0.0378810277027306	0.178600248134744\\
0.0258304632850634	0.180736847594491\\
0.0136638302861152	0.182061310201055\\
0.00143579919145068	0.182567684515003\\
-0.0107986836227714	0.182253695158052\\
-0.0228561293891376	0.181137013005309\\
-0.0349608270017162	0.179194758751965\\
-0.0468961015708564	0.176447660046158\\
-0.0586108092226581	0.172909785967315\\
-0.0700627680649609	0.16859486820228\\
-0.0812005554539288	0.163522141830298\\
-0.0919734434267294	0.157714637233182\\
-0.102333008657083	0.151198467090094\\
-0.112232743724925	0.144002890128027\\
-0.121628166203706	0.136160237709959\\
-0.130477055338605	0.127705752397959\\
-0.138739648690302	0.118677424410329\\
-0.14637881865092	0.109115822188042\\
-0.153360238798812	0.0990639105576522\\
-0.159652538281451	0.0885668575579333\\
-0.165227442797588	0.0776718314574023\\
-0.170059901647753	0.066427788800433\\
-0.174128200292867	0.0548852544322221\\
-0.177414057930297	0.0430960944633068\\
-0.179902709638774	0.031113283206457\\
-0.181582972721493	0.0189906651492975\\
-0.182447296958928	0.00678271299008418\\
-0.18249179853283	-0.00545571711870367\\
-0.181736048055127	-0.0174650767606747\\
-0.180152233625312	-0.0296343401976828\\
-0.177758984133737	-0.0416505112022112\\
-0.174569779261698	-0.0534641339854714\\
-0.170596043311372	-0.0650385383398261\\
-0.165855407020662	-0.0763217233056294\\
-0.160369510864572	-0.0872619131690269\\
-0.154163029719927	-0.0978099268472337\\
-0.147263820505952	-0.107918435450185\\
-0.139702882060364	-0.117542019303038\\
-0.131514191961122	-0.126637430834624\\
-0.122734546158394	-0.135163799786323\\
-0.113403395574779	-0.14308281337506\\
-0.103562669492924	-0.150358887720428\\
-0.0932565870033994	-0.156959327939787\\
-0.0825314582472235	-0.162854475112807\\
-0.071435476339573	-0.168017839536924\\
-0.0600185008079591	-0.172426219761274\\
-0.0483318335712486	-0.176059806832499\\
-0.0364279883905422	-0.17890227331696\\
-0.024360454914162	-0.180940846661102\\
-0.0121834583196484	-0.18216636658654\\
4.82843497865565e-05	-0.182573326251511\\
0.0122798100432395	-0.182159896994764\\
0.0244133352750904	-0.180933718791471\\
0.0364871363541249	-0.178890219739373\\
0.0483929601543286	-0.176043015449349\\
0.0600779802499833	-0.172405505043669\\
0.0714932379091838	-0.167993270190881\\
0.082587464201101	-0.162826081056455\\
0.0933105774891131	-0.156927238114334\\
0.103614387626813	-0.15032325378403\\
0.113452609203645	-0.143043795511822\\
0.122781035064439	-0.135121572726654\\
0.131557747261257	-0.126592184360787\\
0.139743307793076	-0.11749395708228\\
0.147300935090309	-0.107867773516509\\
0.154196669143819	-0.0977568886827969\\
0.160399524134205	-0.0872067356093567\\
0.165881627682849	-0.0762647211594128\\
0.170618346093925	-0.0649800130084478\\
0.174588395035255	-0.0534033187317782\\
0.177773935190772	-0.0415866579264265\\
0.180160652414493	-0.0295831284765735\\
0.181737822052217	-0.0174466679558514\\
0.182498357132897	-0.00523181125624951\\
0.182438840212662	0.00700655445138741\\
0.181609058133175	0.0187395132641694\\
0.179932402875872	0.0309411159412789\\
0.17744838768081	0.0429545362453807\\
0.174173360783383	0.0547417819483752\\
0.17011532912937	0.0662857231447249\\
0.165292147602782	0.0775340458710604\\
0.159726258411225	0.0884338437570235\\
0.153442713569737	0.0989361208919837\\
0.146469676276603	0.108993836128829\\
0.138838474963502	0.118561799372614\\
0.130583406298636	0.127597007872767\\
0.121741564734863	0.136058861719958\\
0.112352680399021	0.143909338341126\\
0.10245894197062	0.151113161845396\\
0.0921048067616323	0.157637961995474\\
0.0813368008340349	0.163454419759228\\
0.0702033099644418	0.168536399026502\\
0.0587543622232848	0.172861064050217\\
0.0470414031857543	0.176408982053646\\
0.0351170647477109	0.179164210556843\\
0.0230349286365887	0.181114369009597\\
0.0108492856395432	0.182250694424572\\
-0.00138510835088362	0.182568080753656\\
-0.0136132783810649	0.182065101831822\\
-0.0257802774649249	0.180744017785472\\
-0.0378314334868909	0.178610764876593\\
-0.0497125948697643	0.175674928828431\\
-0.0613703739034781	0.171949701751991\\
-0.0727523866414751	0.167451822867634\\
-0.0838074882902799	0.162201503286141\\
-0.0944860030199363	0.156222335193255\\
-0.104739947181613	0.149541185839826\\
-0.114523244931193	0.142188076808477\\
-0.123791935259531	0.134196049117946\\
-0.132504369530809	0.125601014754967\\
-0.140621398638509	0.11644159529674\\
-0.148106548911897	0.106758948373412\\
-0.154926186012477	0.0965965827246685\\
-0.161049666069335	0.0860001626944681\\
-0.166449473376434	0.075017303039269\\
-0.171101344033762	0.0636973549722819\\
-0.174984374976624	0.0520911844050071\\
-0.178081117902844	0.0402509433824199\\
-0.180377657676503	0.0282298357390942\\
-0.181863674854998	0.0160818780289953\\
-0.182532492059433	0.00386165680344346\\
-0.182381103978867	-0.00837591667226266\\
-0.181446248208474	-0.0202553713567502\\
-0.179672250024907	-0.0324176751188961\\
-0.177091700750822	-0.0444021709427412\\
-0.173720036470882	-0.0561637967988309\\
-0.169567544774606	-0.0676747434853508\\
-0.164652574427507	-0.0788831598479298\\
-0.158997757811065	-0.0897370391927612\\
-0.152628538737683	-0.100187585917583\\
-0.145573486555639	-0.110187945070476\\
-0.137864299222151	-0.119693183784801\\
-0.12953562201589	-0.128660584062221\\
-0.120624880032383	-0.137049850773896\\
-0.111172113137714	-0.144823287347635\\
-0.101219797073583	-0.151945964065483\\
-0.0908126523519263	-0.158385875335996\\
-0.0799974432256496	-0.164114083576721\\
-0.0688227675715877	-0.169104849227853\\
-0.0573388385202404	-0.173335746409865\\
-0.0455972588242522	-0.176787763693496\\
-0.0336507889789019	-0.179445389528108\\
-0.0215531101555412	-0.181296681939224\\
-0.00935858297132356	-0.182333322193436\\
0.00287799676339506	-0.182550652175597\\
0.0151016442803948	-0.181947695321739\\
0.0272574329224185	-0.1805271610066\\
0.0392907409547486	-0.178295432368931\\
0.0511474970065975	-0.175262537628945\\
0.0627744230432095	-0.171442105025516\\
0.0741192737579657	-0.166851301581281\\
0.0851310713469813	-0.161510755960383\\
0.0957603345760027	-0.155444465772535\\
0.105959301112631	-0.148679689746011\\
0.115682142159047	-0.141246825233721\\
0.124885168366248	-0.133179271634437\\
0.13352702617295	-0.124513280296588\\
0.141568883605203	-0.115287791640984\\
0.148974604779096	-0.105544260172953\\
0.155710912273401	-0.0953264682100591\\
0.161747536660722	-0.0846803291472552\\
0.167057352522407	-0.0736536811462046\\
0.171616500335947	-0.0622960721756929\\
0.175404493687039	-0.0506585373690256\\
0.1784043113248	-0.038793369698946\\
0.180602473646346	-0.0267538850004688\\
0.18198910326685	-0.0145941823974683\\
0.182557969403463	-0.00236890120965399\\
0.18230651587305	0.00986702456785971\\
0.181259278752868	0.0218654184684419\\
0.179381265086246	0.0339909643596583\\
0.176697722513274	0.0459449551143254\\
0.173223204981899	0.0576779440760615\\
0.168970191398243	0.0691527179869343\\
0.163957576726018	0.0803177255871352\\
0.158208230770864	0.0911217852342338\\
0.151748011665293	0.101516328740988\\
0.144605916555388	0.111454712598399\\
0.136814035719659	0.12089228143772\\
0.128407384418925	0.129786623831975\\
0.119423737987868	0.138097773051951\\
0.109903464011193	0.14578838339569\\
0.0998893415794671	0.152823897318053\\
0.0894263689159147	0.159172700903907\\
0.0785615611292274	0.164806265965047\\
0.0673437389568747	0.169699278223568\\
0.0558233094005516	0.173829751054793\\
0.0440520392202599	0.177179124285689\\
0.0320828223217359	0.179732347594675\\
0.0199694420829091	0.181477948139204\\
0.00776632967189948	0.182408082110541\\
-0.00447168053827672	0.182518569978237\\
-0.0166895973546584	0.181808915270361\\
-0.0288325198816565	0.180282306804767\\
-0.0408458842010422	0.177945604360806\\
-0.0526757085653928	0.174809307854391\\
-0.0642688359597658	0.170887510157058\\
-0.0755731729576959	0.166197833771358\\
-0.0865379238127803	0.160761351640352\\
-0.0971138186968106	0.154602492460725\\
-0.107253335096212	0.147748930911801\\
-0.116910911350144	0.140231463302576\\
-0.126043151390298	0.132083869182312\\
-0.134609019727336	0.123342759562404\\
-0.142570025852161	0.114047412398403\\
-0.149890397191212	0.104239596094685\\
-0.156537239841995	0.0939633818283629\\
-0.162480686388897	0.083264945507682\\
-0.167694030108889	0.0721923602846055\\
-0.172153844977481	0.0607953805393302\\
-0.175840090931625	0.0491252183139821\\
-0.178736203923369	0.0372343131814629\\
-0.180829170344747	0.0251760966244943\\
-0.182109585508064	0.01300475192734\\
-0.182571695902596	0.000774970720152817\\
-0.182213425050121	-0.0114582927881797\\
-0.181047857701505	-0.0235520145731813\\
-0.179060396225135	-0.0356426608186522\\
-0.176268591216344	-0.0475647830353453\\
-0.172686198552333	-0.0592663618217155\\
-0.168327793174148	-0.070702042916671\\
-0.163212849418577	-0.0818204780740642\\
-0.157364515899708	-0.0925712374404865\\
-0.150809083951295	-0.102906001189734\\
-0.143575995274542	-0.112778359988154\\
-0.135697750290272	-0.122143953941738\\
-0.127209750933753	-0.13096069717044\\
-0.118150137939149	-0.139188971756245\\
-0.10855962034806	-0.146791804270966\\
-0.0984812928992276	-0.153735031589256\\
-0.0879604423015275	-0.159987454497485\\
-0.077044343730453	-0.165520977894749\\
-0.0657820483944883	-0.170310737038913\\
-0.0542241631280245	-0.174335209273413\\
-0.0424226229908261	-0.177576310738644\\
-0.0304304579031019	-0.180019477630573\\
-0.018301554345331	-0.181653731645558\\
-0.00609041323619962	-0.182471729307479\\
0.00614809497751565	-0.182469794967837\\
0.017762854008039	-0.18170718933879\\
0.0299932227557013	-0.180092842153792\\
0.0420254002516698	-0.177670738096824\\
0.0538283694471809	-0.174457822584353\\
0.0653930009086263	-0.170460495855419\\
0.0766665233307654	-0.165696316943432\\
0.0875953736904222	-0.160187626786025\\
0.0981304382600691	-0.153959223077259\\
0.108224563669607	-0.147039005435446\\
0.117832396111426	-0.139458064467649\\
0.126910751492484	-0.131250472347739\\
0.135418836005637	-0.122453110243186\\
0.143318419493371	-0.113105508286668\\
0.150574005424568	-0.10324966963045\\
0.157152990974753	-0.0929298812743137\\
0.163025813642013	-0.0821925149264446\\
0.168166084055524	-0.0710858186605133\\
0.172550704546749	-0.0596597001274974\\
0.176159972940266	-0.0479655022936173\\
0.178977671084208	-0.0360557727360064\\
0.180991137728511	-0.0239840275139336\\
0.182191325416384	-0.0118045106994582\\
0.182572841138569	0.000428049366906472\\
0.182133970566615	0.0126586859965097\\
0.180879929828842	0.0248087969699129\\
0.17881067638792	0.0368750268805667\\
0.175938017705047	0.0487733488275312\\
0.172275200151077	0.0604506497097733\\
0.167838255188345	0.0718564245529909\\
0.16264708850863	0.0829394373777785\\
0.156725072097011	0.0936497595680635\\
0.150098819819097	0.103939261099163\\
0.14279810245114	0.113761714400299\\
0.134855725212819	0.123072982909774\\
0.126307377310945	0.131831226194168\\
0.117191470559891	0.139997089287904\\
0.10754896702185	0.147533879131808\\
0.0974231950308643	0.154407729363568\\
0.0868596544811202	0.160587752517907\\
0.075905812364899	0.166046178825853\\
0.0646108894876252	0.17075848099333\\
0.0530256392884217	0.174703484417671\\
0.0412021197841624	0.177863462332789\\
0.0291934596481866	0.180224215463937\\
0.017053619481973	0.181775135831191\\
0.00483714933284958	0.182509254418234\\
-0.00740105640951399	0.182423272484837\\
-0.0191808184655237	0.181562990663031\\
-0.0313703887426673	0.179858068265533\\
-0.043375360889018	0.17734600158977\\
-0.0551552905278243	0.174042868226634\\
-0.0666897329519075	0.169957363988232\\
-0.0779265342219516	0.165107484229004\\
-0.0888130639630966	0.159515722650995\\
-0.0993003827880971	0.153207245580854\\
-0.109341502363913	0.146210334787748\\
-0.118891307110511	0.138556426228574\\
-0.127906876805048	0.130279918020323\\
-0.136347699825558	0.121418000903447\\
-0.144175848064277	0.112010495239263\\
-0.15135614598066	0.102099673360711\\
-0.157856329069884	0.0917300693161528\\
-0.16364718893052	0.080948278653416\\
-0.168702704492833	0.0698027490595782\\
-0.173000158933289	0.058343562679496\\
-0.176520241759086	0.0466222110588215\\
-0.179247135573226	0.0346913637828119\\
-0.181168587153768	0.0226046317957997\\
-0.18227596251161	0.0104163265095465\\
-0.182564285688399	-0.00181878425552615\\
-0.182032261113956	-0.0140457223522368\\
-0.180682279429281	-0.0262095463613661\\
-0.178520406743464	-0.038255598465462\\
-0.175556357376892	-0.0501297500483932\\
-0.171803450208885	-0.061778644928723\\
-0.167278548829803	-0.0731499391102235\\
-0.162001985765136	-0.0841925359882535\\
-0.15599747111354	-0.0948568159473615\\
-0.149291986003111	-0.105094859333106\\
-0.141915661353504	-0.114860661773823\\
-0.133901642486026	-0.124110340896934\\
-0.125285940178704	-0.132802333522654\\
-0.116107268865769	-0.140897582411922\\
-0.106406872659052	-0.148359711786506\\
-0.0962283400294712	-0.15515519077078\\
-0.0856174079441572	-0.161253484062673\\
-0.0746217563421052	-0.166627189147824\\
-0.0632907938887862	-0.171252159429594\\
-0.051675435963307	-0.175107612729555\\
-0.0398278758642766	-0.178176224675002\\
-0.0278013502841269	-0.180444206543557\\
-0.0156499000954616	-0.181901367221944\\
-0.00342812750801852	-0.182541159001126\\
0.00880904926906728	-0.182360706996138\\
0.0207267012533708	-0.181393023260278\\
0.03287780029428	-0.179588632910606\\
0.0448533454146228	-0.176977977112988\\
0.0566067300253179	-0.173576222429098\\
0.0681072036525644	-0.169394320131616\\
0.079303018253318	-0.16445077744778\\
0.0901424212408378	-0.158768292862261\\
0.100576682375084	-0.152372431577484\\
0.110559007279396	-0.145291888517911\\
0.120044543886848	-0.13755847651125\\
0.12899066353937	-0.129206949171417\\
0.137357166784329	-0.120274834212685\\
0.14510645931027	-0.110802267557051\\
0.152203719904907	-0.100831813897672\\
0.158617057204195	-0.0904082752194012\\
0.164317653049528	-0.079578489417983\\
0.16927989197151	-0.0683911198427624\\
0.173481476288855	-0.0568964366318586\\
0.176903526297707	-0.0451460908357542\\
0.179530665112095	-0.0331928823138442\\
0.18135108775711	-0.0210905224872545\\
0.182356614216156	-0.00889339298025537\\
0.182542726186095	0.00334369873428563\\
0.181908587380864	0.0155657656227281\\
0.180457047288479	0.0277178881574239\\
0.178194628367316	0.0397454611080733\\
0.175131496738448	0.0515944389009597\\
0.171281416502853	0.0632115784790857\\
0.166661687893352	0.0745446785444283\\
0.161293069538077	0.0855428141193677\\
0.155199685177215	0.0961565653875747\\
0.148408915270338	0.106338239746068\\
0.140951273960424	0.116042086118313\\
0.132860271956698	0.125224500538554\\
0.124172265959563	0.133844222078384\\
0.114926295284774	0.141862518260467\\
0.105163906452382	0.149243359090318\\
0.094928966490043	0.155953578964434\\
0.0842674658241077	0.16196302569429\\
0.0732273116161998	0.167244695998771\\
0.061858112496786	0.171774856840027\\
0.0502109556539784	0.175533152065877\\
0.0383381772634758	0.178502693883892\\
0.0262931273363851	0.180670138740099\\
0.014129929969313	0.182025747284205\\
0.0019032401626543	0.18256342812836\\
-0.0103320017939087	0.182280765221666\\
-0.0223611093739062	0.181198806241851\\
-0.0344760816238356	0.179288670713113\\
-0.0464207027352742	0.176573344851295\\
-0.0581446021993886	0.173067134195198\\
-0.069608010295109	0.168783152644121\\
-0.080759444071753	0.163740465154574\\
-0.0915479535416016	0.157962020613758\\
-0.101925042655147	0.151473804504624\\
-0.111844135505084	0.144304944967313\\
-0.121260663080639	0.136487652905854\\
-0.130132309199858	0.128057057308114\\
-0.13841920917299	0.119051041043611\\
-0.146084126242746	0.109510072226685\\
-0.153092618333141	0.0994770229182064\\
-0.159413192968564	0.08899697636353\\
-0.1650174488229	0.0781170243658802\\
-0.169880203330745	0.0668860556887038\\
-0.17397960584241	0.0553545363787672\\
-0.177297235807849	0.0435742830021666\\
-0.179818185552678	0.031598229796672\\
-0.181531127260097	0.0194801908324701\\
-0.182428363877578	0.00727461817677126\\
-0.1825058636993	-0.00496364276543206\\
-0.181763278484729	-0.0171795997055081\\
-0.180203945022798	-0.0293183605815871\\
-0.177834870137602	-0.0413253802104799\\
-0.174666699204349	-0.0531467053809876\\
-0.170713668313404	-0.0647292172990609\\
-0.165993540302733	-0.0760208702679107\\
-0.160527524938472	-0.086970925561469\\
-0.154340183610245	-0.0975301794134246\\
-0.147459318967611	-0.107651184109647\\
-0.13991584998573	-0.11728846120017\\
-0.131743673033414	-0.126398705851605\\
-0.122979509563482	-0.134940981433206\\
-0.11366274110403	-0.142876903468194\\
-0.103835232295148	-0.150170812115612\\
-0.0935411427738543	-0.156789932403589\\
-0.0828267287440916	-0.162704521502771\\
-0.0717401351293939	-0.167888002373065\\
-0.0603311792281878	-0.172317083191051\\
-0.0486511268681674	-0.175971862007307\\
-0.0367524620373883	-0.178835916178447\\
-0.024688651056475	-0.180896376159203\\
-0.0125139023214422	-0.182143983333306\\
-0.000282922727639225	-0.182573131615444\\
0.0119493281621293	-0.182181892642842\\
0.024067500962082	-0.180980063700278\\
0.0361479974496625	-0.178959075649463\\
0.0480603662014706	-0.176134124263518\\
0.0597520725270288	-0.172518747819484\\
0.0711755644213568	-0.168128128414378\\
0.0822795425630148	-0.162981917492163\\
0.0930137881425885	-0.157103353836504\\
0.103330058800647	-0.150518861066589\\
0.113182019080047	-0.143258016050786\\
0.122525400386979	-0.135353444297457\\
0.131318217249482	-0.126840665635852\\
0.139520959314788	-0.117757932088425\\
0.147096767867927	-0.108146056599431\\
0.154011601234739	-0.0980482298547499\\
0.160234387806739	-0.0875098261574102\\
0.165737165668772	-0.0765781995305915\\
0.170495208246758	-0.0653024709299319\\
0.174487135412017	-0.053733307526915\\
0.177695009554463	-0.0419226950339184\\
0.180104416186423	-0.0299237040999469\\
0.181704528708405	-0.0177902518585167\\
0.182488157063378	-0.00557685963314303\\
0.182451780042336	0.00666159204501226\\
0.181648848413609	0.0183499755536334\\
0.179997089774307	0.0305626661981768\\
0.177537799072092	0.0425835533536297\\
0.174287564032273	0.0543771454180255\\
0.170253764957525	0.0659293897763343\\
0.165454135868408	0.0771878091001423\\
0.159911076340791	0.0880992430841014\\
0.153649537156845	0.0986146475749499\\
0.146697576530346	0.108686935931406\\
0.139086427946501	0.11827085262443\\
0.130850298456324	0.127323322414557\\
0.122026197402125	0.13580366785087\\
0.11265377511455	0.143673783356655\\
0.102775146257873	0.150898304830314\\
0.0924347002087614	0.157444769058081\\
0.0816789014740605	0.163283759688155\\
0.0705560809291762	0.16838903938597\\
0.0591162186509802	0.172737667725745\\
0.0474107193378198	0.176310104271825\\
0.0354921813163169	0.17909029638548\\
0.0234141602000428	0.181065751354902\\
0.0112309282310635	0.182227592532694\\
-0.00100276958297376	0.18257059922111\\
-0.0132319614759259	0.182093230132095\\
-0.0254016959171417	0.180797630312568\\
-0.0374572885546815	0.178689621505881\\
-0.0493445679258933	0.175778675992457\\
-0.0610101188832576	0.172077874025068\\
-0.0724015226059998	0.167603845054833\\
-0.0834675921502081	0.162376693004846\\
-0.0941586024518556	0.156419905934563\\
-0.104426513761608	0.149760250499272\\
-0.114225187513787	0.142427651673291\\
-0.123510593651941	0.134455058280497\\
-0.132241008469935	0.125878294944148\\
-0.140377202102509	0.116735901104979\\
-0.147882614800064	0.107068957847545\\
-0.154723521204408	0.0969209033103589\\
-0.160869181902678	0.0863373374852244\\
-0.166291981548497	0.0753658173209012\\
-0.170967552948969	0.0640556430309854\\
-0.174874886561601	0.0524576365576958\\
-0.177996424897026	0.040623913212357\\
-0.180318141415706	0.0286076474891464\\
-0.181829603553344	0.0164628341347134\\
-0.182524019601252	0.00424404551654279\\
-0.182398269223351	-0.0079938135884938\\
-0.181492521259548	-0.0198366369160223\\
-0.179745479557359	-0.0320092529192438\\
-0.177191645899873	-0.0440017101888663\\
-0.173846702337979	-0.0557705462557035\\
-0.169720329834436	-0.0672907080291556\\
-0.164830737878046	-0.0785102389744932\\
-0.159200502672077	-0.0893768971304257\\
-0.152854959984809	-0.0998418299931717\\
-0.145822567265036	-0.109858129884527\\
-0.138134920322145	-0.119380792552014\\
-0.129826568079641	-0.128367021000906\\
-0.12093484429714	-0.136776435514416\\
-0.111499703307662	-0.144571249066789\\
-0.101563541611002	-0.15171643591594\\
-0.0911710070889522	-0.158179889351212\\
-0.0803687983007917	-0.163932566031379\\
-0.0692054546544501	-0.168948616476115\\
-0.0577311383135126	-0.17320550120976\\
-0.0459974087843393	-0.176684092047378\\
-0.0340569912424254	-0.179368758043812\\
-0.0219635396096545	-0.181247435732582\\
-0.00977139545790096	-0.182311683333228\\
0.00246465616536287	-0.182556718682521\\
0.0146896329160245	-0.181981440724259\\
0.0268486022229767	-0.180588434455607\\
0.0388869281058997	-0.178383959312774\\
0.0507505167005354	-0.175377921043048\\
0.0623860593197885	-0.171583827193833\\
0.0737412719908326	-0.167018726418015\\
0.0847651303957531	-0.16170313186604\\
0.0954080991478822	-0.155660929010578\\
0.105622354380984	-0.148919268315478\\
0.11536199864054	-0.141508443237353\\
0.124583267119341	-0.133461754105298\\
0.133244724317196	-0.12481535848521\\
0.141307450232854	-0.115608108703704\\
0.148735215243781	-0.105881377271613\\
0.155494642908597	-0.0956788709721327\\
0.161555359937791	-0.0850464344717293\\
0.166890132678372	-0.0740318443157169\\
0.171474989488759	-0.062684594241779\\
0.175289328450914	-0.0510556727884737\\
0.178316009947726	-0.0391973341723858\\
0.180541433676626	-0.0271628634929103\\
0.181955599764235	-0.0150063372894644\\
0.182552153698777	-0.00278238056208154\\
0.182328414885999	0.0094540787004576\\
0.181312131665316	0.0214228837280902\\
0.179462760903391	0.0335581278454543\\
0.17680756840843	0.0455204831042014\\
0.173361339312395	0.0572614755455885\\
0.169135970850743	0.0687463011471529\\
0.164150206683668	0.0799233396835838\\
0.158426848180392	0.0907411944715163\\
0.151991639653456	0.101151233757967\\
0.144873460965237	0.111106754701988\\
0.137104294559626	0.120563025273118\\
0.128719054006901	0.129477549415132\\
0.119755418431418	0.137810269721024\\
0.110253665429157	0.145523743633079\\
0.100256490820629	0.152583310906533\\
0.089808816635996	0.158957249569279\\
0.0789575891936761	0.164616918517645\\
0.0677515681665945	0.169536886198291\\
0.0562411074782176	0.173695044885614\\
0.0444779290420433	0.17707271001967\\
0.0325148903547744	0.179654704163833\\
0.0204057469790543	0.181429425205993\\
0.0082049109943905	0.182388898492518\\
-0.00403279350608188	0.182528812661652\\
-0.0162523767619971	0.181848539015737\\
-0.0283989304325053	0.180351134347067\\
-0.0404178743454266	0.178043327201114\\
-0.0522552017275331	0.174935487644234\\
-0.06385772190236	0.171041580663327\\
-0.0751732992890957	0.166379103416939\\
-0.0861510876762456	0.160969006611451\\
-0.096741758701153	0.154835600357738\\
-0.106897723498177	0.148006444937751\\
-0.116573346544758	0.140512226959142\\
-0.125725150716706	0.132386621470595\\
-0.134312012654731	0.123666140641743\\
-0.142295347553873	0.114389969693911\\
-0.149639282537255	0.104599790827985\\
-0.156310817852919	0.0943395959240845\\
-0.162279975159329	0.0836554888618392\\
-0.167519932227377	0.0725954783605302\\
-0.172007143468085	0.0612092622502856\\
-0.175721445735094	0.049548004152365\\
-0.178646148923839	0.0376641035843642\\
-0.180768110970842	0.0256109604970055\\
-0.182077796904645	0.0134427353348696\\
-0.182569321693911	0.00121410565213972\\
-0.182240476689276	-0.0110199795714821\\
-0.181107370416765	-0.0230900612467014\\
-0.179149927902368	-0.0351899793626601\\
-0.176387808623135	-0.0471208273013408\\
-0.172834973737855	-0.0588311415597772\\
-0.168505441625439	-0.0702776459379462\\
-0.163418527759355	-0.0814089441115149\\
-0.15759730173294	-0.09217441022594\\
-0.151067936224209	-0.102525655696343\\
-0.143859751468953	-0.112416205928969\\
-0.136005135610021	-0.121801619665113\\
-0.127539384728234	-0.13063972146955\\
-0.118500539582617	-0.138890797457146\\
-0.108929215834853	-0.146517771803892\\
-0.0988684219243569	-0.153486372945839\\
-0.0883633657381801	-0.159765287676626\\
-0.0774612514295901	-0.165326301885216\\
-0.0662110673274558	-0.170144427321351\\
-0.054663365790553	-0.174198013888477\\
-0.0428700360741471	-0.177468846917751\\
-0.0308840711484784	-0.179942229022775\\
-0.018759329587855	-0.181607046137744\\
-0.00655029355495121	-0.182455817459592\\
0.00568817601723815	-0.182484729062884\\
0.0175578939767082	-0.181727130352429\\
0.02974880730528	-0.180133395492243\\
0.0417714965256237	-0.177730621903905\\
0.0535815986895414	-0.174533790537784\\
0.0651527639230047	-0.17055248199189\\
0.076432839333674	-0.165804260675086\\
0.0873693816427107	-0.160311019446558\\
0.0979132235737694	-0.154097477170274\\
0.108017098582842	-0.147191501967225\\
0.117635608891101	-0.139624121753317\\
0.126725527078965	-0.131429344737193\\
0.135246007517514	-0.122643994304536\\
0.143158764107209	-0.113307546812378\\
0.150428241144049	-0.103461955271499\\
0.157021773432549	-0.0931514605755595\\
0.162909733134831	-0.0824223926259477\\
0.168065662886592	-0.0713229621631549\\
0.172466394676124	-0.0599030441436103\\
0.176092153952285	-0.0482139536206919\\
0.178926648477928	-0.0363082151696842\\
0.180957141541071	-0.0242393268625236\\
0.182174509184339	-0.012061519887717\\
0.182573281206499	0.000170485151765687\\
0.182151665740157	0.0124017241119315\\
0.180916516691514	0.0245406978238534\\
0.178864726562336	0.0366120432883598\\
0.176009328329568	0.0485154460130946\\
0.172363671080941	0.0601979821390206\\
0.167943482189515	0.071610187596589\\
0.162768575453353	0.0827008043538337\\
0.156862274196895	0.0934198006157356\\
0.15025112345101	0.103719005646178\\
0.142964823889412	0.113552152679368\\
0.135036115725236	0.122875057334872\\
0.126500626889105	0.131645826668543\\
0.117396711399833	0.139825049445493\\
0.107765277382663	0.147375972627713\\
0.097649603391202	0.154264666376479\\
0.0870951438995942	0.160460176558572\\
0.0761493250473872	0.165934663842041\\
0.0648613315423222	0.170663528785561\\
0.0532818856360291	0.174625522382906\\
0.0414630192159525	0.177802841539122\\
0.0294578400020666	0.180181209069454\\
0.0173202928929735	0.181749937856576\\
0.0051049175899373	0.182501978867603\\
-0.00713339649552209	0.182433952832463\\
-0.0188818633530006	0.18159434171905\\
-0.031079518207308	0.179908576984961\\
-0.0430902045403727	0.177415520761652\\
-0.0548750982172364	0.174131433573839\\
-0.0664159800258687	0.170064547039799\\
-0.0776605903834587	0.165232760956981\\
-0.0885561134308166	0.159658533704916\\
-0.0990535713900911	0.153366954139417\\
-0.109105940088012	0.146386223674674\\
-0.118668053505423	0.138747705345759\\
-0.127696935536385	0.130485728465863\\
-0.136152014769623	0.121637418461711\\
-0.143995299108235	0.112242534485686\\
-0.151191545036183	0.102343292109406\\
-0.157708416413189	0.0919841733119115\\
-0.163516629878458	0.0812117264797578\\
-0.168590086409853	0.0700743572654129\\
-0.172905988587216	0.0586221110992379\\
-0.17644494304098	0.0469064482937867\\
-0.179191047589749	0.0349800128235517\\
-0.181131962701331	0.0228963957554312\\
-0.182258966936267	0.0107098944505231\\
-0.182566996138681	-0.0015247314273237\\
-0.182054666191057	-0.0137525059642388\\
-0.180724279235108	-0.0259184840288838\\
-0.17858181332615	-0.0379679981789265\\
-0.175636895571241	-0.0498469042953008\\
-0.171902758868852	-0.0615018248851078\\
-0.167396182448829	-0.0728803889236925\\
-0.16213741647516	-0.0839314671863639\\
-0.156150091052332	-0.0946054019959653\\
-0.149461110044172	-0.104854230358132\\
-0.142100530182121	-0.114631899481531\\
-0.13410142600617	-0.123894473714633\\
-0.125499741242538	-0.132600331972096\\
-0.116334127296772	-0.140710354751434\\
-0.106645769572671	-0.148188099918821\\
-0.0964782024067561	-0.154999966460488\\
-0.0858771134446309	-0.161115345470027\\
-0.0748901383551933	-0.166506757681896\\
-0.0635666467673736	-0.171149976957141\\
-0.0519575204397617	-0.175024139136618\\
-0.0401149246214858	-0.178111835795455\\
-0.0280920736493348	-0.180399192467499\\
-0.0159429918266614	-0.18187593099011\\
-0.00372227067891292	-0.182535415686784\\
0.00851517637185267	-0.182374683186456\\
0.0204072769544809	-0.181429254558862\\
0.0325659173589481	-0.179645468466405\\
0.0445475199299872	-0.177055222872709\\
0.05630649753209	-0.173673865914372\\
0.0678140744037493	-0.169511901300878\\
0.0790184343511745	-0.164587728667025\\
0.0898676539341823	-0.158924001300363\\
0.100312958567959	-0.152546202091509\\
0.110307512773726	-0.145482940826821\\
0.119806409757093	-0.13776595241183\\
0.12876696033366	-0.129429916966992\\
0.137148900226638	-0.120512292580919\\
0.144914565824188	-0.111053150001825\\
0.152029062379721	-0.10109499355634\\
0.158460421106121	-0.0906825699346254\\
0.164179742894825	-0.0798626670412081\\
0.169161328157229	-0.0686839037686126\\
0.173382792300114	-0.0571965115365602\\
0.17682516630749	-0.0454521085864915\\
0.179472981983634	-0.0335034680215977\\
0.181314341453547	-0.0214042806878751\\
0.182340970630103	-0.00920891389617724\\
0.182548256389065	0.0030278328515236\\
0.181935267301057	0.0152509741180313\\
0.180504757816072	0.0274055856022818\\
0.178263155886447	0.0394370509399925\\
0.175220534082927	0.0512913071205833\\
0.17139056433254	0.0629150874214813\\
0.166790456486071	0.0742561607524685\\
0.161440880985635	0.085263566358526\\
0.155365875982617	0.0958878428103766\\
0.148592739322921	0.106081250257836\\
0.141151905885029	0.11579798494739\\
0.133076810818904	0.124994385042838\\
0.124403739314157	0.133629126809061\\
0.115171663542967	0.141663410311184\\
0.105422067547959	0.149061133751665\\
0.0951987608323761	0.155789055695757\\
0.0845476815034318	0.161816944440838\\
0.0735166898508617	0.167117713861623\\
0.0621553532881534	0.171667545120724\\
0.050514723622942	0.175445993697869\\
0.0386471076572934	0.178436081256679\\
0.0266058321487095	0.180624371936218\\
0.0144450041839621	0.182001032725082\\
0.00221926806270895	0.182559877643763\\
-0.0100164402610737	0.182298395543412\\
-0.0220249885500286	0.181239986746525\\
-0.0341470911582236	0.179351638620617\\
-0.0460980586629302	0.176657870506932\\
-0.0578281293860237	0.173173155007657\\
-0.0692992507825511	0.168910177352698\\
-0.0804598946116466	0.16388788714714\\
-0.0912589549739396	0.15812917931003\\
-0.101647886900861	0.151659952912864\\
-0.111580068598179	0.14450924723899\\
-0.121010872520221	0.136709191333026\\
-0.129897917924794	0.128294836992461\\
-0.138201270939261	0.119303994098832\\
-0.145883620937875	0.109777062523475\\
-0.152910447544513	0.0997568512084814\\
-0.159250175926408	0.089288385671125\\
-0.164874318718448	0.0784187056290926\\
-0.169757604016671	0.0671966536443457\\
-0.173878088936824	0.0556726556506678\\
-0.177217258214092	0.0438984943663456\\
-0.179760107401504	0.0319270766060949\\
-0.181495210288922	0.0198121955578888\\
-0.182414770250219	0.00760828904912573\\
-0.182514655274285	-0.00462980505196242\\
-0.181794416533855	-0.0168470952647496\\
-0.180257290401566	-0.0289886835823909\\
-0.17791018390685	-0.0410000121705546\\
-0.174763643700103	-0.0528271085090579\\
-0.170831808661422	-0.0644168279197251\\
-0.166132346368063	-0.0757170923703144\\
-0.160686373705717	-0.0866771244854921\\
-0.154518361980402	-0.0972476757133259\\
-0.147656026957407	-0.107381247622071\\
-0.14013020432138	-0.117032305332856\\
-0.13197471111712	-0.12615748212918\\
-0.123226193790757	-0.134715774326658\\
-0.113923963528641	-0.142668725512899\\
-0.104109819605549	-0.149980599359271\\
-0.0938278615637291	-0.156618540197986\\
-0.0831242910492142	-0.162552720659697\\
-0.0720472042167397	-0.167756475695426\\
-0.0606463755972168	-0.172206422403537\\
-0.0489730344519802	-0.175882565092564\\
-0.0370796345607192	-0.178768385137609\\
-0.0250196185374969	-0.180850915200799\\
-0.0128471776723278	-0.182120797503853\\
-0.000617008436283139	-0.18257232587398\\
0.0116159332992893	-0.182203471385453\\
0.0237177261212733	-0.181026251810516\\
0.0358050805320291	-0.179028017703747\\
0.0477240623257216	-0.176225562425582\\
0.0594224753034817	-0.172632570473782\\
0.0708542448826432	-0.168263813562643\\
0.0819680391364447	-0.163138822944397\\
0.0927134970260828	-0.157280775932167\\
0.103042323648696	-0.150716006324244\\
0.11290813338346	-0.143473999239795\\
0.122266595706137	-0.135587295250025\\
0.131075657033765	-0.127091334121251\\
0.139295734035117	-0.118024292295834\\
0.14688989016293	-0.108426912143825\\
0.153824001329092	-0.0983423191766337\\
0.16006690932658	-0.0878158281936646\\
0.165590561853147	-0.0768947396423663\\
0.170370138557603	-0.0656281270811447\\
0.174384162569528	-0.0540666166690843\\
0.177614597004844	-0.0422621596789071\\
0.180046926013957	-0.0302677990555964\\
0.181670220008039	-0.0181374310695994\\
0.18247718477089	-0.00592556313572241\\
0.182464194235406	0.00631293111417723\\
0.181688593470041	0.0179523508477956\\
0.180062188450443	0.0301768722611273\\
0.177628094893576	0.0422053961583593\\
0.174403143466306	0.0540053598660382\\
0.170394055645321	0.0655660059985163\\
0.165618445855904	0.0768346651316382\\
0.160098673137245	0.0877579070601002\\
0.153859584625145	0.0982866401220579\\
0.14692913111925	0.108373732299774\\
0.139338449252327	0.117973861515007\\
0.131121654641793	0.127043878803779\\
0.122315669735875	0.13554302789627\\
0.112960063377874	0.143433118813862\\
0.103096874627174	0.150678697730983\\
0.092770423444152	0.157247206838811\\
0.0820271114081976	0.163109130754483\\
0.0709152132386885	0.168238129119482\\
0.0594846598839792	0.1726111549516\\
0.0477868141662018	0.176208558203094\\
0.0358742399690309	0.179014174063891\\
0.0238004660591037	0.181015395592472\\
0.011619745544455	0.182203230368209\\
-0.000613187906141672	0.182572340897382\\
-0.0128433660071519	0.182121068596774\\
-0.0250011895388647	0.180853465866039\\
-0.0370637627135266	0.178771678972752\\
-0.0489584247982447	0.175886635013855\\
-0.0606319397004162	0.172211508425311\\
-0.0720330731342179	0.167762546884653\\
-0.083110604592828	0.162559721900035\\
-0.093814678551159	0.156626440570033\\
-0.104097194420802	0.149989366050508\\
-0.113911953035508	0.142678319261806\\
-0.123214852334522	0.134726151927444\\
-0.131964089743094	0.126168597061803\\
-0.140120350830726	0.11704410778241\\
-0.147646985729992	0.107393684663673\\
-0.154510173756677	0.0972606915653264\\
-0.16067907540342	0.0866906607592134\\
-0.166125970914223	0.0757310883351971\\
-0.170826384846515	0.0644312207719418\\
-0.174759196048026	0.0528418336526805\\
-0.177906732565239	0.0410150035029339\\
-0.180254851047966	0.029003873798115\\
-0.181793000306169	0.0168624161534444\\
-0.182514268719717	0.00464518780808351\\
-0.18241541529551	-0.00759291352599837\\
-0.181540373025462	-0.0193939823984514\\
-0.179821775745272	-0.0315779205589906\\
-0.177296145793255	-0.0435788134416927\\
-0.173979430914327	-0.0553551602145684\\
-0.169880652093581	-0.0668849773036272\\
-0.165017873640442	-0.0781161798326558\\
-0.15941361525218	-0.0889962665668278\\
-0.153093098317873	-0.0994763260989841\\
-0.146084661716478	-0.109509396101931\\
-0.138419793281749	-0.119050397177592\\
-0.130132940070569	-0.128056449137598\\
-0.121261339239248	-0.136487083197722\\
-0.111844854618586	-0.144304417070534\\
-0.101925798830812	-0.15147332385677\\
-0.0915487428557244	-0.157961590286497\\
-0.0807603156544194	-0.163740061550243\\
-0.0696089946672878	-0.16878277228209\\
-0.0581448879817097	-0.173067063233212\\
-0.0464195091843889	-0.176573683085572\\
-0.0344855458755342	-0.179286874962166\\
-0.0223966229226252	-0.181194447228434\\
-0.0102070614987615	-0.18228782827449\\
0.0020283650076511	-0.182562105031581\\
0.0142546771152995	-0.182016045048808\\
0.026416936294335	-0.180652102031411\\
0.0384604918431315	-0.178476404814208\\
0.0503312264430429	-0.175498729823381\\
0.0619757993489365	-0.17173245714371\\
0.0733418860580257	-0.167194510399278\\
0.0843784134403276	-0.161905280704917\\
0.0950357892299332	-0.155888535040015\\
0.105266124866209	-0.149171309452463\\
0.115023450679433	-0.14178378757307\\
0.124263922453818	-0.13375916498625\\
0.132946018437228	-0.125133500069866\\
0.141030725926851	-0.115945551959695\\
0.148481716559383	-0.1062366063977\\
0.155265509560269	-0.0960502902074058\\
0.161351622187328	-0.0854323752573457\\
0.166712706695533	-0.0744305728008991\\
0.171324673237476	-0.0630943190624073\\
0.175166798095258	-0.0514745531263808\\
0.178221816813847	-0.0396234880182744\\
0.180476001770632	-0.0275943761060608\\
0.181919223864677	-0.0154412697967553\\
0.182544998027866	-0.00321877866978742\\
0.182350512367859	0.00901817592142207\\
0.181367036647955	0.0209531193861288\\
0.179548029986783	0.0330989697930176\\
0.176922900458282	0.0450702153763987\\
0.17350668815632	0.0568195924963283\\
0.169310656396725	0.0683149951486612\\
0.164353389013966	0.0795047198287917\\
0.1586576172287	0.0903371322781001\\
0.15224896445684	0.100763534132571\\
0.14515618577845	0.110737160591385\\
0.137411149120307	0.120213198608432\\
0.129048660051841	0.129149062628166\\
0.120106295468268	0.137504599357484\\
0.110624237309067	0.145242263794103\\
0.100645092854127	0.152327287028121\\
0.0902137030752882	0.158727832729913\\
0.079376941075152	0.164415140263821\\
0.0681835014752768	0.169363653910077\\
0.0566836816228766	0.173551137690412\\
0.0449291555666704	0.176958775292019\\
0.0329727418804972	0.179571254610708\\
0.0208681663013455	0.181376836563048\\
0.00866982033021666	0.18236740783021\\
-0.00356748317813279	0.182538517316012\\
-0.0157887563107289	0.181889396148277\\
-0.0279390831951022	0.18042296113346\\
-0.0399638667413604	0.178145801651125\\
-0.0518090740009839	0.175068150041486\\
-0.0634214789295462	0.171203835632022\\
-0.0747489015843044	0.166570222589804\\
-0.0857404425732028	0.161188131901736\\
-0.0963467117813115	0.155081747812244\\
-0.106520050299586	0.148278509153234\\
-0.11621474458178	0.140808986046103\\
-0.125387231843492	0.132706742545882\\
-0.133996295830064	0.124008185807706\\
-0.14200325200423	0.114752402505186\\
-0.14937212138542	0.104980983184203\\
-0.15606979220918	0.094737835389569\\
-0.162066168719817	0.0840689863621954\\
-0.167334306408337	0.073022376209719\\
-0.171850533078122	0.0616476425033587\\
-0.17559455522247	0.0499958972184831\\
-0.178549549206407	0.0381194970799162\\
-0.180702236867843	0.0260718082873121\\
-0.182042945180663	0.0139069667196997\\
-0.182565649719968	0.00167963468191764\\
-0.182268001733621	-0.0105552447309314\\
-0.181169418174512	-0.0225981996277598\\
-0.179243906264969	-0.0347082084328895\\
-0.176513370037716	-0.0466483435897907\\
-0.172992000169384	-0.0583678472595926\\
-0.168693208469414	-0.0698257770646808\\
-0.163636141299338	-0.0809706799271551\\
-0.157843786192943	-0.0917517134704005\\
-0.151342189466897	-0.102120416510837\\
-0.14416054174637	-0.112030245920752\\
-0.136331111529788	-0.121436674211072\\
-0.127889082096208	-0.130297430948118\\
-0.118872387616667	-0.138572700450271\\
-0.109321544144515	-0.146225298256795\\
-0.0992794680488247	-0.15322083769863\\
-0.0887912830711651	-0.159527884547994\\
-0.077904117512186	-0.165118098308732\\
-0.0666668924776262	-0.169966359549393\\
-0.0551301020570692	-0.1740508827754\\
-0.0433455864188921	-0.177353314325837\\
-0.0313662988836851	-0.179858814839093\\
-0.0192460679727795	-0.181556125936701\\
-0.00703935552739383	-0.182437620812899\\
0.00519898801400011	-0.182499338503804\\
0.0173627190876402	-0.181745904183004\\
0.0295081338746359	-0.180172994902002\\
0.0415161484135368	-0.177790459598275\\
0.0533335962336822	-0.17460975233441\\
0.0649116275861377	-0.170644421870673\\
0.0761982480691109	-0.165912221130835\\
0.08714246445624	-0.16043450076142\\
0.0976950918573441	-0.154235881653548\\
0.107808730003083	-0.147344208960017\\
0.117437934415876	-0.139790449443228\\
0.126539435516648	-0.131608546344973\\
0.135072335950806	-0.122835264843496\\
0.142998293491251	-0.113510027325476\\
0.150281693129212	-0.103674736418817\\
0.156889807159544	-0.0933735866676932\\
0.162792942252505	-0.0826528659335083\\
0.167964572874883	-0.0715607474086791\\
0.172381460487458	-0.0601470731411681\\
0.176023757957919	-0.0484631300896883\\
0.178875098752748	-0.0365614196445928\\
0.18092267047231	-0.0244954217339998\\
0.182157272426689	-0.0123193545017873\\
0.182573356977375	-8.7930684185146e-05\\
0.18216905446544	0.0121438882358619\\
0.180952886288074	0.0242711979167388\\
0.17891864335135	0.036347730517548\\
0.176080590173455	0.0482562354785206\\
0.172452182277608	0.0599440015415007\\
0.168048837885105	0.0713626414355385\\
0.162890278323461	0.0824608740728962\\
0.156999778508859	0.0931885620133103\\
0.150403814271848	0.103497493742005\\
0.143132015742524	0.113341363342892\\
0.135217057747804	0.122675938494776\\
0.126694506588027	0.131459273573857\\
0.117602658126462	0.139651900904959\\
0.10798236621686	0.147217007263442\\
0.0978768593007698	0.154120599114621\\
0.0873315461293349	0.160331655406295\\
0.0763938116973421	0.165822266977901\\
0.0651128043376184	0.170567761957892\\
0.0535392148680081	0.174546816631002\\
0.0417250488058591	0.177741551257924\\
0.0297233927025498	0.180137610410408\\
0.0175881755771693	0.181724227484128\\
0.00537392660834543	0.182494273072762\\
-0.00686446990702006	0.182444287006214\\
-0.0185795043665134	0.181625542958211\\
-0.0307855939068678	0.179959123284015\\
-0.0428020692910973	0.177485272421714\\
-0.0545919252920776	0.174220436715778\\
-0.0661392775995743	0.170172368007984\\
-0.0773917479425487	0.165358871110529\\
-0.0882963270923913	0.159802370272102\\
-0.0988039992710917	0.153527875860817\\
-0.108867704630645	0.146563507883769\\
-0.118442226282404	0.138940555651099\\
-0.127484531771156	0.130693278890256\\
-0.135953989386146	0.121858736964667\\
-0.143812542501344	0.112476627085681\\
-0.151024879020314	0.102589107388876\\
-0.157558590528444	0.0922406071386318\\
-0.163384318025007	0.0814776269587992\\
-0.1684758838086	0.0703485299274991\\
-0.17281040911149	0.058903324248354\\
-0.176368416896175	0.0471934385592904\\
-0.179133919383939	0.0352714908166486\\
-0.18109448988812	0.023191051877675\\
-0.182241318656961	0.0110064047699576\\
-0.182569252458365	-0.00122769922354008\\
-0.182076817735726	-0.01345628658325\\
-0.18076622722995	-0.0256244085828641\\
-0.178643370035882	-0.0376773881953582\\
-0.175717785140682	-0.0495610657781765\\
-0.172002618558353	-0.0612220424498684\\
-0.167514564263662	-0.0726079200160058\\
-0.162273789171254	-0.0836675364424552\\
-0.156303842522917	-0.0943511957305334\\
-0.149631550067556	-0.104610891232271\\
-0.14228689351573	-0.114400521373405\\
-0.134302875826524	-0.123676096794999\\
-0.12571537290305	-0.132395938028392\\
-0.116562972390828	-0.140520862774256\\
-0.106886800279672	-0.148014361972744\\
-0.0967303361081702	-0.154842763852435\\
-0.0861392175934278	-0.160975385230975\\
-0.0751610355491441	-0.166384669395576\\
-0.0638451200559706	-0.171046309917849\\
-0.0522423187804587	-0.174939359884203\\
-0.0404047684997604	-0.178046326015159\\
-0.0283856608270101	-0.180353247271031\\
-0.0162390032008006	-0.181849757584576\\
-0.00401937619659106	-0.182529132442582\\
0.00821831172520315	-0.182388319100667\\
0.0200830065698777	-0.181465452184553\\
0.0322495003971698	-0.179702557953554\\
0.0442372613764822	-0.177133013554639\\
0.0560018586552313	-0.173772355361068\\
0.067516600034193	-0.169630623364354\\
0.0787295927896441	-0.164726108762244\\
0.0895887347251039	-0.159081420400532\\
0.100045206822542	-0.152721957537043\\
0.110052132423536	-0.145676243387366\\
0.119564549350398	-0.137975933747531\\
0.128539707148702	-0.129655634113464\\
0.136937275921207	-0.120752731856775\\
0.144719521898196	-0.111307231505942\\
0.15185147586398	-0.10136157604466\\
0.158301090617229	-0.0909604559471118\\
0.16403938504167	-0.0801506082836952\\
0.169040574318529	-0.0689806067204847\\
0.173282185783269	-0.0575006432657881\\
0.176745159909141	-0.0457623027265531\\
0.179413935948247	-0.0338183309174818\\
0.181276521853188	-0.0217223976496549\\
0.182324548162628	-0.00952885557136079\\
0.182553305610365	0.00270750407181309\\
0.181961766285352	0.0149316976353934\\
0.180552588250902	0.0270887961388874\\
0.178332103601315	0.0391241720914115\\
0.175310290006894	0.0509837449665669\\
0.171500725883273	0.0626142241908954\\
0.166920529371724	0.0739633486274328\\
0.161590281424921	0.084980121389234\\
0.155533933323296	0.0956150390039124\\
0.148778699054161	0.105820313848137\\
0.141354933022621	0.115550088886882\\
0.133295993656915	0.124760643726566\\
0.124638093519372	0.13341059106511\\
0.11542013657261	0.141461062679752\\
0.105683543379966	0.148875884064648\\
0.0954720649747775	0.155621736988411\\
0.0848315862732464	0.161668309203323\\
0.0738099198853136	0.166988430656988\\
0.0624565912736391	0.171558195577246\\
0.0508226162167372	0.17535706989062\\
0.0389602715637131	0.178367983494595\\
0.026922860333854	0.180577406959537\\
0.0147644722056119	0.181975412322155\\
0.00253974045842855	0.182555717698145\\
-0.00969640351173643	0.182315715508482\\
-0.0216828458189341	0.181281254500588\\
-0.0338123499298677	0.179415064501494\\
-0.0457697807422344	0.176743225252807\\
-0.0575060751266549	0.173280384792742\\
-0.0689849982223627	0.169038783886564\\
-0.0801549714302338	0.164037254959928\\
-0.0909647255720704	0.158298639219043\\
-0.101365666276832	0.151848747750428\\
-0.111311125562015	0.14471652924141\\
-0.120756416495219	0.136934029376617\\
-0.129659092796156	0.128536221345838\\
-0.13797915037332	0.119560840668459\\
-0.145679203599802	0.110048217678111\\
-0.152724652587086	0.100041096976742\\
-0.159083838850723	0.0895844452192322\\
-0.164728187617468	0.0787252489964553\\
-0.169632336211245	0.0675123037183252\\
-0.173774248022252	0.0559959943454416\\
-0.177135311519388	0.0442280690052115\\
-0.179700423889562	0.0322614064402466\\
-0.181458058894797	0.0201497784193146\\
-0.182400318668219	0.00794760810384477\\
-0.182522969201804	-0.00429027449233478\\
-0.181825459372621	-0.0165088788838403\\
-0.180310923418721	-0.0286533012157159\\
-0.177986166854999	-0.0406689709677072\\
-0.174861635893732	-0.0525018961607671\\
-0.170951370503914	-0.0640989059763673\\
-0.166272941324689	-0.0754078896694666\\
-0.160847370709847	-0.086378030734182\\
-0.154699038265645	-0.0969600352418079\\
-0.147855571306653	-0.107106353334354\\
-0.140347720702637	-0.116771392905984\\
-0.132209222711176	-0.12591172445144\\
-0.123476647378447	-0.134486276225617\\
-0.114189234218118	-0.142456518791339\\
-0.104388715887695	-0.149786638153598\\
-0.0941191306607706	-0.156443696690778\\
-0.0834266245453336	-0.162397781155281\\
-0.0723592439323389	-0.167622137085987\\
-0.0609667196937748	-0.17209328903264\\
-0.0493002437261613	-0.175791146038032\\
-0.0374122389139988	-0.178699091919349\\
-0.0253561235772669	-0.180804059929545\\
-0.0131860714259461	-0.182096591474843\\
-0.000956768153020411	-0.182570878613228\\
0.0112768343143166	-0.182224790155635\\
0.0233609824681286	-0.181072651145065\\
0.0354554299938125	-0.179097609264506\\
0.0473811515767389	-0.176318086729653\\
0.059086346360259	-0.172747922940133\\
0.070526506112569	-0.168401464226203\\
0.0816502633753233	-0.163298119180353\\
0.0924071082491121	-0.157461003422604\\
0.102748692535757	-0.150916359127139\\
0.11262857992773	-0.143693577691472\\
0.122002376943595	-0.135825113004768\\
0.1308279607324	-0.127346323109764\\
0.139065673727268	-0.118295307286699\\
0.146678500194268	-0.108712735833278\\
0.153632232183867	-0.0986416676769007\\
0.159895623353451	-0.0881273568001036\\
0.165440529383042	-0.0772170488809675\\
0.170242034445656	-0.0659597689846041\\
0.174278563155417	-0.0544061012890227\\
0.177531977520149	-0.0426079617798199\\
0.179987658445636	-0.0306183649593956\\
0.181634571420552	-0.0184911856483877\\
0.182465316104769	-0.00628091688090289\\
0.182476159580102	0.00595757494569974\\
0.181716743361958	0.0176653238066954\\
0.180111463277078	0.0298814716580521\\
0.177697859215879	0.0419107695120697\\
0.174492271196776	0.0537167466731659\\
0.170502230614296	0.0652842318913163\\
0.165745276299814	0.0765607274773189\\
0.160243582492114	0.0874930619832988\\
0.154021913540538	0.09803209571135\\
0.147108151311053	0.108130631525145\\
0.139533357677382	0.117743296062101\\
0.131331576035255	0.126826885258957\\
0.122539661305478	0.135340581909767\\
0.11319711913517	0.143246130628996\\
0.103345929846103	0.150508008162664\\
0.0930303594313791	0.157093583500775\\
0.0822967605332909	0.162973264601963\\
0.0711933641824489	0.168120631339343\\
0.0597700630841495	0.172512554211975\\
0.0480781874197331	0.176129298279904\\
0.0361702741999042	0.178954611839967\\
0.0240998311958951	0.180975799451724\\
0.0119210964961645	0.182183778985982\\
-0.000311205198071233	0.182573122433233\\
-0.0125421084970956	0.182142080296183\\
-0.0246872212156136	0.180896608107249\\
-0.0367557553972332	0.17883527720791\\
-0.0486563726584328	0.175970450254229\\
-0.0603360431946048	0.172315419676305\\
-0.0717447300523582	0.167886079504547\\
-0.0828311874808215	0.162702293713477\\
-0.0935454404698952	0.156787412068416\\
-0.103839340642743	0.150168017125096\\
-0.113666642729243	0.142873847780784\\
-0.122983188576982	0.134937679664188\\
-0.131747114017368	0.126395174079204\\
-0.139919038640408	0.117284716502496\\
-0.147462242240984	0.107647244410063\\
-0.154342829719748	0.0975260634221595\\
-0.160529883413017	0.0869666526930881\\
-0.165995602027807	0.0760164605424356\\
-0.170715425561569	0.0647246912549656\\
-0.174668145664189	0.0531420839795628\\
-0.177836000937947	0.0413206847306068\\
-0.180204756744779	0.0293136125289873\\
-0.181763769171497	0.017174820705753\\
-0.182506032855821	0.00495885447296424\\
-0.182428212466113	-0.00727939417723229\\
-0.181577315046046	-0.0190451636342812\\
-0.179881091477031	-0.0312383616959839\\
-0.177377657254581	-0.0432459156892068\\
-0.17408317255641	-0.0550280963170858\\
-0.170006123898285	-0.0665654579210558\\
-0.165164463058161	-0.0778058000548074\\
-0.159580667416	-0.0886964090838074\\
-0.153279868068227	-0.0991883282343282\\
-0.146290310243021	-0.109234552950229\\
-0.138643396694675	-0.118789944855132\\
-0.130373494199502	-0.127811558445798\\
-0.121517763732342	-0.136258855037178\\
-0.112115997746595	-0.144093877539069\\
-0.1022104426823	-0.15128141960616\\
-0.0918456088151557	-0.157789184259081\\
-0.0810680701454799	-0.163587929099467\\
-0.0699262551399366	-0.168651597687816\\
-0.0584702291306529	-0.172957436620439\\
-0.046751469340977	-0.176486097774633\\
-0.0348226335822483	-0.179221725245528\\
-0.0227373236299665	-0.181152026596688\\
-0.0105498443742912	-0.182268328093304\\
0.00168504020510526	-0.182565613679257\\
0.0139123531106473	-0.182042547515169\\
0.0260771513680985	-0.180701479982056\\
0.0381247729149529	-0.178548437119064\\
0.0500010822140009	-0.1755930935464\\
0.0616527135175736	-0.171848728991433\\
0.0730273106563794	-0.167332168618696\\
0.0840737623079169	-0.162063707424024\\
0.0947424316518547	-0.156067019044964\\
0.104985379426434	-0.149369049377023\\
0.114756579330517	-0.14199989549886\\
0.124012124847896	-0.133992670427398\\
0.132710426532836	-0.12538335433077\\
0.140812398897139	-0.116210632847459\\
0.148281636033179	-0.106515723259565\\
0.155084575205776	-0.0963421892818079\\
0.161190647667273	-0.0857357453059694\\
0.16657241601206	-0.0747440509917487\\
0.171205697469894	-0.0634164971027672\\
0.175069672566495	-0.051803983578511\\
0.178146978677074	-0.0399586908136715\\
0.180423788045753	-0.0279338451834181\\
0.181889869917363	-0.0157834798806631\\
0.1825386365107	-0.00356219211601773\\
0.182367172620446	0.00867510221699864\\
0.181409623856627	0.0205812918438392\\
0.179614618220465	0.0327357905837473\\
0.177013259521527	0.0447140825183495\\
0.173620796254255	0.0564700117115792\\
0.169447977145451	0.0679737166819642\\
0.164513260319381	0.0791734192854634\\
0.158839323417649	0.0900172899809911\\
0.152451694088029	0.100456578403166\\
0.145379028415714	0.110444471512301\\
0.137653103651081	0.119936092407597\\
0.129308639830562	0.128888784958239\\
0.120383132847214	0.137262320266059\\
0.110916688829293	0.145019072518593\\
0.100951844850571	0.152124187072119\\
0.0905333775850031	0.158545737344952\\
0.0797081020233784	0.164254868345457\\
0.0685246611301652	0.169225926313089\\
0.0570333072756305	0.17343657398866\\
0.0452856764251381	0.176867890988276\\
0.0333345561148374	0.179504458821367\\
0.0212336482486333	0.181334430173646\\
0.00903732779889501	0.182349582140578\\
-0.0031996015294632	0.182545353177991\\
-0.0154221535616043	0.181920863598997\\
-0.0275754067268283	0.180478919525938\\
-0.0396047508381777	0.178226000282676\\
-0.0514561324980173	0.175172229278508\\
-0.0630762979723718	0.171331328520216\\
-0.0744130324888257	0.166720556952514\\
-0.0854153948654499	0.16136063290373\\
-0.096033946405111	0.155275640991606\\
-0.106220973054025	0.148492923896595\\
-0.115930699792297	0.141042959505132\\
-0.125119496339566	0.132959223946532\\
-0.133746073185651	0.124278041184164\\
-0.141771667139942	0.115038419782138\\
-0.14916021550262	0.10528187762989\\
-0.155878518114498	0.095052255380595\\
-0.16189638654266	0.0843955194510554\\
-0.167186779726136	0.073359555480237\\
-0.171725925486775	0.0619939531537902\\
-0.175493427349697	0.0503497833705204\\
-0.178472356190917	0.0384793687650673\\
-0.180649326309568	0.0264360485943299\\
-0.182014555576571	0.0142739390553353\\
-0.182561909388265	0.00204769012862773\\
-0.182288928234325	-0.0101877600102375\\
-0.181217727149305	-0.022207613056121\\
-0.179317545898868	-0.0343258147744848\\
-0.17661207033935	-0.0462733243369679\\
-0.173115681460982	-0.0580000406082618\\
-0.168841298426006	-0.0694669693640715\\
-0.163807933441327	-0.0806226075585923\\
-0.158038510511874	-0.0914159347159641\\
-0.15155897556953	-0.101798432527798\\
-0.14439841609467	-0.11172350418061\\
-0.136589005500819	-0.121146554014832\\
-0.128165837411434	-0.130025236436189\\
-0.119166761238086	-0.138319655226551\\
-0.109632213806069	-0.145992539940323\\
-0.0996050382174272	-0.153009412783157\\
-0.089130291219523	-0.159338743693786\\
-0.0782550406849621	-0.16495209207059\\
-0.0670281541367418	-0.169824234549591\\
-0.0555000791606833	-0.173933278347514\\
-0.0437226167210993	-0.177260759636251\\
-0.0317486883908728	-0.179791726509957\\
-0.0196320985585093	-0.181514806168436\\
-0.00742729265202601	-0.182422256022257\\
0.00481088749692738	-0.182509998482401\\
0.017027450099532	-0.181777639284445\\
0.0291675005006955	-0.180228469258891\\
0.0411764878544539	-0.177869449543772\\
0.0530004502335902	-0.174711180306832\\
0.0645862571221152	-0.170767853111306\\
0.0758818481427821	-0.166057187148991\\
0.0868364669963057	-0.160600349617025\\
0.097400889525017	-0.154421860607121\\
0.107527644903729	-0.147549482924122\\
0.117171228948209	-0.140014097335076\\
0.126288308589535	-0.131849563804654\\
0.1348379165798	-0.123092569354753\\
0.142781635589767	-0.113782463201896\\
0.150083770828553	-0.103961079947878\\
0.156711510432144	-0.093672551604805\\
0.162635072912677	-0.0829631092763193\\
0.167827840972728	-0.0718808754299677\\
0.172266481113133	-0.0604756476534164\\
0.17593104847627	-0.0487986749026006\\
0.17880507647409	-0.0369024272009465\\
0.180875650775114	-0.0248403598790083\\
0.18213346733638	-0.0126666733711491\\
0.182572874210619	-0.000436069663689777\\
0.182191896942347	0.0117964934979181\\
0.181001344303416	0.0239072684065015\\
0.178990784073228	0.0359908850968929\\
0.176176143374576	0.0479062746908518\\
0.172571026630419	0.0596010520281838\\
0.16819042879415	0.0710283345559994\\
0.163053946207143	0.0821368083866956\\
0.157184789280705	0.0928761901712921\\
0.150609340400847	0.103198213559342\\
0.143357134320725	0.113056520170775\\
0.135460757533758	0.12240681311982\\
0.126955693078225	0.131207075803043\\
0.117880158228973	0.13941776449833\\
0.108274933481596	0.147001984875582\\
0.0981831795293346	0.153925657547192\\
0.0876502432850253	0.160157671255308\\
0.0767234540904035	0.165670022690628\\
0.0654519110460036	0.17043794232025\\
0.053886262393724	0.174440005684538\\
0.0420784779274389	0.177658229669674\\
0.0300816154644697	0.180078153314649\\
0.0179495824446791	0.181688902788033\\
0.00573689368303071	0.182483240252989\\
-0.00650157357823974	0.182457596387516\\
-0.0181680008295173	0.181667183190117\\
-0.0303860278353417	0.180027037679607\\
-0.0424103984641593	0.177579287394372\\
-0.0542069117735665	0.174340631293863\\
-0.0657630026956113	0.170318150755989\\
-0.077026109488965	0.165529524520088\\
-0.087942949924306	0.159997133121276\\
-0.0984644580014203	0.153745879860007\\
-0.1085435262834	0.146803773729606\\
-0.118134868860952	0.139202003773418\\
-0.127195376821119	0.130974735070195\\
-0.135684336683415	0.122158937070643\\
-0.143563604277334	0.112794222681898\\
-0.150797774463648	0.10292267182911\\
-0.157354340745964	0.0925886419826739\\
-0.163203841449738	0.0818385687070066\\
-0.168319992076713	0.0707207570340237\\
-0.172679803406295	0.0592851644169869\\
-0.176263684799331	0.0475831762452202\\
-0.179055532228631	0.0356673749416355\\
-0.18104280063844	0.0235913036979317\\
-0.182216560319483	0.0114092258639964\\
-0.182571537031061	-0.000824118870028175\\
-0.182106135701934	-0.0130537604484917\\
-0.180823096918399	-0.0252200897582848\\
-0.178727045272261	-0.0372785279005892\\
-0.17582790603427	-0.0491690231040155\\
-0.172138773740459	-0.0608382113716361\\
-0.167676140040484	-0.0722340464400037\\
-0.162460051259683	-0.083305324951289\\
-0.156513954757434	-0.0940022733938398\\
-0.149864569776831	-0.104276824745898\\
-0.14254177425254	-0.114082812302622\\
-0.134578472808649	-0.12337617331926\\
-0.126010448297139	-0.132115148347237\\
-0.116876200804923	-0.140260469144919\\
-0.107216774713087	-0.147775535038572\\
-0.097075574271337	-0.154626577379706\\
-0.0864981685664225	-0.160782811280952\\
-0.0755320867560193	-0.166216573949448\\
-0.0642266044984537	-0.170903448988759\\
-0.0526325225343589	-0.174822376112857\\
-0.0408019384155335	-0.177955745779711\\
-0.0287880124024223	-0.180289478319777\\
-0.0166447285987441	-0.181813087199936\\
-0.00442665237212204	-0.182519726146142\\
0.00781131483330805	-0.18240621990665\\
0.019635573943426	-0.181514428049011\\
0.0318132657965737	-0.17978031549939\\
0.0438095425040402	-0.17723930121305\\
0.0555817961746175	-0.173907187031378\\
0.0671063468569946	-0.169793356700281\\
0.0783311821420454	-0.164915953438582\\
0.0892039439002533	-0.159297527301074\\
0.0996757528243123	-0.15296336203757\\
0.109699676382026	-0.14594186117927\\
0.119230676252934	-0.138264571380565\\
0.128225917711483	-0.129965995174954\\
0.136644980621902	-0.121083422323402\\
0.144450034717595	-0.111656765924537\\
0.151606008323694	-0.101728384252846\\
0.158080746335518	-0.0913428901252357\\
0.163845154776336	-0.0805469503497143\\
0.168873331507395	-0.069389076055303\\
0.173142682618171	-0.0579194047092001\\
0.176634023952433	-0.0461894748219792\\
0.179331667307419	-0.0342519943733861\\
0.181223490933247	-0.0221606039549614\\
0.18230099399773	-0.00996963575034321\\
0.182559334785932	0.00226613060826433\\
0.181997352456324	0.0144917141902151\\
0.180617572256765	0.0266521798210751\\
0.178426194177445	0.0386928849316569\\
0.175433065091571	0.05055972509228\\
0.171651634507186	0.0621993771328639\\
0.167098894134326	0.0735595387401547\\
0.161795301534877	0.0845891634765555\\
0.155764688192053	0.0952386901669205\\
0.149034152429152	0.105460265587813\\
0.141633937643052	0.115207959498177\\
0.133597296406374	0.124437971024831\\
0.124960341048689	0.133108825480199\\
0.115761881387018	0.141181560727072\\
0.106043250331906	0.148619902255796\\
0.0958481181661308	0.1553904261768\\
0.0852222963109841	0.16146270941244\\
0.0742135314783973	0.166809466400198\\
0.0628712911116908	0.171406671705288\\
0.0512465411164777	0.175233667971276\\
0.0393915168438742	0.178273258745518\\
0.0273594883730039	0.180511785750702\\
0.0152045211440045	0.1819391902578\\
0.00298123301284062	0.182549058284568\\
-0.00925545115912379	0.182338649415515\\
-0.0212091757770654	0.181337298334139\\
-0.0333491927007115	0.179501748757858\\
-0.0453155812903649	0.176860240561993\\
-0.0570603942260819	0.173427673464886\\
-0.0685500358349036	0.169215658569088\\
-0.0797328495080773	0.164242866663477\\
-0.0905573318929527	0.158532066780458\\
-0.100974820943715	0.152108948152694\\
-0.110938585610889	0.145002333813137\\
-0.120403857063183	0.137244154006166\\
-0.129328098580832	0.128869273056083\\
-0.13767120917147	0.11991532346533\\
-0.145395699696579	0.110422539195049\\
-0.152466860490058	0.100433575664938\\
-0.158852917562304	0.0899933178992665\\
-0.164525175421969	0.0791486787823509\\
-0.169458146010289	0.067948388262308\\
-0.17362966322401	0.056442774395892\\
-0.177020982519012	0.0446835372019029\\
-0.179616865142222	0.0327235163370922\\
-0.181405646601109	0.0206164536794241\\
-0.182379289081929	0.00841675182036804\\
-0.182533417562931	-0.00382077036580196\\
-0.181867339476526	-0.0160411240651638\\
-0.180384047820492	-0.0281893976100228\\
-0.178090207708804	-0.0402110032222706\\
-0.174996126422295	-0.052051922301371\\
-0.171115707093365	-0.063658948154799\\
-0.166466386232716	-0.0749799250801674\\
-0.161069055377056	-0.0859639827285402\\
-0.154947967219106	-0.096561764676639\\
-0.148130626621927	-0.106725650223343\\
-0.140647667035108	-0.11640996835653\\
-0.132532712835372	-0.125571202988198\\
-0.12382222824676	-0.134168188478489\\
-0.114555353479272	-0.142162294624919\\
-0.104773728862215	-0.149517600235912\\
-0.0945213077322869	-0.156201054544403\\
-0.0838441589349055	-0.16218262571827\\
-0.0727902598008006	-0.167435435815471\\
-0.0614092805877686	-0.171935881544384\\
-0.0497523612631247	-0.17566374033833\\
-0.0378718817234041	-0.178602261216914\\
-0.0258212264236409	-0.180738240057861\\
-0.0136545444964522	-0.182062078929042\\
-0.00142650643513595	-0.182567829216629\\
0.0108079415660191	-0.182253218354844\\
0.0228659189558885	-0.181135849897411\\
0.0349703956072154	-0.179192964846501\\
0.0469054666073894	-0.176445245072635\\
0.0586199746604599	-0.172906754749423\\
0.0700716906421441	-0.168591237754652\\
0.0812091932581765	-0.163517932432524\\
0.0919817591951216	-0.157709870612028\\
0.102340966818658	-0.15119316730401\\
0.112240310290831	-0.143997083617942\\
0.121635309111267	-0.136153953075097\\
0.130483744603158	-0.127699020242197\\
0.138745856519731	-0.118670277200929\\
0.146384519558516	-0.109108294101816\\
0.153365409712034	-0.099056037311749\\
0.159657158625178	-0.0885586762526441\\
0.165231494584254	-0.0776633803873537\\
0.170063369537387	-0.0664191072897121\\
0.174131071653522	-0.0548763826446916\\
0.177416322882521	-0.0430870732127635\\
0.179904361082718	-0.0311041537808502\\
0.181584006358489	-0.0189814691102652\\
0.182447711295235	-0.0067734919871424\\
0.182491594872083	0.0054649215360676\\
0.181735767630253	0.0174687430066657\\
0.180151565640288	0.0296388423779978\\
0.177757943147972	0.0416552680067955\\
0.174568444852309	0.0534687356591682\\
0.170594420744454	0.065042995382063\\
0.165853498058772	0.0763260430030153\\
0.160367327261014	0.0872660760111058\\
0.154160584880125	0.0978139139380655\\
0.147261128076278	0.107922230628081\\
0.139699956619537	0.117545607498574\\
0.131511049076108	0.126640797961345\\
0.122731202237674	0.135166932902859\\
0.113399867772818	0.143085700745546\\
0.103558975629538	0.150361518850271\\
0.0932527454680344	0.156961693615988\\
0.0825274879204153	0.16285656742474\\
0.0714313964865201	0.168019651908809\\
0.0600143310078071	0.172427746957917\\
0.0483275935977438	0.176061044981814\\
0.0364236981330641	0.17890321990706\\
0.0243561342810208	0.180941500539516\\
0.0121791271457384	0.182166727950983\\
-5.26063900162799e-05	0.182573396634814\\
-0.0122841035329523	0.182159679244497\\
-0.0244178143616463	0.180933186592345\\
-0.0364915092010927	0.178889400815137\\
-0.048397229785603	0.176041915911897\\
-0.0600821464447877	0.172404128966576\\
-0.0714972819025473	0.167991626876175\\
-0.0825913678520647	0.162824181230633\\
-0.0933143247318192	0.156925093127361\\
-0.103617963318625	0.150320875951256\\
-0.113455999071367	0.143041198120496\\
-0.122784225835676	0.135118769928324\\
-0.131560726724248	0.126589191089827\\
-0.139746064836073	0.117490788982908\\
-0.147303459747017	0.107864446856115\\
-0.15419895261854	0.097753420279735\\
-0.160401558836824	0.0872031427403464\\
-0.165883407250463	0.0762610214732145\\
-0.170619865399333	0.0649762244543587\\
-0.174589650206365	0.0533994594553606\\
-0.17777492360958	0.0415827461935515\\
-0.180161372716733	0.0295791825835852\\
-0.181738274119567	0.0174427061441277\\
-0.18249854207917	0.00522785163187543\\
-0.182438760365176	-0.00701049400814772\\
-0.1816086733005	-0.0187439382912989\\
-0.179931739140376	-0.0309453969517744\\
-0.177447450016021	-0.0429587131722269\\
-0.174172150890256	-0.054745869523645\\
-0.170113855949134	-0.0662897004659543\\
-0.165290421409294	-0.0775378939143137\\
-0.15972428977479	-0.0884375467525903\\
-0.153440514026674	-0.098939663886479\\
-0.146467258368745	-0.108997204901908\\
-0.138835852094112	-0.11856498066353\\
-0.130580592653683	-0.127599989437908\\
-0.121738575214156	-0.136061632369601\\
-0.112349530542464	-0.143911887976831\\
-0.10245564787516	-0.151115481498647\\
-0.0921013850005803	-0.157640043856213\\
-0.0813332683749661	-0.163456257198754\\
-0.0701996840854363	-0.16853798661501\\
-0.0587506604326442	-0.172862397566992\\
-0.0470376431306304	-0.176410058495938\\
-0.0351132641376086	-0.179165028137094\\
-0.023031105156476	-0.1811149271512\\
-0.010845456867635	-0.182250993750401\\
0.00138892502390655	-0.182568123068977\\
0.0136170658310092	-0.182064890101803\\
0.0257840189066144	-0.180743556108116\\
0.0378351125570353	-0.17861005844953\\
0.0497161956899335	-0.175673983912351\\
0.0613738811568149	-0.171948525626876\\
0.0727557856332618	-0.167450423786845\\
0.0838107650016487	-0.162199890429499\\
0.0944891441694049	-0.156220518612601\\
0.104742940289278	-0.149539176395254\\
0.114526078356503	-0.14218588611271\\
0.123794598248855	-0.13419368947062\\
0.132506852259649	-0.125598499073555\\
0.140623692237135	-0.116438937056418\\
0.148108645503837	-0.106756161528063\\
0.154928078733429	-0.0965936816416486\\
0.161051349089279	-0.0859971620784902\\
0.166450941913705	-0.0750142178587691\\
0.171102594363937	-0.0636942003854323\\
0.174985404436116	-0.0520879756857007\\
0.178081924887442	-0.0402476958466796\\
0.180378241634843	-0.0282265646722101\\
0.181864036277028	-0.0160785986137386\\
0.18253263245979	-0.00385838405398642\\
0.182381025876981	0.00837916798323476\\
0.181445923946767	0.0202589172477862\\
0.179671701692392	0.0324211147742721\\
0.177090933299613	0.0444055242414037\\
0.17371905232627	0.0561670720262077\\
0.169566351614477	0.0676779249351969\\
0.164651181039954	0.0788862328286404\\
0.158996173278445	0.0897399913484084\\
0.152626772874311	0.100190405635295\\
0.14557154993093	0.110190621404843\\
0.137862203052211	0.119695706606675\\
0.129533378097126	0.128662944101353\\
0.120622500678413	0.137052039648364\\
0.111169611121229	0.144825297584524\\
0.101217185551886	0.151947789131207\\
0.090809944807884	0.158387509648034\\
0.0799946533903658	0.164115522523324\\
0.0688199093626131	0.169106089172093\\
0.0573359259651719	0.173336784697042\\
0.0455943060001917	0.176788598646412\\
0.0336478099405362	0.179446020443046\\
0.0215501188690892	0.18129710907513\\
0.00935559324848499	0.182333546756835\\
-0.00288097132849461	0.182550676300693\\
-0.0151045903733021	0.1819475220468\\
-0.0272603375636441	0.180526794246464\\
-0.0392935915654169	0.178294876882561\\
-0.0511502814543276	0.175261798985163\\
-0.0627771296981568	0.171441189563555\\
-0.0741218915404079	0.166850216368788\\
-0.085133589776281	0.161509508746122\\
-0.0957627437968531	0.15544306494617\\
-0.105961591951521	0.148678144279011\\
-0.115684306147087	0.141245144632386\\
-0.124887197775236	0.133177465881472\\
-0.133528914032269	0.124511359802665\\
-0.14157062373262	0.115285767180111\\
-0.148976191794938	0.105542142826754\\
-0.155712341613504	0.0953242693088959\\
-0.1617488045853	0.0846780602111585\\
-0.167058456118817	0.0736513538296029\\
-0.171617437521731	0.0622936982049697\\
-0.175405263206185	0.0506561284840499\\
-0.178404912739996	0.0387909375954675\\
-0.18060290732704	0.0267514412735844\\
-0.181989370373747	0.0145917384865625\\
-0.182558071869007	0.0023664683492513\\
-0.182306456379527	-0.00986943540393193\\
-0.181259040038136	-0.021867989200668\\
-0.179380864449215	-0.0339934593219755\\
-0.176697164480714	-0.0459473828347461\\
-0.173222492375464	-0.0576803085407664\\
-0.168969330526348	-0.0691550085435409\\
-0.163956574688141	-0.0803199321643398\\
-0.158207094881373	-0.0911238993461847\\
-0.151746749720046	-0.101518342518374\\
-0.144604536836766	-0.111456618736698\\
-0.136812546917865	-0.120894073285935\\
-0.128405795579059	-0.129788295417272\\
-0.119422058456014	-0.13809931909884\\
-0.109901703391086	-0.145789799330953\\
-0.0998875096697194	-0.152825179289962\\
-0.0894244756673084	-0.159173845780147\\
-0.0785596165841775	-0.164807271340673\\
-0.0673417532041907	-0.169700142415408\\
-0.0558212925206578	-0.173830473098263\\
-0.044050001234704	-0.177179703925966\\
-0.0320807731480249	-0.179732785273327\\
-0.0199673914785715	-0.1814782449806\\
-0.00776428719192953	-0.182408239901326\\
0.0044737055818602	-0.18251859114539\\
0.0166915959388289	-0.181808802856634\\
0.0288344833132457	-0.180282064440785\\
0.0408478041538038	-0.177945236234659\\
0.0526775771154784	-0.17480881867871\\
0.0642706456180867	-0.17088690513391\\
0.0755749166991115	-0.166197118555435\\
0.0865395950994212	-0.160760532302006\\
0.0971154115053388	-0.154601575444528\\
0.107254843938173	-0.147747922995115\\
0.116912331292105	-0.14023037155052\\
0.126044478057961	-0.132082700911987\\
0.134610249325904	-0.12334152229185\\
0.142571155170336	-0.114046113804872\\
0.149891423600097	-0.104238243977144\\
0.156538161306484	-0.0939619840509605\\
0.162481501457381	-0.0832635099661469\\
0.167694737910086	-0.0721908948599822\\
0.172154445211778	-0.0607938930561515\\
0.175840583860621	-0.0491237164957485\\
0.17873659035125	-0.0372328046227885\\
0.180829451605798	-0.0251745887374279\\
0.182109763442713	-0.013003251925602\\
0.182571772838924	-0.000773485564287735\\
0.182213403777132	0.0114597564149484\\
0.181047729639498	0.0235535464570155\\
0.179060173321161	0.0356441423458116\\
0.176268277329888	0.0475662172809397\\
0.172685796572156	0.0592677505808525\\
0.168327307925297	0.0707033805034378\\
0.163212286146573	0.0818217591892113\\
0.157363879936536	0.0925724577462901\\
0.150808380837304	0.102907156828263\\
0.143575230758233	0.112779447531252\\
0.135696930272038	0.122144970436897\\
0.127208881425655	0.130961640147918\\
0.118149225027114	0.139189839229917\\
0.108558670163271	0.146792594729083\\
0.0984803115714373	0.15373574399997\\
0.0879594359308154	0.159988088296348\\
0.0770433183487106	0.165521532977843\\
0.065781009931335	0.170311213751324\\
0.0542231173781376	0.174335608394764\\
0.0424215755827511	0.177576633466204\\
0.030429414265903	0.180019725561168\\
0.0183005196928879	0.18165390675188\\
0.00608939252954653	0.182471833918074\\
-0.00614909704999518	0.182469831741722\\
-0.0177640070073705	0.181707147456629\\
-0.0299943192417196	0.180092730998057\\
-0.0420264552207362	0.177670560984221\\
-0.05382938971284	0.174457581537923\\
-0.0653939816074946	0.17046019511108\\
-0.0766674603681712	0.165695961023714\\
-0.0875962642330327	0.160187220115366\\
-0.0981312798624034	0.153958770203956\\
-0.108225354233721	0.147038511031542\\
-0.117833133932929	0.139457533279389\\
-0.126911435277792	0.131249909150396\\
-0.135419464855843	0.122452519818212\\
-0.143318992906054	0.11310489538274\\
-0.150574523279886	0.103249038938403\\
-0.157153453526255	0.0929292373959818\\
-0.163026221502039	0.0821918623498449\\
-0.168166438185521	0.0710851617243578\\
-0.172551006235755	0.0596590430030677\\
-0.176160223788486	0.0479648489568688\\
-0.178977872983307	0.0360551269411681\\
-0.18099129283698	0.0239833927808632\\
-0.182191436137807	0.0118038902866767\\
-0.182572910095444	-0.000428652470132537\\
-0.182134000575699	-0.0126592690843983\\
-0.180879918609312	-0.024809396567923\\
-0.178810630999804	-0.0368755953053645\\
-0.175937941303507	-0.0487738877638217\\
-0.172275095410995	-0.0604511606540871\\
-0.167838125550397	-0.0718569060686524\\
-0.162646937504605	-0.0829398883228277\\
-0.156724903189246	-0.0936501793430504\\
-0.150098636442347	-0.103939649435301\\
-0.142797907995981	-0.113762071335515\\
-0.13485552299855	-0.123073308785414\\
-0.126307170552536	-0.131831521654049\\
-0.117191262345537	-0.139997355262547\\
-0.107548760293515	-0.147534116820543\\
-0.0974229925582342	-0.154407940222417\\
-0.0868594588413762	-0.160587938241223\\
-0.0759056259232647	-0.166046341326858\\
-0.0646107143803561	-0.170758622382969\\
-0.0530254774070302	-0.174703606982394\\
-0.0412019727619388	-0.177863568511041\\
-0.029193328853	-0.180224307820685\\
-0.0170535059946758	-0.181775217035468\\
-0.00483705396078227	-0.182509327213666\\
0.00740113315813666	-0.182423339666195\\
0.0191809003652553	-0.181563052634025\\
0.0313704480751135	-0.179858129203357\\
0.0433753996431427	-0.177346064401662\\
0.0551553114617774	-0.174042935249067\\
0.066689736807974	-0.169957437896062\\
0.0779265219344324	-0.165107567658459\\
0.0888130369188465	-0.159515818053044\\
0.0993003426487375	-0.153207355243208\\
0.109341451005596	-0.146210460837469\\
0.118891246635623	-0.13855657059636\\
0.127906809515639	-0.130280082426917\\
0.136347628208502	-0.121418186838463\\
0.144175774771323	-0.112010703943362\\
0.151356073808012	-0.102099905807126\\
0.15785626092668	-0.0917303262079655\\
0.163647127821271	-0.0809485604032531\\
0.168702653489484	-0.0698030557831785\\
0.173000121148453	-0.0583438941895926\\
0.176520220317986	-0.0466225668641349\\
0.179247133587954	-0.0346917430824989\\
0.181168607696565	-0.0226050334748588\\
0.182276008585496	-0.0104167491456145\\
0.182564360199597	0.00181834237944617\\
0.182032366846402	0.0140452632530659\\
0.180682419017311	0.0262090723427832\\
0.178520582645883	0.0382551121064369\\
0.175556571851893	0.0501292541891642\\
0.171803705290239	0.0617781426554064\\
0.167278846305761	0.0731494337330098\\
0.162002327156095	0.0841920310259657\\
0.155997857650491	0.0948563151095591\\
0.149292418613068	0.105094366489329\\
0.141916140641633	0.114860180932875\\
0.133902168718878	0.124109876183828\\
0.125286513279814	0.13280188914162\\
0.116107888395032	0.140897162630205\\
0.106407537816635	0.148359320893523\\
0.0962290496411418	0.155154833056482\\
0.085618160465542	0.161253163781397\\
0.0746225498507485	0.166626910492216\\
0.0632916260936771	0.171251926494963\\
0.0516763042019682	0.175107429486219\\
0.0398287771175926	0.17817609493415\\
0.0278022811819731	0.180444133928343\\
0.0156508569248362	0.181901355137979\\
0.00342910624413363	0.182541210605382\\
-0.00880805297104423	0.182360825171477\\
-0.0207256154930966	0.181393217738704\\
-0.0328767197651768	0.179588901844144\\
-0.0448522667967732	0.176978322639492\\
-0.0566056541586504	0.173576646860478\\
-0.0681061368278118	0.169394824442087\\
-0.0793019667167478	0.164451362168922\\
-0.0901413910481207	0.158768958176884\\
-0.10057567967139	0.152373177213393\\
-0.110558038288329	0.1452927137215\\
-0.120043614850313	0.137559380050162\\
-0.128989780676235	0.129207929333209\\
-0.137356336264552	0.120275888792583\\
-0.145105687205232	0.110803393869357\\
-0.152203012160626	0.100833008766749\\
-0.158616419594359	0.0904095349963352\\
-0.164317091144103	0.0795798099809799\\
-0.169279411097115	0.0683924966115807\\
-0.173481081490815	0.0568978645861001\\
-0.176903222306208	0.0451475645290093\\
-0.179530456307723	0.0331943958934753\\
-0.181350978137336	0.0210920697175376\\
-0.182356607363799	0.0088949672675559\\
-0.182542825239094	-0.00334210431316552\\
-0.181908795004137	-0.0155641582907785\\
-0.180457365648372	-0.0277162753996698\\
-0.178195059107403	-0.0397438506457382\\
-0.175132040958169	-0.051592838649869\\
-0.171282074738923	-0.06320999651134\\
-0.166662460105424	-0.0745431230440432\\
-0.161293955093003	-0.0855412933484366\\
-0.155200682844545	-0.0961550876323546\\
-0.148410023210287	-0.106336813284392\\
-0.140952489721824	-0.116040719170923\\
-0.132861592476423	-0.125223201224243\\
-0.124173687562721	-0.133842998371465\\
-0.114927813699512	-0.141861377936338\\
-0.105165516811095	-0.14924230968917\\
-0.0949306633488775	-0.155952627741245\\
-0.084269243172525	-0.161962179579519\\
-0.0732291628997677	-0.167243961552542\\
-0.0618600306442709	-0.171774240208581\\
-0.0502129330960235	-0.175532658944743\\
-0.0383402059734819	-0.17850232947496\\
-0.0262951988471742	-0.180669907719686\\
-0.0141320354197528	-0.18202565376485\\
-0.00190537033234562	-0.182563475627651\\
0.0103298564452975	-0.182280956632649\\
0.0223588213894289	-0.181199158809638\\
0.0344738218996037	-0.179289176204073\\
0.0464184678698786	-0.176574004437478\\
0.0581423932906627	-0.173067949811175\\
0.0696058390040172	-0.168784123465837\\
0.0807573219800047	-0.163741589476276\\
0.0915458915225821	-0.157963296176914\\
0.101923051492851	-0.151475228283001\\
0.111842225880247	-0.144306513140015\\
0.121258845481123	-0.136489360876948\\
0.130130593853167	-0.128058899725547\\
0.138417606002225	-0.119053011803944\\
0.14608264480524	-0.109512164498603\\
0.153091267768424	-0.0994792291636084\\
0.159411981949091	-0.0889992883591176\\
0.165016385501228	-0.0781194332346715\\
0.169879295290967	-0.0668885519329097\\
0.173978860053155	-0.0553571099164141\\
0.177296658577853	-0.0435769232076811\\
0.179817782487562	-0.0316009255523208\\
0.181530903227819	-0.0194829305591817\\
0.182428322969579	-0.00727738989974281\\
0.182506009200308	0.00496085137662235\\
0.18176361284286	0.0171768012821185\\
0.18020446982389	0.0293155679944808\\
0.177835586085945	0.0413226065023297\\
0.174667606103483	0.053143963722293\\
0.170714765056698	0.0647265209090809\\
0.16599482486031	0.0760182323675151\\
0.160528994357016	0.0869683592965722\\
0.15434183401466	0.097527697790533\\
0.14746114556221	0.107648799938105\\
0.139917847068287	0.117286187019985\\
0.131745834007418	0.126396553872706\\
0.122981826957284	0.134938963471367\\
0.113665206587588	0.142875030887821\\
0.103837836720377	0.150169095756449\\
0.0935438762011769	0.156788382527567\\
0.0828295804790992	0.162703147736319\\
0.0717430937640386	0.167886813651679\\
0.0603342326853243	0.172316087706632\\
0.0486542624507426	0.175971067158507\\
0.036755666480567	0.178835328524331\\
0.0246919105881568	0.180896001375389\\
0.0125172027125356	0.182143826174901\\
0.000286249358655647	0.182573195880415\\
-0.0119459902366269	0.182182181140907\\
-0.0240639957024861	0.180980599857327\\
-0.0361445408678407	0.178959844646386\\
-0.0480569578997647	0.176135126191304\\
-0.0597487156008231	0.172519983926323\\
-0.0711722757968763	0.168129595967128\\
-0.0822763390897192	0.162983612443551\\
-0.0930106855774814	0.157105271340855\\
-0.103327072605139	0.150520995202359\\
-0.113179164427399	0.143260359781297\\
-0.12252269202914	0.135355989518136\\
-0.131315669432959	0.126843403207213\\
-0.139518585719217	0.117760851857036\\
-0.147094581525545	0.108149147441689\\
-0.154009614465269	0.0980514797142791\\
-0.160232612147875	0.0875132220955396\\
-0.165735611817389	0.0765817277697658\\
-0.170493885994299	0.0653061169161282\\
-0.174486053590139	0.0537370559858625\\
-0.177694175983588	0.0419265300305495\\
-0.180103837624503	0.0299276091134538\\
-0.181704210809009	0.0177942098460191\\
-0.182488104335108	0.00558085310751884\\
-0.18245199581484	-0.0066575809334412\\
-0.181649378058393	-0.0183454215157565\\
-0.179997914213841	-0.030558224404148\\
-0.177538919262909	-0.0425791799863972\\
-0.174288983167558	-0.0543728293370135\\
-0.170255479021557	-0.0659251551624682\\
-0.165456139401032	-0.0771836782209355\\
-0.159913363198944	-0.0880952356056724\\
-0.153652099834475	-0.0986107828630917\\
-0.146700406112095	-0.108683233031368\\
-0.139089514198354	-0.118267330024109\\
-0.130853629867345	-0.127319997945493\\
-0.122029761220934	-0.135800558607139\\
-0.112657557389926	-0.143670905614173\\
-0.102779131899912	-0.150895673955204\\
-0.0924388730495195	-0.157442399426832\\
-0.0816832443296344	-0.163281664614195\\
-0.0705605756692753	-0.16838723104821\\
-0.0591208462700687	-0.172736157102963\\
-0.0474154600433122	-0.176308901076405\\
-0.0354970146089708	-0.179089409009219\\
-0.023419064962693	-0.181065186817446\\
-0.0112358828204785	-0.182227356436318\\
0.000997787244611525	-0.182570695711949\\
0.0132269737902578	-0.182093661866935\\
0.0253967255209016	-0.180798398433689\\
0.0374523582132828	-0.178690725621873\\
0.0493397004288189	-0.175780114166141\\
0.0610053369390603	-0.172079642768382\\
0.0723968487361173	-0.167605939331225\\
0.0834630485794481	-0.162379106240595\\
0.0941542110073353	-0.156422630034525\\
0.104422295767924	-0.149763275870793\\
0.114221163693586	-0.14243096725485\\
0.12350678402105	-0.13445865158164\\
0.132237432235294	-0.125882152094125\\
0.140373877573313	-0.116740006898942\\
0.147879559286443	-0.107073295814819\\
0.154720750939945	-0.0969254557669364\\
0.160866711954599	-0.0863420856109393\\
0.166289825733984	-0.0753707412443633\\
0.170965723769369	-0.0640607218975085\\
0.174873395127594	-0.0524628486285474\\
0.177995280867496	-0.0406292359540122\\
0.180317352941076	-0.0286130576702451\\
0.18182917722555	-0.0164683079277629\\
0.182523960409995	-0.0042495586068201\\
0.182398580520776	0.00798828590326735\\
0.181493255552526	0.0198305531275312\\
0.179746609387171	0.0320033017032415\\
0.177193170662165	0.043995856138496\\
0.17384862456421	0.0557647800026467\\
0.169722643308422	0.0672850600108117\\
0.164833434305615	0.0785047381519551\\
0.159203572766925	0.0893715693718227\\
0.152858392715093	0.0998367005910074\\
0.145826349785167	0.109853223584039\\
0.138139038091233	0.119376133267808\\
0.129831004930791	0.128362631683035\\
0.120939582485575	0.136772338056162\\
0.111504723590037	0.144567464186811\\
0.101568823307374	0.151712983068107\\
0.091176528182126	0.158176786613291\\
0.0803745355186046	0.163929830018799\\
0.0692113835781942	0.16894626224975\\
0.0577372334706844	0.173203542201856\\
0.0460036437612815	0.176682539986202\\
0.0340633387989308	0.179367622887511\\
0.0219699717979424	0.181246725611173\\
0.00977788374528124	0.182311404498473\\
-0.00245814076959333	0.182556875465826\\
-0.0146831197353824	0.181982035503219\\
-0.0268421207693647	0.180589467629846\\
-0.0388805079579376	0.178385429288126\\
-0.0507441873649106	0.175379824225113\\
-0.0623798500914244	0.171586157991576\\
-0.0737352118214911	0.167021477255263\\
-0.0847592477631931	0.161706293200586\\
-0.095402421917954	0.155664489365416\\
-0.105616909676286	0.148923214318065\\
-0.115356812707641	0.141512759670377\\
-0.124578365209827	0.133466423959168\\
-0.133240130558534	0.124820363029128\\
-0.141303187517177	0.115613427553566\\
-0.148731305108628	0.105886988478739\\
-0.155491105432697	0.0956847511097508\\
-0.161552213639634	0.0850525587326665\\
-0.166887394422775	0.0740381866124542\\
-0.171472674394772	0.0626911273246453\\
-0.175287449814817	0.0510623683549361\\
-0.178314579167087	0.0392041629973049\\
-0.180540460187685	0.0271697955523825\\
-0.181955090985808	0.0150133418923816\\
-0.182552114985176	0.00278942648669809\\
-0.182328849489333	-0.0094470230680345\\
-0.181313097247989	-0.021415296385933\\
-0.179464221653276	-0.0335506894118175\\
-0.176809522124849	-0.0455131698615813\\
-0.173363787438123	-0.0572542825392355\\
-0.169138904881013	-0.0687392647966662\\
-0.16415361544136	-0.0799164953443678\\
-0.158430719151156	-0.0907345740930782\\
-0.151995958193447	-0.101144868452377\\
-0.144878210227492	-0.111100674785672\\
-0.13710945563758	-0.120557259949785\\
-0.12872460602072	-0.129472126621529\\
-0.119761338601913	-0.137805216006665\\
-0.110259929174731	-0.145519084026845\\
-0.100263071853451	-0.152579068798505\\
-0.0898156870720266	-0.158953446593614\\
-0.0789647196760707	-0.164613574440277\\
-0.0677589279791922	-0.169534018822123\\
-0.0562486646929821	-0.173692669950309\\
-0.0444856506497796	-0.177070841122486\\
-0.0325227424052157	-0.179653352686216\\
-0.020413694738496	-0.181428600246647\\
-0.00821291909073572	-0.18238860681448\\
0.00402476092191948	-0.182529058647296\\
0.0162443558467991	-0.181849324633564\\
0.028390957509157	-0.180352459128578\\
0.0404099857132394	-0.178045188230732\\
0.0522474335177028	-0.174937879556507\\
0.0638501099002732	-0.171044495655681\\
0.0751658787734968	-0.166382531270666\\
0.0861438932598884	-0.160972934722955\\
0.0967348241617142	-0.154840013785714\\
0.106891081623783	-0.148011326456844\\
0.116567028979698	-0.140517557125567\\
0.125719187810689	-0.13239237869828\\
0.134306433317743	-0.123672301288801\\
0.142290179117054	-0.114396508158675\\
0.149634550619575	-0.104606679654868\\
0.156306546235249	-0.0943468059182865\\
0.162276185666468	-0.0836629892123848\\
0.167516644618057	-0.0726032367719358\\
0.172004375333729	-0.0612172450812828\\
0.175719212408176	-0.0495561765612838\\
0.178644463395997	-0.0376724296814669\\
0.180766983820473	-0.0256194035060069\\
0.182077236237615	-0.0134512577474584\\
0.18256933309245	-0.00122266939817257\\
0.182241063173001	0.0110114129539094\\
0.181108593602912	0.0230810072022822\\
0.179151743737738	0.0351810894472871\\
0.176390213329491	0.0471120903829486\\
0.172837967340868	0.0588225588499723\\
0.168509013235521	0.0702692596539914\\
0.163422663273067	0.0814007957031571\\
0.157601985336791	0.0921665375606652\\
0.151073149608088	0.102518095526913\\
0.143865473744871	0.112408993956305\\
0.136011343475367	0.121794790197788\\
0.12754605257457	0.130633307242392\\
0.118507639592674	0.138884829487366\\
0.108936718095755	0.146512279243718\\
0.0988762945529462	0.153481382940334\\
0.0883715750183977	0.159760825228435\\
0.0774697619595603	0.165322389729698\\
0.0662198421648936	0.170141085816389\\
0.0546723666197866	0.174195260906879\\
0.0428792233662162	0.177466697757165\\
0.0308934043423047	0.179940696321198\\
0.018768767265479	0.181606139804781\\
0.00655979362532955	0.182455544618643\\
-0.00567865613091434	0.182485094005142\\
-0.0175540847811541	0.181727567164097\\
-0.0297440899818915	0.180134243819472\\
-0.0417665088392857	0.177731864327823\\
-0.0535767394281865	0.17453535379357\\
-0.0651480208718093	0.17055436701843\\
-0.0764282093374036	0.165806470241976\\
-0.0873648885297169	0.160313545980377\\
-0.09790889067474	0.154100311205821\\
-0.108012946934473	0.147194633381093\\
-0.117631658854987	0.139627539015927\\
-0.126721798381303	0.131433034837372\\
-0.135242519047227	0.122647942861734\\
-0.14315553380904	0.113311738144155\\
-0.150425285937823	0.103466372444824\\
-0.157019109124401	0.0931560854756543\\
-0.162907374331461	0.0824272060353625\\
-0.168063622922811	0.0713279438331056\\
-0.172464685539774	0.0599081728826703\\
-0.176090786216589	0.0482192073886471\\
-0.178925631242838	0.0363135711684527\\
-0.180956482379256	0.0242447616346471\\
-0.182174214093486	0.0120670094196933\\
-0.18257335456883	-0.000164965324086429\\
-0.182152110288912	-0.0123961987939815\\
-0.180917369261102	-0.0245349198427823\\
-0.178865960151586	-0.0366063567077769\\
-0.176010941225423	-0.0485098511478643\\
-0.172365663559949	-0.0601924838674968\\
-0.1679458480298	-0.07160481290786\\
-0.162771306340239	-0.0826955799945652\\
-0.156865360596903	-0.0934147513972678\\
-0.15025455417212	-0.103714155733846\\
-0.142968586036377	-0.113547525605447\\
-0.135040194785217	-0.122870675802223\\
-0.1265050067997	-0.131641712423128\\
-0.117401374595864	-0.139821223186994\\
-0.107770204878354	-0.147372453892848\\
-0.0976547748478672	-0.154261473449365\\
-0.0871005377161176	-0.160457326371748\\
-0.0761549184502478	-0.165932171889839\\
-0.0648671006703132	-0.17066140904828\\
-0.0532878056568999	-0.174623787244005\\
-0.0414690644214077	-0.177801501722096\\
-0.0294639839192744	-0.180180273575357\\
-0.0173265084079558	-0.181749413908183\\
-0.00511117705961379	-0.182501871864728\\
0.00712712111230127	-0.182434266313137\\
0.0188748276813053	-0.181595141650161\\
0.0310726558964998	-0.17990983148632\\
0.043083458222445	-0.177417229279962\\
0.0548684519642385	-0.174133599351065\\
0.0664094698591401	-0.170067162482294\\
0.0776542498478893	-0.165235816183656\\
0.0885499720445919	-0.159662017827757\\
0.0990476580250704	-0.153370854271759\\
0.109100282990664	-0.146390524853123\\
0.118662679932801	-0.13875239068872\\
0.127691871625355	-0.130490779240159\\
0.13614728540954	-0.121642814159803\\
0.143990927834787	-0.112248252893389\\
0.151187553899106	-0.102349309414139\\
0.157704825879853	-0.0919904641850508\\
0.163513458722265	-0.0812182641938548\\
0.168587351615534	-0.0700811138070626\\
0.172903705267236	-0.0586290572777217\\
0.176443124349377	-0.0469135538782332\\
0.179189704652772	-0.0349872466667981\\
0.181131104551981	-0.0229037259383213\\
0.182258600461595	-0.0107172884188779\\
0.18256712603535	0.00151730671847929\\
0.18205529493047	0.0137450839026581\\
0.180725407037967	0.0259110981989833\\
0.178583438148337	0.0379606822016874\\
0.175639013099521	0.0498396916793295\\
0.171905362526655	0.0614947488735234\\
0.16739926341285	0.0728734823407203\\
0.162140963701935	0.0839247622851675\\
0.156154091313096	0.0945989303120656\\
0.149465547976095	0.104848022553472\\
0.142105388343933	0.114625985203691\\
0.134106684942449	0.123888881459104\\
0.125505379565552	0.132595088938805\\
0.116340121770311	0.140705486716671\\
0.106652095206984	0.148183631109396\\
0.0964848325585066	0.154995919436869\\
0.0858840199352832	0.161111741008534\\
0.0748972915836837	0.166503614674208\\
0.063574015843816	0.171147312309355\\
0.0519650733152146	0.175021967683048\\
0.0401226282228996	0.178110170220249\\
0.0280998940326601	0.180398043231651\\
0.0159508943219191	0.181875306272826\\
0.00373022004014305	0.182535321335352\\
-0.00850721580165254	0.182375122675547\\
-0.020398597986862	0.181430298880836\\
-0.0325574262699014	0.179647076514892\\
-0.0445391752701858	0.177057392205765\\
-0.0562982880666219	0.173676598638044\\
-0.0678060424640669	0.169515187405058\\
-0.0790106204889419	0.164591555156535\\
-0.0898600943568896	0.158928353785484\\
-0.100305688533157	0.152551063768802\\
-0.110300566631588	0.145488292397015\\
-0.119799820574154	0.137771772250758\\
-0.128760759720543	0.129436181223703\\
-0.137143118195866	0.120518975269344\\
-0.144909230648528	0.111060223105352\\
-0.152024200452943	0.101102427146365\\
-0.158456056815003	0.0906903322950668\\
-0.164175898496743	0.0798707248049136\\
-0.169158023668647	0.0686922220599857\\
-0.173380045392658	0.0572050541264337\\
-0.176822992219356	0.0454608380424159\\
-0.179471393435126	0.0335123458793411\\
-0.181313348579126	0.021413267613091\\
-0.182340580917673	0.00921796986623504\\
-0.182548474633757	-0.00301874837701782\\
-0.181936095569263	-0.015241902011707\\
-0.180506195422471	-0.0273965668850733\\
-0.178265199383357	-0.039428126595606\\
-0.175223177261347	-0.0512825179135525\\
-0.171393798239724	-0.0629064736984302\\
-0.166794269449776	-0.0742477622695542\\
-0.161445258654691	-0.0852554220937257\\
-0.155370801378858	-0.095879990782707\\
-0.148598192908054	-0.106073727346528\\
-0.141157865629468	-0.115790826730046\\
-0.133083252299452	-0.124987625613311\\
-0.124410635805862	-0.133622798625801\\
-0.115178986131389	-0.141657544038945\\
-0.105429785253534	-0.149055758110742\\
-0.095206840734298	-0.155784197328137\\
-0.0845560888828395	-0.161812627776142\\
-0.0735253883357514	-0.167113960997583\\
-0.062164305018311	-0.171664375707515\\
-0.0505238894066108	-0.175443424841025\\
-0.0386564471509311	-0.17843412742416\\
-0.0266153040261368	-0.18062304488302\\
-0.0144545663274404	-0.182000341424866\\
-0.00222887774225421	-0.182559828236537\\
0.0100068261841849	-0.182298991293669\\
0.02201472289093	-0.181241302108871\\
0.0341370260086352	-0.179353623508483\\
0.0460881694345277	-0.176660520663023\\
0.0578184118804015	-0.173176470997661\\
0.0692897533782187	-0.168914146663719\\
0.0804506644394287	-0.163892493659068\\
0.0912500346787004	-0.158134405090937\\
0.101639317873523	-0.151665777218672\\
0.111571891041609	-0.144515646424784\\
0.1210031250538	-0.13671613904181\\
0.129890637373995	-0.128302304285451\\
0.138194492185125	-0.119311949557367\\
0.145877376743502	-0.109785472386038\\
0.152904768397476	-0.0997656795145938\\
0.159245089893613	-0.0892975944109688\\
0.164869851304635	-0.0784282549128049\\
0.169753778042673	-0.0672065018671231\\
0.173874924422055	-0.0556827596775011\\
0.177214772273752	-0.0439088097208367\\
0.179758314156131	-0.0319375576702949\\
0.181494120789832	-0.0198227957661065\\
0.182414392414693	-0.00761896110275754\\
0.182514993837616	0.00461910898589649\\
0.181795473012979	0.0168364233266538\\
0.180259063075238	0.0289780840071012\\
0.177912667809879	0.0409895330700194\\
0.174766830632138	0.0528167976535993\\
0.170835687210522	0.0644067325202894\\
0.166136901949002	0.0757072588623843\\
0.160691588612766	0.0866675983155972\\
0.154524215454552	0.0972385011291926\\
0.147662495267674	0.107372467467326\\
0.140137260857082	0.117023960850672\\
0.131982326501623	0.126149612761696\\
0.123234336003577	0.134708417529885\\
0.113932598030753	0.14266191658813\\
0.104118909494265	0.149974371274935\\
0.0938373677232038	0.156612923436437\\
0.0831341723254312	0.162547743064102\\
0.0720574175885927	0.167752162337383\\
0.0606568763707992	0.172202795454333\\
0.0489837764486498	0.17587964371443\\
0.037090570327731	0.178766185381811\\
0.0250306995498303	0.180849449924919\\
0.0128583545559361	0.182120076298847\\
0.000628231179683102	0.182572355008844\\
-0.011604715112403	0.182204253764706\\
-0.0237059329731559	0.181027864496477\\
-0.0357935010518704	0.179030401900817\\
-0.0477126880812093	0.176228712130131\\
-0.0594113104464997	0.17263648442388\\
-0.0708433436611614	0.168268476646922\\
-0.0819574548795936	0.163144215897729\\
-0.0927032785231799	0.157286877257449\\
-0.103032518153172	0.150722791322453\\
-0.112898786674433	0.143481439926041\\
-0.122257751670927	0.135595360565951\\
-0.131067357445443	0.127099990077628\\
-0.139288018366548	0.118033502107746\\
-0.146882795395364	0.108436636391739\\
-0.153817561783464	0.0983525159664174\\
-0.160061156494321	0.0878264533409826\\
-0.165585524245456	0.0769057468592714\\
-0.170365841561145	0.0656394681853718\\
-0.174380628323787	0.0540782417868502\\
-0.177611844286797	0.0422740174724588\\
-0.180044970142535	0.0302798369458073\\
-0.181669072762656	0.0181495954646699\\
-0.182476854323815	0.00593779967405436\\
-0.18246468510129	-0.00630067731654991\\
-0.18169004919749	-0.017938296353306\\
-0.180064543069448	-0.0301632263088587\\
-0.177631346069055	-0.0421920017965868\\
-0.17440729682302	-0.0539921727564642\\
-0.170399093383925	-0.065553099642283\\
-0.165624345983248	-0.0768221058437924\\
-0.160105412085955	-0.0877457518390161\\
-0.153867134986512	-0.0982749445674591\\
-0.146937461506171	-0.108362550631686\\
-0.139347524654349	-0.117963245804729\\
-0.131131436587263	-0.127033878715303\\
-0.122326116448272	-0.135533690469828\\
-0.112971129945693	-0.143424488255384\\
-0.103108513197694	-0.150670815201695\\
-0.0927825834311576	-0.157240110258478\\
-0.0820397397080181	-0.163102854621902\\
-0.0709282544646096	-0.168232704343553\\
-0.0594980566131698	-0.172606608698502\\
-0.0478005071851241	-0.176204913765271\\
-0.0358881685427596	-0.179011450739612\\
-0.0238145681972462	-0.18101360858755\\
-0.0116339582722876	-0.182202390715125\\
0.000598928262148427	-0.182572455390922\\
0.0128291235340203	-0.182122139749802\\
0.0249863519066923	-0.180855584172843\\
0.0370491866362649	-0.178774768900406\\
0.0489441129849662	-0.175890687798895\\
0.0606179041832516	-0.172216520552489\\
0.0720193810718815	-0.167768498304289\\
0.0830973222172258	-0.162566587370478\\
0.0938018667951211	-0.156634191957079\\
0.104084912181016	-0.149997971238972\\
0.113900257232433	-0.142687742070627\\
0.123203797425684	-0.134736352370181\\
0.131953727445352	-0.126179531536324\\
0.140110729894647	-0.117055729245268\\
0.147638151708353	-0.107405942834719\\
0.154502168791019	-0.0972735331437235\\
0.160671938023692	-0.0867040296549275\\
0.166119735856034	-0.0757449259101339\\
0.170821082880469	-0.0644454661002767\\
0.174754853829193	-0.0528564237891205\\
0.177903372499726	-0.0410298737648394\\
0.180252491181798	-0.0290189580444384\\
0.181791654229426	-0.0168776470827551\\
0.182513945492105	-0.00466049725888861\\
0.182416119392251	0.00757759427017581\\
0.181542254850214	0.0193769904694723\\
0.179824752374052	0.0315613530245369\\
0.177300211049651	0.0435625518824453\\
0.173984588431183	0.0553391687690266\\
0.169886879959325	0.0668693399719306\\
0.165025144360401	0.0781009754440719\\
0.159421899033116	0.0889815641656451\\
0.153102360799896	0.0994621927385977\\
0.146094863804363	0.109495896962534\\
0.138430891533006	0.119037594758588\\
0.130144886908167	0.128044402935277\\
0.121274083133879	0.136475849461669\\
0.111858340315427	0.14429404853619\\
0.101939967582983	0.151463869503865\\
0.0915635326821061	0.15795309510577\\
0.0807756616116596	0.163732566329185\\
0.0696248291345801	0.168776313410125\\
0.0581611409625942	0.173061672524689\\
0.0464361086085764	0.17656938762757\\
0.034502417922157	0.179283696978154\\
0.0224136923484971	0.181192403965195\\
0.010224251973966	0.182286931911433\\
-0.00201113056288771	0.182562362612735\\
-0.0142374761760798	0.182017458436756\\
-0.0263998463913067	0.180654667885684\\
-0.0384435902048279	0.178480114593372\\
-0.0503145896550204	0.175503569808996\\
-0.0619595029986681	0.171738408490217\\
-0.073326004399489	0.167201549203769\\
-0.0843630190476009	0.161913378104494\\
-0.0950209526739304	0.155897657325829\\
-0.105251914387041	0.14918141821064\\
-0.115009931872616	0.141794839845699\\
-0.124251157964472	0.133771113456542\\
-0.132934067680028	0.12514629325587\\
-0.141019644796919	0.115959134447022\\
-0.148471557183422	0.1062509190672\\
-0.155256320042828	0.096065270501687\\
-0.161343446384888	0.0854479574545128\\
-0.166705584014271	0.0744466882921397\\
-0.171318638437886	0.0631108966641437\\
-0.175161881126664	0.0514915193878075\\
-0.178218042664423	0.0396407675541724\\
-0.180473390344741	0.0276118919239494\\
-0.181917789878273	0.0154589436479139\\
-0.182544750930379	0.00323653139073559\\
-0.182351456285253	-0.00900042405027289\\
-0.181369320730712	-0.0209339214148211\\
-0.179551558225357	-0.0330801933680945\\
-0.176927663471447	-0.0450517846347004\\
-0.1735126867755	-0.0568014861725711\\
-0.169317865324324	-0.0682973044031644\\
-0.164361776367541	-0.0794875323427905\\
-0.158667148135132	-0.0903205261658399\\
-0.152259598928457	-0.100747585045788\\
-0.14516787853584	-0.110721941883568\\
-0.137423850001956	-0.120198780519798\\
-0.129062314256328	-0.129135511929633\\
-0.120120843770441	-0.137491979072104\\
-0.110639616322023	-0.14523063289876\\
-0.100661235295831	-0.152316700186143\\
-0.0902305380703304	-0.158718340028045\\
-0.0793943944643142	-0.164406786977349\\
-0.0682014961456071	-0.169356480286146\\
-0.0567021378411111	-0.173545178759054\\
-0.0449479913399054	-0.176954060692723\\
-0.0329918733043008	-0.179567808451128\\
-0.0208875079538543	-0.181374677291193\\
-0.00868928564544194	-0.182366548141127\\
0.00354798152283571	-0.18253896408168\\
0.015769306002599	-0.181891150373078\\
0.0279197718923906	-0.180426017936159\\
0.0399447816860474	-0.17815015027187\\
0.051790301603958	-0.175073773880039\\
0.0634031044042819	-0.171210712304346\\
0.0747310085394193	-0.16657832402076\\
0.0857231126442595	-0.161197424435024\\
0.0963300242544582	-0.155092192350465\\
0.106504081748958	-0.148290061321739\\
0.116199568514959	-0.140821596383407\\
0.125372918373374	-0.132720356707741\\
0.133982911341107	-0.124022744808083\\
0.141990858850868	-0.114767842965932\\
0.149360777593703	-0.104997237620392\\
0.156059551216719	-0.0947548324911956\\
0.162057079118362	-0.0840866513133717\\
0.167326411712296	-0.0730406310213768\\
0.171843871522803	-0.0616664063461897\\
0.175589159571317	-0.0500150868006519\\
0.178545446600539	-0.0381390269924309\\
0.180699448684024	-0.026091591404969\\
0.182041486925771	-0.0139269145768852\\
0.182565530946891	-0.00169965787289323\\
0.18226922598482	0.0105352361475287\\
0.181172132558751	0.0225769656137478\\
0.179248002730894	0.0346873964614767\\
0.176518836396546	0.0466279149031722\\
0.172998834061179	0.0583477970156632\\
0.168701381134508	0.0698062032665601\\
0.163645616588989	0.0809516781870581\\
0.157854524289558	0.0917333701919602\\
0.151354144928964	0.102102815205138\\
0.144173663341915	0.112013467374825\\
0.13634534265401	0.12142079569059\\
0.127904361045695	0.1302825258039\\
0.118888647843839	0.138558837801705\\
0.10933871454291	0.146212542676518\\
0.0992974732633856	0.153209248911745\\
0.0888100438280056	0.159517517152879\\
0.0779235509735755	0.165109001516453\\
0.06668691260419	0.169958576953716\\
0.0551506199847218	0.174044452146067\\
0.0433665108651914	0.177348267421961\\
0.0313875365376547	0.179855177259245\\
0.0192675239193861	0.181553916987541\\
0.0070609336669352	0.182436853409383\\
-0.00517738452237334	0.182500019096728\\
-0.0173541153025204	0.18174679286877\\
-0.0294975075004463	0.180174802222297\\
-0.0415047719790891	0.17779318390989\\
-0.0533225242969671	0.174613203230369\\
-0.0649008499424155	0.170648592227565\\
-0.0761877473720699	0.165917116412207\\
-0.0871322917244563	0.160440101351657\\
-0.0976852985695702	0.154242162980148\\
-0.107799361693178	0.147351145331529\\
-0.117429034684161	0.139798012288138\\
-0.126531046278544	0.13161670398848\\
-0.135064497006297	0.122843982775624\\
-0.142991042288219	0.113519268389461\\
-0.150275064601811	0.103684460956642\\
-0.156883833563257	0.0933837526876427\\
-0.162787653008434	0.0826634292910051\\
-0.167959994425891	0.0715716619981106\\
-0.172377616167785	0.0601582910963765\\
-0.17602066787678	0.0484746019903969\\
-0.178872779688615	0.0365730947415185\\
-0.180921135786967	0.0245072481654346\\
-0.182156531990789	0.0123312795279027\\
-0.182573417112557	9.99009222166364e-05\\
-0.182169917902493	-0.0121319265722467\\
-0.180954632396525	-0.0242586750897789\\
-0.178921209213748	-0.0363354310106033\\
-0.176083969023092	-0.0482441556113389\\
-0.172456372109588	-0.0599321483757318\\
-0.168053822333721	-0.0713510721806037\\
-0.162896036619238	-0.0824496450696378\\
-0.157006287476281	-0.0931777249461285\\
-0.150411047346297	-0.10348709863549\\
-0.143139942891861	-0.113331458613192\\
-0.135225645692264	-0.12266657052474\\
-0.126703718960959	-0.131450486470622\\
-0.11761245561549	-0.139643736310271\\
-0.107992706726439	-0.147209504160709\\
-0.09788769814012	-0.154113793636055\\
-0.0873428361995423	-0.160325580664554\\
-0.0764055037064617	-0.165816952899611\\
-0.0651248470007696	-0.17056323514597\\
-0.0535515551398125	-0.174543100228014\\
-0.0417376321134173	-0.177738664829771\\
-0.0297361631878458	-0.180135569845522\\
-0.0176010763439811	-0.181723044909101\\
-0.0053868999719833	-0.182493956784971\\
0.00685148214903725	-0.182444841422124\\
0.0185648452641746	-0.181627108405128\\
0.0307713312704551	-0.179961629728573\\
0.0427880693582174	-0.177488716088164\\
0.0545781487191106	-0.174224822319309\\
0.0661257990230015	-0.170177676942885\\
0.0773786360562076	-0.16536508015904\\
0.0882836414632579	-0.159809454413751\\
0.0987917978908936	-0.153535806095198\\
0.10885604397595	-0.146572251085326\\
0.118431160567212	-0.138950074918055\\
0.127474112660625	-0.13070353372852\\
0.135944265786919	-0.121869683441228\\
0.143803560337953	-0.112488218010861\\
0.151016681011542	-0.10260129252646\\
0.157551215992721	-0.0922533334130691\\
0.163377802682177	-0.0814908387007432\\
0.168470259615251	-0.0703621691063665\\
0.17280570410325	-0.058917330730278\\
0.176364655050155	-0.0472077503688067\\
0.179131120495601	-0.0352860444183902\\
0.181092669471179	-0.0232057824550006\\
0.182240487861037	-0.0110212465087839\\
0.182569418004059	0.00121281282729323\\
0.182077981872558	0.0134414224476888\\
0.180768387711869	0.0256096337172013\\
0.17864652011799	0.0376627694112839\\
0.175721913596369	0.049546669382879\\
0.172007709717957	0.0612079339417054\\
0.167520598068276	0.0725941637984155\\
0.16228074125584	0.0836541955140936\\
0.156311684306891	0.0943383314128215\\
0.14964024887432	0.104598562879123\\
0.14229641271051	0.114388786094578\\
0.134313174965484	0.12366500919871\\
0.125726407909972	0.132385549960788\\
0.116574695739564	0.140511223083798\\
0.106899161201228	0.148005516277875\\
0.096743280810151	0.154834754326071\\
0.0861526894905058	0.160968250402436\\
0.0751749755212048	0.16637844395947\\
0.0638594666927652	0.171041024574769\\
0.0522570086591335	0.174935041186117\\
0.0404197364695791	0.178042996232351\\
0.0284008402897732	0.180350924282068\\
0.0162543264117594	0.181848454781295\\
0.00403477456647092	0.182528858656639\\
-0.00820290731861721	0.182389078550884\\
-0.0200661292021803	0.181467385523529\\
-0.0322330183445665	0.179705582013611\\
-0.04422108223066	0.177137121286218\\
-0.0559859547555865	0.173777549166709\\
-0.0675010532266053	0.1696368814209\\
-0.0787144808833803	0.164733403558402\\
-0.0895741264421156	0.159089721969887\\
-0.100031168823217	0.152731231390611\\
-0.110038729446034	0.145686450346529\\
-0.119551843450323	0.137987030313919\\
-0.128527757377735	0.129667572681804\\
-0.136926138080205	0.120765460901349\\
-0.1447092482734	0.111320695806859\\
-0.15184211498793	0.101375716921016\\
-0.158292687035987	0.0909752115177442\\
-0.164031979104975	0.0801659137362318\\
-0.16903420199107	0.0689963945871148\\
-0.173276878464151	0.0575168437326565\\
-0.176740944282387	0.0457788439340109\\
-0.179410833847041	0.0338351392872688\\
-0.181274550150657	0.02173939820805\\
-0.182323718682995	0.00954597228397448\\
-0.182553625062803	-0.00269034796032592\\
-0.181963236220362	-0.014914579257175\\
-0.180555205038928	-0.0270717926647226\\
-0.178335858436183	-0.0391073603692929\\
-0.175315168933211	-0.0509672011752017\\
-0.171506709843358	-0.062598023506703\\
-0.16692759428099	-0.0739475648707612\\
-0.161598398265072	-0.0849648266959535\\
-0.155543068263783	-0.0956003034877991\\
-0.148788813588648	-0.10580620528737\\
-0.14136598413522	-0.115536672405132\\
-0.133307933999497	-0.12474798150005\\
-0.124650871616814	-0.133398742030325\\
-0.115433697043786	-0.141450082260393\\
-0.10569782717798	-0.148865823912275\\
-0.0954870096437012	-0.155612644740363\\
-0.0848471262173953	-0.161660228259808\\
-0.0738259866603029	-0.166981399972005\\
-0.0624731138919881	-0.171552249469999\\
-0.0508395214536952	-0.175352237882909\\
-0.0389774842854562	-0.178364290163684\\
-0.026940303835858	-0.180574871814049\\
-0.0147820685460863	-0.181974049703664\\
-0.0025574108105584	-0.1825555367022\\
0.00967873850629408	-0.182316719930547\\
0.021663915916553	-0.181283583801638\\
0.0337938150492068	-0.179418623396169\\
0.0457515860110339	-0.176748003828142\\
0.0574882074935503	-0.17328638262978\\
0.068967546382479	-0.169045975867439\\
0.0801380213336869	-0.164045609413986\\
0.0909483543438514	-0.158308121360675\\
0.101349948549072	-0.151859317757887\\
0.111296133629244	-0.144728142095738\\
0.120742219570581	-0.136946635238399\\
0.129645756646119	-0.128549765803913\\
0.137966737035923	-0.119575264962526\\
0.14566777110861	-0.110063458941134\\
0.152714254689406	-0.10005708852028\\
0.159074524761219	-0.0896011168186448\\
0.164720001784144	-0.0787425272013045\\
0.16962531810601	-0.0675301121717883\\
0.173768431947655	-0.056014254129089\\
0.17713072644545	-0.0442466989814835\\
0.179697093308397	-0.0322803236205179\\
0.181456000704204	-0.0201688983255219\\
0.182399545077021	-0.0079668451497608\\
0.182523486661671	0.0042710066176287\\
0.181827268535615	0.0164896668331915\\
0.180314019121089	0.0286342315854845\\
0.177990538127527	0.0406501299119838\\
0.174867265996976	0.0524833690062522\\
0.170958236991976	0.0640807768274321\\
0.166281016129405	0.0753902410389638\\
0.160856620258483	0.0863609431553805\\
0.154709423620714	0.0969435869014741\\
0.147867048322835	0.107090619726325\\
0.140360240219862	0.116756446473859\\
0.132222730760223	0.125897634262233\\
0.123491085418425	0.134473107643886\\
0.114204539384335	0.142444333182969\\
0.104404821268053	0.149775492596748\\
0.0941359655840352	0.156433643711645\\
0.0834441148984961	0.162388868475857\\
0.0723773124836437	0.167614407400987\\
0.0609852864334465	0.172086779806148\\
0.0493192262166433	0.17578588932417\\
0.0374315526640949	0.178695114202639\\
0.0253756824099742	0.180801381995871\\
0.0132057878710511	0.182095228303041\\
0.000976553825899567	0.182570839296195\\
-0.0112570683037067	0.182226077844366\\
-0.0233401486115286	0.181075403746035\\
-0.0354349949294685	0.179101720217115\\
-0.0473610927301515	0.17632354356974\\
-0.0590666663311389	0.172754722138956\\
-0.0705073001739218	0.168409577295048\\
-0.0816316248581232	0.163307510368794\\
-0.09238912197167	0.157471633242285\\
-0.102731440444329	0.150928182567789\\
-0.112612141227207	0.143706544080922\\
-0.121986827359583	0.13583916640164\\
-0.130813372122099	0.127361402577421\\
-0.139052113774181	0.118311347138944\\
-0.146666032090892	0.108729665924541\\
-0.153620914346262	0.0986594136980579\\
-0.159885509136016	0.0881458406198327\\
-0.165431666839952	0.0772361888707713\\
-0.170234466090303	0.0659794804018522\\
-0.174272325767524	0.0544262966327273\\
-0.177527101963914	0.0426285511870751\\
-0.179984169517489	0.0306392566089808\\
-0.181632487727023	0.0185122861625807\\
-0.182464649964635	0.00630213174651684\\
-0.182476916955893	-0.00593634095813642\\
-0.181717631747427	-0.017656860214153\\
-0.18011326761083	-0.0298709930950087\\
-0.177700516199676	-0.0418997870458766\\
-0.174495624447252	-0.0537060748280135\\
-0.17050628216146	-0.065273832154244\\
-0.165750028162747	-0.0765505951118935\\
-0.160249014743188	-0.0874832483246705\\
-0.154028002698341	-0.0980226497382317\\
-0.147114872605948	-0.108121597052311\\
-0.13954068344431	-0.117734715225163\\
-0.131339475621704	-0.126818798539078\\
-0.12254810134032	-0.135333027719076\\
-0.113206063683395	-0.143239145115249\\
-0.103355340556878	-0.150501625043405\\
-0.0930401956992037	-0.157087833904801\\
-0.082306979669787	-0.162968176920115\\
-0.0712039216086117	-0.16811623108123\\
-0.0597809125127703	-0.172508863885214\\
-0.0480892810744924	-0.17612633726953\\
-0.0361815630132481	-0.178952396314273\\
-0.0241112650305187	-0.18097434227482\\
-0.0119326243673657	-0.182183089647187\\
0.00029963490341774	-0.18257320699157\\
0.0125305477724064	-0.182142941338328\\
0.0246751519456479	-0.180898320593306\\
0.0367438977571829	-0.17883778043053\\
0.0486447266619479	-0.175973737620841\\
0.0603246175742225	-0.172319488974238\\
0.0717335797736214	-0.167890914917584\\
0.0828203667489546	-0.162707875181554\\
0.0935349991413151	-0.156793717173174\\
0.103829326964513	-0.150175020180207\\
0.113657103390129	-0.142881519755885\\
0.122974168295431	-0.134945988401238\\
0.131738655326592	-0.12640408443194\\
0.13991118168828	-0.117294190485967\\
0.147455024605947	-0.107657241356177\\
0.154336286229568	-0.0975365401562273\\
0.160524045977132	-0.0869775637206132\\
0.165990499480887	-0.0760277582502833\\
0.170711083526834	-0.0647363261115341\\
0.174664586425232	-0.0531540047513722\\
0.177833243322915	-0.0413328387159505\\
0.180202816032092	-0.0293259457827315\\
0.181762657006072	-0.0171872782871908\\
0.182505757185341	-0.0049713806820293\\
0.18242877749132	0.00726685554644394\\
0.181578848976566	0.0190311574744401\\
0.179883526914415	0.0312247148442649\\
0.177380989991534	0.0432325186045245\\
0.174087406463555	0.0550149163249413\\
0.170011241304474	0.0665525652038338\\
0.165170441756695	0.0777932600002609\\
0.15958748335712	0.088684278783139\\
0.153287493405543	0.0991766632164507\\
0.14629871318955	0.109223407266049\\
0.138652541848673	0.118779370385743\\
0.130383342716388	0.127801604633803\\
0.121528273474439	0.136249568680951\\
0.112127123460018	0.144085302576358\\
0.102222136193182	0.151273596904912\\
0.0918578192374906	0.157782151423768\\
0.0810807440993857	0.163581720292354\\
0.0699393369921454	0.168646243459795\\
0.0584836612267481	0.172952963767747\\
0.0467651922756721	0.176482529198857\\
0.0348365864454919	0.17921907984452\\
0.0227514442898871	0.18115031916263\\
0.0105640697499482	0.182267569234831\\
-0.00167077386225715	0.182565809760775\\
-0.0138981099352776	0.182043700615013\\
-0.0260629955836002	0.180703587869829\\
-0.0381107685577372	0.178551493251191\\
-0.0499872928298792	0.175597087083722\\
-0.0616392018783697	0.171853644834806\\
-0.073014138473877	0.167337987464157\\
-0.0840609899525727	0.162070405837326\\
-0.0947301178794948	0.156074569552605\\
-0.104973581104591	0.149377420579481\\
-0.114745351179239	0.142009052197694\\
-0.124001519179056	0.13400257377768\\
-0.132700493013718	0.125393962000157\\
-0.140803184311764	0.116221899202596\\
-0.148273184065904	0.106527599559555\\
-0.155076926237553	0.09635462388516\\
-0.161183838578138	0.0857486839018589\\
-0.16656648001117	0.074757436825793\\
-0.171200663927529	0.063430271237141\\
-0.175065566872511	0.0518180851479502\\
-0.178143822115867	0.0399730572900536\\
-0.180421597685041	0.0279484126612583\\
-0.18188865852105	0.0157981833529906\\
-0.182538412467245	0.00357696576885881\\
-0.182367939891868	-0.00866032471035908\\
-0.181411511051823	-0.0205652261442796\\
-0.179617545838473	-0.0327200850165205\\
-0.177017220439442	-0.0446986639764094\\
-0.173625792059602	-0.0564548590952276\\
-0.169453987089802	-0.067958907030852\\
-0.164520258167866	-0.0791590263963939\\
-0.158847280482766	-0.0900033794145721\\
-0.152460577372533	-0.100443213726469\\
-0.145388800467325	-0.110431714417667\\
-0.137663722891654	-0.119924002036296\\
-0.12932006077256	-0.128877417574813\\
-0.120395306265858	-0.137251729032173\\
-0.110929561969872	-0.145009307248073\\
-0.100965361658128	-0.152115293994068\\
-0.0905474789571352	-0.158537758879123\\
-0.0797227260634558	-0.16424784290568\\
-0.0685397434144276	-0.16921988812532\\
-0.0570487811409942	-0.173431552922518\\
-0.0453014732594768	-0.176863912411935\\
-0.0333506056698783	-0.179501543472245\\
-0.021249878943282	-0.181332594055043\\
-0.00905366704776218	-0.182348836434974\\
0.0031832270049982	-0.182545704185122\\
0.0154058173914808	-0.181922312692886\\
0.0275591825611941	-0.180481463136791\\
0.0395887120282791	-0.178229629898736\\
0.0514403517560624	-0.175176931471022\\
0.0630608470415637	-0.171337084991204\\
0.0743979818172645	-0.166727344604507\\
0.0854008132854028	-0.161368423931272\\
0.0960199008179915	-0.155284402994269\\
0.106207528124002	-0.14850262001293\\
0.11591791765187	-0.141053548564739\\
0.125107436296102	-0.132970660648971\\
0.133734791452913	-0.124290276287438\\
0.141761216573229	-0.115051400316556\\
0.149150645351584	-0.105295547127587\\
0.155869873794044	-0.0950665541170947\\
0.161888709415265	-0.0844103847092384\\
0.167180106902627	-0.0733749218298189\\
0.171720289654059	-0.062009752727073\\
0.175488856604379	-0.0503659461783436\\
0.178468873907179	-0.0384958229902114\\
0.180646951017026	-0.0264527209235459\\
0.182013300865921	-0.0142907550013838\\
0.182561783837673	-0.00206457435464027\\
0.182289935355934	0.0101708833361424\\
0.181219994874882	0.0221896315456323\\
0.179320983455848	0.0343081958848638\\
0.176616668026348	0.0462560276510036\\
0.173121438170524	0.0579830587817323\\
0.168848190249562	0.0694503860031662\\
0.163815930213349	0.0806065040436216\\
0.158047579005584	0.0914003844160339\\
0.15156907776588	0.101783506425747\\
0.144409509044572	0.111709270998529\\
0.13660104167499	0.12113307953357\\
0.128178764928324	0.130012583159945\\
0.119180524080092	0.138307882106963\\
0.10964675205097	0.145981702113874\\
0.0996202883105543	0.152999561302434\\
0.0891461862406212	0.159329925296464\\
0.0782715106510345	0.164944348951526\\
0.0670451263026503	0.169817604164385\\
0.0555174783398871	0.173927793231213\\
0.0437403656272165	0.177256447241492\\
0.0317667079766173	0.179788609073479\\
0.019650308363535	0.181512900598942\\
0.00744561117082993	0.182421573809919\\
-0.00479254246308519	0.182510545635379\\
-0.0170091610608188	0.181779416287348\\
-0.0291493499117676	0.180231471058215\\
-0.0411585577430909	0.177873665557672\\
-0.0529828218337732	0.174716594458752\\
-0.0645690105021127	0.170774443889663\\
-0.0758650618411879	0.16606492769146\\
-0.0868202176648749	0.160609207819072\\
-0.0973852515784041	0.154431799254387\\
-0.107512690182789	0.147560459845786\\
-0.117157026385849	0.140026065584013\\
-0.126274923890264	0.131862471860945\\
-0.134825411925908	0.123106361338646\\
-0.14277006934287	0.113797079123837\\
-0.15007319726123	0.103976455966377\\
-0.156701979475992	0.0936886203019368\\
-0.16262662992043	0.0829797999560384\\
-0.167820526502998	0.0718981144294069\\
-0.172260330735279	0.0604933586720667\\
-0.175926092603458	0.0488167793279494\\
-0.178801340209055	0.0369208444693332\\
-0.1808731537874	0.024859007825807\\
-0.182132223759652	0.0126854686017146\\
-0.182572892566321	0.000454927930595532\\
-0.18219318008906	-0.0117776569260044\\
-0.181004019227194	-0.023887499670574\\
-0.178994749451623	-0.0359714853944888\\
-0.176181387165927	-0.0478872317393362\\
-0.172577544785183	-0.0595823729555621\\
-0.16819819416705	-0.0710101092856484\\
-0.16306292476087	-0.0821191252167749\\
-0.15719494333726	-0.0928591296616257\\
-0.150620627035639	-0.103181853529065\\
-0.143369505240525	-0.113040935804384\\
-0.135474159442793	-0.122392076287138\\
-0.126970067935377	-0.13119325469408\\
-0.117895443492909	-0.139404923322258\\
-0.108291062361789	-0.146990183582392\\
-0.0982000812923833	-0.153914951532896\\
-0.0876678435632942	-0.160148111104504\\
-0.0767416752087066	-0.165661653938712\\
-0.0654706723598591	-0.170430805239304\\
-0.0539054806548745	-0.174434135086497\\
-0.0420980676447387	-0.177653654740941\\
-0.0301014892926431	-0.180074897470018\\
-0.017969651565626	-0.18168698355496\\
-0.00575706820647179	-0.182482669178776\\
0.00648138421636369	-0.182458378974148\\
0.0181449775452064	-0.181669548731173\\
0.0303636699650533	-0.180030875094362\\
0.0423884648745033	-0.177584590297915\\
0.0541853318152503	-0.174347406844473\\
0.0657418949330687	-0.170326368195092\\
0.077005581520174	-0.165539146111321\\
0.0879230941289844	-0.160008118590965\\
0.098445364247214	-0.153758182766368\\
0.108525282003021	-0.146817341242497\\
0.118117557828659	-0.139216777258078\\
0.127179078721311	-0.130990650381339\\
0.135669126792356	-0.122175924802405\\
0.143549553124499	-0.11281220846135\\
0.150784947494989	-0.102941576650984\\
0.157342798022281	-0.0926083825540843\\
0.163193637366011	-0.0818590578147605\\
0.168311175108722	-0.0707419039250959\\
0.172672415878408	-0.0593068752046346\\
0.176257762682164	-0.0476053543258072\\
0.179051104965502	-0.0356899214242785\\
0.181039891001032	-0.0236141178416073\\
0.182215184290847	-0.0114322055359469\\
0.182571703722422	0.000801076745708089\\
0.182107847297693	0.0130307594239687\\
0.180826496994562	0.0251961643616002\\
0.178732009500412	0.0372550338442379\\
0.175834418479014	0.0491459669045636\\
0.17214682687213	0.0608156130837599\\
0.167685699841721	0.0722120134035101\\
0.162471075421978	0.0832839629052526\\
0.15652639638378	0.0939816794685226\\
0.149878375661893	0.104257092632586\\
0.142556884768448	0.114064032345939\\
0.134594822329349	0.123358431761692\\
0.126027965514686	0.132098526893669\\
0.116894809034021	0.140245044599793\\
0.107236392213349	0.147761378964967\\
0.09709611461614	0.154613755758213\\
0.0865195410166036	0.160771384207957\\
0.0755541966643478	0.166206595353294\\
0.0642493537244499	0.170894966377555\\
0.0526558098882923	0.174815430345341\\
0.0408256601000827	0.177950370872949\\
0.0288120624792175	0.180285701282004\\
0.0166689994664558	0.181810927896022\\
0.00445103523427087	0.182519197197335\\
-0.00778692946702796	0.182407326618861\\
-0.0196086488345158	0.181517403030607\\
-0.0317870099668682	0.179785024655813\\
-0.0437837821625816	0.177245732526483\\
-0.0555564774914819	0.173915344186336\\
-0.067081601319876	0.169803203438791\\
-0.0783071336073464	0.164927444606663\\
-0.0891807008324425	0.159310614124598\\
-0.0996534203419978	0.152977988617326\\
-0.109678356473815	0.145957964231304\\
-0.119210466527753	0.13828208085572\\
-0.128206910891318	0.12998483461328\\
-0.136627264166237	0.121103509157781\\
-0.144433690425424	0.111678011838154\\
-0.15159111195754	0.101750695563557\\
-0.158067367263255	0.0913661682067817\\
-0.163833355648714	0.0805710920698833\\
-0.168863167968176	0.0694139742292094\\
-0.173134203045706	0.0579449485665273\\
-0.176627269223046	0.0462155505162891\\
-0.179326670606486	0.0342784854685025\\
-0.181220277586853	0.0221873919661622\\
-0.182299581349543	0.00999660066138456\\
-0.182559732105357	-0.00223910980294487\\
-0.181999560883737	-0.0144647589424606\\
-0.180621584785231	-0.02662541148769\\
-0.178431995671644	-0.0386664242188696\\
-0.175440632340822	-0.0505336915250332\\
-0.171660936320594	-0.0621738884972996\\
-0.167109891463869	-0.0735347105681525\\
-0.161807947640721	-0.0845651085127573\\
-0.155778928842753	-0.0952155178534798\\
-0.149049926130146	-0.105438081574639\\
-0.141651175903588	-0.115186865157083\\
-0.133615924036939	-0.124418062986693\\
-0.124980276485468	-0.133090195195777\\
-0.115783037051603	-0.14116429404341\\
-0.106065533019561	-0.14860407901864\\
-0.0958714294495579	-0.155376119867425\\
-0.0852465329784834	-0.161449986803815\\
-0.0742385859829014	-0.166798387249848\\
-0.062897052063394	-0.17139728846653\\
-0.0512728937619716	-0.175226025553641\\
-0.0394183435899616	-0.178267394295134\\
-0.0273866693027803	-0.180507728473761\\
-0.0152319345618966	-0.181936961274647\\
-0.00300875598470986	-0.182548670523463\\
0.00922794226321927	-0.182340107541318\\
0.0211795273494191	-0.18134082772416\\
0.0333201946780296	-0.179507198668081\\
0.0452871270629658	-0.176867594564148\\
0.0570324540752434	-0.173436930834328\\
0.0685227491997214	-0.169226778733549\\
0.0797063507563624	-0.164255798887871\\
0.0905317407530581	-0.158546755723124\\
0.100950253165948	-0.152125330676661\\
0.11091515323205	-0.145020338729803\\
0.120381667194865	-0.137263702701544\\
0.129307252853961	-0.128890279887327\\
0.137651803321733	-0.119937696102967\\
0.145377823125771	-0.110446179026688\\
0.152450595852653	-0.100458378230597\\
0.158838340380862	-0.0900191733565784\\
0.164512353738102	-0.0791754723920808\\
0.16944714006979	-0.0679760008926641\\
0.173620525190333	-0.0564710830608462\\
0.17701375623168	-0.0447124155964511\\
0.17961158590246	-0.0327528354129626\\
0.181402341003956	-0.020646082209183\\
0.182377974880061	-0.00844655700638967\\
0.182534103577732	0.00379092231773596\\
0.181870025543795	0.0160113673365305\\
0.1803887247782	0.0281598661663216\\
0.178096857424724	0.0401818302144663\\
0.175004721862891	0.0520232394609507\\
0.171126212432485	0.0636308851989063\\
0.166478756998548	0.0749526091292934\\
0.161083238642917	0.0859375377224553\\
0.154963901826131	0.096536310819935\\
0.148148243446431	0.106701303431671\\
0.14066688928118	0.116386839739944\\
0.132553456379465	0.125549398329704\\
0.123844401991584	0.134147807767687\\
0.114578859768288	0.142143431582807\\
0.104798463900524	0.149500341894091\\
0.0945471620481606	0.156185480840647\\
0.0838710178605142	0.162168809128727\\
0.0728180039919418	0.16742344101172\\
0.0614377865350078	0.171925765101321\\
0.0497815018568953	0.175655550459637\\
0.0379015268171467	0.178596037508395\\
0.0258512434106155	0.18073401333808\\
0.0136847989119119	0.182059871076129\\
0.00145686254963508	0.18256765305873\\
-0.0107776201331479	0.182255077598544\\
-0.0228338230088233	0.181139962694355\\
-0.0349389394701656	0.179199165536647\\
-0.0468745995012923	0.176453513504527\\
-0.0585896921884796	0.172917085431\\
-0.0700421398077918	0.168603585738625\\
-0.0811805175680379	0.163532241646591\\
-0.0919540883455513	0.157726079459745\\
-0.102314425994421	0.151211205777026\\
-0.112215020403296	0.144016873070691\\
-0.121611385630497	0.136175406855777\\
-0.130461296968714	0.127722044121842\\
-0.138724987681903	0.118694769759151\\
-0.146365325503761	0.10913414717581\\
-0.15334797902081	0.0990831364758685\\
-0.15964157206977	0.088586901316191\\
-0.1652178247479	0.0776926059374113\\
-0.170051680481066	0.0664492032410592\\
-0.174121418615743	0.054907214818155\\
-0.17740875201439	0.0431185039461324\\
-0.179898909234085	0.0311360425268297\\
-0.181580700896569	0.0190136730732978\\
-0.182446569968687	0.00680586676715925\\
-0.182492625719494	-0.00543252130921522\\
-0.181737075137499	-0.0174558019077575\\
-0.180154256927401	-0.0296228704092191\\
-0.177761981110407	-0.0416383108021014\\
-0.174573559762259	-0.05345224989782\\
-0.170600605392086	-0.0650269500458806\\
-0.165860757473923	-0.0763104183039478\\
-0.160375630444763	-0.0872509483358144\\
-0.154169894197871	-0.0977993587021237\\
-0.147271404195852	-0.107908314598625\\
-0.139711155961133	-0.117532394543853\\
-0.131523123543704	-0.12662834933133\\
-0.122744099650381	-0.135155306577174\\
-0.113413532133399	-0.143074951119497\\
-0.103573347344736	-0.150351696506887\\
-0.0932677616112796	-0.156952845086027\\
-0.0825430825029547	-0.162848734970137\\
-0.0714475007496665	-0.168012873319334\\
-0.0600308737231138	-0.172422055371008\\
-0.0483445013851086	-0.176056468719854\\
-0.0364408957911547	-0.178899782336806\\
-0.0243735451129592	-0.180939219957401\\
-0.0121966733055811	-0.182165617486987\\
3.50035538603088e-05	-0.182573464180614\\
0.0122665231205354	-0.182160927404158\\
0.024399431161504	-0.180935730412587\\
0.0364734616221212	-0.178893145988082\\
0.0483795135337063	-0.176046851134045\\
0.0600647719634326	-0.172410249950603\\
0.0714803324751905	-0.167998908330498\\
0.0825749254116931	-0.162832591453808\\
0.0932984643006841	-0.156934596949537\\
0.103602757348272	-0.150331433321348\\
0.113441517546397	-0.143052763991236\\
0.122770535651585	-0.135131294594293\\
0.13154789135511	-0.126602620419677\\
0.139734144048369	-0.117505064649792\\
0.147292509331403	-0.107879506581882\\
0.154189024124911	-0.0977691981102286\\
0.160392699334225	-0.0872195693307912\\
0.165875659097963	-0.0762780244042739\\
0.170613266053427	-0.0649937285360761\\
0.174584232036102	-0.0534173870671601\\
0.17777071373899	-0.0416010176284518\\
0.180158392891705	-0.0295977163981288\\
0.181736540595406	-0.0174614195304272\\
0.182498065536529	-0.00524666077855785\\
0.182439545848432	0.00699167353600227\\
0.181610919695676	0.0187227762799005\\
0.179935343307026	0.0309248063337646\\
0.177452404812381	0.0429385101606463\\
0.174178461684774	0.0547259986841311\\
0.170121494736303	0.0662702683846824\\
0.165299353480282	0.0775189990190546\\
0.159734477847186	0.0884192743261972\\
0.153451915162586	0.0989220967816859\\
0.146479823760719	0.108980423672184\\
0.138849527583981	0.118549062487218\\
0.130595318999718	0.127585007725661\\
0.121754288320802	0.136047656468706\\
0.112366161740031	0.143898982849272\\
0.102473124216297	0.151103707422221\\
0.0921196295829847	0.157629456140204\\
0.0813522006847688	0.163446905921941\\
0.0702192203402495	0.168529916396793\\
0.0587707139643013	0.17285564734831\\
0.0470581247612886	0.176404661356204\\
0.0351340825806	0.179161011131508\\
0.0230521674231895	0.181112311176595\\
0.010866668682958	0.182249793438964\\
-0.00136765880422098	0.18256834671003\\
-0.0135958407843426	0.182066539590921\\
-0.0257629306274135	0.180746626925471\\
-0.0378142562131004	0.178614539667772\\
-0.0496956656013795	0.175679858231796\\
-0.0613537703612166	0.171955769442553\\
-0.0727361854727524	0.167459007280068\\
-0.0837917647032434	0.162209777690774\\
-0.0944708304430636	0.156231667789115\\
-0.104725396928548	0.149551539868739\\
-0.114509385855166	0.142199410702883\\
-0.123778833431726	0.134208316663482\\
-0.132492087929455	0.125614165274519\\
-0.140609996841649	0.11645557386353\\
-0.148096082812914	0.10677369603655\\
-0.15491670755085	0.0966120367530719\\
-0.161041222971953	0.0860162568462494\\
-0.166442108919975	0.0750339678450444\\
-0.171095096826444	0.0637145180347066\\
-0.174979278759907	0.052108770712972\\
-0.178077201374662	0.0402688756387869\\
-0.180374944336215	0.0282480347002819\\
-0.181862182872002	0.0161002628505102\\
-0.182532234163102	0.00388014540348329\\
-0.1823820873746	-0.00835740724622675\\
-0.181448640080421	-0.0202351436598448\\
-0.179675953448228	-0.0323978983324398\\
-0.177096709283336	-0.0443827420480978\\
-0.173726354523777	-0.0561446867748804\\
-0.169575148181315	-0.0676560509405581\\
-0.164661432115628	-0.0788649789566313\\
-0.159007835565738	-0.0897194537198105\\
-0.152639796782392	-0.100170677338849\\
-0.145585879347662	-0.110171792708423\\
-0.137877775870804	-0.119677863904753\\
-0.129550126528409	-0.128646169465681\\
-0.120640351523151	-0.137036410489577\\
-0.111188486079748	-0.14481088630557\\
-0.101237001577874	-0.151934662781818\\
-0.0908306144608475	-0.158375729622852\\
-0.0800160852336901	-0.164105144266073\\
-0.068842008356257	-0.169097161921909\\
-0.0573585938986141	-0.173329351248993\\
-0.045617441921239	-0.176782695150965\\
-0.033671310613064	-0.179441676228633\\
-0.0215738792255455	-0.181294346506368\\
-0.00937950686805311	-0.182332381119742\\
0.00285701175168372	-0.182551115722724\\
0.0150806925444413	-0.181949567446599\\
0.0272366091119666	-0.180530439315958\\
0.0392701395416493	-0.17830010810373\\
0.0511272118654253	-0.175268595675934\\
0.0627545470151157	-0.171449523960289\\
0.0740998982335325	-0.166860053736698\\
0.0851122858422653	-0.161520807526205\\
0.0957422263158375	-0.155455776924701\\
0.105941954633237	-0.148692214798368\\
0.115665638907095	-0.14126051282415\\
0.124869586326755	-0.133194064926693\\
0.133512439492521	-0.124529117221165\\
0.141555362242579	-0.115304605153047\\
0.14896221417449	-0.105561978531117\\
0.155699713029828	-0.0953450152847865\\
0.161737584249704	-0.0846996247474922\\
0.167048697011617	-0.0736736413656669\\
0.171609186140415	-0.0623166097574986\\
0.175398559344723	-0.0506795620868823\\
0.178399789298193	-0.0388147887534672\\
0.180599390150496	-0.0267756034286601\\
0.181987478125872	-0.0146161034891414\\
0.182557815933107	-0.00239092694723056\\
0.182307840794923	0.00984499308025144\\
0.181262254518746	0.021841852763723\\
0.179385775703361	0.0339678699673892\\
0.176703757528528	0.0459222702704415\\
0.173230765293349	0.0576556564273442\\
0.168979247566683	0.0691309385091541\\
0.163968091072131	0.0802965621737118\\
0.158220161556725	0.0911013352174934\\
0.151761310745945	0.101496686526193\\
0.144620529179837	0.111435969816057\\
0.136829900981508	0.120874526019866\\
0.128424435546717	0.129769939553365\\
0.119441902607381	0.138082239164587\\
0.109922664442352	0.145774074262554\\
0.0999094951731796	0.152810882051896\\
0.0894473884085223	0.159161043035601\\
0.0785833550214207	0.164796023134354\\
0.0673662119105688	0.169690501897428\\
0.0558463626606975	0.17382248626969\\
0.044075571040153	0.177173409423977\\
0.0321067284161829	0.179728214184383\\
0.0199936160863924	0.181475420686521\\
0.00779066361568571	0.182407177961919\\
-0.00444729573985082	0.182519299215908\\
-0.0166652714230176	0.181811280640459\\
-0.0288083626723566	0.18028630367809\\
-0.04082200521555	0.17795122072634\\
-0.0526522164507835	0.174816524346715\\
-0.0642458380144188	0.170896300116986\\
-0.0755507746450555	0.166208163338585\\
-0.086516228274649	0.160773179880942\\
-0.0970929262738506	0.154615771528934\\
-0.107233342872654	0.14776360623736\\
-0.116891912698386	0.140247473815503\\
-0.126025235536541	0.132101147564647\\
-0.134592271332261	0.123361232530924\\
-0.142554524615578	0.114067001010581\\
-0.149876217465188	0.104260216095135\\
-0.156524450286939	0.0939849439975508\\
-0.162469349636836	0.0832873560537117\\
-0.167684202458844	0.0722155212508574\\
-0.172145576118669	0.0608191902324918\\
-0.175833423696572	0.0491495717465976\\
-0.178731174067195	0.0372591025421949\\
-0.180825806360144	0.0252012117524522\\
-0.182107908471445	0.0130300808002716\\
-0.182571719352502	0.000800399950777159\\
-0.182215154898606	-0.0114328774406338\\
-0.18105147009183	-0.0235252619976239\\
-0.179065756850116	-0.0356164021422203\\
-0.176275685842862	-0.0475389947668213\\
-0.172695023980321	-0.05924105088711\\
-0.16833831451282	-0.0706773322519894\\
-0.163225022379059	-0.0817964883899807\\
-0.157378291222218	-0.0925480789085552\\
-0.150824405159052	-0.102883780450365\\
-0.143592798488886	-0.112757180291129\\
-0.135715964715787	-0.122123914202532\\
-0.127229299193546	-0.130941891460969\\
-0.118170936384412	-0.139171488892124\\
-0.108581579415971	-0.146775727392904\\
-0.0985043174877358	-0.153720437776625\\
-0.0879844321931232	-0.159974414390006\\
-0.0770691940245501	-0.16550955535551\\
-0.0658076499653813	-0.17030098884439\\
-0.0542504031039337	-0.17432718483404\\
-0.0424493852468832	-0.17757005185295\\
-0.0304576235801066	-0.180015018269359\\
-0.018329002376345	-0.181651097773582\\
-0.00611802088750018	-0.182470938740029\\
0.0061204515629496	-0.18247085726418\\
0.0177309687744882	-0.181710436935912\\
0.0299622937760488	-0.180098125148605\\
0.0419950477522351	-0.17767805133793\\
0.0537984871099727	-0.174467178914163\\
0.0653637567205781	-0.170471854081442\\
0.0766380676773949	-0.16570962657208\\
0.087567835245609	-0.160202833937609\\
0.0981039425404242	-0.15397626518986\\
0.108199233049634	-0.147057810961157\\
0.117808348044902	-0.139478553698531\\
0.126888097911338	-0.131272557806295\\
0.135397682874692	-0.122476697009589\\
0.143298866319139	-0.113130494401705\\
0.150556144784781	-0.103275946537583\\
0.15713690807619	-0.0929573342976091\\
0.16301158592111	-0.0822210237635607\\
0.168153780805605	-0.071115257911588\\
0.172540386582268	-0.0596899398471368\\
0.1761516923001	-0.0479964085598686\\
0.178971470770102	-0.0360872082483038\\
0.18098705148634	-0.0240158522024677\\
0.182189377558123	-0.0118365823493258\\
0.182573046406522	0.000395874480122115\\
0.182136334040525	0.0126265524626179\\
0.180884657534878	0.0247752803289368\\
0.178817596890574	0.0368421100314485\\
0.175947110657857	0.0487410331204375\\
0.172286457402238	0.0604189594199365\\
0.167851630914252	0.0718255113029779\\
0.162662525187169	0.082909450541615\\
0.156742505756749	0.0936208363175479\\
0.150118177544192	0.103911533953976\\
0.142819302190595	0.113735311376242\\
0.134878676374509	0.123048026419707\\
0.126331981194795	0.131807832422762\\
0.117217620758075	0.139975367685456\\
0.107576549880885	0.14751393190087\\
0.0974520901430142	0.154389650981379\\
0.0868897352067103	0.160571629291727\\
0.0759369463900782	0.166032088479746\\
0.0646429394025807	0.170746492296917\\
0.0530584632015577	0.174693656849004\\
0.0412355719416349	0.177855845789607\\
0.0292273910899678	0.180218850010865\\
0.0170878786921981	0.181772051496531\\
0.00487158293339052	0.182508471029239\\
-0.00736660298945423	0.182424799554162\\
-0.0191424339224491	0.181567174690026\\
-0.0313329902035552	0.179864721610069\\
-0.0433386594541008	0.177355110304109\\
-0.05511919836618	0.174054440799306\\
-0.0666544408386842	0.16997135024559\\
-0.0778922202551581	0.165123821531096\\
-0.0887798835119464	0.159534343362692\\
-0.0992684867340481	0.153228071785878\\
-0.109311037353636	0.146233277909413\\
-0.118862413701253	0.138581387922434\\
-0.127879688725865	0.130306790669803\\
-0.136322343435333	0.121446668037655\\
-0.144152441774325	0.112040832027846\\
-0.151334799696102	0.102131547162173\\
-0.157837143675349	0.0917633402564998\\
-0.163630255814956	0.0809828002380062\\
-0.168688105111856	0.0698383688241775\\
-0.172987964423153	0.0583801228566511\\
-0.176510512590283	0.04665954927929\\
-0.179239921252841	0.0347293137979838\\
-0.181163925977695	0.0226430242173611\\
-0.182273881366415	0.0104549895615591\\
-0.182564799902847	-0.00178002396013729\\
-0.182035374364076	-0.0140070390419869\\
-0.180687983694603	-0.0261711143190391\\
-0.178528682316479	-0.0382175912428856\\
-0.175567172925181	-0.0500923396820097\\
-0.171816762888402	-0.0617420011661227\\
-0.1672943044524	-0.0731142286353482\\
-0.162020119018814	-0.0841579216590159\\
-0.156017905826117	-0.094823456065344\\
-0.149314635466032	-0.105062906907562\\
-0.141940428684079	-0.11483026382834\\
-0.13392842104364	-0.12408163778868\\
-0.125314614025691	-0.132775458292577\\
-0.116137713260626	-0.140872660177482\\
-0.106438954606609	-0.148336859151031\\
-0.0962619188589877	-0.155134515281985\\
-0.0856523359224264	-0.161235083709721\\
-0.0746578793263033	-0.1666111518957\\
-0.0633279520065788	-0.171238562800098\\
-0.0517134643210916	-0.1750965234285\\
-0.0398666052737187	-0.178167698268957\\
-0.0278406080191614	-0.180438287182441\\
-0.0156895106587134	-0.181898087414892\\
-0.00346791342801382	-0.18254053944273\\
0.00876926665524224	-0.182362756448828\\
0.0206835364109681	-0.181398082958952\\
0.0328356057898547	-0.179596486547098\\
0.0448119336027177	-0.17698860343812\\
0.0565660462508453	-0.173589623668947\\
0.0680674535909521	-0.169410438866794\\
0.0792643990947425	-0.16446954153547\\
0.0901051080925493	-0.158789623612225\\
0.100540844789805	-0.152396238842378\\
0.110524809627752	-0.145318070296174\\
0.120012143522392	-0.137586919867663\\
0.128960209978739	-0.129237530800442\\
0.137328801090757	-0.12030742092574\\
0.145080313438074	-0.110836716864198\\
0.152179916087869	-0.100867974628819\\
0.158595707383641	-0.0904459881886232\\
0.164298858350981	-0.0796175881211636\\
0.169263742224897	-0.0684314311951223\\
0.173468049601183	-0.0569377817335178\\
0.176892888676801	-0.0451882857669439\\
0.179522870144865	-0.0332357389524003\\
0.181346176344421	-0.0211338493387969\\
0.182354614359004	-0.00893699605153463\\
0.182543652836097	0.00330001508925916\\
0.181912442344457	0.0155221977981206\\
0.180463819192999	0.0276746324346046\\
0.178204292685866	0.0397027127579782\\
0.175144015871465	0.0515523913157309\\
0.171296739923314	0.0631704222840261\\
0.166679752345728	0.074504600742859\\
0.161313799298905	0.0855039972377736\\
0.155222992372991	0.096119186641752\\
0.14843470024792	0.106302470235567\\
0.140979425706533	0.116008090051157\\
0.132890668582179	0.125192434466452\\
0.12420477521797	0.133814234186538\\
0.114960775155317	0.141834747673547\\
0.105200205758056	0.149217935230397\\
0.0949669255559151	0.155930620951983\\
0.0843069171876192	0.161942641785112\\
0.0732680807574495	0.167226983080422\\
0.0619000186142188	0.171759899969866\\
0.0502538124624492	0.175521024065873\\
0.038381793834345	0.178493454984264\\
0.0263373089276205	0.18066383628897\\
0.0141744789156778	0.1820224155034\\
0.00194795674369577	0.18256308793606\\
-0.0102873184465575	0.182283424110399\\
-0.0223135728597395	0.18120479859623\\
-0.0344295079661733	0.179297754082808\\
-0.0463749917394525	0.176585491705654\\
-0.0580997365667405	0.173082339638026\\
-0.0695642098970591	0.168801351864949\\
-0.0807169229990535	0.16376157684259\\
-0.0915069047475958	0.157985955408489\\
-0.101885652607733	0.151500460491088\\
-0.111806584561528	0.144334207306398\\
-0.121225123686175	0.13651939478019\\
-0.130098945007424	0.128091140542941\\
-0.138388174350716	0.119087316668469\\
-0.146055564760714	0.109548381127146\\
-0.153066663300013	0.0995171965294092\\
-0.159389966009872	0.0890388374136985\\
-0.164997059510714	0.07816038765974\\
-0.169862748670685	0.0669307289220164\\
-0.17396516981098	0.0554003209950331\\
-0.177285888950164	0.0436209750758669\\
-0.179809984639607	0.0316456209448882\\
-0.181526115010132	0.0195280691332475\\
-0.182426568735445	0.00732276913316903\\
-0.182507299684111	-0.00491543528158123\\
-0.181767945098741	-0.0171315524741607\\
-0.1802118272266	-0.0292706900650071\\
-0.177845938391779	-0.0412783015686012\\
-0.174680909575125	-0.0531004315089452\\
-0.1707309626445	-0.0646839578604862\\
-0.166013846451508	-0.0759768307443653\\
-0.160550757072983	-0.0869283063245689\\
-0.15436624257218	-0.0974891748088111\\
-0.14748809269503	-0.107611981570452\\
-0.139947213993802	-0.117251240391142\\
-0.131777490952504	-0.126363637846214\\
-0.123015633728657	-0.134908227930623\\
-0.113701013202285	-0.14284661604447\\
-0.103875484054776	-0.150143131526353\\
-0.093583196711324	-0.156764987924619\\
-0.082870398943046	-0.162682430330634\\
-0.0717852280589184	-0.167868869077503\\
-0.0603774946035561	-0.17230099921879\\
-0.0486984585412231	-0.175958905246792\\
-0.0368005989134632	-0.178826150585122\\
-0.0247373780318782	-0.180889851443135\\
-0.0125630012485304	-0.182140734708604\\
-0.000332173387465336	-0.182573179615589\\
0.0119001470680407	-0.182185243001275\\
0.0240159460776693	-0.180987044258145\\
0.0360974106013511	-0.178969419829852\\
0.0480107202861854	-0.176147798948057\\
0.05970338809543	-0.172535740565988\\
0.0711280749734506	-0.168148366877988\\
0.0822334773606902	-0.163005311415448\\
0.092969356309251	-0.157129803505652\\
0.103287462142328	-0.150548253194599\\
0.113141452386511	-0.143290223466862\\
0.122487049682911	-0.135388326907767\\
0.131282258852725	-0.126878071103859\\
0.139487559077511	-0.117797696466197\\
0.147066080415467	-0.108188005042068\\
0.153983769252114	-0.0980921773859269\\
0.160209541366592	-0.0875555784980629\\
0.165715421635182	-0.076625553942146\\
0.170476669719725	-0.0653512171239932\\
0.174471891244035	-0.0537832285912931\\
0.1776831339268	-0.0419735683929258\\
0.180095968244768	-0.0299753025233403\\
0.18169955227594	-0.0178423444604506\\
0.182486680414722	-0.00562921291775941\\
0.182453815751297	0.00660921314622518\\
0.181654978258382	0.0182904974342415\\
0.18000702373785	0.0305048852297149\\
0.1775515178659	0.0425268778799668\\
0.174305083808323	0.0543213990552374\\
0.170275004999816	0.0658748761178223\\
0.165478997211553	0.0771348049889127\\
0.159939453382613	0.0880479864936105\\
0.153681308476343	0.0985653697378996\\
0.146732604312994	0.108639861614275\\
0.139124559490062	0.118226197013959\\
0.130891366945857	0.127281290008979\\
0.12207002255951	0.135764451655383\\
0.112700163983199	0.143637564003191\\
0.102823894052515	0.150865249743529\\
0.0924855912270965	0.157415031675431\\
0.0817317100449825	0.163257478753199\\
0.0706105724160485	0.1683663383\\
0.0591721504942173	0.172718653969738\\
0.0474678421261382	0.176294868901349\\
0.0355502399161327	0.179078913590558\\
0.0234728948776647	0.181058278106196\\
0.011290075827727	0.182224068296124\\
-0.00094347448055079	0.182571045755803\\
-0.0131727853365247	0.18209765136551\\
-0.0253429050795376	0.180806012296092\\
-0.0373991480161616	0.178701932451473\\
-0.0492873401564306	0.175794866388211\\
-0.0609540626366356	0.172097876832228\\
-0.0723468917536745	0.1676275759821\\
-0.0834146345233231	0.162404050864912\\
-0.0941075587260109	0.156450773071346\\
-0.104377616354046	0.149794493297278\\
-0.114178659537655	0.142465121128288\\
-0.123466647890523	0.134495590651073\\
-0.132199846403538	0.125921712467563\\
-0.140339012985743	0.11678201277606\\
-0.147847574792407	0.107117560258871\\
-0.154691792560054	0.0969717815465238\\
-0.160840912220158	0.08639026607144\\
-0.166267303079739	0.0754205612300357\\
-0.170946581986163	0.0641119587196924\\
-0.174857722888374	0.052515273053322\\
-0.177983151315181	0.0406826132321664\\
-0.180308823348145	0.0286671485882044\\
-0.181824288724994	0.0165228698753287\\
-0.182522737797094	0.00430434666522922\\
-0.182401032128341	-0.00793351785283609\\
-0.181499892588141	-0.0197702793022761\\
-0.179757126430754	-0.0319445259768094\\
-0.1772075365848	-0.043938211169379\\
-0.173866843684302	-0.0557081497761105\\
-0.169744631366908	-0.0672297360186636\\
-0.164859087084399	-0.0784509956101351\\
-0.159232778012229	-0.0893196491694662\\
-0.152891022449315	-0.0997868357476617\\
-0.14586225973995	-0.109805639796293\\
-0.138178069108951	-0.119331046163002\\
-0.129872983770916	-0.128320245717418\\
-0.120984322544509	-0.136732845675358\\
-0.111552025707394	-0.144531044976817\\
-0.101618476668331	-0.151679802922444\\
-0.0912283112525498	-0.158146996982025\\
-0.0804282170306542	-0.163903567219158\\
-0.0692667235626178	-0.168923646841594\\
-0.0577939843378454	-0.173184678430697\\
-0.0460615514004181	-0.176667515307266\\
-0.0341221437206325	-0.179356507558605\\
-0.0220294102923745	-0.181239572365713\\
-0.00983768907379797	-0.182308248294642\\
0.0023982371863767	-0.182557733318539\\
0.0146233871071059	-0.181986906394202\\
0.026782827730451	-0.180598332499558\\
0.0388219213547251	-0.178398251108636\\
0.0506865710596785	-0.175396548152934\\
0.0623234637689606	-0.171606711602543\\
0.0736803098187905	-0.167045770858264\\
0.0847060779226805	-0.161734220228749\\
0.095351224472664	-0.155695926841508\\
0.105567916160369	-0.148958023397413\\
0.115310244913077	-0.141550786251713\\
0.12453443417501	-0.133507499371979\\
0.133199035622524	-0.124864304773384\\
0.141265115405313	-0.115660040119021\\
0.148696429090256	-0.105936064208986\\
0.155459584530167	-0.0957360711303338\\
0.161524191905614	-0.0851058939234564\\
0.166863000279585	-0.0740932986341507\\
0.171452020046263	-0.0627477696843722\\
0.175270630731117	-0.0511202875085393\\
0.178301673645019	-0.0392630994800946\\
0.180531528984893	-0.0272294851458851\\
0.18195017703618	-0.0150735168086866\\
0.182551243193857	-0.00284981656107605\\
0.182332026606258	0.00938668915550449\\
0.181320808165033	0.0213504310662602\\
0.179476131664505	0.0334872517785742\\
0.17682559150647	0.0454509426620062\\
0.173384010764489	0.0571932052526207\\
0.169163190319411	0.0686796400696932\\
0.16418184896542	0.0798586151227724\\
0.158462776730825	0.0906786984032319\\
0.152031698953409	0.101091248284983\\
0.144917475914125	0.11104955269888\\
0.137152071999988	0.120508867472923\\
0.128770383689668	0.129426683073716\\
0.119810073879704	0.13776292758786\\
0.110311404928835	0.145480142895311\\
0.1003170584884	0.152543652191898\\
0.0898719435575809	0.158921716019546\\
0.0790229946182583	0.1645856749435\\
0.0678189607467684	0.169510078319702\\
0.0563101865796797	0.173672798646664\\
0.0445483860807584	0.177055131000784\\
0.032586410176217	0.179641877082231\\
0.0204780092632868	0.181421413510445\\
0.00827759169054051	0.182385744051036\\
-0.00396002071782266	0.182530535546502\\
-0.0161798390099217	0.181855137387782\\
-0.0283269541909173	0.180362584436839\\
-0.0403467839484597	0.178059583390583\\
-0.0521853179289749	0.174956482642546\\
-0.0637893604065743	0.171067225787594\\
-0.0751067693425051	0.166409288960883\\
-0.0860866906591394	0.161003602315763\\
-0.0966797867633326	0.154874455971488\\
-0.106838458233134	0.148049390870729\\
-0.116517057711169	0.140559075021505\\
-0.125672095013833	0.132437165694356\\
-0.134262432551613	0.123720158185423\\
-0.142249470175078	0.114447221830688\\
-0.149597318629282	0.104660023994552\\
-0.156272960815936	0.0944025428429413\\
-0.1622464001513	0.0837208697343461\\
-0.167490795359574	0.0726630021034518\\
-0.171982581079155	0.0612786277911888\\
-0.175701573750744	0.0496189017801391\\
-0.178631062314541	0.0377362163240126\\
-0.180757883298124	0.0256839655305722\\
-0.182072479965155	0.0135163054432986\\
-0.182568945259744	0.00128791068523445\\
-0.182245048348264	-0.0109462712086552\\
-0.181117412549965	-0.0230121835693819\\
-0.179165036582247	-0.0351136466472893\\
-0.176407933397012	-0.0470459310578212\\
-0.172860099133904	-0.0587576776597648\\
-0.16853545733696	-0.0702059697220461\\
-0.163453296513459	-0.0813394027522221\\
-0.157636672776732	-0.0921073177931353\\
-0.151111738470567	-0.102461315162556\\
-0.143907792966014	-0.112354909752625\\
-0.136057205066082	-0.121743647000407\\
-0.12759525256125	-0.130585336744343\\
-0.118559958876898	-0.138840249255471\\
-0.108991923413432	-0.146471291747858\\
-0.0989341395305683	-0.153444174618557\\
-0.0884318012605534	-0.159727565649307\\
-0.0775321002137742	-0.165293230811923\\
-0.0662840135130573	-0.170116161142208\\
-0.0547380837385368	-0.174174685104248\\
-0.0429461918049764	-0.177450565976361\\
-0.0309613238424286	-0.179929083794607\\
-0.0188373331110698	-0.181599101495167\\
-0.0066286980056716	-0.182453114960233\\
0.00560972273033111	-0.182487286735658\\
0.0175265506815101	-0.181730286301795\\
0.0297101070776087	-0.180139913280695\\
0.0417306458147198	-0.177740350444067\\
0.0535419068816491	-0.174546105863108\\
0.0651141277531623	-0.170567374465533\\
0.0763952224305056	-0.165821738249815\\
0.0873329694914481	-0.160331005549139\\
0.0978781964559024	-0.154119880520863\\
0.107983616436794	-0.147216227052381\\
0.117603824768438	-0.139651062793619\\
0.126695587612278	-0.131458385173174\\
0.135218051380554	-0.122675007833073\\
0.14313292127706	-0.113340398031442\\
0.15040463236073	-0.103496500216062\\
0.157000509629601	-0.0931875473543217\\
0.162890914921958	-0.0824598620849815\\
0.168049380073202	-0.0713616485905387\\
0.172452725843834	-0.0599427760028024\\
0.176081166078417	-0.0482545543106566\\
0.178918396610636	-0.0363495038058529\\
0.180951668525105	-0.0242811190864608\\
0.182171845443138	-0.0121036286870227\\
0.182573444578717	0.000128248603274329\\
0.182154661373398	0.0123595496066988\\
0.180922618276314	0.0244966339140986\\
0.178873706598514	0.0365687877261355\\
0.176021158644072	0.0484729913884412\\
0.17237834019996	0.0601563547028352\\
0.167960928498702	0.07156958635315\\
0.162788722017104	0.0826614250522491\\
0.156885035800589	0.0933818224456117\\
0.15027640323075	0.103682601563839\\
0.142992513092534	0.113517489613407\\
0.135066094504231	0.122842294742874\\
0.12653276488555	0.131615115721657\\
0.117430868275602	0.139796532381033\\
0.107801303434417	0.147349782087688\\
0.0976873402033145	0.154240924793636\\
0.0871344250487143	0.160438995578863\\
0.0761899768321762	0.16591614380453\\
0.0649031737440414	0.17064775825187\\
0.0533247323287646	0.174612577709261\\
0.0415066795847366	0.177792786512315\\
0.029502119193127	0.180174094594226\\
0.017364992885839	0.181745801700116\\
0.00514983808521327	0.182500845463795\\
-0.00708845718470084	0.182435833146463\\
-0.0188314736205244	0.181599703261939\\
-0.0310304779066155	0.179917172356371\\
-0.0430420930355984	0.177427331328355\\
-0.0548277872851592	0.174146470648034\\
-0.0663697219632932	0.170082743099515\\
-0.0776156188440864	0.16525403242023\\
-0.0885126310222535	0.159682790820272\\
-0.0990117747974139	0.15339409375453\\
-0.10906602040221	0.146416128736953\\
-0.118630193708916	0.138780246126116\\
-0.127661309566284	0.130520763204845\\
-0.136118786807988	0.12167479393522\\
-0.143964622845414	0.112282086655759\\
-0.151163562944805	0.102384846858154\\
-0.157683259090138	0.0920275472050592\\
-0.163494415435794	0.0812567275779963\\
-0.168570919922706	0.070120785971927\\
-0.172889961600444	0.0586697610378103\\
-0.176432133128437	0.0469551072379314\\
-0.179181517984846	0.0350294636295294\\
-0.181125761983599	0.0229464173436024\\
-0.182256128789577	0.0107602627852694\\
-0.182567539172904	-0.00147424232539491\\
-0.18205859383319	-0.0137021230131923\\
-0.18073157968684	-0.0258684340648841\\
-0.17859245959065	-0.0379185069315843\\
-0.175650845547616	-0.0497981953735633\\
-0.171919955517576	-0.0614541187583441\\
-0.167416554021083	-0.0728339019325357\\
-0.162160876809569	-0.0838864105614138\\
-0.156176539939606	-0.0945619808935559\\
-0.149490433651902	-0.10481264293056\\
-0.14213260154895	-0.114592335964945\\
-0.134136105582712	-0.123857115570896\\
-0.125536877506102	-0.132565351045923\\
-0.116373557407311	-0.140677912487154\\
-0.1066873200897	-0.148158346612299\\
-0.0965216900483393	-0.154973040566585\\
-0.0859223459028401	-0.161091372954017\\
-0.0749369151354804	-0.166485851438047\\
-0.063614760083841	-0.171132236273487\\
-0.052006756138928	-0.175009649224873\\
-0.0401650631309777	-0.17810066738507\\
-0.0281428909615785	-0.180391401460931\\
-0.0159942604991395	-0.181871558186519\\
-0.0037737608488394	-0.182534486573246\\
0.00846369594952162	-0.182377207796815\\
0.0203511526652768	-0.181435687482994\\
0.0325111003693781	-0.179655527153013\\
0.044493733458761	-0.177068879053636\\
0.0562536575812515	-0.173691122792984\\
0.067762449633501	-0.169532682831721\\
0.0789682810569996	-0.164611939837567\\
0.0898191985609776	-0.158951538949194\\
0.100266420291981	-0.152576948255361\\
0.110263103991421	-0.145516762224764\\
0.11976433364454	-0.137802701679251\\
0.128727409801517	-0.129469433390484\\
0.137112057116683	-0.120554402752843\\
0.144880600089659	-0.111097668565835\\
0.15199813129087	-0.101141724033307\\
0.15843266852634	-0.0907313055852799\\
0.164155298611896	-0.0799131917801109\\
0.169140307275542	-0.0687359931250053\\
0.17336529469817	-0.057249933656107\\
0.176811276170135	-0.0455066252514759\\
0.179462767395103	-0.033558835720468\\
0.181307854066907	-0.0214602516997384\\
0.182338245407781	-0.00926523741128842\\
0.182549311422568	0.00297140962461489\\
0.181940103701779	0.0151947048139352\\
0.180513359683771	0.0273497235537864\\
0.178275490354011	0.0393818480421848\\
0.175236551438808	0.0512370126902159\\
0.17141019821871	0.0628619470717104\\
0.166813624171543	0.0742044152812038\\
0.161467483711824	0.0852134506617868\\
0.155395799384971	0.0958395848116794\\
0.148625853922041	0.106035069871986\\
0.141188067640578	0.115754093086307\\
0.133115861762974	0.1249529826411\\
0.124445508236218	0.133590403911052\\
0.115215966742345	0.141627545196678\\
0.10546870964205	0.149028292115143\\
0.0952475356143674	0.155759389884562\\
0.0845983728533485	0.161790592748614\\
0.073569072696888	0.167094799881538\\
0.062209194606225	0.171648177167445\\
0.0505697834689057	0.175430264298745\\
0.0387031402405567	0.178424066709282\\
0.0266625869201876	0.180616131942486\\
0.0145022269744372	0.181996610093412\\
0.00227670220378992	0.182559298074174\\
-0.00995905277281076	0.182301667484584\\
-0.0219637204010516	0.181247550271945\\
-0.0340871006354441	0.17936317983356\\
-0.0460391911831507	0.176673353104685\\
-0.057770350582472	0.1731925730201\\
-0.0692428447843329	0.168933446087109\\
-0.0804051372376449	0.163914900741454\\
-0.0912060937940961	0.158159821851828\\
-0.101597161060875	0.151694092405899\\
-0.111531709324043	0.144546735124313\\
-0.120965100763895	0.136749863730983\\
-0.129854943229486	0.128338515518722\\
-0.138161290563257	0.119350486593043\\
-0.145846818951582	0.109826163891879\\
-0.152876993983928	0.0998083443273251\\
-0.159220226005419	0.089342042349202\\
-0.164848012108959	0.0784742876200363\\
-0.169735064200499	0.0672539137002506\\
-0.17385942262493	0.0557313386261016\\
-0.177202554844398	0.0439583383507562\\
-0.17974943870945	0.0319878141012322\\
-0.181488629963006	0.0198735546610173\\
-0.182412313662358	0.00766999468293374\\
-0.182516339296338	-0.00456802991898252\\
-0.181800239434596	-0.0167855283616019\\
-0.180267231828142	-0.0289276020998305\\
-0.177924204951058	-0.0409396915001563\\
-0.17478168704768	-0.0527678210057379\\
-0.170853798821503	-0.0643588416812856\\
-0.166158189990994	-0.075660670011246\\
-0.160715959973137	-0.0866225219611446\\
-0.15455156308495	-0.0971951411456171\\
-0.147692698650146	-0.107331020180896\\
-0.140170186540123	-0.116984614143224\\
-0.132017828681675	-0.126112545230101\\
-0.123272257172367	-0.13467379767122\\
-0.113972769680362	-0.1426299020271\\
-0.104161152856127	-0.149945108055834\\
-0.0938814945780171	-0.15658654534559\\
-0.0831799858267882	-0.162524371029792\\
-0.0721047131531063	-0.167731903867873\\
-0.0607054425834858	-0.172185744148674\\
-0.0490333960076168	-0.175865878829644\\
-0.0371410210161995	-0.178755771464122\\
-0.0250817552406546	-0.180842436505239\\
-0.0129097862159618	-0.182116497660716\\
-0.000679807901509115	-0.182572230020997\\
0.0115532250777836	-0.182207585783867\\
0.0236518172188364	-0.18103500304526\\
0.0357404379632933	-0.179041063549686\\
0.0476606317874665	-0.176242859659751\\
0.0593602722544752	-0.172654103509402\\
0.0707935682265555	-0.16828948894004\\
0.081909181812207	-0.163168524355492\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.081909181812207	-0.163168524355492\\
0.0926567253605841	-0.157314375263291\\
0.102987894539075	-0.150753358206354\\
0.112856294717797	-0.143514940643201\\
0.122217584095797	-0.135631646735804\\
0.131029696613479	-0.127138900723093\\
0.139253035503748	-0.118074864335726\\
0.146850649826497	-0.108480266148552\\
0.153788400199494	-0.098398218863019\\
0.160035112284952	-0.087874025516638\\
0.165562716884809	-0.076954975898167\\
0.170346376066745	-0.0656901340532156\\
0.17436459476717	-0.0541301178265127\\
0.177599317381976	-0.0423268714051976\\
0.18003600889464	-0.0303334319198791\\
0.181663720190728	-0.018203691121357\\
0.182475137257275	-0.00599215321658676\\
0.18246661404611	0.00624631003299632\\
0.181696260557342	0.0178758802827765\\
0.180074731469537	0.0301027035928439\\
0.177645491542618	0.0421326624050233\\
0.174425416693065	0.0539338084654601\\
0.170421099811815	0.0654960335891244\\
0.165650132740676	0.0767666283508844\\
0.160134866710191	0.0876921101568624\\
0.1539001285532	0.0982233789042186\\
0.146973848048845	0.108313294358055\\
0.139387142831297	0.117916522046019\\
0.1311741105082	0.126989899218935\\
0.122371656371895	0.135492654786783\\
0.113019333110476	0.143386582847838\\
0.103159164729242	0.1506362125888\\
0.0928354573038517	0.157208968227526\\
0.0820945997543337	0.163075315509154\\
0.0709848554296278	0.168208894384705\\
0.059556145247062	0.172586637452428\\
0.0478598233804231	0.176188873607727\\
0.0359484464945944	0.178999416438049\\
0.0238755375993979	0.1810056369516\\
0.0116953455238916	0.182198520329913\\
-0.000537398823687972	0.182572706430335\\
-0.0127677283998953	0.182126513873731\\
-0.0249224036224479	0.180864467573074\\
-0.0369864317402627	0.17878782351057\\
-0.0488825561799483	0.175907867062125\\
-0.0605575903969164	0.172237801437045\\
-0.0719605957871201	0.167793786133966\\
-0.0830403460550229	0.162595765481024\\
-0.0937469564811486	0.156667131809724\\
-0.104032314893803	0.150034527727296\\
-0.113850210921405	0.142727753220251\\
-0.123156528769719	0.134779640529142\\
-0.131909450727893	0.126225904243571\\
-0.140069646078359	0.1171049800587\\
-0.147600447540312	0.107457852233513\\
-0.154468015945348	0.0973278695148603\\
-0.160641492322987	0.0867605503228204\\
-0.166093136555548	0.0758033782286387\\
-0.170798452036605	0.064505588573909\\
-0.174736295739196	0.0529179472426277\\
-0.177888973219092	0.0410925225526324\\
-0.180242318126225	0.0290824512857926\\
-0.181785755860785	0.0169416999164302\\
-0.182512351087314	0.00472482212585882\\
-0.182418838899745	-0.00751328634052384\\
-0.181549918875241	-0.0193056125953749\\
-0.179837000915184	-0.0314918303482255\\
-0.177317009343204	-0.0434943751358397\\
-0.174005944592092	-0.0552721770861971\\
-0.169912693832978	-0.0668038830069705\\
-0.1650552925825	-0.0780373803077704\\
-0.159456249269772	-0.0889201153745389\\
-0.153140762101069	-0.0994031656691185\\
-0.146137145908966	-0.109439558481656\\
-0.138476866592589	-0.118984199820946\\
-0.130194350448956	-0.127994193277334\\
-0.12132681488601	-0.136429052640411\\
-0.111914105181292	-0.144250876910318\\
-0.101998516686469	-0.151424519265898\\
-0.0916246044928234	-0.157917745379836\\
-0.0808389831035769	-0.163701378363941\\
-0.0696901170059437	-0.168749429843091\\
-0.0582281029074479	-0.173039216727339\\
-0.0465044446212014	-0.176551463141607\\
-0.0345718216456229	-0.179270387036495\\
-0.022483852448251	-0.181183771106338\\
-0.0102948535297358	-0.182283017687171\\
0.00194040463432435	-0.182563187388112\\
0.0141669437105088	-0.18202302128714\\
0.0263298245394708	-0.180664946587385\\
0.0383743940111096	-0.178495065710839\\
0.0502465306304334	-0.175523128879156\\
0.0618928877281375	-0.171762490298993\\
0.0732611331560219	-0.16723004815771\\
0.0843001844473548	-0.161946168689969\\
0.0949604383435781	-0.155934594666754\\
0.105193993692033	-0.149222338704718\\
0.114954866678144	-0.141839561891288\\
0.124199197455116	-0.133819438255776\\
0.132885447228907	-0.12519800570076\\
0.140974584899459	-0.116014004077852\\
0.148430262461109	-0.106308701095328\\
0.155218978313197	-0.0961257069017707\\
0.161310227804547	-0.0855107781201613\\
0.166676640306133	-0.0745116122390007\\
0.171294102192541	-0.063177633299571\\
0.1751418652038	-0.0515597697950108\\
0.178202639669704	-0.0397102258393248\\
0.180462672203137	-0.0276822465825876\\
0.181911807497269	-0.0155298789666066\\
0.182543533959856	-0.00330772885913099\\
0.182355012971171	0.00892928430450338\\
0.18137824755419	0.0208569526775527\\
0.179565459141639	0.0330049809274746\\
0.176946492676115	0.0449780141730185\\
0.173536440837945	0.0567290633597365\\
0.16934643526149	0.068226591546109\\
0.164395027048575	0.0794188770500639\\
0.15870493305187	0.0902542364056024\\
0.152301751603239	0.100683958182585\\
0.145214211853264	0.110661265425424\\
0.137474157896455	0.120141328915019\\
0.12911637276267	0.129081545158397\\
0.120178411949601	0.137441741586256\\
0.110700437319989	0.145184352528965\\
0.100725037500518	0.152274587097594\\
0.0902970363219311	0.158680585768559\\
0.0794632913277566	0.16437356360716\\
0.0682724832402581	0.169327939593458\\
0.0567748972299358	0.173521451562817\\
0.0450221969448073	0.176935256247594\\
0.0330671923715968	0.179554013943009\\
0.020963602542442	0.181365957434373\\
0.00876581414744303	0.182362944874323\\
-0.00347136285329557	0.182540496367605\\
-0.0156929415050053	0.181897814100224\\
-0.0278440049433321	0.180437785925123\\
-0.0398699531644889	0.17816697238508\\
-0.0517167483571386	0.175095577234089\\
-0.0633311577226731	0.171237401587515\\
-0.074660992673375	0.166609781907669\\
-0.0856553433427788	0.161233512101275\\
-0.0962648073367174	0.155132750086782\\
-0.106441711728554	0.14833490923846\\
-0.116140327265722	0.140870535210626\\
-0.125317073855712	0.132773168680959\\
-0.133930716390363	0.124079194637544\\
-0.14194255003635	0.114827678881639\\
-0.149316574145641	0.105060192494594\\
-0.156019654025977	0.0948206250379801\\
-0.162021669831903	0.0841549873344722\\
-0.167295651900656	0.0731112047291058\\
-0.171817901943353	0.0617389017315679\\
-0.175568099527571	0.0500891790404863\\
-0.178529393387193	0.0382143839262775\\
-0.180688477147331	0.0261678749933061\\
-0.18203564910783	0.0140037824444602\\
-0.182564855843034	0.00177676482715162\\
-0.182273719399438	-0.0104582365570619\\
-0.181182359059986	-0.0224952278681326\\
-0.17926353568348	-0.0346073443187854\\
-0.176539621242986	-0.0465493902594706\\
-0.173024855267865	-0.0582707732055612\\
-0.168732520891047	-0.06973105441912\\
-0.163681728917969	-0.0808787684903804\\
-0.15789544965903	-0.0916630272510927\\
-0.151399702646994	-0.102035354849172\\
-0.144223650985674	-0.111949194326289\\
-0.13639953772418	-0.121360000559368\\
-0.127962522087411	-0.130225483609569\\
-0.118950515460314	-0.138505806828291\\
-0.109404012540666	-0.146163763315423\\
-0.0993659098899497	-0.153164942566415\\
-0.0888813130744054	-0.159477885234666\\
-0.0779973339413167	-0.165074224529158\\
-0.0667628789360833	-0.169928813669412\\
-0.0552284293396794	-0.174019838882497\\
-0.0434458144477723	-0.177328917416261\\
-0.0314679786611366	-0.179841180148111\\
-0.0193487435922447	-0.18154533839389\\
-0.00714256623120917	-0.182433734632045\\
0.00509570577707005	-0.182502376915602\\
0.0173110805582882	-0.18175095680669\\
0.0294486691352441	-0.180182850764011\\
0.0414539320485581	-0.177805104971658\\
0.0532729244501239	-0.174628403674283\\
0.0648525384720469	-0.170667021172915\\
0.0761407418870575	-0.165938757679477\\
0.0870868118977854	-0.16046485933624\\
0.0976415630611537	-0.154269922746748\\
0.107757568299857	-0.147381784452374\\
0.117389372016789	-0.139831395847829\\
0.12649369433836	-0.13165268410805\\
0.135029625597629	-0.122882399733139\\
0.142958810148617	-0.11355995142237\\
0.150245618728837	-0.103727228980296\\
0.156857308546446	-0.0934284150977215\\
0.162764170411703	-0.082709786816587\\
0.167939662235118	-0.0716195075825523\\
0.172360528287728	-0.0602074108341641\\
0.176006903701958	-0.04852477607557\\
0.178862403734203	-0.0366240984506822\\
0.180914197385583	-0.024558852868953\\
0.182153065058895	-0.0123832537148586\\
0.18257343998651	-0.000152011234288225\\
0.18217343324349	0.0120799142878268\\
0.180961981438682	0.0242042358799012\\
0.178932105803863	0.036282029162575\\
0.176098374857274	0.04819176843076\\
0.172474270580127	0.059880799505846\\
0.168075133985065	0.071301006359691\\
0.162920663215682	0.0824011024432113\\
0.1570341209209	0.0931309243288377\\
0.150441965413051	0.103442250823066\\
0.143173808928979	0.113288766709082\\
0.135262309655203	0.122626228130308\\
0.126743018144138	0.131412676723051\\
0.117654215349786	0.139608631091748\\
0.108036741149055	0.147177263324981\\
0.0979338110153269	0.154084564285474\\
0.0873908218050521	0.160299496469514\\
0.0764551477390257	0.165794133495319\\
0.0651759275452868	0.170543785577176\\
0.0536038436535147	0.174527110470226\\
0.0417908944567949	0.177726209370275\\
0.0297901606555402	0.180126707342034\\
0.0176555667521585	0.181717817908956\\
0.00544163874033442	0.182492391523369\\
-0.00679674090393818	0.182446947692526\\
-0.018503013418394	0.181633476763623\\
-0.0307112437723592	0.179971953222457\\
-0.042729150779361	0.177502969917573\\
-0.0545202229483471	0.174243019237135\\
-0.0660691777357212	0.170199730349471\\
-0.0773236050452401	0.165390884231587\\
-0.0882304465277262	0.159838896405403\\
-0.0987406773957014	0.153568757037817\\
-0.108807229249506	0.146608565188475\\
-0.118384872729276	0.13898959114095\\
-0.127430561484511	0.13074607661194\\
-0.135903648888501	0.121915063800635\\
-0.143766062278146	0.112536233777479\\
-0.150982472463339	0.102651729638409\\
-0.157520452949959	0.0923059667869322\\
-0.163350625756608	0.0815454332264249\\
-0.168446793394001	0.0704184806963998\\
-0.172786056573792	0.058975107419482\\
-0.176348917109296	0.0472667334290605\\
-0.179119365525311	0.0353459695257286\\
-0.18108495299812	0.023266380869882\\
-0.182236847293598	0.0110822462901898\\
-0.18256987245391	-0.00115168561481605\\
-0.182082532055174	-0.0133804424907975\\
-0.180777015931037	-0.0255490752324715\\
-0.178659190333522	-0.0376029048986145\\
-0.175738571572307	-0.0494877684130316\\
-0.172028283256497	-0.0611502619283922\\
-0.167544997320538	-0.0725379808118878\\
-0.162308859113298	-0.083599755107758\\
-0.15634339687521	-0.0942858794708441\\
-0.14967541601572	-0.104548336514288\\
-0.142334878661986	-0.11434101257637\\
-0.134354769031186	-0.123619904920871\\
-0.125770945215803	-0.132343319464706\\
-0.116621978057808	-0.140472058127657\\
-0.106948977829229	-0.147969594969329\\
-0.0967954095168707	-0.15480224030639\\
-0.0862068974962179	-0.160939292109933\\
-0.0752310205493972	-0.166353173943793\\
-0.0639170980399126	-0.171019558897676\\
-0.052315968329177	-0.17491747888211\\
-0.0404797603157781	-0.178029418857537\\
-0.0284616592112333	-0.180341395531403\\
-0.0163156675512776	-0.181843020192911\\
-0.00409636253424214	-0.182527545394659\\
0.00814134920345466	-0.182391895270023\\
0.019998651427099	-0.181474893077522\\
0.0321671868049938	-0.179717436918828\\
0.0441565176341149	-0.177153287192842\\
0.0559225374851604	-0.173798028996258\\
0.0674391074505384	-0.169661580409067\\
0.0786543138606662	-0.164762204446468\\
0.0895160078098947	-0.159122498292496\\
0.0999753592624141	-0.152767839121155\\
0.109985481327063	-0.145726727265388\\
0.119501397813102	-0.138030797563075\\
0.12848034269713	-0.129714635675999\\
0.136881969336581	-0.120815610131937\\
0.144668526003976	-0.111373707748968\\
0.151805024358286	-0.101431355045735\\
0.158259396997544	-0.0910332273495838\\
0.164002641634684	-0.0802260479487265\\
0.169008951383772	-0.069058378185906\\
0.173255830731355	-0.0575803992344306\\
0.176724196611308	-0.0458436866251668\\
0.179398464155957	-0.0339009784911758\\
0.181266616725609	-0.0218059385923912\\
0.182320259904796	-0.0096129151761888\\
0.182554659220293	0.00262330322317276\\
0.18196876141656	0.014847733977896\\
0.180565199188249	0.0270054474274238\\
0.178350279350636	0.039041813701239\\
0.175333954500133	0.0509027481945471\\
0.171529778291398	0.0625349545984704\\
0.166954844536967	0.0738861643738433\\
0.161629710396909	0.0849053716213234\\
0.155578304006541	0.0955430622730151\\
0.148827816956757	0.105751436580539\\
0.141408582107564	0.115484623903955\\
0.133353937297675	0.12469888881632\\
0.12470007553192	0.133352827641831\\
0.115485882359008	0.14140755448862\\
0.105752761139041	0.148826875983821\\
0.0955444469963451	0.155577453908927\\
0.0849068103103848	0.161628954994135\\
0.073887650584395	0.166954187230155\\
0.0625364816735326	0.171529222045274\\
0.0509043092937802	0.175333501829777\\
0.0390434018311259	0.178349932310092\\
0.0270070554770948	0.180564959360926\\
0.0148493547458064	0.181968629909619\\
0.00262492944394274	0.182554636659739\\
-0.00961129079488685	0.182320346431306\\
-0.0215916168405782	0.181292267748763\\
-0.033723084854879	0.179431990430264\\
-0.04568220658886	0.176766008515461\\
-0.0574201210682285	0.173309017030353\\
-0.0689010886632483	0.169073137050076\\
-0.0800735168917217	0.164077169656023\\
-0.0908860928680535	0.1583439416164\\
-0.101290209559747	0.151899240232994\\
-0.111239187138625	0.144771989672202\\
-0.120688323238803	0.136994213000807\\
-0.129595154464775	0.128600862027158\\
-0.137919658330691	0.119629651984085\\
-0.145624429498543	0.110120894176037\\
-0.152674847119925	0.100117315539592\\
-0.159039230603791	0.0896638665012738\\
-0.164688982023566	0.0788075189313555\\
-0.169598714603932	0.067597055097331\\
-0.173746366794671	0.0560828484640943\\
-0.177113301402683	0.0443166373441043\\
-0.179684389337936	0.0323512924099424\\
-0.181448077591955	0.0202405791328616\\
-0.182396441152469	0.00803891618676085\\
-0.182525218614049	-0.0041988690784822\\
-0.181833831326268	-0.0164177870000653\\
-0.180325385992994	-0.0285629326994504\\
-0.178006660714134	-0.0405797327791193\\
-0.174888074526812	-0.052414190563921\\
-0.170983640590998	-0.0640131287122016\\
-0.166310903218001	-0.0753244281836325\\
-0.160890859039953	-0.0862972624184285\\
-0.154747862661323	-0.096882325727624\\
-0.147909517223762	-0.107032054845183\\
-0.140406550369813	-0.116700842653997\\
-0.132272676178854	-0.125845243106399\\
-0.123544443663686	-0.134424166461863\\
-0.114261072548926	-0.142399063909345\\
-0.1044642770367	-0.149734100787456\\
-0.0941980783669413	-0.156396317605392\\
-0.0835086070108221	-0.162355778144115\\
-0.0724438953864995	-0.167585703972608\\
-0.0610536620287216	-0.17206259477503\\
-0.0493890881772256	-0.175766333949201\\
-0.0375025878063505	-0.178680278995352\\
-0.0254475721020339	-0.180791336300289\\
-0.0132782094622773	-0.1820900199728\\
-0.00104918209507081	-0.182570494467794\\
0.0111845596924353	-0.182230600807943\\
0.0232637111478137	-0.18108529842473\\
0.035360075959048	-0.179116585742445\\
0.0472876019640747	-0.176343327155357\\
0.0589946064288114	-0.1727794047674\\
0.0704370176858537	-0.168439047868802\\
0.0815634585377395	-0.163341631419095\\
0.0923233783782806	-0.157510254083325\\
0.102668414965715	-0.150971132729825\\
0.112552118635658	-0.14375363283328\\
0.121930079141008	-0.135890184250638\\
0.130760155098177	-0.12741612231798\\
0.139002669033473	-0.118369524803882\\
0.146620583895856	-0.108791041872008\\
0.153579669117781	-0.0987237137677419\\
0.159848654511135	-0.088212777363732\\
0.165399370819963	-0.0773054628370417\\
0.170206876278822	-0.0660507814665998\\
0.174249568689924	-0.0544993054004763\\
0.177509282491439	-0.042702940413447\\
0.179971370382865	-0.0307146926717579\\
0.181624769141617	-0.0185884305535175\\
0.182462049335513	-0.00637864258993839\\
0.182479448704499	0.00585980736061032\\
0.181720652120728	0.0176263556935346\\
0.18011957587608	0.0298332859450141\\
0.177709890632946	0.0418602620302116\\
0.174507488662308	0.0536677090572993\\
0.170520634890575	0.0652364903006971\\
0.165766871025373	0.0765142541311986\\
0.160268270156366	0.0874480886576574\\
0.154049580449977	0.0979888432619029\\
0.147138678330448	0.108089296381741\\
0.139566612905832	0.117704066317923\\
0.131367414384477	0.126789940911661\\
0.12257792578677	0.135306092992711\\
0.113237641638829	0.143214256343068\\
0.103388531822347	0.150478896208682\\
0.0930748526837595	0.157067369390248\\
0.0823429480401805	0.162950071034314\\
0.0712410409761587	0.168100567623783\\
0.059819017152101	0.172495715757104\\
0.0481282006553126	0.176115766137284\\
0.0362211233744299	0.178944452316381\\
0.0241512889509679	0.180969063787702\\
0.0119729323643618	0.182180503099771\\
-0.000259223769280073	0.182573326734925\\
-0.0124902150944361	0.182145769569073\\
-0.0246330578819475	0.180904115761014\\
-0.0367025906997601	0.178846321466969\\
-0.0486042018999936	0.175984994974335\\
-0.0602849005757947	0.17233344904598\\
-0.0716948592908259	0.167907516390043\\
-0.0827828282683901	0.162727042211501\\
-0.0934988121867917	0.156815366134628\\
-0.103794654868411	0.150199056488711\\
-0.113624103513396	0.142907837655099\\
-0.122942990664691	0.13497447174212\\
-0.131709441875814	0.126434607246554\\
-0.139884065655185	0.117326617516247\\
-0.147430129930385	0.107691428646668\\
-0.154313726978356	0.0975723357027383\\
-0.160503925830181	0.0870148081350096\\
-0.165972911249036	0.0760662854779933\\
-0.170696108724652	0.0647759641718274\\
-0.174652294894104	0.0531945765052714\\
-0.177823692908725	0.0413741626488568\\
-0.180196052309888	0.0293678368252472\\
-0.181758713063771	0.0172295486444855\\
-0.182504653464164	0.00501384067058146\\
-0.18243052168082	-0.00722439664246085\\
-0.181583873980313	-0.0189837070145229\\
-0.179891595762234	-0.0311785333998592\\
-0.177392081843522	-0.0431872281205365\\
-0.174101529093355	-0.0549703990291829\\
-0.170028328854693	-0.0665090564122348\\
-0.165190413170353	-0.0777509782546692\\
-0.159610251824971	-0.0886434134590193\\
-0.153312959669751	-0.0991373978210686\\
-0.146326765081148	-0.109185919802504\\
-0.138683055446824	-0.118743831027871\\
-0.130416182984798	-0.127768174847455\\
-0.12156329480114	-0.136218400586008\\
-0.112164170294521	-0.144056538262645\\
-0.102261043740825	-0.15124736777899\\
-0.0918984141990173	-0.157758577604037\\
-0.0811228454365842	-0.163560910064592\\
-0.069982756734715	-0.168628292779244\\
-0.0585282053197403	-0.17293795581305\\
-0.0468106614344606	-0.176470533992848\\
-0.0348827770600189	-0.179210153923068\\
-0.0227981493229915	-0.181144505312562\\
-0.0106110796748406	-0.182264896287021\\
0.00162367012719349	-0.182566292449134\\
0.0138511240688483	-0.182047339497795\\
0.0260163389244965	-0.180710369315172\\
0.0380646511407385	-0.178561389486898\\
0.0499419224486636	-0.175610056309268\\
0.0615947831498834	-0.171869631396582\\
0.0729708719104606	-0.167356922095151\\
0.0840190710617056	-0.162092205954879\\
0.0946897362798877	-0.156099139618102\\
0.104934919664258	-0.149404652518596\\
0.114708585187693	-0.142038825876103\\
0.123966815552729	-0.134034757531676\\
0.132668009542455	-0.125428413215512\\
0.140773068937426	-0.116258464949736\\
0.148245574215227	-0.10656611726499\\
0.15505194818849	-0.0963949220609709\\
0.161161606885041	-0.0857905829054669\\
0.166547096975116	-0.0748007496687017\\
0.171184219131111	-0.0634748044119265\\
0.175052136763764	-0.0518636394970479\\
0.178133469655282	-0.0400194288915151\\
0.180414372050196	-0.0279953937417516\\
0.181884594872573	-0.0158455632231758\\
0.182537531779305	-0.00362453176378157\\
0.182370248845553	0.0086127862721474\\
0.181417421999912	0.0205135287740771\\
0.179626794791766	0.032669593711571\\
0.177029778441604	0.0446491373074325\\
0.173641659227812	0.0564062229282072\\
0.169473091118827	0.0679114069287045\\
0.164542509287304	0.0791128969423567\\
0.158872581465016	0.0899588277906468\\
0.152488817521638	0.100400440147093\\
0.145419855142947	0.110390912640539\\
0.137697454669658	0.119885357127351\\
0.12935632013236	0.128841104972352\\
0.120433932208853	0.137217913823434\\
0.110970382730115	0.14497814342413\\
0.101008195465459	0.152086923749118\\
0.0905921348436813	0.158512311962876\\
0.0797690047205514	0.164225436025991\\
0.0685874380818718	0.169200624414104\\
0.0570976785269959	0.173415521463118\\
0.045351354498692	0.17685118782578\\
0.0334012472942546	0.179492185574245\\
0.0213010539012656	0.181326647568634\\
0.00910514569931845	0.182346330783904\\
-0.00313167583959547	0.182546653345996\\
-0.0153544254024792	0.181926715121221\\
-0.0275081809080203	0.180489301761162\\
-0.0395383302951877	0.178240872185528\\
-0.051390816913976	0.175191529560578\\
-0.063012382439706	0.171354975898099\\
-0.0743508061664304	0.166748450490689\\
-0.0853551396759127	0.161392652442555\\
-0.095975935756718	0.155311647664017\\
-0.106165470596442	0.148532760731414\\
-0.115877958221609	0.141086452109309\\
-0.125069756245819	0.133006181269826\\
-0.133699561957856	0.124328256356349\\
-0.141728597927613	0.115091671022734\\
-0.149120786235543	0.105337929231606\\
-0.155842910599563	0.0951108587446571\\
-0.161864765620392	0.0844564141967826\\
-0.167159292508416	0.0734224706028133\\
-0.171702700677593	0.0620586082214669\\
-0.175474574637847	0.0504158897873908\\
-0.178457965738177	0.0385466310461332\\
-0.180639468318029	0.0265041656956215\\
-0.182009279949619	0.0143426057158315\\
-0.182561245480584	0.00211659823966622\\
-0.182292884694559	-0.0101189200147144\\
-0.181226824141539	-0.0221342591914797\\
-0.17933140546755	-0.0342539833424185\\
-0.176630647332225	-0.0462028450557714\\
-0.173138966615699	-0.057930878169449\\
-0.168869189058484	-0.0693994625183581\\
-0.163840301532889	-0.0805570854891049\\
-0.158075215956379	-0.0913526931334749\\
-0.151599859084649	-0.10173775690692\\
-0.144443298663628	-0.11166567036896\\
-0.136637689862777	-0.121091825445018\\
-0.128218109041398	-0.129973862785347\\
-0.119222389237986	-0.138271871364795\\
-0.109690951911319	-0.145948564871168\\
-0.0996666258913105	-0.152969448634254\\
-0.0891944548073815	-0.15930297478862\\
-0.0783214946345308	-0.164920684075594\\
-0.0670966022700666	-0.169797333708102\\
-0.0555702159851074	-0.173911010803731\\
-0.0437941288015545	-0.17724323084034\\
-0.0318212557502411	-0.179779020721162\\
-0.0197053961004226	-0.181506986053789\\
-0.0075009916310721	-0.18241936234711\\
0.00473711801389308	-0.182512049904245\\
0.016953941739006	-0.181784632242635\\
0.0290945841007908	-0.180240377964733\\
0.0411044919618118	-0.177886226072135\\
0.0529296996362517	-0.174732754785043\\
0.0645170713760377	-0.170794134009789\\
0.0758145401325188	-0.166088061667022\\
0.0867713415162237	-0.160635684167653\\
0.0973382419030493	-0.154461501392748\\
0.107467759662026	-0.147593256604881\\
0.11711437851084	-0.140061811785942\\
0.126234752039964	-0.131901008960788\\
0.134787898483354	-0.123147518134109\\
0.142735384874693	-0.113840672509796\\
0.15004149974207	-0.104022291748741\\
0.156673413565505	-0.0937364940665734\\
0.1626013263066	-0.0830294979762428\\
0.167798601301475	-0.0719494146244236\\
0.172241884960815	-0.0605460315904962\\
0.175911211698924	-0.0488705891872267\\
0.178790093653942	-0.0369755502025265\\
0.180865594772533	-0.0249143641659522\\
0.182128388937324	-0.0127412271770097\\
0.182572801872684	-0.000510838383659314\\
0.182196836642983	0.0117218458192788\\
0.181011797487827	0.0238289245139611\\
0.179006341906692	0.0359140435627703\\
0.176196752962661	0.0478308819493176\\
0.17259666740873	0.0595271316535231\\
0.168220988354452	0.0709562406668372\\
0.163089285029856	0.0820668881804576\\
0.157224753778422	0.0928087594970035\\
0.150653756546931	0.103133576932163\\
0.143405807190286	0.112994971256398\\
0.13551347279718	0.122348632065066\\
0.127012218053302	0.131152527827408\\
0.117940242859414	0.139367098761561\\
0.108338311425008	0.146955433357045\\
0.0982495693477781	0.153883433972668\\
0.0877193496985296	0.160119970114077\\
0.0767949692807847	0.165637018346419\\
0.0655255160401339	0.170409788198472\\
0.0539616284736923	0.174416833566394\\
0.0421552681074967	0.177640149072022\\
0.0301594859974021	0.180065250974736\\
0.0180281843523434	0.181681242251004\\
0.00581587432851331	0.182480861559257\\
-0.00642256891268618	0.182460515868196\\
-0.0180778316359842	0.18167629990425\\
-0.0302985136454178	0.180041909992036\\
-0.0423245822870172	0.177599885252066\\
-0.0541225094876655	0.174366978699828\\
-0.0656804771945061	0.170350122402531\\
-0.0769458799243787	0.165566967952375\\
-0.0878653748362024	0.16003988638247\\
-0.0983898856353831	0.153793757170661\\
-0.108472294984449	0.146856564624321\\
-0.118067302252038	0.139259475454993\\
-0.127131782149769	0.131036633599553\\
-0.135625003625864	0.122224988368925\\
-0.143508803637761	0.112864133724615\\
-0.15074775692178	0.102996131959938\\
-0.157309335713061	0.0926653242908057\\
-0.163164056013541	0.0819181314871488\\
-0.168285610052708	0.0708028453037462\\
-0.17265098448829	0.0593694115008865\\
-0.176240563818083	0.0476692054126355\\
-0.179038218519697	0.0357548011002079\\
-0.181031377530648	0.0236797351046602\\
-0.18221108473376	0.0114982658837596\\
-0.182572039198858	-0.000734869979792359\\
-0.182112619004758	-0.0129647037480001\\
-0.180836115641867	-0.0251274506480802\\
-0.178746111060104	-0.0371875967160386\\
-0.175852952337039	-0.0490798201030883\\
-0.172169767115174	-0.060750809769372\\
-0.167712944198496	-0.0721488597067377\\
-0.162502498026328	-0.0832227598509432\\
-0.15656185853497	-0.0939227027250883\\
-0.149917720878917	-0.104200607553862\\
-0.142599938476785	-0.114010294305398\\
-0.13464139313735	-0.123307683979016\\
-0.126077846150622	-0.132050999228792\\
-0.116947777229412	-0.140200952569885\\
-0.107292211691948	-0.147720922768938\\
-0.0971545361410229	-0.154577119373363\\
-0.0865803035143707	-0.160738734544481\\
-0.0756170283797905	-0.166178081502062\\
-0.0643139734485294	-0.17087071892234\\
-0.052721928204018	-0.174795560771112\\
-0.0408929806870723	-0.177934971049651\\
-0.0288802834467638	-0.18027484303964\\
-0.0167378146887426	-0.181804662694322\\
-0.00452013574728217	-0.18251755587828\\
0.00771785410180073	-0.182410319258635\\
0.0195323138830653	-0.18152569005887\\
0.0317126183125472	-0.179798219400845\\
0.0437108297443737	-0.177263796105907\\
0.0554848044629911	-0.17393828322523\\
0.0670115789353825	-0.169830910565314\\
0.0782391108102236	-0.164959787395997\\
0.0891149819874697	-0.159347450300887\\
0.0995902998917939	-0.153019156027817\\
0.109618119631374	-0.146003280117345\\
0.119153385723243	-0.138331343664006\\
0.128153244370678	-0.130037825032143\\
0.13657725496466	-0.121159991006685\\
0.144387565273917	-0.111737733113158\\
0.151549080253899	-0.101813389560396\\
0.158029620114103	-0.0914315547212005\\
0.163800065007598	-0.0806388786395586\\
0.168834485846903	-0.0694838574497476\\
0.173110260821409	-0.0580166154491801\\
0.176608177038168	-0.0462886798862183\\
0.179312516861073	-0.0343527494077525\\
0.181211128530577	-0.022262457280362\\
0.182295480771299	-0.0100721303788263\\
0.182560701125226	0.00216345492313944\\
0.182005597845655	0.0143893188817034\\
0.18063266525227	0.0265505254454111\\
0.178448072523233	0.0385924290865858\\
0.17546163597299	0.0504609203669057\\
0.171686774946135	0.0621026690546878\\
0.167140451516141	0.0734653637752385\\
0.161843094270271	0.0844979470588905\\
0.155818506509173	0.0951508447777979\\
0.149093759296423	0.105376188885581\\
0.141699069807394	0.115128032526521\\
0.133667665561117	0.124362556477754\\
0.125035635106443	0.133038266060193\\
0.115841765867126	0.141116177584466\\
0.106127369842415	0.148559993531598\\
0.0959360979890428	0.155336265639831\\
0.0853137440632441	0.161414545214312\\
0.0743080388661315	0.166767519934934\\
0.0629684357562688	0.171371136590502\\
0.0513458884386207	0.175204709157372\\
0.0394926220124255	0.178251011749151\\
0.0274618982871361	0.18049635602429\\
0.0153077764733644	0.181930652688263\\
0.00308487025723066	0.182547456832986\\
-0.00915189759760232	0.18234399689497\\
-0.0210975193373905	0.181350443927927\\
-0.0332400275295537	0.179522118443774\\
-0.0452084965779462	0.176887767854026\\
-0.05695527149014	0.173462351924309\\
-0.0684473985673666	0.16925733105703\\
-0.0796332015475962	0.164291337926993\\
-0.0904611210906752	0.158587124606482\\
-0.100882479763413	0.15217035128027\\
-0.110850532187098	0.145069810981733\\
-0.120320490635287	0.137317406363098\\
-0.129249797451018	0.128947975666402\\
-0.137598329146497	0.119999126656246\\
-0.14532857249311	0.110511070087578\\
-0.152405792210083	0.100526439846527\\
-0.15879818730092	0.0900901011765017\\
-0.164477033988487	0.0792489490342749\\
-0.169416814782891	0.0680516973643904\\
-0.173595333131509	0.0565486602231651\\
-0.176993813158911	0.0447915256967056\\
-0.179596984038847	0.0328331236349456\\
-0.181393148610126	0.0207271882688556\\
-0.182374235936824	0.00852811675951447\\
-0.182535837574573	-0.00370927523160564\\
-0.181877227379983	-0.0159299998479253\\
-0.180401364773635	-0.0280791441317782\\
-0.178114881441687	-0.0401021167669287\\
-0.175028051536535	-0.0519448933806947\\
-0.171154745510811	-0.0635542592986097\\
-0.166512367793339	-0.0748780486561288\\
-0.16112177858073	-0.0858653788118333\\
-0.155007200104465	-0.0964668789800121\\
-0.148196107789853	-0.106634912074632\\
-0.140719106797391	-0.116323788763282\\
-0.132609794503894	-0.125489972765145\\
-0.123904609525526	-0.134092276489669\\
-0.114642668000124	-0.142092046091634\\
-0.104865587800898	-0.149453335181003\\
-0.0946173015430092	-0.156143066330737\\
-0.0839438591765235	-0.162131179709068\\
-0.0728932210560877	-0.167390768157034\\
-0.0615150424382865	-0.171898198090597\\
-0.0498604503592228	-0.175633215696238\\
-0.0379818138989224	-0.178579037940142\\
-0.0259325088695304	-0.180722427980664\\
-0.0137666779652559	-0.182053754649835\\
-0.00153898748070009	-0.182567035728338\\
0.0106956183232085	-0.182259964826472\\
0.0227469865304302	-0.181150944656278\\
0.0348538723971452	-0.179215787863444\\
0.0467911567010233	-0.176475717260018\\
0.0585078558889848	-0.172944852139296\\
0.0699623060255045	-0.168636789651941\\
0.0811030723592911	-0.163570727084019\\
0.0918793796647681	-0.157769676143471\\
0.10224278919234	-0.151259720972063\\
0.112146778925586	-0.144070090995783\\
0.121546847875312	-0.136233090426253\\
0.13040075471721	-0.127783936147106\\
0.138668714891197	-0.118760594016049\\
0.146313577071607	-0.109203609636647\\
0.153300989632686	-0.09915592661727\\
0.159599555126679	-0.0886626935165173\\
0.165180971396109	-0.0777710609377046\\
0.170020158752241	-0.066529969646172\\
0.174095372650135	-0.0549899306925928\\
0.177388301409726	-0.0432027984184828\\
0.17988414849345	-0.0312215374612498\\
0.181571698993078	-0.0190999847613003\\
0.182443370023036	-0.00689260764964676\\
0.182495244793687	0.00534574089708775\\
0.181740455680282	0.0174211705159754\\
0.18016133180689	0.0295801597274069\\
0.17777266643844	0.0415929138663554\\
0.174587118815392	0.0534081390140393\\
0.170617011745475	0.0649840494129846\\
0.165880021679473	0.0762686685272533\\
0.160397665936382	0.087210550774045\\
0.154194596500324	0.0977605126129984\\
0.147298664661714	0.10787119549445\\
0.139740854933734	0.117497169767165\\
0.131555129633509	0.126595178898704\\
0.122778270919963	0.135124341461958\\
0.113449716837155	0.143046332450501\\
0.103611384560509	0.150325554979194\\
0.0933074819437943	0.156929300374491\\
0.0825843088408507	0.162827895178811\\
0.0714900490585595	0.167994834483413\\
0.0600745538636218	0.172406901016225\\
0.0483891179664634	0.176044269474421\\
0.0364862490364305	0.178890595605418\\
0.0244194317672468	0.180933089647581\\
0.0122428875377199	0.182162573802795\\
1.13307765666759e-05	0.182573523474314\\
-0.0122202768878984	0.182164092091339\\
-0.0243510755495437	0.180942301398255\\
-0.0364260213148367	0.178902869190078\\
-0.048332973548625	0.176059692549931\\
-0.0600191561792379	0.172426194520471\\
-0.0714358580776072	0.168017885524973\\
-0.082531805627126	0.162854514058741\\
-0.093256893617469	0.156959368930174\\
-0.103562923140824	0.150358946076248\\
-0.113403600337507	0.14308289610457\\
-0.122734707539493	0.135163912731941\\
-0.131514315130232	0.126637579999997\\
-0.139702972514981	0.117542210441824\\
-0.147263884604317	0.10791867340241\\
-0.154163076990957	0.0978102115476972\\
-0.16036954864806	0.0872622465297307\\
-0.165855411240485	0.0763221748767405\\
-0.170596014443014	0.0650391550109509\\
-0.174570056695402	0.0534638863763821\\
-0.17775968092503	0.0416483816160647\\
-0.180150554787303	0.0296457328518862\\
-0.181731935064853	0.0175098731235122\\
-0.182496715941173	0.00529533404416141\\
-0.182441460930228	-0.00694299923319939\\
-0.1816166143548	-0.0186680040648878\\
-0.179944545010776	-0.030871550869049\\
-0.177465090825897	-0.042886287795517\\
-0.174194642503446	-0.0546746603112674\\
-0.170141093895757	-0.0662200884890577\\
-0.165322277297487	-0.0774702304509922\\
-0.159760626331606	-0.0883721351165013\\
-0.1534811739533	-0.0988767983124445\\
-0.146512063597253	-0.108937171045811\\
-0.138884605674152	-0.118508051769996\\
-0.130633079761613	-0.127546424928844\\
-0.121794564000693	-0.136011676824299\\
-0.112408773147208	-0.143865770024553\\
-0.102517881524867	-0.151073412768254\\
-0.0921663331847937	-0.157602217997242\\
-0.0814006420689491	-0.163422848995243\\
-0.0702691830310892	-0.168509151180985\\
-0.0588219744851687	-0.172838269621813\\
-0.0471104536382545	-0.176390751738385\\
-0.0351872453701657	-0.179150634709225\\
-0.0231059257529589	-0.181105517202573\\
-0.0109207813301058	-0.182246615095933\\
0.00131343483077923	-0.182568800950267\\
0.0135417491570095	-0.18207062704869\\
0.025709214600646	-0.180754331902224\\
0.0377611575340783	-0.178625830190319\\
0.0496434234170962	-0.175694686184853\\
0.0613026201511121	-0.171974070770799\\
0.0726863579731268	-0.167480702268044\\
0.0837434848799097	-0.162234771305294\\
0.0944243164665975	-0.156259850098597\\
0.104680859189028	-0.149582786526938\\
0.114467026014551	-0.142233583495004\\
0.123738843506756	-0.134245264120339\\
0.132454649425347	-0.125653723340835\\
0.140575279927881	-0.116497566625761\\
0.148064245549384	-0.106817936504717\\
0.154887895162651	-0.0966583277011775\\
0.161015567193461	-0.086064391684221\\
0.166419727389974	-0.0750837315448314\\
0.1710760925535	-0.063765688081908\\
0.174963739642026	-0.0521611181152724\\
0.178065199798687	-0.040322165936824\\
0.180366536837468	-0.0283020290271339\\
0.18185740986924	-0.0161547190021984\\
0.182531119766025	-0.00393481892089481\\
0.182384639262977	0.0083027619800032\\
0.181455347675685	0.020175411715405\\
0.179686512323724	0.032339601030015\\
0.17711108678812	0.0443255638400735\\
0.173744552391758	0.0560885287917999\\
0.169597082653259	0.0676011989691793\\
0.164686999415596	0.0788117046596368\\
0.159036923609999	0.0896679960184575\\
0.15267227793162	0.100121267192475\\
0.145621609862062	0.110124653672485\\
0.137916597263185	0.119633209507272\\
0.129591866377049	0.128604202104425\\
0.12068482417019	0.136997320621089\\
0.111235493455153	0.144774851581547\\
0.10128633407931	0.151901847242827\\
0.0908820519006358	0.158346282942294\\
0.0800693978079997	0.164079201077711\\
0.0688969576793664	0.16907484119916\\
0.0574149340694783	0.173310755760011\\
0.045674920614525	0.176767910989336\\
0.0337296702233177	0.179430772409968\\
0.0216328580073366	0.181287374650875\\
0.00943884011959128	0.182329375205744\\
-0.00279759050543428	0.182552091922987\\
-0.0150214503499625	0.18195452404336\\
-0.0271778123873969	0.180539356697242\\
-0.0392120528879127	0.178312948838631\\
-0.0510700968661098	0.175285304671301\\
-0.0626986610582628	0.171470028697545\\
-0.0740454933565589	0.166884264584892\\
-0.0850596075906069	0.161548618135199\\
-0.0956915126395133	0.155487064690434\\
-0.105893434811625	0.148726841402363\\
-0.115619532512124	0.141298324844508\\
-0.124826102225158	0.133234894520652\\
-0.133471774900415	0.124572782870384\\
-0.141517701834309	0.115350912467707\\
-0.14892772924116	0.105610721118387\\
-0.155668560703369	0.0953959756651501\\
-0.161709906784118	0.0847525753291103\\
-0.167024621136389	0.0737283454566331\\
-0.171588822479819	0.0623728226235041\\
-0.175382001907862	0.0507370320507417\\
-0.178387115047075	0.0388732583172523\\
-0.1805906586424	0.0268348104273503\\
-0.181982731232059	0.0146757822755994\\
-0.182557077641637	0.00245080957008366\\
-0.182311117089352	-0.00978517566436921\\
-0.181270009418589	-0.0217778666169684\\
-0.179397677677443	-0.033905255177774\\
-0.176719766087002	-0.0458608490545903\\
-0.173250872574737	-0.0575953842005408\\
-0.16900336250063	-0.0690721115648076\\
-0.1639961006084	-0.080239467444251\\
-0.158251942480593	-0.091046229272658\\
-0.151796723241349	-0.101443816908336\\
-0.14465941632684	-0.111385575619652\\
-0.136872090098253	-0.120826835399866\\
-0.128469739055979	-0.129725168567826\\
-0.119490118815175	-0.138040590882124\\
-0.109973578437412	-0.145735737839805\\
-0.0999628797796954	-0.152776031878941\\
-0.0895030052065965	-0.159129837937421\\
-0.0786409554025166	-0.164768605653257\\
-0.067425538200998	-0.169666997634619\\
-0.0559071492569723	-0.173803003318549\\
-0.044137545620516	-0.177158037863723\\
-0.0321696131471196	-0.179717025669771\\
-0.0200571288681028	-0.181468468114204\\
-0.00785451935243364	-0.182404495219856\\
0.00438338387001264	-0.182520901019797\\
0.0166015906648653	-0.181817162454873\\
0.0287451994175446	-0.180296441725108\\
0.0407596437045412	-0.177965572080484\\
0.0525909374986461	-0.174835027115334\\
0.0641859177414392	-0.170918873708061\\
0.0754924832373331	-0.166234708809985\\
0.0864598287569573	-0.160803580377786\\
0.0970386733361119	-0.154649892792348\\
0.107181481711235	-0.1478012972008\\
0.116842677915548	-0.140288567268103\\
0.125978850067566	-0.132145460901299\\
0.134548945447271	-0.123408568554774\\
0.142514454955933	-0.114117148820257\\
0.149839586160993	-0.104312952014041\\
0.156491424120144	-0.0940400325825226\\
0.162440079288465	-0.083344551138842\\
0.167658821821125	-0.0722745670470955\\
0.172124201680296	-0.0608798224759585\\
0.17581615401063	-0.0492115188768529\\
0.178718089295392	-0.0373220869232118\\
0.180816967903431	-0.0252649509075245\\
0.182103358679505	-0.0130942886878143\\
0.182571481322679	-0.00086478824351081\\
0.182219232359721	0.0113685980558996\\
0.181060304370175	0.0234576049911152\\
0.179078992953814	0.0355500767854787\\
0.176293276878306	0.04747393252991\\
0.172716952337782	0.0591772599011108\\
0.168364481808455	0.070615118689167\\
0.163255306879724	0.0817361518098722\\
0.157412559378673	0.0924898907967719\\
0.150862505897924	0.102828002392713\\
0.143634562800693	0.112704064448468\\
0.135761206975279	0.122073700964107\\
0.127277818079652	0.130894808237911\\
0.118222515740712	0.139127749147879\\
0.108635989192712	0.146735529696862\\
0.0985613147780777	0.153683964891671\\
0.0880437623196234	0.15994183244069\\
0.0771305916728871	0.16548101307498\\
0.065870840370168	0.170276616895337\\
0.0543151032780342	0.174307095210057\\
0.0425153052579709	0.177554337361113\\
0.0305244678364027	0.18000375210668\\
0.0183964709609142	0.181644333183424\\
0.00618581089976591	0.182468708761935\\
-0.00605264464302313	0.182473174573313\\
-0.0177031162737801	0.181713208898659\\
-0.0299281781833587	0.1801038537551\\
-0.0419595389366339	0.177686497247789\\
-0.0537640155761561	0.174477862851101\\
-0.0653301901569636	0.170484780089814\\
-0.0766054011013511	0.165724791558936\\
-0.0875362319166233	0.160220167677679\\
-0.0980735560634368	0.153995687085538\\
-0.108170200624431	0.147079236293493\\
-0.117780801036699	0.13950188877254\\
-0.126862161850925	0.13129769977656\\
-0.13537347619179	0.122503534773611\\
-0.14327649974994	0.113158909149208\\
-0.150535720911294	0.103305812238979\\
-0.15711852086115	0.0929885182549438\\
-0.162995320272089	0.0822533872037492\\
-0.168139712183062	0.0711486566030062\\
-0.172528580647137	0.0597242247471584\\
-0.176142204607311	0.0480314264848695\\
-0.178964346512895	0.0361228025446301\\
-0.18098232527832	0.0240518634563017\\
-0.18218707326711	0.0118728490957324\\
-0.182573177035084	-0.000359515033273984\\
-0.182138901655357	-0.0125902636988828\\
-0.180889893425114	-0.024737431581176\\
-0.178825302412849	-0.0368049653487013\\
-0.175957259317231	-0.0487045909506544\\
-0.172299036867124	-0.0603832442115555\\
-0.167866586132022	-0.0717906927010636\\
-0.162679788044645	-0.0828756953107729\\
-0.156762001103759	-0.0935882969938162\\
-0.150139820365106	-0.103880357515855\\
-0.14284299741443	-0.113705639434641\\
-0.134904319579295	-0.123019993989328\\
-0.126359459111735	-0.131781567254276\\
-0.117246811754771	-0.139950989710956\\
-0.107607324491362	-0.147491552694675\\
-0.0974843116431679	-0.154369373247102\\
-0.0869232602260008	-0.160553546387825\\
-0.0759716255499431	-0.166016283990744\\
-0.0646786179775964	-0.170733039649866\\
-0.0530949818098657	-0.174682618972126\\
-0.0412727672609145	-0.17784727481681\\
-0.029265096583815	-0.1802127870375\\
-0.0171259253599752	-0.181768526382284\\
-0.00490980005843889	-0.182507502253411\\
0.00732838705950393	-0.182426394119039\\
0.0190998264663789	-0.181571717235857\\
0.0312915078312852	-0.179871999172816\\
0.0432979753264616	-0.17736510389699\\
0.0550792104571884	-0.174067157029049\\
0.0666153597091634	-0.169986730150562\\
0.0778542420102982	-0.165141792413727\\
0.0887431783900229	-0.159554827265325\\
0.0992332196713266	-0.153250979571816\\
0.109277368333523	-0.146258508841236\\
0.118830495679031	-0.138608830698029\\
0.127849666842376	-0.130336323990978\\
0.136294354445389	-0.121478161090351\\
0.14412661342378	-0.112074145060091\\
0.151311250133231	-0.102166532110147\\
0.157815980915107	-0.0917998413968256\\
0.163611577239503	-0.0810206548865941\\
0.168671997025756	-0.0698774080568111\\
0.172974501654364	-0.0584201722625257\\
0.176499758139574	-0.046700429749362\\
0.179231926004622	-0.0347708423125423\\
0.181158728455801	-0.0226850146795676\\
0.182271507552646	-0.0104972536166124\\
0.182565263106577	0.00173767607019425\\
0.182038675150912	0.013964797631307\\
0.180694109871348	0.0261291694026452\\
0.178537608974554	0.0381761316768492\\
0.175578862540434	0.0500515523177704\\
0.171831165478979	0.0617020700041542\\
0.167311357792688	0.0730753339949312\\
0.162039748904256	0.0841202393730232\\
0.156040026398876	0.0947871566765221\\
0.149339149588442	0.105028154900592\\
0.141967228370316	0.11479721687684\\
0.133957387927336	0.124050446051963\\
0.12534561988807	0.132746263725419\\
0.116170620590758	0.140845595891261\\
0.106473617218116	0.148312048799514\\
0.0962981825398729	0.155112072497017\\
0.0856900391216299	0.161215111581705\\
0.0746968538645386	0.166593742505266\\
0.0633680238397555	0.171223796786547\\
0.0517544542993805	0.175084469624594\\
0.0399083299653393	0.178158413371603\\
0.0278828805175962	0.180431815492489\\
0.015732141419766	0.181894460625977\\
0.0035107111199367	0.182539776486283\\
-0.00872649429339428	0.182364863396836\\
-0.0206371039605269	0.18140342671095\\
-0.032790245163936	0.179604829929657\\
-0.0447674376922854	0.176999920302024\\
-0.0565223521484784	0.173603913731231\\
-0.0680247813273816	0.169427637297963\\
-0.0792229592241371	0.164489567774669\\
-0.0900650868556584	0.15881239031531\\
-0.100502422158338	0.152421646559172\\
-0.110488159753582	0.145346007051277\\
-0.119977432764962	0.137617262183004\\
-0.128927596044523	0.129270144325508\\
-0.137298432387482	0.120342160990307\\
-0.145052328411735	0.110873429108786\\
-0.152154442588855	0.100906495691032\\
-0.158572862076442	0.0904861464380822\\
-0.164278746186625	0.0796592044141795\\
-0.169246455951655	0.0684743196866524\\
-0.17345366934413	0.056981750693233\\
-0.176881481562101	0.0452331384461743\\
-0.179514489988844	0.0332812744595007\\
-0.181340863398171	0.0211798635484743\\
-0.182352395119024	0.00898328250619545\\
-0.182544539911686	-0.00325366423963412\\
-0.181916434390317	-0.0154759908762899\\
-0.180470900902161	-0.027628777295817\\
-0.178214434846036	-0.0396574158540958\\
-0.175157175486689	-0.0515078567564963\\
-0.171312860394672	-0.0631268509267235\\
-0.166698763715418	-0.074462189282307\\
-0.161335618549864	-0.0854629373270845\\
-0.155247523794369	-0.0960796640170625\\
-0.148461835850015	-0.106264663884395\\
-0.141009045703317	-0.115972171389366\\
-0.132922641915324	-0.12515856656927\\
-0.124238960139418	-0.133782571044978\\
-0.114997019856335	-0.14180543349455\\
-0.105238349036012	-0.149191103786715\\
-0.0950067975421515	-0.155906394962534\\
-0.0843483400882036	-0.161921132364802\\
-0.0733108696572066	-0.167208289222124\\
-0.0619439823029575	-0.171744108089624\\
-0.0502987542848318	-0.175508207605815\\
-0.0384275125747431	-0.178483674069778\\
-0.0263835997105072	-0.180657137448143\\
-0.0142211341144372	-0.182018831447947\\
-0.00199476692143405	-0.182562637400481\\
0.0102405636018295	-0.182286111756578\\
0.0222638153741071	-0.181210974079786\\
0.034380784057586	-0.179307159305953\\
0.0463271920330652	-0.176598094754851\\
0.0580528392849138	-0.173098132817185\\
0.0695184439614388	-0.168820264446438\\
0.080672510953194	-0.163783520941692\\
0.0914640465189833	-0.158010834954055\\
0.1018445410687	-0.151528166474193\\
0.111767405944603	-0.14436461741449\\
0.121188055720857	-0.136552374405547\\
0.130064156005742	-0.12812654346402\\
0.138355822504998	-0.119124985661197\\
0.14602579744101	-0.109588148646706\\
0.153039616372849	-0.0995588854640026\\
0.159365763219086	-0.0890822618722805\\
0.164975811911919	-0.0782053537998586\\
0.169844554117829	-0.0669770358235831\\
0.173950112510954	-0.0554477615496237\\
0.177274039074229	-0.0436693369082431\\
0.179801397993127	-0.0316946873728176\\
0.181520832770969	-0.0195776201385491\\
0.182424617258823	-0.00737258233867688\\
0.182508690370658	0.00486558359964947\\
0.181772674332332	0.017081886395787\\
0.180219876379113	0.0292214330046728\\
0.177857273895184	0.0412296752797467\\
0.174695483058666	0.0530526550908637\\
0.170748711143646	0.0646372467561917\\
0.1660346926758	0.0759313957833933\\
0.160574609747371	0.0868843527578842\\
0.15439299683311	0.0974469013908621\\
0.147517630550926	0.107571579659895\\
0.139979404844727	0.117212893084786\\
0.13181219217028	0.126327519145054\\
0.123052691285854	0.134874501954607\\
0.113740262355513	0.14281543628604\\
0.103916750080351	0.150114640149189\\
0.0936262956797505	0.156739315118388\\
0.0829151385426881	0.162659693713628\\
0.0718314084498626	0.167849173160789\\
0.0604249093147655	0.172284434923839\\
0.0487468953845209	0.175945549489571\\
0.0368498409420868	0.178816065915297\\
0.0247872045124892	0.180883085752601\\
0.012613188645723	0.18213732100581\\
0.000382496366553938	0.182573135865112\\
-0.0118499146242164	0.18218857203066\\
-0.0239632772112299	0.180994080478749\\
-0.0360457544329756	0.178979886741428\\
-0.0479600452140598	0.176161659801493\\
-0.0596537118619503	0.172552980169703\\
-0.071079634896442	0.168168908589437\\
-0.0821865061244279	0.163029060410021\\
-0.0929240655886209	0.157156655519062\\
-0.10324405588479	0.150578090291635\\
-0.1131001271399	0.143322913745268\\
-0.122447992825556	0.135423725500994\\
-0.13124564764889	0.126916020899317\\
-0.139453559923346	0.117838028770541\\
-0.147034848095059	0.108230540318436\\
-0.153955446221427	0.0981367260654187\\
-0.160184257112029	0.0876019418144581\\
-0.165693292076563	0.0766735248256629\\
-0.170457796679198	0.0654005811270493\\
-0.174456361982143	0.0538337648375484\\
-0.177671020733844	0.0420250505793712\\
-0.180087328108385	0.0300274999249674\\
-0.181694426613146	0.0178950229637649\\
-0.182485094873567	0.00568213607109897\\
-0.182455780083537	-0.00655628306701309\\
-0.181661083673244	-0.0182303048102111\\
-0.180016973105748	-0.0304464441774625\\
-0.177565288989055	-0.0424695765950487\\
-0.174322690921765	-0.0542650533345239\\
-0.170296363614352	-0.0658197927386903\\
-0.16550400451983	-0.0770812629020667\\
-0.159968000145469	-0.0879962246106408\\
-0.153713269636537	-0.0985156199038959\\
-0.146767838414538	-0.108592348931528\\
-0.139162910239418	-0.118181136672523\\
-0.130932664021153	-0.12723888617859\\
-0.122114082286242	-0.135724896696032\\
-0.112746790136487	-0.143601037607107\\
-0.102872878742556	-0.150831918105308\\
-0.0925367158218718	-0.157385046739626\\
-0.0817847461510054	-0.163230977518292\\
-0.0706652828941644	-0.16834344219573\\
-0.0592282905196606	-0.172699468300424\\
-0.0475251602933082	-0.176279482358398\\
-0.035608479351269	-0.179067397847995\\
-0.0235317943985668	-0.181050687484198\\
-0.0113493711108356	-0.182220439506312\\
0.000884049714350946	-0.18257139772428\\
0.0131134981210164	-0.182101985135666\\
0.0252821705180412	-0.180814569869109\\
0.0373394005403598	-0.17871448182857\\
0.0492286765569504	-0.175811359888974\\
0.0608966008407102	-0.172118275843383\\
0.0722908991431283	-0.16765179028796\\
0.0833603734070022	-0.162431970509719\\
0.0940552737793455	-0.156482274986854\\
0.104327543248557	-0.149829438505973\\
0.114131024782173	-0.142503354760435\\
0.123421667205508	-0.134536942928472\\
0.132157723680645	-0.125965999509361\\
0.140299939401386	-0.116829037389503\\
0.147811727936531	-0.10716711282085\\
0.154659335635183	-0.0970236409303347\\
0.160811993289841	-0.0864442006452251\\
0.166242054399074	-0.0754763298839014\\
0.170925119395075	-0.0641693119477648\\
0.174840145282706	-0.05257395406544\\
0.177969540190678	-0.040742359103746\\
0.180299242422591	-0.0287276914377872\\
0.181818783639737	-0.0165839380655769\\
0.182521335899457	-0.0043656660319115\\
0.182403742338994	0.00787222278476545\\
0.18150729073415	0.0197027462264875\\
0.179768869905573	0.0318786846806195\\
0.177223590334257	0.0438736405418965\\
0.173887212582077	0.0556447163957407\\
0.169769220574858	0.0671677668594652\\
0.164887779461917	0.0783907989869661\\
0.159265447512637	0.0892614946302562\\
0.152927525442527	0.0997309839943019\\
0.145902434364165	0.109752343323615\\
0.138221736856877	0.119280546153995\\
0.129919950412548	0.128272770794821\\
0.121034378905739	0.136688611001543\\
0.111604948602609	0.144490251276904\\
0.101674029891684	0.15164263557551\\
0.0912862466372193	0.15811362517372\\
0.0804882755548023	0.163874143173757\\
0.0693286365165188	0.168898305123144\\
0.0578574745081133	0.173163535336535\\
0.0461263343339314	0.176650668324749\\
0.0341879289757863	0.17934403492457\\
0.0220959027602961	0.181231532697479\\
0.00990459028764545	0.182304680318092\\
-0.0023312277019403	0.182558655680932\\
-0.0145565704863176	0.181992317569324\\
-0.0267165044182697	0.180608210782893\\
-0.0387563897554676	0.178412554702867\\
-0.0506221261901178	0.175415215344753\\
-0.0622603959344933	0.171629661027782\\
-0.0736189033055367	0.167072901855677\\
-0.0846466097162231	0.161765413280807\\
-0.0952939630039931	0.15573104410283\\
-0.105513120098732	0.148996909301463\\
-0.115258161989174	0.141593268205786\\
-0.124485300073702	0.133553388515095\\
-0.133153072908109	0.124913396821189\\
-0.141222532517358	0.115712116269877\\
-0.148657419397933	0.105990892119163\\
-0.155424325453967	0.0957934059499053\\
-0.16149284410503	0.0851654793983832\\
-0.166835706929876	0.0741548682389361\\
-0.171428906178936	0.062811047823108\\
-0.175251802663893	0.0511849907436766\\
-0.178287218491417	0.0393289378068514\\
-0.180521514253976	0.0272961632825543\\
-0.181944650314824	0.015140735530427\\
-0.182550231922138	0.00291727404290759\\
-0.182335537943385	-0.00931929598337427\\
-0.181329386694681	-0.0212779153460049\\
-0.179489402773891	-0.0334163429020905\\
-0.176843510532236	-0.045381390415533\\
-0.173406571673462	-0.0571249387351454\\
-0.169190290072052	-0.0686129978352924\\
-0.164213359741655	-0.0797939234999415\\
-0.158498559622595	-0.0906162477460772\\
-0.152071596251847	-0.101031318822557\\
-0.144961310505271	-0.110992415228071\\
-0.137199648919494	-0.120454780436529\\
-0.12882149111932	-0.129375891229831\\
-0.119864484020167	-0.137715661013451\\
-0.110368875004922	-0.145436615953664\\
-0.100377331843191	-0.152504062549433\\
-0.0899347507906963	-0.158886243754481\\
-0.079088054796788	-0.164554481722015\\
-0.0678859826616766	-0.169483306660488\\
-0.0563788700453643	-0.173650571272032\\
-0.044618423278963	-0.177037550273933\\
-0.0326574870358153	-0.179629024535641\\
-0.0205498068732879	-0.1814133494669\\
-0.00834978772607335	-0.182382507342447\\
0.00388775054818017	-0.182532143326961\\
0.0161078195078157	-0.181861585044407\\
0.0282555091982162	-0.180373845599585\\
0.0402762349060057	-0.178075610038338\\
0.052115982415932	-0.174977205309259\\
0.0637215507297039	-0.171092553858841\\
0.0750407911105952	-0.166439111074223\\
0.0860228414149448	-0.161037786848022\\
0.0966183546418338	-0.154912851618781\\
0.106779720656485	-0.148091827320714\\
0.116461280140794	-0.140605363706194\\
0.125619529750314	-0.132487100627365\\
0.134213317585948	-0.123773516885502\\
0.142204028122684	-0.1145037663032\\
0.149555755716746	-0.104719501795378\\
0.156235465939175	-0.0944646882138105\\
0.162213144028925	-0.0837854047739844\\
0.167461929744351	-0.0727296380268623\\
0.171958238071208	-0.0613470662133147\\
0.175681865192794	-0.0496888360522103\\
0.178616079276796	-0.0378073329120318\\
0.180747695658467	-0.0257559454211666\\
0.182067136085577	-0.013588825565046\\
0.182568471755293	-0.00136064536836434\\
0.182249449956244	0.0108736487795653\\
0.181127205395863	0.0229354071732952\\
0.179179818685218	0.0350384193920766\\
0.176427652401273	0.0469721386222541\\
0.172884737781382	0.0586853111052989\\
0.1685649043896	0.0701353784594294\\
0.163487414253359	0.0812709277652379\\
0.157675310441745	0.0920412668788678\\
0.151154725430096	0.102397984958227\\
0.14395493821609	0.112294586327842\\
0.13610829875724	0.12168660311131\\
0.127650067049341	0.130531830453894\\
0.11861824968152	0.138790522853093\\
0.109053430303285	0.146425570657696\\
0.0989985876840049	0.153402666378051\\
0.0884989024989525	0.159690458962839\\
0.0776015542816407	0.165260694698782\\
0.0663555094338395	0.170088344159664\\
0.0548113011939626	0.174151714675933\\
0.0430208025792082	0.177432547804856\\
0.0310369932935699	0.179916101375885\\
0.0189137216624558	0.181591215734143\\
0.00670546268451681	0.182450363882877\\
-0.00553292676787481	0.182489685308718\\
-0.0174958752621385	0.181733297093482\\
-0.0296722607158356	0.180146205823989\\
-0.0416906279276692	0.177749796651144\\
-0.0535030358489639	0.174558081242658\\
-0.0650763117905494	0.170581863680535\\
-0.0763584200761163	0.165838747809695\\
-0.0872973601551047	0.16035045841586\\
-0.0978439552336568	0.154141684951687\\
-0.107950898039422	0.147240287420493\\
-0.117572776877955	0.139677273656795\\
-0.126666351436966	0.131486630744076\\
-0.135190760150329	0.122705163023127\\
-0.143107699554513	0.113372329086925\\
-0.150381595512733	0.103530065281825\\
-0.15697976331834	0.0932225970814338\\
-0.16287255460901	0.0824962403089503\\
-0.168033490581291	0.0713991930271234\\
-0.172439380969672	0.0599813189631069\\
-0.176070428245727	0.0482939234588635\\
-0.178910316579331	0.036389522930069\\
-0.180946285153641	0.0243216088825701\\
-0.182169185502065	0.0121444075623195\\
-0.182573522617816	-8.73637109774939e-05\\
-0.182157479645469	-0.0123187424171011\\
-0.180928440931984	-0.0244539935885566\\
-0.178882309704448	-0.0365269503053339\\
-0.176032512320487	-0.0484319467513675\\
-0.17239243107101	-0.0601161256541224\\
-0.167977694480952	-0.0715303643299335\\
-0.162808086310557	-0.0826233980749214\\
-0.156906913781982	-0.093345162152503\\
-0.15030069918695	-0.103647473321208\\
-0.143019119992041	-0.113484052759954\\
-0.135094894797537	-0.122810701186619\\
-0.126563631085117	-0.131585509175778\\
-0.117463663492393	-0.139769047752557\\
-0.107835881976865	-0.147324544870225\\
-0.0977235482314118	-0.154218050487842\\
-0.0871721012553063	-0.160418589166537\\
-0.0762289531653807	-0.165898299264882\\
-0.064943276152372	-0.170632558131567\\
-0.0533657815385347	-0.174600092740448\\
-0.0415484919009381	-0.177783075283479\\
-0.0295445073267385	-0.180167203274003\\
-0.0174077667923137	-0.18174176381983\\
-0.00519280580742279	-0.182499681756394\\
0.00704548864598604	-0.182437551439932\\
0.0187832439080256	-0.181604752100692\\
0.0309835662994386	-0.179925311531333\\
0.04299608902315	-0.177438540475525\\
0.0547825638362089	-0.174160758599209\\
0.0663255198774369	-0.17010004275038\\
0.0775726606243428	-0.165274261393032\\
0.0884711088935088	-0.159705861069639\\
0.0989718750888464	-0.153419904580299\\
0.109027923898785	-0.146444566311814\\
0.118594073244468	-0.138811184690958\\
0.127627329130871	-0.130554065716132\\
0.136087100902957	-0.121710312611471\\
0.14393537578414	-0.112319663630546\\
0.15113688819486	-0.102424314881934\\
0.157659278664881	-0.0920687303877666\\
0.163473239334827	-0.081299442173918\\
0.168552645627813	-0.070164841198414\\
0.172874673622801	-0.0587149599371771\\
0.17641990262439	-0.0470012475443355\\
0.17917240242018	-0.0350763386882902\\
0.181119804869317	-0.0229938170172895\\
0.182253359469918	-0.010807974415323\\
0.18256797268447	0.00142643297933607\\
0.182062230824781	0.0136544307962592\\
0.180738406405208	0.0258210734765212\\
0.178602447930714	0.0378716911508804\\
0.175663953168143	0.0497521352998038\\
0.171936126017708	0.0614090220705847\\
0.167435717184583	0.0727899721434895\\
0.16218294891	0.0838438460992398\\
0.156201424104505	0.0945209742102203\\
0.149518020287027	0.104773379631825\\
0.142162768817575	0.114554993973496\\
0.134168719951626	0.123821864308238\\
0.125571794331637	0.132532350671985\\
0.11641062158	0.140647313169275\\
0.106726366715809	0.148130287848584\\
0.0965625451905817	0.154947650543198\\
0.0859648273515125	0.161068767962735\\
0.0749808332252069	0.166466135341395\\
0.0636599185407864	0.171115500028614\\
0.0520529529487246	0.174995970467951\\
0.0402120914514572	0.178090110067393\\
0.028190540044466	0.180384015552195\\
0.0160423166339867	0.181867379438367\\
0.00382200832705244	0.182533536346333\\
-0.00841547387186281	0.182379492954312\\
-0.0202985404975986	0.181441634996926\\
-0.0324597379190331	0.179664868779115\\
-0.0444433546547382	0.177081585855185\\
-0.0562041796109582	0.173707195863822\\
-0.0677141235860913	0.169552048545975\\
-0.078921346052194	0.164634506883916\\
-0.0897738652382419	0.158977208594843\\
-0.100222892258078	0.152605608058914\\
-0.110221578320878	0.145548285554035\\
-0.11972499858589	0.137836948894982\\
-0.128690443799321	0.12950625256554\\
-0.137077628100918	0.120593630283032\\
-0.144848864709626	0.111139129899002\\
-0.151969234205785	0.101185234441891\\
-0.158406741742054	0.0907766709933036\\
-0.164132460876728	0.0799602096314569\\
-0.169120663539642	0.068784453283199\\
-0.17334893563109	0.0572996193436737\\
-0.176798277742169	0.0455573140190639\\
-0.179453190523117	0.0336103004476892\\
-0.181301744330331	0.021512261613497\\
-0.182335632834144	0.00931755911042325\\
-0.182550210338976	-0.0029190111121571\\
-0.181944512659514	-0.015142464980938\\
-0.180521261453324	-0.0272978773498483\\
-0.178286851991002	-0.0393306288225834\\
-0.175251324419791	-0.0511866511651061\\
-0.171428318649093	-0.0628126702622714\\
-0.166835013060648	-0.0741564455009917\\
-0.161492047316276	-0.0851670045139566\\
-0.155423429621522	-0.095794872205867\\
-0.148656428838073	-0.105992293084708\\
-0.141221451959808	-0.115713445833307\\
-0.133151907479215	-0.124914649208583\\
-0.124484055265338	-0.133554558323554\\
-0.115256843643302	-0.141594350415926\\
-0.10551173436887	-0.148997899310166\\
-0.0952925163340314	-0.155731937736513\\
-0.0846451088014778	-0.161766206818625\\
-0.0736173550700618	-0.167073592039708\\
-0.0622588074944951	-0.171630245079291\\
-0.0506205048207684	-0.175415690975409\\
-0.0387547428570477	-0.178412920123153\\
-0.0267148394819489	-0.180608464708467\\
-0.0145548950647598	-0.181992459224638\\
-0.00232954936963592	-0.182558684802437\\
0.00990626396917204	-0.182304597153647\\
0.0219073308473912	-0.181254428448666\\
0.0340319089954747	-0.179373714312361\\
0.0459850497256755	-0.176687508133483\\
0.0577172239630196	-0.173210341253889\\
0.0691909936903594	-0.168954747357988\\
0.0803548143910874	-0.16393963548858\\
0.0911575254705101	-0.158187881466022\\
0.101550565575048	-0.151725353635064\\
0.111487297527514	-0.144581059638752\\
0.120923073875933	-0.136787099291808\\
0.129815491807618	-0.128378496747112\\
0.138124593712416	-0.119393035659898\\
0.145813043524115	-0.109871091295873\\
0.152846293812994	-0.0998554497459514\\
0.159192741205199	-0.0893911155312158\\
0.164823868436105	-0.0785251093225806\\
0.169714372476579	-0.0673062566725164\\
0.173842278230271	-0.0557849686212871\\
0.177189037278527	-0.0440130151738953\\
0.179739611221213	-0.032043292690272\\
0.181482539256672	-0.0199295861798883\\
0.182409989675935	-0.00772632763795609\\
0.182517795054974	0.00451164854551172\\
0.18180547098067	0.0167293519849008\\
0.180276218227786	0.0288718833784909\\
0.177936908375644	0.0408846812148225\\
0.174798052933527	0.0527137669201073\\
0.170873756104429	0.0643059874271101\\
0.16618165141161	0.0756092539989897\\
0.16074282246294	0.0865727762910797\\
0.154581708210965	0.0971472905779381\\
0.14772599314546	0.107285281102245\\
0.140206482885262	0.116941193601168\\
0.132056965767124	0.126071639983786\\
0.123314061007737	0.134635593308395\\
0.11401705416769	0.142594572121586\\
0.104207720621919	0.14991281337597\\
0.0939301378407686	0.156557433131215\\
0.0832304873442041	0.162498574306739\\
0.0721568471716729	0.167709540853882\\
0.0607589758647749	0.172166917701645\\
0.049088088862826	0.175850675980091\\
0.0371966283841916	0.178744263011536\\
0.0251380277766999	0.180834676691236\\
0.0129664714138472	0.182112523911573\\
0.000736651237004528	0.182572062767386\\
-0.0114964790191024	0.182211228359253\\
-0.023592151406644	0.181042841884483\\
-0.0356819386011449	0.179052785626177\\
-0.0476032451803487	0.176258423606035\\
-0.0593040090891407	0.17267349340372\\
-0.0707386982147376	0.168312618067588\\
-0.0818559690070426	0.163195285403722\\
-0.0926054093249441	0.157344650420378\\
-0.102938706103926	0.150787014193576\\
-0.112809456384913	0.143551828360434\\
-0.122173307994609	0.135671602411589\\
-0.130988183419983	0.127181746738173\\
-0.139214473603521	0.118120409964096\\
-0.146815214461635	0.10852830840437\\
-0.153756252672276	0.0984485434043783\\
-0.160006399222371	0.087926407602707\\
-0.165537569567572	0.0770091813970184\\
-0.170324909832109	0.065745920483579\\
-0.174346908479696	0.0541872354426667\\
-0.17758549297667	0.0423850643195035\\
-0.180026110999679	0.03039243924476\\
-0.181657795825304	0.0182632481387746\\
-0.182473215608209	0.00605199257038626\\
-0.182468706325953	-0.0061864571468177\\
-0.181703073546123	-0.0178070385486283\\
-0.180085928334065	-0.030035970143536\\
-0.177661050469317	-0.0420672373914279\\
-0.174445356942572	-0.0538694582235174\\
-0.170445324025754	-0.0654331154473069\\
-0.165678523426974	-0.0767054625280708\\
-0.160167299622796	-0.0876329689752994\\
-0.153936461310941	-0.0981665269300779\\
-0.147013919496057	-0.108258988616861\\
-0.139430774887992	-0.117865008241457\\
-0.1312211090909	-0.126941410478443\\
-0.122421812153458	-0.13544741077662\\
-0.113072422447025	-0.143344788781159\\
-0.103214950661507	-0.150598058289182\\
-0.0928936906187932	-0.157174627263952\\
-0.0821550200951237	-0.163044944409031\\
-0.0710471924588643	-0.168182631920678\\
-0.0596201198608728	-0.172564604005908\\
-0.0479251489539971	-0.176171170619903\\
-0.0360148301708313	-0.178986125941516\\
-0.0239426815873222	-0.180996821193606\\
-0.01176294845879	-0.182194221476211\\
0.00046964054721175	-0.182572946368182\\
0.0127001192493413	-0.182131294100943\\
0.0248519544279757	-0.180874214706512\\
0.0369173028724787	-0.178802164666614\\
0.0488147495517778	-0.175926750643941\\
0.060491153517233	-0.172261202000828\\
0.0718958431341101	-0.167821599085844\\
0.0829775866665925	-0.162627862014688\\
0.0936864729054811	-0.156703370095516\\
0.103974379134218	-0.150074747711113\\
0.113795084792456	-0.142771776294176\\
0.123104461653344	-0.134827270840949\\
0.131860678316896	-0.126276929672191\\
0.140024389387219	-0.117159173104949\\
0.147558911897159	-0.107514971040691\\
0.154430390068858	-0.0973876589387166\\
0.160607947458682	-0.0868227430788877\\
0.166063825701367	-0.0758676960787696\\
0.170773509242214	-0.0645717435744757\\
0.174715835489182	-0.0529856430432776\\
0.177873089912535	-0.0411614557149859\\
0.180231085642008	-0.0291523126382888\\
0.181779227210695	-0.0170121759557444\\
0.182510558169505	-0.00479559640891865\\
0.182421792342395	0.00744253176579234\\
0.181558318199487	0.0192269631048058\\
0.179850449308163	0.0314152431479967\\
0.177335468571674	0.0434192745185147\\
0.174029423862048	0.0551983811469318\\
0.169941082394239	0.0667317777463758\\
0.165088454204217	0.0779673262219611\\
0.159494037967519	0.0888524256043077\\
0.153183011397205	0.0993381432952097\\
0.146183668074289	0.109377497201693\\
0.138527454544292	0.118925380197545\\
0.130248778824457	0.12793888128414\\
0.121384840956025	0.136377498610959\\
0.111975469919224	0.144203314419043\\
0.102062945934498	0.151381164059488\\
0.0916918101769996	0.157878794405926\\
0.0809086645310398	0.163667008869145\\
0.0697619622056335	0.168719798569553\\
0.0583017900271462	0.173014459197854\\
0.0465796433737303	0.17653169303787\\
0.0346481947849576	0.179255695679466\\
0.0225610572818463	0.181174227034181\\
0.0103725434610195	0.182278666335266\\
-0.00186257855468763	0.18256405087436\\
-0.0140893312124737	0.182029098300827\\
-0.0262527745668536	0.180676212384053\\
-0.0382982531531008	0.178511472211319\\
-0.0501716415617209	0.175544604873823\\
-0.061819587667303	0.171788941755975\\
-0.0731897523417947	0.167261358636203\\
-0.0842310446560698	0.161982199850888\\
-0.0948938514335541	0.15597518688607\\
-0.105130260202138	0.149267311778411\\
-0.114894274470706	0.141888715834894\\
-0.124142020411691	0.133872554196803\\
-0.132831944016957	0.125254846850011\\
-0.140924997804597	0.116074316781046\\
-0.148384816280219	0.106372215975681\\
-0.155177879342284	0.0961921400562742\\
-0.161273662902018	0.0855798323882942\\
-0.166644776041107	0.0745829785361821\\
-0.171267084090369	0.0632509919919048\\
-0.175119817077236	0.0516347921394534\\
-0.17818566305494	0.0397865754474391\\
-0.180450845888025	0.0277595809434554\\
-0.181905187160023	0.0156078509687282\\
-0.182542151905002	0.00338598836344473\\
-0.182358877974847	-0.00885108890215595\\
-0.181388019894797	-0.0207722563514248\\
-0.179580702785625	-0.0329222317629828\\
-0.176967157151535	-0.0448968550653916\\
-0.17356252264512	-0.0566493859895854\\
-0.169377814157252	-0.0681487950810307\\
-0.164431554070962	-0.0793433440476415\\
-0.158746446836441	-0.0901813054251989\\
-0.152348068832355	-0.100613956117186\\
-0.145265126522356	-0.110594508319793\\
-0.137529443178831	-0.120078118425574\\
-0.129175782169236	-0.129022167003639\\
-0.120241680351319	-0.137386464381727\\
-0.110767282108639	-0.145133426594351\\
-0.100795159872315	-0.152228243301827\\
-0.0903701226020591	-0.158639034493603\\
-0.0795390143753761	-0.164336993790622\\
-0.06835050391711	-0.169296517867355\\
-0.0568548659104643	-0.173495321498454\\
-0.04510375509666	-0.17691453769409\\
-0.0331499741484782	-0.179538802483292\\
-0.0210472364354775	-0.181356323941249\\
-0.00884992464740814	-0.182358935181855\\
0.00338715356512868	-0.182542131053456\\
0.015609011864534	-0.18190508838218\\
0.0277607323029336	-0.180450669670744\\
0.0397877120916433	-0.178185410236262\\
0.0516359089594302	-0.175119488842494\\
0.0632520839719176	-0.171266681966167\\
0.074584040771942	-0.166644301890601\\
0.0855808601144733	-0.161273118914831\\
0.0961931286682507	-0.155177268024085\\
0.106373161050677	-0.148384140441138\\
0.116075214098197	-0.140924260545869\\
0.125255692413429	-0.132831148712894\\
0.133873344245497	-0.124141170700408\\
0.141889446867523	-0.114893374230233\\
0.149267980558854	-0.105129313544171\\
0.155975790471083	-0.0948928626681569\\
0.161982735593453	-0.0842300182838816\\
0.167261824199019	-0.0731886930341625\\
0.171789335128086	-0.0618185002302596\\
0.175544924370962	-0.0501705309327634\\
0.178511716490423	-0.0382971243588784\\
0.180676380443128	-0.0262516327199384\\
0.182029189487407	-0.0140881814674646\\
0.182564064885037	-0.00186142610509388\\
0.182278603218475	0.0103736934221782\\
0.181193541323452	0.0224054070922021\\
0.179280547233401	0.0345193872790436\\
0.176562401980824	0.0464631145980484\\
0.173053388392287	0.05818614544525\\
0.168766676684576	0.0696484859937323\\
0.163721346735669	0.0807986596399072\\
0.15794035406032	0.0915857376900644\\
0.151449694971399	0.101961231326063\\
0.144278508711321	0.111878571389699\\
0.136459016296332	0.121293197234562\\
0.128026356157382	0.130162801770546\\
0.119018419989941	0.138447529954662\\
0.109475684071369	0.146110155212818\\
0.0994410279034186	0.153116246167594\\
0.0889595414292402	0.159434321497389\\
0.0780783223722433	0.165035991437801\\
0.0668462646170922	0.169896085336841\\
0.0553138385231981	0.173992764750585\\
0.0435328641212759	0.177307621581238\\
0.0315562782836634	0.179825760785109\\
0.0194378968418869	0.181535867307419\\
0.00723217276918086	0.182430256924069\\
-0.0050060484839878	0.182504910768349\\
-0.0172217754543213	0.181759493391246\\
-0.0293601177445782	0.18019735426825\\
-0.0413665326849241	0.177825512749096\\
-0.0531870704158408	0.174654626514927\\
-0.0647686162921742	0.170698943692403\\
-0.0760591295697904	0.165976238825934\\
-0.0870078772266948	0.160507733015674\\
-0.0975656619426085	0.154317998556958\\
-0.107685043158148	0.14743484852814\\
-0.117320550245269	0.139889211814881\\
-0.126428886825784	0.131714994133502\\
-0.13496912532376	0.122948925674567\\
-0.142902890858932	0.11363039606959\\
-0.150194533696084	0.103801277382298\\
-0.156811289420358	0.0935057359754141\\
-0.162723426171795	0.0827900340407422\\
-0.167904378239543	0.0717023217275629\\
-0.172330865432652	0.0602924207837308\\
-0.175982997687579	0.0486116006855944\\
-0.17884436444274	0.0367123482627824\\
-0.1809021083781	0.0246481318528405\\
-0.182146983188366	0.0124731610454985\\
-0.182573395130317	0.000242143096224121\\
-0.182179428158142	-0.0119899628964057\\
-0.180974607845381	-0.0241100432970154\\
-0.178950866101402	-0.0361896503322061\\
-0.176123201017306	-0.0481011577681086\\
-0.172505132614569	-0.0597919938040134\\
-0.168111892751283	-0.0712144284940298\\
-0.162963147143613	-0.0823171670823436\\
-0.157082141566677	-0.0930500087912415\\
-0.150495310005832	-0.103364718414871\\
-0.14323223987323	-0.113214967293306\\
-0.135325566327777	-0.122556495005469\\
-0.126810818196282	-0.131347324944275\\
-0.117726255907388	-0.139547956141653\\
-0.1081127001472	-0.147121539795564\\
-0.0980133486493114	-0.154034044623865\\
-0.0874735820478932	-0.160254409836417\\
-0.0765407599342015	-0.165754684726306\\
-0.0652640080716316	-0.170510154249391\\
-0.053693997639658	-0.174499450087666\\
-0.0418827175512859	-0.177704646663064\\
-0.0298832408450622	-0.180111341684642\\
-0.0177494862004098	-0.181708720864578\\
-0.00553597567393559	-0.182489606508714\\
0.00670241030643991	-0.182450489772428\\
0.0183962487616714	-0.181644373603743\\
0.0306075339870815	-0.179989673082518\\
0.0426274738656455	-0.177527468976794\\
0.054420266011432	-0.174274318870307\\
0.0659714799374495	-0.170237679137595\\
0.0772286593549596	-0.165435297813995\\
0.0881386759793623	-0.159889578767044\\
0.098652492087909	-0.153625484270135\\
0.108723027044347	-0.146671084451421\\
0.118305033727375	-0.139057623416665\\
0.127355446082591	-0.130819318146437\\
0.135833596376091	-0.121993187327792\\
0.143701389332135	-0.11261888995448\\
0.150923471691718	-0.10273854863101\\
0.157467391575882	-0.0923965599158371\\
0.163303744407076	-0.0816393947083049\\
0.168406305008714	-0.0705153894605552\\
0.172752145437595	-0.0590745289949863\\
0.176321738011511	-0.0473682218970872\\
0.179099043055527	-0.0354490695152087\\
0.181071580974342	-0.023370629605845\\
0.182230488330996	-0.0111871756606108\\
0.182570557670063	0.0010465469467065\\
0.182090260919824	0.0132755669748054\\
0.180791756257237	0.0254449343028445\\
0.178680878409798	0.0374999668652647\\
0.175767112439569	0.0493864963403817\\
0.172063551119678	0.0610511115720613\\
0.167586836107425	0.0724413985479801\\
0.162357083162636	0.0835061759330543\\
0.156397791760383	0.0941957250435963\\
0.149735739497642	0.104462013254042\\
0.142400861773636	0.114258909823547\\
0.134426117268499	0.123542393193669\\
0.125847339854506	0.13227074878231\\
0.116703077576792	0.1404047564293\\
0.107034419445168	0.147907866626003\\
0.0968848107916594	0.154746364757459\\
0.0862998580687599	0.160889522583164\\
0.0753271239033789	0.166309736323957\\
0.0640159133958787	0.170982650686399\\
0.0524170525530394	0.174887268310988\\
0.0405826599247063	0.178006044113731\\
0.028565912398735	0.180324964129595\\
0.0164208062597294	0.181833608480977\\
0.0042019145663234	0.182525198198165\\
-0.00803585808413958	0.182396625681514\\
-0.0198828407854672	0.181487670388935\\
-0.0320542381698879	0.179737669677773\\
-0.0440457576505671	0.17718091176575\\
-0.055813752037313	0.173833049814908\\
-0.0673328534073614	0.169703833113992\\
-0.078551118086144	0.164811486220559\\
-0.0894163317394411	0.159178590814876\\
-0.0998796488643822	0.15283049404231\\
-0.109894168207837	0.145795665133856\\
-0.119414894018271	0.13810571051225\\
-0.12839903858264	0.129795189017455\\
-0.136806232017577	0.120901443720452\\
-0.144598697708306	0.111464437580551\\
-0.151741420867124	0.101526574988007\\
-0.158202306226133	0.0911325109485809\\
-0.163952322318884	0.0803289503530876\\
-0.168965631915485	0.069164438127405\\
-0.173219708117224	0.0576891411041418\\
-0.176695435579264	0.0459546226019762\\
-0.179377196403723	0.0340136107300073\\
-0.181252940317337	0.0219197614582875\\
-0.182314238818569	0.0097274175191282\\
-0.182556323050243	-0.00250863577231552\\
-0.181978105228887	-0.0147334167071862\\
-0.180582183531649	-0.0268919942178163\\
-0.178374830421896	-0.0389297347217831\\
-0.17536596446295	-0.0507925476133361\\
-0.171569105754606	-0.0624271282946607\\
-0.167001315174678	-0.0737811977265309\\
-0.161683117719365	-0.0848037373240363\\
-0.15563841028375	-0.0954452181905509\\
-0.148894354269962	-0.105657823700508\\
-0.141481253548292	-0.115395664340384\\
-0.133432418290212	-0.1246149839101\\
-0.124784015282188	-0.133274356150431\\
-0.115574905426457	-0.141334870872305\\
-0.105846469112408	-0.148760308808515\\
-0.0956424202805677	-0.155517304358099\\
-0.0850086099973495	-0.161575495511654\\
-0.0739928204270776	-0.166907660280582\\
-0.0626445501317101	-0.171489839015131\\
-0.0510147916385502	-0.17530144207142\\
-0.0391558023286918	-0.178325342320789\\
-0.0271208696030269	-0.180547952116324\\
-0.0149640714598767	-0.181959284342315\\
-0.00274003348456903	-0.182552997294354\\
0.00949631660112513	-0.182326423173608\\
0.02146823419004	-0.181306972038492\\
0.0336024101618672	-0.179454681334965\\
0.0455638504004357	-0.176796607106309\\
0.0573039765527256	-0.17334750917147\\
0.068787728886595	-0.169119345495979\\
0.0799634952337479	-0.16413087495659\\
0.090779902433018	-0.158404905260457\\
0.101188325975085	-0.151967191833852\\
0.111142069714239	-0.144846625983075\\
0.120596410085336	-0.137075200547616\\
0.129508860263291	-0.128687838801958\\
0.137839372626758	-0.119722228962197\\
0.145550514967901	-0.110218657032509\\
0.152607637915971	-0.100219826515633\\
0.158979030847724	-0.0897706663641369\\
0.16463606442947	-0.0789181290300854\\
0.169553319240712	-0.067710979512459\\
0.173708700001622	-0.0561995762216443\\
0.177083534847273	-0.0444356447169513\\
0.17966265923556	-0.0324720452624087\\
0.181434484081711	-0.0203625353236048\\
0.18239104783746	-0.00816152799772641\\
0.182528052263644	0.00407615248228474\\
0.18184488174372	0.016295517101172\\
0.180344606051047	0.0284416591289468\\
0.178033966553986	0.0404600008713959\\
0.174923345925918	0.052296538884313\\
0.171026721487921	0.0638980866542537\\
0.166361602407645	0.0752125135672954\\
0.160948951019566	0.0861889791690907\\
0.154813088633474	0.0967781616071139\\
0.14798158624851	0.106932479254283\\
0.140485140665119	0.116606304513058\\
0.132357436555193	0.125756168835517\\
0.12363499509259	0.134340958057897\\
0.114357009861642	0.14232209712749\\
0.104565170733698	0.149663723448509\\
0.0943034765404491	0.156332848023673\\
0.0836180373687097	0.162299503687477\\
0.0725568673732234	0.167536879758805\\
0.0611696690150446	0.172021442520025\\
0.0495076097463257	0.175733040954244\\
0.0376230920792917	0.178654997299099\\
0.0255695181245119	0.180774181984398\\
0.0134010496329174	0.182081072628872\\
0.00117236462438572	0.182569796828048\\
-0.0110615883034432	0.182238158541453\\
-0.0231339677750299	0.181101971178399\\
-0.0352329354442419	0.179141690944876\\
-0.0471628977981301	0.176376773755283\\
-0.0588723357494045	0.172821159860795\\
-0.0703177686053326	0.168488921406906\\
-0.081447805491727	0.163399388658023\\
-0.0922118404912568	0.157575638086627\\
-0.10256149227179	0.151043853100724\\
-0.112450293065674	0.143833364896577\\
-0.121833809957374	0.135976571624905\\
-0.130669876571436	0.127508778709261\\
-0.13891878862509	0.118468035645015\\
-0.14654348044298	0.108894966154491\\
-0.153509691110418	0.0988325860270856\\
-0.159786118521139	0.088326109758321\\
-0.165344560063898	0.0774227473410852\\
-0.170160039338143	0.0661714921433741\\
-0.174210918383444	0.0546229007606491\\
-0.177478994906515	0.0428288658490371\\
-0.179949584076541	0.0308423829348189\\
-0.181611584503876	0.018717312303495\\
-0.182457528127822	0.00650813696783209\\
-0.182483613772118	-0.00573028214206827\\
-0.181725710797448	-0.017574674232454\\
-0.180130187831921	-0.0297694620615775\\
-0.17772572846108	-0.0417931939652363\\
-0.174527551396641	-0.0536026051604273\\
-0.170544911261116	-0.0651731441299941\\
-0.165795364656463	-0.0764526163876274\\
-0.160300848643928	-0.0873884628000902\\
-0.154086089055297	-0.0979315203432819\\
-0.147178955550238	-0.108034534161189\\
-0.139610480711664	-0.117652110967145\\
-0.131414677578529	-0.126741027563146\\
-0.122628373742096	-0.135260443277081\\
-0.113291049370048	-0.143172077256946\\
-0.103444660923127	-0.15044037925786\\
-0.0931334523686837	-0.157032689736944\\
-0.08240375628673	-0.162919386683536\\
-0.0713037856832412	-0.168074018712381\\
-0.0598834173714325	-0.172473423907047\\
-0.048193967835351	-0.176097833905062\\
-0.0362879626630402	-0.178930962717443\\
-0.0242189005124391	-0.180960079914577\\
-0.0120410127243138	-0.182176067826775\\
0.000190980356457551	-0.182573462513792\\
0.0124221152780912	-0.182150478317691\\
0.0245619631653228	-0.180913834283272\\
0.0366328408511384	-0.178860673957748\\
0.0485357851598997	-0.176003929811468\\
0.060217857213731	-0.172356941893525\\
0.0716295074269857	-0.167935462073888\\
0.0827194802936633	-0.162759311097204\\
0.0934377532239225	-0.156851815587844\\
0.10373615942835	-0.150239525489828\\
0.113568435897663	-0.142952146439952\\
0.122890402655249	-0.135022423141402\\
0.131660171477135	-0.126485987659218\\
0.139838336079104	-0.117381197821121\\
0.147388148595373	-0.107748965214209\\
0.154275684565338	-0.0976325714850216\\
0.160469995413938	-0.0870774738182518\\
0.165943247513594	-0.076131100682987\\
0.170670847258055	-0.0648426387078819\\
0.174631551568618	-0.053262811669376\\
0.17780756334684	-0.0414436525737124\\
0.180184611448659	-0.0294382698356326\\
0.181752014804839	-0.0173006086604365\\
0.182502730419967	-0.00508520862505102\\
0.182433385016354	0.00715304137016816\\
0.181592255859203	0.0189038569096574\\
0.179905095381782	0.031100846399735\\
0.177410662726039	0.0431110536364422\\
0.174125203312272	0.0548955334224317\\
0.170056983874674	0.0664358957794685\\
0.165223911008867	0.0776798897227431\\
0.159648445035771	0.0885747144902722\\
0.153355679971998	0.0990713958740432\\
0.146373822581494	0.109122912967163\\
0.138734240619629	0.118684104086764\\
0.130471267751139	0.127711997816078\\
0.121622033456665	0.136166027643387\\
0.112226300582624	0.144008206625192\\
0.102326288034461	0.151203296612566\\
0.0919664807392899	0.157718967031287\\
0.0811934296428729	0.163525940252241\\
0.0700555425634249	0.168598123122047\\
0.0586028666791938	0.17291272420702\\
0.0468868636456727	0.176450356204666\\
0.0349601783569487	0.179195123059027\\
0.0228764023953953	0.181134691387156\\
0.0106898332120747	0.182260345900981\\
-0.00154476984937352	0.182567028566852\\
-0.0137724316040032	0.182053361333695\\
-0.0259382080678946	0.180721652324781\\
-0.0379874333232398	0.178577885466985\\
-0.0498659651710121	0.17563169360191\\
-0.061520428409129	0.171896315201463\\
-0.0728984546645502	0.167388534883812\\
-0.0839489177164413	0.162128607990083\\
-0.0946221632223418	0.156140169569594\\
-0.104870231835803	0.149450128177716\\
-0.114647074707738	0.142088544964557\\
-0.123908760399014	0.134088498601059\\
-0.132613672291493	0.12548593663666\\
-0.140722695584125	0.116319513974491\\
-0.148199393052047	0.106630419178802\\
-0.155010168774226	0.096462189397588\\
-0.161124419091207	0.0858605147365891\\
-0.166514670126366	0.0748730329459572\\
-0.171156701233962	0.0635491153679701\\
-0.175029653830818	0.0519396450960153\\
-0.178116125128269	0.0400967883207616\\
-0.180402246322968	0.0280737599456263\\
-0.181877744919693	0.0159245844602278\\
-0.182535990890612	0.00370385317506609\\
-0.182374026463649	-0.00853352105906547\\
-0.181427209383664	-0.0204272435010914\\
-0.179642149210689	-0.0325853455418124\\
-0.177050650085177	-0.0445665118649846\\
-0.173668047320712	-0.0563250911930449\\
-0.169504873378387	-0.0678321786286351\\
-0.164579534369939	-0.0790359629710799\\
-0.158914685791245	-0.089884532753618\\
-0.152535815134495	-0.100329116912336\\
-0.145471536939396	-0.110322883169423\\
-0.137753590332471	-0.119820928773558\\
-0.129416659320405	-0.128780568888666\\
-0.120498205584999	-0.137161543790615\\
-0.111038303145309	-0.144926194630725\\
-0.101079459256485	-0.152039631620436\\
-0.0906664231835576	-0.158469891100152\\
-0.0798459850470921	-0.164188079230495\\
-0.0686667655904768	-0.16916850180884\\
-0.0571789977108874	-0.173388779720817\\
-0.0454343007470552	-0.176829949497457\\
-0.0334854485221986	-0.179476548530092\\
-0.0213861322139059	-0.181316684547584\\
-0.00919071909733785	-0.182342089053228\\
0.00304599174955582	-0.182548154478565\\
0.0152690156757953	-0.181933954887408\\
0.0274234295370059	-0.180502250137078\\
0.0394546184826924	-0.178259473476152\\
0.0513085213583084	-0.175215702638464\\
0.0629318736401935	-0.171384614556597\\
0.0742724467496095	-0.166783423912176\\
0.0852792827680554	-0.161432805774086\\
0.0959029233873477	-0.155356802705221\\
0.106095632165555	-0.148582716720268\\
0.115811609008072	-0.141140986616545\\
0.125007195980579	-0.133065051192191\\
0.133641073473659	-0.124391198997681\\
0.141674445877221	-0.115158405269445\\
0.149071215901049	-0.105408156801005\\
0.155798146774684	-0.0951842655253291\\
0.161825011591501	-0.0845326716542888\\
0.167124729137107	-0.0735012372415037\\
0.171673485572851	-0.062139531122133\\
0.175450841439505	-0.0504986061844846\\
0.178439823505973	-0.0386307699532486\\
0.180627001030058	-0.0265893495700023\\
0.182002546113105	-0.0144284521569646\\
0.182560277859174	-0.00220272170154713\\
0.18229769014951	0.0100329064924779\\
0.181238054827082	0.0220425351230026\\
0.179348583468805	0.0341642014476125\\
0.176653712420534	0.0461147812394049\\
0.173167904321698	0.0578444812199067\\
0.168903867372607	0.0693151547975187\\
0.163880556920053	0.0804752768129433\\
0.158120870112612	0.0912737506710257\\
0.151650709992429	0.101662034687\\
0.144499119903062	0.111593510100732\\
0.136698232509388	0.121023553037028\\
0.128283102929936	0.129909786679428\\
0.119291544095038	0.138212281260908\\
0.109763958634518	0.145893730435238\\
0.0997431579403198	0.152919618267303\\
0.0892741696635208	0.159258374502883\\
0.0784040353323379	0.164881516470248\\
0.0671815989958943	0.169763777048462\\
0.0556572877382937	0.173883218208405\\
0.0438828850930629	0.177221329586221\\
0.0319112983634441	0.179763111657013\\
0.0197963208776858	0.181497143137314\\
0.00759239027810166	0.182415632303342\\
-0.00464565608987541	0.182514452002388\\
-0.0168628275846673	0.181793158197919\\
-0.0290042273590966	0.180254991965559\\
-0.0410152990454445	0.177906864929051\\
-0.0528420718894579	0.174759328204678\\
-0.064431403273888	0.170826524988634\\
-0.07573121750514	0.166126127006463\\
-0.086690739806097	0.160679255108601\\
-0.0972607244829768	0.154510384359309\\
-0.107393676187398	0.14764723406888\\
-0.117044063347171	0.140120643232354\\
-0.126168522749639	0.131964431962663\\
-0.134726054399326	0.123215249516532\\
-0.142678205743301	0.113912409616779\\
-0.14998924445435	0.104097713799317\\
-0.156626318988425	0.0938152635860932\\
-0.16255960620701	0.0831112623102239\\
-0.167762445380832	0.0720338075088541\\
-0.172211457985864	0.0606326748060351\\
-0.175886652757515	0.048959094240549\\
-0.178771515515712	0.0370655200777736\\
-0.180853083374033	0.0250053950953792\\
-0.182122002981972	0.0128329104632921\\
-0.182572572557178	0.000602762224714828\\
-0.182202767504987	-0.0116300944654643\\
-0.18102450624814	-0.0237325769154011\\
-0.179025320592049	-0.0358195782117978\\
-0.176221932880019	-0.0477382239369226\\
-0.172628020411014	-0.0594363037119648\\
-0.168258372754335	-0.0708676769445406\\
-0.163132525947885	-0.0819810138311173\\
-0.157273659352597	-0.0927259604228672\\
-0.15070811004061	-0.103054224763645\\
-0.143465366437412	-0.112919424006214\\
-0.135577972068176	-0.122277230857012\\
-0.127081369380955	-0.131085595180166\\
-0.118013737270367	-0.139304937221239\\
-0.108415820295397	-0.146898324155504\\
-0.0983307458854144	-0.153831635741612\\
-0.0878038304877802	-0.160073717718763\\
-0.0768823759216776	-0.165596521813007\\
-0.0656154568303704	-0.170375231768508\\
-0.0540537001726478	-0.174388374853948\\
-0.0422490577348773	-0.177617918348394\\
-0.0302545726953134	-0.180049350568848\\
-0.0181241412687566	-0.181671746080253\\
-0.0059122705387568	-0.182477814785727\\
0.00632616647597319	-0.182463934685541\\
0.017967512751256	-0.181687294423538\\
0.0301915109625363	-0.180059935992483\\
0.0422196850995719	-0.177624903376342\\
0.054019357706287	-0.174399016288584\\
0.065579638070388	-0.170389022390545\\
0.0768478650064269	-0.165612540439471\\
0.0877706201200614	-0.160091930350654\\
0.0982988142977318	-0.153852042682063\\
0.108385317869336	-0.146920831780742\\
0.117984811917013	-0.13932943733806\\
0.127054150866226	-0.131111977755395\\
0.135552581953944	-0.122305378050822\\
0.143441918855958	-0.112949209385042\\
0.150686711541034	-0.103085512862181\\
0.157254406099614	-0.0927586102241795\\
0.163115491146171	-0.0820149045476313\\
0.168243630389081	-0.0709026717740554\\
0.17261578096693	-0.0594718437900945\\
0.176212296989733	-0.0477737840628797\\
0.17901701781478	-0.0358610568478301\\
0.181017340666714	-0.0237871909854909\\
0.182204277264113	-0.0116064393843724\\
0.182572494209713	0.000626464775768025\\
0.182120336953012	0.012856553961665\\
0.180851771379606	0.0250148918933703\\
0.178769106193073	0.0370771466498078\\
0.175883202535398	0.0489714939401602\\
0.172207229082508	0.060644689875115\\
0.167757449060692	0.0720454471425144\\
0.162553838317008	0.0831225470604198\\
0.156619805936817	0.0938261401822433\\
0.149982018052819	0.104108128720531\\
0.142670298564745	0.113922316181143\\
0.134717501858497	0.123224603555369\\
0.126159363359974	0.131973191507591\\
0.117034338370711	0.140128768973229\\
0.107383429410837	0.147654689568399\\
0.0972500020253046	0.154517136206389\\
0.0866795899232218	0.160685273058382\\
0.0757196903681921	0.166131384119251\\
0.0644195507482363	0.170830997749136\\
0.0528299472910675	0.174762996631328\\
0.0410029569105995	0.177909712659672\\
0.0289917231937559	0.180257006332659\\
0.0168502176090561	0.18179433028561\\
0.00463299699575196	0.182514776684\\
-0.00760504159331309	0.182415108264637\\
-0.0194074125741937	0.181539136934533\\
-0.0315909391912646	0.179819690124808\\
-0.0435915185087099	0.177293226319669\\
-0.0553675892142867	0.173975683628111\\
-0.0668970682302138	0.169876103931695\\
-0.0781278753275087	0.165012555715821\\
-0.0890075185125365	0.159407559757856\\
-0.0994870889026527	0.153086340383539\\
-0.109519626450287	0.146077239513101\\
-0.119060054652445	0.138411747619581\\
-0.12806549640645	0.130124314155378\\
-0.136495486136337	0.121252178454419\\
-0.144312144871694	0.111835206305313\\
-0.15148034914854	0.101915712036714\\
-0.15796788921792	0.0915382680929677\\
-0.163745613861431	0.080749504653838\\
-0.168787561365129	0.0695979001147879\\
-0.173071076162543	0.0581335632762746\\
-0.176576910643025	0.0464080081699382\\
-0.179289311635421	0.0344739225945773\\
-0.181196091197006	0.0223849313577863\\
-0.182288681376744	0.0101953553223454\\
-0.18256217271418	-0.00204003267460231\\
-0.182015336301319	-0.0142662539492629\\
-0.180650629303439	-0.0264283710079989\\
-0.178474183918638	-0.038471734398957\\
-0.175495779822632	-0.0503422282854447\\
-0.171728800226253	-0.061986513600381\\
-0.167190171736646	-0.0733522677313201\\
-0.161900288299635	-0.0843884196222894\\
-0.155882919563938	-0.095045379252554\\
-0.14916510406981	-0.105275260474925\\
-0.141777027755452	-0.115032096183014\\
-0.133751888322506	-0.124272044856385\\
-0.125125746058789	-0.132953587567466\\
-0.11593736180709	-0.141037714538575\\
-0.106228022805255	-0.148488100422614\\
-0.0960413571451219	-0.155271267545391\\
-0.0854231377536219	-0.161356736317265\\
-0.0744210767033483	-0.166717162200413\\
-0.0630846108265425	-0.17132845857568\\
-0.0514646795801032	-0.175169904972298\\
-0.0396134961434447	-0.1782242401774\\
-0.0275843128131456	-0.1804777397946\\
-0.015431181707871	-0.181920277916089\\
-0.00320871190018339	-0.182545372620422\\
0.00902817597533086	-0.182350215099851\\
0.0209639094270998	-0.181365988395813\\
0.0331094518744833	-0.179546297956522\\
0.0450804367738173	-0.176920499871898\\
0.056829572999502	-0.173503627016965\\
0.0683246877091624	-0.169306957933256\\
0.0795140799970127	-0.164349079874733\\
0.09034612228064	-0.158652725076976\\
0.100772118452715	-0.152243519201061\\
0.110745305768902	-0.145150219625691\\
0.120220873657296	-0.137404696264475\\
0.129156239171582	-0.129041756469539\\
0.137511251711522	-0.120098978736764\\
0.145248369057371	-0.110616546403861\\
0.152332825144505	-0.100637067956523\\
0.158732786556618	-0.0902053853529064\\
0.164419495605111	-0.0793683724851957\\
0.16936739954691	-0.0681747245538574\\
0.173554265396951	-0.0566747392684018\\
0.176961279829835	-0.044920090838822\\
0.179573133715117	-0.0329635977873575\\
0.181378090909898	-0.020858985607959\\
0.18236804099497	-0.00866064534449466\\
0.182538535714583	0.00357661078427748\\
0.181888808967597	0.015797795710713\\
0.180421780247983	0.0279479945712805\\
0.178144041527863	0.0399726114726389\\
0.175065827634199	0.0518176148241672\\
0.171200970264413	0.063429780097991\\
0.166566835827889	0.0747569290202739\\
0.161184247420477	0.0857481639990703\\
0.155077391246414	0.0963540968584197\\
0.148273707950053	0.106527070735242\\
0.1408037693066	0.116221374235812\\
0.132701140856206	0.125393446827028\\
0.124002231073765	0.134002074580673\\
0.114746127773297	0.142008575360035\\
0.104974422474293	0.149376972631261\\
0.0947310235060496	0.156074157128338\\
0.0840619587176608	0.16207003562015\\
0.0730151686467854	0.167337666137704\\
0.0616402911121002	0.171853379030056\\
0.0499884381605816	0.175596883327177\\
0.0381119664094572	0.178551357910958\\
0.0260642417708676	0.180703527104175\\
0.0138993996827031	0.18204372031721\\
0.0016721018241306	0.182565915508578\\
-0.0105627094755953	0.182267766239808\\
-0.0226060948374057	0.181168631325981\\
-0.0347158799886653	0.179242620840349\\
-0.0466558107165716	0.176511599805162\\
-0.0583751185198787	0.172989754108581\\
-0.0698328200447756	0.168690505773098\\
-0.0809774638149197	0.163633003586822\\
-0.0917582120132416	0.157840235835914\\
-0.102126605337992	0.151338250332843\\
-0.112036102397237	0.144156239207829\\
-0.121442177691494	0.136326472234029\\
-0.130302562860294	0.127884133799075\\
-0.138577444342168	0.118867159032113\\
-0.146229639836613	0.10931606479057\\
-0.153224764868618	0.0992737680873811\\
-0.159531387427286	0.0887853931458536\\
-0.165121169242933	0.0778980685871894\\
-0.169968993106335	0.0666607156832275\\
-0.174053075735854	0.0551238285234234\\
-0.177355065655647	0.0433392471284805\\
-0.179860125655594	0.0313599245170425\\
-0.181556999463978	0.0192396887554617\\
-0.18243806232394	0.00703300109637122\\
-0.182499355256751	-0.00520528874886918\\
-0.181745864230604	-0.017365200131403\\
-0.180172701392879	-0.0295111400606231\\
-0.177789922389582	-0.0415193118297957\\
-0.174609034979654	-0.0533366163980523\\
-0.170643534780291	-0.0649145114085913\\
-0.165911170777898	-0.0762010050949194\\
-0.160433300377175	-0.0871450853905253\\
-0.154234545341703	-0.0976975680959184\\
-0.147342750537357	-0.107811055387352\\
-0.139788882870954	-0.117440104037749\\
-0.131606885743012	-0.126541445569345\\
-0.122833524335703	-0.135074183810614\\
-0.113508220946346	-0.142999977697676\\
-0.103672878031261	-0.150283213353081\\
-0.0933716898701782	-0.156891164177124\\
-0.0826509439742825	-0.16279413790837\\
-0.0715588131059896	-0.167965610037061\\
-0.0601451388096137	-0.172382342996409\\
-0.0484612074621792	-0.17602449057377\\
-0.0365595198125118	-0.178875687091974\\
-0.0244935550837542	-0.180923120943694\\
-0.0123175306586204	-0.1821575921619\\
-8.61584633764789e-05	-0.182573553757405\\
0.0121456008700862	-0.182169136643758\\
0.0242729633897284	-0.180952847139099\\
0.0363494027772337	-0.178918503512558\\
0.0482578198855273	-0.176080359046058\\
0.0599455028820172	-0.172451867764562\\
0.0713640554554643	-0.168048450182916\\
0.0824621973861877	-0.162889827904447\\
0.0931897928695969	-0.156999275631473\\
0.103498631367285	-0.150403269113684\\
0.113342407861456	-0.143131438357647\\
0.122676890945878	-0.135216457967399\\
0.131460135879758	-0.126693893945536\\
0.139652675839724	-0.117602041779307\\
0.147217698406254	-0.107981754880486\\
0.154121210805454	-0.097876261178213\\
0.160332192689741	-0.0873309688537384\\
0.165822735542541	-0.0763932622819702\\
0.170568168081373	-0.0651122891128306\\
0.174547167112975	-0.0535387394349246\\
0.177741853345657	-0.0417246180091721\\
0.180137871732062	-0.0297230105797807\\
0.181724455969437	-0.0175878453483191\\
0.182494476879473	-0.00537365064143437\\
0.182444474440652	0.00686469009694707\\
0.181625715379778	0.0185797406116172\\
0.179959292817821	0.030785762601371\\
0.177485447770649	0.042802176247366\\
0.174220624815669	0.0545919788950306\\
0.170172576808951	0.066139280052959\\
0.165359108469108	0.0773917019731699\\
0.159802643478193	0.0882962368279104\\
0.153528191735021	0.0988038696279527\\
0.146563872760341	0.108867541183717\\
0.138940975292792	0.118442035265485\\
0.130693758430059	0.12748432002323\\
0.121859280847468	0.135953764298245\\
0.11247723902237	0.143812311950819\\
0.102589790308417	0.151024651307145\\
0.0922413631501796	0.15755837430427\\
0.081478457323601	0.163384122217065\\
0.0703494350241936	0.168475717548729\\
0.058904303565039	0.172810281651835\\
0.0471944906636201	0.176368337536518\\
0.0352726133655816	0.179133897384217\\
0.0231922416044216	0.181094534391248\\
0.0110076574945586	0.182241438605209\\
-0.00122638857521622	0.182569456511432\\
-0.0134549239685765	0.182077114191303\\
-0.0256230008004212	0.180766623945362\\
-0.0376759428674139	0.178643874350915\\
-0.0495595912986498	0.175718403804936\\
-0.061220547945845	0.17200335765936\\
-0.0726064152967765	0.167515429158295\\
-0.083666031929851	0.162274784427102\\
-0.0943497024131303	0.156304971852408\\
-0.104609420582096	0.149632816280917\\
-0.114399085275576	0.142288298472632\\
-0.123674707477258	0.134304420388976\\
-0.132394607968741	0.125717056908875\\
-0.140519604631938	0.116564794610428\\
-0.148013188490118	0.106888758403036\\
-0.154841687769505	0.0967324267250288\\
-0.160974419193823	0.0861414361854428\\
-0.166383825860701	0.0751633764958121\\
-0.171045601068401	0.0638475766248149\\
-0.174938797530803	0.0522448831522639\\
-0.178045921506457	0.04040743178448\\
-0.180353011402733	0.0283884130918451\\
-0.181849700510191	0.0162418335069414\\
-0.182529263586461	0.00402227264616314\\
-0.182388647075706	-0.0082153619445973\\
-0.181466007600661	-0.020079759218529\\
-0.179703335151792	-0.0322462726169\\
-0.177134019081016	-0.0442340391033918\\
-0.17377359628842	-0.0559986431471099\\
-0.169632102596006	-0.067513410278303\\
-0.164727827907022	-0.0787264474738224\\
-0.159083380062355	-0.0895856518585353\\
-0.152724156952418	-0.100042204716765\\
-0.145678680367268	-0.110049229614833\\
-0.137978604678007	-0.119561764433961\\
-0.129658533944249	-0.128537058663698\\
-0.120755854088483	-0.136934782246379\\
-0.111310568192059	-0.144717201138161\\
-0.101365117795608	-0.151849345740574\\
-0.0909641919575008	-0.158299168349322\\
-0.0801545263430818	-0.164037687243889\\
-0.0689846932640388	-0.169039116880904\\
-0.0575048833989974	-0.173280983771804\\
-0.0457666802899389	-0.176744227452888\\
-0.0338228285414614	-0.179413286139006\\
-0.0217269968329308	-0.181276166644659\\
-0.00953353673651155	-0.182324498280082\\
0.00270276148051896	-0.182553570458714\\
0.0149269150616653	-0.18196235386643\\
0.0270839958269634	-0.180553505086307\\
0.039119376977258	-0.178333354661592\\
0.0509789785657288	-0.175311878648848\\
0.0626095104959843	-0.171502653791538\\
0.0739587119713624	-0.166922796515993\\
0.0849755863298485	-0.161592886019669\\
0.095610630193239	-0.155536871800125\\
0.105816055915391	-0.14878196603396\\
0.115546006288488	-0.141358521314745\\
0.124756760621752	-0.1332998942526\\
0.13340693118694	-0.124642295594175\\
0.141457649186738	-0.115424627516738\\
0.148872739416262	-0.105688308817273\\
0.155618882805866	-0.0954770888085683\\
0.161665766141555	-0.0848368507317234\\
0.166986218277365	-0.0738154055788891\\
0.171556332220689	-0.0624622772677596\\
0.175355572561307	-0.0508284801005926\\
0.178366867741233	-0.038966289545755\\
0.180576686767793	-0.0269290073322144\\
0.181975100011145	-0.0147707219532254\\
0.182555823824253	-0.00254606561376009\\
0.182316248776505	0.0096900312438884\\
0.181282268874217	0.0216759989594261\\
0.179416535294083	0.0338055933425243\\
0.17674515617084	0.045763098313385\\
0.17328278197504	0.0574994677453382\\
0.169041644901803	0.0689785010763645\\
0.164040574777972	0.0801486192346385\\
0.1583024112007	0.0909585507722061\\
0.151852962966056	0.101359701063547\\
0.144721176381906	0.111305401840966\\
0.136939094829428	0.120750965589467\\
0.128541689227677	0.129653945274197\\
0.119566692870641	0.137974335880974\\
0.110054433908066	0.145674750709231\\
0.100047654835756	0.152720588625301\\
0.0895913202671026	0.15908018975399\\
0.078732414842162	0.164724977777154\\
0.0675197321133834	0.169629588330278\\
0.0560036553056202	0.173771982970132\\
0.044235930913606	0.177133548207059\\
0.0322694361935557	0.179699179138878\\
0.0201579415536181	0.181457347327211\\
0.00795586895157852	0.182400152596453\\
-0.00428195265067427	0.182523358534492\\
-0.0165005336618667	0.181826411528514\\
-0.0286449709415288	0.180312443251965\\
-0.0406606945132562	0.177988256592136\\
-0.0524937127646777	0.174864295081897\\
-0.0640908550437501	0.170954595976101\\
-0.0754000105975277	0.166276727171111\\
-0.0863703627165878	0.160851708266825\\
-0.0969526170658732	0.154703916121995\\
-0.107099223208837	0.147860975307048\\
-0.116764588246928	0.140353633987508\\
-0.12590528169744	0.132215625755521\\
-0.134480230648474	0.123483518046914\\
-0.142450904308224	0.114196547835534\\
-0.149781487147441	0.104396445317727\\
-0.156439039826165	0.0941272464093641\\
-0.162393647208013	0.0834350948706186\\
-0.167618552783345	0.0723680349578105\\
-0.172090278891904	0.0609757955500836\\
-0.175788732222489	0.0493095666873301\\
-0.178697294096307	0.0374217695621472\\
-0.180802895144924	0.0253658209594917\\
-0.182096074033597	0.0131958932434665\\
-0.182571019976914	0.000966670933314689\\
-0.182225598848853	-0.011266895022259\\
-0.181074200121057	-0.0233504859913406\\
-0.179099854139448	-0.0354450850857237\\
-0.176321027995848	-0.0473709506280444\\
-0.172751564837376	-0.0590762955097776\\
-0.168405798676034	-0.0705166563551633\\
-0.163303134192482	-0.0816406652837136\\
-0.157466684677846	-0.092397808919166\\
-0.150922689081936	-0.102739738210844\\
-0.143700535470053	-0.112620016000471\\
-0.135832674540543	-0.121994247554932\\
-0.12735446123439	-0.130820308530664\\
-0.118303991813581	-0.139058539659961\\
-0.108721933672854	-0.146671923287365\\
-0.0986513429455424	-0.153626249346932\\
-0.0881374709691963	-0.15989026917076\\
-0.0772275609141986	-0.165435835932263\\
-0.0659706355180577	-0.170238031108545\\
-0.0544172768017083	-0.174275276453158\\
-0.0426193987782241	-0.177529430957482\\
-0.0306300141918304	-0.179985872361924\\
-0.0185029962993568	-0.181633562862752\\
-0.00629283680601791	-0.182465098707056\\
0.00594559899356115	-0.182476743462829\\
0.0176605261057387	-0.181717403877587\\
0.0298754906676173	-0.180112651237843\\
0.0419044595345397	-0.177699545755027\\
0.0537105717777592	-0.174494374054678\\
0.0652781731738322	-0.170504757109317\\
0.076554785517884	-0.165748233559741\\
0.0874872698929371	-0.160246964816191\\
0.098026485877369	-0.154025712796765\\
0.108125233941863	-0.147112358188244\\
0.117738140275747	-0.139537960720255\\
0.1268220003347	-0.13133656154881\\
0.135335996156538	-0.122545013458259\\
0.143241871431889	-0.113202820012264\\
0.150504101832642	-0.103351959499776\\
0.157090055128066	-0.0930366959412421\\
0.162970137906973	-0.0823033800845297\\
0.168117928532044	-0.0712002411498751\\
0.172510295856679	-0.0597771701248666\\
0.176127503160983	-0.0480854955888217\\
0.178953296839667	-0.0361777530675061\\
0.180974979437301	-0.0241074489639433\\
0.182183466700451	-0.0119288201425263\\
0.182573328398781	0.000303409784826361\\
0.182142812725063	0.0125342763599761\\
0.18089792127771	0.024679023417087\\
0.178837138551523	0.0367476557625108\\
0.175972861506863	0.0486483748080124\\
0.172318384982009	0.0603281572217872\\
0.167889593943677	0.0717369961165172\\
0.162706349222948	0.0828236457845511\\
0.156791998574325	0.0935381289797269\\
0.1501731219258	0.103832296768811\\
0.142879455446578	0.113659903325103\\
0.134943772142425	0.122976789614574\\
0.126401730740822	0.131741090404842\\
0.117291714208772	0.139913424033208\\
0.107654657578375	0.147457068870314\\
0.0975338641227034	0.154338128208364\\
0.0869748107482847	0.160525682606624\\
0.0760249436444685	0.165991928828858\\
0.0647334650881281	0.170712304774918\\
0.0531511123522941	0.174665599850246\\
0.0413299297324332	0.177834050269053\\
0.0293230346798609	0.180203418878241\\
0.0171843791335406	0.181763059127794\\
0.00496850708658276	0.182505962912028\\
-0.00726969050794522	0.182428792059999\\
-0.0190343135201512	0.181578646277973\\
-0.0312277448775393	0.179883130230107\\
-0.0432354500383925	0.177380406615105\\
-0.0550177620449465	0.174086640726588\\
-0.0665553119236499	0.170010302831466\\
-0.077795895853695	0.16516934105775\\
-0.0886867946666575	0.159586230926697\\
-0.0991790509464708	0.153286100196221\\
-0.109225659451216	0.146297190637489\\
-0.118781480588401	0.138650901733063\\
-0.127803567375588	0.130381597088466\\
-0.136251379457974	0.121526434573604\\
-0.144086957848238	0.112125203649736\\
-0.15127509409502	0.102220147882182\\
-0.15778348890985	0.0918557748051512\\
-0.16358289738624	0.0810786558315002\\
-0.168647260392053	0.0699372170024873\\
-0.172953821655375	0.0584815214034071\\
-0.176483230022369	0.0467630441996328\\
-0.179219626404609	0.0348344413528395\\
-0.181150715048277	0.0227493129899894\\
-0.18226781877598	0.0105619625874179\\
-0.182565917982529	-0.00167284706913635\\
-0.182043673186551	-0.0139001399238961\\
-0.18070343105143	-0.0260649737082652\\
-0.178551213840334	-0.0381126868028478\\
-0.175596692355837	-0.0499891438601422\\
-0.171853142483377	-0.0616409790622463\\
-0.167337385537634	-0.0730158359099442\\
-0.16206971268197	-0.0840626024720319\\
-0.156073793744542	-0.0947316410728622\\
-0.149376570865679	-0.10497501131962\\
-0.142008137430557	-0.114746685527786\\
-0.134001602853129	-0.124002755533383\\
-0.125392943795329	-0.132701629999108\\
-0.116220842520202	-0.140804221289423\\
-0.106526513057273	-0.148274121126652\\
-0.0963535160347296	-0.155077764166073\\
-0.0857475629229819	-0.161184578836666\\
-0.0747563106469754	-0.166567124701673\\
-0.0634291474347606	-0.171201215765569\\
-0.0518169709105482	-0.175066029144756\\
-0.0399719593707166	-0.178144198642087\\
-0.0279473373349321	-0.180421892775251\\
-0.0157971363972972	-0.181888876925678\\
-0.00357595241336293	-0.182538559331773\\
0.00866129978923945	-0.182368020703873\\
0.0205662730296639	-0.181411520153842\\
0.0327210669479559	-0.179617496008966\\
0.0446995884422443	-0.177017117932826\\
0.0564557321241071	-0.173625641670647\\
0.0679597260092663	-0.169453795396409\\
0.0791597892853637	-0.16452003194933\\
0.0900040854753595	-0.158847026292007\\
0.100443862865123	-0.152460301675766\\
0.110432307099786	-0.14538850963424\\
0.119924539310494	-0.137663423126991\\
0.128877901068422	-0.129319758053101\\
0.13725216091139	-0.120395006303118\\
0.145009690192533	-0.110929270162131\\
0.152115631160591	-0.100965083053149\\
0.158538053874913	-0.0905472182001163\\
0.164248099740152	-0.0797224873725562\\
0.169220111169988	-0.0685395305472124\\
0.173431746870474	-0.0570485973573002\\
0.176864082226841	-0.0453013213054563\\
0.179501694342609	-0.0333504877484498\\
0.181332731341927	-0.021249796705344\\
0.182348965621599	-0.0090536215771517\\
0.182545830825091	0.00318323519675103\\
0.181922442357884	0.015405788377921\\
0.180481601362947	0.0275591169946047\\
0.178229782135081	0.0395886111298184\\
0.175177103029047	0.0514402173062937\\
0.171337280991707	0.0630606813762329\\
0.166727569928626	0.074397787803491\\
0.161368683172122	0.0854005942999292\\
0.155284700411533	0.0960196607198922\\
0.148502959491507	0.106207271220328\\
0.141053933568831	0.11591764867236\\
0.132971094193246	0.125107160343388\\
0.124290760892903	0.133734513974417\\
0.115051937981577	0.141760943313807\\
0.10529613930054	0.149150382306478\\
0.0950672016764796	0.155869627158085\\
0.0844110879443839	0.161888485533237\\
0.0733756804126493	0.16717991222458\\
0.0620105657174109	0.171720130672265\\
0.0503668120048929	0.175488739805042\\
0.0384967394559259	0.178468805712351\\
0.0264536851999897	0.180646937731348\\
0.0142917636445203	0.182013348619017\\
0.00206562331107401	0.182561898530748\\
-0.0101697987067379	0.182290122607519\\
-0.0221884608992566	0.181220265687695\\
-0.0343070102768519	0.179321339102807\\
-0.0462548271746296	0.176617113207454\\
-0.0579818469212228	0.173121977461049\\
-0.0694491704997459	0.168848826980142\\
-0.0806052928862877	0.163816667131911\\
-0.0913991857398918	0.158048418306801\\
-0.101782328672841	0.151570020993246\\
-0.111708122883112	0.144410557047942\\
-0.12113196997041	0.136602194591253\\
-0.130011521201361	0.12818002216425\\
-0.138306876889939	0.119181884290761\\
-0.145980762799773	0.109648213125417\\
-0.152998697013537	0.0996218473647034\\
-0.159329145055062	0.0891478396106535\\
-0.164943661611664	0.0782732539016935\\
-0.169817018351712	0.0670469542285589\\
-0.173927317279276	0.055519384977095\\
-0.177256089127577	0.0437423442714094\\
-0.179788376358117	0.0317687511978465\\
-0.181512800361344	0.019652408049021\\
-0.18242161259208	0.00744775854705069\\
-0.182510729385348	-0.00479035679484375\\
-0.181779750304726	-0.0170069470824757\\
-0.180231959941951	-0.0291471181482832\\
-0.177874313158253	-0.0411563192024657\\
-0.174717403833684	-0.0529805879576822\\
-0.170775417264587	-0.0645667931039492\\
-0.166066066420732	-0.0758628730545142\\
-0.160610512357015	-0.0868180698695583\\
-0.154433269126927	-0.0973831573379119\\
-0.147562093630975	-0.107510662170863\\
-0.140027860889825	-0.117155077323414\\
-0.131864425316026	-0.126273066466913\\
-0.123108468585807	-0.134823658725825\\
-0.113799334820213	-0.142768432768312\\
-0.103978853792649	-0.150071689453707\\
-0.0936911529703575	-0.156700612243384\\
-0.0829824592315671	-0.162625414659135\\
-0.0719008911440068	-0.167819474128349\\
-0.0604962427577166	-0.172259451604388\\
-0.0488197598502828	-0.175925396443653\\
-0.0369239096685102	-0.178800836047655\\
-0.0248621451666163	-0.180872849883887\\
-0.0126886648200032	-0.18213212754292\\
-0.000458169083689737	-0.182573010574304\\
0.0117743853830301	-0.182193517910871\\
0.0238840495138865	-0.181004601702854\\
0.0359680635863538	-0.178995565682981\\
0.047883838827709	-0.176182439995634\\
0.0595790135551075	-0.172578837949089\\
0.0710068012977471	-0.16819972752919\\
0.0821158866846485	-0.163064696786772\\
0.0928559778516535	-0.157196951536648\\
0.103178805666224	-0.150622867676734\\
0.113038009042587	-0.143371973301384\\
0.12238928756945	-0.135476848633673\\
0.13119062065339	-0.126972970709799\\
0.13940246019126	-0.117898551058625\\
0.146987907098767	-0.108294364704141\\
0.15391287684816	-0.0982035672016185\\
0.160146252697507	-0.0876715006633875\\
0.165660025525038	-0.0767454900010734\\
0.17042941968188	-0.0654746302792655\\
0.174433004320976	-0.0539095661059486\\
0.177652789691733	-0.042102264070215\\
0.180074307973116	-0.030105779245863\\
0.181686678289816	-0.0179740167721217\\
0.182482655599775	-0.0057614896569462\\
0.182458663252198	0.00647692619953777\\
0.18167018386854	0.0181398843064655\\
0.180031842940181	0.0303586879095501\\
0.177585894591183	0.0423835424155855\\
0.174349053317231	0.0541804579245947\\
0.170328354568841	0.065737097857217\\
0.165541468476148	0.0770008872991014\\
0.160010772120648	0.0879185261922007\\
0.153761160958865	0.0984409459158509\\
0.146820635854529	0.108521036440468\\
0.139220378392315	0.118113507754119\\
0.130994546514422	0.127175246286418\\
0.122180102808092	0.135665533475564\\
0.112816653654537	0.14354621961061\\
0.102946272831118	0.150781893566233\\
0.0926133120619485	0.157340042446674\\
0.0818642015972291	0.163191197789653\\
0.0707472416094843	0.168309067951794\\
0.0593123851697415	0.172670656240888\\
0.0476110137984535	0.17625636424619\\
0.0356957065615211	0.179050079911632\\
0.0236200038421361	0.181039249923559\\
0.011438166741003	0.182214936125075\\
-0.000795066741463995	0.182571855677325\\
-0.0130247276546065	0.182108404795779\\
-0.0251898724577333	0.180827500462246\\
-0.0372488213052853	0.178733432688436\\
-0.0491398380713198	0.175836261841533\\
-0.0608095761855637	0.172149092698142\\
-0.072206098804209	0.167688383554317\\
-0.0832782009770616	0.162474170061001\\
-0.0939760988352933	0.156529893483401\\
-0.104251721424217	0.149882264786632\\
-0.114058898183816	0.142561153452919\\
-0.123353561536411	0.134599456151522\\
-0.132093946611398	0.126032948152083\\
-0.140240779258021	0.116900122308107\\
-0.147757452416301	0.107242016156204\\
-0.154610190587312	0.0971020275362481\\
-0.160768201601406	0.0865257195880681\\
-0.166203814984181	0.0755606160137104\\
-0.17089260629118	0.0642559875337618\\
-0.174813506857033	0.0526626304937246\\
-0.177948898466952	0.040832638609748\\
-0.180284692518709	0.0288191689004663\\
-0.181810393331078	0.0166762028256974\\
-0.182519145305249	0.00445830372547944\\
-0.182407763729572	-0.0077796283610169\\
-0.181518401254903	-0.0196005745287474\\
-0.179786549974339	-0.0317791023526104\\
-0.177247786177376	-0.0437759908655047\\
-0.173917931304275	-0.0555487902982368\\
-0.169806317466893	-0.067074059640731\\
-0.164931076208904	-0.0782997768206965\\
-0.159314752557263	-0.0891735643522165\\
-0.152982620699792	-0.0996465390047359\\
-0.145963074252793	-0.109671764539319\\
-0.138287650718411	-0.119204197292388\\
-0.129990843906601	-0.12820099650395\\
-0.121109935216601	-0.13662173548429\\
-0.111684829833454	-0.144428576849297\\
-0.101757878587162	-0.151586441286251\\
-0.0913736873799981	-0.158063165543702\\
-0.0805789166525836	-0.163829647039067\\
-0.0694220717479042	-0.168859974602606\\
-0.0579532849517647	-0.173131544909025\\
-0.0462240902377648	-0.176625164038752\\
-0.0342871916991598	-0.179325133726787\\
-0.0221962267277288	-0.181219321901682\\
-0.010005524993349	-0.182299217200207\\
0.00223013566517331	-0.182559967210292\\
0.0144557754012783	-0.182000400277437\\
0.0266164593913104	-0.18062303076792\\
0.0386575446847179	-0.178434047771056\\
0.0505249257426874	-0.175443287288058\\
0.0621652775456107	-0.171664188036272\\
0.073526295209897	-0.16711373106335\\
0.08455692901532	-0.161812363444296\\
0.0952076137924204	-0.155783906404323\\
0.105430491643795	-0.149055448277228\\
0.115179626979497	-0.141657222791479\\
0.124411212929677	-0.133622473215585\\
0.13308376818687	-0.12498730298238\\
0.141158323398562	-0.115790513461407\\
0.148598596275853	-0.106073429604\\
0.155371154617092	-0.0958797142613247\\
0.161445566536691	-0.0852551719856109\\
0.16679453720807	-0.074247543211415\\
0.171394031510704	-0.0629062897382615\\
0.175223382031214	-0.0512823724730363\\
0.178265381926095	-0.0394280224518438\\
0.180506362241968	-0.0273965061397041\\
0.181936253335947	-0.0152418860824071\\
0.182548630122611	-0.00301877797567531\\
0.182340740942927	0.00921789473462768\\
0.181342219739702	0.0211686835800665\\
0.179509300174238	0.0333095563741281\\
0.17687040412398	0.0452766570583323\\
0.173440452110568	0.0570221448909677\\
0.169231001028437	0.0685126537744145\\
0.164260707651404	0.079696520474131\\
0.158552334425273	0.0905222222094188\\
0.152131559644429	0.100941091909818\\
0.145027195040261	0.110906393797947\\
0.137271160365039	0.120373352655013\\
0.128898309964547	0.129299424579067\\
0.119946266804826	0.137644500793207\\
0.110455255836917	0.145371083740412\\
0.100467924036639	0.152444454738516\\
0.0900291486086899	0.158832830209846\\
0.0791858352634975	0.164507504558841\\
0.0679867074569778	0.169442979148258\\
0.056482087469872	0.173617076865898\\
0.0447236702845937	0.17701104177879\\
0.0327642912930243	0.179609623412532\\
0.0206576888958634	0.181401145274233\\
0.00845826302890317	0.182377557322342\\
-0.00377916927830565	0.182534472138589\\
-0.0159996202179036	0.1818711846424\\
-0.0281481782920348	0.180390675258549\\
-0.0401702550362636	0.178099596526053\\
-0.0520118303298964	0.175008243203597\\
-0.0636196951140792	0.17113050601257\\
-0.0749416904875144	0.1664838092201\\
-0.0859269420828014	0.161089032342186\\
-0.0965260886506661	0.154970416330007\\
-0.106691503880397	0.148155454636311\\
-0.116377510389435	0.140674769683071\\
-0.125540584975646	0.132561975260106\\
-0.134139554185056	0.123853525484622\\
-0.142135779321015	0.114588550997768\\
-0.149493330067054	0.104808683130156\\
-0.156179145929001	0.094557866843337\\
-0.162163184793472	0.0838821632633376\\
-0.167418557919633	0.0728295427091857\\
-0.171921650761077	0.0614496691423768\\
-0.175652229077412	0.0497936770010651\\
-0.178593529850648	0.0379139414422301\\
-0.180732336610849	0.0258638429936962\\
-0.182059038823398	0.0136975276935305\\
-0.182567675072961	0.00146966378959577\\
-0.182255959850359	-0.0107648039073652\\
-0.18114179989581	-0.0228202405340585\\
-0.179201893424312	-0.0349255966972168\\
-0.176457127880124	-0.0468614768764934\\
-0.172921587807452	-0.0585767907911235\\
-0.168608961083362	-0.0700295237473757\\
-0.163538470063984	-0.0811682498118316\\
-0.157733138436731	-0.0919422265260466\\
-0.151219068961972	-0.102303026213606\\
-0.144025510154699	-0.112204137292606\\
-0.136184783803577	-0.121601071837462\\
-0.127732123325274	-0.130451602877045\\
-0.118705510171628	-0.138715961186969\\
-0.109145504476913	-0.146357011777214\\
-0.099095063256475	-0.15334042028374\\
-0.0885993472753781	-0.159634807381409\\
-0.0777055180923376	-0.165211889808337\\
-0.0664625261518963	-0.170046607447078\\
-0.054920890829927	-0.174117235929928\\
-0.0431324734240344	-0.177405484256992\\
-0.0311502441297856	-0.179896576981055\\
-0.019028044024406	-0.181579320601516\\
-0.00682034312035286	-0.182446153864313\\
0.00541800437462621	-0.182493181734064\\
0.0174499886780706	-0.181737758506223\\
0.0296156692987806	-0.180155566905765\\
0.0416306344880762	-0.17776390672586\\
0.0534447587010296	-0.174575983349717\\
0.0650196324904528	-0.170603527478877\\
0.0763032673799275	-0.16586418419945\\
0.0872440008905792	-0.160379551479589\\
0.0977926515883554	-0.154174295943765\\
0.107901881118226	-0.14727627200643\\
0.117526267015187	-0.139716472962336\\
0.126622559189993	-0.131528870482192\\
0.135149884052947	-0.122750255059621\\
0.143069925063887	-0.113420072427696\\
0.150347094253139	-0.103580246898383\\
0.156948692305239	-0.093274992855645\\
0.162845055531515	-0.0825506160371014\\
0.168009689158814	-0.0714553054614919\\
0.172419386370043	-0.0600389169145411\\
0.176054332591737	-0.0483527489067141\\
0.178898194521974	-0.0364493121829677\\
0.180938193525144	-0.0243820937654957\\
0.182165163052006	-0.0122053166090523\\
0.182573589826467	2.63040285616422e-05\\
0.182161638621951	0.0122578064664949\\
0.18093708663514	0.0243903012962991\\
0.178895105952111	0.0364644688231244\\
0.176049413282438	0.0483706578394848\\
0.172413415838545	0.0600560612046095\\
0.168002669186499	0.0714718098511881\\
0.162836935154369	0.082566633810681\\
0.156939509392141	0.0932904436267654\\
0.150336897705867	0.103595046596271\\
0.143058760750886	0.11343415479633\\
0.135137801516983	0.122763557760368\\
0.126609612749025	0.131541333744398\\
0.117512515158691	0.139728040549154\\
0.107887385687217	0.14728689200045\\
0.0977774739829953	0.154183923085359\\
0.0872282080238259	0.160388142617771\\
0.0762869899910522	0.165871672495518\\
0.0650029832575521	0.170609872976116\\
0.0534268914907987	0.174581453384649\\
0.0416107308158764	0.177768567784628\\
0.029607596085654	0.180156895166999\\
0.0174714222983441	0.181735703801058\\
0.00525674226180892	0.182497899453563\\
-0.00698155846651158	0.182440057269596\\
-0.0187113910363996	0.181612217669309\\
-0.0309136992816098	0.179937377648853\\
-0.0429275835804411	0.177455175900973\\
-0.0547152262771224	0.174181975858763\\
-0.0662597091913795	0.17012574064901\\
-0.077508707872748	0.165304316098918\\
-0.088409299575839	0.159740140471344\\
-0.0989124858396133	0.153458257791003\\
-0.10897122302614	0.146486822964017\\
-0.118540317111316	0.138857156747184\\
-0.127576760842345	0.130603548437813\\
-0.136039949353613	0.121763085383969\\
-0.14389185464011	0.112375490928291\\
-0.151097194912498	0.102482947330393\\
-0.15762359359652	0.0921299058749196\\
-0.163441724907712	0.0813628870237988\\
-0.168525445600766	0.0702302714044898\\
-0.172851912440369	0.0587820824151349\\
-0.176401684838645	0.0470697614642078\\
-0.179158812217903	0.0351459368026748\\
-0.181110905677316	0.0230641870592638\\
-0.18224919366317	0.0108788004845525\\
-0.182568561383246	-0.00135546898834569\\
-0.182067573789763	-0.0135836477756659\\
-0.180748482027478	-0.0257507896618596\\
-0.178617213317312	-0.0378022227009146\\
-0.175683344325034	-0.0496837948632671\\
-0.171960058126465	-0.0613421173850161\\
-0.167464084972908	-0.0727248046490237\\
-0.162215627116964	-0.0837807095754469\\
-0.156238268026329	-0.0944601534667092\\
-0.149558866430165	-0.10471514919922\\
-0.142207435610993	-0.1144996168882\\
-0.134217008562388	-0.123769590910062\\
-0.125623489542942	-0.13248341748102\\
-0.116465492757576	-0.140601941807349\\
-0.106784168833131	-0.148088684040234\\
-0.0966230199277583	-0.154910003179438\\
-0.0860277042407305	-0.161035248250031\\
-0.0750458308645358	-0.166436896019459\\
-0.0637267458534882	-0.171090674674292\\
-0.0521213104917246	-0.174975672883554\\
-0.0402816727525104	-0.178074433761639\\
-0.0282610329760641	-0.180373033309304\\
-0.0161134048186536	-0.181861142980039\\
-0.00389337254151732	-0.182532076090543\\
0.00834415424197295	-0.182382817865099\\
0.0202206511974774	-0.181450379972083\\
0.0323837179295835	-0.179678635296355\\
0.0443688000194454	-0.177100330089231\\
0.0561309633718844	-0.173730918832956\\
0.0676426175002189	-0.169580640116769\\
0.0788519037137328	-0.16466783081358\\
0.0897067976404762	-0.159015117812246\\
0.10015849989589	-0.152647935277004\\
0.110160151944563	-0.145594842558842\\
0.119666815789897	-0.137887528317389\\
0.128635767593727	-0.12956062894601\\
0.137026705851386	-0.120651560998487\\
0.144801927036093	-0.111200356227179\\
0.151926493924607	-0.101249482728335\\
0.158368392901361	-0.0908436538750479\\
0.16409867787693	-0.0800296273209029\\
0.16909160034059	-0.068855994909021\\
0.173324725050145	-0.0573729643432216\\
0.176779030845819	-0.0456321335796717\\
0.17943899612012	-0.0336862589761353\\
0.181292668563537	-0.021589018230535\\
0.182331718867874	-0.00939476920145307\\
0.182551478157378	0.00284169436576371\\
0.181950958965347	0.015065389027747\\
0.180532859671996	0.0272213887283569\\
0.178303552380199	0.0392550715817837\\
0.175273054281103	0.0511123653331502\\
0.17145498264593	0.0627399903053372\\
0.166866493631154	0.07408569883317\\
0.161528205200795	0.0850985099966032\\
0.155464104468762	0.095728938735593\\
0.148701439922393	0.105929218185792\\
0.141270598981764	0.115653514319697\\
0.133204971453223	0.124858131902077\\
0.12454079950561	0.133501710817413\\
0.115317014809527	0.141545411931361\\
0.105575063600016	0.148953091609577\\
0.0953587204543611	0.15569146411498\\
0.0847138915779549	0.161730251188379\\
0.0736884085470237	0.167042318088334\\
0.0623318133626394	0.171603795529801\\
0.0506951358527973	0.175394186930416\\
0.0388306643697822	0.178396460512984\\
0.0267917108371473	0.180597125835998\\
0.0146323711974814	0.181986294411897\\
0.00240728233718547	0.182557724140127\\
-0.00982862341944579	0.182308847355264\\
-0.0218243335645689	0.181264488682787\\
-0.0339506912951689	0.179389153036537\\
-0.0459053863198064	0.176708271700297\\
-0.0576390587910156	0.173236418252989\\
-0.0691147103173615	0.168986018732416\\
-0.0802807843609008	0.163975953687951\\
-0.0910860810137355	0.158229085766469\\
-0.101482027102685	0.151771261846293\\
-0.11142197440293	0.144631467454732\\
-0.120861261198868	0.136841782033546\\
-0.12975746891794	0.128437210494003\\
-0.13807062302773	0.119455518277601\\
-0.145763369368473	0.10993706359239\\
-0.152801141307166	0.0999246167216017\\
-0.15915231524384	0.0894631677005845\\
-0.164788352758931	0.078599724098009\\
-0.169683928833241	0.0673830998083244\\
-0.173817045643814	0.0558636957110706\\
-0.177169131408966	0.0440932731990224\\
-0.179725123839021	0.0321247215931225\\
-0.18147353781713	0.0200118204890746\\
-0.182406517007061	0.00780899809809807\\
-0.182519869153107	-0.0044289133046671\\
-0.181813084920052	-0.0166469237805459\\
-0.180289340180663	-0.0287901328141304\\
-0.177955481744328	-0.0408039760092383\\
-0.174821996593695	-0.0526344702524638\\
-0.170902964758948	-0.0642284563033155\\
-0.166215996055697	-0.0755338376388709\\
-0.160782150949923	-0.086499814565841\\
-0.154625845929964	-0.0970771124684475\\
-0.147774743795046	-0.107218203220279\\
-0.140259629346056	-0.116877518761758\\
-0.132114271065012	-0.126011655841439\\
-0.123375269376893	-0.134579571049477\\
-0.114081892193293	-0.142542765238913\\
-0.104275898453332	-0.149865456529444\\
-0.0940013504954333	-0.15651474107813\\
-0.0833044160633595	-0.162460740933765\\
-0.0722331608557519	-0.167676738290833\\
-0.0608373325473218	-0.172139295543609\\
-0.049168137252133	-0.175828360600765\\
-0.037278009433549	-0.178727356987398\\
-0.0252203762893859	-0.180823258331266\\
-0.0130494176979335	-0.182106646891666\\
-0.000819822749443385	-0.182571755881507\\
0.0114134559889742	-0.182216495378453\\
0.0235048089747093	-0.181054250221596\\
0.0355963177015688	-0.179069875583944\\
0.0475192610974468	-0.17628113359811\\
0.0592216738531919	-0.172701799513275\\
0.0706584064302477	-0.168346392346341\\
0.0817781067503719	-0.163234369802195\\
0.092530326491632	-0.157388871647984\\
0.102866739711568	-0.150836176399423\\
0.112740931192865	-0.143605712609164\\
0.122108533487507	-0.135729968394225\\
0.130927452258403	-0.127244333965938\\
0.139158060386859	-0.118186938877516\\
0.146763374502426	-0.108598481605832\\
0.153709220830259	-0.0985220469981642\\
0.159964388843546	-0.0880029125963441\\
0.165500771516175	-0.0770883451735806\\
0.17029349162411	-0.0658273883354493\\
0.174321013519883	-0.0542706421610783\\
0.17756523990414	-0.0424700358316918\\
0.180011593143293	-0.0304785942971161\\
0.181649080776508	-0.0183501999966638\\
0.18247034490489	-0.00613935075947353\\
0.182471695254988	0.00609908508183498\\
0.181711479164166	0.017721548248376\\
0.180100132057311	0.0299509746809205\\
0.177680953416288	0.0419832999203047\\
0.174470836231602	0.0537870407773472\\
0.170476270979795	0.0653525781726307\\
0.165714804523837	0.0766271624721202\\
0.16020875375291	0.0875572595496438\\
0.153982904017756	0.0980937498443173\\
0.147065144122398	0.108189472143875\\
0.139486553202926	0.117799066144675\\
0.131281192283092	0.126879340604321\\
0.122485931962052	0.135389493688692\\
0.113140292353414	0.14329128649912\\
0.103286267182211	0.150549213091463\\
0.092968134649064	0.157130660602194\\
0.0822322583418932	0.163006055899625\\
0.0711268789321343	0.168148998438757\\
0.0597018974238391	0.17253637888058\\
0.0480086509236529	0.176148482935276\\
0.0360996819621467	0.178969079946398\\
0.0240285024042799	0.180985495820878\\
0.0118493529823319	0.18218866998244\\
-0.000383040413608508	0.18257319608008\\
-0.0126137126411586	0.182137346283037\\
-0.0247618739282237	0.180886616674112\\
-0.0368289204744229	0.178820438686896\\
-0.0487280624990827	0.175950830139813\\
-0.0604062193647768	0.172291054217633\\
-0.0718130639062162	0.167857089702494\\
-0.0828973572839243	0.162668825771922\\
-0.0936091541363094	0.156749625184885\\
-0.103900318213259	0.150126089071211\\
-0.113724615886231	0.142827975190858\\
-0.123037902982984	0.134888076552974\\
-0.131798330565942	0.126342070735171\\
-0.139966534426729	0.117228358468471\\
-0.147505811523012	0.107587891356725\\
-0.154382284811404	0.0974639879497132\\
-0.160565055492783	0.0869021390776517\\
-0.16602634185696	0.0759498034382269\\
-0.170741604115136	0.0646561943504975\\
-0.174689654674358	0.0530720586041655\\
-0.177852753333969	0.0412494484483547\\
-0.180216687001565	0.0292414877003522\\
-0.181770833562039	0.0171021330222414\\
-0.1825082096024	0.00488593148775589\\
-0.182425501792723	-0.00735222452528811\\
-0.181568987273037	-0.0191263987050906\\
-0.179867570271166	-0.0313173448952543\\
-0.177358992521102	-0.0433232835190114\\
-0.174059362856379	-0.0551040575394582\\
-0.16997729408239	-0.0666396161883887\\
-0.165130763813035	-0.0778777876812718\\
-0.159542258458712	-0.0887659098387921\\
-0.153236929568786	-0.0992550372014395\\
-0.146243043589805	-0.109298175673862\\
-0.13859202239017	-0.118850201281069\\
-0.130318250683174	-0.127868184331596\\
-0.121458906371982	-0.136311602950403\\
-0.112053797669905	-0.144142517926944\\
-0.10214518551813	-0.151325741804412\\
-0.0917775933913134	-0.157828997396118\\
-0.0809976071107369	-0.163623062924204\\
-0.0698536655524386	-0.168681903290893\\
-0.0583958429917587	-0.17298278706506\\
-0.0466756240991818	-0.176506388623816\\
-0.0347456725986704	-0.179236874990301\\
-0.0226595946280771	-0.181161976977652\\
-0.0104716978649236	-0.182273044319513\\
0.00176325250014577	-0.182565084539226\\
0.0139902798457097	-0.182036785382978\\
0.0261544431519254	-0.180690520716111\\
0.0382010838729422	-0.178532339856649\\
0.0500760715400311	-0.175571940393089\\
0.0617260469918204	-0.171822624609087\\
0.0730986621387942	-0.167301239711002\\
0.0841428151795015	-0.162028102128798\\
0.0948088802372821	-0.156026906219506\\
0.105048930329122	-0.149324617807804\\
0.114816952740785	-0.141951353007019\\
0.124069055766014	-0.133940242903376\\
0.132763665934824	-0.125327284681938\\
0.140861714816265	-0.116151179880715\\
0.148326814580577	-0.106453160476857\\
0.15512542148927	-0.0962768036308526\\
0.161226986634729	-0.0856678358591252\\
0.166604093196052	-0.0746739275844609\\
0.171232579645726	-0.0633444789143386\\
0.17509164830686	-0.0517303976858964\\
0.178163958814345	-0.0398838706957242\\
0.180435706024874	-0.0278581292244377\\
0.181896682054363	-0.0157072098308629\\
0.182540322144254	-0.00348571154900456\\
0.182363734159504	0.0087514494476956\\
0.181400410568296	0.0206641873663534\\
0.179600071020591	0.0328166710303212\\
0.176993438317171	0.0447933293105973\\
0.173595712590546	0.0565477498952032\\
0.169417758835124	0.0680495586869294\\
0.164478062875314	0.0792469955086675\\
0.158799313522629	0.0900882761542372\\
0.152407059195391	0.100524662610576\\
0.145329977448539	0.110509353227014\\
0.137599865042237	0.119997486001511\\
0.129251460327199	0.128946421121543\\
0.120322276442618	0.137315947066816\\
0.110852435550423	0.145068456496247\\
0.100884489478436	0.152169114247256\\
0.0904632282877131	0.158586014157503\\
0.0796354789568201	0.164290322479561\\
0.0684498949763731	0.169256407433709\\
0.0569567377283953	0.17346195438067\\
0.0452076506623831	0.176888066082353\\
0.0332554272034453	0.179519347628348\\
0.0211537735725423	0.181343975597795\\
0.00895706741915729	0.182353751197724\\
-0.00327988647559631	0.182544137095553\\
-0.0155021024980478	0.181914277812514\\
-0.0276546612524408	0.180467003564679\\
-0.0396829563416961	0.178208817546463\\
-0.0515329397307501	0.175149866710524\\
-0.0631513646229031	0.171303896169929\\
-0.0744860246974839	0.166688187440534\\
-0.0854859887155707	0.161323480781755\\
-0.0961018293537246	0.155233882009792\\
-0.106285845321592	0.1484467541714\\
-0.115992275683415	0.140992594600989\\
-0.125177505495296	0.132904897875502\\
-0.133800261779842	0.124220005312136\\
-0.141821798982524	0.114976941672073\\
-0.149206073071033	0.105217239806159\\
-0.155919903495884	0.0949847540310047\\
-0.161933122284183	0.0843254630737052\\
-0.167218709596488	0.0732872634706171\\
-0.171752915137863	0.0619197543486976\\
-0.175515364877747	0.0502740145565038\\
-0.178489152597352	0.0384023731515498\\
-0.180660915860004	0.0263581742538958\\
-0.18202089605201	0.0141955373487653\\
-0.182562982229526	0.00196911412238121\\
-0.182284738580901	-0.0102661571324718\\
-0.181207693651242	-0.0222910428824711\\
-0.179302118558854	-0.0344074147136569\\
-0.176591315419439	-0.0463532881760477\\
-0.173089622823141	-0.0580784161060779\\
-0.168810066415975	-0.0695433780177893\\
-0.163771686739536	-0.0806966826281386\\
-0.157997420644054	-0.0914873491019598\\
-0.151513234919809	-0.101866872094513\\
-0.144348238468177	-0.111788666902552\\
-0.13653462431162	-0.121208153073185\\
-0.128107504463465	-0.130083001649117\\
-0.119104745629866	-0.138373334125052\\
-0.109566800694459	-0.146041898866591\\
-0.0995365275097038	-0.153054237905391\\
-0.08905899618535	-0.159378841941158\\
-0.0781812865452631	-0.164987291948995\\
-0.0669522765630367	-0.169854386884883\\
-0.0554224227521146	-0.173958256911781\\
-0.0436435334394725	-0.177280461672795\\
-0.0316685359697266	-0.179806073151141\\
-0.0195512388866569	-0.181523742747201\\
-0.00734609013286958	-0.182425752275243\\
0.00489206758484002	-0.182508048640675\\
0.017108243242774	-0.181770262054725\\
0.0292475445974286	-0.180215707694385\\
0.041255424816306	-0.177851370808304\\
0.0530779276180396	-0.174687875324528\\
0.0646619296809547	-0.170739436118321\\
0.0759553793700425	-0.166023795135678\\
0.086907530615505	-0.160562141674774\\
0.097469170950907	-0.154379017166904\\
0.107592842624406	-0.147502204911195\\
0.117233055865293	-0.139962605222039\\
0.126346493269326	-0.131794096593779\\
0.134892204459316	-0.123033383457284\\
0.142831790074697	-0.113719831266548\\
0.150129574328251	-0.10389528960262\\
0.156752765307658	-0.093603904130028\\
0.162671602322523	-0.0828919182320949\\
0.16785948963143	-0.0718074652207595\\
0.172293115945521	-0.0604003520593306\\
0.175952559182081	-0.0487218355439204\\
0.17882137597388	-0.0368243920065442\\
0.180886675563288	-0.0247614814964213\\
0.18213917771962	-0.0125873075838692\\
0.182573254443503	-0.00035657378527997\\
0.182186955253736	0.0118757622366643\\
0.1809905584702	0.0239903671012647\\
0.178974607347523	0.036072293111696\\
0.176154646031154	0.0479860514626701\\
0.172544243517066	0.0596791794915282\\
0.168158492300321	0.0711044436740718\\
0.163017016921047	0.0822105385535334\\
0.157143041848601	0.0929472154738626\\
0.150562970224132	0.103266221356955\\
0.143306357950064	0.113121210467179\\
0.135405810989889	0.122467901292785\\
0.126896830625121	0.131264294020255\\
0.117817651263685	0.139470862793894\\
0.108209069281118	0.147050732244041\\
0.0981142599362314	0.153969842942811\\
0.0875785833228029	0.16019710450652\\
0.0766493805167456	0.165704535321088\\
0.0653757608766588	0.170467388259104\\
0.0538083813609687	0.174464261887267\\
0.0419992189105086	0.177677196629054\\
0.0300013368948482	0.180091755463979\\
0.0178686466770506	0.181697088799031\\
0.00565566536803695	0.182485983220397\\
-0.00658272913532273	0.182454893906263\\
-0.0182603842571002	0.181658128965947\\
-0.0304756161000885	0.180012103726912\\
-0.0424981498890156	0.177558520322814\\
-0.0542931242942586	0.174314019318712\\
-0.0658472096652288	0.170285835133834\\
-0.0771078882758492	0.165491674286126\\
-0.088021941591727	0.15995392618734\\
-0.0985403155524289	0.153697517626566\\
-0.108615914001341	0.146750481940107\\
-0.118203467174223	0.139144029992211\\
-0.127259883918128	0.130912347355274\\
-0.135744469630454	0.122092422861113\\
-0.1436191002449	0.112723887489032\\
-0.150848391886517	0.102848837823081\\
-0.157399860372616	0.0925116465183535\\
-0.163244067290654	0.0817587627830982\\
-0.168354752245326	0.070638503695903\\
-0.172708950853788	0.059200837101901\\
-0.176287097933664	0.0474971570868248\\
-0.179073115417511	0.0355800530425892\\
-0.181054484597199	0.0235030733673524\\
-0.182222302378897	0.0113204848342016\\
-0.18257132128392	-0.000912971229410562\\
-0.182099973030836	-0.0131423249333489\\
-0.180810446447424	-0.0253121185443768\\
-0.178708411304355	-0.0373687654723553\\
-0.175803368316623	-0.0492574522625621\\
-0.17210837836661	-0.0609247652554328\\
-0.167640035242595	-0.0723183207771816\\
-0.162418416335073	-0.0833869233281799\\
-0.156466985488364	-0.0940808344453025\\
-0.149812484978445	-0.104352001960196\\
-0.142484816094246	-0.114154273515527\\
-0.134516905023547	-0.123443603531796\\
-0.125944554836269	-0.132178251266663\\
-0.116806284586094	-0.140318968399903\\
-0.107143156235288	-0.147829175382872\\
-0.0969985901512668	-0.154675125802056\\
-0.0864181699925237	-0.160826058022694\\
-0.0754494378866819	-0.166254333409203\\
-0.0641416808043201	-0.170935560516553\\
-0.052545709092768	-0.174848704691232\\
-0.040713628164524	-0.177976182588359\\
-0.0286986043719818	-0.180303941179477\\
-0.0165546260930164	-0.181821520902782\\
-0.00433626116120789	-0.182522102657037\\
0.00790158834618476	-0.182402538445915\\
0.0197351012237041	-0.181503841870052\\
0.0319101978577965	-0.179763345574651\\
0.0439045166795652	-0.177216011503512\\
0.0556750232878807	-0.173877580373215\\
0.0671973494919052	-0.169757584193902\\
0.0784195115787044	-0.164874198691896\\
0.0892892105786913	-0.159249986111113\\
0.0997575812971345	-0.152910255331752\\
0.109777704225223	-0.145883435924562\\
0.119304558620001	-0.138201098132315\\
0.128295329087412	-0.129897766636618\\
0.136709616075789	-0.121010752107187\\
0.144509611220423	-0.111579987131922\\
0.151660266007164	-0.101647847927914\\
0.158129449615243	-0.091258963660701\\
0.163888093374296	-0.0804600158120494\\
0.168910321361505	-0.0692995284411132\\
0.173173566671128	-0.0578276501453301\\
0.176658672810093	-0.0460959287380519\\
0.179349979783131	-0.0341570796079518\\
0.181235394456908	-0.0220647488524263\\
0.182306444898824	-0.00987327222953337\\
0.182558318446796	0.00236256900580195\\
0.181989883332804	0.0145877942563766\\
0.180603693768911	0.0267474706102256\\
0.178405978468593	0.0387869597159468\\
0.175406612662458	0.0506521632500422\\
0.171619073719643	0.0622897660418028\\
0.167060380593866	0.0736474756123625\\
0.161751017343665	0.0846742571675111\\
0.155714841097357	0.0953205628966829\\
0.148978974847003	0.105538554627148\\
0.14157368557909	0.115282318770476\\
0.133532248262956	0.124508072644845\\
0.12489079634579	0.133174361189858\\
0.115688159376318	0.141242243258559\\
0.10596568854318	0.148675466579197\\
0.0957670708554981	0.155440630663616\\
0.0851381328481998	0.161507336882299\\
0.074126634650259	0.166848325066517\\
0.0627820553983897	0.171439595987634\\
0.0511553708925788	0.175260519203969\\
0.0392988245459457	0.17829392575878\\
0.0272656926338448	0.180526185327152\\
0.0151100449019706	0.181947267462493\\
0.00288650160910438	0.182550786667417\\
-0.00935001189818121	0.182334031086813\\
-0.021310963095051	0.181325571738906\\
-0.0334486280942862	0.179483455774003\\
-0.0454130299431754	0.176835455887508\\
-0.0571559683947853	0.173396415578337\\
-0.0686432650044447	0.169178083179091\\
-0.0798232814281046	0.164199163875573\\
-0.090644566635947	0.158482441380573\\
-0.101058473842425	0.152053630542479\\
-0.111018286155082	0.144941580804082\\
-0.120479252975155	0.137178246525314\\
-0.129398857587587	0.128798514675549\\
-0.137737020327086	0.119840039091331\\
-0.145456274732971	0.110343073589828\\
-0.152521935081128	0.100350291868074\\
-0.158902252479291	0.0899065955665309\\
-0.164568557571521	0.0790589124555974\\
-0.16949538935217	0.0678559855774197\\
-0.173660609569107	0.0563481542281961\\
-0.177045502198296	0.0445871277687767\\
-0.179634857547762	0.0326257532573822\\
-0.181417040594187	0.0205177780079175\\
-0.182384043268745	0.00831760805951356\\
-0.182531520437166	-0.00391993626951949\\
-0.181858809426544	-0.0161398667284318\\
-0.180368933002634	-0.0282872742073159\\
-0.178068585786115	-0.0403075754829718\\
-0.174968104172725	-0.0521467584608927\\
-0.171081419885941	-0.0637516248904109\\
-0.166425997376589	-0.0750700294003631\\
-0.161022755350245	-0.0860511138041882\\
-0.154895972764316	-0.0966455356419992\\
-0.148073179742064	-0.106805689875586\\
-0.140585033861434	-0.116485922812582\\
-0.132465182400236	-0.125642737241676\\
-0.123750111145431	-0.134234987883311\\
-0.114478980451759	-0.142224066268133\\
-0.104693449266207	-0.149574074232345\\
-0.0944374879588902	-0.156251985204337\\
-0.0837571807195826	-0.162227792627373\\
-0.0727005185004953	-0.167474644777031\\
-0.0613171833743312	-0.171968965418254\\
-0.0496583252771065	-0.175690559749947\\
-0.0377763321915233	-0.178622705139361\\
-0.025724594730823	-0.180752226270208\\
-0.0135572662383012	-0.182069554342359\\
-0.00132901946004765	-0.182568770067849\\
0.0109051991331158	-0.182247630270401\\
0.0229687563194764	-0.181123045307077\\
0.0350710662777383	-0.179173498108913\\
0.0470041356688865	-0.176419197999337\\
0.0587166653340781	-0.172874160482744\\
0.0701659397816386	-0.168552256139634\\
0.0813005500895019	-0.163472758354929\\
0.0920698190258997	-0.157658715599314\\
0.10242534093784	-0.151136268724027\\
0.112320625044166	-0.143934705300951\\
0.12171120953842	-0.136086383166779\\
0.130554896215542	-0.127626569707142\\
0.138811946655744	-0.11859327846489\\
0.146445258731047	-0.109027099552936\\
0.153420532891412	-0.0989710176736659\\
0.159706426393411	-0.0884702188930996\\
0.165274694168863	-0.0775718875623937\\
0.170100315738465	-0.0663249942974295\\
0.174161607628125	-0.0547800759539252\\
0.177440320811008	-0.0429890085243234\\
0.179921722698652	-0.0310047740646996\\
0.181594663350294	-0.0188812225923443\\
0.182451625567207	-0.00667283013749801\\
0.182488758672067	0.00556554603921933\\
0.181732108942614	0.0175088893464306\\
0.180143630716819	0.029688291626032\\
0.177745890282485	0.0417075650084585\\
0.174553113771423	0.0535194624412628\\
0.170575845661777	0.0650922673018925\\
0.165831679849392	0.0763739246179468\\
0.160342376478352	0.0873123400183599\\
0.154132631055068	0.0978583387752515\\
0.147230304956445	0.107964622614463\\
0.139666409882565	0.117585783130981\\
0.131474936987066	0.126678583029486\\
0.122692694208596	0.135202164376498\\
0.113359143450643	0.143118227597045\\
0.10351622410348	0.150391202641417\\
0.0932081644177391	0.156988409064716\\
0.0824812826825082	0.162880202947083\\
0.0713837791289515	0.16804011007059\\
0.0599655193372356	0.172444944884283\\
0.0482778101748729	0.176074914682766\\
0.0363731692597742	0.178913708541507\\
0.0243050889609795	0.180948570613302\\
0.0121277960576155	0.182170357439203\\
-0.00010399194046133	0.182573579038052\\
-0.0123353126494204	0.182156423573965\\
-0.0244712962714942	0.180926167221131\\
-0.0365438991105008	0.178878914465261\\
-0.0484485480808648	0.17602801147935\\
-0.0601323728683054	0.172386833495832\\
-0.0715461814533477	0.167971028922697\\
-0.0826387108694873	0.162800387331566\\
-0.093359903461248	0.156898218873847\\
-0.103661578870318	0.150291050088079\\
-0.113497461024393	0.143008562757417\\
-0.122823353936782	0.13508347944571\\
-0.131597351768716	0.126551411329385\\
-0.13978002933836	0.11745069651024\\
-0.147334618610099	0.107822228145038\\
-0.154227173760188	0.0977092708378701\\
-0.160426723745429	0.0871572662066084\\
-0.165905411479088	0.0762136286818729\\
-0.170638618998058	0.064927532464354\\
-0.174605078088618	0.0533496905498131\\
-0.177786965843655	0.0415321268757284\\
-0.180169984755038	0.0295279425410635\\
-0.181743426954908	0.0173910772123459\\
-0.182500222333357	0.00517606673408938\\
-0.182436970303416	-0.00706220190039617\\
-0.181602876340543	-0.0188020024355439\\
-0.179922239606987	-0.0310017829313876\\
-0.17743428428881	-0.043013925814401\\
-0.174155317964186	-0.054800073886451\\
-0.170093447322806	-0.066342611071222\\
-0.165266546683627	-0.0775892481987677\\
-0.159697064513731	-0.0884871204543264\\
-0.153410068289227	-0.0989872408831228\\
-0.146433737246076	-0.109042576622871\\
-0.13879941416097	-0.118607948972104\\
-0.130541409101276	-0.127640367638933\\
-0.121696829121907	-0.136099245895014\\
-0.112305416033326	-0.143946575129409\\
-0.102409369210537	-0.151147094150588\\
-0.092053155632003	-0.157668448082884\\
-0.0812833099674626	-0.163481333839128\\
-0.0701482254884076	-0.168559631775606\\
-0.0586979366419623	-0.172880523043774\\
-0.0469838942107511	-0.176424592132474\\
-0.0350587341286964	-0.179175914106876\\
-0.0229760409664614	-0.181122126165465\\
-0.0107901071600329	-0.182254483190654\\
0.00144431095838924	-0.182567897046255\\
0.0136722391972374	-0.182060959438926\\
0.0258387325211472	-0.180735948246633\\
0.037889121958252	-0.178598817282183\\
0.0497692602217902	-0.17565916954357\\
0.0614257650495231	-0.171930214058676\\
0.0728062590438773	-0.167428706536873\\
0.0838596050465595	-0.162174874072544\\
0.0945361358970862	-0.15619232426433\\
0.104787877618636	-0.149507939133714\\
0.114568764993786	-0.142151754326276\\
0.123834848534765	-0.134156824161283\\
0.132544491980524	-0.125559073095922\\
0.140658559376836	-0.116397134309657\\
0.148140590941508	-0.10671217609711\\
0.154956966874379	-0.096547716903789\\
0.161077058446079	-0.085949429753507\\
0.166473365610787	-0.074964937038636\\
0.171121640576384	-0.0636435965343061\\
0.175000996764938	-0.0520362796038846\\
0.178094002661565	-0.0401951426182332\\
0.180386760139924	-0.0281733926015965\\
0.181868966915471	-0.0160250481399938\\
0.182533962835612	-0.003804696659194\\
0.182378759806341	0.00843275085292365\\
0.18143959090721	0.0203173861759272\\
0.179661614818766	0.0324781077222806\\
0.177077136226495	0.0444613462106928\\
0.173701553397258	0.0562218258873721\\
0.169545243083891	0.0677313361991657\\
0.164626574501721	0.078938041160612\\
0.158968187761317	0.0897899697379323\\
0.152595541914893	0.100238335894507\\
0.145537222065694	0.110236293472857\\
0.137824940403366	0.119738921066485\\
0.129493355494726	0.128703513192786\\
0.120579904899054	0.137089787986241\\
0.111124640031211	0.144860062900862\\
0.101170047183825	0.151979422977906\\
0.0907608563990134	0.158415878029097\\
0.0799438403810753	0.164140506461163\\
0.0687676043627037	0.169127585202943\\
0.0572823676868787	0.17335470529739\\
0.0455397381716134	0.176802872584243\\
0.0335924802051524	0.179456593054236\\
0.0214942776428352	0.181303942471807\\
0.00929949260592757	0.182336619949769\\
-0.00293707880597477	0.182549985252725\\
-0.0151604527247421	0.181943079646026\\
-0.0273157045898886	0.180518630204444\\
-0.0393482159410928	0.178283037557231\\
-0.0512039198409754	0.175246347127676\\
-0.0628295438141737	0.171422203996542\\
-0.0741728492386497	0.166827791584851\\
-0.0851828660478224	0.161483754450501\\
-0.0958101217917619	0.155414105512083\\
-0.106006863910605	0.148646118160031\\
-0.115727274321516	0.141210203698862\\
-0.124927675292522	0.133139774699146\\
-0.133566725700225	0.124471094865496\\
-0.141605606800899	0.115243116081668\\
-0.149008196650594	0.105497303391837\\
-0.155741232426476	0.0952774486681492\\
-0.161774459875611	0.0846294738538289\\
-0.167080769270408	0.0736012246040535\\
-0.171636317217697	0.0622422553057368\\
-0.175420633801663	0.0506036063993323\\
-0.178416714560417	0.0387375750384322\\
-0.180611096894038	0.0266974800976113\\
-0.181993920556499	0.0145374225948401\\
-0.18255897196446	0.00231204258261072\\
-0.182303712115497	-0.00992372636643277\\
-0.181252238865226	-0.0219259772156487\\
-0.179370321710269	-0.0340501320012858\\
-0.176682928038356	-0.0460029004508954\\
-0.173204579298392	-0.0577347170227219\\
-0.168947833444235	-0.069208044444895\\
-0.163931605810836	-0.0803713411186373\\
-0.158178774959541	-0.0911734556778999\\
-0.151715213843451	-0.10156582971839\\
-0.144569934835154	-0.111501828818938\\
-0.136775042061688	-0.12093680898554\\
-0.128365563711984	-0.129828371174337\\
-0.119379287221534	-0.138136561784516\\
-0.109856591362794	-0.145824048989383\\
-0.0998402654331936	-0.152856289821712\\
-0.089375316849886	-0.159201685569336\\
-0.0785087688552132	-0.164831723807427\\
-0.0672894492447202	-0.169721106498786\\
-0.0557677709542104	-0.173847863673789\\
-0.0439955055389021	-0.177193452147293\\
-0.0320255505484081	-0.179742838838978\\
-0.0199116918258647	-0.181484568326833\\
-0.00770836183169345	-0.182410814318555\\
0.00452960493764366	-0.182517414818211\\
0.0167472183545758	-0.181803890828852\\
0.0288895797476035	-0.180273448503821\\
0.0409021285775214	-0.177932964741168\\
0.0527308876113534	-0.174792956281874\\
0.0643227054580909	-0.170867532453952\\
0.0756254953939566	-0.166174331775562\\
0.0865884694251813	-0.160734442692187\\
0.0971623664726507	-0.154572308828786\\
0.107299673752995	-0.147715619140401\\
0.11695484024711	-0.14019518350717\\
0.126084481394186	-0.1320447942847\\
0.134647574027023	-0.123301074468226\\
0.142605640714341	-0.114003313123197\\
0.149922922650721	-0.104193288846978\\
0.156566540335018	-0.0939150820405788\\
0.162506641308719	-0.0832148768429036\\
0.167716534301513	-0.072140753597244\\
0.172172809160014	-0.060742472816594\\
0.175855442044203	-0.0490712515793583\\
0.178747885399703	-0.0371795333952911\\
0.180837142311282	-0.0251207525612322\\
0.182113824907045	-0.0129490940425466\\
0.18257219653727	-0.000719250020624725\\
0.182210197554894	0.0115138258722818\\
0.181040530241076	0.0236103818242657\\
0.179049293651934	0.035699786156953\\
0.176253767514333	0.0476207285186319\\
0.172667681239741	0.0593211275705498\\
0.168305679646851	0.0707553710015948\\
0.163187256699063	0.0818721172957592\\
0.157335570374322	0.0926209622324548\\
0.150776926241818	0.102953595725928\\
0.143540780514821	0.112823617647777\\
0.135659646889056	0.122186679249359\\
0.127168939673859	0.13100070676287\\
0.118106811169839	0.139226095095505\\
0.108513981087914	0.146825884362392\\
0.0984335538725179	0.153765925654885\\
0.0879108249658438	0.160015034557383\\
0.0769930772366965	0.165545131303549\\
0.0657293685324371	0.170331366938572\\
0.0541703112477496	0.174352234973594\\
0.0423678448923391	0.177589668027908\\
0.0303750027107744	0.180029119010121\\
0.0182456733884111	0.181659626483113\\
0.00603435889664225	0.182473863920923\\
-0.00620407040096048	0.182468172627961\\
-0.0178273053230464	0.181701150867999\\
-0.030055587686306	0.180082720445034\\
-0.0420864443624532	0.177656567517464\\
-0.0538883272623312	0.174439596244487\\
-0.0654515427023907	0.170438317583355\\
-0.0767233553340899	0.165670309091728\\
-0.0876502493679562	0.160157916962094\\
-0.0981831195523541	0.153925955003644\\
-0.108274820607256	0.147002339508985\\
-0.117880010341216	0.13941817589778\\
-0.126955517375587	0.131207550189212\\
-0.135460561345035	0.122407356596446\\
-0.143356926338177	0.113057137367652\\
-0.150609130843933	0.103198906755018\\
-0.157184587741355	0.0928769618135184\\
-0.163053750851723	0.0821376832064812\\
-0.168190247656439	0.0710293268505068\\
-0.172570997805298	0.0596018070723357\\
-0.176176316820894	0.0479064723338902\\
-0.178990004552948	0.0359958744921777\\
-0.180999417969589	0.0239235326678097\\
-0.1821955279674	0.0117436927620369\\
-0.182572959942751	-0.000488916286134351\\
-0.182130017943474	-0.0127193284305425\\
-0.180871529527608	-0.0248719606731281\\
-0.178798181120414	-0.036936908339755\\
-0.175921486853695	-0.0488339559702899\\
-0.172254668345291	-0.0605099498202567\\
-0.167813828525418	-0.0719141415792738\\
-0.162618894234507	-0.0829953013879476\\
-0.156693248253237	-0.0937035259581295\\
-0.150063519905681	-0.103990695878004\\
-0.142759495644567	-0.11381059374915\\
-0.134813995080194	-0.123119095136775\\
-0.126262720848814	-0.131874372761417\\
-0.11714409730922	-0.140037085600844\\
-0.107499098091835	-0.147570555321937\\
-0.0973710620680516	-0.154440931009\\
-0.0868054985930952	-0.160617341292284\\
-0.0758498830045545	-0.166072033071818\\
-0.0645534433063734	-0.170780496217448\\
-0.0529669389574119	-0.174721573708103\\
-0.0411424327935621	-0.177877556695567\\
-0.0291330570941126	-0.180234264076218\\
-0.0169927748203002	-0.181781106216404\\
-0.00477613716616178	-0.182511132530831\\
0.00746196159601553	-0.18242106271932\\
0.0192485656253973	-0.181556093657289\\
0.0314362515226286	-0.179846843450251\\
0.0434398498911937	-0.17733049552403\\
0.0552185770310383	-0.17402308406929\\
0.0667514895048503	-0.169933409549627\\
0.0779864564858505	-0.165079488909463\\
0.0888708905532486	-0.159483823247469\\
0.0993558621988782	-0.153171595674839\\
0.109394392169783	-0.146171105375703\\
0.118941377211224	-0.138513803941211\\
0.127953910575256	-0.130234104112108\\
0.136391494917228	-0.121369210386207\\
0.144216217274629	-0.111958955875346\\
0.151392918044508	-0.102045624608863\\
0.157889349392471	-0.0916737612102139\\
0.163676320229907	-0.0808899706522326\\
0.16872782736954	-0.0697427088477363\\
0.173021172353204	-0.0582820649420517\\
0.176537063453631	-0.0465595362272956\\
0.179259702355374	-0.0346277967547872\\
0.18117685514689	-0.0225404606384725\\
0.182279907289467	-0.0103518411561236\\
0.182563902327833	0.0018832933191788\\
0.182027564158918	0.0141099653925328\\
0.18067330276834	0.026273235694202\\
0.178507203400505	0.0383184497501758\\
0.175538999214374	0.0501914835608978\\
0.171782027550209	0.0618389867966148\\
0.167253169997321	0.0732086225332123\\
0.161972776541282	0.084249302412074\\
0.155964574119265	0.0949114162114446\\
0.149255560006809	0.105147054759479\\
0.141875880511685	0.114910225204779\\
0.133858695508474	0.124157057690701\\
0.125240029444277	0.13284600247078\\
0.11605860945926	0.140938016617539\\
0.10635569137314	0.148396739453132\\
0.0961748743109314	0.155188655929138\\
0.0855619047857945	0.161283247230717\\
0.0745644711455281	0.166653127905635\\
0.0632319892949852	0.171274168915838\\
0.0516153806404018	0.175125606064465\\
0.0397668432894072	0.17819013329298\\
0.0277396174930868	0.180453980448185\\
0.01558774642709	0.181906975153921\\
0.00336583334260745	0.182542588521982\\
-0.00887120378245284	0.182357964487284\\
-0.0207940436763448	0.18138558782195\\
-0.03294349149916	0.17957686888697\\
-0.0449176817938182	0.176961937939025\\
-0.0566698107627636	0.173555921993166\\
-0.0681687166400218	0.16936986621185\\
-0.0793626656718252	0.164422300263418\\
-0.0901999422151961	0.158735931539692\\
-0.100631826475087	0.152336341846546\\
-0.110611533705754	0.145252243246224\\
-0.120094224265133	0.137515464094063\\
-0.129037283052283	0.129160772525411\\
-0.137400525005622	0.12022570987569\\
-0.145146371040582	0.11075042469775\\
-0.152240015977941	0.100777493231798\\
-0.158649585194189	0.090351727901713\\
-0.16434627791616	0.0795199758698449\\
-0.169304496608978	0.0683309085649794\\
-0.173501962003979	0.0568348029667182\\
-0.176919813196816	0.0450833157170559\\
-0.179542692409766	0.0331292509742011\\
-0.181358813989762	0.0210263231750114\\
-0.182360017374577	0.00882891564095891\\
-0.18254180375543	-0.00340816375991147\\
-0.181903356294608	-0.0156299289038036\\
-0.180447543795529	-0.0277814624744981\\
-0.178180907811693	-0.039808162740487\\
-0.175113633253851	-0.05165598889111\\
-0.171259502623252	-0.0632717038750403\\
-0.166635834081638	-0.074603113609917\\
-0.161263403638992	-0.0855993015009836\\
-0.155166351787425	-0.0962108572564493\\
-0.148372075039263	-0.10639009888123\\
-0.140911102816015	-0.116091286946845\\
-0.132816960273675	-0.125270830107485\\
-0.124126017653877	-0.133887480982777\\
-0.114877326860683	-0.141902521493779\\
-0.105112445989219	-0.149279936835236\\
-0.0948752525800405	-0.15598657731247\\
-0.0842117464686585	-0.161992307289195\\
-0.0731698430802569	-0.167270140605597\\
-0.061799158136133	-0.171796361831881\\
-0.0501507847001463	-0.17555063283671\\
-0.0382770636074948	-0.178516084169925\\
-0.0262313482654255	-0.180679390867656\\
-0.014067764920213	-0.182030832324273\\
-0.00184096945198094	-0.182564335970531\\
0.0103940982275517	-0.182277504561796\\
0.0224270823854511	-0.181190923911928\\
0.034540586970816	-0.179276528870078\\
0.0464838852340805	-0.176557000598152\\
0.0582064979626224	-0.173046611018552\\
0.0696683225587968	-0.168758557782829\\
0.0808178854020695	-0.163711928113947\\
0.0916042680235432	-0.157929680865504\\
0.101978985035152	-0.151437817732209\\
0.111895470492733	-0.144265483472801\\
0.121309167743382	-0.136444904155535\\
0.130177774070571	-0.128011222932989\\
0.138461439066491	-0.119002335945661\\
0.146122941084611	-0.109458723580123\\
0.153127853926195	-0.099423269112703\\
0.159444701690755	-0.0889410658914088\\
0.165045100242175	-0.0780592146725949\\
0.169903884735958	-0.0668266119965672\\
0.173999222700957	-0.0552937304658637\\
0.177312712136387	-0.0435123919618589\\
0.179829464203539	-0.0315355347774382\\
0.181538170123988	-0.0194169757549481\\
0.182431151997033	-0.00721116845422488\\
0.182504397297641	0.0050270415235868\\
0.181757576906797	0.0172426629735164\\
0.180194046590755	0.0293808061959188\\
0.177820831922361	0.0413869296264506\\
0.174648596711428	0.0532070849247665\\
0.170691595089703	0.0647881593747529\\
0.165967607458658	0.0760781145525496\\
0.16049786059827	0.0870262201450777\\
0.15430693228266	0.097583281912624\\
0.147422640843495	0.107701862732504\\
0.139875920174783	0.117336495748553\\
0.131700680728319	0.126443888681793\\
0.122933657147141	0.134983118350761\\
0.113614243198812	0.142915814560739\\
0.103784314754171	0.15020633252362\\
0.0934880416440617	0.156821913005432\\
0.0827716891594789	0.162732829548325\\
0.0716834101914061	0.167912522023793\\
0.0602730288307672	0.172337715995667\\
0.0485918165140932	0.175988527287677\\
0.0366922616303984	0.178848551337169\\
0.0246278336639859	0.180904936908694\\
0.0124527429455595	0.182148443836335\\
0.000221697046358925	0.182573484546042\\
-0.0120103450162133	0.182178149160173\\
-0.0241313801589051	0.18097182801332\\
-0.0362105512689895	0.178946702701753\\
-0.0481216355070018	0.17611767279433\\
-0.0598120425616691	0.172498249336178\\
-0.0712339539470845	0.168103689048461\\
-0.08233607707161	0.162953664858024\\
-0.0930682200306018	0.157071426137168\\
-0.103382151077091	0.150483412165584\\
-0.11323154486177	0.143219215737618\\
-0.122572144968565	0.135311476956451\\
-0.131361979134578	0.126795729290013\\
-0.139561551034747	0.117710237495123\\
-0.147134016763769	0.108095826281216\\
-0.154045350194836	0.0979956970579666\\
-0.160264495927254	0.0874552337702264\\
-0.165763508838607	0.0765217989610426\\
-0.17051767965581	0.0652445209473429\\
-0.174505645978384	0.0536740730768301\\
-0.177709488272922	0.0418624460216873\\
-0.1801148103889	0.0298627141744441\\
-0.181710804249493	0.0177287971522791\\
-0.182490298414127	0.00551521752576299\\
-0.182449790304322	-0.00672314418438661\\
-0.181642057368708	-0.0184197330744365\\
-0.179985861358067	-0.0306303181222908\\
-0.177522174843815	-0.0426497869855992\\
-0.174267540406511	-0.0544421808191459\\
-0.170229452795738	-0.0659928790388213\\
-0.165425667203978	-0.0772494358341099\\
-0.15987858980222	-0.0881587388801486\\
-0.153613188782825	-0.0986717536032857\\
-0.146657540414286	-0.108741402311404\\
-0.139042894302374	-0.118322442043461\\
-0.13080347258544	-0.12737181131146\\
-0.121976298820059	-0.135848847228837\\
-0.112601036540033	-0.143715459667346\\
-0.102719812514487	-0.150936300817082\\
-0.0923770270916491	-0.15747892450479\\
-0.0816191545715441	-0.163313932089815\\
-0.0704945343922669	-0.168415104544048\\
-0.0590531539463368	-0.172759520249819\\
-0.0473464239574963	-0.176327658002306\\
-0.0354269474659855	-0.179103484727628\\
-0.0233482834728833	-0.181074527522238\\
-0.0111647062667867	-0.182231929701502\\
0.00106903844682307	-0.182570490594238\\
0.0132979795341239	-0.182088688911782\\
0.0254671674518874	-0.180788689584241\\
0.0375219211463034	-0.178676334032787\\
0.0494080737628467	-0.175761113922356\\
0.0610722160453577	-0.172056128509915\\
0.0724619363192695	-0.167578025784205\\
0.0835260559930588	-0.162346927662488\\
0.0942148595351401	-0.156386339570794\\
0.104480317850187	-0.149723044832185\\
0.114276304118402	-0.14238698430435\\
0.123558801036609	-0.134411121857529\\
0.13228609862033	-0.125831296245388\\
0.140418981614482	-0.116686060074354\\
0.147920905708398	-0.107016506568147\\
0.154758161747114	-0.0968660849142629\\
0.160900027195807	-0.0862804050333152\\
0.166318904185692	-0.0753070326405529\\
0.170990443528664	-0.0639952755042913\\
0.174893654122378	-0.0523959618964156\\
0.178010997276405	-0.0405612121899831\\
0.180328465516697	-0.0285442046723238\\
0.181835645529198	-0.0163989365882577\\
0.182525764951553	-0.00417998150290515\\
0.182395722801898	0.00805775591365926\\
0.181485097472876	0.0199068912529143\\
0.179733553892966	0.0320776672956939\\
0.177175269708083	0.0440687089772289\\
0.173825883349482	0.0558362735811235\\
0.169695179466391	0.0673548307925733\\
0.164801390505173	0.0785724434670359\\
0.159167101120766	0.0894369113775302\\
0.152817664478745	0.0998993925333911\\
0.145781556042526	0.109912988918289\\
0.138090387880311	0.119432709088345\\
0.129778724120723	0.128415770062065\\
0.120883912818017	0.13682180698554\\
0.111445921575467	0.144613048578194\\
0.101507159029884	0.151754485701418\\
0.0911122840705663	0.158214028980167\\
0.0803080050434322	0.16396265309677\\
0.0691428699105059	0.168974527178072\\
0.0576670481100558	0.173227130861901\\
0.0459321051149091	0.176701355495579\\
0.0339907707386021	0.179381589993922\\
0.0218967021882062	0.181255790989741\\
0.00970424297222698	0.182315536946981\\
-0.00253182129804792	0.182556066003697\\
-0.0147565090707522	0.181976297367995\\
-0.0269148899192093	0.180578836174909\\
-0.0389523313547783	0.178369961780482\\
-0.0508147443241325	0.175359599545432\\
-0.0624488262416156	0.171561276238057\\
-0.073802300505054	0.16699205925266\\
-0.0848241514008511	0.16167247991636\\
-0.0954648533322474	0.155626441234719\\
-0.105676593352659	0.14888111048904\\
-0.115413486018738	0.141466797157585\\
-0.124631779562314	0.133416816729093\\
-0.133290052489749	0.124767341000017\\
-0.141349399709392	0.115557235535865\\
-0.148773607339191	0.10582788504041\\
-0.155529315438111	0.0956230073891637\\
-0.161586167898452	0.0849884571964235\\
-0.16691694885468	0.0739720197625957\\
-0.171497704969051	0.0626231963654941\\
-0.17530785306897	0.0509929818210011\\
-0.178330272630946	0.0391336353535568\\
-0.180551382713655	0.0270984457635042\\
-0.181961202979394	0.0149414919902954\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.181961202979394	0.0149414919902954\\
-0.182553398542184	0.00271740010279424\\
-0.182325308431294	-0.00951890214609911\\
-0.181304163308113	-0.0214924764053442\\
-0.179450308916293	-0.0336260944033019\\
-0.176790689817178	-0.0455870564133785\\
-0.17334005258534	-0.0573267285339774\\
-0.169110387482458	-0.0688099155673602\\
-0.164120461569452	-0.0799850095026143\\
-0.158393086064901	-0.0908006494935861\\
-0.151954022447232	-0.101208214751942\\
-0.144832168248133	-0.111161012597211\\
-0.13705952198977	-0.120614323871867\\
-0.128671012271428	-0.129525666576991\\
-0.11970433232127	-0.13785499822171\\
-0.110199772799795	-0.14556489204505\\
-0.100200041476697	-0.152620704425573\\
-0.0897500711769022	-0.158990730752103\\
-0.0788968178124313	-0.164646347941452\\
-0.0676890494026632	-0.169562143040359\\
-0.056177126944609	-0.173716027412103\\
-0.0444127781322487	-0.177089335986814\\
-0.0324488648957376	-0.179666911140522\\
-0.0203391459047792	-0.181437170794079\\
-0.00813803497552075	-0.182392160464173\\
0.00409964339823353	-0.182527589000038\\
0.0163189004222629	-0.181842847869514\\
0.0284648300771119	-0.180341013890795\\
0.0404828558269679	-0.178028835407998\\
0.0523189758655515	-0.174916701967576\\
0.0639200057563453	-0.171018597635289\\
0.0752338174175381	-0.166352038159954\\
0.0862095733597937	-0.160937992265681\\
0.0967979551084241	-0.154800787434677\\
0.106951384821739	-0.14796800058957\\
0.116624239067145	-0.140470334184721\\
0.125773053835203	-0.132341478241424\\
0.134356719831588	-0.123617958972143\\
0.142336667202687	-0.114338974650487\\
0.149677038848922	-0.104546219472858\\
0.156344851537232	-0.0942836962182916\\
0.162310144115143	-0.0835975185172246\\
0.167546112134165	-0.0725357036487857\\
0.172029228288476	-0.0611479567907915\\
0.175739348144999	-0.0494854476481711\\
0.178659800646622	-0.0376005805589666\\
0.180777463032576	-0.0255467589935217\\
0.182082819798975	-0.0133781456019114\\
0.182570005455711	-0.00114941884543984\\
0.182236830884175	0.0110844727071119\\
0.18109894854935	0.0231581124705453\\
0.179137104719036	0.035256570818768\\
0.176370644109127	0.0471860577042632\\
0.172813495730269	0.0588950235659551\\
0.168479761161721	0.0703398762503471\\
0.163388778863881	0.0814692277270647\\
0.157563629213324	0.0922324828061987\\
0.151030501636592	0.102581263984117\\
0.14381873347483	0.112469107121821\\
0.135960728527955	0.121851583753248\\
0.127491797504672	0.130686532374139\\
0.118449994867461	0.138934253878342\\
0.10887594893432	0.146557688090406\\
0.0988126797242631	0.153522579871276\\
0.0883054055466154	0.159797633166863\\
0.0774013397986511	0.165354651648254\\
0.0661494788158467	0.17016866540757\\
0.0546003817220316	0.174218043152374\\
0.0428059432364143	0.177484589408586\\
0.0308191605006233	0.179953626275672\\
0.0186938949302759	0.181614059383986\\
0.00648463020533389	0.182458427743328\\
-0.00575377255251214	0.182482937270073\\
-0.0175840382261147	0.181724867650123\\
-0.0297810021903985	0.180128343719098\\
-0.0418053172032324	0.177722941506252\\
-0.0536143531064934	0.174524008307231\\
-0.0651845534650438	0.170540617796865\\
-0.0764636985515542	0.165790322856222\\
-0.0873991648735025	0.16029508520005\\
-0.0979417917436061	0.154079634601524\\
-0.108044330646672	0.147171841714236\\
-0.117661390664324	0.13960274186105\\
-0.12674975082085	0.131406350929994\\
-0.135268573098694	0.122619499018142\\
-0.143179579477165	0.113281668588191\\
-0.150447222666758	0.103434818214147\\
-0.157038846211132	0.0931231937682032\\
-0.16292483130243	0.0823931295180614\\
-0.168078729858127	0.0712928399338731\\
-0.172477383347613	0.0598722030662077\\
-0.176101026859549	0.0481825364143813\\
-0.178933377914966	0.0362763663306228\\
-0.180961709627185	0.0242071920091377\\
-0.182176907891001	0.0120292450873417\\
-0.182573512336396	-0.000202754044492878\\
-0.182149740862678	-0.0124338421123228\\
-0.180912236067593	-0.0245741966264395\\
-0.178858284016573	-0.0366448192750127\\
-0.17600076020389	-0.0485475125980666\\
-0.172352999680255	-0.0602293289673739\\
-0.167930768326134	-0.0716406701839494\\
-0.162753890961877	-0.082730282018746\\
-0.156845696241541	-0.0934481469420847\\
-0.150232737061994	-0.103746100270457\\
-0.142944722056204	-0.113577881001763\\
-0.135014398662981	-0.122899311553924\\
-0.126477401504196	-0.131668506278753\\
-0.117372090774107	-0.139846061633712\\
-0.10773938024793	-0.147395232626981\\
-0.0976225535451186	-0.154282097817444\\
-0.0870670696267258	-0.160475711758716\\
-0.0761203585067345	-0.165948244066901\\
-0.0648316081444141	-0.170675104463797\\
-0.0532515434127608	-0.174635053276135\\
-0.0414321981819806	-0.177810296869092\\
-0.0294266814996324	-0.180186567604429\\
-0.0172889389673732	-0.181753187946625\\
-0.00507351031308961	-0.182503118446698\\
0.00716471564337763	-0.182432989367778\\
0.0189169238489961	-0.181590957878494\\
0.0311135342478971	-0.179902964858796\\
0.0431234713701798	-0.177407708955462\\
0.0549077175876684	-0.174121427032765\\
0.06644778281609	-0.170052406493324\\
0.077691421043869	-0.165218558018473\\
0.088585840139538	-0.159642343241655\\
0.0990820678237112	-0.153348859382251\\
0.109133084970025	-0.146366316524198\\
0.11869373231148	-0.138726085391216\\
0.127721041068857	-0.130462502414645\\
0.13617444752077	-0.12161269966747\\
0.14401596766736	-0.112216442399667\\
0.151210366454621	-0.102315951711652\\
0.15772531654146	-0.0919557145037727\\
0.16353154364694	-0.0811822834763867\\
0.168602958072688	-0.0700440679650777\\
0.172916771927233	-0.0585911164275306\\
0.176453601519142	-0.0468748915613869\\
0.179197554458848	-0.0349480390567104\\
0.181136301070486	-0.0228641510319749\\
0.182261129791133	-0.0106775252345305\\
0.182566986317263	0.00155707894651562\\
0.182052496315513	0.0137846865420756\\
0.180719971596667	0.0259503540217414\\
0.178575399729018	0.0379994161711612\\
0.175628417134301	0.0498777317306709\\
0.171892265787195	0.0615319266736946\\
0.167383733711695	0.0729096340431273\\
0.162123079549058	0.0839597292458029\\
0.15613394152353	0.0946325597866386\\
0.149443231231148	0.104880168366496\\
0.142081012709669	0.114656508383771\\
0.134080367358816	0.123917650825835\\
0.125477245274639	0.132621981682939\\
0.116310303733379	0.140730388909358\\
0.106620733469742	0.148206438191589\\
0.0964520736023076	0.155016536649348\\
0.0858500159861207	0.161130083789566\\
0.0748621999102111	0.166519608999554\\
0.0635379980253162	0.171160894989552\\
0.0519282945087892	0.175033086603554\\
0.0400852563944852	0.178118784540717\\
0.0280620991983144	0.180404123525272\\
0.0159128477718822	0.181878834617974\\
0.00369209356406168	0.182536291353742\\
-0.00854525069173915	0.182373539518601\\
-0.0204400107824011	0.181425834052773\\
-0.0325977871490864	0.179639955195269\\
-0.0445786913872605	0.177047647993523\\
-0.0563370306034587	0.173664239986801\\
-0.0678438186028244	0.169500281833647\\
-0.0790472472058119	0.16457418385497\\
-0.0898954122462564	0.158908603134503\\
-0.100339544681841	0.152529030270569\\
-0.110332814090985	0.145464083012315\\
-0.119830320120427	0.137745503380125\\
-0.12878938054521	0.129407978077517\\
-0.137169738405067	0.120488971308441\\
-0.144933737765185	0.111028559426045\\
-0.152046491903663	0.101069251804805\\
-0.158476040348708	0.0906557996255572\\
-0.164193492568975	0.0798349946961151\\
-0.169173157769004	0.0686554592176481\\
-0.173392660322703	0.0571674273160375\\
-0.176833040320932	0.045422519309303\\
-0.179478838760416	0.0334735097734965\\
-0.181318167015187	0.0213740903772745\\
-0.18234276024836	0.00917862865780819\\
-0.182548014555672	-0.00305807630876298\\
-0.181933007648637	-0.0152810401066254\\
-0.180500503001053	-0.0274353400764329\\
-0.178256937430989	-0.0394663620872412\\
-0.175212392176473	-0.0513200459512259\\
-0.17138054760027	-0.0629431283206054\\
-0.16677862171327	-0.074283382044038\\
-0.161427292808503	-0.0852898508322682\\
-0.155350606548163	-0.0959130782198165\\
-0.148575867915416	-0.106105329798439\\
-0.141133518518737	-0.115820807711753\\
-0.13305699981533	-0.125015856428743\\
-0.124382602827485	-0.133649158928701\\
-0.115149305090605	-0.141681922332049\\
-0.105398595504687	-0.149078052221791\\
-0.0951742879082704	-0.155804314830476\\
-0.0845223241999963	-0.161830486375503\\
-0.0734905679129399	-0.167129488859973\\
-0.0621285891400989	-0.171677511748828\\
-0.0504874417904635	-0.175454118960872\\
-0.0386194341941478	-0.178442340691524\\
-0.0265778940491905	-0.180628749668915\\
-0.0144169288159941	-0.18200352148404\\
-0.00219118256206162	-0.182560478741019\\
0.0100444095408775	-0.182297118809354\\
0.0220547974758778	-0.181236625511694\\
0.0341761806653375	-0.179346364243921\\
0.0461265093993038	-0.176650714487508\\
0.0578559677348672	-0.173164132338579\\
0.0693263445294903	-0.168899341878527\\
0.0804861165513664	-0.163875302563447\\
0.0912841933154819	-0.158114913304035\\
0.101672035166687	-0.151644080112098\\
0.111603025239728	-0.14449184937299\\
0.121032541998777	-0.136690356518569\\
0.129918211174615	-0.128274659239481\\
0.138220105689349	-0.11928257287203\\
0.14590092203541	-0.109754502262317\\
0.152926147257903	-0.0997332608130539\\
0.159264214198452	-0.0892638779864285\\
0.164886643394136	-0.0783933969000111\\
0.169768171025213	-0.0671706629707724\\
0.173886862441149	-0.0556461044228763\\
0.177224210716861	-0.043871505704194\\
0.179765219815784	-0.0318997747871591\\
0.181498471968901	-0.0197847054491914\\
0.182416178984821	-0.00758073553288841\\
0.182514217241045	0.00465729764783195\\
0.181792146214573	0.0168744037252834\\
0.180253210460517	0.02901568635995\\
0.177904325034113	0.0410265899175845\\
0.174756044416997	0.0528531446152301\\
0.170822515093395	0.0644422090173545\\
0.166121411984083	0.0757417088275223\\
0.160673859026018	0.0867008708791646\\
0.154504334250575	0.0972704512846218\\
0.147640559799275	0.107402956697091\\
0.14011337735131	0.117052857727339\\
0.131956609545989	0.126176793515579\\
0.123206908001239	0.134733766574312\\
0.113903588618881	0.14268532701042\\
0.104088454930664	0.149995745287367\\
0.0938056102544266	0.156632172776709\\
0.0831012595153249	0.162564789363323\\
0.0720235016434916	0.1677669374297\\
0.0606221134206639	0.172215241653454\\
0.0489483258446002	0.175889714025981\\
0.0370545939011327	0.178773843678882\\
0.0249943608793016	0.180854671067422\\
0.0128218182179631	0.182122846205668\\
0.000591662019470597	0.182572670677376\\
-0.0116411527509661	0.182202123244071\\
-0.0237441818640102	0.18102304678675\\
-0.0358309336734269	0.1790231112278\\
-0.0477493409309901	0.176218984949539\\
-0.0594471817562943	0.172624340037196\\
-0.0708782650894677	0.168253979851578\\
-0.0819912624803257	0.16312744430893\\
-0.0927358250812741	0.157267914611999\\
-0.103063662921421	0.150701730629436\\
-0.112928395034684	0.143458383631137\\
-0.122285696390657	0.135570419735168\\
-0.131093519292981	0.127073283808989\\
-0.13931228658363	0.118005156985644\\
-0.146905068156786	0.10840678589456\\
-0.153837746621056	0.0983212998412498\\
-0.160079170681251	0.0877940169471167\\
-0.165601295128383	0.0768722404986786\\
-0.170379306854283	0.0656050463994963\\
-0.174391736348834	0.0540430626469402\\
-0.177620554165812	0.0422382418509722\\
-0.180051251940632	0.0302436277794734\\
-0.181672907578263	0.0181131170285723\\
-0.182478234335641	0.00590121682072395\\
-0.182463613560185	-0.00633719990077512\\
-0.181686106251456	-0.0179801502927026\\
-0.180057947053037	-0.0302037434151123\\
-0.177622121359677	-0.0422316544856747\\
-0.174395440620328	-0.05403110869627\\
-0.170384673942892	-0.0655911067992759\\
-0.165607443769582	-0.0768589942590424\\
-0.160086111056331	-0.0877813618513237\\
-0.153845529472253	-0.0983091222196943\\
-0.146913656596986	-0.10839514733124\\
-0.139321634979334	-0.11799412059944\\
-0.131103585691687	-0.12706289898236\\
-0.122296436259108	-0.135560732393285\\
-0.112939760157607	-0.143449437342781\\
-0.103075600610742	-0.150693566773576\\
-0.0927482812688354	-0.157260569882266\\
-0.0820042069056483	-0.163120938501524\\
-0.0708916549314241	-0.168248339661243\\
-0.0594605584781673	-0.172619733903733\\
-0.0477622820195547	-0.176215478814129\\
-0.0358493905808401	-0.179019417277319\\
-0.0237754135320426	-0.181018950081715\\
-0.0115946040705945	-0.182205092529704\\
0.000638304565525362	-0.182572514811579\\
0.0128683450361497	-0.182119565954367\\
0.025027155941858	-0.180850136829139\\
0.0370891585370332	-0.17876667738835\\
0.0489832540694214	-0.175879991654457\\
0.0606561914059671	-0.172203243558154\\
0.0720566368230084	-0.167752710103311\\
0.0831333728752721	-0.162548371207369\\
0.0938365550257805	-0.156613638035955\\
0.104118087610235	-0.149975179681363\\
0.113931776161311	-0.142662823044134\\
0.123233524080818	-0.134709425249309\\
0.131981534623757	-0.126150724282099\\
0.140136499474474	-0.117025177819818\\
0.147661775141207	-0.107373790568581\\
0.154523547563036	-0.0972399300579098\\
0.16069098405716	-0.0866691317716305\\
0.166136371876009	-0.0757088945194813\\
0.170835242721506	-0.0644084670204785\\
0.174766482696483	-0.0528186265984847\\
0.177912427171239	-0.0409914510358281\\
0.180258940166295	-0.0289800845450486\\
0.181795477865494	-0.0168384989814552\\
0.182515135992809	-0.00462125133801133\\
0.182414680839898	0.00761676142427557\\
0.181537810453268	0.0194203950348738\\
0.179817534454409	0.0316035623752116\\
0.177290251268366	0.0436038741912054\\
0.173971890644402	0.0553797088150265\\
0.169871514268994	0.0669088896697294\\
0.165007194785655	0.078139340709463\\
0.159401454387861	0.0890185781041895\\
0.153079520579598	0.0994976949322219\\
0.146069738566267	0.109529732961344\\
0.138403601774204	0.119069618094297\\
0.130115562398995	0.128074475866835\\
0.121242862360758	0.13650384347425\\
0.111825369825245	0.144319844892616\\
0.10190540129963	0.15148735974357\\
0.0915275311897779	0.157974181498476\\
0.0807383914052729	0.163751162282344\\
0.0695864618541235	0.168792343818814\\
0.0581218525978162	0.17307507407342\\
0.0463960786974577	0.176580109033055\\
0.0344618287309055	0.179291699179919\\
0.0223727280419768	0.181197660260562\\
0.0101830977744227	0.182289428035023\\
-0.00205228920300484	0.182562096756984\\
-0.0142784544244956	0.182014441218889\\
-0.0264404608496669	0.180648922257158\\
-0.0384836597412168	0.1784716756945\\
-0.0503539362057679	0.175492484769423\\
-0.0619979523595807	0.171724736176263\\
-0.0733633870025455	0.167185359911517\\
-0.0843991707014982	0.161894753206363\\
-0.0950557152926914	0.155876688862412\\
-0.105285136668965	0.149158208445725\\
-0.115041469968617	0.141769500765328\\
-0.124280876098238	0.13374376623123\\
-0.132961838724558	0.125117067669077\\
-0.141045350827779	0.115928168271013\\
-0.148495089963586	0.106218357430128\\
-0.155277581490258	0.096031265193296\\
-0.161362348971858	0.0854126662272199\\
-0.166722051127374	0.0744102741248039\\
-0.171332604680181	0.0630735270192959\\
-0.175173292577224	0.0514533654341768\\
-0.178226857078986	0.0396020033870338\\
-0.180479577305517	0.0275726937711436\\
-0.181921330890363	0.0154194890630264\\
-0.182545639461689	0.0031969984547036\\
-0.182349697754209	-0.00903985753281145\\
-0.181364591297486	-0.0209765264107552\\
-0.179544090367587	-0.0331217588790531\\
-0.176917492640205	-0.0450924853438663\\
-0.173499823609493	-0.0568413805571159\\
-0.16930237920503	-0.0683361963385916\\
-0.164343750880779	-0.0795252343452275\\
-0.158646672530525	-0.0903568738764531\\
-0.152236772878761	-0.100782420859872\\
-0.145142812464879	-0.110755114420336\\
-0.13739666406126	-0.120230146365331\\
-0.12903313768612	-0.129164936336109\\
-0.120089814320415	-0.137519336480282\\
-0.110606879604636	-0.145255807468503\\
-0.100626944109832	-0.152339586280351\\
-0.090194851685089	-0.158738842657328\\
-0.0793574778785708	-0.164424822192994\\
-0.068163519328962	-0.169371975518085\\
-0.0566632749465916	-0.17355807310625\\
-0.0449084199167272	-0.176964305153277\\
-0.032951773474672	-0.179575366107165\\
-0.0208470616016089	-0.181379523431047\\
-0.00864867558398836	-0.182368670330173\\
0.00358857237090309	-0.182538362175097\\
0.0158096954338086	-0.181887836474614\\
0.0279597792312627	-0.180420016301831\\
0.0399842286036063	-0.178141497158616\\
0.0518290129109569	-0.175062517340394\\
0.063440908820379	-0.17119691193147\\
0.0747677394595459	-0.166562050638404\\
0.0857586088682779	-0.161178759741033\\
0.0963641306994614	-0.155071228508566\\
0.106536650120811	-0.148266900512574\\
0.116230457957278	-0.140796350306418\\
0.125401996066167	-0.132693146051958\\
0.134010053080262	-0.123993698670396\\
0.142015949572754	-0.1147370982442\\
0.149383711864151	-0.104964938366331\\
0.1560802336663	-0.0947211292435906\\
0.162075424845334	-0.0840517003855619\\
0.167342346618939	-0.0730045937905398\\
0.171857332617411	-0.061629448497297\\
0.175600095209984	-0.0499773775687572\\
0.17855381667787	-0.0381007383939244\\
0.180705224774784	-0.0260528974474228\\
0.182044652371132	-0.0138879904699634\\
0.182566080887471	-0.00166067923201123\\
0.182267167339942	0.0105740940949351\\
0.181167186904945	0.0226181610041921\\
0.179240398169421	0.0347276751987668\\
0.176508610154594	0.0466673589383823\\
0.172986002651781	0.0583864255087255\\
0.168686012847291	0.0698438320106809\\
0.163627793575485	0.0809881286588526\\
0.157834334926644	0.0917684833840864\\
0.15133168763262	0.102136438904418\\
0.144149046803871	0.112045455726944\\
0.136318684934432	0.121451010662706\\
0.127875788935535	0.13031083787275\\
0.118858296301107	0.138585126449601\\
0.109306726054591	0.146236696904751\\
0.0992639971890571	0.153231167698177\\
0.0887752356921692	0.159537109882235\\
0.0778875717447693	0.165126188350511\\
0.0666499279550205	0.169973289150769\\
0.0551127995296817	0.174056632332015\\
0.0433280273733565	0.177357869812285\\
0.0313485651576441	0.17986216781922\\
0.0192282413739494	0.181558273547001\\
0.00702151746058789	0.182438565719667\\
-0.00521675691418764	0.182499088836551\\
-0.0173697542320675	0.181745490206149\\
-0.0295167376421556	0.180171846271163\\
-0.0415252750811462	0.177788592335598\\
-0.053342392116164	0.17460733438577\\
-0.0649201072623631	0.170641471212354\\
-0.0762064322196427	0.165908745170754\\
-0.0871503193029457	0.160430526680492\\
-0.0977025844974667	0.154231439847916\\
-0.107815833460187	0.147339329847288\\
-0.117444624306729	0.139785164790806\\
-0.126545689739299	0.131602889375969\\
-0.13507813496912	0.122829269909449\\
-0.143003620408621	0.113503729686728\\
-0.150286533703789	0.103668172066462\\
-0.156894149829009	0.0933667921226161\\
-0.162796778137833	0.0826458780541759\\
-0.167967895774701	0.0715536031937117\\
-0.172384266852762	0.0601398095454605\\
-0.176026046863901	0.0484557838197258\\
-0.178876871841798	0.036554026997945\\
-0.180923931899481	0.024488018402489\\
-0.182158028783631	0.0123119754096935\\
-0.182573617208301	8.0609818085815e-05\\
-0.182168829770651	-0.0121511179757452\\
-0.180952135615989	-0.0242787252136083\\
-0.178917421757427	-0.0363550328307447\\
-0.176078914141832	-0.0482633220347377\\
-0.172450064224656	-0.0599508765251229\\
-0.168046299243027	-0.0713692760587413\\
-0.16288734266359	-0.0824672411658106\\
-0.15699647004082	-0.0931946386338536\\
-0.150400158421294	-0.103503259039395\\
-0.143128039117879	-0.113346798423655\\
-0.135212787915589	-0.122681026603243\\
-0.126689971889107	-0.13146400015512\\
-0.117597887512656	-0.139656253624227\\
-0.107977389086804	-0.147220976017428\\
-0.0978717053283873	-0.154124176037911\\
-0.0873262450935477	-0.160334834864091\\
-0.0763883933341779	-0.165825045534753\\
-0.0651072981630128	-0.170570138355041\\
-0.053533650026766	-0.174548791737826\\
-0.0417194539288212	-0.177743128013402\\
-0.0297177957500187	-0.180138793760902\\
-0.017582603706772	-0.181725024304768\\
-0.00536840604175162	-0.182494692081948\\
0.00686991399886363	-0.182444338670679\\
0.0185856282622777	-0.181625174136564\\
0.030791462478341	-0.17995837933569\\
0.0428077434970049	-0.177484167635005\\
0.0545974328428642	-0.174218979445638\\
0.0661445923355599	-0.170170577269559\\
0.0773968468074341	-0.165356767598282\\
0.0883011926687215	-0.159799974564011\\
0.0988086159250422	-0.153525209412483\\
0.10887205829055	-0.146560593064009\\
0.118446304733021	-0.138937415480699\\
0.127488324696203	-0.130689936877942\\
0.135957488370308	-0.121855216961496\\
0.143815741014774	-0.112472953152048\\
0.151027772421219	-0.102585303633577\\
0.157561176031251	-0.092236697585726\\
0.163386594664218	-0.081473635414502\\
0.168477852403801	-0.070344479831744\\
0.172812072207277	-0.058899238557294\\
0.176369778704366	-0.0471893396094424\\
0.179134985708002	-0.0352674002184482\\
0.18109526804762	-0.0231869903904889\\
0.182241817397021	-0.0110023922078211\\
0.182569481855955	0.0012316440877587\\
0.18207678909977	0.0134601461095592\\
0.180765952994828	0.0256281663388154\\
0.178642863649907	0.0376810290316256\\
0.175717060951705	0.0495645758810767\\
0.172001691695123	0.0612254093955879\\
0.167513450512216	0.0726111328174351\\
0.162272504855642	0.0836705855680588\\
0.156302404375566	0.0943540731381627\\
0.149629975109803	0.104613590369001\\
0.142285198932514	0.114403037179547\\
0.134301078842387	0.123678425696861\\
0.12571349066437	0.132398077916444\\
0.116561021845309	0.140522812978103\\
0.106884798065071	0.148016123221019\\
0.0967282984376027	0.154844338230528\\
0.0861371601564791	0.160976776122253\\
0.075158973409354	0.166385881421586\\
0.0638430675510981	0.171047348871348\\
0.0522402894425101	0.174940232648297\\
0.0404027749694979	0.178047040482834\\
0.0283837147928376	0.180353812253322\\
0.0162371153185816	0.181850182721132\\
0.00401755604302835	0.182529428100905\\
-0.00822005570032991	0.182388496275091\\
-0.0200848924096099	0.181465500518052\\
-0.0322512591350154	0.179702501871063\\
-0.0442389085981831	0.177132865464557\\
-0.0560034070062344	0.17377212473263\\
-0.0675180451375276	0.169630323076013\\
-0.0787309314177217	0.164725752033209\\
-0.0895899662324552	0.159081019942535\\
-0.100046331817599	0.152721525838023\\
-0.110053152598121	0.145675792694144\\
-0.119565467542116	0.137975475918169\\
-0.12854052730145	0.129655180513592\\
-0.136938003026511	0.120752293268381\\
-0.144720161928241	0.11130681804551\\
-0.151852035706559	0.101361197078706\\
-0.158301578001709	0.0909601200150438\\
-0.164039808457472	0.0801503230296516\\
-0.169040942927959	0.0689803788336348\\
-0.173282509334744	0.0575004784168361\\
-0.176745448637411	0.0457622055304477\\
-0.179414200476311	0.0338183048955661\\
-0.181276773091811	0.021722445200293\\
-0.182324797207869	0.00952897794491014\\
-0.182553563638374	-0.00270730678699848\\
-0.181962044446214	-0.0149314265102197\\
-0.180552897563407	-0.0270884534019192\\
-0.178332454847905	-0.0391237611141787\\
-0.175310693632293	-0.0509832702319544\\
-0.171501191891114	-0.0626136912732725\\
-0.166921067230085	-0.0739627641401619\\
-0.161590899967016	-0.0849794929493383\\
-0.155534640663387	-0.0956143751605268\\
-0.148779502495336	-0.105819624032817\\
-0.141355838981397	-0.115549383333109\\
-0.133297007589871	-0.124759933391966\\
-0.124639219850439	-0.133409887553442\\
-0.115421378641433	-0.141460378141865\\
-0.105684903378705	-0.148875231113042\\
-0.0954735439108182	-0.155621128590763\\
-0.084833183929471	-0.161667758581546\\
-0.0738116347958752	-0.166987951178527\\
-0.062458420705268	-0.171557800646587\\
-0.0508245561550266	-0.175356772840316\\
-0.0389623167162594	-0.178367797472112\\
-0.0269250041329883	-0.18057734481674\\
-0.014766706827783	-0.181975486502399\\
-0.00254205686141198	-0.182555940124877\\
0.00969401557455949	-0.182316097478302\\
0.0216802583209193	-0.181281820387394\\
0.0338097391488105	-0.179415815574265\\
0.0457671445106403	-0.176744170880109\\
0.0575034198036002	-0.173281534184013\\
0.0689823405030933	-0.16904014339007\\
0.0801523283948355	-0.16403882969236\\
0.0909621144450703	-0.158300433164129\\
0.10136310489162	-0.151850763515488\\
0.111308632253097	-0.144718767991507\\
0.120754009966087	-0.136936490789694\\
0.12965679199104	-0.128538903577633\\
0.137976974358479	-0.119563740318073\\
0.145677171445656	-0.110051329756826\\
0.152722783227305	-0.100044414909641\\
0.159082150964283	-0.089587960829282\\
0.164726699496162	-0.0787289525129785\\
0.169631065628719	-0.0675161837935732\\
0.173773212101296	-0.0560000380896969\\
0.177134526608854	-0.0442322620129654\\
0.179699905434226	-0.0322657328498245\\
0.181457821315923	-0.0201542209570093\\
0.182400375242061	-0.00795214816170446\\
0.182523331945531	0.00428565678301938\\
0.181826138934848	0.0165042045655585\\
0.18031192897661	0.0286485924045955\\
0.177987506018733	0.0406642507490938\\
0.174863314616082	0.0524971884867401\\
0.170953393002598	0.0640942355298588\\
0.166275310006905	0.0754032817530528\\
0.160850086115132	0.0863735111217641\\
0.154702099009178	0.096955630051203\\
0.147858974034779	0.107102088885337\\
0.140351460067657	0.116767295561879\\
0.132213291342779	0.125907820480065\\
0.123481035884421	0.134482591633205\\
0.114193931180691	0.142453079175864\\
0.104393707872484	0.149783468552371\\
0.094124402254978	0.156440821414358\\
0.083432158386482	0.162395223640738\\
0.0723650207591559	0.167619919742912\\
0.0609727184111918	0.172091433091132\\
0.0493064414747473	0.175789671404804\\
0.0374186111582427	0.178698017034825\\
0.0253626441911768	0.180803401634279\\
0.0131927128191313	0.182096364875988\\
0.000963501362973967	0.182571096966067\\
-0.0112700394818196	0.182225464746412\\
-0.0233537893104245	0.181073834837824\\
-0.0354483019986927	0.179099278850195\\
-0.0473740863536061	0.176320247865133\\
-0.0590793518153404	0.172750583271948\\
-0.0705196195369582	0.168404623145818\\
-0.0816435222140573	0.163301773197113\\
-0.0924005481914521	0.157465147104675\\
-0.102742349153078	0.150920984487293\\
-0.112622488632412	0.143698674078319\\
-0.121996572677741	0.135830667163324\\
-0.130822477772795	0.127352319201846\\
-0.13906054550034	0.118301726916367\\
-0.14667375907932	0.108719558099297\\
-0.153627909335929	0.098648869219832\\
-0.159891748510779	0.0881349118848138\\
-0.165437130693791	0.0772249294726946\\
-0.170239138289445	0.0659679448538621\\
-0.174276193973675	0.0544145401276644\\
-0.1775301576593	0.0426166293152904\\
-0.179986407999467	0.030627225105947\\
-0.181633908089445	0.018500200644361\\
-0.182465255060267	0.00629004745745409\\
-0.18247671334232	-0.00594836939776515\\
-0.181717358225114	-0.0176616172077562\\
-0.180112491221189	-0.0298768227985889\\
-0.177699282947904	-0.0419058359299317\\
-0.174494031623315	-0.0537118886086873\\
-0.170504337675479	-0.0652794368444986\\
-0.165747739678079	-0.0765559981653184\\
-0.160246401694305	-0.0874884267673179\\
-0.154025085900019	-0.0980275828328002\\
-0.147111672940464	-0.10812626774455\\
-0.139537222682144	-0.117739108146806\\
-0.131335776408973	-0.126822899924978\\
-0.122544186977115	-0.135336825578778\\
-0.113201957989094	-0.143242629256686\\
-0.103351067724134	-0.150504787095308\\
-0.0930357801802457	-0.157090667303772\\
-0.0823024460267992	-0.162970676918154\\
-0.0711992943920638	-0.168118394724371\\
-0.059776216130103	-0.172510689991386\\
-0.0480845396628011	-0.17612782639619\\
-0.0361768003188139	-0.178953550716063\\
-0.0241065042881591	-0.180975165853769\\
-0.0119278881922868	-0.182183587893288\\
0.00030432462256498	-0.182573386917579\\
0.012535169979091	-0.182142811407105\\
0.0246799452721524	-0.180897856101312\\
0.0367485399931669	-0.178837018139639\\
0.048649223021298	-0.175972689289005\\
0.0603289706300091	-0.172318163800506\\
0.0717377718462287	-0.167889327747862\\
0.082824381294466	-0.162706042158608\\
0.0935388223804427	-0.156791654782228\\
0.103832946552273	-0.150172745602166\\
0.113660508332931	-0.142879050832342\\
0.122977349057133	-0.134943343481575\\
0.131741603857708	-0.126401282248211\\
0.139913891424065	-0.117291250046412\\
0.147457490473422	-0.107654181823267\\
0.154338504633082	-0.09753338073863\\
0.16052601477952	-0.0869743235650479\\
0.165992217981559	-0.0760244563285491\\
0.170712552428202	-0.0647329811137707\\
0.174665807786937	-0.0531506349958219\\
0.177834220520142	-0.0413294620367494\\
0.18020355369514	-0.0293225794532828\\
0.181763160963212	-0.0171839389172267\\
0.182506034393083	-0.00496808414658272\\
0.182428835961896	0.00727009418672086\\
0.181578659937166	0.0190347581281148\\
0.179883119535694	0.0312281568780166\\
0.177380374689498	0.0432358340827806\\
0.174086589909127	0.0550181216969423\\
0.170010236338254	0.0665556461477069\\
0.165169262185905	0.0777962039201201\\
0.159586142829917	0.0886870765279346\\
0.153286005964301	0.0991793068677301\\
0.146297093291808	0.109225889967145\\
0.138650804192915	0.118781686513936\\
0.130381502140049	0.127803749803202\\
0.121526344859422	0.136251539729777\\
0.112125121630981	0.144087097557259\\
0.10222007582404	0.151275215059846\\
0.0918557147664022	0.15778359314971\\
0.0810786096406145	0.163582987106852\\
0.0699371862412143	0.168647337963961\\
0.0584815073936127	0.172953889589797\\
0.0467630479972175	0.176483290945255\\
0.0348344637282353	0.179219683035016\\
0.0227493544369303	0.181150770168599\\
0.0105620233021638	0.182267875209274\\
-0.00167276717423146	0.182565978564061\\
-0.0139000412430565	0.182043740738517\\
-0.0260648569175265	0.180703508355639\\
-0.038112552873314	0.178551303611088\\
-0.0499889940396303	0.175596797215001\\
-0.0616408148732708	0.171853264934304\\
-0.0730156591276338	0.167337527944212\\
-0.0840624151331625	0.162069877237639\\
-0.0947314454449776	0.156073982454806\\
-0.104974809889294	0.149376785524524\\
-0.114746480977755	0.142008379603731\\
-0.124002550727119	0.134001873856895\\
-0.132701427950834	0.125393244687547\\
-0.140804025158111	0.116221174069973\\
-0.148273934175594	0.106526875747335\\
-0.155077589748438	0.0963539100383213\\
-0.161184420362305	0.0857479881034157\\
-0.166566985615768	0.074756766541071\\
-0.171201099512491	0.0634296332637382\\
-0.175065939149519	0.0518174855571384\\
-0.178144138272936	0.0399725014004821\\
-0.180421865319903	0.0279479049877449\\
-0.181888885562259	0.0157977275932089\\
-0.182538607100457	0.00357656476418926\\
-0.182368110479992	-0.00866066897465942\\
-0.181411658881662	-0.0205655797046942\\
-0.17961768376225	-0.0327203696389596\\
-0.177017357134303	-0.0446988851603612\\
-0.173625934710536	-0.0564550240705427\\
-0.169454143839029	-0.0679590176468321\\
-0.164520437049839	-0.0791590851010038\\
-0.158847489018676	-0.090003389957651\\
-0.152460822642777	-0.100443180650838\\
-0.145389089077828	-0.110431642958592\\
-0.137664060902825	-0.11992389809587\\
-0.129320453627386	-0.128877287687547\\
-0.120395758736384	-0.137251580303314\\
-0.110930078111523	-0.145009147287291\\
-0.100965944761435	-0.152115130853757\\
-0.0905481315055095	-0.158537600986288\\
-0.0797234496991916	-0.164247698988785\\
-0.0685405389189739	-0.169219767134905\\
-0.0570496484055391	-0.173431463958317\\
-0.0453024112683485	-0.176863864643625\\
-0.0333516124947232	-0.17950154605715\\
-0.0212509517491008	-0.181332656055447\\
-0.00905480207881003	-0.182348966740185\\
0.0031820343876745	-0.182545911426692\\
0.0154045727121826	-0.181922605166495\\
0.0275578921919547	-0.180481848723057\\
0.0395873831581617	-0.178230115987083\\
0.0514389923585828	-0.175177524884956\\
0.0630594658224657	-0.1713377919183\\
0.0743965881751566	-0.166728170525343\\
0.0853994172394898	-0.161369373561323\\
0.0960185129614145	-0.155285480218567\\
0.106206159546996	-0.148503827836068\\
0.115916579873938	-0.141054889059854\\
0.12510614118632	-0.132972134917418\\
0.133733551153914	-0.12429188441923\\
0.141760043410878	-0.115053141367459\\
0.14914955176074	-0.105297419083293\\
0.15586887222328	-0.0950685538839276\\
0.161887812237274	-0.0844125081043881\\
0.167179326327886	-0.0733771635707893\\
0.17171963763263	-0.0620121064483104\\
0.175488344740151	-0.0503684044309118\\
0.178468513361722	-0.0384983772739668\\
0.180646752423789	-0.0264553617009545\\
0.18201327423925	-0.0142934717404515\\
0.182561938487521	-0.00206735557042832\\
0.182290279805349	0.0101680500376418\\
0.181220554836293	0.0221865892530785\\
0.179321754047399	0.0343051582304322\\
0.176617655454251	0.0462529916781875\\
0.17312264910237	0.0579800289866223\\
0.168849627831664	0.0694473799097332\\
0.163817596273893	0.080603539379978\\
0.158049474337797	0.0913974785280238\\
0.151571201851364	0.101780676939906\\
0.144411859985004	0.111706535772119\\
0.136603616192977	0.12113045649668\\
0.128181558347889	0.130010090212898\\
0.119183530315669	0.138305537013931\\
0.109649963609323	0.14597952238998\\
0.099623696292299	0.152997564109026\\
0.0891497803543943	0.15932812733024\\
0.0782752792434959	0.164942766330289\\
0.0670490563844269	0.169816252322423\\
0.0555215556373841	0.173926686807928\\
0.0437445746118679	0.177255599984735\\
0.0317710319419692	0.179788033730801\\
0.019654729485062	0.181512608823134\\
0.00745011056838761	0.182421576067501\\
-0.00478798462838719	0.182510851116083\\
-0.0170045655156462	0.181780032822779\\
-0.0291447381642372	0.180232405044762\\
-0.0411539519837304	0.177874921887371\\
-0.0529782448395354	0.174718176454331\\
-0.0645644855083591	0.170776353252653\\
-0.0758606124412713	0.166067164450787\\
-0.0868158676737505	0.160611770297699\\
-0.0973810249237425	0.154434684032947\\
-0.107508610762915	0.147563661749047\\
-0.117153117954641	0.140029577660873\\
-0.126271209915756	0.131866285388602\\
-0.134821915464111	0.123110465825525\\
-0.142766812903968	0.113801462327437\\
-0.150070202671188	0.103981103928753\\
-0.156699267756809	0.0936935173739916\\
-0.162624221151933	0.0829849288577923\\
-0.167818439706127	0.0719034562925162\\
-0.172258583743473	0.0604988931161595\\
-0.175924701945904	0.0488224845350175\\
-0.178800321000562	0.0369266972579909\\
-0.180872519615943	0.0248649837603835\\
-0.182131986588487	0.0126915420775611\\
-0.182573062637177	0.000461072289380152\\
-0.182193765834527	-0.01177146926864\\
-0.181005066560136	-0.0238809801656403\\
-0.178996234878166	-0.0359650345008523\\
-0.176183313992693	-0.0478808492798709\\
-0.172579918227971	-0.0595760661712576\\
-0.168201012045246	-0.0710039110815179\\
-0.16306618233222	-0.082113068587341\\
-0.157198634189966	-0.0928532458863102\\
-0.150624742550645	-0.103176173623304\\
-0.143374034507807	-0.113035490489748\\
-0.135479089325877	-0.122386895728516\\
-0.126975383102787	-0.131188368332909\\
-0.117901126448463	-0.139400359725066\\
-0.108297093504335	-0.146985970273312\\
-0.098206438972264	-0.153911114843727\\
-0.0876745041562591	-0.160144676022477\\
-0.0767486131974852	-0.165658643961034\\
-0.0654778604316087	-0.170428242229557\\
-0.0539128898051218	-0.174432039139632\\
-0.0421056672901731	-0.177652044055285\\
-0.0301092474034871	-0.180073788223521\\
-0.0179775347943927	-0.181686389794306\\
-0.00576504203554031	-0.182482602714625\\
0.0064733553296377	-0.182458849287759\\
0.0181358054677357	-0.181670650655072\\
0.0303547101077461	-0.180032573773256\\
0.0423796235171462	-0.177586890776665\\
0.0541765874823864	-0.174350318096465\\
0.0657332978392886	-0.170329884625483\\
0.0769971778194972	-0.165543259219273\\
0.0879149250182704	-0.160012818345811\\
0.0984374705883367	-0.15376345621899\\
0.108517704241792	-0.146823172419911\\
0.118110335494169	-0.139223147328936\\
0.127172250203413	-0.130997537725785\\
0.135662729172169	-0.122183305058115\\
0.143543621968217	-0.11282005461332\\
0.15077951667563	-0.102949859112072\\
0.157337899525487	-0.0926170692824599\\
0.16318930111498	-0.0818681144318354\\
0.168307428793211	-0.0707512938505233\\
0.172669284794925	-0.059316559799523\\
0.176255269580081	-0.0476152930560445\\
0.179049269908358	-0.035700072022285\\
0.181038731235635	-0.0236244364868292\\
0.182214714128179	-0.0114426470497117\\
0.182571934433753	0.000790558709819993\\
0.182108787022239	0.0130202121669234\\
0.180828215727381	0.0251851662627589\\
0.178734459538281	0.0372441838087826\\
0.175837599335707	0.0491352717235613\\
0.172150741379869	0.0608050862745096\\
0.167690338794537	0.0722017074516458\\
0.162476425505445	0.0832739301872674\\
0.156532441733469	0.0939719691642063\\
0.149885097061419	0.104247752936397\\
0.142564259545216	0.114055110466284\\
0.13460282449799	0.123349973531085\\
0.126036565877644	0.1320905765169\\
0.116903975272214	0.140237644440414\\
0.107246089009939	0.147754569318663\\
0.097106303783526	0.154607574645608\\
0.0865301816474881	0.160765867167597\\
0.0755652452899861	0.166201775249771\\
0.0642607644944904	0.170890873215334\\
0.052667534751324	0.174812091099925\\
0.0408376490134572	0.177947809327172\\
0.0288242636223606	0.1802839378805\\
0.0166813594555515	0.181809979614865\\
0.00446349936927796	0.182519077424752\\
-0.00777441696786102	0.182408045055875\\
-0.0195948122219768	0.18151908279699\\
-0.0317734673323873	0.179787605921293\\
-0.0437704465371203	0.177249216249084\\
-0.0555433269051355	0.173919738205228\\
-0.0670687062613093	0.169808495475392\\
-0.0782945610165718	0.164933617647228\\
-0.0891685106902247	0.159317648824257\\
-0.0996416715401374	0.152985861526567\\
-0.109667106825246	0.145966647643079\\
-0.119199772112079	0.138291543058314\\
-0.128196825738894	0.129995040031705\\
-0.136617840031784	0.12111441845118\\
-0.144424976507513	0.111689582065069\\
-0.15158315465862	0.101762880335287\\
-0.158060209945814	0.0913789178729806\\
-0.163827038401807	0.0805843539253964\\
-0.168857727398402	0.0694276927186687\\
-0.173129672068867	0.0579590655294735\\
-0.176623676883616	0.0462300054203194\\
-0.179324041902186	0.0342932156872067\\
-0.181218633323973	0.0222023330253494\\
-0.182298938004058	0.0100116865417561\\
-0.182560101710453	-0.00222394639061219\\
-0.18200095093307	-0.0144495862511875\\
-0.180623998158583	-0.0266102984163404\\
-0.178435430579865	-0.038651440020485\\
-0.175445082296054	-0.0505189054638533\\
-0.171666390122539	-0.0621593695484249\\
-0.16711633321205	-0.0735205270885951\\
-0.161815356766724	-0.0845513279218074\\
-0.155787280164275	-0.0952022063144\\
-0.149059189929874	-0.105425303674192\\
-0.141661318025463	-0.115174683597837\\
-0.133626906005778	-0.124406538281254\\
-0.124992055650918	-0.133079385365324\\
-0.115795566746682	-0.141154254332317\\
-0.106078762742072	-0.148594861615995\\
-0.0958853050665476	-0.155367773637725\\
-0.0852609969421129	-0.161442557036798\\
-0.0742535775714019	-0.166791915419504\\
-0.0629125076322399	-0.171391812010263\\
-0.0512887470147455	-0.175221577665852\\
-0.0394345258606041	-0.1782640037402\\
-0.0274031098497532	-0.180505419417939\\
-0.0152485608799108	-0.181935753135826\\
-0.00302549412157877	-0.182548577843531\\
0.00921116736549512	-0.182341139879359\\
0.0211614235596362	-0.181343126361478\\
0.0333024404588555	-0.179510680342922\\
0.0452696597568291	-0.176872255982669\\
0.0570152604014703	-0.173442777357383\\
0.0685059171661234	-0.169233791684239\\
0.0796899656998365	-0.164263953189186\\
0.0905158799117081	-0.158556023047086\\
0.100934991933896	-0.152135677514522\\
0.110900565255575	-0.145031726200453\\
0.120367823604693	-0.137276086878667\\
0.129294221884397	-0.128903611992408\\
0.137639649998018	-0.119951922682143\\
0.145366608950063	-0.110461242155156\\
0.152440378490406	-0.100474215752857\\
0.158829173375871	-0.0900357191319412\\
0.164504286230364	-0.0791926565793699\\
0.169440216542206	-0.0679937502406635\\
0.173614785234653	-0.0564893212124269\\
0.177009234328248	-0.0447310634246899\\
0.179608311228228	-0.0327718113599011\\
0.181400337259315	-0.0206653026527282\\
0.182377260146074	-0.0084659366078068\\
0.182534690190547	0.00377147021390504\\
0.181871919999603	0.0159919303315675\\
0.180391927662554	0.0281405324006478\\
0.178101363368676	0.040162687975404\\
0.175010519527533	0.0520043767721118\\
0.17113328451935	0.0636123894216488\\
0.166487080289292	0.0749345665540281\\
0.161092784063721	0.0859200331709242\\
0.154974634540593	0.096519427247024\\
0.148160122975632	0.106685121533129\\
0.140679869653106	0.116371437564015\\
0.132567486300884	0.125534850905189\\
0.123859425048238	0.134134186739488\\
0.114594814647576	0.142130804863088\\
0.10481528463678	0.149488773328615\\
0.0945647782991719	0.156175029885103\\
0.0838893551955322	0.162159530552002\\
0.0728369842046348	0.167415384614225\\
0.0614573279801717	0.171918975452607\\
0.0498015197969595	0.17565006666272\\
0.0379219337890343	0.178591892985046\\
0.025871949612025	0.180731235637738\\
0.0137057125873793	0.182058481713768\\
0.00147789040616224	0.182567667375656\\
-0.0107565725083213	0.182256504653326\\
-0.0228115172903375	0.181142957793367\\
-0.0349170328159854	0.179203622074012\\
-0.0468530592259884	0.176459423858076\\
-0.0585685194194851	0.172924451460689\\
-0.0700214395185724	0.16861238208081\\
-0.0811603927878096	0.163542434978936\\
-0.0919346332466337	0.157737632212404\\
-0.102295732172519	0.151224074123769\\
-0.112197176978308	0.144031006740522\\
-0.121594478415801	0.136190749512499\\
-0.13044540800772	0.127738533626456\\
-0.138710194883626	0.118712338398283\\
-0.146351702265943	0.10915272193487\\
-0.15333559387165	0.0991026393356365\\
-0.159630488317777	0.08860724959053\\
-0.165208100168669	0.0777137126156701\\
-0.170043367021672	0.066470977359116\\
-0.17411456212013	0.0549295618596413\\
-0.177403391987079	0.0431413262323888\\
-0.179895078616418	0.0311592396636605\\
-0.181578425883135	0.0190371423762798\\
-0.182445869846959	0.00682950372192056\\
-0.182493512742008	-0.00540882257079841\\
-0.181738170337051	-0.0174463133885494\\
-0.180156373898872	-0.0296111212165906\\
-0.177765101664278	-0.0416257887565921\\
-0.174577490997619	-0.0534400339629856\\
-0.170605347474796	-0.065015021395615\\
-0.165866319833841	-0.0762987650808654\\
-0.160381995656325	-0.0872396302556299\\
-0.154177039535326	-0.0977884354447476\\
-0.147279305271154	-0.107897839989852\\
-0.139719784799599	-0.117522420755996\\
-0.13153244834489	-0.12661892704615\\
-0.122754085059932	-0.135146484468283\\
-0.11342413940094	-0.143066775574772\\
-0.103584534464338	-0.150344211399011\\
-0.0932794834788894	-0.15694609154892\\
-0.082555291097148	-0.162842751179181\\
-0.0714601453337277	-0.168007694281467\\
-0.0600439010423737	-0.172417712737616\\
-0.0483578558926221	-0.176052990604449\\
-0.0364545198864771	-0.1788971931484\\
-0.0243873793934328	-0.180937540250999\\
-0.0122106568206956	-0.182164863832226\\
2.09330293789479e-05	-0.182573649046373\\
0.0122524288083039	-0.182162059062384\\
0.0243846698727185	-0.180937904702098\\
0.0364589261719257	-0.178896295345361\\
0.0483652035833665	-0.176050972458711\\
0.0600506997303648	-0.172415345237004\\
0.0714665675346427	-0.168004962852968\\
0.0825615367814289	-0.162839585092991\\
0.0932855161179088	-0.156942506419222\\
0.103590312216478	-0.150340231018623\\
0.113429636554302	-0.14306241787552\\
0.122759277855745	-0.135141768402683\\
0.131537313455621	-0.126613873824996\\
0.1397243001339	-0.117517053390608\\
0.147283450593394	-0.107892182646526\\
0.154180798609019	-0.0977825099119093\\
0.160385351682522	-0.0872334619256338\\
0.165869230319635	-0.0762924397074308\\
0.170607793299593	-0.065008605571105\\
0.174579748395765	-0.0534326622246853\\
0.177767248056645	-0.0416166249261901\\
0.180155969593314	-0.0296135877814089\\
0.181735179543198	-0.0174774851540139\\
0.182497781897286	-0.00526284932291566\\
0.182440349985312	0.00697543455266619\\
0.181612986611604	0.018704496372068\\
0.179938591657853	0.0309069772489085\\
0.177456834658743	0.0429209744734472\\
0.174184082767126	0.0547087135672256\\
0.17012828833926	0.0662533284280724\\
0.165307294982558	0.0775024920162689\\
0.159743539997144	0.0884032775585341\\
0.153462065438604	0.0989066859907461\\
0.146491024179766	0.108965673063903\\
0.138861735084757	0.118535043806099\\
0.130608485639983	0.127571789863644\\
0.12176836144137	0.136035305165108\\
0.112381084158816	0.143887560380114\\
0.102488834473259	0.151093272274145\\
0.0921360621864448	0.157620062721502\\
0.0813692863778454	0.163438604287002\\
0.0702368863966627	0.168522751982163\\
0.0587888844956322	0.172849660732883\\
0.047076721039619	0.176399888042242\\
0.0351530233862608	0.179157481343663\\
0.0230713693936052	0.181110049688961\\
0.0108860466793547	0.182248819423314\\
-0.00134819130862957	0.182568673608364\\
-0.0135763713393357	0.182068175015948\\
-0.0257435473905826	0.180749572584752\\
-0.0377950475673983	0.178618791314603\\
-0.0496767197400052	0.175685405645033\\
-0.0613351748888706	0.17196259643192\\
-0.0727180269964244	0.167467091721045\\
-0.0837741284323795	0.162219091584812\\
-0.0944537997970623	0.156242177348424\\
-0.104709053128102	0.149563205639444\\
-0.114493807550714	0.142212187699083\\
-0.123764096316385	0.134222154542679\\
-0.13247826437827	0.125629008528615\\
-0.140597155558281	0.116471362037902\\
-0.148084288487395	0.10679036397843\\
-0.154906020542629	0.0966295148727951\\
-0.161031699001008	0.0860344714121567\\
-0.166433798788351	0.0750528412829544\\
-0.171088046147569	0.0637339692677177\\
-0.174973527719354	0.0521287155037341\\
-0.178072784511025	0.0402892269537369\\
-0.18037189034531	0.0282687030950752\\
-0.181860514440182	0.0161211568557108\\
-0.182531967823936	0.00390117193678016\\
-0.18238323339511	-0.00833634247748063\\
-0.181451390518697	-0.0202121069431217\\
-0.179680200417213	-0.0323753611772908\\
-0.1771024475701	-0.0443605867947139\\
-0.173733590993732	-0.05612288151419\\
-0.169583857185327	-0.0676347088914292\\
-0.164671580091332	-0.0788442083663105\\
-0.159019385247718	-0.0896993512145506\\
-0.152652704441023	-0.100151337126635\\
-0.145600094555678	-0.110153306694857\\
-0.137893241961961	-0.119660320661324\\
-0.129566780854783	-0.128629653764579\\
-0.120658125680018	-0.137021002934566\\
-0.111207306192417	-0.144796662932292\\
-0.101256788595577	-0.151921694696093\\
-0.0908512844993998	-0.158364082638697\\
-0.0800375499242599	-0.164094878580732\\
-0.0688641752196516	-0.169088331811403\\
-0.0573813667498826	-0.173322004784462\\
-0.0456407212810039	-0.176776873947521\\
-0.0336949941356843	-0.179437415220754\\
-0.0215978621665954	-0.181291673746741\\
-0.00940368252971652	-0.182331317617419\\
0.00283275153390128	-0.182551675306288\\
0.0150564569299012	-0.181951756661735\\
0.0272125077468227	-0.180534257355477\\
0.0392462820781152	-0.178305546770125\\
0.0511037074536875	-0.175275639378818\\
0.0627315038086437	-0.171458149745986\\
0.0740774228914926	-0.166870231351862\\
0.0850904830305579	-0.161532499517972\\
0.095721198226149	-0.155468938770053\\
0.105921800504533	-0.148706795067582\\
0.115646454558145	-0.141276453377034\\
0.12485146370165	-0.133211301140415\\
0.133495466213841	-0.124547578256605\\
0.141539621205612	-0.115324214228877\\
0.148947783129633	-0.105582653256224\\
0.155686664209378	-0.0953666679952907\\
0.161725984009768	-0.0847221628769341\\
0.167038605499102	-0.0736969678396459\\
0.17160065698593	-0.0623406234106797\\
0.175391639382334	-0.0507041581070618\\
0.178394518319437	-0.0388398591331922\\
0.180595800686103	-0.0268010374391728\\
0.1819855952589	-0.0146417881738842\\
0.182557657147067	-0.00241674761428515\\
0.182309415853555	0.00981915233674937\\
0.181265767431899	0.021814195920523\\
0.179391092596381	0.033940753673222\\
0.176710868026145	0.045895621763165\\
0.173239672160045	0.0576294620021912\\
0.168989917956788	0.0691053292453461\\
0.163980482407669	0.0802716656438744\\
0.158234226395174	0.0910772667739029\\
0.151776994013256	0.101473558245988\\
0.14463776791998	0.111413890674161\\
0.136848624873944	0.120853600788277\\
0.128444567237728	0.129750268245499\\
0.11946335799434	0.138063916606487\\
0.10994535303914	0.145757189621733\\
0.0999333204728656	0.15279551842222\\
0.08947224830367	0.159147277021832\\
0.0786091422374103	0.164783924476863\\
0.067392814465035	0.169680133124518\\
0.0558736643517175	0.173813902378192\\
0.0441034519565913	0.17716665759352\\
0.0321350654598243	0.179723333528493\\
0.0200222835152265	0.181472442037111\\
0.00781953360788508	0.18240612368987\\
-0.0044183525281341	0.182520183091419\\
-0.0166363852659239	0.181814107729415\\
-0.0287796641939957	0.180291070279172\\
-0.0407936247992298	0.177957914346746\\
-0.0526242836406621	0.1748251237195\\
-0.0642184809304067	0.170906775256359\\
-0.0755241194008915	0.166220475632898\\
-0.0864903983809281	0.160787282233942\\
-0.0970680420806201	0.154631608529011\\
-0.107209520995706	0.147781114377987\\
-0.116869265492022	0.140266581735022\\
-0.126003870546853	0.132121776346002\\
-0.134572290800144	0.123383296015819\\
-0.14253602498221	0.114090406163384\\
-0.149859288911131	0.104284863391447\\
-0.156509176296855	0.0940107278436663\\
-0.162455806586734	0.083314165244242\\
-0.16767245924175	0.0722432394426247\\
-0.172135693798523	0.0608476964486042\\
-0.175825455196251	0.0491787409039185\\
-0.178725163890689	0.0372888060058094\\
-0.180821790356451	0.0252313178924307\\
-0.182105913631785	0.0130604555777855\\
-0.182571763647935	0.000830907522469853\\
-0.182217247159754	-0.0114023741210895\\
-0.181055823458984	-0.0234931370115376\\
-0.179072212071174	-0.0355848587051435\\
-0.176284227537522	-0.0475080044611416\\
-0.172705649918758	-0.0592106225443263\\
-0.168350984369682	-0.0706476142725569\\
-0.163239684476235	-0.0817676266285688\\
-0.157394887821575	-0.092520206709095\\
-0.150842869751756	-0.102857027061148\\
-0.143613055560005	-0.112731671027134\\
-0.135737930318101	-0.122099769295188\\
-0.12725288133185	-0.130919225443976\\
-0.1181960353857	-0.139150410083132\\
-0.108608088340706	-0.146756337387028\\
-0.0985321225859448	-0.153702830956728\\
-0.0880134133987648	-0.159958677465057\\
-0.0770992254565176	-0.165495766947633\\
-0.0658386004877608	-0.170289219090607\\
-0.0542821368929179	-0.174317495037384\\
-0.0424817623909584	-0.177562494167634\\
-0.0304905006878528	-0.180009635430468\\
-0.0183622332264009	-0.18164792286187\\
-0.0061514570638293	-0.18246999499689\\
0.0060869599990096	-0.182472157945419\\
0.0177167228016218	-0.181712007859599\\
0.0299449846461584	-0.180101186672205\\
0.0419770366008252	-0.177682492580295\\
0.0537809484021298	-0.174472774762825\\
0.0653466321791429	-0.170478612136564\\
0.076621361924587	-0.165717550229969\\
0.0875516345999572	-0.160211893587258\\
0.0980883291094412	-0.153986425597643\\
0.108184281462455	-0.147069034228877\\
0.117794130508389	-0.139490796869595\\
0.126874684145515	-0.131285772745924\\
0.135385139441236	-0.122490830799701\\
0.143287256265913	-0.113145489580172\\
0.150545527354872	-0.103291741311149\\
0.157127338413378	-0.0929738627889719\\
0.163003114784917	-0.0822382162886231\\
0.16814645430713	-0.0711330412750829\\
0.172534245943078	-0.059708237649293\\
0.17614677362635	-0.0480151415342928\\
0.178967804859395	-0.0361062945845871\\
0.180984663644185	-0.0240352079190694\\
0.182188287446486	-0.0118561216571663\\
0.182573267914978	0.000376238797489548\\
0.182137875183401	0.0126069086535226\\
0.180887647381353	0.0247547687914364\\
0.178821936917281	0.0368219311584968\\
0.175952793142071	0.0487211899251131\\
0.172293481712188	0.0603994695317789\\
0.167859973437582	0.0718064696662034\\
0.162672154950088	0.0828909511497183\\
0.156753387545259	0.0936029661993805\\
0.15013027035353	0.103894377717614\\
0.142832559084733	0.113718951246638\\
0.134893044815667	0.123032541537939\\
0.126347403271137	0.131793298438048\\
0.117234033406953	0.139961856401086\\
0.107593885129441	0.147501510936278\\
0.0974702754041932	0.154378383421837\\
0.0869086935684525	0.160561573382791\\
0.0759565969549984	0.166023297321596\\
0.0646631976163836	0.170739013579591\\
0.053079241222658	0.174687532597267\\
0.0412567790186887	0.177851112136843\\
0.0292489339607242	0.18021553699683\\
0.0171096619967586	0.181770182892724\\
0.00489350962704937	0.182508064193482\\
-0.00734463118842355	0.182425865310825\\
-0.0191179277424452	0.181569937300498\\
-0.0313090809811137	0.179869067390709\\
-0.0433151625982009	0.177361035293105\\
-0.0550960612915556	0.174061954521691\\
-0.0666317874082605	0.169980424994077\\
-0.0778701664106052	0.165134421543583\\
-0.0887585313025927	0.159546429377189\\
-0.099247935768563	0.153241597682076\\
-0.109291384911885	0.146248190442401\\
-0.118843753517448	0.1385976272625\\
-0.127862110502466	0.130324290675222\\
-0.136305932456803	0.121465356494913\\
-0.144137278501716	0.112060630940187\\
-0.151320959365244	0.102152373083466\\
-0.157824695931053	0.0917851046371752\\
-0.163619264364467	0.0810054098009699\\
-0.168678627404115	0.0698617259622651\\
-0.172980051354155	0.0584041260532385\\
-0.176504208233671	0.0466840935593833\\
-0.179235262630799	0.0347542911665895\\
-0.181160942849635	0.0226683241504742\\
-0.182272596057472	0.0104804994893255\\
-0.18256522716324	-0.00175441815256606\\
-0.182037521262491	-0.0139814524977771\\
-0.180691849546413	-0.0261456626979922\\
-0.178534258646431	-0.0381923901985959\\
-0.175574443464031	-0.0500675043408611\\
-0.171825703609728	-0.0617176455862406\\
-0.167304883637896	-0.0730904652994821\\
-0.162032297367037	-0.0841348609422845\\
-0.156031636589102	-0.0948012057316594\\
-0.149329864621291	-0.10504157160921\\
-0.141957095150755	-0.114809944601306\\
-0.133946456915996	-0.124062431588695\\
-0.125333944848916	-0.132757457529651\\
-0.116158258340157	-0.140855952268734\\
-0.10646062733937	-0.148321526103554\\
-0.0962846270964166	-0.155120633292642\\
-0.0856759823609448	-0.161222722789752\\
-0.074682361928709	-0.166600375518812\\
-0.0633531644308351	-0.171229427587451\\
-0.0517392963940476	-0.175089078851251\\
-0.0398929434639598	-0.178161986391906\\
-0.0278673359431485	-0.180434342434477\\
-0.0157165095829039	-0.18189593639753\\
-0.00349506280361463	-0.182540200768145\\
0.00874208865538716	-0.182364240616091\\
0.0206540188328167	-0.181401626395786\\
0.0328067211985413	-0.179601947135935\\
0.0447835537364219	-0.176995971237615\\
0.0565381365037579	-0.173598904168346\\
0.0680401565954815	-0.169421596896386\\
0.0792378519056178	-0.164482531737055\\
0.0900794331868473	-0.158804395870818\\
0.100516161248992	-0.152412734925056\\
0.110501233340116	-0.145336223560288\\
0.119989785906135	-0.137606655855311\\
0.128939177392225	-0.12925876759389\\
0.137309194377481	-0.120330069454351\\
0.145062227446682	-0.110860681274679\\
0.152163439218931	-0.100893152684233\\
0.158580921154759	-0.0904722717094748\\
0.164285836997421	-0.0796448634482645\\
0.169252552331895	-0.0684595796792562\\
0.173458749766412	-0.0569666802552989\\
0.176885529213191	-0.0452178072663191\\
0.179517492812495	-0.0332657529972848\\
0.181342814125159	-0.0211642227000886\\
0.182353291270856	-0.00896759328055508\\
0.182544383782071	0.0032693310382084\\
0.181915233006933	0.0154915649663519\\
0.180468665967726	0.02764418923007\\
0.178211182658238	0.0396725973330978\\
0.175152926834243	0.05152274094338\\
0.171307640437165	0.0631413727288902\\
0.166692601843317	0.0744762856370126\\
0.161328548228787	0.0854765474694619\\
0.155239582381682	0.0960927297574501\\
0.148453064409251	0.106277129840715\\
0.140999488790089	0.115983985230804\\
0.132912347357261	0.125169679229563\\
0.124227978799139	0.133792936926075\\
0.11498540537844	0.141815010655399\\
0.105226157594929	0.149199854103174\\
0.09499408755847	0.155914284287676\\
0.0843351719635505	0.161928130648366\\
0.0732973054834646	0.167214370625457\\
0.0619300855655313	0.171749251078674\\
0.0502845895763458	0.175512395017501\\
0.0384131452798633	0.178486893167945\\
0.026369095713738	0.180659379949373\\
0.0142065595044177	0.182020093530563\\
0.00198018767889961	0.182562919696069\\
-0.0102550818977392	0.182285419317761\\
-0.0222792489013157	0.181209201731731\\
-0.0343958501390543	0.179304395641099\\
-0.0463419280638726	0.176594356094957\\
-0.0580672568035761	0.173093427162942\\
-0.0695324747185451	0.168814619630177\\
-0.0806860891718558	0.163776969899158\\
-0.0914771142323271	0.158003412737802\\
-0.101857043057424	0.15151991173954\\
-0.111779289547454	0.144355572498531\\
-0.121199271382699	0.136542584963827\\
-0.130074657528739	0.128116058206184\\
-0.138365567202841	0.119113856134751\\
-0.146034746315929	0.109576428980984\\
-0.153047734267029	0.0995466321110663\\
-0.159373018951407	0.0890695333343407\\
-0.164982178392794	0.0781922103534454\\
-0.16985000844915	0.0669635392294956\\
-0.173954636060426	0.0554339747675672\\
-0.177277617531358	0.0436553238097113\\
-0.179804021410632	0.0316805124349905\\
-0.181522495580894	0.0195633481475087\\
-0.182425318267617	0.00735827810448621\\
-0.182508432738203	-0.00487985555446375\\
-0.181771465527959	-0.0170960621098657\\
-0.180217728119963	-0.0292354493756357\\
-0.17785420206554	-0.0412434703388321\\
-0.174691507612167	-0.0530661682730107\\
-0.170743855982546	-0.064650419180591\\
-0.166028985520547	-0.0759441704939865\\
-0.160568081982113	-0.0868966749799307\\
-0.154385683340582	-0.0974587187604336\\
-0.147509569528138	-0.107582842449955\\
-0.139970637613309	-0.117223554403841\\
-0.131802762962143	-0.126337535140822\\
-0.123042647025408	-0.134883831988486\\
-0.113729652429394	-0.1428240430955\\
-0.103905626095944	-0.150122489995377\\
-0.0936147112114705	-0.156746377918485\\
-0.0829031488745189	-0.16266594315178\\
-0.0718190703221231	-0.167854586776101\\
-0.0604122806468146	-0.172288994192109\\
-0.0487340350136699	-0.175949239875931\\
-0.0368368083334331	-0.17881887691859\\
-0.0247740594957301	-0.180885010920513\\
-0.0125999911459094	-0.182138357936112\\
-0.000369306118863676	-0.182573286190822\\
0.0118630383376318	-0.182187841383321\\
0.0239770173633117	-0.180992385018181\\
0.0360591849759945	-0.178977306982388\\
0.0479731779084171	-0.176158211514514\\
0.0596665463157771	-0.172548672883902\\
0.0710921119549341	-0.16816376805604\\
0.0821985683746115	-0.16302311687906\\
0.0929356618250534	-0.157149941298695\\
0.10325513745313	-0.150570640854771\\
0.113110647810833	-0.143314767762051\\
0.122457909213378	-0.135414924535454\\
0.131254919426474	-0.126906609170825\\
0.139462149959834	-0.117828052952079\\
0.147042722608557	-0.108220049301457\\
0.153962574906352	-0.0981257707241224\\
0.160190613250748	-0.087590574763346\\
0.165698852637296	-0.0766618001664291\\
0.170462542398829	-0.0653885541826156\\
0.174460277419745	-0.0538214919051087\\
0.177674094316221	-0.042012588664144\\
0.180089552156927	-0.0300149064698449\\
0.181695797347983	-0.0178823555956506\\
0.182485612405421	-0.00566945232637507\\
0.182455448384003	0.00656892599880786\\
0.181659764157825	0.018244679439651\\
0.181504191355409	0.0197323083266961\\
};
\end{axis}
\end{tikzpicture}%

==> plots/velocity_inputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.8cm,
height=4.5cm,
scale only axis,
xmin=0,
xmax=2.9,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-10,
ymax=15,
xticklabels={},
extra x ticks={0,0.5,1,1.5,2,2.5,2.9},
extra x tick labels={0,0.5,1,1.5,2,2.5,3},
ylabel style={font=\color{white!15!black}},
ylabel={$v_{x_1}(t)$, $v_{x_2}(t)$},
grid = major,
scale = 0.7
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	3.16227766016838\\
1.68255291861385e-05	3.16179883398159\\
0.000100953175116831	3.15940580579564\\
0.000521591404770293	3.14746819269526\\
0.0026247825530376	3.08846318218762\\
0.0131407382943742	2.80985358691876\\
0.0346921315531566	2.31479960726071\\
0.0617882152414874	1.80311451665301\\
0.0924118818227085	1.30553313966497\\
0.122721616470386	0.807066266977256\\
0.150971880749687	0.245470176031128\\
0.177506094416656	-0.435099430952563\\
0.203410952722551	-1.2562550997001\\
0.231341895709134	-2.21517597860197\\
0.251170702374539	-2.79848639710169\\
0.270999509039944	-3.14056550855673\\
0.289462973734862	-3.11763743118195\\
0.308119580169817	-2.68642393897999\\
0.329969206220721	-1.67954726247802\\
0.354235437461201	-0.146113942798697\\
0.374445848016424	1.17987114920972\\
0.396214937986914	2.37468296290858\\
0.423263464772028	3.28088903165525\\
0.445383019310012	3.54076547345592\\
0.466220854082995	3.50700816448103\\
0.487685916026426	3.34414284767972\\
0.510578643241237	3.18897021878507\\
0.535607901655711	3.18554824269129\\
0.563814013095611	3.46961699941439\\
0.598160534855159	4.07328072440162\\
0.628614116954124	4.29178892845877\\
0.652984366537217	3.6279420128802\\
0.673829150450905	2.10983430883548\\
0.693250856359055	-0.0827173699680532\\
0.712161776323013	-2.54198284837538\\
0.728162955026628	-4.35924919321181\\
0.744313477272521	-5.47249811886551\\
0.762265297780448	-5.54842317357099\\
0.785636089203401	-4.02267131200212\\
0.80441012810309	-2.15749789301882\\
0.825003779599185	-0.23340125432361\\
0.84242045878462	1.01408630340517\\
0.859123846299819	1.91344946477777\\
0.8765630159211	2.72261246497341\\
0.895490198714934	3.68813873728302\\
0.915690653345033	4.98261883939661\\
0.938058914544789	6.59649575898062\\
0.965041474352448	7.71858572891879\\
0.987310336779416	6.43782846880484\\
1.00599240406747	3.12184639766288\\
1.02230005714318	-0.963998550384051\\
1.03843481464767	-4.83523943192945\\
1.05579729375446	-7.24952013850356\\
1.07318706304675	-7.13356430191839\\
1.08908997940164	-5.35862889096689\\
1.10176086961086	-3.50494599483831\\
1.11443175982007	-1.71776294025637\\
1.1263812331995	-0.247506420520681\\
1.13853144153269	1.07502877726562\\
1.15156869902713	2.47014839986915\\
1.16655937501929	4.2796919865129\\
1.18236097108918	6.51078313816022\\
1.20089898772458	9.04973639008694\\
1.21644091828076	10.0548312047796\\
1.23198284883693	8.7959580991382\\
1.24569021537356	5.33930547871349\\
1.25823007883006	0.790651207164345\\
1.27127593752431	-3.93249847219703\\
1.28404398325933	-7.00606886887606\\
1.29589200145865	-7.78539767832404\\
1.30525343280309	-7.13206235538564\\
1.31269795692196	-6.08727347419737\\
1.32014248104083	-4.81438181466164\\
1.32787193684628	-3.43882465598744\\
1.33603469555739	-2.04778916012738\\
1.34465548505043	-0.672430209141139\\
1.35393082301861	0.781265374070065\\
1.3642859983114	2.54453103942627\\
1.3766765847025	5.03690495800458\\
1.38983026450507	8.00214036329663\\
1.40362862006824	10.56649435138\\
1.41691242052501	10.9929347832979\\
1.42812782303535	8.82181213115137\\
1.43802143408834	5.00568716514994\\
1.44758362659316	0.433149015348965\\
1.45710249905498	-3.75680609090782\\
1.46751707944838	-6.64089501845236\\
1.47717280139493	-7.26763940616884\\
1.4872607677991	-6.25211466933788\\
1.4946191495451	-4.94847385399979\\
1.5019775312911	-3.52089227093999\\
1.50802300342956	-2.36972435071996\\
1.5140089860479	-1.25798874862286\\
1.52092627998065	0.0578180277004088\\
1.52888867231725	1.75519659317242\\
1.53867252680631	4.28115074182943\\
1.54916847634199	7.40849140438086\\
1.55980063191424	10.2221446515759\\
1.56810795100061	11.2720128707117\\
1.57451194839474	10.9155322841362\\
1.58091594578886	9.3571793104332\\
1.58793240523793	6.37731381934427\\
1.59614018118814	1.88166331244888\\
1.60288688263743	-1.76525759836669\\
1.60963358408672	-4.59336456407154\\
1.61638983401114	-6.16033812069464\\
1.62384239399444	-6.39187543008375\\
1.63226022900504	-5.31991697702822\\
1.64046118584734	-3.71556042699531\\
1.64724019767835	-2.35835348363745\\
1.65288900291945	-1.24626063574072\\
1.65815355253917	-0.152104549614236\\
1.66459935537837	1.40326747943587\\
1.67273706542143	3.86944965201225\\
1.68111845282004	6.85512759872609\\
1.68964419892323	9.5937623805254\\
1.69669806445261	10.7321136434965\\
1.70412587906437	10.0288447835\\
1.71234560266374	6.73525744876363\\
1.72135562979288	1.28790900562823\\
1.72817004635567	-2.53908830855651\\
1.73498446291847	-4.95069296759331\\
1.74069055566595	-5.60489949204054\\
1.74649283117814	-5.20666174293937\\
1.75384752962071	-3.86252759597176\\
1.76068962235325	-2.43338603470447\\
1.76649947070343	-1.28021011710585\\
1.77139993454554	-0.273341635950082\\
1.7766554379961	1.00067063867315\\
1.78302458674621	2.99482723956372\\
1.78926922574104	5.39839456764087\\
1.79619967190697	8.07787039298149\\
1.80343030121803	9.79470171329408\\
1.81111587642133	9.09625903544848\\
1.81958918940834	4.97201749193716\\
1.82740154909087	-0.191500958902604\\
1.8352139087734	-3.93311050298125\\
1.8415243647987	-4.8510525022658\\
1.8471101729848	-4.30618736470441\\
1.85205903597908	-3.27546809143076\\
1.85812638393217	-1.91786859818963\\
1.86354601817474	-0.839673048689295\\
1.86817978256053	0.0829324387649666\\
1.87302390189588	1.26694771402318\\
1.87720363756074	2.60107060045046\\
1.88256339276498	4.72303708747756\\
1.88889970079424	7.31704237820577\\
1.89528421745904	8.86233561026275\\
1.90261718557875	7.78256272551823\\
1.90972754107804	3.73030217791731\\
1.91644310875875	-0.898113209302299\\
1.92296537746851	-3.78402216532841\\
1.92885819645027	-4.17362778198101\\
1.93432467884085	-3.15707947596853\\
1.93967141133616	-1.78036245591368\\
1.94329585583314	-0.949885282368799\\
1.94692030033011	-0.243116716752898\\
1.95078851693541	0.486747967924824\\
1.95511912460763	1.49962547428642\\
1.96004961235857	3.13406017490983\\
1.96601592086449	5.63258905229319\\
1.97156386030572	7.54655989689307\\
1.97790234953803	7.62183023089367\\
1.98431392958176	4.59924685127841\\
1.98964394662982	0.718048431882106\\
1.99502079326669	-2.56749013431708\\
2.00055073905888	-3.8447837511913\\
2.00584892151309	-3.0906402126319\\
2.01096306829711	-1.56625330446874\\
2.01597256022145	-0.254919216310874\\
2.02040811641849	0.584202227715511\\
2.02434305451977	1.33186597815537\\
2.02907193976326	2.64511831871492\\
2.03454840157483	4.81415878525312\\
2.03951176728287	6.60493745705319\\
2.0452099588579	6.82031806174858\\
2.04957407468244	4.99253175076979\\
2.05393819050697	1.87074075217514\\
2.05841176994487	-1.38860661654011\\
2.06311412241894	-3.37277554415765\\
2.06803459797844	-3.22999954972929\\
2.07283719197914	-1.68936795731376\\
2.0775411752175	-0.114872155994084\\
2.08197414919632	0.862954311875659\\
2.08562029245804	1.48214496785566\\
2.0901149387321	2.54698548521542\\
2.09498334868063	4.33016831806604\\
2.09946579156467	5.89616157236334\\
2.1046575610627	6.00495805032607\\
2.10836561902501	4.3498106384474\\
2.11207367698733	1.60106632982649\\
2.11592920344497	-1.3381241886657\\
2.12002367954247	-3.19957011911294\\
2.12434116313628	-3.07551710168367\\
2.12880755144126	-1.41610320457652\\
2.13312423792793	0.278512045468604\\
2.13729323653888	1.28594781291658\\
2.14116851881834	1.91963752960311\\
2.14550650117447	2.97116445642105\\
2.14965442263912	4.44760362656074\\
2.15379273460297	5.54506562019477\\
2.15750728562871	5.19220392012054\\
2.16122183665446	3.17754586059446\\
2.16438350018422	0.6275453721065\\
2.16781576636385	-1.93606438713853\\
2.17147312723964	-3.26128702943976\\
2.17534629319145	-2.66469120842702\\
2.17943109285968	-0.761454906567596\\
2.18336413172911	0.890958975201313\\
2.18717510810044	1.76570231666879\\
2.19104017259181	2.39087510532811\\
2.19495614783646	3.41955069958511\\
2.19862006660676	4.59465863470051\\
2.20260034861277	4.97283096198705\\
2.20543793668642	4.02040797972517\\
2.20827552476006	2.04709864623139\\
2.21113899252193	-0.397537648419737\\
2.21425260155162	-2.53040305862077\\
2.21756737972434	-3.21956631188319\\
2.2210883140361	-2.09406737355698\\
2.2248011432337	-0.0397965400888994\\
2.22837783171136	1.45706535471478\\
2.23187747093892	2.17302302321917\\
2.23554407284129	2.79093667083345\\
2.23889440685912	3.69288248974335\\
2.24222622529521	4.49574192434385\\
2.24625587816527	3.94406001279453\\
2.24882639538261	2.3277331982058\\
2.25139691259996	0.0977325420372668\\
2.25412811548816	-2.08035558834898\\
2.25705054879788	-3.18399480981725\\
2.26015591768165	-2.5455539349879\\
2.26357457807736	-0.527672161501917\\
2.26688318858577	1.27563338533011\\
2.27012571014576	2.20317666558024\\
2.27326343716569	2.68635377639826\\
2.2762976599348	3.32333539043299\\
2.27930267690531	4.0335605152079\\
2.28263824594704	3.9627901979948\\
2.28493493802286	2.88538869469212\\
2.28723163009867	1.03474772937129\\
2.28957167158915	-1.09763469331209\\
2.29211985087404	-2.79389107986171\\
2.29483285578637	-3.09111921048672\\
2.29772287360284	-1.74874571748876\\
2.30084993854531	0.403749601352197\\
2.30385778675038	1.88751983728587\\
2.30645092952724	2.49525247308564\\
2.30921191983317	2.91703883011921\\
2.31193045318113	3.46684533169432\\
2.31469231194449	3.87433523590268\\
2.31805787152366	3.04101500763735\\
2.32016814073626	1.48986983357417\\
2.32227840994885	-0.50018062376746\\
2.32453295366135	-2.35562593615246\\
2.32694475068763	-3.1736320203507\\
2.32950739553541	-2.39376219141421\\
2.33236331286699	-0.328579953592128\\
2.33515957964988	1.5166700985022\\
2.33777705370941	2.44017311914574\\
2.34019684802113	2.84732322196072\\
2.34266141799113	3.24888682716393\\
2.34515662697625	3.61436014567556\\
2.34794815266671	3.24316050197459\\
2.34988015799296	2.11423857650787\\
2.3518121633192	0.368261752664284\\
2.35376838995372	-1.52329623071654\\
2.35589761150234	-2.92687836439834\\
2.35816054505978	-3.0108335861585\\
2.36057719419076	-1.59827817664706\\
2.36322923811139	0.571962668644101\\
2.36578578879039	2.07545861859195\\
2.36784042943616	2.66786616375836\\
2.37006529817358	3.01784488644894\\
2.372316057596	3.33875148070627\\
2.37464310443464	3.41636686749341\\
2.37690546732731	2.66785188406069\\
2.37859755644703	1.39402351938697\\
2.38028964556676	-0.290347569921689\\
2.38213430461767	-2.0501853144249\\
2.38412151751588	-3.10400150565593\\
2.38622896711174	-2.77511636664846\\
2.38852191678738	-1.07219894508664\\
2.39094075715348	1.01388879727208\\
2.39323291562675	2.30709482083348\\
2.39515190864575	2.82248148233519\\
2.39718508806607	3.12185353551101\\
2.39926098806519	3.31985189533669\\
2.40148094989006	3.07348004319385\\
2.40336624101796	2.0748260188454\\
2.40525153214587	0.323460155206801\\
2.40686073751045	-1.37352605157855\\
2.40863799047252	-2.78597577284018\\
2.41052719421231	-3.11461631926671\\
2.41253369476006	-2.03291691074388\\
2.41483917430276	0.123249498964825\\
2.41647110977918	1.48585476653528\\
2.4181030452556	2.38482580367012\\
2.41990381228926	2.89599982711308\\
2.42176980723477	3.15627335119043\\
2.42368877868887	3.2377049516718\\
2.42578021100337	2.76811686813362\\
2.4274443430982	1.66715100239826\\
2.42910847519303	-0.0205229874116815\\
2.4306197373235	-1.65498728416259\\
2.43227705366766	-2.91074974733821\\
2.43403455690565	-3.05913373703601\\
2.43590298430848	-1.86148332693875\\
2.43802869811882	0.278189470419786\\
2.43956015894729	1.61391169118576\\
2.44109161977576	2.48428181572988\\
2.44275459131085	2.96671590793975\\
2.44447994280979	3.17729505535743\\
2.44626403359053	3.12779807259833\\
2.44825874690571	2.40257576242426\\
2.44970700045488	1.22913272870439\\
2.45115525400405	-0.363714702870606\\
2.45258161104395	-1.93014713124347\\
2.4541327229079	-3.01763853431034\\
2.4557741683209	-2.97612300246109\\
2.45752927236533	-1.65056150109228\\
2.45949090525259	0.461853458706561\\
2.46092937022448	1.75887876500552\\
2.46236783519637	2.59009686326128\\
2.46391332741816	3.03398238186001\\
2.46551752723667	3.17786841384394\\
2.46718610535107	2.97591820717539\\
2.46912231967665	1.94788591883508\\
2.47038499534714	0.71754582711714\\
2.47164767101763	-0.775916269779631\\
2.47300490565006	-2.25227801245524\\
2.47446496464667	-3.1160829176956\\
2.47600754750677	-2.81974906540714\\
2.47768387550013	-1.3035129647952\\
2.4794923183393	0.760257813221718\\
2.48106652019139	2.13677495338617\\
2.48242555618902	2.81950911315971\\
2.48388328257409	3.13412014756018\\
2.48539496133915	3.11156912487334\\
2.4870111856219	2.58013928083247\\
2.4884657312888	1.4569378270752\\
2.48992027695569	-0.219528255267156\\
2.49111393709725	-1.6785124458052\\
2.4924385216985	-2.85954093700762\\
2.49384125396041	-3.11511456253818\\
2.49532724126578	-2.16100909347425\\
2.49706626033983	-0.125443115523116\\
2.49825342587017	1.23590385901801\\
2.49944059140051	2.25491786016898\\
2.50073690683801	2.90540946810849\\
2.50210105303628	3.15842106748339\\
2.50352024360184	3.01810470377806\\
2.50507252256778	2.26392716416745\\
2.50633922918192	1.06957252041079\\
2.50760593579607	-0.517294230930646\\
2.50874643114082	-1.93651503172563\\
2.50999662961974	-2.97613560456014\\
2.51131750842992	-3.05358075494937\\
2.51271988757984	-1.96357003152991\\
2.51433124851549	0.0677216733629091\\
2.51546267018485	1.4124574190725\\
2.51659409185422	2.39451062774238\\
2.51781700088654	2.98874004704571\\
2.51909935914482	3.16111422242666\\
2.52043806615456	2.87890196302809\\
2.52194837331886	1.86601084086089\\
2.52303694321279	0.645314537591275\\
2.52412551310672	-0.818844392585523\\
2.52521727465413	-2.18427111456677\\
2.52639980181706	-3.06888232811766\\
2.52764716762081	-2.96122990361758\\
2.52898545442361	-1.72170489852795\\
2.53048077671126	0.298610305826594\\
2.53180416182572	1.86425869287088\\
2.5328802670543	2.69465519984609\\
2.5340509608746	3.11928737036152\\
2.53527220288903	3.08353295730223\\
2.53656663311836	2.48968895607006\\
2.53813359794325	0.909037957006323\\
2.53938900054742	-0.838591019834843\\
2.54040373895811	-2.16698928966228\\
2.54151127747727	-3.05374927825579\\
2.54267903360204	-2.99364698528343\\
2.5439275964304	-1.83169004787167\\
2.54533590165444	0.163388445604408\\
2.54633756435248	1.49315633342641\\
2.54733922705051	2.469676016596\\
2.54841816394477	3.04393201290531\\
2.54954931823839	3.13765193797818\\
2.55073620418831	2.68609561558917\\
2.55212229599574	1.3922524138295\\
2.55303374598344	0.148985865130594\\
2.55394519597113	-1.20695208263107\\
2.55493030173712	-2.46118966048308\\
2.55598534318699	-3.1382253276328\\
2.55709698131222	-2.82651646459924\\
2.55831153784689	-1.43912442223099\\
2.55961912843586	0.545274759750887\\
2.56069637360458	1.94914755211051\\
2.56166134465867	2.77382180022775\\
2.56269839700583	3.14916847035452\\
2.56378264568986	2.99199082972851\\
2.56495298002715	2.18300100639636\\
2.56599500908383	0.918491368709124\\
2.5670370381405	-0.67428678443189\\
2.56791249219633	-1.96653962512246\\
2.56888112761296	-2.94414325212812\\
2.56990351627315	-3.1041123503537\\
2.57098600144853	-2.22251702619862\\
2.5722534761376	-0.320585068662576\\
2.57311307125359	1.03403236153637\\
2.57397266636958	2.13874618870047\\
2.57490497685239	2.899156330525\\
2.57589089399712	3.16236037554388\\
2.5769237733431	2.84826979946383\\
2.57807040436232	1.7991449782845\\
2.57897026636422	0.524848024826421\\
2.57987012836612	-0.943263139575404\\
2.58071759688708	-2.20022864095557\\
2.58164105504893	-3.04441678598271\\
2.58261413951506	-3.03014464820506\\
2.58365094040051	-1.99202148739929\\
2.58483319590888	-0.0677303409806858\\
2.58565987945196	1.27912257364913\\
2.58648656299505	2.336610904855\\
2.58737935098633	3.00762861481432\\
2.58831903839325	3.14044893981666\\
2.58930680361299	2.65028425672784\\
2.59044856663337	1.3247754823202\\
2.59121511420603	0.0892467063608774\\
2.59198166177869	-1.22546362489676\\
2.59280241278306	-2.42706394066883\\
2.59368431867822	-3.11858957699893\\
2.59461293270822	-2.91692125398122\\
2.5956190443297	-1.70038898006312\\
2.59672389398813	0.238753582691363\\
2.59765053226914	1.75199806789001\\
2.59844843458917	2.67074838977365\\
2.59931245473752	3.13601655348162\\
2.60021807868827	3.00274346107874\\
2.60119006074632	2.17334787357154\\
2.60209243335005	0.854514170563855\\
2.60299480595378	-0.755073453978651\\
2.60372717581933	-1.98834793318037\\
2.60454228832017	-2.93047868852273\\
2.60540255794231	-3.12298614691355\\
2.6063124174074	-2.34445186536151\\
2.60738726329766	-0.526698198107196\\
2.60810414048887	0.81919468392075\\
2.60882101768007	1.97726700373949\\
2.60959962870377	2.82842166546429\\
2.61042658766272	3.16210216063893\\
2.61129444839161	2.85601323782842\\
2.61225132253187	1.78844789375291\\
2.61303228398169	0.473491246818028\\
2.6138132454315	-1.00438611336833\\
2.61452683162129	-2.2106861652965\\
2.61530757872366	-3.03193216320755\\
2.61613017642941	-3.05962302659769\\
2.61700356054694	-2.12448954192803\\
2.61800983105253	-0.265976879632873\\
2.61870338956548	1.08564650081187\\
2.61939694807843	2.20268667371967\\
2.62014768775742	2.95936536987982\\
2.62094037722737	3.14888374445628\\
2.62177443444464	2.65966248832167\\
2.62272855472384	1.33161298522172\\
2.62339695127575	0.067186281089359\\
2.62406534782766	-1.25610394553911\\
2.62475958130758	-2.4178336262642\\
2.62550808039422	-3.10607708204309\\
2.62629610026578	-2.96445008497849\\
2.62714588787068	-1.85803533059701\\
2.6280900604485	0.0333979496714045\\
2.62889059516013	1.60896500938388\\
2.62956323696272	2.58925075727141\\
2.63029525283115	3.12210644403025\\
2.63106387038844	3.0138025611253\\
2.63188646715718	2.1687069007641\\
2.63266867531751	0.804902161756645\\
2.6332909790558	-0.48549294078826\\
2.63391328279409	-1.73115063796043\\
2.63459630660894	-2.75784902986799\\
2.63532143981767	-3.16254128978405\\
2.63608573135719	-2.67684663818284\\
2.63694608375132	-1.20598415856331\\
2.63760673118673	0.233732163217095\\
2.63826737862214	1.59277196192569\\
2.63891068840166	2.58768901940948\\
2.63960632827841	3.12374415264156\\
2.64033719670777	3.00524415561681\\
2.64112064462022	2.13486591804738\\
2.64186060416244	0.76022038683044\\
2.64260056370467	-0.855268521488092\\
2.64319342447307	-2.04030509607103\\
2.64385540133242	-2.93619782509604\\
2.64455406892195	-3.12988664212134\\
2.64529287600499	-2.41542865425306\\
2.64616441653517	-0.68236245231285\\
2.64674279534596	0.648709110142756\\
2.64732117415675	1.8428534208581\\
2.64795008534922	2.7655434081561\\
2.64862020701648	3.15968241179659\\
2.64932465500057	2.85928845180525\\
2.65009928690385	1.75765763143294\\
2.65074439870436	0.402467977702415\\
2.65138951050486	-1.07827238464377\\
2.65197015938664	-2.24127813731715\\
2.65260722599265	-3.03024081120177\\
2.65327853192187	-3.07464542034199\\
2.65399107708597	-2.20945152622925\\
2.65481553901298	-0.412131643740646\\
2.65537872250718	0.936304177130068\\
2.65594190600137	2.09495797813002\\
2.65655254214673	2.91822728053878\\
2.65719884973219	3.15349878809373\\
2.65787974002931	2.65879038090834\\
2.65865566443689	1.30157637809145\\
2.65921091078489	0.00915925797476363\\
2.65976615713288	-1.31405091357622\\
2.66033431234052	-2.43746533309742\\
2.66094808570439	-3.10328178824233\\
2.66159436421779	-2.98626965231897\\
2.66229017017624	-1.94989325107416\\
2.66306721353676	-0.104136364905039\\
2.66372818120471	1.50117239634542\\
2.66427768392612	2.52679332872618\\
2.66487747676212	3.11082646742143\\
2.66550821837597	3.01777294224827\\
2.6661830391842	2.14538032141221\\
2.66683061117013	0.740437761341311\\
2.66734228978479	-0.549970308256333\\
2.66785396839946	-1.77078263813978\\
2.66841641019999	-2.76541632658049\\
2.66901391941679	-3.16251300265228\\
2.66964376469215	-2.71410198569722\\
2.6703514237178	-1.31090300140263\\
2.67090015665955	0.116362485369059\\
2.6714488896013	1.50245177665602\\
2.67197748744668	2.53603080486894\\
2.67255055054243	3.11495337406031\\
2.67315343739523	3.00721205296083\\
2.67379980755532	2.10906020885817\\
2.67441366247018	0.698748796548243\\
2.67490365773762	-0.596650888508405\\
2.67539365300507	-1.81132138601496\\
2.67593210847141	-2.78827657521993\\
2.67650380352501	-3.16216776968367\\
2.6771066221618	-2.69430213776312\\
2.6777865864016	-1.27328357497197\\
2.67830531483771	0.138500445774592\\
2.67882404327382	1.50811471968504\\
2.67933023627486	2.54335696741088\\
2.67987837190301	3.11825861268251\\
2.68045515624762	2.99799659779496\\
2.6810746763691	2.07762744510706\\
2.68165783312027	0.662820024080227\\
2.68224098987143	-0.94628380953642\\
2.68271051943915	-2.09944685272473\\
2.6832351308307	-2.95277879449304\\
2.68378893422033	-3.12928336587118\\
2.68437489620053	-2.44133854561682\\
2.68506812493675	-0.751056958778371\\
2.68552571401029	0.568728774034361\\
2.68598330308382	1.77982979180813\\
2.68648139796543	2.73921067173008\\
2.68701276516211	3.15895036688398\\
2.6875721681181	2.84290283868094\\
2.68818901001934	1.68558868914454\\
2.68869944962218	0.30535624926535\\
2.68920988922503	-1.16109020263338\\
2.68967255663537	-2.29243933206974\\
2.69018017770357	-3.04238052818112\\
2.69071523521919	-3.07305790498597\\
2.69128365216743	-2.23128920252189\\
2.69194059982895	-0.471985092326973\\
2.69238895025946	0.872357038864354\\
2.69283730068996	2.05060727458058\\
2.69332385176823	2.90487016046506\\
2.69383936636233	3.15296138395134\\
2.69438327550085	2.63171236243352\\
2.69500569512059	1.21540684609068\\
2.69544616006409	-0.0860915811191642\\
2.69588662500759	-1.38771591627569\\
2.69634183156805	-2.47978262412662\\
2.69683340455035	-3.11067891815728\\
2.6973512227559	-2.98377341455555\\
2.69790970111875	-1.96761843302531\\
2.69853189271198	-0.14995606853335\\
2.69905819971947	1.45159421092394\\
2.69949831979102	2.50112642761759\\
2.69997892508621	3.10802607931225\\
2.70048489838049	3.01078885678821\\
2.70102748937921	2.0989199448323\\
2.70154435968674	0.666835292827663\\
2.70195594863388	-0.631065788200674\\
2.70236753758102	-1.83458617583331\\
2.70282031670684	-2.7948059939089\\
2.70330132067343	-3.16215602016756\\
2.70380869262049	-2.71008964998265\\
2.70438078337635	-1.32175135072558\\
2.70481888911111	0.0811532638901309\\
2.70525699484587	1.46133375623357\\
2.70568258509691	2.51543928136246\\
2.70614407902883	3.11308895563741\\
2.70663009493471	2.99998435528208\\
2.70715239034184	2.06498883210447\\
2.70764456134913	0.631647059077427\\
2.70813673235642	-0.979923852344929\\
2.70853274011927	-2.12066499939061\\
2.70897570225589	-2.95808020077549\\
2.7094434937902	-3.12972026680962\\
2.70993866653291	-2.45623522713347\\
2.71052484752973	-0.789890599117635\\
2.71091089577088	0.522260286760939\\
2.71129694401202	1.74019180470542\\
2.71171751562963	2.71904993848044\\
2.71216662028242	3.15765825286815\\
2.71263978051588	2.8441652218164\\
2.71316176240533	1.67133751430616\\
2.713594299043	0.277607936083439\\
2.71402683568067	-1.18913694977902\\
2.71441853979004	-2.30863543652676\\
2.71484867210033	-3.04535156798044\\
2.71530223219222	-3.07427752483494\\
2.71578430171311	-2.24723250143549\\
2.71634156244494	-0.507721131157958\\
2.71672132570883	0.832803849153647\\
2.71710108897272	2.02003300875945\\
2.71751354046126	2.89233853873642\\
2.71795089162842	3.15407201368935\\
2.71841266477186	2.63023266552414\\
2.71894146853913	1.19681081038808\\
2.71931595983871	-0.113325722663432\\
2.7196904511383	-1.41290858443604\\
2.72007731541765	-2.49339211972266\\
2.72049531076142	-3.11253688383863\\
2.72093580114273	-2.98499007887157\\
2.72141112639592	-1.98189636360561\\
2.7219405964934	-0.178891389972748\\
2.72238808293089	1.42332963747534\\
2.72276237081271	2.48401144796428\\
2.72317141414416	3.10475974420024\\
2.72360232821667	3.01129296166063\\
2.72406479232638	2.08769496282425\\
2.72450477365102	0.643544689650669\\
2.7248555677877	-0.657578929737048\\
2.72520636192437	-1.85496822987755\\
2.72559254346954	-2.80338704980338\\
2.72600294664159	-3.16200045682836\\
2.7264360472951	-2.71272565539069\\
2.72692489054518	-1.33615314685412\\
2.72729847843007	0.0580887986107073\\
2.72767206631496	1.43871369521603\\
2.72803528193144	2.50216217127031\\
2.72842937533661	3.1108297260734\\
2.72884466141964	2.99960598181679\\
2.72929135976613	2.05258390093469\\
2.72971139207522	0.609141959652512\\
2.7301314243843	-1.00182663444074\\
2.73047006553045	-2.13592865224288\\
2.73084906536105	-2.96298090951462\\
2.73124945516674	-3.12909530115011\\
2.73167349758563	-2.46059196169337\\
2.73217623273167	-0.803704250364377\\
2.73250662270296	0.504158645026744\\
2.73283701267425	1.72446936906633\\
2.73319719908194	2.71175697650949\\
2.73358199823479	3.15734190203876\\
2.73398765815987	2.84080190462907\\
2.73443578772118	1.65237464259561\\
2.73480581961282	0.252329369205918\\
2.73517585150446	-1.21089456211275\\
2.73551199449246	-2.32334773152062\\
2.73588118903673	-3.0495189023699\\
2.73627063318027	-3.07257090356716\\
2.73668482011312	-2.24846588319256\\
2.73716320820033	-0.518577074045757\\
2.73748932314391	0.819735527045483\\
2.7378154380875	2.01019076352919\\
2.73816981212268	2.8892385721761\\
2.73854573755508	3.15392943871139\\
2.73894292173036	2.62293718091932\\
2.73939875668826	1.17065934182759\\
2.73972006905946	-0.142636398472537\\
2.74004138143066	-1.43689677784299\\
2.74037451687307	-2.50905696529994\\
2.74073442773305	-3.11607653263997\\
2.74111385435004	-2.98050083541849\\
2.74152383135721	-1.97588778848154\\
2.74197957988521	-0.178883942069537\\
2.74236352261524	1.41642613723878\\
2.74268612965661	2.48114536251417\\
2.7430386966758	3.10506101911013\\
2.74341029442096	3.0078642784042\\
2.74380965813175	2.07012717602786\\
2.74418760225619	0.620304407244462\\
2.74456554638063	-0.999531563227072\\
2.74486834591005	-2.13159718040674\\
2.74520779242574	-2.95960750291424\\
2.7455665366079	-3.13117989913641\\
2.74594653686186	-2.47363093349806\\
2.74639634409047	-0.833024985391701\\
2.74669191707967	0.469294932381182\\
2.74698749006888	1.69194341313209\\
2.74730991393182	2.69113711253052\\
2.74765473931027	3.15500615311321\\
2.7480183661086	2.85548191741854\\
2.74841933436342	1.68100884220086\\
2.74875370377902	0.272838229577568\\
2.74908807319462	-1.20204773778474\\
2.74938915556554	-2.31407291032676\\
2.74972041510326	-3.04482049531762\\
2.75006997222351	-3.07783087176164\\
2.75044173357654	-2.26853342277058\\
2.75087191180522	-0.549214859574577\\
2.7511642904548	0.785536878915269\\
2.75145666910438	1.9805499315688\\
2.75177463433988	2.87332938932203\\
2.75211219961767	3.15635996796081\\
2.75246890260276	2.64154579600956\\
2.75287712949504	1.20458108734035\\
2.75316823143305	-0.118006793495882\\
2.75345933337105	-1.42419761771854\\
2.75375834102514	-2.49786247670911\\
2.75408187451047	-3.11221238717574\\
2.75442305380051	-2.98942073041936\\
2.75479127663156	-2.00289028720927\\
2.75520188126624	-0.215071826270104\\
2.75554928862015	1.39069695531233\\
2.75583906072846	2.46171538282708\\
2.75615624480686	3.0992056478911\\
2.75649067111569	3.01626682696534\\
2.75684973772207	2.09021931744432\\
2.75719186912003	0.635732843779798\\
2.75746413744815	-0.667667198775587\\
2.75773640577627	-1.86162977723545\\
2.75803651378605	-2.80468826363084\\
2.75835571368058	-3.16204367395973\\
2.75869279120092	-2.72124684157972\\
2.75907332655464	-1.36147937630631\\
2.75936493010081	0.0279873002295883\\
2.75965653364697	1.41318327018412\\
2.75993916694864	2.48512889798859\\
2.76024622095002	3.10693529151724\\
2.76057004549352	3.00290708968099\\
2.76091860796639	2.05126215617119\\
2.7612463357593	0.599311707005226\\
2.76157406355221	-1.01430112170526\\
2.76183819444461	-2.1439466051399\\
2.76213419639765	-2.96507048456761\\
2.76244710695818	-3.12930835792542\\
2.76277874401916	-2.4671478385063\\
2.76317198847566	-0.822460445492757\\
2.76343005435476	0.479757209088349\\
2.76368812023385	1.70153329166956\\
2.76396977027897	2.69862344480036\\
2.76427094695687	3.15620272475205\\
2.76458869789932	2.84480475684406\\
2.76493995883912	1.6508450886636\\
2.76523012905572	0.243764528312436\\
2.76552029927232	-1.22146928720013\\
2.76578371844819	-2.32968657043122\\
2.76607334295695	-3.05078914943538\\
2.7663790456772	-3.07299739039076\\
2.76670442272918	-2.25490066129928\\
2.76708015269762	-0.535026146541771\\
2.76733611439426	0.800016221342425\\
2.76759207609089	1.99342893154781\\
2.76787048720958	2.88151917497097\\
2.7681660570913	3.1547786144993\\
2.7684785870889	2.62469503828756\\
2.76883771341475	1.16318094807219\\
2.76909072135223	-0.155268165783653\\
2.76934372928971	-1.44964994412017\\
2.76960606941328	-2.5169099075491\\
2.76988967433584	-3.11759937873566\\
2.77018884386585	-2.97930138891707\\
2.77051243364646	-1.97719648584884\\
2.77087180528102	-0.186771604792024\\
2.77117407867913	1.40487259430477\\
2.77142856201463	2.47370661274554\\
2.77170687445531	3.10360062294029\\
2.77200040863642	3.00795077938681\\
2.77231623003967	2.0630339915847\\
2.7726142562175	0.608612607969201\\
2.77291228239534	-1.01008490851288\\
2.77315158821735	-2.13938849612793\\
2.77342006390926	-2.96245979154171\\
2.77370396259522	-3.13062303775339\\
2.77400490687718	-2.47425483414348\\
2.77436186749103	-0.835351559107228\\
2.77459585815347	0.464146501826914\\
2.77482984881592	1.68652684675126\\
2.77508533948979	2.68881192219391\\
2.77535870927274	3.15501403793608\\
2.77564719168254	2.85223192770114\\
2.77596586596174	1.66558115316982\\
2.77623030371773	0.25504458194766\\
2.77649474147372	-1.21584042333476\\
2.77673381151786	-2.32441056380258\\
2.77699691715933	-3.04838882183557\\
2.77727470579762	-3.07550916449632\\
2.77757040995399	-2.26383175113795\\
2.77791213988656	-0.548399343766629\\
2.77814462106795	0.784874936164248\\
2.77837710224933	1.97996482540762\\
2.77863010297768	2.87410206705697\\
2.77889881860406	3.1559251267992\\
2.77918300152131	2.63380402627739\\
2.77950919465958	1.17961711931834\\
2.77974012888695	-0.142748016565728\\
2.77997106311433	-1.44257397916619\\
2.78020954964829	-2.51109747476335\\
2.78046757836688	-3.11576066620487\\
2.78073983443322	-2.98345395405599\\
2.78103419497236	-1.98910883860928\\
2.78136154254824	-0.20251801102031\\
2.78163739011677	1.39345796064523\\
2.78186888824948	2.46485927396454\\
2.78212227882891	3.10087391958863\\
2.78238959736791	3.01201170177091\\
2.78267711907849	2.07285430471143\\
2.78294922640469	0.616833413955504\\
2.7832213337309	-1.0058762660673\\
2.78343917373002	-2.13508398179266\\
2.78368379695368	-2.96011622600255\\
2.78394254426998	-3.13170876336036\\
2.78421687691251	-2.47990902265519\\
2.78454209361278	-0.84685613735908\\
2.78475521625645	0.450272913506233\\
2.78496833890013	1.67307650527167\\
2.78520114156662	2.67982894407665\\
2.78545037873866	3.1538154035008\\
2.78571345046652	2.859312167863\\
2.78600384496379	1.68031293736148\\
2.78624586982152	0.266919197102911\\
2.78648789467925	-1.20938853972263\\
2.78670582304228	-2.31860373098804\\
2.78694588319392	-3.04585135767403\\
2.78719940584769	-3.07796187643304\\
2.78746930841085	-2.27222633650165\\
2.78778145884042	-0.560514623796834\\
2.78799353674553	0.771190607296458\\
2.78820561465063	1.96767905113126\\
2.78843652165427	2.86717425595732\\
2.78868187633809	3.15692385699221\\
2.78894139157171	2.64266327874286\\
2.78923894292819	1.19625977832245\\
2.78945059797682	-0.129506380029185\\
2.78966225302545	-1.43461066298828\\
2.78987997495116	-2.50472348220092\\
2.79011572591078	-3.11378531158247\\
2.79036453225119	-2.98760143709535\\
2.79063342414632	-2.00068278199653\\
2.79093285487121	-0.217432440432671\\
2.79118565199627	1.38294677929255\\
2.79139712497709	2.45656387576944\\
2.79162878918107	3.09821863303754\\
2.79187324506377	3.01596762828509\\
2.79213608222791	2.08295239062701\\
2.79238556735541	0.625761602528476\\
2.79258468526668	-0.679915112563955\\
2.79278380317796	-1.87200950315179\\
2.79300350893519	-2.81034096641735\\
2.79323733930142	-3.16189255756587\\
2.79348448704353	-2.71735670705936\\
2.79376414026286	-1.35409962551649\\
2.79397724898113	0.0291078709136206\\
2.79419035769941	1.40882563515956\\
2.79439771036983	2.4826346017625\\
2.79462310037248	3.10674720273333\\
2.79486098915826	3.00151209247754\\
2.79511745267579	2.0414619282079\\
2.79535747082673	0.587626854048471\\
2.79559748897767	-1.0224730978417\\
2.79579164849724	-2.15043029821878\\
2.79600939418537	-2.96782005583129\\
2.79623973528061	-3.1284372780866\\
2.79648409602512	-2.46467669898409\\
2.79677355466221	-0.823422600206521\\
2.79696356221913	0.476415069907999\\
2.79715356977605	1.69735060558325\\
2.7973611840033	2.69656023450964\\
2.79758333356555	3.15614506360042\\
2.7978179051293	2.84288686163175\\
2.7980776896755	1.63972683557008\\
2.7982913360459	0.231589809157572\\
2.79850498241631	-1.23030249110109\\
2.79869959632763	-2.33644863295376\\
2.79891368639375	-3.05322980618228\\
2.79913981653572	-3.07112861647276\\
2.79938076093769	-2.25009970934413\\
2.79965862586661	-0.532342660210662\\
2.79984808864485	0.80156931022867\\
2.80003755142309	1.99436477693894\\
2.80024381061775	2.88272578697031\\
2.80046290793129	3.15432243915715\\
2.80069479831377	2.61794895064704\\
2.8009621206703	1.1409462682144\\
2.80114917319324	-0.177087308172592\\
2.80133622571619	-1.46601088149687\\
2.80153111697452	-2.52899826326837\\
2.80174181653806	-3.12090110541762\\
2.80196423751811	-2.97263609261014\\
2.80220532586044	-1.96006701828488\\
2.80247223060116	-0.168821041458939\\
2.80269570094162	1.41183216365937\\
2.80288516667222	2.4796546945811\\
2.80309237727223	3.10592723010641\\
2.80331107199982	3.00275132985761\\
2.80354686597733	2.04404293329695\\
2.80376763375009	0.589937967104163\\
2.80398840152284	-1.02094459463877\\
2.8041668810343	-2.14890381069488\\
2.80436713018636	-2.96704285491152\\
2.80457900424069	-3.12879114078823\\
2.80480381909977	-2.4662888477895\\
2.80507013952515	-0.826176892656022\\
2.80524489407031	0.472889799424377\\
2.80541964861546	1.69374781792712\\
2.8056106558215	2.69417849389896\\
2.80581508908739	3.15586649227276\\
2.80603099505162	2.84462672006519\\
2.80627012548367	1.64269049500054\\
2.80646689864588	0.233958353653804\\
2.80666367180809	-1.22890394665273\\
2.80684279984747	-2.33519371493016\\
2.80703992400593	-3.05271208590886\\
2.80724817296171	-3.07163014914512\\
2.80747011087847	-2.2516014475861\\
2.80772605776473	-0.534669851255657\\
2.8079005385579	0.798817237587463\\
2.80807501935107	1.99178244340387\\
2.80826502118366	2.88131684817864\\
2.80846689165281	3.15454660896716\\
2.80868059036669	2.61943928516238\\
2.80892698893121	1.14265982183476\\
2.80909945502216	-0.176081336943119\\
2.80927192111311	-1.46569059803134\\
2.80945154414951	-2.52872117993699\\
2.80964578225459	-3.1208246142946\\
2.8098508631451	-2.97279139387697\\
2.81007320785485	-1.96027273606145\\
2.81031932567788	-0.169323602063401\\
2.81052534474369	1.41081842626773\\
2.81070006391908	2.47885960835443\\
2.81089119012026	3.10572083850435\\
2.81109294471581	3.0029516105407\\
2.81131052726801	2.04389578809937\\
2.81151414940526	0.589881784685218\\
2.81171777154252	-1.02065747476959\\
2.81188243242636	-2.14857398129615\\
2.81206722613991	-2.96688888997279\\
2.8122627803392	-3.12885182714998\\
2.81247032184739	-2.46645923282501\\
2.812716149135	-0.826719409975656\\
2.81287744377479	0.471972460731201\\
2.81303873841458	1.69263304782397\\
2.81321508233416	2.69346236140652\\
2.81340385541052	3.15579255115597\\
2.81360325897776	2.84492309723098\\
2.81382417444606	1.64247752881902\\
2.81400588202605	0.233727453316157\\
2.81418758960604	-1.22893237351759\\
2.81435304255465	-2.33518718901534\\
2.81453515461274	-3.05272248486056\\
2.81472757593612	-3.07159916679462\\
2.81493269299985	-2.25131703489135\\
2.81516919626137	-0.534518080260999\\
2.81533043359789	0.79882353230787\\
2.81549167093442	1.99164856535908\\
2.81566728984203	2.88128902877846\\
2.81585390739682	3.15452893595632\\
2.81605149942716	2.61895646586846\\
2.81627944902945	1.14037500657832\\
2.81643885827529	-0.178293213227046\\
2.81659826752113	-1.46731726398854\\
2.81676438665231	-2.52996536203628\\
2.81694403797372	-3.12118940679133\\
2.81713374948672	-2.97192765969272\\
2.81733951202136	-1.95767600047329\\
2.81756715773624	-0.166330127728001\\
2.81775757259578	1.41210325617426\\
2.81791924061846	2.47987334354458\\
2.81809610358885	3.10608385319998\\
2.81828283160099	3.00218222627756\\
2.81848428774602	2.04114690543879\\
2.81867257187784	0.587513007615102\\
2.81886085600966	-1.02163965686741\\
2.81901327775095	-2.14945132468893\\
2.81918435222376	-2.96735363187373\\
2.81936541391858	-3.12862945269412\\
2.81955761624046	-2.46526887193249\\
2.81978520685835	-0.825225904636515\\
2.81993456533473	0.47344463854425\\
2.82008392381111	1.69380244243101\\
2.82024725718119	2.694287581593\\
2.82042212049311	3.15591307303311\\
2.82060686381934	2.84385171411894\\
2.82081163689345	1.63919712838446\\
2.82097983508852	0.230941381689655\\
2.82114803328359	-1.23040603816357\\
2.82130135176532	-2.33643278017351\\
2.82147011737179	-3.05325522261269\\
2.82164846247206	-3.07105121210797\\
2.82183862265893	-2.24933182524626\\
2.82205779741642	-0.532050752744598\\
2.82220727209833	0.801397222519308\\
2.82235674678023	1.99379792465579\\
2.82251958069017	2.88255716827834\\
2.82269262958799	3.15428123679546\\
2.82287589418652	2.61657421911792\\
2.82308750025477	1.13418083426387\\
2.82323517128406	-0.183671627919096\\
2.82338284231334	-1.47087375266751\\
2.82353696168623	-2.53270622382124\\
2.82370362742661	-3.12197966875391\\
2.82387965340149	-2.97007411490095\\
2.82407067771455	-1.95239807634348\\
2.8242818345459	-0.160033847787082\\
2.82445823857188	1.41553594087881\\
2.82460830192681	2.48258232756254\\
2.82477245857993	3.10698048501726\\
2.82494579660792	3.00047765459501\\
2.82513290729585	2.03586179177154\\
2.82530741302958	0.582855562349746\\
2.82548191876332	-1.02391852114751\\
2.82562345071779	-2.15155129552124\\
2.82578229224849	-2.96843761484564\\
2.82595042649142	-3.12812421129807\\
2.82612894643038	-2.46275104292847\\
2.82634023671092	-0.821786088316331\\
2.82647896258778	0.477188869495116\\
2.82661768846463	1.69714213537661\\
2.82676942586754	2.69658043422548\\
2.82693187921185	3.15621536242061\\
2.8271035412064	2.84144330331338\\
2.82729394566814	1.63288330863537\\
2.82744997946103	0.225602576408697\\
2.82760601325391	-1.23335145408575\\
2.82774851667929	-2.33894489212031\\
2.82790536469084	-3.05430936435982\\
2.8280711366087	-3.06998503481178\\
2.82824793970469	-2.24567287770859\\
2.82845160440593	-0.527340521974949\\
2.8285905859961	0.806446308145298\\
2.82872956758626	1.99814603891145\\
2.82888098742597	2.88507230053896\\
2.82904191380941	3.15379850136746\\
2.82921237899954	2.61230900301005\\
2.82940944663107	1.12406725124167\\
2.82954651875321	-0.192216135929654\\
2.82968359087534	-1.4763485224637\\
2.82982700093004	-2.53692488914182\\
2.82998205699896	-3.12317783075941\\
2.83014584490392	-2.96723664220552\\
2.83032371426772	-1.94449544723098\\
2.83052009108664	-0.150541474110446\\
2.83068386511186	1.42102956958437\\
2.83082356564094	2.48691501298177\\
2.83097635504361	3.10838085546143\\
2.83113771127302	2.99784639391649\\
2.83131200752478	2.02805966856226\\
2.83147408667047	0.575908035080861\\
2.83163616581616	-1.02752427918078\\
2.83176796786718	-2.15489408546279\\
2.83191585635507	-2.97014441639504\\
2.83207241144211	-3.12732835563357\\
2.83223867661849	-2.45890591258865\\
2.83243533736756	-0.816431510729809\\
2.83256455270641	0.483156219373295\\
2.83269376804526	1.70259969880325\\
2.83283512753356	2.70030145160141\\
2.83298646357165	3.15668333184187\\
2.8331464055342	2.83769370249033\\
2.8333239694346	1.62351084311316\\
2.83346900585582	0.217679145074237\\
2.83361404227703	-1.23780381713938\\
2.83374686740351	-2.34274619189189\\
2.8338930306434	-3.05588648786123\\
2.83404752669804	-3.06838628639121\\
2.83421235377144	-2.24032623519494\\
2.83440208026295	-0.520397874388201\\
2.83453166373712	0.813946391446946\\
2.83466124721128	2.00466334285199\\
2.83480243605789	2.88880910528734\\
2.83495248880894	3.15306123875797\\
2.8351114745944	2.6061321640272\\
2.83529556249422	1.10994401680086\\
2.83542302222961	-0.203965158409227\\
2.83555048196499	-1.48373072014419\\
2.83568429617362	-2.54260256239253\\
2.8358289314561	-3.12476230436015\\
2.83598173249932	-2.9634056085592\\
2.83614781436277	-1.93398485009886\\
2.83633089156905	-0.137907825398496\\
2.83648323782428	1.42853608214554\\
2.83661364770852	2.49282434448669\\
2.83675622795117	3.11025652544726\\
2.83690682075569	2.99427818526612\\
2.837069626376	2.01772872027579\\
2.83722045610225	0.566652542392727\\
2.8373712858285	-1.03248930521192\\
2.83749436058382	-2.15950189592871\\
2.83763240419629	-2.97247795835323\\
2.83777854797858	-3.12622787923962\\
2.83793379526882	-2.45371221795274\\
2.8381172756777	-0.809157193333134\\
2.83823795171976	0.491340594627825\\
2.83835862776182	1.71016064261525\\
2.83849066391144	2.70543084694425\\
2.83863200283883	3.15729593578806\\
2.83878140486508	2.83257315142736\\
2.83894745246022	1.61101215771484\\
2.83908250822861	0.207115621475799\\
2.839217563997	-1.2438038418937\\
2.83934169558282	-2.34786330527138\\
2.83947824338034	-3.05798777528263\\
2.839622589273	-3.06623073812271\\
2.83977663903143	-2.23325094104604\\
2.83995379291228	-0.511193903410071\\
2.84007492781449	0.823915178919905\\
2.8401960627167	2.01335335282673\\
2.84032804697765	2.89375414256546\\
2.84046831035501	3.15203687762395\\
2.84061696314921	2.597982676517\\
2.84078942614018	1.09166267966572\\
2.84090812950064	-0.218978654746955\\
2.8410268328611	-1.49299989309802\\
2.84115201696106	-2.54971150991936\\
2.84128726396933	-3.12670462996572\\
2.84143016521936	-2.9585642327343\\
2.84158564680069	-1.92086877686577\\
2.84175671343046	-0.122169573887304\\
2.84189868380573	1.43802270562766\\
2.84202073341324	2.5002703797204\\
2.84215411113459	3.11257555566491\\
2.84229499998482	2.98975220592173\\
2.8424474656073	2.00484499392949\\
2.84258807602136	0.555068914945183\\
2.84272868643543	-1.03884271935164\\
2.84284390489951	-2.16539266498916\\
2.84297306790692	-2.97543850146748\\
2.84310981701703	-3.12480437945402\\
2.84325512342577	-2.44713890909831\\
2.84342668666958	-0.799941613900163\\
2.84353966835613	0.501754929820041\\
2.84365265004268	1.7198260709958\\
2.84377628041893	2.71195407102083\\
2.84390859779445	3.1580252230797\\
2.84404848801334	2.82603679498995\\
2.84420417310612	1.59529904754585\\
2.84433013781697	0.193849469825461\\
2.84445610252783	-1.25138993821629\\
2.84457239783536	-2.35431901239194\\
2.84470026225535	-3.06061018812093\\
2.84483543954871	-3.06348791466702\\
2.84497975754245	-2.22439394423546\\
2.84514553097449	-0.499682709798315\\
2.84525904476133	0.836387219281852\\
2.84537255854817	2.02423040881774\\
2.84549623301908	2.89989348160549\\
2.84562765294272	3.15068106734339\\
2.84576697331445	2.5877811502576\\
2.84592899603773	1.06904280742772\\
2.84603968734154	-0.237315639810004\\
2.84615037864534	-1.50411127846882\\
2.84626777409681	-2.55820372711135\\
2.84639453366501	-3.1289664340639\\
2.84652848396827	-2.95269820429005\\
2.8466744007471	-1.90516169858949\\
2.84683458468972	-0.103378771321398\\
2.84696710445536	1.44944915282413\\
2.84708160465306	2.50920309171694\\
2.84720665885768	3.11529763898645\\
2.84733876930669	2.98424612804976\\
2.8474818995938	1.98939531333196\\
2.8476131968975	0.541153716456071\\
2.8477444942012	-1.04660088228025\\
2.8478526163639	-2.17257058202657\\
2.84797374165317	-2.97901747963511\\
2.84810198511132	-3.12303766469343\\
2.84823829270841	-2.43915889839269\\
2.84839904503323	-0.788768458532156\\
2.84850507070759	0.514405495329974\\
2.84861109638194	1.73158835355353\\
2.84872712283446	2.71984565811328\\
2.84885127206617	3.15883435996996\\
2.84898255023109	2.8180384551886\\
2.84912888277432	1.5762924961902\\
2.84924653861791	0.177835413488492\\
2.84936419446149	-1.26058484851797\\
2.84947340295455	-2.36212041650656\\
2.84959340000572	-3.06374115164259\\
2.84972026839648	-3.06012643993319\\
2.84985580293776	-2.21341757961383\\
2.85001123909436	-0.485454434707231\\
2.85011785920005	0.851788994441966\\
2.85022447930574	2.03764724827287\\
2.85034063016411	2.9073940976637\\
2.85046403765188	3.14889167207386\\
2.85059490570293	2.575122037751\\
2.85074754320288	1.04120914614534\\
2.85085085660581	-0.259555791856447\\
2.85095417000875	-1.51729862348641\\
2.85106451688656	-2.56824111478528\\
2.85118358011712	-3.13155823399599\\
2.85130941315853	-2.94563663467346\\
2.85144667794297	-1.88647836041522\\
2.85159696865357	-0.0811148407698036\\
2.85172084444988	1.46307038038333\\
2.85182850848698	2.51979803859663\\
2.85194601180513	3.1184434404355\\
2.8520701577462	2.97758864950865\\
2.85220483918634	1.97097526792197\\
2.85232761348615	0.524553399689723\\
2.85245038778596	-1.0559825397635\\
2.85255208292237	-2.18122446733296\\
2.85266591181796	-2.98329454435988\\
2.85278643162686	-3.12085610230247\\
2.85291456981585	-2.4295365229835\\
2.85306548230055	-0.775331386734275\\
2.85316520256026	0.529627381261152\\
2.85326492281998	1.74574509613332\\
2.85337405157551	2.7292776368065\\
2.85349078414358	3.15969550905173\\
2.85361424309222	2.80831571573162\\
2.85375211846474	1.55342635578156\\
2.85386214490301	0.158627185883943\\
2.85397217134127	-1.27163991640149\\
2.85407495413984	-2.37146493090749\\
2.85418780262832	-3.06743907680157\\
2.85430711959687	-3.05602441645994\\
2.85443470972778	-2.1999621548572\\
2.85458072558229	-0.468075934197068\\
2.85468109426873	0.87056464747595\\
2.85478146295518	2.05396184845242\\
2.85489078384834	2.91641017585159\\
2.85500691212914	3.14653723813682\\
2.85513010553514	2.55955858652013\\
2.85527430480636	1.00719796109479\\
2.85537077736057	-0.286280577581258\\
2.85546724991479	-1.53273422150242\\
2.85557120146643	-2.57993405706076\\
2.8556832656681	-3.13446565368017\\
2.85580171671302	-2.93722108796593\\
2.85593113696153	-1.86448604559308\\
2.85607240657636	-0.0550307323813966\\
2.85618834638765	1.4790946708232\\
2.85628980355922	2.53218556270796\\
2.85640043763457	3.12200783976931\\
2.85651733748656	2.96961340944437\\
2.85664435509893	1.94922143440961\\
2.85675929980141	0.50496106995626\\
2.85687424450389	-1.06717980143257\\
2.85697010385681	-2.1915128865679\\
2.85707729080692	-2.98832866142712\\
2.85719077749441	-3.11818450638691\\
2.85731147931516	-2.41805231770683\\
2.85745340818977	-0.759353504556352\\
2.85754739831607	0.547717489765023\\
2.85764138844238	1.76255156993638\\
2.85774424358139	2.74038271249182\\
2.85785422366172	3.16055847473905\\
2.85797056468487	2.79661029917788\\
2.85810077996806	1.52616392267103\\
2.85820377028172	0.135821059079152\\
2.85830676059537	-1.28477318989134\\
2.85840370271765	-2.38251536584657\\
2.85851003814701	-3.07174036207556\\
2.8586224736368	-3.051058505411\\
2.85874283959663	-2.18394352878675\\
2.85888024661916	-0.447476194215398\\
2.85897493023828	0.892758046308519\\
2.85906961385739	2.07317213638785\\
2.85917271663748	2.92688093820959\\
2.85928221329657	3.14350785497553\\
2.85939841949556	2.54094253830377\\
2.8595350247054	0.966677094472699\\
2.85962512046019	-0.317499311278258\\
2.85971521621498	-1.55018966371366\\
2.85981334730406	-2.59308778878116\\
2.85991902741119	-3.1375904829789\\
2.860030745258	-2.92749387093196\\
2.86015303150821	-1.83938233989762\\
2.86028605411252	-0.0254154048646337\\
2.86039469476508	1.49733176082311\\
2.86049049816131	2.54618132503568\\
2.86059486459943	3.12588617939225\\
2.86070515280922	2.96033673744016\\
2.86082519827371	1.92428176834198\\
2.86093293697244	0.48254235103178\\
2.86104067567117	-1.08010617902575\\
2.8611312194695	-2.20333341643604\\
2.86123234282845	-2.99404693409458\\
2.86133940704303	-3.11500532365051\\
2.86145332077324	-2.40475655890909\\
2.86158702630253	-0.740939308226825\\
2.86167579371766	0.568534579625285\\
2.86176456113279	1.78184761230798\\
2.86186169308385	2.75301022460172\\
2.86196550782036	3.16133532005113\\
2.86207535118179	2.78292878869523\\
2.86219861071202	1.49459060498091\\
2.86229509747027	0.109552063941798\\
2.86239158422852	-1.29987943623031\\
2.86248320136235	-2.39515724564039\\
2.86258358598825	-3.07656693067288\\
2.86268973309277	-3.04521486771686\\
2.86280351156442	-2.1654224206598\\
2.86293303137462	-0.423778336452936\\
2.8630225296815	0.918198032429036\\
2.86311202798838	2.09508236654285\\
2.86320945307164	2.93863034011847\\
2.86331289122551	3.13970561929101\\
2.86342271892385	2.51928624732965\\
2.86355248177044	0.919639693412764\\
2.86363728896475	-0.363298051887694\\
2.86372209615906	-1.58734833952301\\
2.86381502713868	-2.62013006024036\\
2.86391495467437	-3.1435125540279\\
2.8640206078687	-2.90663131357264\\
2.86413668592324	-1.78675358772926\\
2.86426206555888	0.0361026132293636\\
2.864363440599	1.53539812810443\\
2.86445425078322	2.57503901795933\\
2.86455296983083	3.13336103614133\\
2.86465730294167	2.9403306579263\\
2.86477127608361	1.87184419809172\\
2.86487183631341	0.435526510744838\\
2.86497239654322	-1.10764599911665\\
2.86505825367933	-2.22832279962291\\
2.86515389625772	-3.00589334388682\\
2.86525514350506	-3.1079098040866\\
2.86536294090394	-2.37642681836202\\
2.86548900117214	-0.702007618082\\
2.86557313431874	0.612434679096257\\
2.86565726746535	1.82239928419366\\
2.86574929300025	2.77910716202082\\
2.8658475540548	3.16221376475902\\
2.86595156055151	2.75339612958235\\
2.86606890205012	1.42760571422765\\
2.866158769311	0.0543333098410106\\
2.86624863657189	-1.33155164952313\\
2.86633554927838	-2.42142507400377\\
2.86643055483947	-3.08626010380583\\
2.86653101293613	-3.03253418594946\\
2.86663896850185	-2.12643750205279\\
2.86676115000035	-0.374324698773862\\
2.86686661610116	1.27919724294523\\
2.8669515252311	2.3713099555207\\
2.86704538179267	3.06753619658964\\
2.8671446197835	3.05579974831688\\
2.86725078773121	2.19858577342896\\
2.86737947554056	0.350007877296185\\
2.86748393974241	-1.30117200558178\\
2.86756827123301	-2.38937450918988\\
2.86766136974751	-3.07450381333594\\
2.86775979789145	-3.04768866058256\\
2.86786527008037	-2.17287172977562\\
2.86798545443567	-0.433255014558917\\
2.86806841309636	0.908018894617261\\
2.86815137175705	2.08625307363696\\
2.8682417072075	2.93395120959687\\
2.86833764226763	3.14125075476102\\
2.86843950316998	2.52766382727122\\
2.86855967009962	0.936744792692574\\
2.86863823087724	-0.34325357658347\\
2.86871679165487	-1.56783776519385\\
2.86880289491937	-2.60612453338929\\
2.86889555480827	-3.14054722023876\\
2.86899353255033	-2.91742624474601\\
2.86910100047336	-1.81332087265489\\
2.86921747484403	0.00521969866532277\\
2.86931210861741	1.51597808487548\\
2.86939623876029	2.56037760601714\\
2.86948780840712	3.12967086315129\\
2.86958459470275	2.95050781404774\\
2.86969015769495	1.89787787092803\\
2.86978405410145	0.45904548490498\\
2.86987795050794	-1.09344132727788\\
2.86995750922686	-2.215444275943\\
2.87004626704072	-2.99985996870185\\
2.87014024647066	-3.11157693893854\\
2.87024029148914	-2.39060048246802\\
2.87035748446662	-0.721427798209135\\
2.8704354956083	0.590473945518889\\
2.87051350674998	1.80201574079413\\
2.87059887238418	2.76608967741217\\
2.87069007909726	3.16190364723926\\
2.87078661657133	2.76813065652312\\
2.87089527208447	1.46021829265018\\
2.87097935262796	0.0812130852291141\\
2.87106343317146	-1.31596950816381\\
2.87114403954812	-2.40854020775799\\
2.8712322667124	-3.08158709717104\\
2.87132557158618	-3.03875407244639\\
2.87142573717442	-2.14504653315081\\
2.87153939932922	-0.397820771430515\\
2.8716378646176	1.26424757738273\\
2.87171664514059	2.35870806461865\\
2.87180383572365	3.06258570592621\\
2.8718960411318	3.06117112569979\\
2.8719945939076	2.21571393822673\\
2.87211426275947	0.373598609983968\\
2.8722118036751	-1.28586373662487\\
2.87229007460829	-2.3766015774715\\
2.87237658859455	-3.06962195064942\\
2.87246807023679	-3.05338819662986\\
2.87256600372722	-2.19062054388058\\
2.87267788255509	-0.455967535604816\\
2.87275490463901	0.883563312496621\\
2.87283192672294	2.0650332208493\\
2.87291584466537	2.92253629657491\\
2.87300500505244	3.14475771852075\\
2.87309965342592	2.54794252778891\\
2.87321084983797	0.979459831460404\\
2.87328447673671	-0.307946167135987\\
2.87335810363546	-1.54502834769551\\
2.87343803590072	-2.58923338240511\\
2.87352417215934	-3.13673104613328\\
2.8736152579004	-2.93001676173545\\
2.87371496864096	-1.84480745392381\\
2.87382347768766	-0.0316341666050658\\
2.8739121524085	1.49280541230568\\
2.87399026759743	2.54271405850542\\
2.87407541493829	3.12498529574089\\
2.87416542136206	2.96235146496639\\
2.87426340438665	1.92871132603166\\
2.87435140742708	0.487008982186282\\
2.87443941046751	-1.07663996740666\\
2.87451329540137	-2.20011227760996\\
2.8745958684008	-2.99256758711876\\
2.87468331980167	-3.11576487612718\\
2.87477639686647	-2.40732412884657\\
2.87488565117909	-0.744482835502178\\
2.87495815007817	0.564319475414939\\
2.87503064897724	1.77764184663212\\
2.87511001844102	2.75032712027975\\
2.87519488138474	3.16119774094021\\
2.87528470006174	2.78538489645402\\
2.87538550769891	1.49885362772754\\
2.87546447580944	0.113302950062637\\
2.87554344391997	-1.29727380790861\\
2.87561836357612	-2.39297272134276\\
2.87570049414684	-3.0757978641442\\
2.87578736545017	-3.04603325525286\\
2.87588050682622	-2.16728359487056\\
2.87598653536979	-0.426074008025553\\
2.87605978781237	0.915704457461349\\
2.87613304025495	2.09278616814951\\
2.87621281427493	2.93747221390141\\
2.87629753851715	3.14005346804989\\
2.87638752614657	2.52073771073362\\
2.87649391002847	0.920546346171786\\
2.8765633734042	-0.361919685857435\\
2.87663283677993	-1.58563467568044\\
2.87670899154696	-2.61894890519069\\
2.87679090629618	-3.14329916224796\\
2.8768775410716	-2.9072341793116\\
2.87697276231473	-1.78726835451261\\
2.87707558900642	0.0356662155543953\\
2.87715870620228	1.53455811889833\\
2.8772331898514	2.57441188728077\\
2.87731418874012	3.13324262233034\\
2.87739981932942	2.94048110330179\\
2.87749340418369	1.87133061768851\\
2.87757590874886	0.435464489496885\\
2.87765841331403	-1.10696001301603\\
2.87772888882324	-2.22765749821888\\
2.87780742576054	-3.00564426796957\\
2.87789058787259	-3.10799079211821\\
2.87797916292759	-2.3762105384116\\
2.87808271383569	-0.701696853951664\\
2.87815182784476	0.612621759288627\\
2.87822094185383	1.82232329667077\\
2.87829657028041	2.77911326131363\\
2.87837734429755	3.16221582733585\\
2.87846286870062	2.75292480174839\\
2.87855942543077	1.42521575843178\\
2.87863327087122	0.0525404640515868\\
2.87870711631167	-1.33221162859737\\
2.87877860202818	-2.42196721367344\\
2.87885676207472	-3.08650512806599\\
2.87893943074177	-3.03206628273793\\
2.87902831336043	-2.12434952107206\\
2.87912885225562	-0.371608296737341\\
2.87921555844332	1.27999218215328\\
2.87928545492063	2.37194056401181\\
2.87936273605125	3.06783585227196\\
2.87944447000477	3.05535045477663\\
2.87953195367927	2.19652031956874\\
2.87963794223446	0.347141064850619\\
2.87972389840264	-1.30209870149598\\
2.87979338030078	-2.39011341874619\\
2.87987010374386	-3.07483680063223\\
2.879951240893	-3.04716826378703\\
2.88003822765824	-2.17060628467614\\
2.88013729025935	-0.430288505416042\\
2.88020569837834	0.911173668647131\\
2.88027410649733	2.08883476451069\\
2.88034861978685	2.93538778519335\\
2.88042776891769	3.14073683610304\\
2.88051183946544	2.52437235429779\\
2.88061117566813	0.927649090334245\\
2.88067603593616	-0.353543410990918\\
2.88074089620419	-1.57742190444456\\
2.88081201618771	-2.61307109163796\\
2.88088854408741	-3.14207626642699\\
2.88096948840288	-2.91174653822585\\
2.88105840074949	-1.79819739460845\\
2.88115454402177	0.0230071403058855\\
2.88123240960444	1.52650332487448\\
2.88130197610397	2.56834428455951\\
2.88137766977104	3.1317408671784\\
2.88145769855632	2.94468562203693\\
2.88154511101764	1.8819127494786\\
2.88162241930801	0.445082418418708\\
2.88169972759838	-1.10102097791625\\
2.88176556431754	-2.22227314765266\\
2.88183898068087	-3.00313994118892\\
2.8819167309467	-3.10952258462355\\
2.88199954180534	-2.38200789345696\\
2.88209641673344	-0.709625018188229\\
2.88216100624562	0.603636513405485\\
2.8822255957578	1.81395224030103\\
2.88229629046594	2.77379360719195\\
2.88237181739876	3.16212136639541\\
2.88245178934028	2.75893634059707\\
2.88254199780067	1.43829073284993\\
2.88261126863907	0.0633195529411317\\
2.88268053947747	-1.32590973004791\\
2.88274736490215	-2.4167660047253\\
2.88282047137887	-3.0846418535982\\
2.88289780314588	-3.03457402256821\\
2.88298091894403	-2.13170110511853\\
2.88307502771739	-0.380856837698365\\
2.88315629654239	1.27394708423593\\
2.88322165604656	2.36684987271401\\
2.88329396067873	3.06585829694462\\
2.88337043991457	3.0575187387159\\
2.88345227392286	2.20329135845807\\
2.88355148260337	0.356441578461401\\
2.88363206376803	-1.2959025076053\\
2.88369705356728	-2.38494978018432\\
2.88376885574234	-3.07288638138066\\
2.88384479679182	-3.04947142777146\\
2.88392618628144	-2.17763141291261\\
2.88401896397053	-0.439246548577948\\
2.88408296646633	0.901538588735955\\
2.88414696896213	2.08047101784321\\
2.88421670305784	2.93093041599702\\
2.88429079196617	3.14216920511315\\
2.8843694855091	2.53232249490346\\
2.88446232777748	0.94407952237033\\
2.88452300163087	-0.334947864150256\\
2.88458367548426	-1.55982950794465\\
2.88465018565551	-2.60037026170055\\
2.88472180587552	-3.13931187197809\\
2.88479756415516	-2.92142050755147\\
2.88488065421954	-1.82219712400644\\
2.88497078011881	-0.00496722428764165\\
2.88504409439977	1.5089056450305\\
2.88510914389749	2.55500815372283\\
2.88518000110032	3.12831703788911\\
2.88525492179343	2.95383976277403\\
2.88533663644881	1.90551512660532\\
2.88540944058538	0.466436660580668\\
2.88548224472194	-1.08813671587728\\
2.8855438160254	-2.21056096644444\\
2.8856125679436	-2.99761931375563\\
2.88568539178932	-3.11281239845478\\
2.88576294389379	-2.39489291727134\\
2.88585380873601	-0.727319156323737\\
2.88591424624334	0.583601018703124\\
2.88597468375068	1.7953296995233\\
2.88604085831134	2.76184812282398\\
2.88611159572492	3.16175496427799\\
2.88618649349739	2.77233253345129\\
2.88627079198862	1.46812356705955\\
2.88633614145721	0.0879648851414199\\
2.88640149092581	-1.31159653100908\\
2.88646402875348	-2.40490307736505\\
2.88653252608151	-3.0803066902793\\
2.88660499133052	-3.04026125542273\\
2.88668280118877	-2.14884583152575\\
2.8867711168837	-0.402542047248332\\
2.88683230277076	0.940876562951721\\
2.88689348865782	2.11428578888512\\
2.88696011309372	2.94885660317645\\
2.88703086373666	3.13594462569181\\
2.88710606058132	2.49856485022231\\
2.88719548205098	0.871003401932334\\
2.88725370225655	-0.4191876946111\\
2.88731192246212	-1.64037806838921\\
2.88737576365779	-2.65770347281013\\
2.88744432049879	-3.1506001986381\\
2.88751685615041	-2.87484345050147\\
2.88759705857267	-1.70707394569347\\
2.88766525542041	-0.26576535618413\\
2.88773345226815	1.23883131724695\\
2.88779383363435	2.34192207782661\\
2.88786047204882	3.0558144453594\\
2.88793098853221	3.06801366487413\\
2.88800635095595	2.23654887494008\\
2.88809797330883	0.402534435985287\\
2.88815776444093	-0.941552547407552\\
2.88821755557304	-2.11531960193499\\
2.88828263383936	-2.94939306928072\\
2.88835174470723	-3.13573677471852\\
2.88842520278542	-2.49745704756557\\
2.88851244659689	-0.871498589376704\\
2.88856931144317	0.418574602490286\\
2.88862617628945	1.63974845009969\\
2.88868853468	2.65726824641794\\
2.88875550232391	3.15052969359621\\
2.88882635867224	2.87518030835936\\
2.88890470407672	1.70777009901199\\
2.8889702449587	0.291393376257025\\
2.88903578584067	-1.19201602594868\\
2.88909449404484	-2.3031018677269\\
2.88915943222407	-3.03954681046987\\
2.88922817216435	-3.08302030615306\\
2.88930155411562	-2.28569001815807\\
2.88938637353052	-0.579884581445766\\
2.88944389326968	0.748301649175078\\
2.88950141300885	1.94548408037469\\
2.88956425458895	2.8547630920069\\
2.88963119722118	3.15838295108981\\
2.8897021796443	2.6547548726291\\
2.88978384643899	1.20742615368881\\
2.88984196373402	-0.123441618585693\\
2.88990008102904	-1.43303324429928\\
2.88995973460226	-2.50331722246113\\
2.89002449628346	-3.11358542075572\\
2.89009300062645	-2.98714397620098\\
2.89016729191389	-1.9946580138497\\
2.8902497730616	-0.210820902308391\\
2.89031908809223	1.37982126906762\\
2.89037744101716	2.45396203742781\\
2.89044152461622	3.09781788110661\\
2.89050929663243	3.01516667821321\\
2.89058242274704	2.07377290479812\\
2.89065125030418	0.620462562529795\\
2.89072007786133	-0.997434808744663\\
2.89077532129525	-2.12630548391422\\
2.89083760030976	-2.95592583085764\\
2.89090363065681	-3.13318557146069\\
2.89097383958096	-2.48456008482922\\
2.89105707226409	-0.853034807608906\\
2.89111146685114	0.439851077889826\\
2.89116586143818	1.65999760169114\\
2.89122550939043	2.6713540603624\\
2.8912895276314	3.15280058073342\\
2.89135727210625	2.86269742243182\\
2.89143234543462	1.67753036232028\\
2.89149454425039	0.26522628636392\\
2.89155674306615	-1.20744235437873\\
2.89161293650974	-2.31650426669397\\
2.89167501459021	-3.04525989469166\\
2.89174072497371	-3.07799087842758\\
2.89181090547832	-2.2687516801529\\
2.89189185638449	-0.557507355210866\\
2.89194690802872	0.772922747377687\\
2.89200195967294	1.96744974264956\\
2.89206208578379	2.86766565205064\\
2.89212611017034	3.15662550554186\\
2.89219402026154	2.63580834399478\\
2.89227245526751	1.16593152232691\\
2.89232759259439	-0.158705809423216\\
2.89238272992128	-1.45596521063029\\
2.89243987280296	-2.52119208872574\\
2.89250182446929	-3.11890263453625\\
2.89256735953097	-2.97605372729712\\
2.89263857730595	-1.9642180930357\\
2.89271730955666	-0.173846184720104\\
2.8927830837138	1.40285794576146\\
2.89283899669938	2.47240820799771\\
2.89290031146497	3.10395429014083\\
2.89296515631792	3.00496431512472\\
2.89303526108275	2.0443274784933\\
2.89310059005077	0.593339097899004\\
2.89316591901878	-1.01298586795221\\
2.89321885705311	-2.14097548727162\\
2.89327843889558	-2.96343063581692\\
2.89334160282037	-3.13004396566174\\
2.89340878694596	-2.46929923118531\\
2.89348826468575	-0.83131390497454\\
2.89354036680846	0.464827021787573\\
2.89359246893117	1.68369116942869\\
2.89364959828491	2.68766009538476\\
2.89371087090612	3.15515507822433\\
2.89377571976871	2.84773256746352\\
2.89384777720136	1.64169650020057\\
2.89390679768265	0.234404936243096\\
2.89396581816394	-1.22560190292721\\
2.89401967917132	-2.33217856103186\\
2.89407909283518	-3.05181508654114\\
2.8941419803212	-3.07187644780495\\
2.89420918260885	-2.24864530115315\\
2.89428651031913	-0.53110098998233\\
2.89433927130115	0.801860465142629\\
2.89439203228317	1.99312184437076\\
2.89444963346856	2.88250578313177\\
2.89451094118067	3.15414228444516\\
2.89457599488077	2.6131275760338\\
2.89465148512435	1.11648930062743\\
2.89470375095515	-0.199753985644925\\
2.89475601678595	-1.48178673719981\\
2.89481082842514	-2.54114713279476\\
2.89487016063378	-3.1245460027158\\
2.89493292849988	-2.9631192270916\\
2.89500130070955	-1.92937285715365\\
2.89507652294339	-0.131851978517772\\
2.89513894449686	1.42905383293668\\
2.89519259082737	2.49316608127275\\
2.89525132466054	3.11057180529849\\
2.89531344138479	2.99294313992328\\
2.89538074865368	2.01037074381988\\
2.89544276241585	0.562182464444066\\
2.89550477617801	-1.03102193131007\\
2.8955555743949	-2.15786659764729\\
2.89561264084559	-2.97195227022961\\
2.89567313047305	-3.12620780393866\\
2.89573749548121	-2.45145212412569\\
2.89581345245315	-0.806085388710813\\
2.89586342494406	0.493751202929648\\
2.89591339743496	1.71101502241589\\
2.89596818329052	2.70622879679676\\
2.89602689673295	3.15746188436634\\
2.89608904824766	2.82997876234083\\
2.89615832810852	1.59970632500772\\
2.89621431706128	0.198555036950704\\
2.89627030601403	-1.24668162432295\\
2.89632200127793	-2.3502330547545\\
2.89637892953686	-3.0591936820803\\
2.89643918337521	-3.06451442656218\\
2.89650361252718	-2.22506454423805\\
2.89657754153281	-0.500343574172343\\
2.89662817432628	0.835402345259947\\
2.89667880711975	2.02267553766437\\
2.89673405755628	2.89926555007382\\
2.89679283329326	3.15069804800135\\
2.89685522920312	2.58626792793849\\
2.89692804911491	1.05816487360836\\
2.89697752664767	-0.246885278433293\\
2.89702700418044	-1.5102685187893\\
2.89707964747417	-2.56295046453206\\
2.89713653356493	-3.13034487641329\\
2.89719671839744	-2.94828905692201\\
2.89726245266659	-1.89019554084583\\
2.897334385219	-0.0850453849952679\\
2.89739363180622	1.45826061152113\\
2.89744516789427	2.51603699813209\\
2.89750149192896	3.11749707910176\\
2.89756106211847	2.97900549371581\\
2.89762577633745	1.97188148337438\\
2.89768464757167	0.527043485007775\\
2.89774351880588	-1.05153618482003\\
2.89779232713268	-2.17691932730286\\
2.8978470441021	-2.98140897461824\\
2.89790503501919	-3.12159353680862\\
2.89796676911119	-2.4309488647753\\
2.89803942068043	-0.777327443390693\\
2.89808741182652	0.526599584393071\\
2.89813540297262	1.74188433521255\\
2.89818800431075	2.72690158482908\\
2.89824432876765	3.1595355368123\\
2.89830396431104	2.80926335647474\\
2.89837068685652	1.55133971316689\\
2.8984237797705	0.157629877557256\\
2.89847687268449	-1.27065356083311\\
2.89852655344439	-2.37058252615557\\
2.89858115975379	-3.06728437239304\\
2.89863895301605	-3.05579416565254\\
2.89870084354631	-2.19698559092075\\
2.89877157717467	-0.464020316790932\\
2.89882023432655	0.874782551776213\\
2.89886889147844	2.05708772892295\\
2.89892195361518	2.91833404589405\\
2.89897836936943	3.1458767201005\\
2.89903829405791	2.55394138312235\\
2.89910872644608	0.988168511722946\\
2.89915545445282	-0.301665228169141\\
2.89920218245956	-1.54174264952399\\
2.89925280949339	-2.58680193393768\\
2.89930740903155	-3.13622862391967\\
2.89936518075705	-2.93119015222352\\
2.89942847223117	-1.84593579725282\\
2.89949731710718	-0.0326677695502847\\
2.89955354612993	1.49092419672844\\
2.89960311670566	2.54127470253461\\
2.8996571887371	3.12467402027544\\
2.89971438016819	2.96274126715276\\
2.899776693932	1.92801770591663\\
2.89983257518361	0.487243276103673\\
2.89988845643521	-1.07494138640859\\
2.89993541395862	-2.19845377466752\\
2.89998793442243	-2.99189523750884\\
2.9	-3.08524070424903\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.84604989415154\\
1.68255291861385e-05	2.84608141305824\\
0.000100953175116831	2.84623859697021\\
0.000521591404770293	2.84701431863977\\
0.0026247825530376	2.85064635544857\\
0.0131407382943742	2.86364031560134\\
0.0346921315531566	2.8753474351184\\
0.0617882152414874	2.89266116108128\\
0.0924118818227085	2.95126558802567\\
0.122721616470386	3.05937065844729\\
0.150971880749687	3.16748965104209\\
0.177506094416656	3.18469073302649\\
0.203410952722551	2.98112142226916\\
0.231341895709134	2.32472477468696\\
0.251170702374539	1.50118618801725\\
0.270999509039944	0.389925880593347\\
0.289462973734862	-0.815544070990131\\
0.308119580169817	-2.04688171425898\\
0.329969206220721	-3.2537673422045\\
0.354235437461201	-3.99784791270495\\
0.374445848016424	-4.03197148236658\\
0.396214937986914	-3.54930926624472\\
0.423263464772028	-2.51893635285786\\
0.445383019310012	-1.62201411723043\\
0.466220854082995	-0.908335306539497\\
0.487685916026426	-0.372419201853676\\
0.510578643241237	-0.00232088155164184\\
0.535607901655711	0.280104898234919\\
0.563814013095611	0.686657458232867\\
0.598160534855159	1.76918604743236\\
0.628614116954124	3.6018350612071\\
0.652984366537217	5.53614525169839\\
0.673829150450905	7.05378767655698\\
0.693250856359055	7.76373246398019\\
0.712161776323013	7.30370959780844\\
0.728162955026628	5.89663565797374\\
0.744313477272521	3.73457981187145\\
0.762265297780448	1.01656529992156\\
0.785636089203401	-1.89182896823993\\
0.80441012810309	-3.15300356304656\\
0.825003779599185	-3.5046553218489\\
0.84242045878462	-3.3127368381275\\
0.859123846299819	-2.99759761485069\\
0.8765630159211	-2.67457152432491\\
0.895490198714934	-2.29286749811675\\
0.915690653345033	-1.58426990853328\\
0.938058914544789	0.0722265552935872\\
0.965041474352448	3.86989697017718\\
0.987310336779416	7.98808004704081\\
1.00599240406747	10.6766223109534\\
1.02230005714318	11.1318316255168\\
1.03843481464767	9.25521333123618\\
1.05579729375446	5.24129481701057\\
1.07318706304675	0.812469319032973\\
1.08908997940164	-2.23523571578109\\
1.10176086961086	-3.66178547784182\\
1.11443175982007	-4.35011942446834\\
1.1263812331995	-4.58248660454372\\
1.13853144153269	-4.62347068828596\\
1.15156869902713	-4.5521138089714\\
1.16655937501929	-4.21752664553771\\
1.18236097108918	-3.17586173339618\\
1.20089898772458	-0.350225904416555\\
1.21644091828076	3.57282361260264\\
1.23198284883693	8.1984326382627\\
1.24569021537356	11.4579340884995\\
1.25823007883006	12.4551495738309\\
1.27127593752431	10.815907240369\\
1.28404398325933	7.06564617262236\\
1.29589200145865	2.91405792719925\\
1.30525343280309	-0.0193612774990268\\
1.31269795692196	-1.86580579124046\\
1.32014248104083	-3.23012676163325\\
1.32787193684628	-4.19473360858208\\
1.33603469555739	-4.84406629707955\\
1.34465548505043	-5.27657034177771\\
1.35393082301861	-5.57732096443432\\
1.3642859983114	-5.72309319147995\\
1.3766765847025	-5.37826921074516\\
1.38983026450507	-3.80525219724904\\
1.40362862006824	-0.230616897973343\\
1.41691242052501	4.82904388408369\\
1.42812782303535	9.16172553013996\\
1.43802143408834	11.7058531666714\\
1.44758362659316	12.0931989335886\\
1.45710249905498	10.2420819594337\\
1.46751707944838	6.40009071572394\\
1.47717280139493	2.39659597538238\\
1.4872607677991	-1.08178063410352\\
1.4946191495451	-2.87264809220755\\
1.5019775312911	-4.09047725405602\\
1.50802300342956	-4.78679551686476\\
1.5140089860479	-5.31261466046142\\
1.52092627998065	-5.79654886907367\\
1.52888867231725	-6.18556324689253\\
1.53867252680631	-6.17168792907365\\
1.54916847634199	-4.97128668566168\\
1.55980063191424	-1.92879483486291\\
1.56810795100061	1.6843331604845\\
1.57451194839474	4.84264906949954\\
1.58091594578886	7.82826161538673\\
1.58793240523793	10.2566425434352\\
1.59614018118814	11.2017748830065\\
1.60288688263743	10.2079569859476\\
1.60963358408672	7.88451188268042\\
1.61638983401114	4.83464271489644\\
1.62384239399444	1.46750560113627\\
1.63226022900504	-1.53807396781066\\
1.64046118584734	-3.43294456158206\\
1.64724019767835	-4.44032693988264\\
1.65288900291945	-5.08175469551907\\
1.65815355253917	-5.59692160426088\\
1.66459935537837	-6.09834631087911\\
1.67273706542143	-6.25251348121525\\
1.68111845282004	-5.27717265766367\\
1.68964419892323	-2.5756859166839\\
1.69669806445261	0.898060237505692\\
1.70412587906437	5.05318992651269\\
1.71234560266374	8.75386928288488\\
1.72135562979288	9.85703502339908\\
1.72817004635567	8.24849931126708\\
1.73498446291847	5.20183181141943\\
1.74069055566595	2.34582325179401\\
1.74649283117814	-0.204143522915367\\
1.75384752962071	-2.48010076374324\\
1.76068962235325	-3.75045680896576\\
1.76649947070343	-4.50060442691559\\
1.77139993454554	-5.05813930351586\\
1.7766554379961	-5.58958708876773\\
1.78302458674621	-5.92686722744192\\
1.78926922574104	-5.50580491597166\\
1.79619967190697	-3.6581028205696\\
1.80343030121803	-0.0916269921030528\\
1.81111587642133	4.5548053218513\\
1.81958918940834	8.22202038270111\\
1.82740154909087	8.22439581879258\\
1.8352139087734	5.10680924359793\\
1.8415243647987	1.75056247769985\\
1.8471101729848	-0.773928938445708\\
1.85205903597908	-2.31375690383585\\
1.85812638393217	-3.42378086568117\\
1.86354601817474	-4.05911019726635\\
1.86817978256053	-4.56199917906624\\
1.87302390189588	-5.06238071925612\\
1.87720363756074	-5.32513009415351\\
1.88256339276498	-5.07143344525853\\
1.88889970079424	-3.37534579174729\\
1.89528421745904	-0.0221348795179686\\
1.90261718557875	4.6048422801119\\
1.90972754107804	7.39529931689679\\
1.91644310875875	6.8099398840198\\
1.92296537746851	3.71426796964002\\
1.92885819645027	0.425491550421693\\
1.93432467884085	-1.8270986789692\\
1.93967141133616	-3.00171171177526\\
1.94329585583314	-3.40710924196265\\
1.94692030033011	-3.70426366331962\\
1.95078851693541	-4.04077506516322\\
1.95511912460763	-4.44421091695588\\
1.96004961235857	-4.6522801811696\\
1.96601592086449	-3.798700234229\\
1.97156386030572	-1.39888888259881\\
1.97790234953803	2.67095111674471\\
1.98431392958176	6.04181372297435\\
1.98964394662982	6.51983061412752\\
1.99502079326669	4.55662208240506\\
2.00055073905888	1.24255627548782\\
2.00584892151309	-1.47505514586627\\
2.01096306829711	-2.85284038493792\\
2.01597256022145	-3.27809241225831\\
2.02040811641849	-3.45702816821049\\
2.02434305451977	-3.7102311145732\\
2.02907193976326	-3.96728259374643\\
2.03454840157483	-3.41017098994852\\
2.03951176728287	-1.43108809746895\\
2.0452099588579	2.22531294462368\\
2.04957407468244	4.80107823086309\\
2.05393819050697	5.90749988772743\\
2.05841176994487	4.93671427755171\\
2.06311412241894	2.20455517394504\\
2.06803459797844	-0.872727415878466\\
2.07283719197914	-2.68748851312933\\
2.0775411752175	-3.1654037711916\\
2.08197414919632	-3.12549495861368\\
2.08562029245804	-3.1776923253601\\
2.0901149387321	-3.33254413120661\\
2.09498334868063	-2.87487150777253\\
2.09946579156467	-1.13721091222994\\
2.1046575610627	2.20232471218254\\
2.10836561902501	4.38756360814165\\
2.11207367698733	5.32577129527412\\
2.11592920344497	4.46199099381464\\
2.12002367954247	1.94851836157081\\
2.12434116313628	-0.99696266586568\\
2.12880755144126	-2.83328443334286\\
2.13312423792793	-3.16410157290647\\
2.13729323653888	-2.8995437902133\\
2.14116851881834	-2.78457973443214\\
2.14550650117447	-2.74016259377531\\
2.14965442263912	-2.0134622474322\\
2.15379273460297	-0.0291273661383373\\
2.15750728562871	2.44647552381172\\
2.16122183665446	4.43060763707529\\
2.16438350018422	4.83452971931684\\
2.16781576636385	3.60297728929301\\
2.17147312723964	1.00172682932736\\
2.17534629319145	-1.70501989825471\\
2.17943109285968	-3.13017695920093\\
2.18336413172911	-3.09014964573606\\
2.18717510810044	-2.6243434630011\\
2.19104017259181	-2.37978489180171\\
2.19495614783646	-2.07207483787684\\
2.19862006660676	-0.964395451067941\\
2.20260034861277	1.39545094171701\\
2.20543793668642	3.2340973237561\\
2.20827552476006	4.39232597738973\\
2.21113899252193	4.27824374349461\\
2.21425260155162	2.62739015082393\\
2.21756737972434	-0.0433865656928907\\
2.2210883140361	-2.40640329379263\\
2.2248011432337	-3.29252920339388\\
2.22837783171136	-2.89635033448233\\
2.23187747093892	-2.2980552304756\\
2.23554407284129	-1.93057797564968\\
2.23889440685912	-1.36207404458333\\
2.24222622529521	0.0613004180511338\\
2.24625587816527	2.6682553069314\\
2.24882639538261	3.94983086566637\\
2.25139691259996	4.17568464645387\\
2.25412811548816	2.99659689900842\\
2.25705054879788	0.6142448452271\\
2.26015591768165	-1.90336937681792\\
2.26357457807736	-3.27321794331167\\
2.26688318858577	-3.06349020015503\\
2.27012571014576	-2.30621250302602\\
2.27326343716569	-1.75733435044752\\
2.2762976599348	-1.24405356292973\\
2.27930267690531	-0.159137627736607\\
2.28263824594704	1.89096850842779\\
2.28493493802286	3.29267417628063\\
2.28723163009867	4.01070743124089\\
2.28957167158915	3.58905899460178\\
2.29211985087404	1.84359455507467\\
2.29483285578637	-0.67206471169686\\
2.29772287360284	-2.74445515008876\\
2.30084993854531	-3.34524422665216\\
2.30385778675038	-2.70218413727505\\
2.30645092952724	-1.96643917665765\\
2.30921191983317	-1.37022605049849\\
2.31193045318113	-0.672339514105356\\
2.31469231194449	0.635373891957135\\
2.31805787152366	2.80300202832263\\
2.32016814073626	3.72889462341514\\
2.32227840994885	3.70315612771724\\
2.32453295366135	2.44521843603653\\
2.32694475068763	0.173678208191355\\
2.32950739553541	-2.13808954424888\\
2.33236331286699	-3.33987514032858\\
2.33515957964988	-2.99375241175263\\
2.33777705370941	-2.10706243386878\\
2.34019684802113	-1.38220739175439\\
2.34266141799113	-0.688812921866435\\
2.34515662697625	0.389853633043879\\
2.34794815266671	2.16029707624917\\
2.34988015799296	3.27446988311877\\
2.3518121633192	3.71976834646672\\
2.35376838995372	3.12957992891852\\
2.35589761150234	1.38141385107363\\
2.35816054505978	-0.978789022805647\\
2.36057719419076	-2.86048822437749\\
2.36322923811139	-3.32828245892928\\
2.36578578879039	-2.57481302617737\\
2.36784042943616	-1.75959943812509\\
2.37006529817358	-0.987821144759768\\
2.372316057596	-0.141261381232221\\
2.37464310443464	1.13847444381929\\
2.37690546732731	2.62773035032907\\
2.37859755644703	3.43901225145235\\
2.38028964556676	3.55229501071977\\
2.38213430461767	2.64868265482732\\
2.38412151751588	0.714733292539035\\
2.38622896711174	-1.56090044414716\\
2.38852191678738	-3.12628672426645\\
2.39094075715348	-3.20635618006405\\
2.39323291562675	-2.32555788778754\\
2.39515190864575	-1.46398982991485\\
2.39718508806607	-0.626285082402845\\
2.39926098806519	0.359633981793226\\
2.40148094989006	1.76657604298592\\
2.40336624101796	2.96111377820797\\
2.40525153214587	3.5226226451141\\
2.40686073751045	3.09570287110107\\
2.40863799047252	1.62308692421862\\
2.41052719421231	-0.549941030039538\\
2.41253369476006	-2.51718770670815\\
2.41483917430276	-3.3357818169534\\
2.41647110977918	-2.98296458626991\\
2.4181030452556	-2.22404145483096\\
2.41990381228926	-1.3044866826386\\
2.42176980723477	-0.393028545648255\\
2.42368877868887	0.673246171977906\\
2.42578021100337	2.09101718767017\\
2.4274443430982	3.09110695779989\\
2.42910847519303	3.4445570152479\\
2.4306197373235	2.87923726639087\\
2.43227705366766	1.32502574779039\\
2.43403455690565	-0.813577523869654\\
2.43590298430848	-2.64935154038506\\
2.43802869811882	-3.30830650715718\\
2.43956015894729	-2.88726760884883\\
2.44109161977576	-2.08185810427845\\
2.44275459131085	-1.12148173708397\\
2.44447994280979	-0.135950129363294\\
2.44626403359053	1.00505362672498\\
2.44825874690571	2.42062074148276\\
2.44970700045488	3.20264266968301\\
2.45115525400405	3.35297296871645\\
2.45258161104395	2.64172602083605\\
2.4541327229079	1.0064242150774\\
2.4557741683209	-1.08981112387229\\
2.45752927236533	-2.78585378522083\\
2.45949090525259	-3.2676042436256\\
2.46092937022448	-2.77083856724264\\
2.46236783519637	-1.91603212831892\\
2.46391332741816	-0.908878243264156\\
2.46551752723667	0.150508326674467\\
2.46718610535107	1.35488826242261\\
2.46912231967665	2.74170681264395\\
2.47038499534714	3.28748495476961\\
2.47164767101763	3.22178944604261\\
2.47300490565006	2.3175035332496\\
2.47446496464667	0.577111283068314\\
2.47600754750677	-1.46046700038647\\
2.47768387550013	-2.96578110165823\\
2.4794923183393	-3.19027344773379\\
2.48106652019139	-2.44412613229094\\
2.48242555618902	-1.49694989599686\\
2.48388328257409	-0.421062891689009\\
2.48539496133915	0.732774134174785\\
2.4870111856219	2.01973593008264\\
2.4884657312888	2.9853539604485\\
2.48992027695569	3.295171506364\\
2.49111393709725	2.78011926607038\\
2.4924385216985	1.40265496268099\\
2.49384125396041	-0.547415795516946\\
2.49532724126578	-2.35791138614432\\
2.49706626033983	-3.2508497158371\\
2.49825342587017	-3.0131489946799\\
2.49944059140051	-2.30833257839385\\
2.50073690683801	-1.29712461255094\\
2.50210105303628	-0.162847397334593\\
2.50352024360184	1.05061854147029\\
2.50507252256778	2.34547992990782\\
2.50633922918192	3.10744878271883\\
2.50760593579607	3.2260560442686\\
2.50874643114082	2.57502358490169\\
2.50999662961974	1.106459952513\\
2.51131750842992	-0.829205720571015\\
2.51271988757984	-2.5238011747328\\
2.51433124851549	-3.2384122113826\\
2.51546267018485	-2.91321395512726\\
2.51659409185422	-2.13730079898811\\
2.51781700088654	-1.06797544973117\\
2.51909935914482	0.126262240069171\\
2.52043806615456	1.38547697058502\\
2.52194837331886	2.65491582779786\\
2.52303694321279	3.19330628605242\\
2.52412551310672	3.13489390242445\\
2.52521727465413	2.34261356467459\\
2.52639980181706	0.789569622705423\\
2.52764716762081	-1.11954383120196\\
2.52898545442361	-2.69311620368569\\
2.53048077671126	-3.21227019828414\\
2.53180416182572	-2.62057824452074\\
2.5328802670543	-1.70475613147784\\
2.5340509608746	-0.534146922980292\\
2.53527220288903	0.731733326434592\\
2.53656663311836	2.01496603765419\\
2.53813359794325	3.10487945943495\\
2.53938900054742	3.11295933485902\\
2.54040373895811	2.34913158430057\\
2.54151127747727	0.844936849199954\\
2.54267903360204	-1.02521805962931\\
2.5439275964304	-2.60868581433832\\
2.54533590165444	-3.20874320969267\\
2.54633756435248	-2.84215010336062\\
2.54733922705051	-2.02163013979588\\
2.54841816394477	-0.881226617609526\\
2.54954931823839	0.402561391609103\\
2.55073620418831	1.70846869057024\\
2.55212229599574	2.89637406473141\\
2.55303374598344	3.21493078254082\\
2.55394519597113	2.97063780083295\\
2.55493030173712	2.01884753115811\\
2.55598534318699	0.406799031883656\\
2.55709698131222	-1.42695680503563\\
2.55831153784689	-2.84439398414652\\
2.55961912843586	-3.15690206344354\\
2.56069637360458	-2.53240808016192\\
2.56166134465867	-1.55052017935325\\
2.56269839700583	-0.299759246614471\\
2.56378264568986	1.0388373986983\\
2.56495298002715	2.32400763182002\\
2.56599500908383	3.06957519227331\\
2.5670370381405	3.13027404330352\\
2.56791249219633	2.50879272667646\\
2.56888112761296	1.17391260041392\\
2.56990351627315	-0.604212143839215\\
2.57098600144853	-2.26456824453541\\
2.5722534761376	-3.17560118062453\\
2.57311307125359	-3.02269680380297\\
2.57397266636958	-2.36208743472495\\
2.57490497685239	-1.28646572153016\\
2.57589089399712	0.024754686576701\\
2.5769237733431	1.38771474273511\\
2.57807040436232	2.62961661982495\\
2.57897026636422	3.15170199991317\\
2.57987012836612	3.04932272604437\\
2.58071759688708	2.29572130657157\\
2.58164105504893	0.8702305163057\\
2.58261413951506	-0.906101271132904\\
2.58365094040051	-2.4694257505262\\
2.58483319590888	-3.18569658672133\\
2.58565987945196	-2.91915448397815\\
2.58648656299505	-2.15584670739793\\
2.58737935098633	-0.994107964591006\\
2.58831903839325	0.371019161270439\\
2.58930680361299	1.73764449571004\\
2.59044856663337	2.89473247884414\\
2.59121511420603	3.18643532344595\\
2.59198166177869	2.93872708337364\\
2.59280241278306	2.04542439332785\\
2.59368431867822	0.5358398798847\\
2.59461293270822	-1.22372136529469\\
2.5956190443297	-2.67819152495928\\
2.59672389398813	-3.17285176449092\\
2.59765053226914	-2.65372456584739\\
2.59844843458917	-1.71132106183522\\
2.59931245473752	-0.419084649611762\\
2.60021807868827	0.994660795198987\\
2.60119006074632	2.30993220238623\\
2.60209243335005	3.06306472960949\\
2.60299480595378	3.08991616914342\\
2.60372717581933	2.47546655757779\\
2.60454228832017	1.20006078996833\\
2.60540255794231	-0.497005579723104\\
2.6063124174074	-2.12797809751942\\
2.60738726329766	-3.13142325366679\\
2.60810414048887	-3.07043986812582\\
2.60882101768007	-2.48420497241694\\
2.60959962870377	-1.42773927918343\\
2.61042658766272	-0.0676449109241789\\
2.61129444839161	1.36118705287127\\
2.61225132253187	2.61891773297306\\
2.61303228398169	3.14094285998993\\
2.6138132454315	3.01312670598459\\
2.61452683162129	2.27368525284026\\
2.61530757872366	0.907631942915117\\
2.61613017642941	-0.799322624176398\\
2.61700356054694	-2.34759986031046\\
2.61800983105253	-3.16183372305286\\
2.61870338956548	-2.98276181068171\\
2.61939694807843	-2.28147006969252\\
2.62014768775742	-1.12471132042689\\
2.62094037722737	0.291800919967607\\
2.62177443444464	1.71431327652986\\
2.62272855472384	2.8774329245687\\
2.62339695127575	3.17266984489585\\
2.62406534782766	2.91324269056562\\
2.62475958130758	2.04765328885794\\
2.62550808039422	0.601108692867397\\
2.62629610026578	-1.10138377802921\\
2.62714588787068	-2.5635550192761\\
2.6280900604485	-3.17077205048423\\
2.62889059516013	-2.73232698054086\\
2.62956323696272	-1.82468116455022\\
2.63029525283115	-0.510579124380949\\
2.63106387038844	0.957983994083815\\
2.63188646715718	2.30594401832675\\
2.63266867531751	3.06571591270241\\
2.6332909790558	3.13342282456041\\
2.63391328279409	2.65469147680031\\
2.63459630660894	1.55424577884444\\
2.63532143981767	-0.0244680179309463\\
2.63608573135719	-1.68486372274743\\
2.63694608375132	-2.92808301344265\\
2.63760673118673	-3.160447759765\\
2.63826737862214	-2.73955119600579\\
2.63891068840166	-1.82493064330956\\
2.63960632827841	-0.499060584186375\\
2.64033719670777	0.984334071734919\\
2.64112064462022	2.33610998312745\\
2.64186060416244	3.07519109746036\\
2.64260056370467	3.05105697303402\\
2.64319342447307	2.42233603429564\\
2.64385540133242	1.17947941471033\\
2.64455406892195	-0.451933105013838\\
2.64529287600499	-2.04248306966656\\
2.64616441653517	-3.09203670483261\\
2.64674279534596	-3.10051386799146\\
2.64732117415675	-2.57574085487288\\
2.64795008534922	-1.53909606465971\\
2.64862020701648	-0.139469245120401\\
2.64932465500057	1.35121915359394\\
2.65009928690385	2.63173239101666\\
2.65074439870436	3.14102763746064\\
2.65138951050486	2.97784184834834\\
2.65197015938664	2.23567225618139\\
2.65260722599265	0.908489024326673\\
2.65327853192187	-0.739324023615029\\
2.65399107708597	-2.26374161877129\\
2.65481553901298	-3.13873434903648\\
2.65537872250718	-3.02479582336401\\
2.65594190600137	-2.37335364131057\\
2.65655254214673	-1.22246335954791\\
2.65719884973219	0.237669604277681\\
2.65787974002931	1.712650158287\\
2.65865566443689	2.88458072419922\\
2.65921091078489	3.16579058621221\\
2.65976615713288	2.88021695599185\\
2.66033431234052	2.01833072123664\\
2.66094808570439	0.611681895266017\\
2.66159436421779	-1.04029833289666\\
2.66229017017624	-2.49082533166455\\
2.66306721353676	-3.16332172951415\\
2.66372818120471	-2.78668954784469\\
2.66427768392612	-1.90487729714948\\
2.66487747676212	-0.571892384530822\\
2.66550821837597	0.945012160214504\\
2.6661830391842	2.32429654920923\\
2.66683061117013	3.07662164734929\\
2.66734228978479	3.11690408563571\\
2.66785396839946	2.6229640133007\\
2.66841641019999	1.5365748034018\\
2.66901391941679	0.000241446292239482\\
2.66964376469215	-1.62307052835992\\
2.6703514237178	-2.87914296745481\\
2.67090015665955	-3.16230005954666\\
2.6714488896013	-2.78517657245246\\
2.67197748744668	-1.89175504527781\\
2.67255055054243	-0.548152213967251\\
2.67315343739523	0.978098061312351\\
2.67379980755532	2.35701401814444\\
2.67441366247018	3.08577733251504\\
2.67490365773762	3.10760281389176\\
2.67539365300507	2.59440736886708\\
2.67593210847141	1.49402132843444\\
2.67650380352501	-0.0433097849050646\\
2.6771066221618	-1.6556672972586\\
2.6777865864016	-2.89563198749826\\
2.67830531483771	-3.16086738138104\\
2.67882404327382	-2.78148065811677\\
2.67933023627486	-1.88126763787041\\
2.67987837190301	-0.528357557590236\\
2.68045515624762	1.0059917684354\\
2.6810746763691	2.38455463395988\\
2.68165783312027	3.09326062218536\\
2.68224098987143	3.01902542284359\\
2.68271051943915	2.36656041107763\\
2.6832351308307	1.13361746504517\\
2.68378893422033	-0.45605071344087\\
2.68437489620053	-2.01016267712144\\
2.68506812493675	-3.07272977128026\\
2.68552571401029	-3.11203356396771\\
2.68598330308382	-2.61538899285902\\
2.68648139796543	-1.58172265131172\\
2.68701276516211	-0.149602516981356\\
2.6875721681181	1.38490862545792\\
2.68818901001934	2.67613729734564\\
2.68869944962218	3.1484901910234\\
2.68920988922503	2.94267267536709\\
2.68967255663537	2.17958524472627\\
2.69018017770357	0.863977665629265\\
2.69071523521919	-0.745954186231456\\
2.69128365216743	-2.24106069319082\\
2.69194059982895	-3.1276134966823\\
2.69238895025946	-3.04060929295717\\
2.69283730068996	-2.40847651389616\\
2.69332385176823	-1.25098038848875\\
2.69383936636233	0.243747577833922\\
2.69438327550085	1.75337972551153\\
2.69500569512059	2.91989580562553\\
2.69544616006409	3.16190297669422\\
2.69588662500759	2.84249482499013\\
2.69634183156805	1.96335552723169\\
2.69683340455035	0.570280247891669\\
2.6973512227559	-1.04743330498621\\
2.69790970111875	-2.47579811312754\\
2.69853189271198	-3.15933464742357\\
2.69905819971947	-2.8102726705671\\
2.69949831979102	-1.93597913582876\\
2.69997892508621	-0.58450830370393\\
2.70048489838049	0.967053985776126\\
2.70102748937921	2.36544908206107\\
2.70154435968674	3.09163851745648\\
2.70195594863388	3.09932543902425\\
2.70236753758102	2.57647618275726\\
2.70282031670684	1.48037314326742\\
2.70330132067343	-0.0370616392722709\\
2.70380869262049	-1.6295598471424\\
2.70438078337635	-2.8730698019306\\
2.70481888911111	-3.16171843959007\\
2.70525699484587	-2.80500813919149\\
2.70568258509691	-1.91711499875119\\
2.70614407902883	-0.556613417569403\\
2.70663009493471	1.00006677324299\\
2.70715239034184	2.39507962190628\\
2.70764456134913	3.0988945649844\\
2.70813673235642	3.00713321557302\\
2.70853274011927	2.34639340764385\\
2.70897570225589	1.11860541469945\\
2.7094434937902	-0.45287749844937\\
2.70993866653291	-1.99174792951325\\
2.71052484752973	-3.0622962303888\\
2.71091089577088	-3.11925007797877\\
2.71129694401202	-2.64089980837232\\
2.71171751562963	-1.61511782138814\\
2.71216662028242	-0.172643602355438\\
2.71263978051588	1.38228947596692\\
2.71316176240533	2.68464836006369\\
2.713594299043	3.15035018061857\\
2.71402683568067	2.93057608568882\\
2.71441853979004	2.16152360905831\\
2.71484867210033	0.85253548451633\\
2.71530223219222	-0.740895471413501\\
2.71578430171311	-2.22489153158775\\
2.71634156244494	-3.12146415568246\\
2.71672132570883	-3.05095994730916\\
2.71710108897272	-2.43338305880687\\
2.71751354046126	-1.27888939445037\\
2.71795089162842	0.228304258940328\\
2.71841266477186	1.75553443683425\\
2.71894146853913	2.92718601434936\\
2.71931595983871	3.16047700786485\\
2.7196904511383	2.82938491109623\\
2.72007731541765	1.94534957301152\\
2.72049531076142	0.559220105951888\\
2.72093580114273	-1.04396811493408\\
2.72141112639592	-2.46420878674133\\
2.7219405964934	-3.15738727356132\\
2.72238808293089	-2.82411310445739\\
2.72276237081271	-1.95727363176915\\
2.72317141414416	-0.600870721654838\\
2.72360232821667	0.965485546474223\\
2.72406479232638	2.37522550250161\\
2.72450477365102	3.09622893732239\\
2.7248555677877	3.09334646527295\\
2.72520636192437	2.56131724957887\\
2.72559254346954	1.46351565530938\\
2.72600294664159	-0.044948271154148\\
2.7264360472951	-1.62515249726079\\
2.72692489054518	-2.86619638066721\\
2.72729847843007	-3.16188105044415\\
2.72767206631496	-2.81623923353635\\
2.72803528193144	-1.93393619275609\\
2.72842937533661	-0.56848854721151\\
2.72884466141964	1.00120082184901\\
2.72929135976613	2.40562213259855\\
2.72971139207522	3.10314617053122\\
2.7301314243843	2.99954508934418\\
2.73047006553045	2.33210294529063\\
2.73084906536105	1.10511909376296\\
2.73124945516674	-0.457040916102913\\
2.73167349758563	-1.98632978945656\\
2.73217623273167	-3.0585086055899\\
2.73250662270296	-3.12194493267098\\
2.73283701267425	-2.65085261560721\\
2.73319719908194	-1.62695948231905\\
2.73358199823479	-0.177310937495635\\
2.73398765815987	1.38919037993974\\
2.73443578772118	2.69626025765818\\
2.73480581961282	3.1522713683244\\
2.73517585150446	2.9213748415715\\
2.73551199449246	2.14538950135653\\
2.73588118903673	0.837133071543443\\
2.73627063318027	-0.747910117149834\\
2.73668482011312	-2.22360821797067\\
2.73716320820033	-3.11952380876055\\
2.73748932314391	-3.05427460458719\\
2.7378154380875	-2.44125475745791\\
2.73816981212268	-1.28557665576236\\
2.73854573755508	0.229904604079876\\
2.73894292173036	1.76640911004972\\
2.73939875668826	2.93764328512166\\
2.73972006905946	3.15912352198565\\
2.74004138143066	2.81706380071157\\
2.74037451687307	1.9248596963664\\
2.74073442773305	0.538789009155088\\
2.74111385435004	-1.05671198809358\\
2.74152383135721	-2.46899055098073\\
2.74197957988521	-3.15726117400762\\
2.74236352261524	-2.82739814984823\\
2.74268612965661	-1.9606925238258\\
2.7430386966758	-0.599004784226235\\
2.74341029442096	0.976105606648306\\
2.74380965813175	2.390523786753\\
2.74418760225619	3.10087501476744\\
2.74456554638063	3.00021698611415\\
2.74486834591005	2.33595107358664\\
2.74520779242574	1.11398829750992\\
2.7455665366079	-0.442472198353772\\
2.74594653686186	-1.97006398450272\\
2.74639634409047	-3.05060870746901\\
2.74669191707967	-3.12730471833766\\
2.74698749006888	-2.67163953187852\\
2.74730991393182	-1.66073861883902\\
2.74765473931027	-0.214613788070052\\
2.7480183661086	1.35876076945224\\
2.74841933436342	2.67848027816278\\
2.74875370377902	3.15051341758786\\
2.74908807319462	2.92495406515513\\
2.74938915556554	2.15530410960172\\
2.74972041510326	0.853951127028827\\
2.75006997222351	-0.725943801543409\\
2.75044173357654	-2.20312554522375\\
2.75087191180522	-3.11423934608611\\
2.7511642904548	-3.06319225112887\\
2.75145666910438	-2.46529192166425\\
2.75177463433988	-1.32066591456098\\
2.75211219961767	0.193541310060531\\
2.75246890260276	1.73845800256686\\
2.75287712949504	2.9238751232834\\
2.75316823143305	3.16009875245032\\
2.75345933337105	2.82344959811163\\
2.75375834102514	1.93929736898961\\
2.75408187451047	0.560571365304794\\
2.75442305380051	-1.03120383322069\\
2.75479127663156	-2.44712928626193\\
2.75520188126624	-3.15497235027408\\
2.75554928862015	-2.84009444689682\\
2.75583906072846	-1.98497459944111\\
2.75615624480686	-0.628507494250922\\
2.75649067111569	0.949817578277516\\
2.75684973772207	2.37297068464799\\
2.75719186912003	3.09772724849449\\
2.75746413744815	3.09101124378333\\
2.75773640577627	2.55626473970091\\
2.75803651378605	1.46076960788927\\
2.75835571368058	-0.0391523196038458\\
2.75869279120092	-1.61084383285434\\
2.75907332655464	-2.85419019422982\\
2.75936493010081	-3.16216732704407\\
2.75965653364697	-2.82896462548701\\
2.75993916694864	-1.95557093669656\\
2.76024622095002	-0.589088955700849\\
2.76057004549352	0.991243464267457\\
2.76091860796639	2.40672562105702\\
2.7612463357593	3.10497601516649\\
2.76157406355221	2.99521215712116\\
2.76183819444461	2.3245657205299\\
2.76213419639765	1.09928997386143\\
2.76244710695818	-0.455474649288518\\
2.76277874401916	-1.97817631843923\\
2.76317198847566	-3.05345596202147\\
2.76343005435476	-3.12568499017039\\
2.76368812023385	-2.66549817998396\\
2.76396977027897	-1.64848921432211\\
2.76427094695687	-0.196030151511658\\
2.76458869789932	1.38097463362518\\
2.76493995883912	2.69716886890713\\
2.76523012905572	3.15287547799503\\
2.76552029927232	2.91686311757103\\
2.76578371844819	2.13837370771633\\
2.76607334295695	0.832310220827919\\
2.7663790456772	-0.746125181044564\\
2.76670442272918	-2.21707541861767\\
2.76708015269762	-3.11669333722735\\
2.76733611439426	-3.05941707142232\\
2.76759207609089	-2.45485483190333\\
2.76787048720958	-1.30265286213968\\
2.7681660570913	0.217706873641483\\
2.7684785870889	1.76379616043488\\
2.76883771341475	2.94058225829817\\
2.76909072135223	3.15846974988084\\
2.76934372928971	2.81044013081624\\
2.76960606941328	1.91447717205369\\
2.76988967433584	0.529726201489655\\
2.77018884386585	-1.06008077370957\\
2.77051243364646	-2.46793347413686\\
2.77087180528102	-3.15676151987335\\
2.77117407867913	-2.83308701112234\\
2.77142856201463	-1.96998117756392\\
2.77170687445531	-0.606378901341493\\
2.77200040863642	0.975827979336375\\
2.77231623003967	2.39664171978704\\
2.7726142562175	3.10316091282242\\
2.77291228239534	2.99662595686282\\
2.77315158821735	2.32874685262679\\
2.77342006390926	1.10628515983593\\
2.77370396259522	-0.446333013012016\\
2.77400490687718	-1.96927988143232\\
2.77436186749103	-3.0499506292956\\
2.77459585815347	-3.12803366765641\\
2.77482984881592	-2.67500734641838\\
2.77508533948979	-1.66442949123262\\
2.77535870927274	-0.214257133362164\\
2.77564719168254	1.36556812592154\\
2.77596586596174	2.68809259151821\\
2.77623030371773	3.1519783782522\\
2.77649474147372	2.91920561602296\\
2.77673381151786	2.1440961475784\\
2.77699691715933	0.841040584285743\\
2.77727470579762	-0.735697915993367\\
2.77757040995399	-2.20795511792351\\
2.77791213988656	-3.11436480448738\\
2.77814462106795	-3.06333034561339\\
2.77837710224933	-2.46571835821726\\
2.77863010297768	-1.31892424834151\\
2.77889881860406	0.200369625347248\\
2.77918300152131	1.75016492481394\\
2.77950919465958	2.93402582896767\\
2.77974012888695	3.15905632329923\\
2.77997106311433	2.81407224994193\\
2.78020954964829	1.92208559837379\\
2.78046757836688	0.540417557757818\\
2.78073983443322	-1.04833527259386\\
2.78103419497236	-2.45834217256178\\
2.78136154254824	-3.1557876232782\\
2.78163739011677	-2.83871331763406\\
2.78186888824948	-1.98103225521636\\
2.78212227882891	-0.620157082640094\\
2.78238959736791	0.963218417901135\\
2.78267711907849	2.38815307312594\\
2.78294922640469	3.10153543481421\\
2.7832213337309	2.99803722917546\\
2.78343917373002	2.33268816179744\\
2.78368379695368	1.11253160021939\\
2.78394254426998	-0.438641929455827\\
2.78421687691251	-1.96215483062364\\
2.78454209361278	-3.04677502685707\\
2.78475521625645	-3.13005809251655\\
2.78496833890013	-2.68343604939734\\
2.78520114156662	-1.67884810712586\\
2.78545037873866	-0.231207840738019\\
2.78571345046652	1.35067975858993\\
2.78600384496379	2.67890816230039\\
2.78624586982152	3.15099338350088\\
2.78648789467925	2.92188128856627\\
2.78670582304228	2.15036965704341\\
2.78694588319392	0.850176180477685\\
2.78719940584769	-0.725365162612418\\
2.78746930841085	-2.19931524129885\\
2.78778145884042	-3.11220605031081\\
2.78799353674553	-3.06680170463459\\
2.78820561465063	-2.47553019158658\\
2.78843652165427	-1.33391210807719\\
2.78868187633809	0.183948091621172\\
2.78894139157171	1.73675889147112\\
2.78923894292819	2.92727922866635\\
2.78945059797682	3.15962543013877\\
2.78966225302545	2.81813778666833\\
2.78987997495116	1.93038070026214\\
2.79011572591078	0.551677221725545\\
2.79036453225119	-1.03645543735038\\
2.79063342414632	-2.44893209610368\\
2.79093285487121	-3.15479414122419\\
2.79118565199627	-2.84384685655105\\
2.79139712497709	-1.99130654150012\\
2.79162878918107	-0.633282818016022\\
2.79187324506377	0.950758290490134\\
2.79213608222791	2.37935061279622\\
2.79238556735541	3.09974582013672\\
2.79258468526668	3.08831992595594\\
2.79278380317796	2.54864415219519\\
2.79300350893519	1.44982417072211\\
2.79323733930142	-0.0493888895019236\\
2.79348448704353	-1.61739706196347\\
2.79376414026286	-2.85769392389683\\
2.79397724898113	-3.16214408079016\\
2.79419035769941	-2.831115536341\\
2.79439771036983	-1.95870649310654\\
2.79462310037248	-0.590022112616849\\
2.79486098915826	0.995453007773699\\
2.79511745267579	2.41504310440786\\
2.79535747082673	3.10720065392898\\
2.79559748897767	2.9924158279347\\
2.79579164849724	2.31854577118366\\
2.79600939418537	1.09180976215044\\
2.79623973528061	-0.461391855147303\\
2.79648409602512	-1.98125440205998\\
2.79677355466221	-3.05319109913736\\
2.79696356221913	-3.12618472868295\\
2.79715356977605	-2.66814629627695\\
2.7973611840033	-1.6518374467523\\
2.79758333356555	-0.196852854648033\\
2.7978179051293	1.38491697405306\\
2.7980776896755	2.70394082162056\\
2.7982913360459	3.15378619483739\\
2.79850498241631	2.9131355355167\\
2.79869959632763	2.13096490858597\\
2.79891368639375	0.823280524536475\\
2.79913981653572	-0.753770793273112\\
2.79938076093769	-2.22194765308569\\
2.79965862586661	-3.11714804652858\\
2.79984808864485	-3.05900123108155\\
2.80003755142309	-2.45408067944139\\
2.80024381061775	-1.29995955595808\\
2.80046290793129	0.224168651766828\\
2.80069479831377	1.77379355601373\\
2.8009621206703	2.94927818838315\\
2.80114917319324	3.15731551306958\\
2.80133622571619	2.80193046297024\\
2.80153111697452	1.89846529104212\\
2.80174181653806	0.50988073938302\\
2.80196423751811	-1.07862665751139\\
2.80220532586044	-2.48155944728243\\
2.80247223060116	-3.15776821578771\\
2.80269570094162	-2.82961687545161\\
2.80288516667222	-1.96247668677689\\
2.80309237727223	-0.594321268385857\\
2.80331107199982	0.991708198457268\\
2.80354686597733	2.41285898810218\\
2.80376763375009	3.1067625543791\\
2.80398840152284	2.99293726410339\\
2.8041668810343	2.31995997802978\\
2.80436713018636	1.09391887089514\\
2.80457900424069	-0.458984749801537\\
2.80480381909977	-1.97924719936923\\
2.80507013952515	-3.05244687297788\\
2.80524489407031	-3.1267196836163\\
2.80541964861546	-2.67043435825799\\
2.8056106558215	-1.65571851011992\\
2.80581508908739	-0.201265478055746\\
2.80603099505162	1.38133963058128\\
2.80627012548367	2.70214136280767\\
2.80646689864588	3.15361124324961\\
2.80666367180809	2.91372547146962\\
2.80684279984747	2.13233949307115\\
2.80703992400593	0.825197052677601\\
2.80724817296171	-0.751723925302087\\
2.80747011087847	-2.22042585673291\\
2.80772605776473	-3.11674964138676\\
2.8079005385579	-3.05972084456943\\
2.80807501935107	-2.45617664692746\\
2.80826502118366	-1.30307877695109\\
2.80846689165281	0.220989528223638\\
2.80868059036669	1.77159193410147\\
2.80892698893121	2.94861468932087\\
2.80909945502216	3.15737165240788\\
2.80927192111311	2.80209776434507\\
2.80945154414951	1.89883391303718\\
2.80964578225459	0.510347515835782\\
2.8098508631451	-1.07819836195306\\
2.81007320785485	-2.48139694838116\\
2.81031932567788	-3.1577412345002\\
2.81052534474369	-2.83012225103094\\
2.81070006391908	-1.96348053993364\\
2.81089119012026	-0.595397976918525\\
2.81109294471581	0.991101371911438\\
2.81131052726801	2.412983634223\\
2.81151414940526	3.10677317998243\\
2.81171777154252	2.99303504671413\\
2.81188243242636	2.32026519125131\\
2.81206722613991	1.09433588772395\\
2.8122627803392	-0.458570260579832\\
2.81247032184739	-1.97903485221504\\
2.812716149135	-3.05229996125539\\
2.81287744377479	-3.12685820353796\\
2.81303873841458	-2.67114092160376\\
2.81321508233416	-1.65688293975486\\
2.81340385541052	-0.202419892726565\\
2.81360325897776	1.38072905709667\\
2.81382417444606	2.70227081682642\\
2.81400588202605	3.15362832289771\\
2.81418758960604	2.9137133679036\\
2.81435304255465	2.13234643612095\\
2.81453515461274	0.825158129199667\\
2.81472757593612	-0.751850279164342\\
2.81493269299985	-2.22071422133929\\
2.81516919626137	-3.11677565174355\\
2.81533043359789	-3.05971913088289\\
2.81549167093442	-2.45628507006406\\
2.81566728984203	-1.30314002781944\\
2.81585390739682	0.221240736728086\\
2.81605149942716	1.77230558901128\\
2.81627944902945	2.94949908581942\\
2.81643885827529	3.15724748148948\\
2.81659826752113	2.80124621202868\\
2.81676438665231	1.89717570738749\\
2.81694403797372	0.508111247643542\\
2.81713374948672	-1.08057677233562\\
2.81733951202136	-2.4834461324515\\
2.81756715773624	-3.15790030495068\\
2.81775757259578	-2.82948132773849\\
2.81791924061846	-1.96219990751323\\
2.81809610358885	-0.593500928101581\\
2.81828283160099	0.993429416525379\\
2.81848428774602	2.4153093629049\\
2.81867257187784	3.10722199062976\\
2.81886085600966	2.99269988106001\\
2.81901327775095	2.31945236412027\\
2.81918435222376	1.0930748878713\\
2.81936541391858	-0.460084708710589\\
2.81955761624046	-1.98051746814181\\
2.81978520685835	-3.05270408184488\\
2.81993456533473	-3.12663561008011\\
2.82008392381111	-2.67039948964\\
2.82024725718119	-1.65554058469865\\
2.82042212049311	-0.200531396764032\\
2.82060686381934	1.38293437825456\\
2.82081163689345	2.70426196483227\\
2.82097983508852	3.15383355881031\\
2.82114803328359	2.91309133275383\\
2.82130135176532	2.13098147925117\\
2.82147011737179	0.823184517737568\\
2.82164846247206	-0.754085259711384\\
2.82183862265893	-2.22272498702304\\
2.82205779741642	-3.11719778061434\\
2.82220727209833	-3.05904601913857\\
2.82235674678023	-2.45454068009168\\
2.82251958069017	-1.30033238519821\\
2.82269262958799	0.224744258604689\\
2.82287589418652	1.77582076415882\\
2.82308750025477	2.95188648804394\\
2.82323517128406	3.15693914682058\\
2.82338284231334	2.79938037977277\\
2.82353696168623	1.8935150743814\\
2.82370362742661	0.503232642817228\\
2.82387965340149	-1.08566101188816\\
2.82407067771455	-2.48759758882675\\
2.8242818345459	-3.15822563742404\\
2.82445823857188	-2.8277655588942\\
2.82460830192681	-1.95877131839395\\
2.82477245857993	-0.588788888924798\\
2.82494579660792	0.998565917792155\\
2.82513290729585	2.41976585002067\\
2.82530741302958	3.10809900158452\\
2.82548191876332	2.99192094172822\\
2.82562345071779	2.31750450339345\\
2.82578229224849	1.09012762623172\\
2.82595042649142	-0.463507283833795\\
2.82612894643038	-1.9836474811374\\
2.82634023671092	-3.05363187452333\\
2.82647896258778	-3.12606634567769\\
2.82661768846463	-2.66827821181754\\
2.82676942586754	-1.65180326518769\\
2.82693187921185	-0.195715723026106\\
2.8271035412064	1.38787606778067\\
2.82729394566814	2.70807904252793\\
2.82744997946103	3.15421994955892\\
2.82760601325391	2.91184550386478\\
2.82774851667929	2.12822387646269\\
2.82790536469084	0.819264541985991\\
2.8280711366087	-0.758414097058315\\
2.82824793970469	-2.22642164544467\\
2.82845160440593	-3.11799807155264\\
2.8285905859961	-3.05771881718447\\
2.82872956758626	-2.45100233381302\\
2.82888098742597	-1.29474239363293\\
2.82904191380941	0.231419637044413\\
2.82921237899954	1.78208913481737\\
2.82940944663107	2.95575249566478\\
2.82954651875321	3.15643041624057\\
2.82968359087534	2.79649693009753\\
2.82982700093004	1.88785914903184\\
2.82998205699896	0.4957421685254\\
2.83014584490392	-1.09339231148069\\
2.83032371426772	-2.49377975464979\\
2.83052009108664	-3.1586923347141\\
2.83068386511186	-2.82500884529698\\
2.83082356564094	-1.95326745339889\\
2.83097635504361	-0.581350570642329\\
2.83113771127302	1.00643778483712\\
2.83131200752478	2.42630871536567\\
2.83147408667047	3.10939382174103\\
2.83163616581616	2.99068451658\\
2.83176796786718	2.31439657774754\\
2.83191585635507	1.08546865100373\\
2.83207241144211	-0.468846875958055\\
2.83223867661849	-1.98841186101838\\
2.83243533736756	-3.05506785340728\\
2.83256455270641	-3.12514960757173\\
2.83269376804526	-2.66479910609855\\
2.83283512753356	-1.64571324624428\\
2.83298646357165	-0.188016915594354\\
2.8331464055342	1.39552658852366\\
2.8333239694346	2.7137082640454\\
2.83346900585582	3.15477666316443\\
2.83361404227703	2.9099556230646\\
2.83374686740351	2.12403867910302\\
2.8338930306434	0.813362039710422\\
2.83404752669804	-0.764856603205222\\
2.83421235377144	-2.23180159742002\\
2.83440208026295	-3.11916431959473\\
2.83453166373712	-3.05573089024369\\
2.83466124721128	-2.44567473089871\\
2.83480243605789	-1.28638328872106\\
2.83495248880894	0.241256782857514\\
2.8351114745944	1.79111003214205\\
2.83529556249422	2.9610849835928\\
2.83542302222961	3.15569298574325\\
2.83555048196499	2.79258718139699\\
2.83568429617362	1.88020537011649\\
2.8358289314561	0.485654781747266\\
2.83598173249932	-1.10373330897816\\
2.83614781436277	-2.5019397686555\\
2.83633089156905	-3.15926912936971\\
2.83648323782428	-2.82122042102648\\
2.83661364770852	-1.94572012203958\\
2.83675622795117	-0.571230560487971\\
2.83690682075569	1.01700450030602\\
2.837069626376	2.43490673572319\\
2.83722045610225	3.11109384265096\\
2.8373712858285	2.98897404528692\\
2.83749436058382	2.31009774187534\\
2.83763240419629	1.07906200316926\\
2.83777854797858	-0.476129461556429\\
2.83793379526882	-1.99481737527502\\
2.8381172756777	-3.05700255777134\\
2.83823795171976	-3.12387330410038\\
2.83835862776182	-2.65995311570903\\
2.83849066391144	-1.63726721586033\\
2.83863200283883	-0.177432742689143\\
2.83878140486508	1.40589094309899\\
2.83894745246022	2.72114678540117\\
2.83908250822861	3.15548777868319\\
2.839217563997	2.90739608759745\\
2.83934169558282	2.1183809648025\\
2.83947824338034	0.805425838329292\\
2.839622589273	-0.773452696109051\\
2.83977663903143	-2.23888147093389\\
2.83995379291228	-3.12068594934471\\
2.84007492781449	-3.05305810261545\\
2.8401960627167	-2.43852584105121\\
2.84032804697765	-1.27522035922828\\
2.84046831035501	0.254290236439098\\
2.84061696314921	1.80291042850841\\
2.84078942614018	2.96787341278017\\
2.84090812950064	3.15468672797482\\
2.8410268328611	2.7876426108671\\
2.84115201696106	1.87055372190963\\
2.84128726396933	0.472988550225552\\
2.84143016521936	-1.11664573171008\\
2.84158564680069	-2.51202371540146\\
2.84175671343046	-3.15991686539316\\
2.84189868380573	-2.81639675793401\\
2.84202073341324	-1.93614256417225\\
2.84215411113459	-0.55845627520632\\
2.84229499998482	1.03023383162999\\
2.8424474656073	2.44552582286834\\
2.84258807602136	3.11318141145855\\
2.84272868643543	2.98677180387575\\
2.84284390489951	2.30457688376394\\
2.84297306790692	1.07087148284384\\
2.84310981701703	-0.485383970261119\\
2.84325512342577	-2.0028757238742\\
2.84342668666958	-3.05942697524726\\
2.84353966835613	-3.12221747978213\\
2.84365265004268	-2.65371405496769\\
2.84377628041893	-1.62643939846585\\
2.84390859779445	-0.163941120080066\\
2.84404848801334	1.41898415550042\\
2.84420417310612	2.73038842457042\\
2.84433013781697	3.15633052519455\\
2.84445610252783	2.90413898185054\\
2.84457239783536	2.11120392036718\\
2.84470026225535	0.79540259193748\\
2.84483543954871	-0.784246009377891\\
2.84497975754245	-2.24768137985152\\
2.84514553097449	-3.12254979011055\\
2.84525904476133	-3.04966496850086\\
2.84537255854817	-2.42950432229952\\
2.84549623301908	-1.26119696930553\\
2.84562765294272	0.27057126973808\\
2.84576697331445	1.81752268717101\\
2.84592899603773	2.97609601264464\\
2.84603968734154	3.15336031700265\\
2.84615037864534	2.78166303950138\\
2.84626777409681	1.8589227244682\\
2.84639453366501	0.457787134283775\\
2.84652848396827	-1.13206595200025\\
2.8466744007471	-2.5239569936639\\
2.84683458468972	-3.16058741875058\\
2.84696710445536	-2.81053325082848\\
2.84708160465306	-1.92455185553396\\
2.84720665885768	-0.54306594491799\\
2.84733876930669	1.04607602363494\\
2.8474818995938	2.45811030824012\\
2.8476131968975	3.11563037859362\\
2.8477444942012	2.98406209643454\\
2.8478526163639	2.29781136507237\\
2.84797374165317	1.06087457335419\\
2.84810198511132	-0.496624354528898\\
2.84823829270841	-2.0125863639277\\
2.84839904503323	-3.0623266190638\\
2.84850507070759	-3.12015816715831\\
2.84861109638194	-2.64605400069595\\
2.84872712283446	-1.61320785897821\\
2.84885127206617	-0.147531306259281\\
2.84898255023109	1.4348028662967\\
2.84912888277432	2.74140510812235\\
2.84924653861791	3.15727328032715\\
2.84936419446149	2.90015962346243\\
2.84947340295455	2.1024716741763\\
2.84959340000572	0.783256126250147\\
2.84972026839648	-0.79726167312042\\
2.84985580293776	-2.25849122681493\\
2.85001123909436	-3.12479343231306\\
2.85011785920005	-3.04539907248345\\
2.85022447930574	-2.41826253589218\\
2.85034063016411	-1.24380849058062\\
2.85046403765188	0.290656563159162\\
2.85059490570293	1.83541452834678\\
2.85074754320288	2.98594767449089\\
2.85085085660581	3.1516076520184\\
2.85095417000875	2.77449182539592\\
2.85106451688656	1.8450305089813\\
2.85118358011712	0.439707892107727\\
2.85130941315853	-1.15031509589872\\
2.85144667794297	-2.537951811744\\
2.85159696865357	-3.16123716055518\\
2.85172084444988	-2.80346661542476\\
2.85182850848698	-1.91065900823116\\
2.85194601180513	-0.524700399659458\\
2.8520701577462	1.06487831921921\\
2.85220483918634	2.47290446516118\\
2.85232761348615	3.11846817071571\\
2.85245038778596	2.98075508507133\\
2.85255208292237	2.28959817982594\\
2.85266591181796	1.048786758155\\
2.85278643162686	-0.510154086112182\\
2.85291456981585	-2.02419176127531\\
2.85306548230055	-3.06575622711203\\
2.85316520256026	-3.11761043744253\\
2.85326492281998	-2.63673549321674\\
2.85337405157551	-1.59719866716427\\
2.85349078414358	-0.127766547935789\\
2.85361424309222	1.45374098149318\\
2.85375211846474	2.75442672036754\\
2.85386214490301	3.15829660051447\\
2.85397217134127	2.8953293291611\\
2.85407495413984	2.09192592678588\\
2.85418780262832	0.768646545725686\\
2.85430711959687	-0.81284363104299\\
2.85443470972778	-2.27159999118195\\
2.85458072558229	-3.12744383212213\\
2.85468109426873	-3.0400850641455\\
2.85478146295518	-2.40442107940333\\
2.85489078384834	-1.22251858370238\\
2.85500691212914	0.315124435503914\\
2.85513010553514	1.8570567688682\\
2.85527430480636	2.99759107755977\\
2.85537077736057	3.14929252883311\\
2.85546724991479	2.76599454224718\\
2.85557120146643	1.82864437850616\\
2.8556832656681	0.418479471511722\\
2.85580171671302	-1.17163658310929\\
2.85593113696153	-2.55415187264672\\
2.85607240657636	-3.16179879526538\\
2.85618834638765	-2.79504543031752\\
2.85628980355922	-1.89421125489696\\
2.85640043763457	-0.503057700447089\\
2.85651733748656	1.08692051208086\\
2.85664435509893	2.49008750863759\\
2.85675929980141	3.12170054919778\\
2.85687424450389	2.97676456452701\\
2.85697010385681	2.27975245791879\\
2.85707729080692	1.03435574778036\\
2.85719077749441	-0.526237005701464\\
2.85731147931516	-2.03789670770631\\
2.85745340818977	-3.06975280091496\\
2.85754739831607	-3.11448319224498\\
2.85764138844238	-2.6255307970351\\
2.85774424358139	-1.57806926060603\\
2.85785422366172	-0.10425991222586\\
2.85797056468487	1.47613374584301\\
2.85810077996806	2.76962518803658\\
2.85820377028172	3.1593595301759\\
2.85830676059537	2.88952554091653\\
2.85840370271765	2.07933175148329\\
2.85851003814701	0.751273019287097\\
2.8586224736368	-0.831289359057106\\
2.85874283959663	-2.28700473666351\\
2.85888024661916	-3.13045764373789\\
2.85897493023828	-3.0336418829843\\
2.85906961385739	-2.38787715258955\\
2.85917271663748	-1.19723346754907\\
2.85928221329657	0.344032509088911\\
2.85939841949556	1.8824481448834\\
2.8595350247054	3.01090275440044\\
2.85962512046019	3.14629849008069\\
2.85971521621498	2.75624962727647\\
2.85981334730406	1.80994356849312\\
2.85991902741119	0.394367801442221\\
2.860030745258	-1.19573393265772\\
2.86015303150821	-2.57228937142179\\
2.86028605411252	-3.16217552658478\\
2.86039469476508	-2.78531822269857\\
2.86049049816131	-1.8753561430321\\
2.86059486459943	-0.478367636851721\\
2.86070515280922	1.11193812904527\\
2.86082519827371	2.50941022504061\\
2.86093293697244	3.12524445135082\\
2.86104067567117	2.97209869338086\\
2.8611312194695	2.26833019139156\\
2.86123234282845	1.01768509754423\\
2.86133940704303	-0.544740153926347\\
2.86145332077324	-2.05356906253949\\
2.86158702630253	-3.07424933039032\\
2.86167579371766	-3.11075046182577\\
2.86176456113279	-2.61247374919194\\
2.86186169308385	-1.55593531560523\\
2.86196550782036	-0.0771945370220143\\
2.86207535118179	1.50176807753966\\
2.86219861071202	2.78679007550724\\
2.86229509747027	3.16037946241304\\
2.86239158422852	2.88276142826711\\
2.86248320136235	2.0647570728069\\
2.86258358598825	0.731256399859039\\
2.86268973309277	-0.852447306928035\\
2.86280351156442	-2.30454892385743\\
2.86293303137462	-3.13375364786867\\
2.8630225296815	-3.02603905746974\\
2.86311202798838	-2.36867682075498\\
2.86320945307164	-1.16809748191834\\
2.86331289122551	0.377158622482273\\
2.86342271892385	1.91133377661954\\
2.86355248177044	3.02560123547668\\
2.86363728896475	3.14133960708407\\
2.86372209615906	2.73501832725021\\
2.86381502713868	1.77057009711221\\
2.86391495467437	0.343989569897592\\
2.8640206078687	-1.24558998425254\\
2.86413668592324	-2.60912085183007\\
2.86426206555888	-3.1620715686909\\
2.864363440599	-2.764516701453\\
2.86445425078322	-1.83553100219197\\
2.86455296983083	-0.426671560479633\\
2.86465730294167	1.16381081993297\\
2.86477127608361	2.54876426922242\\
2.86487183631341	3.13214250313394\\
2.86497239654322	2.96194536443271\\
2.86505825367933	2.2437864207196\\
2.86515389625772	0.982143170003597\\
2.86525514350506	-0.583863555291364\\
2.86536294090394	-2.0862875111456\\
2.86548900117214	-3.0833723920944\\
2.86557313431874	-3.10240612563021\\
2.86565726746535	-2.58434921273791\\
2.86574929300025	-1.50882848126947\\
2.8658475540548	-0.0201024631779752\\
2.86595156055151	1.55525231258631\\
2.86606890205012	2.82169132375461\\
2.866158769311	3.16181085658613\\
2.86624863657189	2.86826954900995\\
2.86633554927838	2.0338880529729\\
2.86643055483947	0.689201402224741\\
2.86653101293613	-0.896513475983932\\
2.86663896850185	-2.340569065899\\
2.86676115000035	-3.14004474876063\\
2.86686661610116	-2.89199834348859\\
2.8669515252311	-2.09210159880079\\
2.86704538179267	-0.768258867008402\\
2.8671446197835	0.813687840201254\\
2.86725078773121	2.27293215892338\\
2.86737947554056	3.14284814916058\\
2.86748393974241	2.88217824128795\\
2.86756827123301	2.07144622360151\\
2.86766136974751	0.739882628655814\\
2.86775979789145	-0.843560211692042\\
2.86786527008037	-2.29752659376547\\
2.86798545443567	-3.13245751722065\\
2.86806841309636	-3.02910905911054\\
2.86815137175705	-2.37645705147325\\
2.8682417072075	-1.17980095946333\\
2.86833764226763	0.364065515065903\\
2.86843950316998	1.90024092661914\\
2.86855967009962	3.02034918456273\\
2.86863823087724	3.14359300563312\\
2.86871679165487	2.74624921385263\\
2.86880289491937	1.79112113459328\\
2.86889555480827	0.370085341129684\\
2.86899353255033	-1.22009184445939\\
2.86910100047336	-2.59072719828055\\
2.86921747484403	-3.16227335305385\\
2.86931210861741	-2.77521358658822\\
2.86939623876029	-1.85592740143061\\
2.86948780840712	-0.452946235874208\\
2.86958459470275	1.13776255994267\\
2.86969015769495	2.5294385918858\\
2.86978405410145	3.12878207059435\\
2.86987795050794	2.96721857399967\\
2.86995750922686	2.25650319343952\\
2.87004626704072	1.00041999676312\\
2.87014024647066	-0.563993754397692\\
2.87024029148914	-2.07003124027188\\
2.87035748446662	-3.07888647671764\\
2.8704354956083	-3.10666067097214\\
2.87051350674998	-2.59860333156381\\
2.87059887238418	-1.53256252759819\\
2.87069007909726	-0.0486346516774157\\
2.87078661657133	1.52887300695151\\
2.87089527208447	2.80495321538048\\
2.87097935262796	3.16123463806158\\
2.87106343317146	2.87545200886668\\
2.87114403954812	2.04913007618432\\
2.8712322667124	0.709803468636052\\
2.87132557158618	-0.875199228198601\\
2.87142573717442	-2.32352649505144\\
2.87153939932922	-3.13715454488128\\
2.8716378646176	-2.89856482912572\\
2.87171664514059	-2.10629918846328\\
2.87180383572365	-0.787761892099966\\
2.8718960411318	0.793241037138209\\
2.8719945939076	2.25623840647163\\
2.87211426275947	3.14013122057452\\
2.8722118036751	2.88904040372966\\
2.87229007460829	2.08608843176182\\
2.87237658859455	0.759882282369682\\
2.87246807023679	-0.822691025650267\\
2.87256600372722	-2.28060992634548\\
2.87267788255509	-3.12923211214841\\
2.87275490463901	-3.03633263628871\\
2.87283192672294	-2.39491916398429\\
2.87291584466537	-1.20780031462593\\
2.87300500505244	0.332413742193335\\
2.87309965342592	1.87296259404286\\
2.87321084983797	3.00676877107803\\
2.87328447673671	3.14724787104852\\
2.87335810363546	2.75914613749064\\
2.87343803590072	1.81545324761759\\
2.87352417215934	0.401146291131979\\
2.8736152579004	-1.18953847297606\\
2.87371496864096	-2.56840134350208\\
2.87382347768766	-3.16211942920649\\
2.8739121524085	-2.7877467615391\\
2.87399026759743	-1.88005457952668\\
2.87407541493829	-0.484217829361749\\
2.87416542136206	1.10655944360724\\
2.87426340438665	2.50600730737129\\
2.87435140742708	3.12455152851973\\
2.87443941046751	2.97335608079646\\
2.87451329540137	2.2714545930218\\
2.8745958684008	1.02202702440679\\
2.87468331980167	-0.54037879205886\\
2.87477639686647	-2.05055859253089\\
2.87488565117909	-3.07339312692391\\
2.87495815007817	-3.11151788280913\\
2.87503064897724	-2.61533735309565\\
2.87511001844102	-1.56067316773427\\
2.87519488138474	-0.0826368380827378\\
2.87528470006174	1.49720772844885\\
2.87538550769891	2.78449956111864\\
2.87546447580944	3.16024721249406\\
2.87554344391997	2.88393492808407\\
2.87561836357612	2.06728845513735\\
2.87570049414684	0.734484513613062\\
2.87578736545017	-0.849518339996368\\
2.87588050682622	-2.30279869338478\\
2.87598653536979	-3.13344234745298\\
2.87605978781237	-3.02679456721635\\
2.87613304025495	-2.37070581470917\\
2.87621281427493	-1.17100683069959\\
2.87629753851715	0.374251548990533\\
2.87638752614657	1.90941912552672\\
2.87649391002847	3.02532550779967\\
2.8765633734042	3.14149870984598\\
2.87663283677993	2.73601218523705\\
2.87670899154696	1.77231674205696\\
2.87679090629618	0.345934067039291\\
2.8768775410716	-1.24418223305674\\
2.87697276231473	-2.60876825960673\\
2.87707558900642	-3.16207652130703\\
2.87715870620228	-2.7649830715306\\
2.8772331898514	-1.83641047715268\\
2.87731418874012	-0.427540261220478\\
2.87739981932942	1.16343065352328\\
2.87749340418369	2.54914136975758\\
2.87757590874886	3.13215112681744\\
2.87765841331403	2.96220180470976\\
2.87772888882324	2.24444694133941\\
2.87780742576054	0.982905151161372\\
2.87789058787259	-0.583432290943288\\
2.87797916292759	-2.0865338434565\\
2.87808271383569	-3.08344312913561\\
2.87815182784476	-3.1023691892041\\
2.87822094185383	-2.58440279534962\\
2.87829657028041	-1.50881724757419\\
2.87837734429755	-0.0197753946288311\\
2.87846286870062	1.5560864499501\\
2.87855942543077	2.82289922690082\\
2.87863327087122	3.16184115700667\\
2.87870711631167	2.86796307134206\\
2.87877860202818	2.0332424394416\\
2.87885676207472	0.688103259757753\\
2.87893943074177	-0.89809468272588\\
2.87902831336043	-2.34246432531306\\
2.87912885225562	-3.1403673797121\\
2.87921555844332	-2.89164659332418\\
2.87928545492063	-2.09138661365621\\
2.87936273605125	-0.767061398946928\\
2.87944447000477	0.815373290878683\\
2.87953195367927	2.27492823830702\\
2.87963794223446	3.14316609262779\\
2.87972389840264	2.88175970126668\\
2.87979338030078	2.07059359828823\\
2.87987010374386	0.738497564612809\\
2.879951240893	-0.84543809690212\\
2.88003822765824	-2.29966701090531\\
2.88013729025935	-3.13286638856954\\
2.88020569837834	-3.02816157963982\\
2.88027410649733	-2.37418814193897\\
2.88034861978685	-1.17622215453316\\
2.88042776891769	0.368472701622955\\
2.88051183946544	1.90461130458134\\
2.88061117566813	3.02315516813703\\
2.88067603593616	3.14245239602064\\
2.88074089620419	2.74075539576707\\
2.88081201618771	1.78097149712303\\
2.88088854408741	0.35687075980817\\
2.88096948840288	-1.23358506008694\\
2.88105840074949	-2.60124703444495\\
2.88115454402177	-3.16219396589044\\
2.88123240960444	-2.76943813907375\\
2.88130197610397	-1.84488689161439\\
2.88137766977104	-0.438405231717473\\
2.88145769855632	1.15274741071365\\
2.88154511101764	2.54133909746176\\
2.88162241930801	3.13079888284686\\
2.88169972759838	2.96441441257955\\
2.88176556431754	2.2497782246281\\
2.88183898068087	0.99053041153904\\
2.8819167309467	-0.575212394163586\\
2.88199954180534	-2.07991307483104\\
2.88209641673344	-3.08162819622396\\
2.88216100624562	-3.10412998543128\\
2.8822255957578	-2.59028517286815\\
2.88229629046594	-1.51857467092796\\
2.88237181739876	-0.0314399398947804\\
2.88245178934028	1.54540294846853\\
2.88254199780067	2.81625989071429\\
2.88261126863907	3.16164366075261\\
2.88268053947747	2.8708819882529\\
2.88274736490215	2.03942199672199\\
2.88282047137887	0.696408383971186\\
2.88289780314588	-0.889584455866051\\
2.88298091894403	-2.33577618832807\\
2.88307502771739	-3.13925916030813\\
2.88315629654239	-2.89431491623234\\
2.88322165604656	-2.09714608163767\\
2.88329396067873	-0.774927680515081\\
2.88337043991457	0.807204539216771\\
2.88345227392286	2.26837104421262\\
2.88355148260337	3.14212498271951\\
2.88363206376803	2.88455138560287\\
2.88369705356728	2.07653907999058\\
2.88376885574234	0.746571692084267\\
2.88384479679182	-0.837092596682779\\
2.88392618628144	-2.29301579458305\\
2.88401896397053	-3.1316229780724\\
2.88408296646633	-3.03104407432854\\
2.88414696896213	-2.38152059644784\\
2.88421670305784	-1.18728551895282\\
2.88429079196617	0.356051530869177\\
2.8843694855091	1.89402819072261\\
2.88446232777748	3.01806458875711\\
2.88452300163087	3.14448881918918\\
2.88458367548426	2.75080568399439\\
2.88465018565551	1.79946506116724\\
2.88472180587552	0.380422100248269\\
2.88479756415516	-1.21049668398454\\
2.88488065421954	-2.58449175776125\\
2.88497078011881	-3.16227376008666\\
2.88504409439977	-2.77906526768928\\
2.88510914389749	-1.86331246493268\\
2.88518000110032	-0.462203978258222\\
2.88525492179343	1.12908399250789\\
2.88533663644881	2.52369017670793\\
2.88540944058538	3.12768873874134\\
2.88548224472194	2.96916797968481\\
2.8855438160254	2.26128729201603\\
2.8856125679436	1.00711392249126\\
2.88568539178932	-0.557134611364437\\
2.88576294389379	-2.06506365969726\\
2.88585380873601	-3.07750009776547\\
2.88591424624334	-3.10795911466656\\
2.88597468375068	-2.60322708912833\\
2.88604085831134	-1.54019315464238\\
2.88611159572492	-0.0574939313917928\\
2.88618649349739	1.52124039165234\\
2.88627079198862	2.80082366398783\\
2.88633614145721	3.16105396710288\\
2.88640149092581	2.87744931199138\\
2.88646402875348	2.05339747522217\\
2.88653252608151	0.715339567249959\\
2.88660499133052	-0.869949137449167\\
2.88668280118877	-2.32001327502786\\
2.8867711168837	-3.13655223251867\\
2.88683230277076	-3.01906464008633\\
2.88689348865782	-2.35155174526155\\
2.88696011309372	-1.14203535015911\\
2.88703086373666	0.407248462982073\\
2.88710606058132	1.93834302796362\\
2.88719548205098	3.03995938778537\\
2.88725370225655	3.13437101845621\\
2.88731192246212	2.70354578223424\\
2.88737576365779	1.71365464839681\\
2.88744432049879	0.271511310144696\\
2.88751685615041	-1.31729842428142\\
2.88759705857267	-2.66193511355789\\
2.88766525542041	-3.15109009408162\\
2.88773345226815	-2.90951834046643\\
2.88779383363435	-2.12494729051201\\
2.88786047204882	-0.813632645172043\\
2.88793098853221	0.766349892258466\\
2.88800635095595	2.23558697767497\\
2.88809797330883	3.1365532093804\\
2.88815776444093	3.01885388968371\\
2.88821755557304	2.35062182999145\\
2.88828263383936	1.14064916955272\\
2.88835174470723	-0.408845795071418\\
2.88842520278542	-1.93977016674984\\
2.88851244659689	-3.03981746413628\\
2.88856931144317	-3.13445295206951\\
2.88862617628945	-2.70392770370493\\
2.88868853468	-1.71432945282076\\
2.88875550232391	-0.272328213167166\\
2.88882635867224	1.31656302547981\\
2.88890470407672	2.66148854871038\\
2.8889702449587	3.14882357489135\\
2.88903578584067	2.92900969593723\\
2.88909449404484	2.16696141897256\\
2.88915943222407	0.87244208460609\\
2.88922817216435	-0.703552269370152\\
2.88930155411562	-2.18531946065614\\
2.88938637353052	-3.10865467348799\\
2.88944389326968	-3.07246556511575\\
2.88950141300885	-2.49300856393118\\
2.88956425458895	-1.36026750858199\\
2.88963119722118	0.156898502281776\\
2.8897021796443	1.71821901147785\\
2.88978384643899	2.92269089869072\\
2.88984196373402	3.15986742950386\\
2.88990008102904	2.81893875870582\\
2.88995973460226	1.93220156500106\\
2.89002449628346	0.552798183267359\\
2.89009300062645	-1.0377720699979\\
2.89016729191389	-2.45384176595863\\
2.8902497730616	-3.15524239233881\\
2.89031908809223	-2.84536346949812\\
2.89037744101716	-1.99451004680408\\
2.89044152461622	-0.635235690769501\\
2.89050929663243	0.953294240524254\\
2.89058242274704	2.38735542913787\\
2.89065125030418	3.10081057359562\\
2.89072007786133	3.00085384624396\\
2.89077532129525	2.34068899957006\\
2.89083760030976	1.12361135889371\\
2.89090363065681	-0.427958150185676\\
2.89097383958096	-1.95626204510838\\
2.89105707226409	-3.04505034851513\\
2.89111146685114	-3.13153812651942\\
2.89116586143818	-2.69154378952876\\
2.89122550939043	-1.69229651425831\\
2.8912895276314	-0.244639540998335\\
2.89135727210625	1.34348929032978\\
2.89143234543462	2.68065139257964\\
2.89149454425039	3.15113551296633\\
2.89155674306615	2.92268420535867\\
2.89161293650974	2.15262815771579\\
2.89167501459021	0.85228644056951\\
2.89174072497371	-0.725239378266206\\
2.89181090547832	-2.20289941178664\\
2.89189185638449	-3.11274566217606\\
2.89194690802872	-3.06636436773642\\
2.89200195967294	-2.47571030598198\\
2.89206208578379	-1.3328517232496\\
2.89212611017034	0.188985249311143\\
2.89219402026154	1.74714463595444\\
2.89227245526751	2.93949037938406\\
2.89232759259439	3.15829265114993\\
2.89238272992128	2.80716321381103\\
2.89243987280296	1.90881912576754\\
2.89250182446929	0.521963944616526\\
2.89256735953097	-1.06916051929854\\
2.89263857730595	-2.47827506308927\\
2.89271730955666	-3.15749544943728\\
2.8927830837138	-2.83407649763207\\
2.89283899669938	-1.97159774373438\\
2.89290031146497	-0.604539306918418\\
2.89296515631792	0.984981965317213\\
2.89303526108275	2.41261790724698\\
2.89310059005077	3.10611473052507\\
2.89316591901878	2.99564010434635\\
2.89321885705311	2.32727823128198\\
2.89327843889558	1.10366610418617\\
2.89334160282037	-0.45036071805727\\
2.89340878694596	-1.97549014463145\\
2.89348826468575	-3.05105181879391\\
2.89354036680846	-3.12792836401775\\
2.89359246893117	-2.67678614325724\\
2.89364959828491	-1.66627825454774\\
2.89371087090612	-0.212123644501081\\
2.89377571976871	1.37492517265709\\
2.89384777720136	2.70274538317034\\
2.89390679768265	3.1535780202084\\
2.89396581816394	2.9151157744456\\
2.89401967917132	2.13563647701905\\
2.89407909283518	0.828507501608647\\
2.8941419803212	-0.75071638644626\\
2.89420918260885	-2.22341950940463\\
2.89428651031913	-3.11735973999916\\
2.89433927130115	-3.05892461587063\\
2.89439203228317	-2.4550896774933\\
2.89444963346856	-1.30044623881698\\
2.89451094118067	0.226685811827308\\
2.89457599488077	1.78088862005681\\
2.89465148512435	2.95862326883796\\
2.89470375095515	3.15596234915712\\
2.89475601678595	2.79361917030947\\
2.89481082842514	1.88217195080092\\
2.89487016063378	0.487044433289756\\
2.89493292849988	-1.10450190131923\\
2.89500130070955	-2.5054980311695\\
2.89507652294339	-3.1595276651134\\
2.89513894449686	-2.82095819802441\\
2.89519259082737	-1.94528221685058\\
2.89525132466054	-0.569511241768053\\
2.89531344138479	1.02092672082281\\
2.89538074865368	2.44098534991095\\
2.89544276241585	3.11190470306412\\
2.89550477617801	2.9894805201569\\
2.8955555743949	2.31162534798038\\
2.89561264084559	1.0805090032688\\
2.89567313047305	-0.476261241308504\\
2.89573749548121	-1.99759417505638\\
2.89581345245315	-3.05781398339321\\
2.89586342494406	-3.12349319863983\\
2.89591339743496	-2.65940361842232\\
2.89596818329052	-1.63594795485378\\
2.89602689673295	-0.174454745516835\\
2.89608904824766	1.41110602422641\\
2.89615832810852	2.72780858548834\\
2.89621431706128	3.15603800690221\\
2.89627030601403	2.90616326629265\\
2.89632200127793	2.11575154276603\\
2.89637892953686	0.800833327297676\\
2.89643918337521	-0.780225180936157\\
2.89650361252718	-2.24701752990383\\
2.89657754153281	-3.12244396575489\\
2.89662817432628	-3.04993490657701\\
2.89667880711975	-2.43079898019686\\
2.89673405755628	-1.26263980672627\\
2.89679283329326	0.270373480982245\\
2.89685522920312	1.81967530378166\\
2.89692804911491	2.97998105799826\\
2.89697752664767	3.15262551908681\\
2.89702700418044	2.77832485582897\\
2.89707964747417	1.85237278087015\\
2.89713653356493	0.448264383944942\\
2.89719671839744	-1.14349973375851\\
2.89726245266659	-2.53518457399372\\
2.897334385219	-3.16113386220953\\
2.89739363180622	-2.8059714900582\\
2.89744516789427	-1.91560899917227\\
2.89750149192896	-0.530294233064632\\
2.89756106211847	1.06090823236945\\
2.89762577633745	2.47218191527979\\
2.89768464757167	3.118048294926\\
2.89774351880588	2.98232655075834\\
2.89779232713268	2.29369183743501\\
2.8978470441021	1.05413496705872\\
2.89790503501919	-0.505622185515313\\
2.89796676911119	-2.0224953948956\\
2.89803942068043	-3.0652507332736\\
2.89808741182652	-3.11812329639357\\
2.89813540297262	-2.63928758890119\\
2.89818800431075	-1.60125193512589\\
2.89824432876765	-0.13166321528913\\
2.89830396431104	1.45190888200896\\
2.89837068685652	2.75560249314287\\
2.8984237797705	3.15834653350386\\
2.89847687268449	2.89576234025686\\
2.89852655344439	2.09292582026622\\
2.89858115975379	0.769263661920428\\
2.89863895301605	-0.813708805986653\\
2.89870084354631	-2.27447891164397\\
2.89877157717467	-3.128048138741\\
2.89882023432655	-3.0388740515807\\
2.89886889147844	-2.40174729932608\\
2.89892195361518	-1.21791888454333\\
2.89897836936943	0.321651475804037\\
2.89903829405791	1.86477436129566\\
2.89910872644608	3.00391794144665\\
2.89915545445282	3.14785611090431\\
2.89920218245956	2.76098344913405\\
2.89925280949339	1.81891609422546\\
2.89930740903155	0.405055578906548\\
2.89936518075705	-1.18664413206825\\
2.89942847223117	-2.56759051252309\\
2.89949731710718	-3.16210892134479\\
2.89955354612993	-2.78875331558904\\
2.89960311670566	-1.88199970813498\\
2.8996571887371	-0.486222459559594\\
2.89971438016819	1.10551535225448\\
2.899776693932	2.50654098973266\\
2.89983257518361	3.12451500156644\\
2.89988845643521	2.97397058147295\\
2.89993541395862	2.27305983282046\\
2.89998793442243	1.02399359894498\\
2.9	0.693750531379745\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
